Far-Field Aeroacoustic Shape Optimization Using Large Eddy Simulation

This study presents a shape optimization framework that combines a Flux Reconstruction (FR) spatial discretization, Large Eddy Simulation (LES), the Ffowcs-Williams and Hawkings (FW-H) formulation, and the gradient-free Mesh Adaptive Direct Search (MADS) optimization algorithm. We emphasize the necessity of duplicating the data surface to achieve accurate far-field noise prediction in spanwise periodic problems using the FW-H formulation. The proposed parallel implementation of the optimization framework ensures consistent runtime per optimization iteration, regardless of the number of design parameters, thereby addressing a common limitation of many gradient-free algorithms. The framework is demonstrated through far-field aeroacoustic shape optimization of NACA 4-digit airfoils at a Reynolds number of $23,000$. The objective function minimizes the Overall Sound Pressure Level (OASPL) at a far-field observer positioned $10$ unit chords below the trailing edge, while preserving the mean lift coefficient and reducing the mean drag coefficient. The optimized airfoil achieves an OASPL reduction of $5.9~dB$ and over $14\%$ decrease in mean drag, while maintaining the mean lift coefficient. These results underscore the feasibility and effectiveness of the proposed approach for practical shape optimization applications.

==> Figure_8a.txt <==
CFD
convective time, acoustic pressure 
42.292419303877395, 0.0 
42.370852867395826, 1.0203637765160423e-05 
42.45368758757551, 2.957220817578765e-05 
42.53564775568325, 3.573156563629887e-05 
42.61635544984373, 4.0850815519410943e-05 
42.69728142369662, 4.47340351372727e-05 
42.77740076617577, 6.08671335387001e-05 
42.850643508474086, 6.633963647373342e-05 
42.933506358704854, 6.883750795849686e-05 
43.01395314330467, 5.8034140544505064e-05 
43.09597274167859, 4.1568289228299804e-05 
43.17807692790499, 1.832832363635184e-05 
43.259312046654806, -1.533154269450776e-05 
43.34079937262614, -6.14046552438463e-05 
43.42186523795493, -0.00012966777542788854 
43.50278239977814, -0.00020171407254765406 
43.583530885897666, -0.0002707366034389036 
43.664374764756474, -0.00030363791987508826 
43.74515730070605, -0.0003056360859046148 
43.825957184250846, -0.00025934597750376653 
43.90674535260332, -0.00020126988476820706 
43.987651412907944, -0.0001376820203793372 
44.06833159634904, -0.00010272544530387506 
44.14912571059844, -6.840256781259768e-05 
44.22998156189726, -6.125231731179959e-05 
44.31079107765955, -4.2479875342893436e-05 
44.39157955621922, -2.779252661677667e-05 
44.472345165966516, 4.747678221672658e-06 
44.5531983399504, 3.67737017434866e-05 
44.63403236066941, 7.700291548706772e-05 
44.714826431493385, 9.786888196239296e-05 
44.79583886831198, 0.00010442160649004606 
44.8770781784684, 8.939619247416708e-05 
44.958453774987, 6.666659479681591e-05 
45.039355188798076, 4.06970847890431e-05 
45.120199924630185, 1.4017842665525748e-05 
45.20112920041284, 1.8892418256477583e-06 
45.28190391833963, -2.0312882454076586e-05 
45.36273891751193, -3.247442817522206e-05 
45.44355791685084, -4.299452199929554e-05 
45.524413192380074, -3.4905163019516294e-05 
45.605191436315, -4.046271739399643e-05 
45.68601468718503, -5.943086716797552e-05 
45.766591960310144, -9.553627712310941e-05 
45.833319979763786, -0.00012252236877308142 
45.90683898105427, -0.0001497451693399654 
45.99076741050439, -0.0001678160724745137 
46.0714795347642, -0.00016231772471297923 
46.152310675489645, -0.00014647868506578732 
46.23306650026052, -0.00011469944058850601 
46.31384238868329, -8.630602154524603e-05 
46.394654945974466, -5.4216808454743415e-05 
46.47540395474652, -3.116920813894808e-05 
46.55618806071743, -5.639088338504905e-07 
46.63325228480121, 1.3696526691253652e-05 
46.703206643554175, 2.5344279075856235e-05 
46.78378514690242, 1.770397336531282e-05 
46.86539294427872, 2.437253525089389e-05 
46.94622824814185, 3.0673494494815046e-05 
47.0254384895742, 3.512861121834909e-05 
47.103708599742404, 2.4971929295514173e-05 
47.18407078674041, 2.0555873714300787e-06 
47.264660931014326, -3.249843488850601e-05 
47.34608370173014, -7.514665734920101e-05 
47.427720500473235, -0.00011455261630799463 
47.46864246986513, -0.00013142438366275933 
47.550625431125525, -0.00014898756038128624 
47.63127302521031, -0.00014973502634463287 
47.71203705620893, -0.000129593664522476 
47.79285244521803, -9.721132063433835e-05 
47.87368323755437, -5.548937541388632e-05 
47.95435986070079, -1.2990331901496788e-05 
48.0243115753077, 1.6874636159069922e-05 
48.09499421524113, 4.5687347197675976e-05 
48.174392296270256, 6.562590639425103e-05 
48.255572413374225, 8.317243658617635e-05 
48.33640553915558, 9.364660314736817e-05 
48.417040822880935, 0.00011263571812603068 
48.49268862991572, 0.00013121437502361388 
48.573172889249285, 0.0001545048363718049 
48.65511142098802, 0.00017473126757217017 
48.7359947762805, 0.00019139820768110383 
48.81678156102719, 0.00019753360168728307 
48.89764890369657, 0.00019248341917244005 
48.97843193307538, 0.00017560584404030521 
49.05920598559094, 0.00015269637972581407 
49.13999124519795, 0.00013043554725933326 
49.21542588565966, 0.00010780022741752049 
49.28737151211583, 9.10518456682663e-05 
49.36463141287562, 6.842457459743656e-05 
49.44762866378204, 4.559411117788237e-05 
49.52948891079057, 1.9663418949322775e-05 
49.600156032438825, -3.1495123486990906e-06 
49.66817420193089, -2.723829543183065e-05 
49.737369120232614, -5.603840411305683e-05 
49.812962932487714, -8.802329061308178e-05 
49.893776569406064, -0.00012686616187118638 
49.972496887749486, -0.00016220993035132025 
50.05062657534902, -0.00018925334037489527 
50.131455334041306, -0.00019883282066013308 
50.21225486938923, -0.00018613711029780156 
50.29312956072473, -0.00015596840350817764 
50.373895228831145, -0.00012231042964105932 
50.454477443891435, -9.546721430320204e-05 
50.53428636116775, -7.78516641524174e-05 
50.60686598996037, -7.354748905608055e-05 
50.688063164535436, -8.425448879223474e-05 
50.769215661238995, -0.00011341714041446238 
50.85007111050573, -0.00012018379081735198 
50.9307965492758, -0.00012442247578969834 
51.01212876319166, -0.0001295433675332358 
51.093089434625924, -0.00015056970114613044 
51.17393806871475, -0.00015882218527241143 
51.25472237969311, -0.00016355876787033097 
51.33560774582302, -0.00016067795030449972 
51.41631883116907, -0.00016061885227780515 
51.4971480095554, -0.00015113687732815073 
51.57798213713863, -0.0001360700911510193 
51.65877690917189, -0.00011066509217805276 
51.73960145385483, -8.452276525061642e-05 
51.820331058030355, -5.5710072793369037e-05 
51.90117524632647, -2.6068662399181264e-05 
51.98190737696491, -2.1798450178245332e-07 
52.062717640662484, 1.835893069168648e-05 
52.14359026545938, 3.0143544359928498e-05 
52.22445844268501, 3.9539809118194214e-05 
52.305285373082846, 4.2990543838383743e-05 
52.38607849809389, 6.019131947909706e-05 
52.46678655107004, 8.037135906802106e-05 
52.54769686661439, 0.000107469030566687 
52.62844078357728, 0.00012114521217254648 
52.7092483193212, 0.00013156026951288702 
52.79013298026789, 0.00012958031963150596 
52.870942714598094, 0.00012213067052146975 
52.95169216938632, 0.00010433514558139123 
53.03253301947532, 8.13590390273955e-05 
53.113352362528246, 4.639665832883999e-05 
53.194159210139176, 4.760901400446826e-06 
53.2745590194639, -4.738697282791193e-05 
53.355593348647034, -0.0001073576891985617 
53.43671106426636, -0.000168215759186241 
53.51753712951944, -0.00022382106920781908 
53.59831720882144, -0.00026381713868506296 
53.67916896850705, -0.00028689728424025063 
53.759162249933134, -0.0002815431123663892 
53.826753903599574, -0.000263837207265194 
53.905348806719395, -0.00021795182753314712 
53.987984036014105, -0.00017100995594820922 
54.06878624086129, -0.00011788719670757786 
54.14960496930347, -7.85431637060352e-05 
54.230345264956014, -5.685635503405173e-05 
54.31121368355687, -4.756869857169832e-05 
54.39127602682706, -2.4834991798172723e-05 
54.471911944883594, 1.1140617921734375e-05 
54.55388302428221, 4.8808723626336814e-05 
54.634751988922986, 7.804102930264456e-05 
54.71594868478964, 9.909737859148393e-05 
54.79680165741951, 0.00011550060344300839 
54.877620619728475, 0.00012108009281686094 
54.9584843571293, 0.00011548019775631246 
55.03943328680173, 9.357710012558584e-05 
55.118883484333224, 6.46501307617342e-05 
55.20141754337781, 2.21732158955934e-05 
55.28215376064968, -7.055491904717215e-06 
55.363035013144234, -3.550217514458609e-05 
55.44404049634024, -5.4989907665170534e-05 
55.524754867398734, -7.879118662756923e-05 
55.602578993195905, -9.197216836343003e-05 
55.68471694794331, -0.00010436530608237682 
55.766930907000784, -0.00010524693186941825 
55.84780851525019, -9.735388323117711e-05 
55.92858867302899, -7.706829243869784e-05 
56.00811335738702, -5.059803527984741e-05 
56.088578347795675, -2.568972641059375e-05 
56.170593881897524, -6.906303814613324e-06 
56.25142665119755, 1.2527692470953866e-05 
56.33215250895659, 3.792379513356536e-05 
56.41297423640147, 5.2384054382681455e-05 
56.493732093038126, 6.627610414833285e-05 
56.57460475421562, 7.298756041751453e-05 
56.655384184035846, 8.11821390609424e-05 
56.736244330631926, 8.95393892472729e-05 
56.81706428246241, 9.978740361948901e-05 
56.89785722743953, 9.727576636353596e-05 
56.97865501667629, 8.91574186583366e-05 
57.05971072352564, 6.16803131125998e-05 
57.140841896147876, 2.2023383186464685e-05 
57.21849129004734, -2.8056842884982558e-05 
57.30029616722802, -8.592750342484301e-05 
57.381342900882814, -0.00014650933123938614 
57.46232685563305, -0.00020976756417190323 
57.54242021563271, -0.0002698138908061587 
57.62395793235182, -0.0003249423794609019 
57.70466295925118, -0.00036323866518550574 
57.78501625748507, -0.00038342945983482757 
57.855170180718616, -0.00037272188995296496 
57.923449241724285, -0.0003465784965037688 
58.00052413040703, -0.00029845283375795617 
58.08145548978844, -0.00024514911812700824 
58.16229396308501, -0.00019506754021381134 
58.235252359752444, -0.00015763168389004711 
58.314482243002374, -0.0001224590046688956 
58.39047040161294, -9.632898915246102e-05 
58.46905173457874, -7.24865952133058e-05 
58.54466114867194, -4.3832441346314255e-05 
58.622224117014404, -1.323378861339819e-05 
58.70191938255109, 2.761641510384827e-05 
58.784079455312224, 6.150308403385374e-05 
58.86536481697018, 9.502402809924426e-05 
58.94685257391868, 0.00011808127526324874 
59.02750096077557, 0.00013439368605627777 
59.10551953346913, 0.00013473595264845706 
59.10570883137491, 0.00013410338949038092 
59.146423823390904, 0.0001319262011445499 
59.22857507414798, 0.0001334879053784821 
59.30938976071815, 0.00013503143805082551 
59.390122679691686, 0.00013809702529465895 
59.470905119819435, 0.0001286201296666345 
59.551769004625385, 0.00011618628638965234 
59.632562715778356, 9.405341058554839e-05 
59.713342807387455, 7.274924070954647e-05 
59.794114002148554, 5.1785582062091606e-05 
59.87485491506177, 3.9345516112510026e-05 
59.95458637400471, 3.249300146057621e-05 
60.032972871957085, 3.164898258134485e-05 
60.11210964765019, 3.0729549599595174e-05 
60.19211569381881, 2.4704015681775715e-05 
60.27485945746516, 1.701449619373463e-05 
60.35621559754033, 4.341055384271542e-06 
60.43703286391394, -1.5491330652261937e-05 
60.47875704704216, -2.9933372212687104e-05 
60.51928564007021, -4.6204523172388434e-05 
60.59747802229198, -8.255256088762764e-05 
60.68021837613195, -0.00012169062761757665 
60.762327942865845, -0.00014589120792063426 
60.84290211674194, -0.00016019125073052365 
60.912387233012986, -0.000165464925756309 
60.9781067281757, -0.00016492462163530952 
61.05797057023547, -0.0001652415205422031 
61.138793806428, -0.00015567106933800368 
61.219574167745286, -0.00014626044996202126 
61.29597946043794, -0.00012546012319969435 
61.378901934846965, -0.0001005781196279365 
61.45967990276121, -7.015265139242999e-05 
61.540466466501684, -4.497076816933898e-05 
61.62012091633646, -1.6692440894416904e-05 
61.69785063248915, 2.062644038014483e-06 
61.77809683877502, 2.035721887350128e-05 
61.859562433360274, 2.9902818494464967e-05 
61.940365150254614, 3.425479673113685e-05 
62.02117298661147, 3.605959519425994e-05 
62.10186609526813, 5.330066186437499e-05 
62.17487387631714, 8.211981361316845e-05 
62.246352024492865, 0.00010071528428978738 
62.30861670550977, 0.00010961875112758257 
62.36883511803644, 0.00010561933951325209 
62.44649285661897, 9.90586551055106e-05 
62.528775071583, 9.393713982186469e-05 
62.60950555594858, 8.340665486050725e-05 
62.69035671699314, 7.116767875992025e-05 
62.77107099275131, 5.412493079393066e-05 
62.851902998317115, 5.8554587732295715e-05 
62.932695029760794, 8.165094697143438e-05 
63.01342612866711, 0.00010592417505250751 
63.09359390780912, 0.00010745843109205566 
63.175785034788504, 0.00012822930320033343 
63.2574317548953, 0.00013289855424458707 
63.33880824772343, 0.0001312280817449274 
63.420364021611846, 0.00011893174728849765 
63.50115461581371, 0.00011120315303791983 
63.58200167992768, 9.407610330369742e-05 
63.66278579986167, 8.012909268706458e-05 
63.743395262442576, 5.679020138860125e-05 
63.824531694244506, 3.612739163894041e-05 
63.90533130972302, 2.188536520564277e-05 
63.98620517901779, 6.30449976801728e-06 
64.06697873278013, -1.3208525162733409e-05 
64.14825776132145, -4.4722093687665776e-05 
64.23017164201639, -5.3436288473873716e-05 
64.31268410686945, -4.449563695785308e-05 
64.31285801620103, -4.433728949537752e-05 
64.39403033948987, -3.913955750256548e-05 
64.47492608811406, -4.1618642732776934e-05 
64.55654471878611, -4.3461582190928993e-05 
64.63670923954896, -5.286390451209044e-05 
64.71593752416135, -5.5553698991461786e-05 
64.79725990290652, -6.395539153736252e-05 
64.8710864985822, -6.410450995453232e-05 
64.93644807631931, -7.155182982843122e-05 
65.00081761630186, -7.775482955829638e-05 
65.07792307871661, -7.856311604825805e-05 
65.1601892522081, -7.605087597672977e-05 
65.24042308648828, -5.274270300681394e-05 
65.30476430695214, -3.0429993923553056e-05 
65.37518788580357, 4.207892280838621e-06 
65.44835018926503, 3.614251673544899e-05 
65.52331626193622, 6.526080179281024e-05 
65.60598939933277, 9.180043645673486e-05 
65.68683820502832, 0.00010156098674540814 
65.76761522753822, 0.00010259342067664434 
65.84842883550051, 0.00010546518024390217 
65.92927859962805, 0.00011801698448188347 
66.01005526537142, 0.00012331029635981317 
66.0908220464803, 0.00013508966232289588 
66.17164825008123, 0.00013303848607604252 
66.25233558103731, 0.0001301588775441953 
66.33318152475509, 0.00011814723772873847 
66.41491691591025, 0.00011059681615388506 
66.4955622794946, 9.696954848847916e-05 
66.57469701646465, 8.31236399372326e-05 
66.65694109499196, 6.149960454804315e-05 
66.73806506241664, 4.197537957773001e-05 
66.81894161585095, 2.21900359667071e-05 
66.89972837036659, 1.4484027489825024e-05 
66.98055945128625, 1.3548590014789141e-05 
67.06136025483211, 9.98301572741056e-06 
67.14217072153139, 3.938939884484682e-06 
67.22290816121861, -8.53602815942267e-06 
67.30370234744605, -1.6047831150833858e-05 
67.38455265815361, -2.5516827115046326e-05 
67.46531012598811, -2.7045276793868922e-05 
67.54609020398826, -2.9314701955440725e-05 
67.62687815612655, -2.436472986255822e-05 
67.70771611788601, -2.0023751107212107e-05 
67.78516351340058, -7.587976816214592e-06 
67.85833674901784, -3.316257070729023e-06 
67.92937003999693, -8.420020509491977e-06 
68.0021485935104, -1.5445024016180753e-05 
68.08135195540517, -2.0250608274263726e-05 
68.16284651812158, -2.2150283305322205e-05 
68.24393939238179, -2.2390060971266834e-05 
68.32577736769001, -1.5198677814298733e-05 
68.40659877367672, -1.0432804911753024e-05 
68.48571409084632, 4.122567336617422e-06 
68.54413183088835, 9.652663044645848e-06 
68.60096473081958, 1.8667594918087005e-05 
68.66772797748347, 3.567990974850943e-05 
68.74980832987532, 4.515242355740412e-05 
68.83016405185764, 5.460175182281368e-05 
68.91222651084371, 4.289371151844357e-05 
68.99400135293355, 3.612808327901895e-05 
69.07639409737449, 3.193082650421175e-05 
69.15789760455051, 4.148225232891711e-05 
69.24017652514587, 5.319518781354837e-05 
69.32086993541276, 6.275689803647566e-05 
69.38377073876538, 6.575579441059354e-05 
69.43957191330082, 5.837790142226851e-05 
69.50609484073716, 4.910033822347337e-05 
69.570110966729, 3.3578026953140494e-05 
69.63235085727283, 1.65206501079318e-05 
69.70496379381834, 6.375553154303049e-06 
69.78643810546441, -3.3487364348161464e-06 
69.86719839539528, 5.366699592945778e-06 
69.94812829369843, 1.1339998748249869e-05 
70.02888018994443, 1.9026122923371247e-05 
70.10966142007092, 1.463134446777481e-05 
70.19053369903581, 1.0706181185371477e-05 
70.2715682047031, 8.928180297074206e-06 
70.35235642249044, 1.2008585041245468e-05 
70.43302023152452, 1.2515928626610773e-05 
70.51151349626096, 2.074389766448803e-05 
70.59287965275817, 3.806937095651719e-05 
70.67517818688185, 6.11085447008719e-05 
70.7559940389177, 8.803590890438251e-05 
70.83794738991318, 0.00010890486680281697 
70.91871772942831, 0.00012697551545692853 
70.99954069032506, 0.0001262574439426789 
71.07892547728096, 0.00012712337466647128 
71.1573527601145, 0.0001359179800821675 
71.23825387113517, 0.00015250626948426493 
71.31901670792489, 0.00015257589488482104 
71.39983622121527, 0.00014760258115775748 
71.48037279115009, 0.00013627499658364073 
71.56151094275322, 0.00013006955369476714 
71.64231592226673, 0.00012717554392249752 
71.72312702360576, 0.00012309773955454517 
71.80410202641274, 0.00010892951601570999 
71.88484621855604, 9.013478933650454e-05 
71.92610293942664, 8.014674955081347e-05 
71.96648881949281, 6.716589013255891e-05 
72.04712826075506, 4.285882679755382e-05 
72.12922881778167, 1.4316907456679573e-05 
72.21096757222864, -2.4335492502025602e-05 
72.29174026259271, -6.470835553762377e-05 
72.37254069742328, -0.00011743137707576068 
72.45334805585094, -0.00016721482852743996 
72.53426753226778, -0.0002175581153933681 
72.61501640422716, -0.0002480854372437502 
72.69582836789854, -0.00025809261888198876 
72.77673881909911, -0.00024404569798441855 
72.85527703224862, -0.00022233781417102527 
72.93747569093286, -0.0001857968146283806 
73.01851382817918, -0.0001511250973249556 
73.09924392833148, -0.00011383274318332859 
73.18023306307661, -8.01194514155057e-05 
73.26095708270687, -4.6325095857779885e-05 
73.34176157788833, -7.201914529852971e-06 
73.42264230213807, 3.576926075288256e-05 
73.50333558307005, 7.864288238557116e-05 
73.58416977303581, 0.0001030697316508622 
73.66496129255874, 0.0001286266139728376 
73.74589497828893, 0.00015362040981670155 
73.8266593576281, 0.00017560001743843756 
73.90749654348997, 0.00018078593417292232 
73.98832564276539, 0.00017845696571994196 
74.06905699901236, 0.00015920952986014925 
74.15011195364644, 0.0001391821297709317 
74.23080126975808, 0.00012336513364474833 
74.31154475718554, 0.00011619987539979171 
74.39217040911109, 0.00010175052225314118 
74.47298760874719, 8.698430964293458e-05 
74.55398055908222, 7.919073374340613e-05 
74.63472503751473, 6.382897112255925e-05 
74.71622129670656, 4.105553044464472e-05 
74.79706043134806, 1.753540588267377e-05 
74.87779828073445, 1.0428360153635907e-05 
74.95864062791838, 1.0383690692394865e-05 
75.03948556156334, 1.8888121059212892e-05 
75.120234426599, 2.7479964719967498e-05 
75.20105179352352, 4.576457389604549e-05 
75.28241322969133, 5.995848917428326e-05 
75.36339170679616, 7.512285570809851e-05 
75.44427241728803, 8.666247733102317e-05 
75.52309647361724, 8.96318517744632e-05 
75.5962823576614, 6.439031072624779e-05 
75.6637075178405, 4.205939903312306e-05 
75.74249268389404, 4.910059132456901e-05 
75.82401101326329, 7.015671726984252e-05 
75.9048323325942, 9.903753372664248e-05 
75.98421902419365, 0.0001163556128072063 
76.06696012249802, 0.00013397395517777966 
76.13378937736762, 0.00013023042219462155 
76.1884487426622, 0.00012090696167366133 
76.25886707718657, 0.00010805696814775168 
76.33128776476585, 8.982640320076563e-05 
76.40718289387097, 7.925381632634121e-05 
76.47218415800812, 6.772589681935948e-05 
76.528847258772, 5.940768431145216e-05 
76.59087905317432, 5.618677889351886e-05 
76.66224284006815, 5.771691118638955e-05 
76.7321242798015, 6.0979139718586595e-05 
76.80324059061468, 6.174206246223335e-05 
76.87136690953876, 6.535952785768906e-05 
76.94007645694023, 7.754204977050705e-05 
77.01318076286196, 8.729473271618104e-05 
77.09347013576364, 0.00010690435396232267 
77.16135828459198, 0.00011492543123270416 
77.22908278320561, 0.0001182442470666345 
77.3034131155129, 0.00010302679126161784 
77.38526666470733, 7.115197271456708e-05 
77.4661765891337, 3.260415209838108e-05 
77.54711060268325, -6.877359013390816e-06 
77.62797374899905, -3.075723052048396e-05 
77.7085957654367, -4.4708094940393295e-05 
77.78954246799368, -3.6586017837736406e-05 
77.87050229182815, -2.5518761903375875e-05 
77.95175391273115, -1.1686118677411983e-05 
78.0330859766291, -7.744086609973166e-06 
78.11396730205016, -9.574467519923857e-06 
78.19478792946171, -1.3535532052522115e-05 
78.2755744650242, 1.6718302604523672e-06 
78.35524041285571, 2.010163136456633e-05 
78.43738049287822, 4.731529486834418e-05 
78.51869541363858, 7.849870818232851e-05 
78.59976944970418, 0.00011427657513096712 
78.68041799118289, 0.0001377830517190759 
78.76113895550783, 0.00014810123668285158 
78.84207930408269, 0.00015295684385630004 
78.92289036824259, 0.0001578066976564152 
79.00366651038523, 0.00016490279129532937 
79.08432691617905, 0.00016585250302458832 
79.1648292564293, 0.00017062523258504214 
79.24659241663277, 0.00017054324876508709 
79.32737118455432, 0.00016360140653981503 
79.40827509971668, 0.00014662588049985104 
79.4895487837201, 0.0001213041307894791 
79.57024672315646, 8.273619012411082e-05 
79.6494270982677, 3.5900040687542045e-05 
79.72372321238204, -1.754768996287126e-05 
79.79860295152137, -7.376464658936932e-05 
79.8791003416222, -0.00013026221978562624 
79.9624731325458, -0.0001863356507725289 
80.04349861176887, -0.00022229970983245195 
80.12436433363283, -0.0002499279620935546 
80.2051377300452, -0.00025792221747322763 
80.28387416755169, -0.00026389727026732146 
80.36547937016228, -0.0002495072445534152 
80.44630046836268, -0.0002339682855172498 
80.52719568049064, -0.0002050209322110863 
80.60798398599417, -0.00017949505956060818 
80.687781820284, -0.00014066616278096689 
80.76919313590204, -9.69723955592805e-05 
80.84569035559717, -4.24249231860685e-05 
80.91854580966792, 4.884399384730287e-06 
80.99035190665573, 2.0861666233829013e-05 
81.07231130853344, 2.4609472197623106e-05 
81.14958952763894, 4.194285177216983e-05 
81.21080330861732, 7.15022544794941e-05 
81.27681330434051, 9.581588188001255e-05 
81.3411465856686, 0.00012050123149420777 
81.40616012925744, 0.00014325339856280372 
81.4777873828836, 0.0001569883835832453 
81.5461055091808, 0.0001739142198997623 
81.61671615446687, 0.0001804123959590065 
81.68287471336856, 0.00018363294821366338 
81.76537046318771, 0.00017856421551809554 
81.8307173988399, 0.00016709780435442134 
81.89938697687427, 0.0001512929106484151 
81.97326192055598, 0.00011882623436743067 
82.0292471379814, 8.846560768183132e-05 
82.09738992086456, 4.6945134947629086e-05 
82.1789936509091, -2.3107106615682937e-05 
82.26082245837299, -9.101667465905017e-05 
82.34047688152967, -0.00015878680432845904 
82.42261066673157, -0.00020518778605449484 
82.50454873757204, -0.0002366092240808637 
82.58484373436457, -0.0002465164375751172 
82.66568810538755, -0.00025509795772715727 
82.7463421451156, -0.0002552075266990528 
82.82779493628901, -0.0002577684840912031 
82.90855387961102, -0.0002539545042987701 
82.9894147533034, -0.00024806489892670314 
83.07016863791567, -0.00023566192539736797 
83.14509391585646, -0.00021756444052800639 
83.21471528398753, -0.00019140236581671743 
83.2871294254436, -0.0001469287995883306 
83.3626303959511, -9.571179844125588e-05 
83.43331460606767, -3.915635137552442e-05 
83.48969051596814, -8.498061673689605e-06 
83.54661140673988, 1.3980813592162633e-05 
83.621657162696, 4.729011794846194e-05 
83.70226982028547, 7.694740688157786e-05 
83.78335612065554, 0.00010625827176435898 
83.86487667729101, 0.00012246861665121678 
83.94589178705402, 0.00013319013322665718 
84.0267498176085, 0.00013639985162483548 
84.10756043507035, 0.0001317983046280613 
84.18830282147982, 0.00012290933096115175 
84.26960589353261, 0.0001104955113429007 
84.35066668841152, 8.622109007494494e-05 
84.43137534725625, 4.960237255491329e-05 
84.51170644305392, 7.058750151056614e-06 
84.59313722847858, -4.2613893289411564e-05 
84.6738938458189, -8.89477123948712e-05 
84.75470813693008, -0.00014340563555537145 
84.83570550155713, -0.00018994856756293643 
84.91652189565953, -0.00023542675680765512 
84.99729112692748, -0.0002639234243533295 
85.07446105045373, -0.0002879008234437652 
85.14847380079432, -0.000296452706316952 
85.23138756645997, -0.000305717867313815 
85.31269519458704, -0.00030565941380755746 
85.3948349882649, -0.0003056887487808968 
85.47582945047066, -0.0002944850841730684 
85.55745635797356, -0.0002770471296387189 
85.59852606259895, -0.0002660193167423053 
85.63839973373257, -0.00025143208039501985 
85.72080474004629, -0.00022146651189780542 
85.80154874701329, -0.0001926741525717368 
85.88237091026431, -0.00016377715798698844 
85.96314745684907, -0.00013042920526284973 
86.04408551459227, -9.545920281950337e-05 
86.12485898575424, -7.003516759174211e-05 
86.20561633945607, -4.7724318590347536e-05 
86.28649257602862, -2.9853859108586178e-05 
86.36728427762786, -4.058634205383882e-06 
86.44817047823453, 1.2192056743298707e-05 
86.52896309814207, 2.3128418797035977e-05 
86.60970861363353, 2.4261919044032965e-05 
86.69059141639434, 2.1429899400349228e-05 
86.77135645218371, 2.0774834250225638e-05 
86.85302424678541, 2.4214485315976475e-05 
86.9349057680604, 2.796154593265321e-05 
87.01702510136369, 2.7986786639511152e-05 
87.09835760349391, 2.5582712590122014e-05 
87.17915535829599, 1.7359900360114366e-05 
87.25999346090467, 5.215997250562765e-06 
87.3408167441589, -1.4041651782648046e-05 
87.4219376495259, -3.2453839870383305e-05 
87.5022133405901, -5.3566888070788465e-05 
87.58435140891041, -6.554737230346497e-05 
87.6651172360051, -7.204572898733552e-05 
87.7456957851284, -7.127245110538638e-05 
87.82685448240969, -7.496087658442896e-05 
87.90779484359923, -8.309412539131422e-05 
87.98875380335791, -0.00010580153302286455 
88.06945237794216, -0.00013438843240476395 
88.15028638282394, -0.00017191188613896458 
88.22653753202161, -0.00020447788757893548 
88.3064758797692, -0.00023559665046479772 
88.3867181813564, -0.00025192818366281955 
88.43036278475698, -0.00025124915413488047 
88.47104284579353, -0.00024527482589498106 
88.51381176286603, -0.0002355555438062762 
88.5809749409648, -0.00021578952436396293 
88.659663622682, -0.0001857133447191739 
88.73232652316646, -0.00015345689953405461 
88.8101268917233, -0.00011298892597766397 
88.88368892704904, -7.265802580036507e-05 
88.94300746693432, -4.053500124490128e-05 
89.00252112085848, -1.2286858737775574e-05 
89.05812412262028, 8.312357893336397e-06 
89.11848788592695, 2.5224121283029532e-05 
89.18062474351977, 3.5046677062888776e-05 
89.25132233865223, 4.309199913943296e-05 
89.32577627996905, 5.417620448500138e-05 
89.40483120541874, 6.909095260554388e-05 
89.48712230552181, 9.12309857452609e-05 
89.56771198884077, 0.00010695629133250506 
89.64950629208558, 0.00011559892352752676 
89.72560046041971, 0.00010859276566321796 
89.80454559720582, 0.00010315106352809522 
89.88600678708289, 9.083657318131877e-05 
89.96342838513489, 8.240128708791872e-05 
90.03145465654498, 7.607212466242963e-05 
90.11188986113851, 6.663429706033064e-05 
90.19343790262215, 5.8295194023783026e-05 
90.27432756754249, 3.929989016104862e-05 
90.3551804340356, 1.8727585887834408e-05 
90.43596445707432, -8.254520980521818e-06 
90.51674612918951, -2.7245344811577255e-05 
90.59761743655184, -4.611011172439561e-05 
90.6777033903856, -6.520143933630429e-05 
90.75952386395402, -8.639802119692064e-05 
90.84032309150003, -9.888291647897063e-05 
90.9211883261021, -0.00010049863653138758 
91.0019371328838, -8.546691689326202e-05 
91.08243968294113, -5.818797507606277e-05 
91.16337608862611, -1.9150400132339485e-05 
91.23411054921485, 2.0177286933042993e-05 
91.31142240351016, 6.43137122029458e-05 
91.39242430747447, 0.00010185850988531087 
91.47321224456357, 0.00012281040738804094 
91.55196671797844, 0.00013340782132575946 
91.63123241743307, 0.00014699564008657795 
91.71222518778029, 0.00016566453032473838 
91.79048967191879, 0.0001800171291823638 
91.86590756641294, 0.00019143028577461862 
91.93408574391098, 0.00019375439824220742 
92.00742554981657, 0.0001941681120884997 
92.08934610452192, 0.00018883970342198353 
92.17047933114715, 0.00017709304336377407 
92.25166139644922, 0.00016046850610518248 
92.33224305705723, 0.0001364302276010143 
92.40796253920581, 0.00011527490350493608 
92.49016475588469, 9.718867072261439e-05 
92.57106492581251, 7.853103617816437e-05 
92.65196269215639, 6.0190459587605716e-05 
92.7327844458258, 4.444607548181878e-05 
92.81269981167729, 3.334711830360604e-05 
92.89400892212717, 2.8749185371435004e-05 
92.97527052632381, 1.8752742090066832e-05 
93.05513172354024, 4.518513020190795e-06 
93.13690295162118, -7.778489862664273e-06 
93.21862631170946, -1.7993854863673775e-05 
93.29944970904423, -2.9957321084017607e-05 
93.3802705742055, -4.910085185283464e-05 
93.46105691035342, -6.768326942396818e-05 
93.54190796720616, -9.049576550390626e-05 
93.62268149492677, -0.00010054773063083999 
93.70347315558494, -0.00010904320071403184 
93.7843214771157, -0.00011939606614830289 
93.86505790053796, -0.00013190983061606154 
93.94588435610851, -0.00013448461779907994 
94.0247819640678, -0.00014176882155569892 
94.10688623507968, -0.00014856724400202914 
94.18764365404306, -0.00015714754427542665 
94.26857992781922, -0.0001534737633928085 
94.34950906783078, -0.00013674494643067803 
94.43037971270154, -0.00011463840386571889 
94.51127368323573, -0.00010031128821719193 
94.59207626108515, -0.00010383610536046639 
94.67304027394135, -0.00010943741331859158 
94.74805932325924, -0.00010732595719886717 
94.83107343121404, -9.180445550183158e-05 
94.91195652961926, -7.697801456219011e-05 
94.99281722584871, -5.449942943580588e-05 
95.07362117545466, -3.5074878885099636e-05 
95.15406517308926, -8.59671019659558e-06 
95.2353482318442, 1.7184359766275747e-06 
95.31610804953935, 4.405861230072361e-06 
95.39693646712361, -1.2728511709081403e-06 
95.47701919375288, -4.6769408710289895e-06 
95.5477941760218, -8.459235516511399e-06 
95.62965229809701, -2.6496830864308762e-05 
95.71053586657662, -4.0084595249068045e-05 
95.79131764528972, -4.340443067873956e-05 
95.87209923393311, -4.6512109687091296e-05 
95.95282435633791, -5.038709749372039e-05 
96.03391794458393, -5.06509644262465e-05 
96.11473944112987, -4.85304644914919e-05 
96.18986945477828, -3.7658019791164676e-05 
96.26309663857135, -2.8394053629865468e-05 
96.32617676740907, -2.5562080653518393e-05 
96.38773231913162, -2.2361258115388694e-05 
96.45486665084492, -2.355836937217859e-05 
96.53705244394648, -1.9059057271508806e-05 
96.61812863827848, -1.1052065681749212e-05 
96.69783468540713, 3.6631892494920493e-06 
96.7779226511424, 1.2260683834863784e-05 
96.85625736586769, 1.9835499527998124e-05 
96.93839105449815, 2.4580687745912044e-05 
97.01938778852205, 2.8897413754114254e-05 
97.09341641987488, 3.0181643325688512e-05 
97.16251974615321, 3.1441823959088566e-05 
97.24024194588245, 3.799508935986573e-05 
97.32210167640271, 4.421148408151332e-05 
97.40303236378098, 5.364847689426355e-05 
97.48213466682459, 5.7170084143187694e-05 
97.56287147977424, 5.467089822430715e-05 
97.6449505896904, 3.938896800859126e-05 
97.72554378406602, 1.707337715761703e-05 
97.805195332034, -8.685665324748015e-06 
97.887982090353, -4.212159420435846e-05 
97.96871353203782, -8.238834944229723e-05 
98.04952686935754, -0.00012675080742696743 
98.12594592418044, -0.00017363961117511373 
98.19454278612271, -0.00021492385687715831 
98.26388441178158, -0.0002481998352843462 
98.33898628985209, -0.0002778481271688005 
98.42087354298131, -0.0002919335695972247 
98.50081420948484, -0.00028414268259790987 
98.58247509279201, -0.0002509418094935878 
98.66329355169962, -0.00020550648282058326 
98.74416086737955, -0.00014379962358690435 
98.82493169817063, -7.8091115359058e-05 
98.90571376734864, -1.2932298489198857e-05 
98.9865266011907, 3.416769200326186e-05 
99.06733219339385, 4.9172028172783655e-05 
99.14815118633658, 4.0206164178657744e-05 
99.22895695897026, 4.0940341976769545e-05 
99.30979111354091, 6.480584327439587e-05 
99.39058748855881, 8.554009723127365e-05 
99.47135870003372, 0.00011707988402975822 
99.55214950083581, 0.00014391341165675975 
99.63294808710464, 0.00016913293516940264 
99.71379092254631, 0.00018683933595431412 
99.79456115631955, 0.00019508691334735317 
99.87532714434137, 0.00018759313705762892 
99.95613153303172, 0.00017009073372831196 
100.03527270974561, 0.000137052798767634 
100.11507151569874, 9.417792245747236e-05 
100.19423518117655, 4.726602926607981e-05 
100.26647934889182, 1.0302296063802174e-05 
100.33135380900463, -1.5872406511796555e-05 
100.41047163051522, -4.459470196693793e-05 
100.491375093719, -6.631450412242224e-05 
100.5725095921187, -8.31226299096155e-05 
100.65294821793844, -9.925640896701893e-05 
100.73146029893894, -0.00011527747861372895 
100.81185244869197, -0.00012936551329789658 
100.89281279710191, -0.00014107050374390084 
100.97383464222283, -0.0001494908142025686 
101.052422077644, -0.00015124846194214392 
101.13488617963993, -0.00014032559566579117 
101.21564196150173, -0.00011319860562108985 
101.29093934039113, -7.715664821761337e-05 
101.3733222106448, -2.4006909023155387e-05 
101.45417635870778, 1.619789411622108e-05 
101.53472779144369, 3.086746049740796e-05 
101.60528373143639, 3.21537309770914e-05 
101.67049962876368, 3.399045393459588e-05 
101.74802846291678, 3.3789493144142924e-05 
101.81947019178182, 3.405738395034774e-05 
101.89912825459992, 3.3161476234111475e-05 
101.96277756711163, 2.810488886062501e-05 
102.03146249736064, 2.351272284006889e-05 
102.08870901765174, 1.5663418149847175e-05 
102.148054069458, 7.213119659121858e-06 
102.21008853648927, 2.743772778535103e-06 
102.29271664383721, 2.596627987738742e-06 
102.37383468661935, 4.348752859595351e-06 
102.45466738407171, 8.302817283256658e-06 
102.53543509192406, 2.0672484475348085e-05 
102.61083864516671, 2.9184140971194594e-05 
102.67036104810416, 3.230858131253456e-05 
102.73675339590734, 3.560106760747139e-05 
102.81893377804866, 3.78404755849715e-05 
102.89281569741604, 4.6654933480105854e-05 
102.97548900546693, 5.005733455409889e-05 
103.05628856712421, 6.052059614081173e-05 
103.13721165885609, 7.068028608903099e-05 
103.217384170664, 9.121967092862171e-05 
103.29728157622212, 0.00011139142345184538 
103.37903279734327, 0.00013091566682521538 
103.42031020132345, 0.00013572098854597314 
103.50151139241058, 0.0001361672261819269 
103.58357081000206, 0.0001262384041620379 
103.6649971148196, 0.0001105360710373926 
103.74598044163434, 8.589950583570705e-05 
103.8268008533452, 4.6620973978450664e-05 
103.90627130067422, 4.1135938042557996e-06 
103.98711023924615, -4.225130146306988e-05 
104.06857518685766, -8.169193406404318e-05 
104.14956291127089, -0.00011137678193384737 
104.23035782996031, -0.00012284955331587355 
104.31102857408351, -0.00012052046989574627 
104.39223649127148, -0.00010778785554199644 
104.47369596755605, -9.00428033976386e-05 
104.55487713060518, -7.09518041936974e-05 
104.63580885706978, -4.765912368354108e-05 
104.71650800096738, -2.0901729248068435e-05 
104.79192671011218, 7.3029493383725e-06 
104.86777460766689, 3.64458273520718e-05 
104.94847065836045, 5.764999293123019e-05 
105.02929207202627, 6.982161653823482e-05 
105.10732638832731, 6.978202220064844e-05 
105.18100882054183, 6.355206198582763e-05 
105.25684180194075, 5.3856873502455826e-05 
105.33943217256372, 4.695409224853009e-05 
105.42020623421674, 2.6290858576638598e-05 
105.50175615234744, -9.673291304190812e-06 
105.58231426173933, -5.991543462791071e-05 
105.66345416650186, -0.00011327541595207435 
105.74538519540617, -0.00016104225663848837 
105.82762901027363, -0.00019360019066549938 
105.90989079905188, -0.00020838032338810208 
105.99159904685962, -0.00022116160257978912 
106.03300655507466, -0.0002334359569600153 
106.11428415896967, -0.00025049982518021707 
106.194488886319, -0.0002591177908470854 
106.27662444908032, -0.00025758458853220034 
106.34738251025772, -0.0002551055327302265 
106.40546275769935, -0.00024643405434243704 
106.46968688336867, -0.00022095027487600838 
106.54894680449152, -0.00017353807191877735 
106.63187266466386, -0.00012740266482968998 
106.71288588975587, -7.854130794693326e-05 
106.79370234918177, -3.313438066521179e-05 
106.87456114341302, 3.6769608382503094e-06 
106.9553237752968, 2.528438088833518e-05 
107.03610503320864, 4.4760275443644915e-05 
107.11698122469323, 5.609543122986338e-05 
107.1977086084852, 6.743876014025929e-05 
107.27881531534904, 7.396771052081696e-05 
107.34474891246043, 7.689127588395017e-05 
107.41617433979583, 7.917147447922268e-05 
107.49671340592123, 8.121295779806026e-05 
107.57803956664814, 8.078688451962357e-05 
107.65890958804748, 7.428760824068625e-05 
107.74022977124936, 5.037216162362412e-05 
107.82198604475715, 2.6981835286710165e-05 
107.90269651492306, 1.2527712793808377e-05 
107.98352535315084, -8.653249454981804e-06 
108.06435428123665, -3.831992107405924e-05 
108.14518069421604, -7.920322354393328e-05 
108.22596464269137, -0.00012407541630765628 
108.30677773040831, -0.00016822893803758454 
108.38751562242786, -0.00020504608538618463 
108.4608656706431, -0.00023189364743503305 
108.54212161898546, -0.0002556900558443598 
108.62290209475177, -0.00026708089661031664 
108.70380916523091, -0.00026294047356567596 
108.7848348341323, -0.0002458953549115961 
108.86562911940494, -0.0002166834016636976 
108.94705062785229, -0.00017642476963097842 
109.02302830397176, -0.00013444213139601757 
109.10470942167693, -8.78294888024822e-05 
109.18684551533066, -4.3789566878116304e-05 
109.26784517149127, -4.306339348669752e-06 
109.34862537623, 2.5812195066032828e-05 
109.42744640964486, 4.208530385785281e-05 
109.4954140024407, 5.604358218569416e-05 
109.57780270532962, 6.0076529522667954e-05 
109.6555537224435, 6.97027057365851e-05 
109.73775848067064, 7.484629354226335e-05 
109.81860026300234, 8.55870325628949e-05 
109.89943255629673, 7.823424881281404e-05 
109.98025326786086, 7.021499501158601e-05 
110.06107652480395, 4.2360858504286725e-05 
110.14186203040134, 3.7794581639882807e-06 
110.22263675577547, -4.6800547139680404e-05 
110.30349717600356, -9.126739462650413e-05 
110.38431996191441, -0.0001324776689499707 
110.46570637683061, -0.00016053188998710333 
110.5474693832419, -0.00018237777194807236 
110.62912349058942, -0.00019439119972797236 
110.70983014263022, -0.00020157003716003707 
110.79043116988332, -0.00020221878683579497 
110.85879991305448, -0.00019989255503150005 
110.91900778670723, -0.00019828191741133594 
110.9859363103321, -0.00018935508648465493 
111.06744974383408, -0.00017798771759314214 
111.14871443018896, -0.00015989938600968756 
111.2295775411434, -0.00014373726353644756 
111.30943417160296, -0.00012439513438589067 
111.39113715240227, -0.00010324422224572416 
111.47218940256694, -7.211877062651695e-05 
111.55311087455841, -4.84753016507522e-05 
111.6320829884631, -2.7630995691030336e-05 
111.70356165093811, -1.1145659073452663e-05 
111.78663909195897, 2.5447517935095476e-06 
111.826394328323, 7.28738190414191e-06 
111.90861779906297, 1.569682296764796e-05 
111.98873713807473, 2.9236057438764007e-05 
112.07072688320433, 4.028084752083494e-05 
112.14933434904457, 4.99383108145679e-05 
112.22536225847827, 5.893834947978682e-05 
112.28139888380629, 5.996625654258736e-05 
112.3406886922947, 5.659306369487638e-05 
112.40379701645199, 4.697141777820768e-05 
112.47891318866263, 3.38562444417434e-05 
112.54956712209328, 2.4570206641261194e-05 
112.63198059555687, 1.1634044444486236e-05 
112.71276183272504, -1.3486319363487098e-06 
112.79375381665481, -1.256483278777587e-05 
112.8753137979094, -8.152714437992259e-06 
112.9565633935189, 8.408232218259926e-06 
113.03867940656052, 2.2551511784874023e-05 
113.12071630528358, 2.7177785660637e-05 
113.20187549530759, 2.6486543144299546e-05 
113.28288668864586, 2.381382920657593e-05 
113.36371684680238, 1.341082896288981e-05 
113.44447873099656, -4.089577971821967e-07 
113.52546478132417, -1.8081138024816923e-05 
113.6062565296607, -3.1216535243627774e-05 
113.68701193191546, -3.8107753808969136e-05 
113.76797020495655, -3.861246038971977e-05 
113.84879795406992, -3.9132466148616984e-05 
113.9290250029573, -3.832850804341703e-05 
114.00847343738654, -4.3083990203918177e-05 
114.09066110544761, -4.529267771968826e-05 
114.17140435136069, -4.110471365503798e-05 
114.25236683836017, -2.6200983851421e-05 
114.33313089162587, -6.4543379496573294e-06 
114.41346020877705, 2.6420851366948384e-05 
114.49490523643536, 6.204931902598076e-05 
114.57557842346009, 9.221997194930331e-05 
114.65096813716679, 0.00010616306013200294 
114.73297344601906, 0.00010664920262648536 
114.81370861031927, 0.00011316692892671121 
114.89245586965006, 0.00012172616067473996 
114.97225247890866, 0.00013063312881023137 
115.05309155481916, 0.00012931019482986805 
115.13424345940692, 0.00011658513966872341 
115.21657195290565, 9.493529473547646e-05 
115.2983704162309, 8.030864294661377e-05 
115.37982162909978, 7.691754296179631e-05 
115.46065244149949, 7.172017077095028e-05 
115.5414178741138, 5.6976685283371964e-05 
115.62216557146488, 3.1617974506126245e-05 
115.70312674420045, -3.4150514642838914e-06 
115.78393057117997, -4.125904335272601e-05 
115.86476290278075, -7.666789997662349e-05 
115.94562636721726, -0.00011224725055081208 
116.02644162260265, -0.00015153844365300984 
116.10726849952037, -0.00020095097853167765 
116.18799394004891, -0.00024721769683289097 
116.26890278971672, -0.00026253362517536516 
116.3496730651099, -0.00023480700151279343 
116.43041344544305, -0.00018299911326735696 
116.51145217770826, -0.00012175440946715632 
116.59220907806744, -6.33650613133252e-05 
116.6705950290355, -1.1996413956216756e-05 
116.7359203391706, 2.4223887668872734e-05 
116.80539210037986, 5.786611237268424e-05 
116.88773021985725, 9.48024351681287e-05 
116.96867404170222, 0.00011133146423536466 
117.04952951122542, 0.00012855223751562228 
117.13039447474412, 0.00014546540970505895 
117.20846072996548, 0.00016153244179961668 
117.29055008292731, 0.00016624017841637695 
117.37184489201631, 0.00016467073389847542 
117.4522546937574, 0.00015710502049959274 
117.53363181622787, 0.0001408059258616312 
117.61016938523399, 0.00010995618846476596 
117.6923702303921, 6.73422446284544e-05 
117.77366567328683, 1.5373006037044945e-05 
117.85443819357215, -1.856978197101178e-05 
117.9352667552282, -3.801934322145151e-05 
118.01612657967131, -4.211372003926073e-05 
118.09694094375467, -4.323236749592674e-05 
118.1776773235644, -4.1931788302917994e-05 
118.25847772332457, -3.7169965924954695e-05 
118.33927568120771, -2.5430620005151283e-05 
118.42007460213537, 4.223876572062579e-06 
118.50078980673767, 3.306326108454272e-05 
118.58171623635504, 5.003214556631441e-05 
118.6627307879489, 4.89646716461678e-05 
118.74371248218846, 5.293971333397707e-05 
118.82346641548459, 7.3829484059873e-05 
118.90148656507363, 0.00010936417002960219 
118.98244225624484, 0.00014223450847183905 
119.06317546711195, 0.00016808644828092412 
119.14399915771307, 0.00018704437546057662 
119.22480687694203, 0.00020528215762460889 
119.30553026813142, 0.0002164359874388122 
119.38642642814393, 0.00021500576868649368 
119.46731811643468, 0.0002020444628325624 
119.54805614052746, 0.000177177811962137 
119.62879770955097, 0.00013852920151613546 
119.70996026343057, 9.543966260405767e-05 
119.79110890598281, 4.980270862686709e-05 
119.8719368861785, -1.1884842239240356e-06 
119.95144824439136, -4.986261160722094e-05 
120.01548966449836, -9.057355958952407e-05 
120.07343354381412, -0.00012198234178795175 
120.14696638352186, -0.00015578024488083209 
120.22665480141438, -0.00018190374886928318 
120.29657428818895, -0.00019571830659348421 
120.36617508344986, -0.00020172974620957795 
120.4339970850414, -0.0001999154753238308 
120.50667254541132, -0.00019111006893934857 
120.5848438918861, -0.00018018931172858466 
120.66647843368769, -0.00016745722436817267 
120.73942767854732, -0.00014962830328890675 
120.79956133299937, -0.00012795391762021602 
120.85994302943232, -0.00010574008294872428 
120.9264153220647, -8.185856605424924e-05 
120.99583248052372, -6.110962428462763e-05 
121.05753086382498, -4.737572400914658e-05 
121.12280421189186, -3.916708075024644e-05 
121.19903828453593, -3.891091268104496e-05 
121.27965444424201, -4.12467660271254e-05 
121.36072351909114, -4.387250819881672e-05 
121.44150518388625, -4.46685539263747e-05 
121.52115634877863, -4.457455399742294e-05 
121.5995482602452, -4.4150101853102086e-05 
121.68023787397905, -4.3254203998310814e-05 
121.76218174263637, -3.771556631715356e-05 
121.84287465584957, -3.1138691665155704e-05 
121.92371989869167, -2.1283102127123144e-05 
122.00461710825056, -1.9560306994126364e-06 
122.08561440310345, 2.9421140171237425e-05 
122.16636214997925, 6.811191239908254e-05 
122.24725778447673, 9.512342898498893e-05 
122.32810697753419, 0.00010703359549846247 
122.40886594122426, 0.00011761338861338011 
122.48027789744629, 0.000130506445803924 
122.56193531600853, 0.000146256705636727 
122.6434798372771, 0.0001568632415529514 
122.72428384566079, 0.00016200170997260344 
122.8051422500216, 0.00016512962907544448 
122.88610807177223, 0.00016019547135925905 
122.96685190922774, 0.000145296602645395 
123.04380640253613, 0.00012037762157413034 
123.12542680830772, 8.084486244741562e-05 
123.20619979551557, 2.5877370697369173e-05 
123.28668286820519, -4.2462659827657845e-05 
123.35881629651207, -0.00010701526015788332 
123.4410239534921, -0.00017870921643892146 
123.52174153201905, -0.00024034976605435965 
123.60267868012792, -0.0002827390251667339 
123.68292709050601, -0.0003012755488478458 
123.7644570762865, -0.00029045580147890604 
123.84511428149303, -0.00026279367352755045 
123.92623140605889, -0.00022774702742989206 
123.9975582050215, -0.00020146215988292582 
124.06437569340946, -0.00019302668893983466 
124.14031068316805, -0.00021041073803718113 
124.21082487608221, -0.00022311116696394073 
124.28728838970805, -0.0002118989522832404 
124.37044244144003, -0.0001844706793270312 
124.45118566127887, -0.0001605393531971533 
124.53218683028518, -0.000138554989445705 
124.61298538892675, -0.00010469989620109921 
124.692702170066, -4.959550784788824e-05 
124.77433809835783, 8.407929428022598e-06 
124.85543456003965, 5.383903612043994e-05 
124.93517682238405, 8.793768739456809e-05 
125.01626527809358, 0.000109957562157037 
125.09272466260384, 0.00011990105973036513 
125.16449901932444, 0.00012174826278488204 
125.22439727234466, 0.00011894581436489027 
125.28844834196397, 0.00011249472390462145 
125.36102048213716, 0.00010661836465497565 
125.43480908377101, 0.00010150200238245866 
125.5159913167128, 9.479269070089558e-05 
125.5871636545657, 8.177221414840119e-05 
125.66253984522892, 6.0880215636771595e-05 
125.73899915412495, 3.8153938185292446e-05 
125.80411591137974, 2.1570541289150924e-05 
125.87676649225826, 6.454097016828086e-07 
125.95757318849375, -2.6645207867659337e-05 
126.03831135740684, -5.800957197354961e-05 
126.1161168166804, -8.071922281915889e-05 
126.18842091183794, -9.442006752258258e-05 
126.27104347766107, -9.585052394678328e-05 
126.35184010306567, -8.883594452080423e-05 
126.4326532530167, -7.651651506423995e-05 
126.51348556469269, -5.998808169294101e-05 
126.59418818270353, -4.2638127266680925e-05 
126.67506642408956, -2.1710594043433673e-05 
126.74798921288294, -4.200321909619831e-06 
126.8073304378817, 1.3764312093655917e-05 
126.86593617841459, 3.332040365600086e-05 
126.93945655857424, 5.299159573768364e-05 
127.0183888378412, 7.281167486583584e-05 
127.09994338246926, 8.1417563739139e-05 
127.18098168732602, 7.694699545135464e-05 
127.25859339099328, 7.370615080115606e-05 
127.33377483013454, 7.608513329482314e-05 
127.41439777449638, 8.358408236830428e-05 
127.48571075724001, 8.285919680584009e-05 
127.55562192006505, 8.008602114872865e-05 
127.63708084300977, 7.146974328420264e-05 
127.71782488009774, 5.410994556731552e-05 
127.7994475883608, 2.6297180821588384e-05 
127.87998688867211, -5.553659751411644e-06 
127.96084770684766, -4.3318784797241605e-05 
128.04174793426958, -8.526552769394513e-05 
128.12258114295216, -0.00012444311041970302 
128.20328165553292, -0.0001442067886647802 
128.2837410648571, -0.00015313594243004935 
128.36519698837154, -0.0001515546639865306 
128.44659621651297, -0.0001502255372207717 
128.52788356674094, -0.0001490617944148731 
128.608580695009, -0.00013606355307738127 
128.6894288097555, -0.00012873054940421014 
128.7702193735371, -0.00012054813115081053 
128.8509953946728, -0.00011030277329648897 
128.9319174610138, -9.832754085592477e-05 
129.01266416402046, -9.106719485463266e-05 
129.09343085859805, -8.657273774326235e-05 
129.1742663901966, -8.59293115718085e-05 
129.25545683623366, -8.55460203232905e-05 
129.33626043185146, -8.322188686138432e-05 
129.4170951981989, -7.84409345435666e-05 
129.49712953696235, -7.272907792588157e-05 
129.57724423980235, -6.180993422733039e-05 
129.6576521862781, -4.76096724166819e-05 
129.73979166488897, -3.508846942401611e-05 
129.8213389801996, -3.172015119812244e-05 
129.9021976541954, -2.6143031542247286e-05 
129.9830067334483, -2.0091901961061254e-05 
130.06382427770467, -6.949251225130126e-06 
130.14462817317207, 4.536620982209527e-06 
130.22545026465235, 1.3042742799562745e-05 
130.30623507405792, 2.233064428036613e-05 
130.38698243895058, 2.9003676142558277e-05 
130.4681178867871, 2.4125999720459035e-05 
130.54861702411776, 8.232201970548303e-06 
130.63028879292807, -2.1198478623807304e-05 
130.71258944502614, -5.616257076690445e-05 
130.71277454570532, -5.611308832587092e-05 
130.79485678587582, -9.898054088597341e-05 
130.7950428571018, -9.889348676028753e-05 
130.87623068787337, -0.00013847236553332642 
130.95702786336813, -0.0001719815232414934 
131.03788075264038, -0.00018985459654241588 
131.1186009521949, -0.0001935875664789144 
131.19937394308124, -0.00018460795153796283 
131.28033533233764, -0.00016779346703321707 
131.36109319542078, -0.00014087816556984656 
131.44190822476168, -0.00011022977685426483 
131.5227290393298, -7.804801881206025e-05 
131.60374478850423, -5.202733549602989e-05 
131.68350662897717, -3.2487230604116846e-05 
131.7565974654143, -2.2221990821469362e-05 
131.83808787303133, -6.9450311537266884e-06 
131.9155681330225, 1.0489424669968272e-05 
131.9978720276165, 3.392235887811346e-05 
132.07868108021688, 6.42794443805883e-05 
132.15606812339485, 8.337844323169641e-05 
132.23879334534874, 8.471453706548893e-05 
132.31955414315732, 7.947659139850849e-05 
132.3966001370789, 7.985862533721466e-05 
132.46760549206113, 8.643333293112399e-05 
132.5382276413011, 0.000101656734386113 
132.61045830397694, 0.0001246531836176512 
132.68943660724233, 0.00014952059226880365 
132.77146130943996, 0.0001619046773713162 
132.85292318354595, 0.0001653527734732929 
132.93341283531876, 0.00015565645561732566 
133.00746089484903, 0.0001345192980852783 
133.08763210331784, 0.0001027136305160603 
133.16711382706401, 6.606118605478883e-05 
133.24634318960096, 2.633827831788338e-05 
133.32736697367184, -1.1962745737559288e-05 
133.40771018471642, -5.054039372121011e-05 
133.48904740472733, -8.56438292813344e-05 
133.5674436518676, -0.00010567460873733836 
133.64889220369636, -0.0001113525083742406 
133.72979303589867, -0.00010619590058391637 
133.8106142843604, -9.173160207254227e-05 
133.89134619410316, -7.824112845522535e-05 
133.97238377620008, -5.9181431246058125e-05 
134.0531928756755, -3.940442888605844e-05 
134.1339566374828, -1.4599278183702324e-05 
134.21474690318954, 1.6021544229971596e-05 
134.29563603163152, 4.938447641911203e-05 
134.37645367308428, 7.533542032223117e-05 
134.4574890061203, 0.00010283549697187588 
134.53826371552486, 0.00012704996460088935 
134.61830842198478, 0.00015257942949542525 
134.69762671681247, 0.00016787061842338247 
134.78030418122523, 0.00017438650037848724 
134.86198128527687, 0.0001827875171864779 
134.94325946888867, 0.00019180674411201082 
135.0240752841544, 0.00019429385421676493 
135.10327885691044, 0.0001801333332016597 
135.18586930683847, 0.00015107418141102613 
135.26629860745726, 0.00011340398038317545 
135.34768225699762, 7.162226334567201e-05 
135.42865576123262, 2.998413174548631e-05 
135.50937516015134, -1.2610610808705403e-05 
135.59034712423554, -5.644415212513465e-05 
135.67112752920204, -9.710320984379628e-05 
135.7517496143275, -0.00013283681879427967 
135.83302442230956, -0.00015810493097667688 
135.91022300561318, -0.00017632220968977208 
135.9902746978161, -0.00018988738945835415 
136.07210337542327, -0.0001907191599308522 
136.15295412899803, -0.00017366634191051666 
136.22607663190706, -0.00014299473125101159 
136.29937520483045, -0.00010258067709290053 
136.37575545815685, -5.1281985682605224e-05 
136.45741342822046, 6.8248347786514785e-06 
136.5381309601326, 5.834077113253677e-05 
136.61958795369776, 9.157060568565356e-05 
136.70044086894265, 0.00010161781423323468 
136.7813742797482, 0.00010490059553291964 
136.86226845488105, 0.0001257108370191773 
136.94468129446153, 0.00014505615046589426 
137.02618236283314, 0.00016848264830815474 
137.10799622482693, 0.00019588293220795805 
137.14908075366594, 0.00020685812567533546 
137.22945536061, 0.00021369119072267573 
137.31056579983826, 0.00020146452121450054 
137.39148690950125, 0.00017303967822712707 
137.47224300936176, 0.00013143536792314947 
137.553103556079, 8.178216230136925e-05 
137.63389727440614, 2.906892583087739e-05 
137.71473465860436, -1.9480875184996194e-05 
137.79382626963016, -6.126080107993204e-05 
137.8666300388433, -8.967905267298626e-05 
137.94780292256996, -0.00011488901833978105 
138.02857866096383, -0.0001330851376322162 
138.10938071027863, -0.00014660851754189075 
138.19012724534187, -0.00015159285688448598 
138.26602991621226, -0.0001492936287583735 
138.33617924886389, -0.00013660116275127088 
138.41289015955826, -0.0001198105007131911 
138.4946687503916, -9.627949459423135e-05 
138.57170346052865, -7.391191604111391e-05 
138.6545893422714, -5.617923936651614e-05 
138.73545633419258, -4.1692961445072285e-05 
138.8161778957678, -1.4096395881013635e-05 
138.89694325132885, 2.016650580860535e-05 
138.9781115550736, 5.851741830942281e-05 
139.058865216936, 8.36626389615347e-05 
139.139693056306, 9.831225567014101e-05 
139.22047373330236, 0.00010423607847886984 
139.2971034467257, 0.00010853175946268223 
139.37973642139252, 0.00010622356142531153 
139.46052090333222, 0.00010092009480344721 
139.54087103067033, 8.697749928621157e-05 
139.6225115036907, 6.965232395117482e-05 
139.70358607473534, 5.412570856200283e-05 
139.7821246362475, 4.299328466794705e-05 
139.86399331948468, 2.846576742387974e-05 
139.94537403184566, 1.2329339462491262e-05 
140.02615365349612, -8.772915936372527e-06 
140.1069529948798, -2.7288472350672777e-05 
140.18768089701493, -4.020595977682895e-05 
140.26920211194536, -4.816686365960443e-05 
140.3506819806871, -4.664893484274124e-05 
140.43080116086136, -3.1492720720338596e-05 
140.51368700893443, -4.960925035657482e-06 
140.5945672935056, 1.896996843120391e-05 
140.67538158186736, 3.656804957263837e-05 
140.75626261010535, 4.234859227891796e-05 
140.8367968963125, 3.8014582556700205e-05 
140.91304224567116, 2.9471427104743597e-05 
140.99577712321982, 1.540548423717425e-05 
141.0725063998591, 1.9804821058677646e-06 
141.14777732867944, -9.172395117662546e-06 
141.21695529030933, -9.719221512716203e-06 
141.29904426626385, -4.59659873031093e-06 
141.37994544193356, 2.410965544985544e-06 
141.46213522440866, 7.66675679386708e-07 
141.5438294142225, -5.510546676301686e-06 
141.6263728661956, -2.0413501309102244e-05 
141.62655842170824, -2.0397478152522908e-05 
141.66680929101994, -2.456802803707525e-05 
141.74895458789797, -3.736491569816813e-05 
141.82991918090883, -4.9921016627596515e-05 
141.9104636261796, -6.551410958932635e-05 
141.9898004145893, -8.206449585967945e-05 
142.05961491823703, -9.530084213249523e-05 
142.12454387392546, -0.00010432196940124427 
142.19797824087715, -0.00010723276033020035 
142.26333204285936, -0.00010309376858463892 
142.33084704543222, -9.109515014738001e-05 
142.41235136712623, -6.589161010461808e-05 
142.49313158853647, -3.6767303403406615e-05 
142.57397215619756, -1.1902125923057838e-05 
142.65470136167843, 2.177673449343942e-06 
142.7355515833874, 1.663878802760088e-05 
142.81631499641338, 2.940190205924509e-05 
142.89717416531656, 3.9237014123116865e-05 
142.97793791173157, 4.095452644148345e-05 
143.05884054550964, 3.621880391957433e-05 
143.13962855864176, 2.1898417501109435e-05 
143.2203818467487, -2.3411078475810143e-07 
143.30124343699438, -2.9340641259034683e-05 
143.38211870636212, -5.319537129122587e-05 
143.45361109857916, -7.410452772393938e-05 
143.5054478380285, -9.06338516291072e-05 
143.56277567459742, -0.00010455456893265769 
143.6356102201182, -0.0001237595673053704 
143.71657482892286, -0.00013330735836780683 
143.79758277256937, -0.00013424428750075101 
143.87296092785655, -0.00012698671236277548 
143.9426399140789, -0.00011387267966167514 
144.01083167908712, -9.883300860957789e-05 
144.0729710903386, -8.25682573104558e-05 
144.15414054307305, -6.914085831599692e-05 
144.234914860757, -6.011380965520452e-05 
144.31610275219825, -5.561918181418157e-05 
144.3968519369099, -4.198881631300999e-05 
144.47638665622338, -2.3263870388756658e-05 
144.54843402497087, -3.822577159695584e-06 
144.61659618153243, 1.4107615554870279e-05 
144.68548126358215, 3.333407022987345e-05 
144.76486556232396, 5.633991686204709e-05 
144.84583030208466, 7.439487265981093e-05 
144.92662868348717, 8.592082569003345e-05 
145.00744997177026, 8.482620607952462e-05 
145.0883658179664, 7.004429664836387e-05 
145.16866040552003, 6.2434000569489e-05 
145.24829475592668, 6.733138849268627e-05 
145.33066802198425, 6.727265238315461e-05 
145.40694914381348, 6.391322653986897e-05 
145.47694344209305, 6.0693746446682795e-05 
145.55626764144927, 5.4191549445636866e-05 
145.6315120654205, 4.926793854398426e-05 
145.7092995992253, 4.384755280595343e-05 
145.78924178840128, 3.708538706614917e-05 
145.86415881817763, 2.2586655128664646e-05 
145.9269736336291, 6.515827861264256e-06 
145.99523416894405, -9.594282951441713e-06 
146.06587066132002, -2.3985883362831473e-05 
146.14664039905213, -3.0261647850471363e-05 
146.22050865611615, -2.8554945451952918e-05 
146.29451998252787, -1.435723399589861e-05 
146.37210324261434, 2.7574831151788715e-07 
146.4521482690536, 4.731317650330524e-06 
146.53510414592182, 1.1396080858983026e-05 
146.61602873107194, 3.099842502307659e-05 
146.6967543889922, 6.046424820738139e-05 
146.77751507064107, 9.206353182844573e-05 
146.85832926067283, 0.00011507355679984954 
146.93921061609433, 0.00011779357942698354 
147.02019466948659, 0.00010592317190361022 
147.10093915985135, 9.645476169461986e-05 
147.18177171278765, 9.400269091619506e-05 
147.26247262830398, 8.591490269238555e-05 
147.343560624413, 6.722957381044559e-05 
147.42460659082818, 3.833461259450388e-05 
147.5054620445823, -1.5304477893884894e-06 
147.5862737948481, -4.670755744307087e-05 
147.6676687851145, -9.461567127821979e-05 
147.74943771389155, -0.00013647962594975915 
147.83063638507252, -0.00016526413340134383 
147.91243154772616, -0.00018017495109945436 
147.9940637307841, -0.0001734910309683091 
148.07584386171627, -0.0001526891111451878 
148.157185262058, -0.00012068204092274826 
148.19874951986588, -0.00010227641237703367 
148.279593480565, -6.690499679873341e-05 
148.3611498363443, -4.084311331853385e-05 
148.44341058389355, -1.2110382347385595e-05 
148.52439284692284, 1.83204450801e-05 
148.60504545798074, 4.993842826972461e-05 
148.68623852211903, 7.403613824630284e-05 
148.76711976877513, 9.125782146135464e-05 
148.84799260163857, 9.763454960531881e-05 
148.92908461868072, 0.00010114416185746933 
149.0113923660283, 0.00010223286514299268 
149.09192604665733, 0.00010103647731751764 
149.17285609361065, 8.897448913325334e-05 
149.2490919543693, 6.443655130139447e-05 
149.31734510773956, 3.4203717186542804e-05 
149.39819130806532, -1.2517880010776139e-05 
149.48111526709934, -6.833221998792105e-05 
149.56227938625304, -0.00013214836402708485 
149.6451499526346, -0.00019623160906179216 
149.72634865501044, -0.0002471570170166082 
149.80782702564025, -0.00027554087635506264 
149.8886322192977, -0.00027548858236681184 
149.9664844337157, -0.0002516203576645726 
150.03477560943028, -0.00022282307888188413 
150.11409108633285, -0.0001804468165282902 
150.1801056518063, -0.00014342233410569172 
150.25629775877144, -0.00010207857871824544 
150.33396581278976, -6.528122159799032e-05 
150.40817387298176, -3.676152350884365e-05 
150.48324394178525, 1.6469339931823868e-06 
150.55939459956156, 4.624352454118963e-05 
150.63412427514612, 9.63790194437042e-05 
150.6875662872276, 0.00012571662050042676 
150.74229813408968, 0.00015390561849026874 
150.80221949964897, 0.00017476752526546235 
150.86610620869635, 0.0001901017421908069 
150.91728603033195, 0.00019877433250892196 
150.9728297462874, 0.00019985493464802495 
151.0311183195257, 0.00019709896382158476 
151.10061180994032, 0.00018403081582407665 
151.18042736585457, 0.0001639706045932776 
151.26180911915904, 0.00013749569528198613 
151.34278445210913, 0.00010619567848291211 
151.41489559322693, 7.697999688982549e-05 
151.48614216171953, 4.617392338457371e-05 
151.56883496820987, 2.969556712506538e-05 
151.64978686087667, 3.432306537431984e-05 
151.73052508225646, 5.274384826248202e-05 
151.81151954339228, 7.400573815874445e-05 
151.89125492535246, 8.441911717138595e-05 
151.9664673318624, 8.218051981900842e-05 
152.0393366014764, 7.756822849103173e-05 
152.1125612440713, 7.554355962424708e-05 
152.17876122053062, 7.70891245833738e-05 
152.25362950593956, 7.100688943406652e-05 
152.334343935602, 6.132533159974862e-05 
152.41526566978948, 5.1470623379179514e-05 
152.49267051988136, 4.6590205825758346e-05 
152.5742208763077, 4.183480679720297e-05 
152.65505139788888, 3.245430503451274e-05 
152.73512313699354, 1.7320365665041138e-05 
152.81152898853944, 1.5731736258128848e-06 
152.87739153582052, -5.0097820889494216e-06 
152.93728244759848, -7.221573739446541e-06 
153.009977412402, -1.2640512250694513e-05 
153.09066860250937, -1.932645429292279e-05 
153.17033273310187, -4.3018936458638635e-05 
153.25127319787498, -6.643035154008103e-05 
153.33281164499752, -8.955922162057206e-05 
153.41319683582782, -0.00011932988258966937 
153.49467655281555, -0.00015455676454756428 
153.57555325254, -0.00018577417235432492 
153.65636688364623, -0.00020669909292658772 
153.73713064123874, -0.00021006083297825384 
153.81788282810078, -0.00020233589336071667 
153.89876574949687, -0.00018485223056941003 
153.97958795087925, -0.00016381642805241015 
154.06035157417827, -0.0001421900336733284 
154.14122810155234, -0.00011992488785583788 
154.2220414413439, -0.000100025397863579 
154.3029056814044, -8.526730408831007e-05 
154.3836269182314, -7.216835171641733e-05 
154.46422541092045, -5.513385012001493e-05 
154.54532475688097, -3.930646177519037e-05 
154.6261005979397, -2.7584923520063143e-05 
154.70689031902768, -1.4760558320059403e-05 
154.78714872320978, -5.768206054801439e-06 
154.86794961352027, -6.018534419949262e-06 
154.94944085205157, -1.1890148407411871e-05 
155.01588147722902, -2.1104841177566058e-05 
155.0865775658092, -3.1655983425249445e-05 
155.1635865265526, -4.657280579278833e-05 
155.24032382116079, -6.0867500777606054e-05 
155.32183832265014, -7.492737392977844e-05 
155.40280889923412, -8.452221678800775e-05 
155.48363879157984, -9.511822830732264e-05 
155.56451448556723, -0.00010557848001413461 
155.6448513336001, -0.0001197072966176993 
155.72443076968892, -0.00013154044295649037 
155.8056014420427, -0.000139539503978936 
155.875511402839, -0.00014061748864868662 
155.95511168442104, -0.0001388120535588122 
156.03757282025265, -0.00013199137497332813 
156.11893566084652, -0.0001241224923889117 
156.20158042004135, -0.00011764232372124539 
156.28426373284583, -0.00011227993072737696 
156.3662229050921, -0.00011839607350405679 
156.446969819405, -0.00013822522258122305 
156.52778972731102, -0.0001642161999952929 
156.60858887077407, -0.00018786179776619782 
156.68635597745518, -0.00020493811975907938 
156.7548193607337, -0.00021675004885413074 
156.83610781999013, -0.00022227154882226152 
156.9121590842535, -0.00022283456853910977 
156.99156026623692, -0.00022349645991570632 
157.06512990193144, -0.0002211815387500593 
157.140479427828, -0.0002247895736644523 
157.22158261604255, -0.0002296290972036985 
157.3025585811432, -0.00022825186605457404 
157.37593839432853, -0.00020910907298699044 
157.45782239475037, -0.00018511309056856717 
157.53837379830026, -0.00015940370323486164 
157.6202887725524, -0.0001350237913120278 
157.70128765592727, -0.00011029490540859221 
157.782087502863, -9.502474125722138e-05 
157.86293434912366, -8.323649156904978e-05 
157.9437811361598, -8.223422255482227e-05 
158.02449662694661, -8.117162295739888e-05 
158.10536011055203, -8.45010357000131e-05 
158.1861537202263, -9.199323488084943e-05 
158.26701205212245, -0.0001047163817964325 
158.34791272475346, -0.0001222610361639731 
158.42876544147316, -0.00013814388383082132 
158.50929446828053, -0.00015030303155993963 
158.58969739305738, -0.00014928997419616508 
158.67151853494346, -0.00014363509250303608 
158.75288676887908, -0.0001225982346737542 
158.7939668900921, -0.00010899895613514232 
158.87511695406332, -8.828272035810159e-05 
158.95681198952403, -6.891713737999794e-05 
159.03835101679616, -4.7910032781706136e-05 
159.11917744216737, -2.472680505638536e-05 
159.19976135661588, -2.651908931339264e-06 
159.28086215815398, 2.669075358618933e-05 
159.362559837473, 4.889166623800456e-05 
159.44381959388176, 6.458289052457822e-05 
159.52421796518195, 7.623695410119424e-05 
159.59469583871046, 9.226007364437905e-05 
159.64661972063604, 0.00010250897034413953 
159.68796262201292, 0.00011194173871453827 
159.72962719653242, 0.00011986598329638554 
159.7667285532303, 0.00012588770641186464 
159.81631573814283, 0.00013349393159334255 
159.86941206095278, 0.0001425771284999655 
159.93133661439717, 0.00015262651559933005 
160.00279763152233, 0.00015658114844252502 
160.08489599934614, 0.00015911688567182836 
160.16554814136194, 0.00015233639158362955 
160.24638317766244, 0.00014392631324744443 
160.32665377571612, 0.00012385429117500735 
160.4082268432132, 9.910874124052782e-05 
160.4890665716455, 6.273344757490307e-05 
160.569825538822, 2.2062558976410074e-05 
160.65067125514298, -2.515064677144352e-05 
160.73169658645625, -6.993899776697177e-05 
160.8124607226125, -0.00010883924945659373 
160.89329730686754, -0.0001372346845536221 
160.97406818788605, -0.0001526641455806832 
161.05396973622743, -0.00016025457530233211 
161.13456568996764, -0.00016001763188278062 
161.20693319269768, -0.0001512879954521651 
161.28795312500034, -0.00012842071361585106 
161.36898518347854, -9.465378463935359e-05 
161.4499333207059, -5.697711244745385e-05 
161.530905531363, -2.8618557180282167e-05 
161.61175455323217, -2.581630139886215e-06 
161.69246705976207, 1.6666845480850512e-05 
161.77328682078485, 3.9706920254456435e-05 
161.85422281014664, 5.87324890446439e-05 
161.93442264334095, 9.125507780671782e-05 
162.01636088162243, 0.000125273567389117 
162.0975335473377, 0.00015208400070121364 
162.17904543028087, 0.00017204110282009744 
162.25977815221066, 0.00019580946572239633 
162.34067381923313, 0.00021431688387507641 
162.42149188742297, 0.000232655827298478 
162.50183202420834, 0.00023959465873368835 
162.58346597855277, 0.00023516252461441844 
162.66437177980023, 0.0002169741357109789 
162.74520397947109, 0.0001839785101043212 
162.82264002699, 0.0001390588850556096 
162.90164930313708, 8.10119089014183e-05 
162.98241412546568, 1.1618043452177318e-05 
163.0568092760994, -6.22217260453084e-05 
163.13924332683538, -0.0001372193386561804 
163.22004366762266, -0.00020008342546429247 
163.30096353949997, -0.00024364268417120805 
163.38168215329713, -0.0002658123962295811 
163.46263542553805, -0.00026293370924834747 
163.54336962655984, -0.0002514763657337493 
163.62404153456274, -0.00023859829147032663 
163.69286940061562, -0.00023032514821164085 
163.74648942969148, -0.00022032325642018513 
163.8154522290824, -0.0001950730195459105 
163.89781071427745, -0.0001503796950508285 
163.9786715744914, -9.540939073549026e-05 
164.05831593846824, -4.612140754645111e-05 
164.14035884835923, -5.326579484155047e-07 
164.22150182835526, 3.178070663745203e-05 
164.3024288049243, 5.9416283933577674e-05 
164.38340149136693, 8.226591542692674e-05 
164.46425316872168, 9.932782349197922e-05 
164.5450508564476, 9.991809781983996e-05 
164.62588469752845, 8.682203120402576e-05 
164.70688475428565, 6.310244534879494e-05 
164.78750113968857, 5.154296679998893e-05 
164.86890013563612, 4.857869777397106e-05 
164.94637850558235, 5.2719740095019674e-05 
165.00095605185348, 5.917795781051893e-05 
165.07877368880207, 7.388588713497235e-05 
165.16150982400467, 8.507815603708835e-05 
165.2422988456566, 8.802405117225298e-05 
165.3230247206694, 8.49537709954884e-05 
165.40383671797892, 8.361291421854489e-05 
165.4847240730519, 7.818235981438271e-05 
165.56556477267776, 7.628409431070793e-05 
165.64642756671722, 8.575442148361923e-05 
165.72430951269934, 0.00010452238012459425 
165.80699908209584, 0.0001187733786112144 
165.8882067452632, 0.00012503804932051388 
165.96980072644908, 0.00011293777588106124 
166.05187584931244, 8.928207544500744e-05 
166.12902235847693, 6.007795477969147e-05 
166.19532294008027, 4.276893833332629e-05 
166.2742156441726, 2.784036834024839e-05 
166.35348054085173, 2.6561962719995336e-05 
166.43572585541824, 3.854065671848872e-05 
166.5168718513106, 6.0456068190495316e-05 
166.59693870282496, 8.40651261291292e-05 
166.65629952460182, 0.00010150329297475835 
166.7318080742735, 0.0001129509775437132 
166.79255565599115, 0.0001061418137562331 
166.85384017357447, 9.186201852684484e-05 
166.9322076143988, 6.247119992131012e-05 
167.01215744349176, 5.459758693926453e-05 
167.09569689974245, 8.946490269479135e-05 
167.13645966134783, 0.00010674498818818989 
167.21714080506305, 0.00011608316355715687 
167.2988980008381, 0.00013686334329654493 
167.3801545531337, 0.00016283507459990965 
167.46097880397983, 0.00017432342255396804 
167.54036255084057, 0.00018202939273215257 
167.62269396110585, 0.00018477073907008368 
167.70451357437287, 0.00018282816599235474 
167.78587259787426, 0.00017807334164765543 
167.86689957852874, 0.00017319726205711206 
167.9483652944576, 0.00016496535138887936 
168.0298894722017, 0.00014415097700748447 
168.11064170827623, 0.00011590568628694342 
168.19194911276267, 7.650360717170734e-05 
168.27260249078978, 3.35309483043833e-05 
168.354038324065, 1.69005474792705e-06 
168.43485538012166, -2.365942527804421e-05 
168.51597938448717, -4.547004385280218e-05 
168.59651096014704, -5.3639107658653984e-05 
168.67771586320927, -5.642683482842692e-05 
168.75814459414573, -5.1374427783468235e-05 
168.82490932049944, -5.8079042949410464e-05 
168.90711631845997, -6.718923738446847e-05 
168.98847927458056, -8.433473600111263e-05 
169.06927581139774, -9.78869680943184e-05 
169.15019212612788, -0.00011477051074204603 
169.23101936826612, -0.00012220448478306167 
169.31205764679717, -0.00012097613097794557 
169.39328305820837, -0.00010492200959033582 
169.47429036210255, -8.742416419083021e-05 
169.5534789626388, -7.132803713272295e-05 
169.61895204986476, -5.663391328925016e-05 
169.68401027012018, -3.5478115443465796e-05 
169.76357193562637, -2.3968714208955078e-06 
169.84493549925807, 3.2285245723517875e-05 
169.9257120540741, 6.785208592496872e-05 
170.00629120059227, 9.238595428984198e-05 
170.08806708264294, 0.00011384499439159868 
170.16933126837827, 0.00014120592846467162 
170.25106205017954, 0.00016421193009708013 
170.33239303511772, 0.00019014813382511875 
170.4128771925125, 0.00020870162982289386 
170.49451255093103, 0.0002246514036363667 
170.5756229358029, 0.00023601593157462908 
170.6564252142155, 0.0002430833054165582 
170.73731945310772, 0.00023927875960594314 
170.81824929800374, 0.0002216628195266246 
170.89909308347907, 0.00018948710182531414 
170.97987756141373, 0.00015095160493228121 
171.0606733362691, 0.00010865586406527683 
171.141500548464, 7.096212092094767e-05 
171.22226397351196, 3.987052199327934e-05 
171.30301721446244, 1.4590975383699245e-05 
171.38394830639777, -3.207446427344607e-06 
171.46479775992876, -1.3802492784265041e-05 
171.54551727651952, -2.472607562875595e-05 
171.62632450903212, -3.855774528327416e-05 
171.70714246649672, -5.289079279435782e-05 
171.78794798124312, -5.87260863362804e-05 
171.86874103225244, -5.960958198092392e-05 
171.94990425153372, -5.7261018897802884e-05 
172.03078209561133, -6.125555380243064e-05 
172.10185865051537, -6.975844206658088e-05 
172.18312270239352, -8.083842134265495e-05 
172.26480490822445, -8.747866236502588e-05 
172.3459036676927, -9.030355615546881e-05 
172.42689998564927, -8.4143196530162e-05 
172.50770266993135, -7.476562133201803e-05 
172.58845615425685, -6.531664853071106e-05 
172.67044953911153, -5.315128940441838e-05 
172.75252693710348, -4.072177339931038e-05 
172.83413447923743, -2.6193674529162436e-05 
172.9150203792399, -1.1068206359432509e-05 
172.99581702998253, -5.84533709191426e-06 
173.07667746006817, -8.492978201379842e-06 
173.15744727815232, -1.5955293005465165e-05 
173.23825814644417, -1.915952990971803e-05 
173.31899653784612, -2.430434578903906e-05 
173.39980390773033, -3.3935277936603114e-05 
173.47450101801653, -4.9430582213627616e-05 
173.55404295868146, -7.729824924740392e-05 
173.59523445874441, -9.171853738187963e-05 
173.6772491910136, -0.00012719161322038985 
173.75902222624305, -0.00014939528148150139 
173.80046320193844, -0.00015984751508968387 
173.8819432196831, -0.0001655019206390218 
173.9626596818811, -0.00015653472163301707 
174.04054719760117, -0.0001430612510122664 
174.1185929726856, -0.00012105246180960094 
174.20004681416597, -9.440112718128724e-05 
174.27331489508552, -6.679344683213628e-05 
174.3566980524109, -4.8370204434711184e-05 
174.43852915180938, -4.984549616637857e-05 
174.52082296828695, -5.711293467447476e-05 
174.52098822699594, -5.707933883059013e-05 
174.60218175893596, -6.116618051210665e-05 
174.68226314777263, -6.559832398211896e-05 
174.76505029286767, -6.432814310586288e-05 
174.84577183342705, -6.051168984022581e-05 
174.9101373637971, -6.283391322869925e-05 
174.97704679397376, -6.419973977278559e-05 
175.05583474351639, -6.587656386924934e-05 
175.13814692067044, -5.387752339025553e-05 
175.21931991404776, -3.8445676210363544e-05 
175.30023825834306, -2.0888157451048883e-05 
175.38101452861747, 1.1076427780754017e-05 
175.46214297950644, 5.016182710071426e-05 
175.5430380147634, 8.018108244911559e-05 
175.6239226244407, 9.825363527160569e-05 
175.704446941232, 0.00011104890253132993 
175.78619232563366, 0.00011626675832143718 
175.86704929480985, 0.00011460199174306851 
175.947846140168, 0.00010666302754991364 
176.02852457536306, 9.911679902319115e-05 
176.10962883972562, 0.00010012499079770087 
176.1908925962665, 0.00010830236274506078 
176.2716748506441, 0.00012615691505457605 
176.3527167086421, 0.00015146615436445465 
176.43362344750435, 0.00016548616356382162 
176.51442440637163, 0.0001670482387932104 
176.5953381185151, 0.00015858446126748582 
176.6761308518493, 0.00014722448580783976 
176.75693160892206, 0.00013395836513030446 
176.83819166308794, 0.0001174791767841743 
176.91882360717602, 8.653923814927467e-05 
176.99956138145862, 5.2927355039367185e-05 
177.08040718046547, 1.926244500416452e-05 
177.1611578681633, -6.348100574093962e-06 
177.24199759350006, -2.2985942902842282e-05 
177.31650993758976, -2.3427957974053726e-05 
177.39743785102172, -1.3375047436703369e-05 
177.4784088292009, 2.8430679854807295e-06 
177.54407698382497, 1.457647367653081e-05 
177.59920832701147, 2.9945932332964276e-05 
177.66005561946156, 3.9905872975642964e-05 
177.72846519457687, 4.020327411402569e-05 
177.8045453725352, 4.583833138949167e-05 
177.88593571994946, 5.662091500036048e-05 
177.96677755337885, 6.519819800598903e-05 
178.04766132164508, 6.467905095663973e-05 
178.12846382218976, 5.7612720853805754e-05 
178.20924564069006, 4.929459756208843e-05 
178.28991002310818, 3.8392625709260386e-05 
178.37156127064668, 3.379360637767448e-05 
178.45357021267824, 3.411570440881029e-05 
178.53461865248678, 4.322400584677588e-05 
178.61652822063894, 5.383959063043342e-05 
178.69765329463095, 6.422016768370398e-05 
178.77845013351498, 8.005450818315829e-05 
178.85591068839145, 9.061659629683305e-05 
178.91438598846676, 8.984988197791033e-05 
178.97062114677794, 7.562327227517152e-05 
179.04465989421053, 4.926258542536921e-05 
179.12323495966203, 2.422085038178423e-05 
179.2016337228387, 1.7066372731688872e-05 
179.2778727334918, 2.73790096969595e-05 
179.36066717000375, 3.791746230041859e-05 
179.43479774601613, 4.3718581961949e-05 
179.51637196034346, 4.82601310691777e-05 
179.59000061687505, 4.756232792524351e-05 
179.66114456030093, 3.965652958259902e-05 
179.7394857954432, 3.100857530080603e-05 
179.79920101124026, 2.2847868474729083e-05 
179.88128702863136, 1.6382338147602482e-05 
179.96277021555446, 1.8946175593059777e-05 
180.0434858143873, 3.6002588735595253e-05 
180.12431713623764, 6.35708120002576e-05 
180.20507647969507, 9.392887266379546e-05 
180.2862349018687, 0.00012188122453204997 
180.3670611563949, 0.00013389207400305025 
180.44776929142128, 0.00013606212733496825 
180.5286336331439, 0.00013652552216192326 
180.61024127010253, 0.00012555130583113971 
180.6877884847361, 0.00010694750042650192 
180.75526482118687, 8.12197286981231e-05 
180.82545944567818, 4.8711190583361486e-05 
180.90043577537767, 5.27473941880352e-06 
180.95698632267872, -3.691009976569681e-05 
181.02733439618214, -9.482936150218002e-05 
181.09679182479874, -0.00015532723485023325 
181.17307615859553, -0.0002260461543130976 
181.25257787646902, -0.0002998324465253166 
181.3351311284262, -0.0003623764215645586 
181.41595554946616, -0.0004098911769268021 
181.49671992001066, -0.00042799051414643685 
181.57766638210757, -0.00041541034598546744 
181.65843422896944, -0.000375075502559552 
181.73917464186863, -0.00031436564560216596 
181.81992024481616, -0.00024289594011772664 
181.90072074272504, -0.00016821032362868138 
181.98130467264005, -9.848750870555811e-05 
182.06267139720907, -3.608092922036121e-05 
182.14354750855995, 2.3570250262006098e-05 
182.22427928257048, 8.053093088933316e-05 
182.3049199905059, 0.00013421764184928797 
182.38572295451004, 0.00018524015448639908 
182.4670500781727, 0.00022510466731451295 
182.5478189632974, 0.00025946600872983616 
182.62801749546261, 0.00028787644816308244 
182.70895676413815, 0.0003132706857169598 
182.79138539945185, 0.0003253894998769269 
182.87245284475, 0.0003278479557724534 
182.95278550647313, 0.00030873138893539043 
183.03369324540338, 0.0002748058344113069 
183.10988262814013, 0.00023046752427147155 
183.19257129465848, 0.0001719483233670882 
183.27424965979986, 0.00010170086002103673 
183.35519438059757, 3.033006894548329e-05 
183.4348733232594, -3.487587769734901e-05 
183.51590153321828, -9.084121332025852e-05 
183.59826243108517, -0.0001377921798011439 
183.6791503072022, -0.0001733955118996544 
183.76077387496716, -0.00020092409366490038 
183.8420042421892, -0.00022349303332092063 
183.92284584932506, -0.00023654581623322457 
184.00428285364637, -0.0002500834767387161 
184.08598122498486, -0.00026653895138006867 
184.16553369391093, -0.00028556436549997954 
184.24788242826637, -0.00030822710853239954 
184.32867248254118, -0.0003238045146787272 
184.40953411928945, -0.0003300295361723382 
184.48981681477298, -0.0003196777746465873 
184.57116698229888, -0.0002997323086990633 
184.63835393602898, -0.00027226154352244514 
184.70142237921743, -0.00024191700843001485 
184.76353979318162, -0.00020539666118923883 
184.8389279784992, -0.00015136401297621838 
184.91749508697697, -9.241989941033424e-05 
184.9963085318284, -4.304917887254511e-05 
185.0792712827811, -1.259588869140238e-05 
185.1600898977491, 1.606296185174827e-05 
185.24086336574197, 4.736626424439727e-05 
185.32170075516248, 8.737036744221882e-05 
185.4024619106848, 0.00011894412058754966 
185.48246104183286, 0.00014492449336156454 
185.54261510745786, 0.00015338728085989572 
185.60868985725463, 0.0001613090855565602 
185.68777021869775, 0.00017139319148640197 
185.7684684882273, 0.0001770089108741324 
185.8424208710821, 0.00018094850954386565 
185.89065296958833, 0.00018165024490213177 
185.9557447667313, 0.00018436264923571422 
186.03002517690422, 0.00018026037702756348 
186.1108646543458, 0.00016755924034228542 
186.1935674349446, 0.0001503760782795016 
186.274331233377, 0.00013864984467781838 
186.3529682023024, 0.000127771155019607 
186.4066619230952, 0.00011832366106689918 
186.4703566443116, 9.905757006589688e-05 
186.5381945674723, 7.032720960875594e-05 
186.61342614946255, 2.9995965223905685e-05 
186.68779291234, -1.259001290354611e-05 
186.76923641506397, -5.985699412525136e-05 
186.85011277878402, -0.00010343357777609086 
186.92945869533327, -0.00014394491683744626 
187.01128889317894, -0.00017499674172638535 
187.0915738155254, -0.00020285102767814145 
187.16666782017532, -0.00021917634479828862 
187.2483890178293, -0.00022599578152227018 
187.32921473558866, -0.00022237184378415265 
187.4100871056372, -0.00020569385113611283 
187.4905304489201, -0.00017814520231906883 
187.5720698390294, -0.00014913806502825366 
187.6528969403465, -0.00012157448531002757 
187.73382991033841, -0.00010618872473466823 
187.81451919925698, -0.00010616673177477054 
187.89534898922565, -9.542796531403219e-05 
187.97618671654578, -6.467676831989344e-05 
188.05698319228108, -1.5097725586388222e-05 
188.13760862133165, 2.9195444531060488e-05 
188.21902906773315, 6.440213012259832e-05 
188.3008874898194, 7.277035142294608e-05 
188.38178349354143, 6.991905791364772e-05 
188.46271310425868, 5.276342922444499e-05 
188.5434751410766, 3.2585035295351616e-05 
188.62431936816523, 3.5973930136989907e-06 
188.70496634916904, -1.5818920377386192e-05 
188.78537934745873, -3.014224797737164e-05 
188.8648041218141, -3.645572610833092e-05 
188.94668091868104, -4.1287179066040736e-05 
189.02758056870488, -3.502257710219503e-05 
189.10765075022715, -2.3876893090690743e-05 
189.17436322405788, -1.5795841427523882e-05 
189.2476993095348, -1.3548151278186538e-05 
189.32961999594872, -2.222069137647331e-05 
189.4113889021578, -3.409819811217574e-05 
189.4832279064965, -4.457374532629288e-05 
189.5610843345647, -4.974434466564759e-05 
189.63968909885403, -4.902788496030652e-05 
189.72046685224413, -4.715372965358178e-05 
189.80128979809584, -5.834604034760105e-05 
189.88157088885526, -7.543949862220956e-05 
189.9606720845406, -8.577090691042066e-05 
190.0409261701486, -8.997427845280903e-05 
190.12180643002114, -9.019518386121916e-05 
190.20279147259905, -8.59155861361316e-05 
190.2835252601741, -8.230309360413024e-05 
190.36433248877358, -7.758716964900714e-05 
190.44522300256574, -7.046697854673489e-05 
190.52591800957794, -6.538345982254334e-05 
190.6063285953282, -6.380546430828637e-05 
190.6884111924542, -6.119465556175818e-05 
190.7698463819517, -5.898406177773374e-05 
190.85197174048034, -6.493903459259265e-05 
190.9313661134853, -7.668479705413844e-05 
191.0113303795791, -8.524415885458048e-05 
191.0934063246749, -9.08581094480887e-05 
191.1742314280015, -9.959118731894812e-05 
191.25501514682853, -0.00011292900376869142 
191.33580122374855, -0.00012689445023017498 
191.40836272016003, -0.00014486709338323855 
191.4852791952242, -0.00016488286027027677 
191.5596776358425, -0.00018677611219786172 
191.6355642622031, -0.00020865087402222038 
191.71698296124475, -0.0002266007469451381 
191.79763654313373, -0.00024261975965500504 
191.87862246031648, -0.000250825212663619 
191.94836320135886, -0.0002522959834903027 
192.02182725473844, -0.0002434219590445874 
192.10356685963842, -0.00022316722988824367 
192.18449277155392, -0.00019095496188969996 
192.26011877431563, -0.00015801476780619161 
192.34009798997684, -0.0001203687878341686 
192.42047019370148, -8.400197809455001e-05 
192.5019539480573, -4.5777762404553e-05 
192.58213311493458, -6.441561544168195e-06 
192.6571599319904, 2.8497362408952398e-05 
192.69664438624196, 4.566635481362269e-05 
192.77839749301572, 7.911458225429158e-05 
192.8585825435136, 0.00011063817332601644 
192.93455268894928, 0.00013983606897438605 
193.01099021150668, 0.00016659796331386367 
193.08939358420122, 0.00018586379378282558 
193.1713942647226, 0.0002015889541657767 
193.25233891606572, 0.00021170373747780857 
193.3332489393805, 0.0002111400759998716 
193.4140867462626, 0.00020091628198959377 
193.49492164690596, 0.0001853226778250061 
193.57580231886737, 0.00016596128277934774 
193.65651515647588, 0.00015538317752716857 
193.73744316867624, 0.0001530318824911614 
193.81818135966438, 0.00014667798863698955 
193.89902378512988, 0.00014074981453027213 
193.9797746480096, 0.00011847571778500487 
194.05896247500124, 8.77439302702232e-05 
194.13083192615298, 5.374433105687082e-05 
194.1954826467282, 2.8608762368431684e-05 
194.27762364039629, -8.19400977203344e-06 
194.35841580119782, -5.1970650493782244e-05 
194.43919838563974, -0.00010376567863490394 
194.52005322610552, -0.00015116556387662072 
194.60050511817562, -0.00018342676859584017 
194.6815310631033, -0.00019795937668765085 
194.76384937745567, -0.00020015644939186394 
194.8040737290707, -0.00019583624809915712 
194.8850940010666, -0.00017770284045282025 
194.96595256401125, -0.00015689138418473192 
195.04676406377163, -0.00013560301527504315 
195.12759400426233, -0.00011470653459233482 
195.20840178761512, -9.736348517619398e-05 
195.28922494148975, -8.272751602156347e-05 
195.3701818788666, -6.706976102699436e-05 
195.45179214585949, -6.086032818797271e-05 
195.53394789919915, -6.754442788903248e-05 
195.6148341421304, -7.485719814925851e-05 
195.69613084540157, -8.674072675263211e-05 
195.77686787175267, -0.00010345551631041339 
195.8576867166215, -0.00011821516104904006 
195.93835858908494, -0.00013297661378630643 
196.01938587294055, -0.0001361817536482679 
196.1002207367877, -0.00012898347656919995 
196.18111317575125, -0.00011757266558864998 
196.2618918516504, -0.0001047574055825784 
196.34273126699034, -9.058944187190221e-05 
196.42358729554923, -7.830331091440712e-05 
196.50432631077194, -6.040647871241589e-05 
196.58071556413967, -4.229360278951155e-05 
196.66322809382868, -1.8149852437421288e-05 
196.74312596309642, 5.619113776278439e-06 
196.82531932689153, 3.285167425648439e-05 
196.9061209697597, 5.863427159513712e-05 
196.9873895415546, 8.255085249886385e-05 
197.06835700303222, 0.00010334205664230822 
197.14925054008674, 0.00011624380560881775 
197.23003392456977, 0.00011864097813374386 
197.31073828697558, 0.00011462270516293671 
197.38925264709593, 0.00010664203528332195 
197.47048778057842, 0.00010054692077199334 
197.54886955135996, 9.655942468311807e-05 
197.6302635531002, 8.924303997592808e-05 
197.70911398044902, 7.899534632804794e-05 
197.79036319901334, 7.031786417832642e-05 
197.85901170123464, 6.260333967889053e-05 
197.9350877534591, 5.387671371392955e-05 
198.01559283981422, 4.187480474171501e-05 
198.09774060892389, 2.0389029773193457e-05 
198.17817326185687, -8.680196067700763e-06 
198.25956698366764, -4.108635514987746e-05 
198.34037155773714, -6.844562704610979e-05 
198.42103767799765, -8.809790554376029e-05 
198.50181917163016, -9.127585122659099e-05 
198.58292334334843, -8.066514021232152e-05 
198.6627269112679, -5.972228669048896e-05 
198.74397554380846, -4.285548836713282e-05 
198.8250887580007, -2.455756268981979e-05 
198.90603499831477, -4.866273905390628e-06 
198.9868694910944, 1.3497214927937762e-05 
199.06774033246177, 2.7009079065498653e-05 
199.14849092799105, 3.3047513942507933e-05 
199.22939639795015, 2.7342763863069663e-05 
199.3102055164692, 1.863986659356165e-05 
199.39102023807888, 4.787705356168459e-06 
199.47199141047662, -3.926758417094334e-06 
199.55278360941622, -5.178116483373074e-06 
199.63368558882013, -1.7653164885444994e-06 
199.71442924869595, -5.924523952094418e-06 
199.79495705262255, -2.156829623389811e-05 
199.8610693500509, -4.4537714976256026e-05 
199.92035981336, -7.100436735529847e-05 
199.99757313717976, -0.00011316444677467175 
200.0382060153351, -0.00013679656704690402 
200.1190221611595, -0.00017840333545193765 
200.20077218577538, -0.00020781619066601031 
200.28177971471302, -0.0002190079406827472 
200.36252808221025, -0.00021295003470744867 
200.44389041281283, -0.00019830901221928876 
200.52472736729217, -0.0001803856232744927 
200.60555041839092, -0.00015275929819025258 
200.6863244683008, -0.00012019882446812069 
200.75573858085733, -9.106156298455126e-05 
200.8347832811661, -5.8732036119613085e-05 
200.91518971696394, -2.8898188049408802e-05 
200.99120025731798, -1.4401848940082118e-06 
201.0726164028653, 2.0432407484172188e-05 
201.1548027459818, 2.750730221290354e-05 
201.23666282761525, 2.252003766956001e-05 
201.3180356627274, 1.1913413279440732e-05 
201.39948844013486, -6.018618081471416e-06 
201.47669262270128, -2.495028194515747e-05 
201.55909104412666, -4.6341697458540665e-05 
201.64053438716775, -7.4439890179967e-05 
201.72223135893205, -0.00011021344584039028 
201.80457311461322, -0.0001589393118361926 
201.88578667397124, -0.00020781832860405913 
201.96664340880272, -0.000254728696922335 
202.04713986064135, -0.00029269780882024143 
202.12783613099862, -0.0003121342385470349 
202.2102442073776, -0.00031573968541431796 
202.2918406040074, -0.0002932077066679639 
202.3709328083966, -0.0002579170555010446 
202.4462883228854, -0.00020923306541487108 
202.52345983474103, -0.00015636709563970896 
202.59955884835526, -0.00010281967367808953 
202.66522115217487, -6.0767463766042695e-05 
202.74041540796424, -8.708858905581707e-06 
202.82280630857161, 4.5348254103405594e-05 
202.90364530438467, 9.990211043553465e-05 
202.98443491821263, 0.0001513571852607143 
203.0652798260969, 0.00019479595242000158 
203.14609599384002, 0.0002260071025586008 
203.21766907411777, 0.0002503916718892274 
203.2977185918988, 0.0002715243060977812 
203.378435128429, 0.00028446798225556513 
203.4592858045104, 0.00029262516468531174 
203.5384060885902, 0.0003016676270142238 
203.6193450715597, 0.000309127138585108 
203.7001100476557, 0.00030773457910804325 
203.7808477765396, 0.0002957304885156109 
203.86242901481768, 0.000274009374591877 
203.9430140987087, 0.0002442443291101881 
204.0243967135969, 0.00020663218850947018 
204.1051690156133, 0.00017186617574993512 
204.18597450987423, 0.00013970431030396746 
204.2666670956923, 0.0001136955617528912 
204.34578341491073, 9.053635188638331e-05 
204.42714322856543, 6.704277169067296e-05 
204.50797111525637, 4.6296761200048664e-05 
204.58818478564606, 2.282560496480457e-05 
204.67017791029429, -5.041062377753036e-06 
204.7510319021117, -3.183533533124283e-05 
204.8316839260806, -5.84091456710123e-05 
204.91393914043107, -8.508542725427226e-05 
204.9949243640882, -9.570183757490192e-05 
205.0758976746561, -8.852151643590211e-05 
205.15603353569705, -7.28791713837662e-05 
205.23763306796818, -5.448599638402385e-05 
205.31511089195544, -3.907816263937214e-05 
205.39658865930005, -3.455944638908193e-05 
205.47878189671277, -4.2073068181602835e-05 
205.5595708946254, -5.6091892563170376e-05 
205.64038795437838, -7.38543483493892e-05 
205.72118921007876, -9.100280855678378e-05 
205.79584807700704, -9.913118674287347e-05 
205.8777441481933, -0.00011100750945081117 
205.958801976041, -0.00011919964809115058 
206.04027073775293, -0.0001316984968524615 
206.12124371153251, -0.00014007289538575662 
206.20233971031453, -0.000148766981765025 
206.28308625560098, -0.00015094955397643162 
206.36390491626858, -0.0001529453413895432 
206.4447229949937, -0.00015033769048744539 
206.52548114449098, -0.00014823582295209192 
206.60749241776887, -0.0001449459241400497 
206.6890127807249, -0.00014710286000374495 
206.77032914345472, -0.00015477235491179187 
206.85263366639134, -0.0001681729990292702 
206.93466046833007, -0.00018647973178720356 
207.0147826130464, -0.00021190109479385377 
207.09355928870008, -0.00023483599917728526 
207.17297977113387, -0.00025555569606150463 
207.25421689152955, -0.00026816480301317114 
207.3351303080428, -0.0002743682998131991 
207.40662812504743, -0.0002784428399693617 
207.47808819262806, -0.00028187714289429344 
207.5584404247822, -0.0002855564341606165 
207.63954663430926, -0.000281690766013476 
207.7214227446559, -0.00026746974909164223 
207.8026774055214, -0.0002443338580471188 
207.88344106770276, -0.0002143193862160775 
207.9644244894068, -0.00018354901702877235 
208.04526180943486, -0.00015110174335908333 
208.12578151577392, -0.00011995319790658598 
208.20416246889604, -8.920214162255746e-05 
208.28532206744066, -5.111492638287807e-05 
208.36665565080995, -1.0287108196171957e-05 
208.4480731405552, 3.2157895738293973e-05 
208.52887732197735, 6.12648913145275e-05 
208.6096868768684, 8.958935651492972e-05 
208.69046458647435, 0.00012043989954491074 
208.77127249667205, 0.00014593102733795327 
208.850289313453, 0.00016461527697320122 
208.92630977927772, 0.00017361197062171208 
209.00760696199984, 0.0001737441519966687 
209.08844664396216, 0.00016360977408180766 
209.1696201310995, 0.00014580309360301413 
209.2500412483438, 0.00011733740391117742 
209.33189731125083, 7.703185751428698e-05 
209.41267016238916, 3.610522473596056e-05 
209.49390285095996, -8.225120185612056e-06 
209.57470031882107, -4.7531384396615195e-05 
209.65562274359417, -8.763364023467446e-05 
209.73641486521296, -0.00012909491061097178 
209.81723698746598, -0.00017235068823429067 
209.8981023467982, -0.00021174601017270867 
209.9789892519372, -0.00024034858565125106 
210.05971203494406, -0.0002531517454338328 
210.13640181471533, -0.0002491216583349054 
210.21807792912375, -0.00022146315730386945 
210.29832770495875, -0.00017731275169841076 
210.3695053510679, -0.0001283185056859537 
210.44421958739903, -7.415905779861731e-05 
210.51704944305354, -2.8621868358280622e-05 
210.59931457520244, 1.4984322897815261e-05 
210.68098065095043, 5.221316764969508e-05 
210.76182776816046, 7.912377268248783e-05 
210.84186083643118, 9.659827681440802e-05 
210.92429635013912, 0.00011580125808752229 
211.00513141399279, 0.00013664295851945063 
211.08590854722388, 0.00015278120999240308 
211.1667495956034, 0.00016511754442882776 
211.2475747426513, 0.0001674585088127234 

FWH - Lz = 0.2
convective time, acoustic pressure 
47.58698346486076, -1.3311566731817207e-05 
47.662967652685246, -7.526175182109866e-06 
47.738951840509735, -5.968871883273844e-07 
47.814936028334216, 6.025569850603021e-06 
47.890920216158705, 1.1683863848260177e-05 
47.96690440398319, 1.5505023078725737e-05 
48.04288859180768, 1.711213528721618e-05 
48.11887277963217, 1.760943547411073e-05 
48.19485696745666, 1.7309073637790577e-05 
48.27084115528114, 1.554823808183696e-05 
48.34682534310563, 1.7950668112824107e-05 
48.42280953093012, 1.9943167383489565e-05 
48.498793718754605, 2.2062562149961543e-05 
48.574777906579094, 2.3509235572347024e-05 
48.65076209440358, 2.405771259283856e-05 
48.72674628222806, 2.322410211982752e-05 
48.80273047005255, 2.071198363179755e-05 
48.87871465787704, 1.6897664868964596e-05 
48.95469884570153, 1.2463484746750043e-05 
49.03068303352602, 8.701175152328937e-06 
49.106667221350506, 5.773574168399166e-06 
49.18265140917499, 3.4886645969018894e-06 
49.258635596999476, 1.7775825262408124e-06 
49.334619784823964, -2.516529841324451e-07 
49.41060397264845, -2.3663994164248238e-06 
49.48658816047294, -4.414454658406633e-06 
49.56257234829743, -6.609118576251532e-06 
49.63855653612191, -9.3448165870598e-06 
49.7145407239464, -1.276085667092995e-05 
49.79052491177089, -1.6396301018615447e-05 
49.866509099595376, -1.9888793486622196e-05 
49.942493287419865, -2.258630495451655e-05 
50.01847747524435, -2.231774303328311e-05 
50.094461663068834, -1.9317388649478812e-05 
50.17044585089332, -1.362841700451665e-05 
50.24643003871781, -6.562130525404205e-06 
50.3224142265423, -1.0184955611042833e-06 
50.39839841436679, 1.8376374258480199e-06 
50.47438260219127, 2.8477932544998464e-06 
50.55036679001576, 1.891307640627137e-06 
50.62635097784025, -2.2557077701265233e-06 
50.702335165664735, -7.656250796976107e-06 
50.77831935348922, -9.779236147846041e-06 
50.85430354131371, -8.853435115504397e-06 
50.93028772913819, -8.923842432498347e-06 
51.00627191696268, -1.0920464804661547e-05 
51.08225610478717, -1.2999458287976194e-05 
51.15824029261166, -1.2927470220923754e-05 
51.23422448043615, -1.1361833287730821e-05 
51.310208668260636, -1.0202255353846946e-05 
51.38619285608512, -9.17650833237622e-06 
51.462177043909605, -7.05418093642119e-06 
51.538161231734094, -3.7460558216487478e-06 
51.61414541955858, -8.311940976724466e-08 
51.69012960738307, 3.3311228185786715e-06 
51.76611379520756, 6.389883554260361e-06 
51.84209798303204, 9.178298241243138e-06 
51.91808217085653, 1.1049357345079444e-05 
51.99406635868102, 1.1421352892891854e-05 
52.070050546505506, 1.0934260381983418e-05 
52.146034734329994, 1.0055859420082566e-05 
52.222018922154476, 9.101038024749415e-06 
52.298003109978964, 9.384381466100441e-06 
52.37398729780345, 1.1480089647426762e-05 
52.44997148562794, 1.4361571519368642e-05 
52.52595567345243, 1.6304929639993463e-05 
52.60193986127692, 1.6280012900273403e-05 
52.67792404910141, 1.4806459656441094e-05 
52.75390823692589, 1.2529191815558501e-05 
52.829892424750376, 9.539322825844817e-06 
52.905876612574865, 6.002903708019084e-06 
52.98186080039935, 1.8817279097296118e-06 
53.05784498822384, -3.036025235258812e-06 
53.13382917604832, -8.584121626826221e-06 
53.20981336387281, -1.479172588527396e-05 
53.2857975516973, -2.1534945691734968e-05 
53.36178173952179, -2.797415201988554e-05 
53.43776592734628, -3.275697437897049e-05 
53.513750115170765, -3.521953755503223e-05 
53.58973430299525, -3.4682102960516704e-05 
53.665718490819735, -3.078172187804207e-05 
53.741702678644224, -2.4024401873008984e-05 
53.81768686646871, -1.5046747990062617e-05 
53.8936710542932, -5.846960843679505e-06 
53.96965524211768, 1.6675222249799293e-06 
54.04563942994217, 6.844914664445828e-06 
54.12162361776666, 8.846051122584562e-06 
54.19760780559115, 7.262617947393915e-06 
54.273591993415636, 5.613879218148057e-06 
54.349576181240124, 7.71825244997e-06 
54.42556036906461, 1.2271538793915889e-05 
54.501544556889094, 1.6079891400160465e-05 
54.57752874471358, 1.7627075585381388e-05 
54.65351293253807, 1.769716501315872e-05 
54.72949712036256, 1.778685075711137e-05 
54.80548130818705, 1.622501205749014e-05 
54.88146549601153, 1.3040464881182205e-05 
54.95744968383602, 8.567381193916638e-06 
55.033433871660506, 2.85527314947538e-06 
55.109418059484995, -3.3020162131788524e-06 
55.18540224730948, -8.058508411627271e-06 
55.26138643513397, -1.068429758157933e-05 
55.33737062295846, -1.1829125314392348e-05 
55.41335481078294, -1.2624297673201206e-05 
55.48933899860743, -1.3500713243148465e-05 
55.56532318643192, -1.3570749770652686e-05 
55.64130737425641, -1.2742342881157567e-05 
55.71729156208089, -1.0998130766267664e-05 
55.793275749905376, -7.798585489492428e-06 
55.869259937729865, -3.7110535233865054e-06 
55.94524412555435, 7.856922048082988e-07 
56.02122831337884, 4.2520093594279285e-06 
56.09721250120333, 5.758324395092094e-06 
56.17319668902782, 6.9333657539445545e-06 
56.24918087685231, 9.027186592453579e-06 
56.32516506467679, 1.050175064827456e-05 
56.40114925250128, 1.0657564332768356e-05 
56.477133440325765, 1.0439106485551614e-05 
56.553117628150254, 9.714446078885676e-06 
56.629101815974735, 9.60978690188446e-06 
56.705086003799224, 1.0177579890385106e-05 
56.78107019162371, 1.0094664656504444e-05 
56.8570543794482, 8.46653225272143e-06 
56.93303856727269, 4.9331030241455535e-06 
57.00902275509718, 2.122159044383073e-08 
57.085006942921666, -6.625951836869822e-06 
57.16099113074615, -1.4047761444844388e-05 
57.236975318570636, -2.08627811321342e-05 
57.312959506395124, -2.722005721007991e-05 
57.38894369421961, -3.310391181657259e-05 
57.4649278820441, -3.8256790082180894e-05 
57.54091206986858, -4.200189410706394e-05 
57.61689625769307, -4.356238763939655e-05 
57.69288044551756, -4.2336985892762884e-05 
57.76886463334205, -3.723753243324407e-05 
57.844848821166536, -2.852888678528013e-05 
57.920833008991025, -1.8128501585137506e-05 
57.99681719681551, -9.023596054433499e-06 
58.072801384639995, -1.6533329050343723e-06 
58.14878557246448, 2.470943213743904e-06 
58.22476976028897, 4.672601756847317e-06 
58.30075394811346, 5.706155799561184e-06 
58.37673813593794, 6.27796943275997e-06 
58.45272232376243, 7.428397477702781e-06 
58.52870651158692, 9.848348878246453e-06 
58.60469069941141, 1.2892878178440626e-05 
58.680674887235895, 1.5815563237453117e-05 
58.756659075060384, 1.8550003220092457e-05 
58.83264326288487, 1.9942071257636456e-05 
58.90862745070936, 1.9814539606505248e-05 
58.98461163853384, 1.818408694640952e-05 
59.06059582635833, 1.5190634048992707e-05 
59.13658001418282, 1.2830048357999983e-05 
59.21256420200731, 1.2049701859774129e-05 
59.28854838983179, 1.1590662751186517e-05 
59.36453257765628, 1.0258944462419438e-05 
59.440516765480766, 7.861951533721646e-06 
59.516500953305254, 4.67610300230792e-06 
59.59248514112974, 1.181825402188766e-06 
59.66846932895423, -1.6853300765652598e-06 
59.74445351677872, -3.3374721853358316e-06 
59.8204377046032, -3.587463376438641e-06 
59.89642189242769, -2.787088099439113e-06 
59.97240608025218, 1.855902900546241e-05 
60.048390268076666, -1.8030727543288813e-05 
60.124374455901155, -1.1637742555160727e-05 
60.200358643725636, -2.4616061673849353e-06 
60.276342831550124, 9.502024828570941e-08 
60.35232701937461, -8.906440054997086e-06 
60.4283112071991, -1.7690332771597097e-05 
60.50429539502359, -1.7958244792877507e-05 
60.58027958284808, -2.2934352420374073e-05 
60.65626377067257, -2.4980042007500388e-05 
60.73224795849705, -2.5586018834183682e-05 
60.80823214632154, -2.0900523887078626e-05 
60.884216334146025, -1.7743287295480326e-05 
60.96020052197051, -1.621787794627072e-05 
61.036184709794995, -1.3697997801468875e-05 
61.11216889761948, -1.090239543416097e-05 
61.18815308544397, -7.41710515737926e-06 
61.26413727326846, -5.105022204237387e-06 
61.34012146109295, -1.1676871039101456e-06 
61.41610564891744, 4.943940906405553e-06 
61.492089836741926, 6.658478481416338e-06 
61.568074024566414, 7.98878949346962e-06 
61.644058212390895, 4.947552129324965e-07 
61.720042400215384, 6.598531387329978e-06 
61.79602658803987, 8.495746574667135e-06 
61.87201077586436, 8.23739805004901e-06 
61.94799496368884, 6.069662225395774e-06 
62.02397915151333, 7.561844724314901e-06 
62.09996333933782, 1.1061882278052464e-05 
62.17594752716231, 1.4807393002779036e-05 
62.251931714986796, 1.498754365958324e-05 
62.327915902811284, 1.2375623608031539e-05 
62.40390009063577, 9.122975463759892e-06 
62.479884278460254, 7.401814633917076e-06 
62.55586846628474, 6.348920957187777e-06 
62.63185265410923, 3.715843999157712e-06 
62.70783684193372, 1.8999501273466354e-06 
62.7838210297582, 1.8814394870809286e-06 
62.85980521758269, 7.02075647813244e-06 
62.93578940540718, 1.1190126349462205e-05 
63.011773593231666, 1.1258792527575026e-05 
63.087757781056155, 1.1102105810441758e-05 
63.16374196888064, 1.3412268298385278e-05 
63.23972615670513, 1.2934162846146632e-05 
63.31571034452962, 1.0427672138199189e-05 
63.3916945323541, 8.255533766716827e-06 
63.46767872017859, 6.027638682099936e-06 
63.54366290800308, 3.7050108449331585e-06 
63.61964709582756, -9.571725528438412e-07 
63.69563128365205, -3.570932233135503e-06 
63.77161547147654, -5.818452918452219e-06 
63.847599659301025, -6.274943981733372e-06 
63.923583847125514, -6.3641608640676715e-06 
63.99956803495, -8.60249640313586e-06 
64.07555222277449, -1.1461730504802828e-05 
64.15153641059898, -1.235196843256926e-05 
64.22752059842347, -8.953055795546132e-06 
64.30350478624794, -6.013602068400211e-06 
64.37948897407244, -4.924890304838719e-06 
64.45547316189692, -4.667308624042664e-06 
64.5314573497214, -5.6595865897757275e-06 
64.6074415375459, -6.370736603584401e-06 
64.68342572537038, -6.967956141054e-06 
64.75940991319487, -7.0193205282985145e-06 
64.83539410101936, -7.0281675666164e-06 
64.91137828884385, -7.74661830546428e-06 
64.98736247666834, -7.939971959267741e-06 
65.06334666449283, -6.789383780095943e-06 
65.13933085231731, -5.124892041127795e-06 
65.2153150401418, 0.00037876291206728004 
65.29129922796628, 0.00016457392888919568 
65.36728341579078, 0.00014554073513109683 
65.44326760361525, 0.0001073347006376681 
65.51925179143974, 9.647189373056246e-05 
65.59523597926423, 9.515082071996015e-05 
65.67122016708872, 8.317692467358202e-05 
65.74720435491321, 3.4092718329369082e-06 
65.8231885427377, 1.2255197743943231e-05 
65.89917273056219, 1.3019210632039364e-05 
65.97515691838667, 1.4873403556535782e-05 
66.05114110621116, 1.103056579300277e-05 
66.12712529403564, 5.218916910167792e-06 
66.20310948186014, -1.6235221625718441e-07 
66.27909366968461, -1.0237247708152107e-06 
66.3550778575091, -4.342940180338492e-06 
66.43106204533359, -1.0188687069000121e-05 
66.50704623315808, -1.3402565178150914e-05 
66.58303042098257, -1.5530379058617447e-05 
66.65901460880706, -1.6906155491467487e-05 
66.73499879663154, -1.549123810847794e-05 
66.81098298445603, -1.4424365711017868e-05 
66.88696717228052, -6.842803216129404e-06 
66.962951360105, 1.6744858663203868e-06 
67.0389355479295, -2.6146584257179238e-05 
67.11491973575397, -1.9509927904367074e-05 
67.19090392357846, -1.7753983549706083e-05 
67.26688811140295, -1.2273800292109027e-05 
67.34287229922744, -8.096416197427223e-06 
67.41885648705193, -3.6119689865088595e-06 
67.49484067487641, 2.4770379169435922e-06 
67.5708248627009, 8.341147139074684e-06 
67.64680905052539, 1.0467859439341685e-05 
67.72279323834988, 1.4515450964257552e-05 
67.79877742617437, 1.3291182689281646e-05 
67.87476161399886, 5.007618625423458e-06 
67.95074580182333, -9.813455802535743e-07 
68.02672998964783, -6.258714618173166e-06 
68.10271417747231, -1.1574878986800695e-05 
68.1786983652968, -9.38630550259923e-06 
68.25468255312128, -8.231238356489863e-06 
68.33066674094577, -5.575721568830998e-06 
68.40665092877026, -2.55127030506557e-06 
68.48263511659475, -5.174681723057759e-07 
68.55861930441924, 5.015958154168756e-06 
68.63460349224373, 9.88784998071726e-06 
68.71058768006822, 1.1143864231414793e-05 
68.78657186789269, 1.3046965596733734e-05 
68.86255605571719, 1.0718500326052954e-05 
68.93854024354167, 8.322072549140678e-06 
69.01452443136615, 8.250840144399338e-06 
69.09050861919064, 9.782638995635344e-06 
69.16649280701513, 1.0661896248458846e-05 
69.24247699483962, 1.184357218673776e-05 
69.31846118266411, 1.0204074134596273e-05 
69.3944453704886, 7.047349898701723e-06 
69.47042955831309, 2.4814752361562236e-06 
69.54641374613757, -2.3226206876344584e-06 
69.62239793396205, -4.975649044773712e-06 
69.69838212178655, -3.764510379853843e-06 
69.77436630961103, -1.9869320087864612e-06 
69.85035049743551, 7.641987737167471e-07 
69.92633468526, 2.754007002445922e-06 
70.00231887308449, 2.9101356366600974e-06 
70.07830306090898, 1.6873860160729247e-06 
70.15428724873347, 7.941677911845192e-07 
70.23027143655796, 9.367894170677083e-07 
70.30625562438244, 1.7580452290094726e-06 
70.38223981220693, 2.012029193532377e-06 
70.45822400003142, 3.530652893970406e-06 
70.53420818785591, 6.742214983168433e-06 
70.61019237568038, 1.006405655031585e-05 
70.68617656350489, 1.3068679015650741e-05 
70.76216075132936, 1.5375024570233968e-05 
70.83814493915385, 1.6122776096693058e-05 
70.91412912697834, 1.4863752979950344e-05 
70.99011331480283, 1.2505770103310152e-05 
71.06609750262731, 1.1947377368323264e-05 
71.1420816904518, 1.3933117368840795e-05 
71.21806587827629, 1.5025786861238448e-05 
71.29405006610078, 1.3355584477746334e-05 
71.37003425392527, 1.0506261009036369e-05 
71.44601844174974, 8.516585958602878e-06 
71.52200262957425, 7.820762705180212e-06 
71.59798681739872, 8.028668382129755e-06 
71.67397100522321, 7.736734002865363e-06 
71.7499551930477, 5.624233179884367e-06 
71.82593938087219, 2.8071465880424937e-06 
71.90192356869667, 7.065491802822437e-08 
71.97790775652116, -2.7186634328016343e-06 
72.05389194434565, -5.630586347127691e-06 
72.12987613217014, -9.328652357803437e-06 
72.20586031999463, -1.381960763047298e-05 
72.2818445078191, -1.896727560405246e-05 
72.3578286956436, -2.4314482411581105e-05 
72.43381288346808, -2.8751633100106516e-05 
72.50979707129257, -3.134544705673398e-05 
72.58578125911706, -3.037281351922012e-05 
72.66176544694154, -2.558591096896486e-05 
72.73774963476603, -1.9224118835866844e-05 
72.81373382259052, -1.0273528771550407e-05 
72.88971801041501, -5.59115958215395e-06 
72.9657021982395, -1.439452505319432e-06 
73.04168638606399, 2.7593770452015734e-06 
73.11767057388846, 6.236640673914766e-06 
73.19365476171296, 9.246804835246987e-06 
73.26963894953744, 1.254421224244018e-05 
73.34562313736193, 1.6848956374947585e-05 
73.42160732518641, 2.0727823055017092e-05 
73.4975915130109, 2.2104940937649815e-05 
73.57357570083539, 2.1918244786282318e-05 
73.64955988865988, 2.2348698458515393e-05 
73.72554407648437, 2.364833567770791e-05 
73.80152826430886, 2.3366670433646824e-05 
73.87751245213335, 2.0864811760004954e-05 
73.95349663995783, 1.691494665573957e-05 
74.02948082778232, 1.2102327295297644e-05 
74.1054650156068, 7.869513006376014e-06 
74.1814492034313, 6.252479789103604e-06 
74.25743339125577, 5.938580133460757e-06 
74.33341757908026, 4.496216119703834e-06 
74.40940176690475, 2.7688326826233885e-06 
74.48538595472924, 2.2943697238239165e-06 
74.56137014255373, 1.3848314770549275e-06 
74.63735433037822, -1.269685721390534e-06 
74.7133385182027, -4.053610184288672e-06 
74.78932270602719, -4.851597185000698e-06 
74.86530689385168, -3.1064960078601097e-06 
74.94129108167616, -4.4542675653770464e-07 
75.01727526950066, 1.7567674052862578e-06 
75.09325945732513, 4.1497224910673245e-06 
75.16924364514962, 6.849965569508007e-06 
75.24522783297411, 8.66601451524751e-06 
75.3212120207986, 9.754392333878266e-06 
75.39719620862309, 1.0539345984829604e-05 
75.47318039644757, 8.834870243660219e-06 
75.54916458427206, 2.721170835221667e-06 
75.62514877209655, -1.3164846802459525e-06 
75.70113295992104, 1.7380998975249545e-06 
75.77711714774551, 7.38027046317988e-06 
75.85310133557002, 1.1596041909756876e-05 
75.92908552339449, 1.4299994235299104e-05 
76.00506971121898, 1.465001764795516e-05 
76.08105389904347, 1.2584892450891007e-05 
76.15703808686796, 8.838384005468426e-06 
76.23302227469244, 5.050541105552307e-06 
76.30900646251693, 2.9522604515916596e-06 
76.38499065034142, 1.9880212247829415e-06 
76.46097483816591, 1.2328126827054962e-06 
76.5369590259904, 1.2974467579078094e-06 
76.61294321381489, 2.8975046373978425e-06 
76.68892740163938, 4.360678289450594e-06 
76.76491158946385, 5.122926800013618e-06 
76.84089577728835, 6.530583850176122e-06 
76.91687996511283, 8.525568684998164e-06 
76.99286415293732, 1.0446714448939806e-05 
77.0688483407618, 1.3226312470586076e-05 
77.14483252858629, 1.3159369428170821e-05 
77.22081671641078, 1.0275691691692918e-05 
77.29680090423527, 4.970361384083748e-06 
77.37278509205976, -2.1519609905691787e-06 
77.44876927988425, -8.66354402480784e-06 
77.52475346770873, -1.1292649181878487e-05 
77.60073765553321, -1.1385661832631561e-05 
77.67672184335771, -8.90240919317544e-06 
77.75270603118219, -4.720635618842608e-06 
77.82869021900667, -5.48656200436891e-07 
77.90467440683116, 1.48991162783889e-06 
77.98065859465565, 1.8132109192255869e-06 
78.05664278248014, 6.582242455377923e-07 
78.13262697030463, 8.347580268711331e-08 
78.20861115812912, 2.5001915213129023e-06 
78.2845953459536, 5.965787278713254e-06 
78.3605795337781, 9.516044836160207e-06 
78.43656372160257, 1.3639335478265454e-05 
78.51254790942707, 1.7651247752191075e-05 
78.58853209725154, 2.0265361597853917e-05 
78.66451628507603, 2.0332195224747604e-05 
78.74050047290052, 1.8354286945613345e-05 
78.81648466072501, 1.674188257901912e-05 
78.8924688485495, 1.6415731536725142e-05 
78.96845303637399, 1.6165750873861357e-05 
79.04443722419848, 1.569014182829285e-05 
79.12042141202296, 1.5491287981051943e-05 
79.19640559984745, 1.4807943993755598e-05 
79.27238978767194, 1.2679590860663509e-05 
79.34837397549643, 9.587230388144284e-06 
79.4243581633209, 5.3678931538519965e-06 
79.5003423511454, -2.021251828293645e-08 
79.57632653896988, -6.2368994994868164e-06 
79.65231072679437, -1.3266517942975484e-05 
79.72829491461886, -1.99010321794356e-05 
79.80427910244335, -2.521418913620659e-05 
79.88026329026783, -2.915498315707147e-05 
79.95624747809232, -3.1016802389071773e-05 
80.03223166591681, -3.060690106734266e-05 
80.10821585374129, -2.8340753422168027e-05 
80.18420004156579, -2.5262093826432724e-05 
80.26018422939026, -2.1534176095177137e-05 
80.33616841721476, -1.6840387885239578e-05 
80.41215260503924, -1.1888557264851162e-05 
80.48813679286374, -7.44577891244666e-06 
80.56412098068822, -2.999399335073982e-06 
80.6401051685127, 2.215156499390217e-06 
80.71608935633719, 8.407990327956403e-06 
80.79207354416168, 1.5002874085449145e-05 
80.86805773198617, 1.926771154344928e-05 
80.94404191981066, 1.7346947921879777e-05 
81.02002610763515, 1.3256709451675285e-05 
81.09601029545962, 1.3794107155114585e-05 
81.17199448328412, 1.760831424158226e-05 
81.2479786711086, 2.104530953537698e-05 
81.3239628589331, 2.2901215612078928e-05 
81.39994704675757, 2.2937617490663488e-05 
81.47593123458206, 2.2681658461952242e-05 
81.55191542240655, 2.189486162344276e-05 
81.62789961023104, 1.9789842083242603e-05 
81.70388379805553, 1.6999920147610095e-05 
81.77986798588002, 1.3394862928606556e-05 
81.8558521737045, 8.61575466323225e-06 
81.93183636152898, 3.1896186642938733e-06 
82.00782054935348, -2.58910828898069e-06 
82.08380473717796, -1.1563409892366892e-05 
82.15978892500246, -1.9915290679655505e-05 
82.23577311282693, -2.8058387764507584e-05 
82.31175730065142, -3.243429531939807e-05 
82.38774148847591, -3.295207797956429e-05 
82.4637256763004, -3.04222518848544e-05 
82.53970986412489, -2.765336030703226e-05 
82.61569405194938, -2.4711506425821557e-05 
82.69167823977386, -2.1967050717540012e-05 
82.76766242759834, -2.0053391161445373e-05 
82.84364661542284, -1.8270163174769476e-05 
82.91963080324732, -1.6214412165625937e-05 
82.99561499107182, -1.3694136186674473e-05 
83.07159917889629, -1.0614424150819858e-05 
83.1475833667208, -6.0081555319134624e-06 
83.22356755454527, 7.44055009377329e-07 
83.29955174236976, 8.688255991597929e-06 
83.37553593019425, 1.563197608347189e-05 
83.45152011801873, 1.897782957444918e-05 
83.52750430584322, 1.9287216952649002e-05 
83.60348849366771, 1.9924286627042092e-05 
83.6794726814922, 2.1414841348468646e-05 
83.75545686931667, 2.1743217727621304e-05 
83.83144105714118, 2.026367514227092e-05 
83.90742524496565, 1.8331006236333056e-05 
83.98340943279015, 1.627521778416252e-05 
84.05939362061463, 1.3261497021103467e-05 
84.13537780843912, 1.0317504009826373e-05 
84.2113619962636, 7.681840763204449e-06 
84.2873461840881, 4.2504796595051105e-06 
84.36333037191258, -1.7242345855221665e-06 
84.43931455973707, -8.976260767172843e-06 
84.51529874756156, -1.4579198073675929e-05 
84.59128293538603, -1.9115687375640405e-05 
84.66726712321054, -2.3514432642704728e-05 
84.74325131103501, -2.7808431037396343e-05 
84.81923549885951, -3.0802795120627435e-05 
84.89521968668399, -3.2082790815857266e-05 
84.97120387450848, -3.188598360745688e-05 
85.04718806233296, -3.0418380507599322e-05 
85.12317225015745, -2.8371125355546456e-05 
85.19915643798194, -2.617091031554062e-05 
85.27514062580643, -2.410603853971127e-05 
85.35112481363092, -2.2049017278317915e-05 
85.42710900145539, -1.9041902946084933e-05 
85.5030931892799, -1.5202456882846844e-05 
85.57907737710437, -1.1037453919783776e-05 
85.65506156492887, -6.9800249727366345e-06 
85.73104575275335, -3.6132316386104844e-06 
85.80702994057785, -9.703395181057451e-07 
85.88301412840232, 1.994338317342596e-06 
85.95899831622681, 5.437745842644197e-06 
86.0349825040513, 7.641357706581037e-06 
86.11096669187579, 8.062634808371573e-06 
86.18695087970028, 8.314282794586175e-06 
86.26293506752477, 9.188082508503477e-06 
86.33891925534925, 1.0691963184086827e-05 
86.41490344317373, 9.86106588579497e-06 
86.49088763099823, 1.0256132139739143e-05 
86.5668718188227, 8.405931870853362e-06 
86.64285600664721, 5.9277956809380575e-06 
86.71884019447168, 5.097079679933928e-06 
86.79482438229617, 5.132614808811533e-06 
86.87080857012066, 5.436134417844651e-06 
86.94679275794515, 5.056698224149712e-06 
87.02277694576964, 4.173478210262884e-06 
87.09876113359412, 2.71864782915876e-06 
87.17474532141861, 5.229767960408694e-07 
87.25072950924309, -2.175380460120575e-06 
87.32671369706759, -4.959835533937609e-06 
87.40269788489206, -7.446317158855983e-06 
87.47868207271657, -9.114889549743756e-06 
87.55466626054104, -9.249268733020041e-06 
87.63065044836553, -8.013736960401202e-06 
87.70663463619002, -6.634108428934573e-06 
87.7826188240145, -6.476587368200847e-06 
87.858603011839, -8.01772348125525e-06 
87.93458719966348, -1.121922995745006e-05 
88.01057138748797, -1.5630561047844614e-05 
88.08655557531245, -2.020890769539532e-05 
88.16253976313695, -2.394317499386532e-05 
88.23852395096142, -2.608876556295595e-05 
88.31450813878592, -2.5933011504855232e-05 
88.3904923266104, -2.2575957655651824e-05 
88.4664765144349, -1.6986343171253468e-05 
88.54246070225938, -1.113424777304803e-05 
88.61844489008386, -5.581438009528025e-06 
88.69442907790835, -2.985919480915438e-07 
88.77041326573284, 4.985927078149379e-06 
88.84639745355733, 9.920423874318842e-06 
88.9223816413818, 1.3566517969279666e-05 
88.9983658292063, 1.4887416269279065e-05 
89.07435001703078, 1.4559502438575842e-05 
89.15033420485528, 1.2974907684714969e-05 
89.22631839267976, 1.1018134566278756e-05 
89.30230258050426, 1.0434866520072813e-05 
89.37828676832873, 1.3708683366909146e-05 
89.45427095615322, 1.5810218044780374e-05 
89.53025514397771, 1.606644538127265e-05 
89.6062393318022, 1.4705814043425432e-05 
89.68222351962669, 1.1735776684651203e-05 
89.75820770745118, 8.654436951253334e-06 
89.83419189527567, 6.213332874761017e-06 
89.91017608310014, 4.489286304718524e-06 
89.98616027092464, 3.2794106687454145e-06 
90.06214445874912, 2.3345557650341947e-06 
90.13812864657362, 1.1847600552973248e-06 
90.2141128343981, -1.2251224077014356e-06 
90.29009702222258, -4.092264058739153e-06 
90.36608121004707, -6.932596855541236e-06 
90.44206539787156, -9.016614150790004e-06 
90.51804958569605, -9.688407523857856e-06 
90.59403377352054, -1.0867737286813429e-05 
90.67001796134502, -1.2740741920742852e-05 
90.7460021491695, -1.3515042488257834e-05 
90.821986336994, -1.2605123440713877e-05 
90.89797052481848, -9.428849363947087e-06 
90.97395471264298, -4.710307574752118e-06 
91.04993890046745, 1.0894833683481307e-06 
91.12592308829196, 7.396999134366865e-06 
91.20190727611643, 1.3540023814819937e-05 
91.27789146394092, 1.82227250510906e-05 
91.3538756517654, 2.019141833815033e-05 
91.4298598395899, 1.9330769929639554e-05 
91.50584402741438, 1.7548648618198104e-05 
91.58182821523886, 1.750625226092208e-05 
91.65781240306336, 1.8590883489679124e-05 
91.73379659088783, 1.9256609740756834e-05 
91.80978077871234, 1.9124267056845667e-05 
91.88576496653681, 1.7959097316018872e-05 
91.96174915436131, 1.6128948954162373e-05 
92.03773334218579, 1.4081626179470883e-05 
92.11371753001028, 1.1502066234818593e-05 
92.18970171783477, 8.387466785837159e-06 
92.26568590565925, 4.930514208330375e-06 
92.34167009348374, 1.9519932594223293e-06 
92.41765428130823, 2.931037533119119e-07 
92.49363846913272, -8.007899755904514e-07 
92.5696226569572, -2.0339384378190526e-06 
92.6456068447817, -3.1863338976334844e-06 
92.72159103260617, -3.497823815907746e-06 
92.79757522043067, -2.8341130109656087e-06 
92.87355940825515, -2.501489849250247e-06 
92.94954359607964, -3.3683951863138388e-06 
93.02552778390412, -4.6991904278887e-06 
93.10151197172861, -5.357927437794212e-06 
93.1774961595531, -5.425490688818162e-06 
93.25348034737759, -6.4730518857293815e-06 
93.32946453520208, -8.32649069149469e-06 
93.40544872302655, -1.0436172468778596e-05 
93.48143291085105, -1.2243482093920019e-05 
93.55741709867553, -1.24003724001061e-05 
93.63340128650003, -1.1444931715605481e-05 
93.7093854743245, -1.1393725141807619e-05 
93.78536966214901, -1.1905254989619302e-05 
93.86135384997348, -1.1649413318440969e-05 
93.93733803779797, -1.1037944780470728e-05 
94.01332222562246, -1.0984676709282016e-05 
94.08930641344695, -1.1543066799508515e-05 
94.16529060127144, -1.1317366260047675e-05 
94.24127478909591, -8.823751447176924e-06 
94.31725897692041, -4.462528790496472e-06 
94.39324316474489, -6.837720663477303e-07 
94.46922735256939, -2.626751552115844e-07 
94.54521154039386, -2.7777099879178534e-06 
94.62119572821837, -4.852759648518979e-06 
94.69717991604284, -4.300607656353352e-06 
94.77316410386733, -2.0319216295443495e-06 
94.84914829169182, 5.780236545461849e-07 
94.92513247951631, 3.0570008978397572e-06 
95.0011166673408, 5.401510737103783e-06 
95.07710085516528, 7.715836614321987e-06 
95.15308504298977, 8.5665682706265e-06 
95.22906923081425, 7.025357697011108e-06 
95.30505341863875, 4.515728130774508e-06 
95.38103760646322, 2.4327430620396794e-06 
95.45702179428773, 1.3584501863601935e-06 
95.5330059821122, -5.27284430378922e-07 
95.60899016993669, -3.937344857910896e-06 
95.68497435776118, -4.986500612169335e-06 
95.76095854558567, -4.11499305149258e-06 
95.83694273341015, -3.7158725266674416e-06 
95.91292692123464, -3.873351982510641e-06 
95.98891110905913, -3.5755475429931243e-06 
96.0648952968836, -2.5032883731961088e-06 
96.14087948470811, -3.9174048362851797e-07 
96.21686367253258, 1.3209500137491172e-06 
96.29284786035709, 1.3188041651369578e-06 
96.36883204818156, 7.850983081544845e-07 
96.44481623600605, 7.502099732803475e-07 
96.52080042383054, 1.3779751439670303e-06 
96.59678461165502, 3.1788438197078703e-06 
96.67276879947951, 4.723848152712091e-06 
96.748752987304, 5.306640432391746e-06 
96.82473717512849, 5.406857831479725e-06 
96.90072136295296, 5.136249799068605e-06 
96.97670555077747, 4.904157858450705e-06 
97.05268973860194, 4.550241960268246e-06 
97.12867392642644, 4.407077047840388e-06 
97.20465811425092, 5.22165574924599e-06 
97.28064230207542, 6.500041858123711e-06 
97.3566264898999, 7.376129224223994e-06 
97.43261067772438, 7.255135461417332e-06 
97.50859486554887, 5.726271683203599e-06 
97.58457905337336, 2.686263793598536e-06 
97.66056324119785, -1.1744457609541988e-06 
97.73654742902234, -5.106574880384364e-06 
97.81253161684683, -8.801996937691206e-06 
97.8885158046713, -1.288543121053031e-05 
97.9644999924958, -1.7581761954098757e-05 
98.04048418032028, -2.3645752996556196e-05 
98.11646836814478, -2.8363935277436467e-05 
98.19245255596925, -3.092299042032675e-05 
98.26843674379374, -3.153220125664722e-05 
98.34442093161823, -3.022593787074294e-05 
98.42040511944272, -2.5936571876490347e-05 
98.49638930726721, -1.8572111906076268e-05 
98.5723734950917, -9.794336667483332e-06 
98.64835768291618, -5.123250820256205e-07 
98.72434187074066, 8.076349287833022e-06 
98.80032605856516, 1.5915101300764126e-05 
98.87631024638964, 2.1117033629984256e-05 
98.95229443421414, 2.1413411804585345e-05 
99.02827862203861, 1.6597472426947924e-05 
99.1042628098631, 1.0027762170993982e-05 
99.18024699768759, 8.854388503887588e-06 
99.25623118551208, 1.2163324644502599e-05 
99.33221537333657, 1.5022908112493605e-05 
99.40819956116106, 1.760696529268773e-05 
99.48418374898554, 2.047427784193338e-05 
99.56016793681002, 2.1849496992427458e-05 
99.63615212463452, 2.2298321256973425e-05 
99.712136312459, 2.1388150640514385e-05 
99.7881205002835, 1.8521561174021576e-05 
99.86410468810797, 1.4483770300765434e-05 
99.94008887593247, 9.010560544340237e-06 
100.01607306375695, 2.4429427820145917e-06 
100.09205725158144, -4.2201609067229554e-06 
100.16804143940593, -9.567389426148655e-06 
100.24402562723041, -1.2401874054310742e-05 
100.3200098150549, -1.357105508075109e-05 
100.39599400287939, -1.409650167304915e-05 
100.47197819070388, -1.3969757564696861e-05 
100.54796237852835, -1.37224210594661e-05 
100.62394656635286, -1.3976124827569765e-05 
100.69993075417733, -1.4546256749939098e-05 
100.77591494200183, -1.4751103443576087e-05 
100.85189912982631, -1.4758722322200974e-05 
100.9278833176508, -1.433107156047622e-05 
101.00386750547528, -1.2892723916010514e-05 
101.07985169329977, -9.72139054065097e-06 
101.15583588112426, -4.198914904227897e-06 
101.23182006894875, 2.673475950476388e-06 
101.30780425677324, 9.784467494750044e-06 
101.38378844459771, 1.4623160936469685e-05 
101.45977263242222, 1.4073351654611889e-05 
101.53575682024669, 1.0733535884999789e-05 
101.61174100807119, 8.075153474566284e-06 
101.68772519589567, 6.404457888410908e-06 
101.76370938372015, 5.696784845895741e-06 
101.83969357154464, 4.802380578360246e-06 
101.91567775936913, 3.4167480316791914e-06 
101.99166194719362, 1.8493335308250278e-06 
102.06764613501811, 5.705332021943439e-08 
102.1436303228426, -1.0654594402822867e-06 
102.21961451066707, -3.13966928192564e-07 
102.29559869849157, 6.885481366815373e-07 
102.37158288631605, 1.2636539658655885e-06 
102.44756707414055, 2.8889952785774184e-06 
102.52355126196503, 5.4519280220419074e-06 
102.59953544978953, 5.64418440641971e-06 
102.675519637614, 4.996571144348356e-06 
102.75150382543849, 4.736610429348811e-06 
102.82748801326298, 5.6456048588961814e-06 
102.90347220108747, 6.022969148934623e-06 
102.97945638891196, 6.7352664759417754e-06 
103.05544057673644, 8.592390320946442e-06 
103.13142476456093, 1.078950988433674e-05 
103.2074089523854, 1.341058653748058e-05 
103.28339314020991, 1.5586404879789945e-05 
103.35937732803438, 1.5922300430459008e-05 
103.43536151585889, 1.3926004131543728e-05 
103.51134570368336, 1.0599768541487037e-05 
103.58732989150785, 7.182892960806364e-06 
103.66331407933234, 4.015952559671905e-06 
103.73929826715683, -1.689530955773165e-06 
103.81528245498131, -7.789893188797651e-06 
103.8912666428058, -1.2978799771626726e-05 
103.96725083063029, -1.71214708267019e-05 
104.04323501845477, -1.945360417545988e-05 
104.11921920627927, -1.9136782840720753e-05 
104.19520339410374, -1.6461903922446097e-05 
104.27118758192825, -1.1388176236826077e-05 
104.34717176975272, -8.482525400889963e-06 
104.42315595757721, -4.890983400740132e-06 
104.4991401454017, -1.5093510028624272e-06 
104.57512433322619, 1.8667053944434778e-06 
104.65110852105067, 5.400760959152502e-06 
104.72709270887516, 8.923265735520517e-06 
104.80307689669965, 1.2033248838566697e-05 
104.87906108452412, 1.3591778878340519e-05 
104.95504527234863, 1.3102318324400821e-05 
105.0310294601731, 1.1015681544425448e-05 
105.1070136479976, 8.194760601393283e-06 
105.18299783582208, 5.5235550627484745e-06 
105.25898202364658, 3.7058413754594256e-06 
105.33496621147106, 1.4841223340664519e-06 
105.41095039929554, -3.162732897181577e-06 
105.48693458712003, -1.0236668454554175e-05 
105.56291877494452, -1.693052512690176e-05 
105.63890296276901, -2.2544189147367473e-05 
105.7148871505935, -2.609240258592074e-05 
105.79087133841799, -2.584983633567129e-05 
105.86685552624246, -2.2948540537350507e-05 
105.94283971406696, -2.1669782558412702e-05 
106.01882390189144, -2.3111040227193832e-05 
106.09480808971594, -2.3120238233653835e-05 
106.17079227754041, -2.1094457167054604e-05 
106.2467764653649, -1.905935501334278e-05 
106.32276065318939, -1.6592143966920138e-05 
106.39874484101388, -1.1375288346808922e-05 
106.47472902883837, -3.6313146149999814e-06 
106.55071321666286, 3.2313361334933564e-06 
106.62669740448735, 8.412757589289762e-06 
106.70268159231182, 1.2745302825029856e-05 
106.77866578013632, 1.544474409651624e-05 
106.8546499679608, 1.4241033932752907e-05 
106.9306341557853, 1.655588402719546e-05 
107.00661834360977, 1.5089818643950352e-05 
107.08260253143426, 1.3682360513956547e-05 
107.15858671925875, 1.2331558428073252e-05 
107.23457090708324, 1.119693045449748e-05 
107.31055509490773, 1.0082823770186534e-05 
107.38653928273222, 9.573172919703074e-06 
107.4625234705567, 9.115605601669691e-06 
107.53850765838118, 8.342144242595445e-06 
107.61449184620568, 5.992214914000249e-06 
107.69047603403016, 1.712493398825213e-06 
107.76646022185466, -1.71228226436981e-06 
107.84244440967913, -3.0871505489358745e-06 
107.91842859750363, -4.923293546007086e-06 
107.99441278532811, -8.114285579424028e-06 
108.0703969731526, -1.2889024118873841e-05 
108.14638116097709, -1.7400457487758433e-05 
108.22236534880157, -2.270851122140451e-05 
108.29834953662606, -2.6138951734002805e-05 
108.37433372445054, -2.7297367708311418e-05 
108.45031791227504, -2.7273812289699914e-05 
108.52630210009951, -2.6639654430290402e-05 
108.60228628792402, -2.36559380840835e-05 
108.67827047574849, -1.936179214447718e-05 
108.754254663573, -1.3972931782801227e-05 
108.83023885139747, -8.029704445254795e-06 
108.90622303922196, -1.7315750957532902e-06 
108.98220722704644, 4.193833752669081e-06 
109.05819141487093, 8.94776500243648e-06 
109.13417560269542, 1.2683030414535315e-05 
109.21015979051991, 1.514818404410666e-05 
109.2861439783444, 1.5981936601939927e-05 
109.36212816616887, 1.5727379546900284e-05 
109.43811235399338, 1.4477394949182874e-05 
109.51409654181785, 1.2893781511979012e-05 
109.59008072964235, 1.1658643467338509e-05 
109.66606491746683, 1.1411767016609741e-05 
109.74204910529131, 1.1335226570680619e-05 
109.8180332931158, 1.0081575175239323e-05 
109.89401748094029, 7.355735895079214e-06 
109.97000166876478, 3.2943597732212156e-06 
110.04598585658927, -2.4625663077504227e-06 
110.12197004441376, -9.498213214591337e-06 
110.19795423223823, -1.5714043499989895e-05 
110.27393842006273, -1.8961902965323264e-05 
110.34992260788721, -2.243363669051914e-05 
110.42590679571171, -2.2700704963266598e-05 
110.50189098353619, -2.1813210644083308e-05 
110.57787517136069, -2.05324591616955e-05 
110.65385935918516, -1.887808877428737e-05 
110.72984354700965, -1.6939791793086204e-05 
110.80582773483414, -1.5111729216794358e-05 
110.88181192265863, -1.3240247619692648e-05 
110.95779611048312, -1.0948818907734938e-05 
111.03378029830759, -8.296538845707208e-06 
111.1097644861321, -5.698540184045737e-06 
111.18574867395657, -3.412688209683971e-06 
111.26173286178107, -1.3343494859952173e-06 
111.33771704960554, 1.2655872824061515e-06 
111.41370123743005, 4.4914750422296315e-06 
111.48968542525452, 6.927073927717031e-06 
111.56566961307901, 7.848469372127012e-06 
111.6416538009035, 7.897928915288476e-06 
111.71763798872797, 7.771138357761294e-06 
111.79362217655247, 7.354936911850239e-06 
111.86960636437695, 7.575109304756448e-06 
111.94559055220145, 8.152860059740251e-06 
112.02157474002593, 8.718428802455798e-06 
112.09755892785043, 9.01516488447222e-06 
112.1735431156749, 8.917163339414601e-06 
112.2495273034994, 7.801875133777079e-06 
112.32551149132388, 5.0322012626030125e-06 
112.40149567914838, 1.8553705657439657e-06 
112.47747986697286, 8.941853156181655e-08 
112.55346405479736, -1.5516768509640472e-06 
112.62944824262183, -2.3614550825806873e-06 
112.70543243044631, -4.814660827251216e-06 
112.78141661827081, -4.076946363908561e-06 
112.85740080609528, -6.205613960993393e-07 
112.93338499391979, 3.0466059312525664e-06 
113.00936918174426, 4.737233720651906e-06 
113.08535336956876, 3.660945942958217e-06 
113.16133755739324, 2.5693547053926737e-06 
113.23732174521774, 2.0200425536409378e-06 
113.31330593304222, 1.2902615943916612e-07 
113.38929012086672, -2.515110289444314e-06 
113.46527430869119, -4.796681096425093e-06 
113.54125849651567, -6.097065712324269e-06 
113.61724268434017, -5.826979925886723e-06 
113.69322687216464, -4.781108182658343e-06 
113.76921105998915, -3.726369129536735e-06 
113.84519524781362, -3.0382654610884986e-06 
113.92117943563812, -3.0766212698144085e-06 
113.9971636234626, -3.501843226176951e-06 
114.0731478112871, -3.048434073184338e-06 
114.14913199911157, -1.0622877755878432e-06 
114.22511618693608, 1.9347278682534773e-06 
114.30110037476055, 5.881704761370822e-06 
114.37708456258503, 1.054516353039976e-05 
114.45306875040953, 1.5017103779398829e-05 
114.529052938234, 1.6995848270984165e-05 
114.6050371260585, 1.6019541061663162e-05 
114.68102131388298, 1.3419334244056022e-05 
114.75700550170748, 1.2131495528530074e-05 
114.83298968953196, 1.284475794472357e-05 
114.90897387735646, 1.309531716537667e-05 
114.98495806518093, 1.1863180295095956e-05 
115.06094225300544, 8.785999338076143e-06 
115.13692644082991, 4.684396382571588e-06 
115.21291062865441, 1.8573690316935662e-06 
115.28889481647889, 1.5793495072012482e-06 
115.36487900430336, 2.5835477130121148e-06 
115.44086319212786, 2.247747116576859e-06 
115.51684737995234, -6.053502487187995e-07 
115.59283156777684, -4.729089068285346e-06 
115.66881575560132, -9.287619746042362e-06 
115.74479994342582, -1.3290368052728897e-05 
115.82078413125029, -1.6142438991893674e-05 
115.8967683190748, -1.849391997916546e-05 
115.97275250689927, -2.1754906670781946e-05 
116.04873669472377, -2.639035326161441e-05 
116.12472088254825, -3.0269204057421796e-05 
116.20070507037272, -2.8752829826630756e-05 
116.27668925819722, -2.042933915537912e-05 
116.3526734460217, -8.975100262571792e-06 
116.4286576338462, 1.830684220494996e-06 
116.50464182167067, 1.0175760715715504e-05 
116.58062600949518, 1.572861928318726e-05 
116.65661019731965, 1.9182454543820504e-05 
116.73259438514415, 2.1338667618952666e-05 
116.80857857296863, 2.2570341116238167e-05 
116.88456276079313, 2.2071760098092302e-05 
116.9605469486176, 2.0204157288862075e-05 
117.03653113644208, 1.957197830372896e-05 
117.11251532426658, 2.003387108247836e-05 
117.18849951209106, 1.9244377971207495e-05 
117.26448369991556, 1.7046234467368693e-05 
117.34046788774003, 1.4593724013237676e-05 
117.41645207556454, 1.1773419260564936e-05 
117.49243626338901, 7.981036581959447e-06 
117.56842045121351, 2.4362314136955292e-06 
117.64440463903799, -5.448246588871055e-06 
117.72038882686249, -1.1346885942630916e-05 
117.79637301468696, -1.3666888395297297e-05 
117.87235720251147, -1.2580178263313981e-05 
117.94834139033594, -9.80811570984449e-06 
118.02432557816041, -7.084207934416338e-06 
118.10030976598492, -4.8813286821210866e-06 
118.17629395380939, -3.2693525400550853e-06 
118.2522781416339, -1.034688236740212e-06 
118.32826232945837, 3.3026535507256718e-06 
118.40424651728287, 8.131091226198254e-06 
118.48023070510735, 1.1563770419038662e-05 
118.55621489293185, 1.0872894845525007e-05 
118.63219908075632, 7.92806998445424e-06 
118.70818326858083, 7.4441968182048455e-06 
118.7841674564053, 1.1589302713105622e-05 
118.86015164422977, 1.7079200570487604e-05 
118.93613583205428, 2.034678045955508e-05 
119.01212001987875, 2.150601513990617e-05 
119.08810420770325, 2.2011034522702232e-05 
119.16408839552773, 2.2088448227976205e-05 
119.24007258335223, 2.1491122767118934e-05 
119.3160567711767, 1.936617002711851e-05 
119.3920409590012, 1.5745213504581655e-05 
119.46802514682568, 1.1148720337004039e-05 
119.54400933465018, 5.268565306935568e-06 
119.61999352247466, -8.10535844128289e-07 
119.69597771029913, -6.2529668556294215e-06 
119.77196189812364, -1.1658144900816032e-05 
119.84794608594811, -1.634607506103971e-05 
119.92393027377261, -2.06961238980713e-05 
119.99991446159709, -2.390310636958746e-05 
120.07589864942159, -2.5492486726191353e-05 
120.15188283724606, -2.5356697834990693e-05 
120.22786702507057, -2.3918915292413825e-05 
120.30385121289504, -2.1381971245200243e-05 
120.37983540071954, -1.794972373111795e-05 
120.45581958854402, -1.42523138471081e-05 
120.53180377636852, -1.1218298632792684e-05 
120.607787964193, -8.641017422286945e-06 
120.68377215201747, -5.327130669288098e-06 
120.75975633984197, -1.3758179591981278e-06 
120.83574052766645, 2.0846789916492248e-06 
120.91172471549095, 5.3445614992811944e-06 
120.98770890331542, 6.770981412813782e-06 
121.06369309113992, 5.8629472860379894e-06 
121.1396772789644, 3.5242109414396616e-06 
121.2156614667889, 1.2945614531949822e-06 
121.29164565461338, 7.255912928762213e-08 
121.36762984243788, -5.304579025586625e-07 
121.44361403026235, -7.97823051218779e-07 
121.51959821808683, -7.371465137496866e-07 
121.59558240591133, -6.326483435213232e-07 
121.6715665937358, -1.3154831914611062e-07 
121.7475507815603, 7.604070681179042e-07 
121.82353496938478, 1.4200508486021415e-06 
121.89951915720928, 2.9369396565362384e-06 
121.97550334503376, 6.777012150858612e-06 
122.05148753285826, 1.195870504588278e-05 
122.12747172068273, 1.6250230810891282e-05 
122.20345590850724, 1.7160071566551244e-05 
122.27944009633171, 1.557282652273823e-05 
122.35542428415619, 1.4527645780137166e-05 
122.43140847198069, 1.5319345271381263e-05 
122.50739265980516, 1.6155252920674862e-05 
122.58337684762967, 1.6230552996027668e-05 
122.65936103545414, 1.5637302230246732e-05 
122.73534522327864, 1.4413526843609377e-05 
122.81132941110312, 1.2588091111654234e-05 
122.88731359892762, 9.564994733519774e-06 
122.9632977867521, 5.4006631312242765e-06 
123.0392819745766, -7.148152520193782e-08 
123.11526616240107, -7.22074493586038e-06 
123.19125035022554, -1.5620468351610898e-05 
123.26723453805005, -2.3009142204552607e-05 
123.34321872587452, -3.225714533707372e-05 
123.41920291369902, -3.723255634875307e-05 
123.4951871015235, -3.932457801052961e-05 
123.571171289348, -3.8278155126066576e-05 
123.64715547717248, -3.3502076306871905e-05 
123.72313966499698, -2.5761279259449515e-05 
123.79912385282145, -1.762898290933131e-05 
123.87510804064596, -1.0354283419502913e-05 
123.95109222847043, -6.240823878665211e-06 
124.02707641629493, -7.850987533840515e-06 
124.1030606041194, -1.2949672920976371e-05 
124.17904479194388, -1.5204785914270439e-05 
124.25502897976838, -1.1307977039522975e-05 
124.33101316759286, -5.864700229175713e-06 
124.40699735541736, -2.4915683459466587e-06 
124.48298154324183, -3.9783877422789037e-07 
124.55896573106634, 3.5018488770463296e-06 
124.63494991889081, 1.0559065124803569e-05 
124.71093410671531, 1.7808389951366576e-05 
124.78691829453979, 2.0803366005423225e-05 
124.86290248236429, 2.146646112822126e-05 
124.93888667018877, 2.167658832373989e-05 
125.01487085801324, 1.9640620596531756e-05 
125.09085504583774, 1.6806105607134672e-05 
125.16683923366222, 1.3843157501209963e-05 
125.24282342148672, 1.0959442656208695e-05 
125.3188076093112, 8.727695404192361e-06 
125.3947917971357, 7.709681136703858e-06 
125.47077598496017, 6.565162975996767e-06 
125.54676017278467, 3.7394338508549496e-06 
125.62274436060915, -3.295993980775115e-08 
125.69872854843365, -2.877906059542855e-06 
125.77471273625812, -4.914334570868974e-06 
125.8506969240826, -7.161239968566966e-06 
125.9266811119071, -1.0154099558000617e-05 
126.00266529973158, -1.2750018104475924e-05 
126.07864948755608, -1.4419561774465243e-05 
126.15463367538055, -1.3987559979119417e-05 
126.23061786320505, -1.1247483668322443e-05 
126.30660205102953, -7.814528392736016e-06 
126.38258623885403, -4.857911516187637e-06 
126.4585704266785, -1.5933784314269377e-06 
126.53455461450301, 1.1142201455924864e-06 
126.61053880232748, 3.1628819545850133e-06 
126.68652299015199, 5.900633017117273e-06 
126.76250717797646, 8.880613240986813e-06 
126.83849136580093, 1.1236507474872009e-05 
126.91447555362544, 1.2682469967973e-05 
126.99045974144991, 1.301716539329643e-05 
127.06644392927441, 1.1682884010110486e-05 
127.14242811709889, 8.876203771915426e-06 
127.21841230492339, 7.169878142162937e-06 
127.29439649274786, 7.669810094589082e-06 
127.37038068057237, 8.629671553803236e-06 
127.44636486839684, 7.930258275186255e-06 
127.52234905622134, 6.332334399092587e-06 
127.59833324404582, 4.657275684634783e-06 
127.67431743187029, 1.2279490760854318e-06 
127.7503016196948, -3.8689572173257314e-06 
127.82628580751927, -8.119124756956467e-06 
127.90226999534377, -1.2549213831027674e-05 
127.97825418316825, -1.684303850547112e-05 
128.05423837099275, -1.985259671823867e-05 
128.13022255881722, -2.0201992227697024e-05 
128.20620674664173, -1.8207205142575924e-05 
128.2821909344662, -1.4926309263263277e-05 
128.3581751222907, -1.2304655301504276e-05 
128.43415931011518, -1.1133527312609774e-05 
128.51014349793965, -9.502075130501919e-06 
128.58612768576415, -7.264490630292555e-06 
128.66211187358863, -5.859910329682781e-06 
128.73809606141313, -4.972371139228922e-06 
128.8140802492376, -3.507782894005026e-06 
128.8900644370621, -2.0239246763899023e-06 
128.96604862488658, -1.6328766083442521e-06 
129.04203281271108, -1.9088293435949852e-06 
129.11801700053556, -2.43964947067715e-06 
129.19400118836006, -2.9152070965552995e-06 
129.26998537618454, -2.809412608109875e-06 
129.34596956400904, -2.3322541160003758e-06 
129.4219537518335, -1.6168603658196757e-06 
129.497937939658, -3.4017826072338123e-07 
129.5739221274825, 1.5457310251130792e-06 
129.64990631530696, 3.112460052055968e-06 
129.72589050313147, 3.240344864687356e-06 
129.80187469095594, 2.603198606544548e-06 
129.87785887878044, 2.423384005581759e-06 
129.95384306660492, 3.4752196545961813e-06 
130.02982725442942, 5.21594777956811e-06 
130.1058114422539, 6.061958435228287e-06 
130.1817956300784, 6.267310389723263e-06 
130.25777981790287, 6.681351271801959e-06 
130.33376400572735, 6.512907147843519e-06 
130.40974819355185, 4.705466404584125e-06 
130.48573238137632, 9.696583012048063e-07 
130.56171656920083, -3.8983007958896066e-06 
130.6377007570253, -9.06236761204991e-06 
130.7136849448498, -1.414310108924946e-05 
130.78966913267428, -1.8741646188952308e-05 
130.86565332049878, -2.1857268218704175e-05 
130.94163750832325, -2.251533384894061e-05 
131.01762169614776, -2.0812446578865372e-05 
131.09360588397223, -1.7364171120455986e-05 
131.1695900717967, -1.3180669053684078e-05 
131.2455742596212, -8.635855971678643e-06 
131.32155844744568, -3.881926179791134e-06 
131.39754263527018, 8.130105296472375e-07 
131.47352682309466, 5.150876453992232e-06 
131.54951101091916, 3.826910860342253e-06 
131.62549519874364, 0.0008676275810569604 
131.70147938656814, 0.0009148017036499698 
131.7774635743926, 0.00039894095967187086 
131.85344776221712, 0.00014175681364458865 
131.9294319500416, -2.2359575915658073e-05 
132.0054161378661, -9.055755642863515e-05 
132.08140032569057, -9.974877366425012e-05 
132.15738451351504, -4.7299568120444585e-05 
132.23336870133954, -3.138903634728804e-06 
132.30935288916402, 2.323852591964861e-05 
132.38533707698852, 4.934209568600281e-05 
132.461321264813, 4.406377645150152e-05 
132.5373054526375, 4.627960267233706e-05 
132.61328964046197, 4.297334191284159e-05 
132.68927382828647, 3.239954706489434e-05 
132.76525801611095, 2.2338381987130083e-05 
132.84124220393545, 1.701654393530815e-05 
132.91722639175993, 1.1626687670617881e-05 
132.9932105795844, 2.7529938978470642e-06 
133.0691947674089, -3.513018006980663e-06 
133.14517895523338, -9.467764331990373e-06 
133.22116314305788, -1.8268857589859304e-05 
133.29714733088235, 1.8921366507289555e-06 
133.37313151870686, -4.1293930830666885e-05 
133.44911570653133, -6.0776380077780876e-05 
133.52509989435583, -2.6562022483064148e-05 
133.6010840821803, -8.611800316272373e-06 
133.6770682700048, -1.3836309903050488e-05 
133.75305245782928, -1.8132951997155852e-05 
133.82903664565376, -2.2278060312371704e-05 
133.90502083347826, -1.9473732327891055e-05 
133.98100502130274, -1.1511519995178463e-05 
134.05698920912724, 5.24008660168568e-06 
134.1329733969517, 2.3194682089927032e-05 
134.20895758477621, 3.7511029950892265e-05 
134.2849417726007, 4.486942400680761e-05 
134.3609259604252, 4.3774331936550225e-05 
134.43691014824967, 3.9274195479562743e-05 
134.51289433607417, 3.7170890611378955e-05 
134.58887852389864, 3.25405749306364e-05 
134.66486271172315, 3.0569657140928036e-05 
134.74084689954762, 2.5822629196485313e-05 
134.8168310873721, 2.2923907026669156e-05 
134.8928152751966, 2.4684012855908564e-05 
134.96879946302107, 2.051995724856352e-05 
135.04478365084557, 1.5493532975866812e-05 
135.12076783867005, 1.20587843057755e-05 
135.19675202649455, -8.116670554196566e-07 
135.27273621431902, -1.1065854316920067e-05 
135.34872040214353, -1.5422211422399826e-05 
135.424704589968, -1.741855266478002e-05 
135.5006887777925, -1.987824642829161e-05 
135.57667296561698, -2.201008685862456e-05 
135.65265715344145, -2.423676793843389e-05 
135.72864134126596, -2.5964784459806166e-05 
135.80462552909043, -2.632239970946708e-05 
135.88060971691493, -2.696086608641486e-05 
135.9565939047394, -2.72618275565833e-05 
136.0325780925639, -2.3022611569930305e-05 
136.10856228038838, -1.3959732212938293e-05 
136.1845464682129, -4.373460980020646e-06 
136.26053065603736, 3.1874820923424353e-06 
136.33651484386186, 1.0797124257908328e-05 
136.41249903168634, 1.743390768047287e-05 
136.4884832195108, 2.15052274949878e-05 
136.56446740733531, 2.1860053599634975e-05 
136.6404515951598, 1.8691742278835434e-05 
136.7164357829843, 1.5326773698471408e-05 
136.79241997080877, 1.5715413385594996e-05 
136.86840415863327, 1.7858419740841304e-05 
136.94438834645774, 1.964485557439403e-05 
137.02037253428225, 2.1475261074107344e-05 
137.09635672210672, 2.32862290281842e-05 
137.17234090993122, 2.1950513324268286e-05 
137.2483250977557, 1.7369689309980483e-05 
137.3243092855802, 1.1010697309284202e-05 
137.40029347340467, 3.953180248030334e-06 
137.47627766122915, -2.9323048775667287e-06 
137.55226184905365, -9.482956654279416e-06 
137.62824603687812, -1.455148821261883e-05 
137.70423022470263, -1.7996360015812428e-05 
137.7802144125271, -1.947521687080362e-05 
137.8561986003516, -1.9772786374110336e-05 
137.93218278817608, -1.845492586064152e-05 
138.00816697600058, -1.9056137984233023e-05 
138.08415116382506, -1.8259232956196457e-05 
138.16013535164956, -1.6159778044380678e-05 
138.23611953947403, -1.267856446306319e-05 
138.3121037272985, -8.475369590843742e-06 
138.388087915123, -4.503237337998669e-06 
138.46407210294748, -7.270106518664532e-07 
138.540056290772, 1.853635531493076e-06 
138.61604047859646, 2.761991967806845e-06 
138.69202466642096, 3.7190762108148897e-06 
138.76800885424544, 7.224848787547125e-06 
138.84399304206994, 1.1871705903197853e-05 
138.9199772298944, 1.582567044548938e-05 
138.99596141771892, 1.7568950332357887e-05 
139.0719456055434, 1.654898621675558e-05 
139.14792979336787, 1.4698701405837546e-05 
139.22391398119237, 1.3217748812942665e-05 
139.29989816901684, 1.1683036704491205e-05 
139.37588235684134, 9.7420929984458e-06 
139.45186654466582, 6.981396006964163e-06 
139.52785073249032, 3.9404485344824374e-06 
139.6038349203148, 1.3611450087231753e-06 
139.6798191081393, -1.2700054361450014e-07 
139.75580329596377, -1.1767307689815184e-06 
139.83178748378828, -2.36379376258819e-06 
139.90777167161275, -4.3885110770390514e-06 
139.98375585943725, -6.751077587272296e-06 
140.05974004726173, -8.107256378389754e-06 
140.1357242350862, -8.429398034028638e-06 
140.2117084229107, -8.032112581699738e-06 
140.28769261073518, -6.235052083774102e-06 
140.36367679855968, -2.542050857112244e-06 
140.43966098638415, 2.284211972296237e-06 
140.51564517420866, 6.246874694019864e-06 
140.59162936203313, 8.147297671104815e-06 
140.66761354985763, 8.169718884157366e-06 
140.7435977376821, 6.338644011338249e-06 
140.8195819255066, 3.6901039825042797e-06 
140.89556611333109, 1.1234241005097667e-06 
140.97155030115556, -1.1607654617504643e-06 
141.04753448898006, -2.86750784625944e-06 
141.12351867680454, -3.1966533839645742e-06 
141.19950286462904, -1.452684816102168e-06 
141.2754870524535, 8.835721990932782e-07 
141.35147124027802, 1.5859883847099376e-06 
141.4274554281025, 8.532909150760051e-07 
141.503439615927, -9.517956287548905e-07 
141.57942380375147, -3.058059141294301e-06 
141.65540799157597, -4.415095957991736e-06 
141.73139217940044, -5.573396673175164e-06 
141.80737636722492, -7.103086454725435e-06 
141.88336055504942, -8.581767173987543e-06 
141.9593447428739, -1.0058821272628023e-05 
142.0353289306984, -1.0999600659674811e-05 
142.11131311852287, -1.0902582383375105e-05 
142.18729730634738, -8.88410498298312e-06 
142.26328149417185, -5.556803722732572e-06 
142.33926568199635, -1.03529009847853e-06 
142.41524986982083, 3.4122668003462618e-06 
142.49123405764533, 0.0002200725708982729 
142.5672182454698, 3.5447510140851194e-05 
142.64320243329428, 9.689325499895343e-06 
142.71918662111878, 9.05655007457994e-06 
142.79517080894325, 1.5034305439613874e-05 
142.87115499676776, 1.4633893859450836e-05 
142.94713918459223, 1.0822331003497917e-05 
143.02312337241673, 1.093748316357592e-05 
143.0991075602412, 6.893668901424763e-06 
143.1750917480657, -3.6125386330786023e-07 
143.25107593589019, -8.157755287052942e-06 
143.3270601237147, -1.0327004090576695e-05 
143.40304431153916, -1.243175011184706e-05 
143.47902849936366, -1.5091184420147617e-05 
143.55501268718814, -1.576450280718282e-05 
143.6309968750126, -1.4759873044024978e-05 
143.70698106283712, -1.3077876328147543e-05 
143.7829652506616, -1.0462738573932686e-05 
143.8589494384861, -6.905912873814609e-06 
143.93493362631057, -2.316558887453191e-06 
144.01091781413507, 1.2367936187926887e-07 
144.08690200195954, 1.888971903557087e-06 
144.16288618978405, 5.757754246499769e-06 
144.23887037760852, -1.938811467510958e-06 
144.31485456543302, 2.070883305230006e-06 
144.3908387532575, 5.654410868584015e-06 
144.46682294108197, 7.0094362235479236e-06 
144.54280712890647, 8.837246260864736e-06 
144.61879131673095, 1.1183459183013811e-05 
144.69477550455545, 1.2976849839435612e-05 
144.77075969237993, 1.2636867824978768e-05 
144.84674388020443, 1.2288481126077004e-05 
144.9227280680289, 1.0863826311607084e-05 
144.9987122558534, 7.138717673005024e-06 
145.07469644367788, 3.86314790550522e-06 
145.15068063150238, 2.479510790301446e-06 
145.22666481932686, 4.299193112113163e-06 
145.30264900715133, 3.6738073199378906e-06 
145.37863319497583, 2.8997435567124e-06 
145.4546173828003, 2.2797434384106816e-06 
145.5306015706248, 1.4377959104961006e-06 
145.60658575844928, 1.2105787724675547e-06 
145.6825699462738, 7.451151687753115e-07 
145.75855413409826, -6.46830421873492e-07 
145.83453832192276, -2.9425552156899594e-06 
145.91052250974724, -5.794736625153876e-06 
145.98650669757174, -7.610229998927122e-06 
146.06249088539622, -7.480803235205867e-06 
146.13847507322072, -5.423137637180906e-06 
146.2144592610452, -2.301974492974395e-06 
146.29044344886967, 1.4075210813407404e-06 
146.36642763669417, 2.617390592852261e-06 
146.44241182451864, 1.8842377717169048e-06 
146.51839601234315, 3.4275965590050855e-06 
146.59438020016762, 7.258079088184409e-06 
146.67036438799212, 1.1283348507202022e-05 
146.7463485758166, 1.4702398554619298e-05 
146.8223327636411, 1.587971005835972e-05 
146.89831695146557, 1.2843100409295037e-05 
146.97430113929008, 8.791942511127923e-06 
147.05028532711455, 6.253905111075389e-06 
147.12626951493903, 5.789871527870005e-06 
147.20225370276353, 4.920303837666488e-06 
147.278237890588, 2.009811629074418e-06 
147.3542220784125, -2.0263960227345253e-06 
147.43020626623698, -7.0881114572375245e-06 
147.50619045406148, -1.2810995137792575e-05 
147.58217464188596, -1.800042147660018e-05 
147.65815882971046, -2.186079772478469e-05 
147.73414301753493, -2.373581278987377e-05 
147.81012720535944, -2.3214605886188553e-05 
147.8861113931839, -2.0243779234586744e-05 
147.96209558100838, -1.506302091068978e-05 
148.0380797688329, -8.858749813846851e-06 
148.11406395665736, -2.631293121935395e-06 
148.19004814448186, 2.7111178494583304e-06 
148.26603233230634, 5.8115141363933526e-06 
148.34201652013084, 7.489410902529869e-06 
148.41800070795531, 9.889918741478916e-06 
148.49398489577982, 1.2897365911547744e-05 
148.5699690836043, 1.511990421096111e-05 
148.6459532714288, 1.5932937822839734e-05 
148.72193745925327, 1.5343221170762093e-05 
148.79792164707777, 1.3826827756672026e-05 
148.87390583490225, 1.2118581864192687e-05 
148.94989002272672, 1.0847116093196859e-05 
149.02587421055122, 9.8305886101508e-06 
149.1018583983757, 6.877900538774797e-06 
149.1778425862002, 2.70465058746511e-06 
149.25382677402467, -2.688281251595886e-06 
149.32981096184918, -8.85471948755146e-06 
149.40579514967365, -1.5825662602397184e-05 
149.48177933749815, -2.3011315408660277e-05 
149.55776352532263, -2.937802925325311e-05 
149.63374771314713, -3.3819642228172684e-05 
149.7097319009716, -3.468660974907354e-05 
149.78571608879608, -3.1320418715777774e-05 
149.86170027662058, -2.429557582431417e-05 
149.93768446444506, -1.5601479967572128e-05 
150.01366865226956, -7.980416104945887e-06 
150.08965284009403, -1.7855325896516814e-06 
150.16563702791854, 4.979884103494426e-06 
150.241621215743, 9.142548245783788e-06 
150.3176054035675, 1.0657213591701561e-05 
150.393589591392, 1.2513921506984553e-05 
150.4695737792165, 1.6732649103650138e-05 
150.54555796704096, 2.1802469237633e-05 
150.62154215486544, 2.59456366464592e-05 
150.69752634268994, 2.7830141852296144e-05 
150.77351053051441, 2.69617317315747e-05 
150.84949471833892, 2.493148927022789e-05 
150.9254789061634, 2.24884137658731e-05 
151.0014630939879, 1.8355867914130555e-05 
151.07744728181237, 1.3341355971366238e-05 
151.15343146963687, 9.049059302204134e-06 
151.22941565746135, 4.977844296708382e-06 
151.30539984528585, 5.365434683937687e-07 
151.38138403311032, -3.6420810115630716e-06 
151.45736822093482, -5.764898255493e-06 
151.5333524087593, -4.742091224513118e-06 
151.60933659658377, -4.37336863958191e-07 
151.68532078440828, 4.534377203456045e-06 
151.76130497223275, 8.642813880598502e-06 
151.83728916005725, 9.647801924408201e-06 
151.91327334788173, 7.757483489682313e-06 
151.98925753570623, 5.781753545630272e-06 
152.0652417235307, 5.0885073124276635e-06 
152.1412259113552, 4.715321412744616e-06 
152.21721009917968, 3.5382706481218515e-06 
152.29319428700418, 1.5443924588930225e-06 
152.36917847482866, 2.659033215680092e-07 
152.44516266265313, 2.65962181917753e-07 
152.52114685047763, 5.188873399634773e-07 
152.5971310383021, -2.9842873368646633e-07 
152.6731152261266, -2.2952685166770546e-06 
152.7490994139511, -4.2206708660359355e-06 
152.8250836017756, -4.319439347324984e-06 
152.90106778960006, -3.2448605779095907e-06 
152.97705197742457, -2.7243231704535716e-06 
153.05303616524904, -4.024525691861128e-06 
153.12902035307354, -7.590483444732006e-06 
153.20500454089802, -1.0432478671526738e-05 
153.2809887287225, -1.2296139942553123e-05 
153.356972916547, -1.552372453491022e-05 
153.43295710437147, -1.9106914030461558e-05 
153.50894129219597, -2.1903596883833172e-05 
153.58492548002044, -2.221062151052762e-05 
153.66090966784495, -2.006137162435556e-05 
153.73689385566942, -1.6287669281761446e-05 
153.81287804349392, -1.1897744093523171e-05 
153.8888622313184, -8.170110639436135e-06 
153.9648464191429, -5.048077623687496e-06 
154.04083060696738, -2.174714857607084e-06 
154.11681479479188, 2.1827678845834167e-07 
154.19279898261635, 1.6313039152193183e-06 
154.26878317044083, 2.111939811941804e-06 
154.34476735826533, 2.5597764997099623e-06 
154.4207515460898, 4.0401384912008955e-06 
154.4967357339143, 5.129816482306763e-06 
154.57271992173878, 5.2643104266615235e-06 
154.64870410956328, 5.715076758161332e-06 
154.72468829738776, 5.797014622876101e-06 
154.80067248521226, 4.416018054614738e-06 
154.87665667303673, 2.1480401410249505e-06 
154.95264086086124, -3.428104068289765e-07 
155.0286250486857, -2.7171732517094677e-06 
155.10460923651019, -4.934185803796248e-06 
155.1805934243347, -6.946299131062081e-06 
155.25657761215916, -8.216342287886024e-06 
155.33256179998367, -8.755403960523193e-06 
155.40854598780814, -9.268715474009682e-06 
155.48453017563264, -9.995464663897061e-06 
155.56051436345712, -1.11543385530861e-05 
155.63649855128162, -1.2323839474444527e-05 
155.7124827391061, -1.2724752365804371e-05 
155.7884669269306, -1.2002988827917688e-05 
155.86445111475507, -1.0686070539191234e-05 
155.94043530257954, -9.046563620252545e-06 
156.01641949040405, -7.414501555092418e-06 
156.09240367822852, -6.03745757828125e-06 
156.16838786605302, -5.224436653573413e-06 
156.2443720538775, -5.202724760231031e-06 
156.320356241702, -7.121133787776558e-06 
156.39634042952648, -1.1132613711664781e-05 
156.47232461735098, -1.5190341621049187e-05 
156.54830880517545, -1.788471777041471e-05 
156.62429299299995, -1.9043550311907674e-05 
156.70027718082443, -1.9022486629781097e-05 
156.77626136864893, -1.841006071525642e-05 
156.8522455564734, -1.6950380542222657e-05 
156.92822974429788, -1.548378726035672e-05 
157.00421393212238, -1.4569517832136446e-05 
157.08019811994686, -1.4648831568133349e-05 
157.15618230777136, -1.5310779746438998e-05 
157.23216649559583, -1.4850109212184342e-05 
157.30815068342034, -1.1644814498618144e-05 
157.3841348712448, -6.978684274273068e-06 
157.4601190590693, -3.4778779783289653e-06 
157.5361032468938, -1.3429819469662067e-06 
157.6120874347183, 1.4738045858876153e-06 
157.68807162254276, 2.501917557539785e-06 
157.76405581036724, 2.3235566378187e-06 
157.84003999819174, 1.119697806175293e-06 
157.91602418601622, -4.665679383974004e-07 
157.99200837384072, -1.8621474892979258e-06 
158.0679925616652, -3.2902912577800255e-06 
158.1439767494897, -5.2020017945835945e-06 
158.21996093731417, -8.20497850586411e-06 
158.29594512513867, -1.0940900455490692e-05 
158.37192931296315, -1.3064037884877212e-05 
158.44791350078765, -1.3775526110459234e-05 
158.52389768861212, -1.2613144607956897e-05 
158.5998818764366, -1.0280730043497668e-05 
158.6758660642611, -6.65785295935773e-06 
158.75185025208557, -2.3532310789404514e-06 
158.82783443991008, 4.1301817914373947e-07 
158.90381862773455, 2.071374836334074e-06 
158.97980281555905, 3.9653845612244175e-06 
159.05578700338353, 6.05700715625907e-06 
159.13177119120803, 8.342439564161592e-06 
159.2077553790325, 1.0903149822913135e-05 
159.283739566857, 1.2953193423758706e-05 
159.35972375468148, 1.3200664613730968e-05 
159.43570794250599, 1.2568562156272337e-05 
159.51169213033046, 1.3192329052478453e-05 
159.58767631815493, 1.307087063836932e-05 
159.66366050597944, 1.6457992763314978e-05 
159.7396446938039, 1.5872121112903042e-05 
159.8156288816284, 1.6189428355325464e-05 
159.8916130694529, 1.6085694874355876e-05 
159.9675972572774, 1.502038536279851e-05 
160.04358144510186, 1.3215316223583582e-05 
160.11956563292637, 1.1254985325647223e-05 
160.19554982075084, 8.496705817373922e-06 
160.27153400857534, 4.9331352507872485e-06 
160.34751819639982, 8.273735196836918e-07 
160.4235023842243, -3.512021672130699e-06 
160.4994865720488, -8.191472676756739e-06 
160.57547075987327, -1.3730458208310682e-05 
160.65145494769777, -2.0092784970754525e-05 
160.72743913552225, -2.343920052314051e-05 
160.80342332334675, -2.468212284541914e-05 
160.87940751117122, -2.37075709108456e-05 
160.95539169899573, -2.123820234386638e-05 
161.0313758868202, -1.837195240077202e-05 
161.1073600746447, -1.537281159680061e-05 
161.18334426246918, -1.1102711987790075e-05 
161.25932845029365, -5.4309664752770245e-06 
161.33531263811815, 5.737780055283487e-07 
161.41129682594263, 5.374278293475577e-06 
161.48728101376713, 7.857184243744301e-06 
161.5632652015916, 9.26137631609659e-06 
161.6392493894161, 1.0501502744281696e-05 
161.71523357724058, 1.14786119269217e-05 
161.79121776506508, 1.281676367662852e-05 
161.86720195288956, 1.5689821031786813e-05 
161.94318614071406, 1.909301578807722e-05 
162.01917032853854, 2.097761541212927e-05 
162.095154516363, 2.192768062072622e-05 
162.1711387041875, 2.2328203467954765e-05 
162.247122892012, 2.307092052739161e-05 
162.3231070798365, 2.3577828319496823e-05 
162.39909126766096, 2.3398548992826556e-05 
162.47507545548547, 2.1487637498494795e-05 
162.55105964330994, 1.7882253053701626e-05 
162.62704383113444, 1.2934501155686047e-05 
162.70302801895892, 6.6409687316348755e-06 
162.77901220678342, -1.1563433605847628e-06 
162.8549963946079, -9.267694391677657e-06 
162.9309805824324, -1.7971979691684515e-05 
163.00696477025687, -2.6640162057628133e-05 
163.08294895808135, -3.32994006701147e-05 
163.15893314590585, -3.683759183839773e-05 
163.23491733373032, -3.736302432044312e-05 
163.31090152155483, -3.457818777536976e-05 
163.3868857093793, -2.9204370697331264e-05 
163.4628698972038, -2.2996574152437692e-05 
163.53885408502828, -1.799224858190359e-05 
163.61483827285278, -1.5171035156929128e-05 
163.69082246067725, -1.247055096806404e-05 
163.76680664850176, -7.379320170182073e-06 
163.84279083632623, -3.7108557472131495e-07 
163.9187750241507, 8.23906952651624e-06 
163.9947592119752, 1.357710398538617e-05 
164.07074339979968, 1.6921448277133542e-05 
164.14672758762418, 1.831827053803786e-05 
164.22271177544866, 1.8463126919064287e-05 
164.29869596327316, 1.8633354279362868e-05 
164.37468015109764, 1.846768376311782e-05 
164.45066433892214, 1.665871114707098e-05 
164.5266485267466, 1.2984883737080205e-05 
164.60263271457112, 6.685155202133815e-06 
164.6786169023956, 2.438583799442406e-06 
164.75460109022006, 1.8330999120905156e-06 
164.83058527804457, 3.079562216078548e-06 
164.90656946586904, 4.966616324779834e-06 
164.98255365369354, 7.240870782144969e-06 
165.05853784151802, 9.417300229250013e-06 
165.13452202934252, 1.0007246596231545e-05 
165.210506217167, 8.91409402500286e-06 
165.2864904049915, 7.560145504714941e-06 
165.36247459281597, 6.655015417320842e-06 
165.43845878064047, 5.507830412705667e-06 
165.51444296846495, 5.2817673620159445e-06 
165.59042715628945, 7.4373045441075676e-06 
165.66641134411392, 1.026474548278432e-05 
165.7423955319384, 1.209182982298262e-05 
165.8183797197629, 1.1698238667118919e-05 
165.89436390758738, 9.391013169296798e-06 
165.97034809541188, 4.345420788380631e-06 
166.04633228323635, -6.744783522975596e-07 
166.12231647106086, -4.064336346809366e-06 
166.19830065888533, -4.840220716134842e-06 
166.27428484670983, -3.57872629802447e-06 
166.3502690345343, -4.64297378161253e-07 
166.4262532223588, 3.97796221925966e-06 
166.50223741018328, 8.101665723997676e-06 
166.57822159800776, 1.1809239326716178e-05 
166.65420578583226, 1.297547971107062e-05 
166.73018997365673, 1.0440999727862684e-05 
166.80617416148124, 5.072517853059562e-06 
166.8821583493057, 8.723524900174621e-08 
166.95814253713021, -6.419236225578678e-08 
167.0341267249547, 8.245085913829167e-06 
167.1101109127792, 1.3530258759160843e-05 
167.18609510060367, 1.344198246114542e-05 
167.26207928842817, 1.559697715420883e-05 
167.33806347625264, 1.85912174137211e-05 
167.41404766407712, 1.7680910414362646e-05 
167.49003185190162, 1.683208444086736e-05 
167.5660160397261, 1.632520700869925e-05 
167.6420002275506, 1.4483935900625645e-05 
167.71798441537507, 1.3102947001412537e-05 
167.79396860319957, 1.1728963697644653e-05 
167.86995279102405, 1.0393426467282275e-05 
167.94593697884855, 8.575745639400631e-06 
168.02192116667302, 2.151217423731576e-06 
168.09790535449753, -2.2570864405287284e-06 
168.173889542322, -7.570708077977985e-06 
168.2498737301465, -1.1329481809132118e-05 
168.32585791797098, -1.2547838881858584e-05 
168.40184210579545, -1.3203480046798176e-05 
168.47782629361996, -1.2489522204889474e-05 
168.55381048144443, -1.1350593388360717e-05 
168.62979466926893, -8.796635717677127e-06 
168.7057788570934, -6.511413141740677e-06 
168.7817630449179, -6.496422420388929e-06 
168.85774723274238, -7.890025565522946e-06 
168.9337314205669, -9.564091020368197e-06 
169.00971560839136, -1.1093030930714614e-05 
169.08569979621586, -1.2102100942221931e-05 
169.16168398404034, -1.2086719810337269e-05 
169.2376681718648, -1.0406490440863185e-05 
169.3136523596893, -6.928662751273228e-06 
169.3896365475138, -3.201554541247451e-06 
169.4656207353383, -4.900171777072187e-07 
169.54160492316277, 1.4677929189735497e-06 
169.61758911098727, 3.753419412307358e-06 
169.69357329881174, 8.844201742831512e-06 
169.76955748663624, 1.2979835769422467e-05 
169.84554167446072, 1.6046533387278795e-05 
169.92152586228522, 1.7655771196915728e-05 
169.9975100501097, 1.7721934184255094e-05 
170.07349423793417, 1.862389652186494e-05 
170.14947842575867, 2.0534740827806595e-05 
170.22546261358315, 2.1993369288287962e-05 
170.30144680140765, 2.294395685449695e-05 
170.37743098923212, 2.3104570980707825e-05 
170.45341517705663, 2.2631225709331773e-05 
170.5293993648811, 2.29422928801961e-05 
170.6053835527056, 2.2066317527631398e-05 
170.68136774053008, 1.9575205392869475e-05 
170.75735192835458, 1.5048873760171159e-05 
170.83333611617905, 9.175193025370035e-06 
170.90932030400356, 3.1731640953361567e-06 
170.98530449182803, -2.1155077578671762e-06 
171.0612886796525, -6.095391814706414e-06 
171.137272867477, -8.330979575119077e-06 
171.21325705530148, -9.410681817114357e-06 
171.28924124312599, -9.735536822996763e-06 
171.36522543095046, -8.895931957182644e-06 
171.44120961877496, -7.791291004786163e-06 
171.51719380659944, -7.728542753217672e-06 
171.59317799442394, -8.801437485982465e-06 
171.6691621822484, -9.504460638252183e-06 
171.74514637007292, -8.570943084710761e-06 
171.8211305578974, -6.7946053627306615e-06 
171.89711474572186, -5.538322004091582e-06 
171.97309893354637, -5.643878564114509e-06 
172.04908312137084, -6.988844485840155e-06 
172.12506730919534, -8.289216660618843e-06 
172.20105149701982, -8.551866976766503e-06 
172.27703568484432, -7.931136868662477e-06 
172.3530198726688, -6.275039900115578e-06 
172.4290040604933, -4.034388480705122e-06 
172.50498824831777, -2.1677458658105875e-06 
172.58097243614228, -3.335364691420184e-07 
172.65695662396675, 1.1795838996164202e-06 
172.73294081179122, 2.695484287809402e-06 
172.80892499961573, 4.5976119448307055e-06 
172.8849091874402, 5.4476198288270486e-06 
172.9608933752647, 4.532009032993095e-06 
173.03687756308918, 2.2250562832969765e-06 
173.11286175091368, 5.537028817177019e-07 
173.18884593873815, -1.8712759259784412e-07 
173.26483012656266, -9.144374410531781e-07 
173.34081431438713, -2.440296866254815e-06 
173.41679850221163, -5.145153001761619e-06 
173.4927826900361, -9.011254648018726e-06 
173.5687668778606, -1.3302620278963127e-05 
173.64475106568509, -1.6605462353489127e-05 
173.72073525350956, -1.7824010524251793e-05 
173.79671944133406, -1.6859775220724696e-05 
173.87270362915854, -1.3766929959179203e-05 
173.94868781698304, -9.793984775821343e-06 
174.0246720048075, -5.947891646014087e-06 
174.10065619263202, -1.879505772656297e-06 
174.1766403804565, 2.1933377970521264e-06 
174.252624568281, 4.8419622488717035e-06 
174.32860875610547, 4.4924147258201925e-06 
174.40459294392997, 1.2204223178896956e-06 
174.48057713175444, -2.2771207750767508e-06 
174.55656131957892, -2.259688570505458e-06 
174.63254550740342, -2.8205763688354095e-06 
174.7085296952279, -3.45643670262379e-06 
174.7845138830524, -2.4798916490281074e-06 
174.86049807087687, -2.275126871633146e-06 
174.93648225870137, -3.1375664981274756e-06 
175.01246644652585, -2.8262998400537737e-06 
175.08845063435035, -6.039833162316226e-07 
175.16443482217483, 2.0539786493546287e-06 
175.24041900999933, 4.764992414634762e-06 
175.3164031978238, 7.994177728202688e-06 
175.39238738564828, 0.0013985448346458666 
175.46837157347278, 0.0005202810039135187 
175.54435576129725, 0.00020104189939503035 
175.62033994912176, 0.00012355934726419938 
175.69632413694626, 0.00010284490009971066 
175.77230832477073, 6.836295889221165e-05 
175.8482925125952, 3.900566048312896e-05 
175.9242767004197, 2.4142919591773532e-05 
176.00026088824418, 5.812231435043056e-05 
176.0762450760687, 5.4394102440416916e-05 
176.15222926389316, 2.981508326013996e-05 
176.22821345171766, 1.6230519821195764e-05 
176.30419763954214, 2.2030182458519692e-05 
176.38018182736664, 2.3950667128151132e-05 
176.45616601519112, 2.129094852451847e-05 
176.53215020301562, 1.8166443142904487e-05 
176.6081343908401, 1.1060141455335075e-05 
176.68411857866457, 7.363520733666982e-06 
176.76010276648907, 9.130796832474111e-06 
176.83608695431354, 5.40852160844492e-06 
176.91207114213805, -3.728033027026934e-07 
176.98805532996252, -1.4486881279810325e-06 
177.06403951778702, 2.3351590879694268e-05 
177.1400237056115, -1.9389220398874796e-05 
177.216007893436, 1.2398555729973736e-05 
177.29199208126047, 2.8955224350911136e-05 
177.36797626908498, 2.296184315078677e-05 
177.44396045690945, 1.6059867399470687e-05 
177.51994464473395, 1.1854278974713477e-05 
177.59592883255843, 1.3850547546298125e-05 
177.6719130203829, 1.199602886614439e-05 
177.7478972082074, 9.376166276426685e-06 
177.82388139603188, 1.3736268779471216e-05 
177.89986558385638, 1.1576006002721377e-05 
177.97584977168086, 7.045969766097826e-06 
178.05183395950536, 4.3779404631702375e-06 
178.12781814732983, 1.2685791852619346e-06 
178.20380233515434, -2.9575265964583765e-06 
178.2797865229788, 3.1610554186516906e-06 
178.3557707108033, 6.294900785846432e-06 
178.4317548986278, 1.0331578941214792e-05 
178.50773908645226, 1.9239500514095634e-05 
178.58372327427676, 2.3501475300642256e-05 
178.65970746210124, 3.0282011304650974e-05 
178.73569164992574, 2.9178934104100924e-05 
178.81167583775022, 2.4522400309588056e-05 
178.88766002557472, 2.0529153557691335e-05 
178.9636442133992, 6.636555356488546e-06 
179.0396284012237, -4.511486915500992e-06 
179.11561258904817, -5.2818579502598125e-06 
179.19159677687267, -2.7722496634271813e-06 
179.26758096469715, 6.525638720828654e-07 
179.34356515252162, 1.870977239561239e-06 
179.41954934034612, 2.8537019722078765e-06 
179.4955335281706, 3.253826676828199e-06 
179.5715177159951, 3.375240964184508e-06 
179.64750190381957, 2.8862207388826986e-06 
179.72348609164408, 2.3977920201122907e-06 
179.79947027946855, 2.365240915073589e-06 
179.87545446729305, -3.1511319189583406e-08 
179.95143865511753, 2.801724975334878e-06 
180.02742284294203, 6.952721773220811e-06 
180.1034070307665, 1.1578037507461418e-05 
180.179391218591, 1.5169167816797822e-05 
180.25537540641548, 1.6580330906367226e-05 
180.33135959423996, 1.5608192681883724e-05 
180.40734378206446, 1.3430006919414908e-05 
180.48332796988893, 1.1569542352827256e-05 
180.55931215771344, 8.927834183280158e-06 
180.6352963455379, 4.381387324948813e-06 
180.7112805333624, -8.06000064458611e-07 
180.7872647211869, -5.9375611598852874e-06 
180.8632489090114, -1.2267883190009775e-05 
180.93923309683586, -2.0050373211810068e-05 
181.01521728466037, -2.7883486329656848e-05 
181.09120147248484, -3.5217085918942945e-05 
181.16718566030931, -4.1916670161428274e-05 
181.24316984813382, -4.645976331154e-05 
181.3191540359583, -4.832736294902867e-05 
181.3951382237828, -4.695169344016888e-05 
181.47112241160727, -4.1130529984945206e-05 
181.54710659943177, -3.192955826143948e-05 
181.62309078725625, -2.045270567839461e-05 
181.69907497508075, -8.970635854160591e-06 
181.77505916290522, 2.2515428852080633e-07 
181.85104335072973, 1.0857763566007573e-05 
181.9270275385542, 1.696373137852272e-05 
182.00301172637867, 2.1594131856827367e-05 
182.07899591420318, 2.5093991447481532e-05 
182.15498010202765, 2.815645619703768e-05 
182.23096428985215, 3.0700130732428004e-05 
182.30694847767663, 3.3112685822107076e-05 
182.38293266550113, 3.461272231805789e-05 
182.4589168533256, 3.461016258620482e-05 
182.5349010411501, 3.448867685283983e-05 
182.61088522897458, 3.459603225821665e-05 
182.68686941679908, 3.372839887574722e-05 
182.76285360462356, 3.146832120509385e-05 
182.83883779244806, 2.7528500509462385e-05 
182.91482198027254, 2.135859399894128e-05 
182.990806168097, 1.3711044343078798e-05 
183.0667903559215, 5.940604661856503e-06 
183.142774543746, -2.3848156059016507e-06 
183.2187587315705, -1.1344526367181075e-05 
183.29474291939496, -1.8973013397499103e-05 
183.37072710721947, -2.4485612678457603e-05 
183.44671129504394, -2.8270271816174866e-05 
183.52269548286844, -2.974906684992853e-05 
183.59867967069292, -3.0231778430599855e-05 
183.67466385851742, -2.971664631010767e-05 
183.7506480463419, -2.8860001983246024e-05 
183.82663223416637, -2.770447447515715e-05 
183.90261642199087, -2.6262399827848866e-05 
183.97860060981535, -2.5809957605779886e-05 
184.05458479763985, -2.641686998300446e-05 
184.13056898546432, -2.7793050680358134e-05 
184.20655317328882, -2.8944755499901073e-05 
184.2825373611133, -2.9115147092082643e-05 
184.3585215489378, -2.704341264949354e-05 
184.43450573676228, -2.3020975566384125e-05 
184.51048992458678, -1.8090815679793895e-05 
184.58647411241125, -1.2407090969816513e-05 
184.66245830023573, -6.126643407085295e-06 
184.73844248806023, 9.178300594046219e-07 
184.8144266758847, 8.476541940969702e-06 
184.8904108637092, 1.4383586955342233e-05 
184.96639505153368, 1.664565164819445e-05 
185.04237923935818, 1.6441607639945068e-05 
185.11836342718266, 1.6062408002845593e-05 
185.19434761500716, 1.7846879691893994e-05 
185.27033180283163, 2.089430732798063e-05 
185.34631599065614, 2.3026851826706942e-05 
185.4223001784806, 2.2370160932103192e-05 
185.4982843663051, 2.0650372495302297e-05 
185.5742685541296, 1.8950157042899328e-05 
185.65025274195406, 1.8532361169097313e-05 
185.72623692977857, 1.745204471307657e-05 
185.80222111760304, 1.6245337039975964e-05 
185.87820530542754, 1.5216584337660852e-05 
185.95418949325202, 1.3657373892649693e-05 
186.03017368107652, 1.098654348920447e-05 
186.106157868901, 7.660042868350425e-06 
186.1821420567255, 5.3088340578402746e-06 
186.25812624454997, 4.4645916578335136e-06 
186.33411043237447, 3.7536699147319746e-06 
186.41009462019895, 8.139836720479245e-07 
186.48607880802342, -4.759575018669635e-06 
186.56206299584792, -1.0421026981410432e-05 
186.6380471836724, -1.5058110372745003e-05 
186.7140313714969, -1.7893493892550832e-05 
186.79001555932138, -2.4078004553364747e-05 
186.86599974714588, -2.6499972064323394e-05 
186.94198393497035, -2.706655789974212e-05 
187.01796812279485, -2.707239453850616e-05 
187.09395231061933, -2.635721163157873e-05 
187.16993649844383, -2.4005860939723516e-05 
187.2459206862683, -2.0452177082260768e-05 
187.32190487409278, -1.6535050355878393e-05 
187.39788906191728, -1.102490804790463e-05 
187.47387324974176, -5.970060079592668e-06 
187.54985743756626, -1.73615587851353e-06 
187.62584162539073, 1.1177256944081188e-07 
187.70182581321524, -6.620269001611099e-07 
187.7778100010397, -2.620254612897682e-06 
187.8537941888642, -1.5288713433521506e-06 
187.9297783766887, 3.843557784743446e-06 
188.0057625645132, 1.155756777476339e-05 
188.08174675233766, 1.633924739272422e-05 
188.15773094016217, 1.7924635455917114e-05 
188.23371512798664, 1.6100518130047864e-05 
188.30969931581112, 1.1719347729216397e-05 
188.38568350363562, 7.076719147425741e-06 
188.4616676914601, 2.1327945901878865e-06 
188.5376518792846, -2.334473204334357e-06 
188.61363606710907, -5.478101995211522e-06 
188.68962025493357, -6.617121615508578e-06 
188.76560444275805, -6.319943497194755e-06 
188.84158863058255, -5.575727961268121e-06 
188.91757281840702, -4.437306816874005e-06 
188.99355700623153, -2.166370263888538e-06 
189.069541194056, 6.913301648985275e-07 
189.14552538188047, 1.6749317879603736e-06 
189.22150956970498, 6.027265826071575e-07 
189.29749375752945, -1.7649486081683518e-06 
189.37347794535395, -3.9751123005340776e-06 
189.44946213317843, -5.1669240320122205e-06 
189.52544632100293, -5.028693553897921e-06 
189.6014305088274, -3.848244872068021e-06 
189.6774146966519, -3.525943451485767e-06 
189.75339888447638, -5.593808508463067e-06 
189.82938307230089, -8.25572888146261e-06 
189.90536726012536, -9.27175193196855e-06 
189.98135144794983, -8.630258504236944e-06 
190.05733563577434, -7.687540831072312e-06 
190.1333198235988, -6.288418784337237e-06 
190.2093040114233, -5.203083254458831e-06 
190.2852881992478, -4.5161429384086125e-06 
190.3612723870723, -3.492767372474489e-06 
190.43725657489676, -2.760113632146261e-06 
190.51324076272127, -2.6990633866363853e-06 
190.58922495054574, -2.7300299701589625e-06 
190.66520913837024, -2.5363392147710904e-06 
190.74119332619472, -2.787938398391522e-06 
190.81717751401922, -4.408336986030174e-06 
190.8931617018437, -6.623805351401166e-06 
190.96914588966817, -7.416294755575948e-06 
191.04513007749267, -7.279757458153816e-06 
191.12111426531715, -8.191029936826625e-06 
191.19709845314165, -9.84766530851488e-06 
191.27308264096612, -1.1522764600526646e-05 
191.34906682879063, -1.3597379703654615e-05 
191.4250510166151, -1.6014848322253823e-05 
191.5010352044396, -1.8377741113576792e-05 
191.57701939226408, -2.018203413909577e-05 
191.65300358008858, -2.113404090487136e-05 
191.72898776791305, -2.146446262114239e-05 
191.80497195573753, -2.114832179010097e-05 
191.88095614356203, -1.976467000608012e-05 
191.9569403313865, -1.7006283199110988e-05 
192.032924519211, -1.2717468102565743e-05 
192.10890870703548, -7.4807904532291135e-06 
192.18489289485998, -2.7218556007889515e-06 
192.26087708268446, 2.280371337828979e-06 
192.33686127050896, 5.835611871953758e-06 
192.41284545833344, 9.227349711622702e-06 
192.48882964615794, 1.302187684823841e-05 
192.5648138339824, 1.5938280210337127e-05 
192.6407980218069, 1.8084498569546892e-05 
192.7167822096314, 1.917700642230374e-05 
192.79276639745586, 2.0712141931829253e-05 
192.86875058528037, 2.3046557254818854e-05 
192.94473477310484, 2.424737255492403e-05 
193.02071896092934, 2.3869499979481622e-05 
193.09670314875382, 2.3164674014138604e-05 
193.17268733657832, 2.2352687269006068e-05 
193.2486715244028, 2.034956110641057e-05 
193.3246557122273, 1.705398726222076e-05 
193.40063990005177, 1.3367170914067976e-05 
193.47662408787627, 1.0099490854444587e-05 
193.55260827570075, 6.076676102297944e-06 
193.62859246352522, 6.673350498852363e-06 
193.70457665134973, 8.096146456862983e-06 
193.7805608391742, 7.830015397219345e-06 
193.8565450269987, 6.626454194378721e-06 
193.93252921482318, 3.149296223736603e-06 
194.00851340264768, -1.931367845866403e-06 
194.08449759047215, -6.28961036383362e-06 
194.16048177829666, -9.24578596789209e-06 
194.23646596612113, -1.2383803623421933e-05 
194.31245015394563, -1.6959417687638672e-05 
194.3884343417701, -2.2252256889686094e-05 
194.46441852959458, -2.5962668132885717e-05 
194.54040271741908, -2.6644545177876196e-05 
194.61638690524356, -2.463382796100563e-05 
194.69237109306806, -2.0979690147897144e-05 
194.76835528089254, -1.6424976076234938e-05 
194.84433946871704, -1.1491051331320802e-05 
194.9203236565415, -7.129136150403355e-06 
194.99630784436602, -4.092315172406835e-06 
195.0722920321905, -8.301553636243936e-07 
195.148276220015, 5.729346882305748e-07 
195.22426040783947, 1.1053272361936395e-06 
195.30024459566394, 1.780954112117049e-06 
195.37622878348844, 2.0142075867866347e-06 
195.45221297131292, 4.70345098497269e-08 
195.52819715913742, -2.966425247447417e-06 
195.6041813469619, -3.881325538128578e-06 
195.6801655347864, -8.76203849687527e-06 
195.75614972261087, -9.87333060595038e-06 
195.83213391043537, -1.1266731309141266e-05 
195.90811809825985, -1.1713295449828981e-05 
195.98410228608435, -1.0211802194519592e-05 
196.06008647390883, -7.174844380509814e-06 
196.1360706617333, -4.442636630177968e-06 
196.2120548495578, -2.673835769814586e-06 
196.28803903738228, -9.957051187060077e-07 
196.36402322520678, 5.02066048489438e-07 
196.44000741303125, 2.2266297611536508e-06 
196.51599160085576, 4.593623394692606e-06 
196.59197578868023, 7.024576729171578e-06 
196.66795997650473, 9.47184988919254e-06 
196.7439441643292, 1.1908665870449465e-05 
196.8199283521537, 1.3927515620542564e-05 
196.89591253997818, 1.5663693470917025e-05 
196.9718967278027, 1.665145645024363e-05 
197.04788091562716, 1.6907027737508422e-05 
197.12386510345164, 1.5783058150918516e-05 
197.19984929127614, 1.3273527823677711e-05 
197.2758334791006, 1.049476974841391e-05 
197.35181766692511, 8.110120245589904e-06 
197.4278018547496, 7.033951027447255e-06 
197.5037860425741, 6.168094135954817e-06 
197.57977023039857, 4.847745454751572e-06 
197.65575441822307, 3.282087463182146e-06 
197.73173860604754, 2.0485052983445886e-06 
197.80772279387205, 1.0910197104127887e-06 
197.88370698169652, 7.539304951864678e-08 
197.959691169521, -1.3409703253138695e-06 
198.0356753573455, -4.035101320656436e-06 
198.11165954516997, -7.83386658723415e-06 
198.18764373299447, -1.1641933393341299e-05 
198.26362792081895, -1.463796350468482e-05 
198.33961210864345, -1.5420408198439366e-05 
198.41559629646792, -1.4056093162317874e-05 
198.49158048429243, -1.0491652029035678e-05 
198.5675646721169, -5.466223969805995e-06 
198.6435488599414, -1.7578039593473835e-06 
198.71953304776588, 1.3076561309219307e-06 
198.79551723559035, 3.586914063298381e-06 
198.87150142341486, 5.782168340033981e-06 
198.94748561123933, 7.4184108998440936e-06 
199.02346979906383, 7.898045320959767e-06 
199.0994539868883, 6.825028838416703e-06 
199.1754381747128, 4.538002956597257e-06 
199.25142236253728, 1.8848329409728171e-06 
199.3274065503618, -4.349783859628335e-07 
199.40339073818626, -1.7946405207619048e-06 
199.47937492601076, -1.4245128719790196e-06 
199.55535911383524, -1.9364405573122332e-07 
199.63134330165974, 4.447376460543871e-08 
199.70732748948421, -1.7251161956009932e-06 
199.7833116773087, -5.584037003730464e-06 
199.8592958651332, -1.0901093147653801e-05 
199.93528005295767, -1.67702663877054e-05 
200.01126424078217, -2.205881777906313e-05 
200.08724842860664, -2.5222906542129535e-05 
200.16323261643115, -2.5356958478362114e-05 
200.23921680425562, -2.2516733491783288e-05 
200.31520099208012, -1.793428894933495e-05 
200.3911851799046, -1.337194237146293e-05 
200.4671693677291, -9.596466410388875e-06 
200.54315355555357, -5.308058387151853e-06 
200.61913774337805, -8.424301029922676e-07 
200.69512193120255, 2.75687805301554e-06 
200.77110611902702, 7.625323138902715e-06 
200.84709030685153, 7.942174538529405e-06 
200.923074494676, 1.3705770729288877e-05 
200.9990586825005, 1.3616743679288888e-05 
201.07504287032498, 1.1380214403970816e-05 
201.15102705814948, 8.200886311468099e-06 
201.22701124597396, 4.3340498079768554e-06 
201.30299543379846, 5.972127428157184e-07 
201.37897962162293, -2.8380384779118525e-06 
201.4549638094474, -5.780438042168496e-06 
201.5309479972719, -7.936580899813366e-06 
201.60693218509638, -1.1897960225373518e-05 
201.6829163729209, -1.7180469218179188e-05 
201.75890056074536, -2.2527500962567297e-05 
201.83488474856986, -2.817903218345505e-05 
201.91086893639434, -3.1938488809233214e-05 
201.98685312421884, -3.340834292073787e-05 
202.0628373120433, -3.235571726412258e-05 
202.13882149986782, -2.8674969651979628e-05 
202.2148056876923, -2.2597412341328536e-05 
202.2907898755168, -1.4584002947901303e-05 
202.36677406334127, -5.996408545298722e-06 
202.44275825116574, 1.812907991882625e-06 
202.51874243899024, 8.369384948550296e-06 
202.59472662681472, 1.365551949204322e-05 
202.67071081463922, 1.7769168008095533e-05 
202.7466950024637, 2.1954347266278884e-05 
202.8226791902882, 2.591887327059221e-05 
202.89866337811267, 2.9391621230611322e-05 
202.97464756593718, 3.178932443182845e-05 
203.05063175376165, 3.211833800749239e-05 
203.12661594158615, 3.1345515886751977e-05 
203.20260012941063, 3.051064005446302e-05 
203.2785843172351, 2.928976106544054e-05 
203.3545685050596, 2.7401538294310213e-05 
203.43055269288408, 2.571968830344518e-05 
203.50653688070858, 2.532785632064613e-05 
203.58252106853305, 2.48492534604562e-05 
203.65850525635756, 2.2558867107491295e-05 
203.73448944418203, 1.8894736363111334e-05 
203.81047363200653, 1.4514859137421877e-05 
203.886457819831, 9.576139103450497e-06 
203.9624420076555, 4.787791760825259e-06 
204.03842619547999, 6.70409425616205e-07 
204.11441038330446, -2.4193310071545532e-06 
204.19039457112896, -3.812057376961838e-06 
204.26637875895344, -4.762769399651679e-06 
204.34236294677794, -5.770499289909239e-06 
204.4183471346024, -6.833199341324146e-06 
204.49433132242692, -8.03743268024403e-06 
204.5703155102514, -9.841476492551815e-06 
204.6462996980759, -1.1988669596551132e-05 
204.72228388590037, -1.3715973837997201e-05 
204.79826807372487, -1.548285784331889e-05 
204.87425226154934, -1.6558827216313917e-05 
204.95023644937385, -1.465318132331577e-05 
205.02622063719832, -1.0157855348297683e-05 
205.1022048250228, -5.664574891909507e-06 
205.1781890128473, -1.931407036424046e-06 
205.25417320067177, 4.6277131585832756e-07 
205.33015738849627, 5.752864597505156e-07 
205.40614157632075, -1.5492578127730095e-06 
205.48212576414525, -4.219094809952782e-06 
205.55810995196973, -6.96664330588231e-06 
205.63409413979423, -9.287510523135118e-06 
205.7100783276187, -1.0084620488229289e-05 
205.7860625154432, -1.0265110696117363e-05 
205.86204670326768, -1.0717166688430558e-05 
205.93803089109215, -1.1353246000083288e-05 
206.01401507891666, -1.2060410742963096e-05 
206.08999926674113, -1.2467982547262569e-05 
206.16598345456563, -1.2630214539598697e-05 
206.2419676423901, -1.193291553811873e-05 
206.3179518302146, -1.1086172881710826e-05 
206.39393601803908, -1.0354620192853802e-05 
206.4699202058636, -9.334184567240163e-06 
206.54590439368806, -8.78738380314013e-06 
206.62188858151256, -9.113639751119895e-06 
206.69787276933704, -1.0194751513510902e-05 
206.7738569571615, -1.2148307526146414e-05 
206.84984114498602, -1.471193460434437e-05 
206.9258253328105, -1.7575981163987507e-05 
207.001809520635, -2.0454511347658373e-05 
207.07779370845947, -2.2470599440373065e-05 
207.15377789628397, -2.3063441447843157e-05 
207.22976208410844, -2.2386143070868912e-05 
207.30574627193295, -2.1086586451733876e-05 
207.38173045975742, -2.0249116065209502e-05 
207.45771464758192, -2.009757741181032e-05 
207.5336988354064, -1.94206311137356e-05 
207.6096830232309, -1.7315743456908967e-05 
207.68566721105537, -1.3867855472586793e-05 
207.76165139887985, -9.667743951140291e-06 
207.83763558670435, -5.567193033563329e-06 
207.91361977452883, -2.0479576543532767e-06 
207.98960396235333, 1.1411297921665881e-06 
208.0655881501778, 3.830744019485616e-06 
208.1415723380023, 6.092217981968929e-06 
208.21755652582678, 8.788299008235467e-06 
208.29354071365128, 1.2974606048387949e-05 
208.36952490147576, 1.701562307310287e-05 
208.44550908930026, 1.8544585994342586e-05 
208.52149327712473, 1.9000021212290504e-05 
208.5974774649492, 1.9951369328126417e-05 
208.6734616527737, 2.1273821528835788e-05 
208.74944584059818, 2.1801049751277608e-05 
208.8254300284227, 2.0909952785824114e-05 
208.90141421624716, 1.871536562074188e-05 
208.97739840407166, 1.561325972895371e-05 
209.05338259189614, 1.1818482014015339e-05 
209.12936677972064, 7.508140597304866e-06 
209.20535096754512, 2.2399399239178636e-06 
209.28133515536962, -3.662475515835545e-06 
209.3573193431941, -8.914742460601945e-06 
209.43330353101857, -1.3318787604222557e-05 
209.50928771884307, -1.6864528379007424e-05 
209.58527190666754, -1.960103844463983e-05 
209.66125609449205, -2.2380346567433835e-05 
209.73724028231652, -2.5606609629969144e-05 
209.81322447014102, -2.881339377250889e-05 
209.8892086579655, -2.9848462282018027e-05 
209.96519284579, -2.869904840780199e-05 
210.04117703361447, -2.524744282853109e-05 
210.11716122143898, -1.9246325036038796e-05 
210.19314540926345, -1.1225227612920675e-05 
210.26912959708795, -2.1416907795791015e-06 
210.34511378491243, 6.412322583168613e-06 
210.4210979727369, 1.2921387449477148e-05 
210.4970821605614, 1.6493979486196848e-05 
210.57306634838588, 1.8673276671901103e-05 
210.64905053621038, 1.9887729206278647e-05 
210.72503472403486, 1.945527191587839e-05 
210.80101891185936, 1.8578607656936227e-05 
210.87700309968383, 1.8673553820522803e-05 
210.95298728750834, 1.9247914101790098e-05 
211.0289714753328, 1.9602936079317612e-05 
211.1049556631573, 1.89992584762324e-05 
211.1809398509818, 1.713867719647377e-05 
211.25692403880626, 1.503417681396776e-05 
211.33290822663076, 1.3396208631444438e-05 
211.40889241445524, 1.2175503033087225e-05 
211.48487660227974, 1.0434309348937537e-05 
211.56086079010421, 7.359041144483017e-06 
211.63684497792872, 3.426356300461026e-06 
211.7128291657532, 5.237823066629637e-07 
211.7888133535777, -9.951680516097507e-07 
211.86479754140217, -2.7965973344256776e-06 
211.94078172922667, -6.052842217440105e-06 
212.01676591705115, -8.521320465290604e-06 
212.09275010487565, -1.0216319464330481e-05 

FWH - Lz = 1.0
convective time, acoustic pressure 
47.60606703666986, -6.61659767362832e-05 
47.68204240991153, -4.037021853817579e-05 
47.75801778315319, -8.26948888667593e-06 
47.83399315639486, 2.3541224772608445e-05 
47.90996852963652, 5.1293330828938705e-05 
47.98594390287819, 7.083956013105547e-05 
48.06191927611986, 8.056400328591043e-05 
48.13789464936152, 8.40443909586727e-05 
48.21387002260319, 8.30733938107272e-05 
48.28984539584485, 7.671963028722682e-05 
48.36582076908652, 8.340699968313447e-05 
48.44179614232819, 9.415545017537626e-05 
48.51777151556985, 0.00010380809261441182 
48.593746888811516, 0.0001110323978168708 
48.66972226205318, 0.00011425790870343475 
48.745697635294846, 0.00011106931517241729 
48.821673008536514, 0.00010017912198204685 
48.897648381778176, 8.299808516826446e-05 
48.973623755019844, 6.257976920225007e-05 
49.049599128261505, 4.403718277383186e-05 
49.12557450150317, 2.9353877827212374e-05 
49.20154987474484, 1.7703090986324384e-05 
49.2775252479865, 8.863216335850046e-06 
49.35350062122817, -3.528322216823924e-07 
49.42947599446983, -1.0458285986584893e-05 
49.5054513677115, -2.0438149672952637e-05 
49.58142674095316, -3.078452196936137e-05 
49.65740211419483, -4.321173224822439e-05 
49.7333774874365, -5.882898708721757e-05 
49.80935286067816, -7.589893437029888e-05 
49.88532823391983, -9.255919300481229e-05 
49.96130360716149, -0.00010630087790765118 
50.03727898040316, -0.00010664420088492384 
50.11325435364483, -9.521381775645954e-05 
50.18922972688649, -7.014336488203687e-05 
50.265205100128156, -3.710194597200221e-05 
50.34118047336982, -9.575659005065535e-06 
50.417155846611486, 6.411882415172863e-06 
50.493131219853154, 1.2862493291893627e-05 
50.569106593094816, 9.908768400994037e-06 
50.645081966336484, -7.090318931188599e-06 
50.721057339578145, -3.199201498878579e-05 
50.797032712819814, -4.518096955959411e-05 
50.87300808606148, -4.301366181251073e-05 
50.94898345930314, -4.207176081964543e-05 
51.02495883254481, -5.039019552177105e-05 
51.10093420578647, -6.001260020923029e-05 
51.17690957902814, -6.12743624570641e-05 
51.25288495226981, -5.5544252608650396e-05 
51.32886032551147, -4.968038292355638e-05 
51.40483569875314, -4.4252074663326576e-05 
51.4808110719948, -3.491420329629856e-05 
51.55678644523647, -2.03222692635207e-05 
51.63276181847814, -3.3549662523005926e-06 
51.7087371917198, 1.341333241404283e-05 
51.78471256496147, 2.8312076199121065e-05 
51.86068793820313, 4.1678316202231895e-05 
51.936663311444796, 5.1471726947970735e-05 
52.012638684686465, 5.4693704852667226e-05 
52.088614057928126, 5.2856819153937915e-05 
52.164589431169794, 4.893427504466399e-05 
52.240564804411456, 4.456404511724321e-05 
52.316540177653124, 4.4699594306197286e-05 
52.392515550894785, 5.313250961597671e-05 
52.468490924136454, 6.617634335626475e-05 
52.54446629737812, 7.593475851191935e-05 
52.62044167061978, 7.740271175304888e-05 
52.69641704386145, 7.160931406860504e-05 
52.77239241710312, 6.129851862154775e-05 
52.84836779034478, 4.7493291018448e-05 
52.92434316358645, 3.09879426354259e-05 
53.00031853682811, 1.1712698973037364e-05 
53.07629391006978, -1.1117950454422242e-05 
53.15226928331144, -3.709514058843137e-05 
53.22824465655311, -6.61825092520763e-05 
53.30422002979478, -9.78523711306098e-05 
53.38019540303644, -0.00012888358885102373 
53.45617077627811, -0.00015304525130956353 
53.532146149519775, -0.0001665949610884255 
53.60812152276144, -0.00016636763022226603 
53.684096896003105, -0.00015033575821354704 
53.760072269244766, -0.00012032925440697283 
53.836047642486434, -7.93896525289646e-05 
53.912023015728096, -3.572196430313354e-05 
53.987998388969764, 1.5638391755572667e-06 
54.06397376221143, 2.836455787896882e-05 
54.139949135453094, 4.063395023049474e-05 
54.21592450869476, 3.66358216644605e-05 
54.29189988193642, 2.8879808598754894e-05 
54.36787525517809, 3.517483248338395e-05 
54.44385062841976, 5.4962226204918546e-05 
54.51982600166142, 7.445079507408743e-05 
54.59580137490309, 8.373964843103187e-05 
54.67177674814475, 8.480819707661752e-05 
54.74775212138642, 8.512433039125706e-05 
54.82372749462809, 7.88783804090736e-05 
54.89970286786975, 6.493214202111172e-05 
54.97567824111142, 4.4541182959856134e-05 
55.05165361435308, 1.8074115629805112e-05 
55.12762898759475, -1.0821305511125757e-05 
55.203604360836415, -3.484609833279565e-05 
55.27957973407808, -4.934246846525337e-05 
55.355555107319745, -5.602424594771487e-05 
55.431530480561406, -6.018545785258314e-05 
55.507505853803075, -6.413683455531103e-05 
55.58348122704474, -6.504244389798013e-05 
55.659456600286404, -6.19715165330293e-05 
55.73543197352807, -5.436259392445487e-05 
55.811407346769734, -4.031345807120383e-05 
55.8873827200114, -2.1475786218272642e-05 
55.96335809325306, -7.055715314188261e-08 
56.03933346649473, 1.753298765107691e-05 
56.1153088397364, 2.6479500799718645e-05 
56.19128421297806, 3.233133347040804e-05 
56.26725958621973, 4.1295211146761036e-05 
56.3432349594614, 4.9177253398221304e-05 
56.41921033270306, 5.110190381289926e-05 
56.49518570594473, 5.001540312904217e-05 
56.57116107918639, 4.7164480522943496e-05 
56.64713645242806, 4.599626158526906e-05 
56.72311182566972, 4.77780238245557e-05 
56.79908719891139, 4.778944250841324e-05 
56.875062572153055, 4.1286815311635436e-05 
56.95103794539472, 2.6262285450057722e-05 
57.027013318636385, 3.874944645969429e-06 
57.10298869187805, -2.6439837941058848e-05 
57.178964065119715, -6.116136515706677e-05 
57.25493943836138, -9.43782515621918e-05 
57.330914811603044, -0.00012512203790740277 
57.40689018484471, -0.00015340406735516574 
57.482865558086374, -0.00017860497749018313 
57.55884093132804, -0.0001976308557896443 
57.63481630456971, -0.0002066941550779203 
57.71079167781137, -0.00020310114355434633 
57.78676705105304, -0.0001819637666840629 
57.86274242429471, -0.00014341056136237012 
57.93871779753637, -9.546230259042002e-05 
58.01469317077803, -5.0668643272476976e-05 
58.0906685440197, -1.4023455581227002e-05 
58.16664391726137, 9.1684679114817e-06 
58.24261929050303, 2.138256428745984e-05 
58.3185946637447, 2.746409991822821e-05 
58.394570036986366, 3.058694715360783e-05 
58.47054541022803, 3.549910256670415e-05 
58.546520783469695, 4.602359500561837e-05 
58.622496156711364, 6.008689071205041e-05 
58.698471529953025, 7.403202089231881e-05 
58.774446903194686, 8.728747402290184e-05 
58.850422276436355, 9.506062188378947e-05 
58.92639764967802, 9.544133384239029e-05 
59.002373022919684, 8.87318732066967e-05 
59.07834839616135, 7.560245344056758e-05 
59.15432376940302, 6.344719936900356e-05 
59.23029914264468, 5.8008720227696524e-05 
59.30627451588635, 5.5544307289913264e-05 
59.38224988912801, 5.011267162713706e-05 
59.45822526236968, 3.933416028138989e-05 
59.53420063561134, 2.4582728870870644e-05 
59.61017600885301, 8.342651543739075e-06 
59.68615138209468, -5.993540027777937e-06 
59.76212675533634, -1.4956150063081082e-05 
59.83810212857801, -1.7377087905887898e-05 
59.914077501819676, -1.4519316919798406e-05 
59.99005287506134, 3.226436536565454e-05 
60.066028248303006, -6.084538012016025e-05 
60.14200362154467, -6.476005636482386e-05 
60.217978994786336, -1.8405844037638898e-05 
60.293954368028, -2.104674561160106e-06 
60.369929741269665, -4.042473824192467e-05 
60.44590511451133, -8.278790319883298e-05 
60.521880487752995, -8.220877272005543e-05 
60.59785586099466, -0.00010614132568232727 
60.67383123423633, -0.00011786516917309453 
60.74980660747799, -0.00011975079479880356 
60.82578198071966, -0.0001030878904441583 
60.90175735396132, -8.61899679080076e-05 
60.97773272720299, -7.860017481122321e-05 
61.05370810044465, -6.737774248324733e-05 
61.12968347368632, -5.370396801284938e-05 
61.20565884692799, -3.7862521686908744e-05 
61.28163422016965, -2.6696289940955695e-05 
61.35760959341132, -8.666942450832136e-06 
61.43358496665299, 1.929998627108656e-05 
61.50956033989465, 3.08585912330426e-05 
61.58553571313631, 3.600141761501314e-05 
61.66151108637798, 4.514339094388017e-07 
61.737486459619646, 3.3215262312098407e-05 
61.81346183286131, 3.745762029522792e-05 
61.889437206102976, 3.949839721018847e-05 
61.965412579344644, 3.29510773313095e-05 
62.041387952586305, 3.372989870223106e-05 
62.117363325827974, 5.015964171561199e-05 
62.19333869906964, 6.772007216854566e-05 
62.2693140723113, 7.199342503973031e-05 
62.345289445552964, 6.279583845158149e-05 
62.42126481879463, 4.668411474674816e-05 
62.4972401920363, 3.6298714221590226e-05 
62.57321556527796, 3.185521955522811e-05 
62.64919093851963, 1.9629734416619866e-05 
62.7251663117613, 1.0475045283674265e-05 
62.80114168500296, 8.00217565152889e-06 
62.87711705824463, 2.901715413853585e-05 
62.95309243148629, 4.955729583744587e-05 
63.02906780472796, 5.4197891211911814e-05 
63.10504317796962, 5.396114162361656e-05 
63.18101855121129, 6.087184761186483e-05 
63.256993924452956, 6.237850620600676e-05 
63.33296929769462, 5.283439825863423e-05 
63.408944670936286, 4.0871400919729804e-05 
63.484920044177954, 3.109771187920029e-05 
63.560895417419616, 1.4821851915570658e-05 
63.63687079066128, -3.358874326475295e-06 
63.71284616390295, -1.585179639539797e-05 
63.788821537144614, -2.6246242747238434e-05 
63.864796910386275, -2.9613148914842886e-05 
63.94077228362794, -3.134593560952789e-05 
64.01674765686961, -3.973122884581731e-05 
64.09272303011127, -5.3129742270624576e-05 
64.16869840335295, -5.971193495908365e-05 
64.24467377659461, -4.744144453569808e-05 
64.32064914983627, -3.1977837552859406e-05 
64.39662452307793, -2.5397362921041876e-05 
64.4725998963196, -2.2406160462690927e-05 
64.54857526956127, -2.629331230738819e-05 
64.62455064280293, -2.9999064333122795e-05 
64.70052601604459, -3.303906614420163e-05 
64.77650138928627, -3.353271062150977e-05 
64.85247676252793, -3.3822046062355186e-05 
64.92845213576959, -3.665134057960261e-05 
65.00442750901126, -3.787892623274271e-05 
65.08040288225293, -3.377472160509276e-05 
65.15637825549459, -2.607008894521064e-05 
65.23235362873626, 0.0015135855477306829 
65.30832900197792, 0.0009508104124125959 
65.38430437521959, 0.0007263510286071068 
65.46027974846126, 0.0005491557306493705 
65.53625512170292, 0.00047466826820869964 
65.61223049494458, 0.00048395597885127445 
65.68820586818626, 0.000406055048557439 
65.76418124142792, 4.194296433603584e-05 
65.84015661466958, 5.8663194016462405e-05 
65.91613198791124, 5.8884743130544934e-05 
65.9921073611529, 7.090520188586015e-05 
66.06808273439458, 5.1481433214383085e-05 
66.14405810763624, 2.712031910150989e-05 
66.2200334808779, 1.551222808412163e-06 
66.29600885411958, -5.112668927274349e-06 
66.37198422736124, -2.2554378140240072e-05 
66.4479596006029, -5.0207017144090335e-05 
66.52393497384458, -6.394946833317913e-05 
66.59991034708624, -7.023713734975386e-05 
66.6758857203279, -7.883045083124246e-05 
66.75186109356957, -7.921899282053305e-05 
66.82783646681123, -7.168411060350476e-05 
66.9038118400529, -3.7437437043110605e-05 
66.97978721329457, -5.0221837993765775e-06 
67.05576258653623, -0.00012552418417600841 
67.1317379597779, -9.609194361850068e-05 
67.20771333301956, -8.458194445279689e-05 
67.28368870626123, -5.7683610317065776e-05 
67.35966407950289, -3.874081829234087e-05 
67.43563945274455, -1.66820213945028e-05 
67.51161482598621, 1.5798877606547276e-05 
67.58759019922789, 3.7839256616566214e-05 
67.66356557246955, 5.1459827584418146e-05 
67.73954094571121, 6.7819098222493e-05 
67.81551631895289, 6.33790438847335e-05 
67.89149169219455, 2.4271798444110926e-05 
67.96746706543621, -5.305674388211628e-06 
68.04344243867789, -3.806371303716393e-05 
68.11941781191955, -5.242897503409527e-05 
68.19539318516121, -4.930573460733124e-05 
68.27136855840288, -4.070292954161574e-05 
68.34734393164455, -2.82761371382487e-05 
68.4233193048862, -1.8391743515427534e-05 
68.49929467812788, -3.9034561885651335e-07 
68.57527005136954, 2.4204550253266604e-05 
68.6512454246112, 4.56427596007962e-05 
68.72722079785287, 5.556828512550392e-05 
68.80319617109453, 6.670360217874199e-05 
68.8791715443362, 5.652459805122412e-05 
68.95514691757786, 4.4509804676276366e-05 
69.03112229081952, 4.005018274963513e-05 
69.1070976640612, 4.286662158411432e-05 
69.18307303730286, 5.037076892349341e-05 
69.25904841054452, 5.5201159364355434e-05 
69.3350237837862, 4.9989155272055954e-05 
69.41099915702786, 3.497691224119847e-05 
69.48697453026952, 1.4086182662455129e-05 
69.5629499035112, -9.16673336014721e-06 
69.63892527675286, -2.0775802416438494e-05 
69.71490064999452, -1.79271286392979e-05 
69.7908760232362, -1.1563152438425602e-05 
69.86685139647786, 4.979867248062151e-07 
69.94282676971952, 1.0788252341134744e-05 
70.01880214296118, 1.354140835139722e-05 
70.09477751620285, 9.13582338927728e-06 
70.17075288944451, 4.440485561852178e-06 
70.24672826268618, 4.102463262973719e-06 
70.32270363592784, 7.356476741084661e-06 
70.39867900916951, 9.33543774293275e-06 
70.47465438241117, 1.5040578322940425e-05 
70.55062975565284, 2.860570301125698e-05 
70.62660512889451, 4.484166243767805e-05 
70.70258050213617, 5.962716124881206e-05 
70.77855587537783, 7.120177371399628e-05 
70.85453124861951, 7.624089003207322e-05 
70.93050662186117, 7.214800294278388e-05 
71.00648199510283, 6.15836848552263e-05 
71.0824573683445, 5.703560501962254e-05 
71.15843274158617, 6.436514704989187e-05 
71.23440811482783, 7.025755032669643e-05 
71.3103834880695, 6.470337128649094e-05 
71.38635886131117, 5.272457495299627e-05 
71.46233423455283, 4.251393681673979e-05 
71.53830960779449, 3.748930598269784e-05 
71.61428498103615, 3.751321615380209e-05 
71.69026035427783, 3.6679758218396074e-05 
71.76623572751949, 2.8237004398356097e-05 
71.84221110076115, 1.5449047944975356e-05 
71.91818647400282, 2.24824743734929e-06 
71.99416184724448, -1.0874533277247523e-05 
72.07013722048615, -2.4731087490442728e-05 
72.14611259372782, -4.149071313673433e-05 
72.22208796696948, -6.219371752040548e-05 
72.29806334021114, -8.611695816017649e-05 
72.37403871345282, -0.00011135005978275925 
72.45001408669448, -0.00013332848265658275 
72.52598945993614, -0.00014728131023336553 
72.60196483317782, -0.00014589631534918656 
72.67794020641948, -0.00012688788474414032 
72.75391557966114, -9.781882575920595e-05 
72.82989095290282, -5.8583356593717124e-05 
72.90586632614448, -3.052247681513785e-05 
72.98184169938614, -1.0983663662090706e-05 
73.0578170726278, 9.564739115970459e-06 
73.13379244586946, 2.7047713293665368e-05 
73.20976781911114, 4.1659604678983184e-05 
73.2857431923528, 5.7109733389204826e-05 
73.36171856559446, 7.676664038596399e-05 
73.43769393883613, 9.578630268494665e-05 
73.5136693120778, 0.00010489839056815144 
73.58964468531946, 0.00010528124108533468 
73.66562005856113, 0.00010662546841831144 
73.74159543180279, 0.00011206321336880488 
73.81757080504445, 0.00011186320655570345 
73.89354617828613, 0.00010194350684530091 
73.96952155152779, 8.459661209340052e-05 
74.04549692476945, 6.238127029002515e-05 
74.12147229801113, 4.158057441061332e-05 
74.19744767125279, 3.0802701071394576e-05 
74.27342304449445, 2.7776282651065828e-05 
74.34939841773611, 2.2456519470171993e-05 
74.42537379097779, 1.4369136770850864e-05 
74.50134916421945, 1.0446543365650039e-05 
74.57732453746111, 6.814864495344515e-06 
74.65329991070277, -3.728182200208674e-06 
74.72927528394445, -1.7462704720813473e-05 
74.80525065718611, -2.3448573255452544e-05 
74.88122603042777, -1.7175168300713102e-05 
74.95720140366944, -5.281162609953379e-06 
75.0331767769111, 5.577783058675796e-06 
75.10915215015277, 1.700318680281932e-05 
75.18512752339444, 2.9598148898581202e-05 
75.2611028966361, 3.9119571634142456e-05 
75.33707826987776, 4.522556043309152e-05 
75.41305364311944, 4.919293926701794e-05 
75.4890290163611, 4.350801996584457e-05 
75.56500438960276, 1.9072164446288343e-05 
75.64097976284444, -3.0527865986219963e-06 
75.7169551360861, 3.5447869674278306e-06 
75.79293050932776, 2.897108983577972e-05 
75.86890588256942, 5.156281226735702e-05 
75.94488125581108, 6.507383526406757e-05 
76.02085662905276, 6.893615203477209e-05 
76.09683200229442, 6.20981446267715e-05 
76.17280737553608, 4.52592966415881e-05 
76.24878274877776, 2.7213497199023074e-05 
76.32475812201942, 1.5756515323146103e-05 
76.40073349526108, 9.719509060490641e-06 
76.47670886850275, 5.938487694153735e-06 
76.55268424174442, 5.383363597061729e-06 
76.62865961498608, 1.1532609991201235e-05 
76.70463498822775, 1.885894187581164e-05 
76.78061036146941, 2.317290059469574e-05 
76.85658573471108, 2.9297845112204112e-05 
76.93256110795275, 3.8227676237413395e-05 
77.00853648119441, 4.7307834514008894e-05 
77.08451185443607, 5.9756292560235425e-05 
77.16048722767773, 6.265212666027074e-05 
77.23646260091941, 5.165921325605363e-05 
77.31243797416107, 2.8518837672947853e-05 
77.38841334740273, -3.4275377869991193e-06 
77.4643887206444, -3.512078674640434e-05 
77.54036409388607, -5.1901811097656626e-05 
77.61633946712773, -5.459611168663406e-05 
77.69231484036939, -4.562045968964973e-05 
77.76829021361107, -2.74590026965679e-05 
77.84426558685273, -7.240930761246095e-06 
77.92024096009439, 4.832726934924208e-06 
77.99621633333606, 7.937558095857265e-06 
78.07219170657773, 4.157993803114825e-06 
78.14816707981939, 4.383336937229918e-07 
78.22414245306106, 8.759932450415114e-06 
78.30011782630272, 2.4390012881126465e-05 
78.37609319954439, 4.1528770864472094e-05 
78.45206857278606, 6.0534360775593536e-05 
78.52804394602772, 7.996016770660094e-05 
78.60401931926938, 9.420483303086222e-05 
78.67999469251104, 9.69042728447872e-05 
78.7559700657527, 8.92838254041473e-05 
78.83194543899438, 8.122230233417503e-05 
78.90792081223604, 7.839502099549745e-05 
78.9838961854777, 7.696948553291541e-05 
79.05987155871938, 7.493931441197895e-05 
79.13584693196104, 7.362505620168023e-05 
79.2118223052027, 7.078673747377043e-05 
79.28779767844438, 6.213514034326803e-05 
79.36377305168604, 4.832963904570535e-05 
79.4397484249277, 2.9182779855996118e-05 
79.51572379816938, 4.657061464033495e-06 
79.59169917141104, -2.4179277117654107e-05 
79.6676745446527, -5.7051578078746065e-05 
79.74364991789437, -8.922078339735812e-05 
79.81962529113603, -0.00011592146505129221 
79.8956006643777, -0.00013599399183269838 
79.97157603761937, -0.00014684377499702824 
80.04755141086102, -0.00014703332726549294 
80.1235267841027, -0.00013800515767713203 
80.19950215734437, -0.0001240983878274151 
80.27547753058602, -0.0001068255075263467 
80.35145290382769, -8.529358614665378e-05 
80.42742827706935, -6.178451142154562e-05 
80.50340365031101, -3.982216314894325e-05 
80.57937902355269, -1.8424151563626828e-05 
80.65535439679435, 5.755974923843665e-06 
80.73132977003601, 3.430555296293871e-05 
80.80730514327769, 6.54309813298985e-05 
80.88328051651935, 8.861943565176549e-05 
80.95925588976101, 8.636964231954445e-05 
81.03523126300269, 6.806940365255682e-05 
81.11120663624435, 6.458145963113301e-05 
81.18718200948601, 8.04095920426143e-05 
81.26315738272768, 9.796105049309888e-05 
81.33913275596933, 0.00010748874614868032 
81.415108129211, 0.00010957719216316675 
81.49108350245268, 0.00010880389658507914 
81.56705887569433, 0.00010505157536108436 
81.643034248936, 9.649665319431405e-05 
81.71900962217767, 8.37506988730509e-05 
81.79498499541933, 6.709036082187656e-05 
81.870960368661, 4.571417002183475e-05 
81.94693574190266, 2.012887927235721e-05 
82.02291111514432, -7.709329729099522e-06 
82.098886488386, -4.639633213675975e-05 
82.17486186162766, -8.72825557975814e-05 
82.25083723486932, -0.00012636407527129783 
82.326812608111, -0.00015163980823819872 
82.40278798135266, -0.0001575681842259952 
82.47876335459432, -0.00014894718272540305 
82.554738727836, -0.0001353222851148363 
82.63071410107766, -0.00012187222199915932 
82.70668947431932, -0.0001078489491681205 
82.782664847561, -9.755265941599329e-05 
82.85864022080264, -8.906805160091059e-05 
82.93461559404432, -7.960553456318734e-05 
83.01059096728599, -6.768058437939029e-05 
83.08656634052764, -5.3564853973402874e-05 
83.16254171376931, -3.333013401166742e-05 
83.23851708701098, -3.1427477937926217e-06 
83.31449246025264, 3.381286718813157e-05 
83.39046783349431, 6.818164661744792e-05 
83.46644320673597, 8.802654696625868e-05 
83.54241857997764, 9.27651049865101e-05 
83.61839395321931, 9.538947838501691e-05 
83.69436932646097, 0.00010123351794347305 
83.77034469970263, 0.00010357509933981422 
83.84632007294431, 9.866910033535134e-05 
83.92229544618597, 8.988989673811422e-05 
83.99827081942763, 7.994394305233605e-05 
84.0742461926693, 6.654980301453513e-05 
84.15022156591097, 5.224871990670198e-05 
84.22619693915263, 3.909143515365046e-05 
84.3021723123943, 2.3303092029212176e-05 
84.37814768563595, -2.3799759880689483e-06 
84.45412305887763, -3.6191260524714296e-05 
84.5300984321193, -6.439045522949586e-05 
84.60607380536095, -8.689936976872848e-05 
84.68204917860263, -0.00010826493409555774 
84.75802455184429, -0.00012900074640251476 
84.83399992508595, -0.0001444212370016021 
84.90997529832762, -0.00015219616732578127 
84.98595067156928, -0.0001527289549053429 
85.06192604481095, -0.00014684166141929952 
85.13790141805262, -0.00013762506479794 
85.21387679129428, -0.00012714632771604732 
85.28985216453594, -0.0001168762952139874 
85.36582753777762, -0.0001069407120628285 
85.44180291101928, -9.364094371291701e-05 
85.51777828426094, -7.612964826693497e-05 
85.59375365750262, -5.625536632128236e-05 
85.66972903074426, -3.6667778452792644e-05 
85.74570440398594, -1.9744224755389297e-05 
85.82167977722762, -6.293581738436088e-06 
85.89765515046926, 7.316995699139528e-06 
85.97363052371094, 2.3359670844802205e-05 
86.0496058969526, 3.5475247467018884e-05 
86.12558127019426, 3.90659106434057e-05 
86.20155664343594, 4.031668034596795e-05 
86.2775320166776, 4.37605136092183e-05 
86.35350738991926, 5.001873620086666e-05 
86.42948276316093, 4.8782279116742666e-05 
86.5054581364026, 4.8171158603484204e-05 
86.58143350964426, 4.306346375815008e-05 
86.65740888288593, 3.130523991064879e-05 
86.7333842561276, 2.5380967026917873e-05 
86.80935962936925, 2.4471000334021402e-05 
86.88533500261093, 2.5725468655584333e-05 
86.96131037585259, 2.4776759273658518e-05 
87.03728574909425, 2.102380154468562e-05 
87.11326112233593, 1.4636993211508843e-05 
87.18923649557757, 5.0536737707702155e-06 
87.26521186881925, -7.446311042880321e-06 
87.34118724206093, -2.0769515617437985e-05 
87.41716261530257, -3.284029159784409e-05 
87.49313798854425, -4.1729928685286e-05 
87.56911336178591, -4.3978562428037294e-05 
87.64508873502757, -3.9502378960475565e-05 
87.72106410826925, -3.317688211247693e-05 
87.79703948151091, -3.1093524997871594e-05 
87.87301485475257, -3.638318104334895e-05 
87.94899022799424, -4.979399240367049e-05 
88.0249656012359, -6.96328873972058e-05 
88.10094097447757, -9.160995881317378e-05 
88.17691634771924, -0.00011032942991742297 
88.2528917209609, -0.00012205586260945401 
88.32886709420256, -0.00012398729136151019 
88.40484246744424, -0.0001114071773056923 
88.48081784068589, -8.664096275189085e-05 
88.55679321392756, -5.88361070373162e-05 
88.63276858716924, -3.2109720735238615e-05 
88.70874396041089, -6.516429478887102e-06 
88.78471933365256, 1.879370037363072e-05 
88.86069470689422, 4.271352753895575e-05 
88.93667008013588, 6.144011003435044e-05 
89.01264545337756, 7.04584591362383e-05 
89.08862082661922, 7.06447332381054e-05 
89.16459619986088, 6.45743123575114e-05 
89.24057157310256, 5.55181448822184e-05 
89.31654694634422, 5.065117303400988e-05 
89.39252231958588, 6.163239215390804e-05 
89.46849769282755, 7.385811794330838e-05 
89.54447306606922, 7.71230230117231e-05 
89.62044843931088, 7.219027398856626e-05 
89.69642381255255, 5.9591975673449435e-05 
89.77239918579421, 4.472951112899174e-05 
89.84837455903588, 3.209310805374248e-05 
89.92434993227755, 2.316074384454776e-05 
90.0003253055192, 1.653725903156503e-05 
90.07630067876087, 1.1766948004821732e-05 
90.15227605200255, 6.670828548110137e-06 
90.2282514252442, -3.4580087997813633e-06 
90.30422679848587, -1.674980359749217e-05 
90.38020217172753, -3.0289907251298536e-05 
90.4561775449692, -4.109359046943676e-05 
90.53215291821087, -4.5791983527426706e-05 
90.60812829145253, -5.060780127062636e-05 
90.68410366469419, -5.897384646874705e-05 
90.76007903793587, -6.373428959326633e-05 
90.83605441117753, -6.12235096782332e-05 
90.91202978441919, -4.8703576452080796e-05 
90.98800515766087, -2.787437421045658e-05 
91.06398053090253, -1.1357348567097088e-06 
91.13995590414419, 2.8419406488553673e-05 
91.21593127738586, 5.784335946299399e-05 
91.29190665062752, 8.189413986053102e-05 
91.36788202386919, 9.47425609868583e-05 
91.44385739711086, 9.391483312799287e-05 
91.51983277035251, 8.577405668079257e-05 
91.59580814359418, 8.32616228765051e-05 
91.67178351683586, 8.743699460244234e-05 
91.7477588900775, 9.141662023304772e-05 
91.82373426331918, 9.151885230253214e-05 
91.89970963656084, 8.694520748339184e-05 
91.9756850098025, 7.879386657413162e-05 
92.05166038304418, 6.916734041793562e-05 
92.12763575628584, 5.735838256673258e-05 
92.2036111295275, 4.306195300716156e-05 
92.27958650276918, 2.6707061322060562e-05 
92.35556187601084, 1.1722492353589975e-05 
92.4315372492525, 2.4095127717266575e-06 
92.50751262249418, -3.3713273824178916e-06 
92.58348799573584, -9.229568636777406e-06 
92.6594633689775, -1.4647549307213242e-05 
92.73543874221917, -1.7029969392870272e-05 
92.81141411546082, -1.510117471442064e-05 
92.8873894887025, -1.3003333007834812e-05 
92.96336486194417, -1.5743701608712742e-05 
93.03934023518582, -2.1571650869389967e-05 
93.1153156084275, -2.5324683388846024e-05 
93.19129098166916, -2.639013785184934e-05 
93.26726635491082, -3.0263250837739192e-05 
93.34324172815249, -3.804700877710114e-05 
93.41921710139415, -4.766036473026922e-05 
93.49519247463581, -5.6925231835665975e-05 
93.57116784787749, -5.9666062786110486e-05 
93.64714322111915, -5.5983239141016115e-05 
93.72311859436081, -5.43806702557238e-05 
93.79909396760249, -5.6471262209835796e-05 
93.87506934084415, -5.6103808105647795e-05 
93.95104471408581, -5.32505277856375e-05 
94.02702008732749, -5.224779794614205e-05 
94.10299546056915, -5.4328158590824174e-05 
94.17897083381081, -5.4106583525998625e-05 
94.25494620705248, -4.4734204456203936e-05 
94.33092158029413, -2.6104512591178897e-05 
94.4068969535358, -7.325655626986227e-06 
94.48287232677748, -1.2391255545944425e-06 
94.55884770001913, -9.635938173380888e-06 
94.6348230732608, -2.0263470290332386e-05 
94.71079844650247, -2.1090567932172797e-05 
94.78677381974413, -1.2147566098647484e-05 
94.8627491929858, 4.4067701027488517e-07 
94.93872456622746, 1.2543715664097184e-05 
95.01469993946912, 2.3471681903954573e-05 
95.0906753127108, 3.469641940365432e-05 
95.16665068595246, 4.0674110846262416e-05 
95.24262605919412, 3.580703719638237e-05 
95.3186014324358, 2.4520838784876163e-05 
95.39457680567746, 1.4149608271519961e-05 
95.47055217891912, 7.964515316126715e-06 
95.5465275521608, -4.3103268699545426e-07 
95.62250292540244, -1.4810640347678927e-05 
95.69847829864412, -2.2359490145374565e-05 
95.7744536718858, -2.0719311824323476e-05 
95.85042904512744, -1.8360330466865678e-05 
95.92640441836912, -1.8140474509024395e-05 
96.00237979161078, -1.7229865856424188e-05 
96.07835516485244, -1.343876103238497e-05 
96.15433053809411, -4.440779517502307e-06 
96.23030591133578, 4.60686952252679e-06 
96.30628128457744, 6.666815489109396e-06 
96.38225665781911, 4.47894508942543e-06 
96.45823203106077, 3.4985680807309993e-06 
96.53420740430244, 5.839535859744655e-06 
96.61018277754411, 1.3230834656628272e-05 
96.68615815078577, 2.094453791263715e-05 
96.76213352402743, 2.4925679266225024e-05 
96.83810889726911, 2.5738503854720197e-05 
96.91408427051077, 2.494440291952888e-05 
96.99005964375243, 2.3876694154650813e-05 
97.0660350169941, 2.2106747301408907e-05 
97.14201039023575, 2.1270845209042517e-05 
97.21798576347743, 2.3870804728452732e-05 
97.2939611367191, 2.933920420324518e-05 
97.36993650996075, 3.432215950546865e-05 
97.44591188320243, 3.483930282952976e-05 
97.52188725644409, 2.922293879874447e-05 
97.59786262968575, 1.6458503264608566e-05 
97.67383800292743, -1.2531752186842368e-06 
97.74981337616909, -2.023095012207234e-05 
97.82578874941075, -3.787587602086049e-05 
97.90176412265242, -5.696527010134412e-05 
97.97773949589408, -7.881196585075734e-05 
98.05371486913575, -0.00010608961368332582 
98.12969024237742, -0.00013030919426157457 
98.20566561561908, -0.000144949881774158 
98.28164098886074, -0.00014975862327250755 
98.35761636210242, -0.00014568400441783338 
98.43359173534408, -0.0001287204919719993 
98.50956710858574, -9.706626341756357e-05 
98.58554248182742, -5.6774852088654174e-05 
98.66151785506906, -1.2849238717389938e-05 
98.73749322831074, 2.9530095890121212e-05 
98.81346860155242, 6.77068874618626e-05 
98.88944397479406, 9.599032889504285e-05 
98.96541934803574, 0.00010333419206021906 
99.0413947212774, 8.62005128584754e-05 
99.11737009451906, 5.651375679278422e-05 
99.19334546776074, 4.377341494791226e-05 
99.2693208410024, 5.4496454104156e-05 
99.34529621424406, 6.898942850922375e-05 
99.42127158748573, 8.1622762141774e-05 
99.4972469607274, 9.464200040409518e-05 
99.57322233396906, 0.00010301968565060195 
99.64919770721073, 0.00010611000376128551 
99.7251730804524, 0.00010308316550886023 
99.80114845369405, 9.166152992633533e-05 
99.87712382693573, 7.354128067931069e-05 
99.95309920017738, 4.905108734528912e-05 
100.02907457341905, 1.8892822118077907e-05 
100.10504994666073, -1.3146328957770175e-05 
100.18102531990237, -4.005979265289726e-05 
100.25700069314405, -5.644110397471437e-05 
100.33297606638571, -6.405855126851936e-05 
100.40895143962737, -6.729196070599627e-05 
100.48492681286905, -6.735849248626958e-05 
100.56090218611071, -6.607525401737871e-05 
100.63687755935237, -6.672243005076297e-05 
100.71285293259405, -6.890633996082458e-05 
100.78882830583571, -7.026313424616537e-05 
100.86480367907737, -7.072017422543155e-05 
100.94077905231904, -6.903425878181156e-05 
101.0167544255607, -6.336448061278363e-05 
101.09272979880237, -5.017165838285227e-05 
101.16870517204404, -2.6533278663115113e-05 
101.2446805452857, 5.010506898020416e-06 
101.32065591852736, 3.859854136022064e-05 
101.39663129176904, 6.522595428296925e-05 
101.47260666501069, 6.90091937217767e-05 
101.54858203825236, 5.5493536388738634e-05 
101.62455741149404, 4.158822307664667e-05 
101.70053278473569, 3.2838386241859486e-05 
101.77650815797736, 2.8093749368263887e-05 
101.85248353121902, 2.3904152653326307e-05 
101.92845890446068, 1.8141357993453137e-05 
102.00443427770236, 1.0807305610390611e-05 
102.08040965094402, 2.4796267209845296e-06 
102.15638502418568, -3.5714541515060258e-06 
102.23236039742736, -2.63281075993989e-06 
102.30833577066902, 1.8955893298038578e-06 
102.38431114391068, 5.1056271931442105e-06 
102.46028651715235, 1.168750432013696e-05 
102.53626189039402, 2.2636509911657418e-05 
102.61223726363568, 2.6455181942607027e-05 
102.68821263687735, 2.4495881639721584e-05 
102.764188010119, 2.307262930449363e-05 
102.84016338336068, 2.5553889922366163e-05 
102.91613875660235, 2.8099925304483523e-05 
102.992114129844, 3.0904691344558256e-05 
103.06808950308567, 3.826604208432846e-05 
103.14406487632733, 4.8580724589819724e-05 
103.220040249569, 6.053115653546271e-05 
103.29601562281067, 7.188700691568772e-05 
103.37199099605233, 7.577318423788984e-05 
103.447966369294, 6.879640419318598e-05 
103.52394174253567, 5.421642365148121e-05 
103.59991711577733, 3.8044976370946004e-05 
103.67589248901899, 2.2450689088547068e-05 
103.75186786226067, -1.2462218411791762e-06 
103.82784323550233, -3.0526886083970404e-05 
103.90381860874399, -5.628084154813375e-05 
103.97979398198567, -7.77283892349079e-05 
104.05576935522733, -9.113367187843507e-05 
104.13174472846899, -9.25297687971651e-05 
104.20772010171066, -8.258724939486426e-05 
104.28369547495231, -6.119355145552886e-05 
104.35967084819399, -4.412985030620916e-05 
104.43564622143566, -2.814211660420067e-05 
104.51162159467731, -1.1409509885480877e-05 
104.58759696791898, 4.896931684220361e-06 
104.66357234116064, 2.1482017696079792e-05 
104.7395477144023, 3.83021996155297e-05 
104.81552308764398, 5.410665775390947e-05 
104.89149846088564, 6.356929559358832e-05 
104.9674738341273, 6.361397033736551e-05 
105.04344920736898, 5.527225859034194e-05 
105.11942458061064, 4.267254600273801e-05 
105.1953999538523, 2.967552473029472e-05 
105.27137532709398, 1.9924655692056536e-05 
105.34735070033564, 9.767986967789551e-06 
105.4233260735773, -9.719174778560534e-06 
105.49930144681898, -4.02953035228519e-05 
105.57527682006064, -7.287277038209059e-05 
105.6512521933023, -0.00010112957333351089 
105.72722756654397, -0.00012056567400894515 
105.80320293978562, -0.00012427437058177217 
105.8791783130273, -0.00011349676921975095 
105.95515368626897, -0.00010492282461583476 
106.03112905951062, -0.00010840750835204439 
106.1071044327523, -0.00011026096136077532 
106.18307980599396, -0.00010328995493991399 
106.25905517923562, -9.335954593659218e-05 
106.33503055247729, -8.160261639828762e-05 
106.41100592571895, -6.054540790356601e-05 
106.48698129896061, -2.6407162492327387e-05 
106.56295667220229, 8.452971383085544e-06 
106.63893204544395, 3.5020580760242794e-05 
106.71490741868561, 5.6399025026347964e-05 
106.79088279192729, 7.168380363212258e-05 
106.86685816516895, 7.082723857535059e-05 
106.94283353841061, 7.766461111764728e-05 
107.01880891165229, 7.42923988916064e-05 
107.09478428489393, 6.771759040107428e-05 
107.17075965813561, 6.071635520245769e-05 
107.24673503137728, 5.5140515488039804e-05 
107.32271040461893, 4.962997094368969e-05 
107.3986857778606, 4.654509610698925e-05 
107.47466115110227, 4.433932662698903e-05 
107.55063652434393, 4.0797215522011725e-05 
107.6266118975856, 3.17250308738257e-05 
107.70258727082727, 1.3664779889531422e-05 
107.77856264406893, -4.698006968529171e-06 
107.8545380173106, -1.3852831039042385e-05 
107.93051339055226, -2.1143741994314844e-05 
108.00648876379393, -3.475978775393539e-05 
108.0824641370356, -5.608602218741375e-05 
108.15843951027726, -7.769191403165943e-05 
108.23441488351892, -0.00010235950124868951 
108.3103902567606, -0.00012112286772935698 
108.38636563000226, -0.0001289780192572974 
108.46234100324392, -0.00013038440895304687 
108.5383163764856, -0.0001282641029796933 
108.61429174972724, -0.00011603016632371168 
108.69026712296892, -9.742856960300063e-05 
108.7662424962106, -7.286887790006544e-05 
108.84221786945224, -4.5200171926118295e-05 
108.91819324269392, -1.5393693427225925e-05 
108.99416861593558, 1.3635513318467675e-05 
109.07014398917724, 3.790524888198335e-05 
109.14611936241891, 5.693602839851366e-05 
109.22209473566058, 7.033624407454576e-05 
109.29807010890224, 7.616873881130304e-05 
109.37404548214391, 7.656026592030348e-05 
109.45002085538557, 7.13170675136741e-05 
109.52599622862724, 6.412677146735985e-05 
109.60197160186891, 5.763296574789411e-05 
109.67794697511057, 5.502710891094775e-05 
109.75392234835223, 5.4667310449294497e-05 
109.82989772159391, 5.008983123347157e-05 
109.90587309483556, 3.8657332129957576e-05 
109.98184846807723, 2.0862267075785388e-05 
110.0578238413189, -4.591810983972936e-06 
110.13379921456055, -3.673700649778821e-05 
110.20977458780223, -6.726703530099741e-05 
110.28574996104389, -8.702864179491609e-05 
110.36172533428555, -0.00010270925554239121 
110.43770070752723, -0.00010863332213499689 
110.51367608076889, -0.00010535077478708178 
110.58965145401055, -9.964674307392994e-05 
110.66562682725223, -9.217210153798219e-05 
110.74160220049389, -8.319762314468084e-05 
110.81757757373555, -7.415035896189543e-05 
110.89355294697722, -6.529054423702533e-05 
110.96952832021888, -5.484923870832213e-05 
111.04550369346055, -4.23565059538162e-05 
111.12147906670222, -2.9881923826963307e-05 
111.19745443994388, -1.854813608585211e-05 
111.27342981318554, -8.196239947424029e-06 
111.34940518642722, 3.3783829737430153e-06 
111.42538055966887, 1.8015802280009495e-05 
111.50135593291054, 3.077412267656505e-05 
111.57733130615222, 3.6915429895143506e-05 
111.65330667939386, 3.849265926301511e-05 
111.72928205263554, 3.810320183174275e-05 
111.80525742587722, 3.612627610213169e-05 
111.88123279911886, 3.609235857235688e-05 
111.95720817236054, 3.853176043625996e-05 
112.03318354560221, 4.1304942902338425e-05 
112.10915891884386, 4.288502566703027e-05 
112.18513429208554, 4.277932903501e-05 
112.26110966532718, 3.891506853185451e-05 
112.33708503856886, 2.7600121368225874e-05 
112.41306041181053, 1.2914215467599384e-05 
112.48903578505218, 2.575360962495115e-06 
112.56501115829386, -5.590835071545781e-06 
112.64098653153553, -1.0845947200773916e-05 
112.71696190477718, -2.0263102606799924e-05 
112.79293727801885, -2.128832860725119e-05 
112.86891265126053, -7.543620359112806e-06 
112.94488802450218, 1.012366693634425e-05 
113.02086339774385, 2.034868504779621e-05 
113.09683877098553, 1.873371037315523e-05 
113.17281414422717, 1.3241586968994454e-05 
113.24878951746885, 1.0426958732390933e-05 
113.32476489071053, 2.8476904903208543e-06 
113.40074026395217, -8.467681901370495e-06 
113.47671563719385, -2.018869193155763e-05 
113.55269101043552, -2.7900550783564387e-05 
113.62866638367717, -2.8417799067907737e-05 
113.70464175691885, -2.4158123393897688e-05 
113.7806171301605, -1.9122078868686753e-05 
113.85659250340217, -1.524642238057111e-05 
113.93256787664384, -1.45960861304456e-05 
114.00854324988549, -1.6173102924190562e-05 
114.08451862312717, -1.533655437061091e-05 
114.16049399636884, -7.596425476783664e-06 
114.23646936961049, 5.496187686247926e-06 
114.31244474285216, 2.300492550872675e-05 
114.38842011609384, 4.425724840416894e-05 
114.46439548933549, 6.621228344752211e-05 
114.54037086257716, 7.887413096190508e-05 
114.61634623581884, 7.839143496505684e-05 
114.69232160906049, 6.767000381866458e-05 
114.76829698230216, 5.928516592000701e-05 
114.84427235554384, 6.0138275121122416e-05 
114.92024772878548, 6.222882954572618e-05 
114.99622310202716, 5.859751216475209e-05 
115.0721984752688, 4.612707601424133e-05 
115.14817384851048, 2.7411957103201488e-05 
115.22414922175216, 1.1847272777087946e-05 
115.3001245949938, 7.278392013441505e-06 
115.37609996823548, 1.0753133541433239e-05 
115.45207534147715, 1.0698329342225839e-05 
115.5280507147188, 3.254662613596159e-07 
115.60402608796048, -1.765489947974799e-05 
115.68000146120215, -3.8973552010014746e-05 
115.7559768344438, -5.8650978622100236e-05 
115.83195220768548, -7.370207206256488e-05 
115.90792758092715, -8.565171122879351e-05 
115.9839029541688, -9.980021943577741e-05 
116.05987832741047, -0.00011995639161680959 
116.13585370065215, -0.00013994373311407431 
116.2118290738938, -0.000140486685874134 
116.28780444713547, -0.00010930074930751374 
116.36377982037715, -5.723552079735288e-05 
116.4397551936188, -3.8633412977084415e-06 
116.51573056686047, 3.8923662023383636e-05 
116.59170594010212, 6.898826911542483e-05 
116.66768131334379, 8.83283334679779e-05 
116.74365668658547, 9.984521533639118e-05 
116.81963205982711, 0.00010694437612606393 
116.89560743306879, 0.00010694556521330263 
116.97158280631047, 9.951243764946188e-05 
117.04755817955211, 9.483247455483272e-05 
117.12353355279379, 9.539985065582035e-05 
117.19950892603546, 9.321536522971696e-05 
117.27548429927711, 8.475538031326504e-05 
117.35145967251879, 7.317419991265189e-05 
117.42743504576046, 5.984325410547841e-05 
117.50341041900211, 4.3019879780413745e-05 
117.57938579224378, 1.902607671196999e-05 
117.65536116548546, -1.5947460636907058e-05 
117.7313365387271, -4.7692856780164234e-05 
117.80731191196878, -6.337868335794235e-05 
117.88328728521046, -6.265207820533688e-05 
117.9592626584521, -5.102476406205774e-05 
118.03523803169378, -3.7514977107574566e-05 
118.11121340493543, -2.6316695005932607e-05 
118.1871887781771, -1.7987583294783916e-05 
118.26316415141878, -8.083122708402591e-06 
118.33913952466042, 9.87211341651638e-06 
118.4151148979021, 3.258120992535971e-05 
118.49109027114378, 5.12407717299259e-05 
118.56706564438542, 5.304833629652741e-05 
118.6430410176271, 4.199784159075903e-05 
118.71901639086877, 3.669565963040196e-05 
118.79499176411042, 4.99022602728861e-05 
118.8709671373521, 7.407486585801987e-05 
118.94694251059377, 9.287210275746885e-05 
119.02291788383542, 0.00010145670447502447 
119.0988932570771, 0.00010443733543758723 
119.17486863031877, 0.00010511836134602911 
119.25084400356042, 0.00010333526778873503 
119.32681937680209, 9.504079516791655e-05 
119.40279475004374, 7.957292194039545e-05 
119.47877012328541, 5.879393199967808e-05 
119.55474549652709, 3.214224482032959e-05 
119.63072086976874, 3.2983943052376063e-06 
119.70669624301041, -2.3533773417118933e-05 
119.78267161625209, -4.9254849139023886e-05 
119.85864698949374, -7.259464270484176e-05 
119.93462236273541, -9.380609485337585e-05 
120.01059773597709, -0.00011057285577938227 
120.08657310921873, -0.00012044196462046111 
120.16254848246041, -0.00012192537215769928 
120.23852385570208, -0.00011676292293156238 
120.31449922894373, -0.0001059981084088226 
120.3904746021854, -9.049174408165919e-05 
120.46644997542708, -7.290768841332419e-05 
120.54242534866873, -5.735762940590626e-05 
120.6184007219104, -4.438294750450146e-05 
120.69437609515208, -2.975731251107986e-05 
120.77035146839373, -1.1564929011217135e-05 
120.8463268416354, 5.807710519605705e-06 
120.92230221487705, 2.1653922310884974e-05 
120.99827758811873, 3.162013472272505e-05 
121.0742529613604, 3.0093724590755674e-05 
121.15022833460205, 2.0552694690399043e-05 
121.22620370784372, 9.630160160839133e-06 
121.3021790810854, 2.312685651725403e-06 
121.37815445432705, -1.5587986345827486e-06 
121.45412982756872, -3.378071418827375e-06 
121.5301052008104, -3.519012977902322e-06 
121.60608057405204, -3.207036778958075e-06 
121.68205594729372, -1.2105965560560767e-06 
121.7580313205354, 2.5033376611814823e-06 
121.83400669377704, 5.838299731655566e-06 
121.90998206701872, 1.1885637514305373e-05 
121.98595744026039, 2.703471245263188e-05 
122.06193281350204, 5.012203276226345e-05 
122.13790818674372, 7.18545589524905e-05 
122.21388355998536, 8.099551857187615e-05 
122.28985893322704, 7.66755327589285e-05 
122.36583430646871, 7.035654555149007e-05 
122.44180967971036, 7.143303212805493e-05 
122.51778505295204, 7.559746530025303e-05 
122.59376042619371, 7.748090712526184e-05 
122.66973579943536, 7.538683850149294e-05 
122.74571117267703, 6.984212794444214e-05 
122.82168654591871, 6.227252001555235e-05 
122.89766191916036, 4.9373503177239875e-05 
122.97363729240203, 3.087928547160939e-05 
123.0496126656437, 6.48874466496002e-06 
123.12558803888535, -2.5498828061011137e-05 
123.20156341212703, -6.413028205225934e-05 
123.2775387853687, -0.0001011395201348658 
123.35351415861035, -0.00014227551743366344 
123.42948953185203, -0.00017208126227566975 
123.5054649050937, -0.00018554570807101495 
123.58144027833535, -0.0001847247801633527 
123.65741565157703, -0.00016700915958069705 
123.73339102481867, -0.0001337199240225484 
123.80936639806035, -9.501949819753792e-05 
123.88534177130202, -5.88373625332098e-05 
123.96131714454367, -3.410696403569614e-05 
124.03729251778535, -3.399658095798903e-05 
124.11326789102702, -5.436340252155329e-05 
124.18924326426867, -7.00442914407977e-05 
124.26521863751034, -6.000305292803867e-05 
124.34119401075202, -3.3971360378635344e-05 
124.41716938399367, -1.4597389797467046e-05 
124.49314475723534, -4.391250652907382e-06 
124.56912013047702, 1.1623720139927529e-05 
124.64509550371866, 4.170607857459424e-05 
124.72107087696034, 7.627572859884369e-05 
124.79704625020202, 9.62693677717812e-05 
124.87302162344366, 0.00010222454455184206 
124.94899699668534, 0.00010406645816218273 
125.02497236992701, 9.718618342253144e-05 
125.10094774316866, 8.433191801772578e-05 
125.17692311641034, 7.025607369981825e-05 
125.25289848965198, 5.634110634230977e-05 
125.32887386289366, 4.44597128131947e-05 
125.40484923613533, 3.812965755977595e-05 
125.48082460937698, 3.2870343472208e-05 
125.55679998261866, 2.1327145424718065e-05 
125.63277535586033, 4.612449122155775e-06 
125.70875072910198, -1.0099766454048503e-05 
125.78472610234365, -2.0996698505778663e-05 
125.86070147558533, -3.14093853899381e-05 
125.93667684882698, -4.442626787329785e-05 
126.01265222206865, -5.793482251832021e-05 
126.08862759531033, -6.691813670986055e-05 
126.16460296855197, -6.79681958066512e-05 
126.24057834179365, -5.79090074243349e-05 
126.31655371503533, -4.2191407670081595e-05 
126.39252908827697, -2.7334574394686965e-05 
126.46850446151865, -1.2066896478989832e-05 
126.5444798347603, 1.7030830597302367e-06 
126.62045520800197, 1.2287676394530004e-05 
126.69643058124365, 2.4457500519549672e-05 
126.7724059544853, 3.846325114820846e-05 
126.84838132772697, 5.07758062968672e-05 
126.92435670096864, 5.896128166069591e-05 
127.00033207421029, 6.194297400518011e-05 
127.07630744745197, 5.814945072721367e-05 
127.15228282069364, 4.634298569262592e-05 
127.22825819393529, 3.6343121033999745e-05 
127.30423356717696, 3.585093428582251e-05 
127.38020894041864, 3.986784340709443e-05 
127.45618431366029, 3.858962116579817e-05 
127.53215968690196, 3.2319801741976546e-05 
127.60813506014364, 2.4454139409362025e-05 
127.68411043338529, 1.0652268259085822e-05 
127.76008580662696, -1.1879458045682808e-05 
127.83606117986864, -3.344720784215197e-05 
127.91203655311028, -5.4170117801097854e-05 
127.98801192635196, -7.483243174141453e-05 
128.0639872995936, -9.134895397337146e-05 
128.13996267283528, -9.66992584886169e-05 
128.21593804607696, -8.991511558327476e-05 
128.2919134193186, -7.591940061464817e-05 
128.36788879256028, -6.207388118258733e-05 
128.44386416580195, -5.457494574958288e-05 
128.5198395390436, -4.7793521172507936e-05 
128.59581491228528, -3.747196372138273e-05 
128.67179028552695, -2.9405548812651066e-05 
128.7477656587686, -2.470801606352297e-05 
128.82374103201028, -1.8210349996319494e-05 
128.89971640525195, -1.1140871848671362e-05 
128.9756917784936, -7.900107856434083e-06 
129.05166715173527, -8.000450234054857e-06 
129.12764252497695, -1.038669421024077e-05 
129.2036178982186, -1.2880418471369331e-05 
129.27959327146027, -1.3007171089926193e-05 
129.35556864470192, -1.1377336822846147e-05 
129.4315440179436, -8.344274197121082e-06 
129.50751939118527, -3.0440596763974406e-06 
129.58349476442692, 5.215092708712121e-06 
129.6594701376686, 1.3414072314648353e-05 
129.73544551091027, 1.5984146683856062e-05 
129.81142088415191, 1.370685741649033e-05 
129.8873962573936, 1.2025034531841261e-05 
129.96337163063527, 1.546732626956366e-05 
130.0393470038769, 2.2735873861687132e-05 
130.1153223771186, 2.8042911991378606e-05 
130.19129775036026, 3.0120605957742184e-05 
130.2672731236019, 3.165951116357216e-05 
130.3432484968436, 3.164710462514441e-05 
130.41922387008526, 2.5492719304739503e-05 
130.4951992433269, 1.0438421009430935e-05 
130.57117461656858, -1.159703649705052e-05 
130.64714998981026, -3.605713642284816e-05 
130.7231253630519, -6.034763759902285e-05 
130.79910073629358, -8.316043930589839e-05 
130.87507610953523, -0.00010029741143714342 
130.9510514827769, -0.00010677485906241974 
131.02702685601858, -0.00010171739959714345 
131.10300222926023, -8.749556534986758e-05 
131.1789776025019, -6.863113262669133e-05 
131.25495297574358, -4.7267451495906003e-05 
131.33092834898522, -2.4689152500514963e-05 
131.4069037222269, -2.1944583888904037e-06 
131.48287909546858, 1.904885631287133e-05 
131.55885446871022, 0.00012140743839205906 
131.6348298419519, 0.003713458085042791 
131.71080521519357, 0.004486609742429089 
131.78678058843522, 0.0025545319826000396 
131.8627559616769, 0.0009381951515318183 
131.93873133491857, 2.7009423715330036e-05 
132.01470670816022, -0.00042840282735186766 
132.0906820814019, -0.000496733625087251 
132.16665745464357, -0.00026241517812054013 
132.24263282788522, -2.6691633779603772e-05 
132.3186082011269, 0.00010177292008759121 
132.39458357436854, 0.000229287342597172 
132.47055894761021, 0.00022517867248464957 
132.5465343208519, 0.00021657554971348333 
132.62250969409354, 0.00020707321311290986 
132.6984850673352, 0.00016389661223897367 
132.7744604405769, 0.00011517972327765338 
132.85043581381854, 8.81113041701497e-05 
132.9264111870602, 6.281451850811344e-05 
133.0023865603019, 2.2670593369233988e-05 
133.07836193354353, -8.876404701929383e-06 
133.1543373067852, -4.0807774461988054e-05 
133.23031268002688, -8.337219100162978e-05 
133.30628805326853, 1.7932685961884968e-05 
133.3822634265102, -0.0002075640918589222 
133.45823879975188, -0.0002932110510429298 
133.53421417299353, -0.00013465374620644265 
133.6101895462352, -4.5859804379126725e-05 
133.68616491947685, -6.81681702474765e-05 
133.76214029271853, -9.893255688003294e-05 
133.8381156659602, -0.00011235820370348901 
133.91409103920185, -0.00010615764192527323 
133.99006641244353, -6.254019738095848e-05 
134.0660417856852, 2.0131571034900705e-05 
134.14201715892685, 0.00010648627566132394 
134.21799253216852, 0.0001751035408522151 
134.2939679054102, 0.00021519952288222679 
134.36994327865185, 0.0002119398323491986 
134.44591865189352, 0.00019599217516921304 
134.5218940251352, 0.00017965562088043756 
134.59786939837684, 0.00015834431433238904 
134.67384477161852, 0.0001477998874761471 
134.7498201448602, 0.00012734930912388859 
134.82579551810184, 0.00011317473438033477 
134.90177089134352, 0.00011523368475680702 
134.9777462645852, 0.00010059184453458704 
135.05372163782684, 8.12080349096799e-05 
135.12969701106852, 5.867656933567538e-05 
135.20567238431016, 3.1354523427245655e-06 
135.28164775755184, -4.734299787396945e-05 
135.3576231307935, -6.907819808563125e-05 
135.43359850403516, -7.908434797924223e-05 
135.50957387727684, -9.132885471209466e-05 
135.5855492505185, -0.00010207580310823055 
135.66152462376016, -0.00011392603333645074 
135.73749999700183, -0.0001235056081717964 
135.8134753702435, -0.00012810652816087144 
135.88945074348516, -0.00013071333282806802 
135.96542611672683, -0.00013390063455982057 
136.0414014899685, -0.00011576488199677585 
136.11737686321015, -7.500091820873053e-05 
136.19335223645183, -3.125786454058872e-05 
136.2693276096935, 4.752667101237105e-06 
136.34530298293515, 4.1133271948625735e-05 
136.42127835617683, 7.445080385461752e-05 
136.49725372941847, 9.791118150585481e-05 
136.57322910266015, 0.00010518589757522721 
136.64920447590183, 9.45714846800196e-05 
136.72517984914347, 7.757154020351336e-05 
136.80115522238515, 7.374421808007218e-05 
136.87713059562682, 8.254777274300349e-05 
136.95310596886847, 9.14268035670918e-05 
137.02908134211015, 9.945360291070701e-05 
137.10505671535182, 0.00010882773605427243 
137.18103208859347, 0.00010721358054871616 
137.25700746183514, 8.912651557844571e-05 
137.33298283507682, 6.130943510158744e-05 
137.40895820831847, 2.8608316840631156e-05 
137.48493358156014, -4.875642090600368e-06 
137.56090895480182, -3.646031250868863e-05 
137.63688432804346, -6.289513637848141e-05 
137.71285970128514, -8.192059022591141e-05 
137.78883507452682, -9.173844104292539e-05 
137.86481044776846, -9.488521394846415e-05 
137.94078582101014, -9.115070464361258e-05 
138.01676119425179, -8.876299850798391e-05 
138.09273656749346, -8.913695250567088e-05 
138.16871194073514, -8.085262342677395e-05 
138.24468731397678, -6.604824650028565e-05 
138.32066268721846, -4.667192318458679e-05 
138.39663806046013, -2.722211583462302e-05 
138.47261343370178, -8.523199904265434e-06 
138.54858880694346, 5.712145936446262e-06 
138.62456418018513, 1.2553492784923866e-05 
138.70053955342678, 1.632600379260305e-05 
138.77651492666845, 2.9259086730019023e-05 
138.85249029991013, 5.017235278819141e-05 
138.92846567315178, 7.059608640393811e-05 
139.00444104639345, 8.240706493036374e-05 
139.08041641963513, 8.094210867134988e-05 
139.15639179287678, 7.289235314708692e-05 
139.23236716611845, 6.511248396117351e-05 
139.30834253936013, 5.8064176047058596e-05 
139.38431791260177, 4.9341389528868756e-05 
139.46029328584345, 3.7244610229159803e-05 
139.5362686590851, 2.301497837569307e-05 
139.61224403232677, 9.717709555592124e-06 
139.68821940556845, 1.1548575856693715e-06 
139.7641947788101, -4.760108073778183e-06 
139.84017015205177, -9.931163205801606e-06 
139.91614552529344, -1.8139017796686505e-05 
139.9921208985351, -2.9140407329748644e-05 
140.06809627177677, -3.741234150868793e-05 
140.14407164501844, -4.021176703087002e-05 
140.2200470182601, -3.949976717092375e-05 
140.29602239150177, -3.291099105875755e-05 
140.37199776474344, -1.8233667010521573e-05 
140.4479731379851, 3.5396721679770154e-06 
140.52394851122676, 2.4419220751816706e-05 
140.59992388446844, 3.655495362533047e-05 
140.67589925771009, 3.9246279417195866e-05 
140.75187463095176, 3.294334828189414e-05 
140.8278500041934, 2.1405764244127586e-05 
140.90382537743508, 9.089860570487018e-06 
140.97980075067676, -2.17723289822125e-06 
141.0557761239184, -1.1327582257400838e-05 
141.13175149716008, -1.5058333385115186e-05 
141.20772687040176, -9.638043511013035e-06 
141.2837022436434, 7.472068088999991e-07 
141.35967761688508, 6.526385108645603e-06 
141.43565299012675, 5.261930745432435e-06 
141.5116283633684, -1.824240708117296e-06 
141.58760373661008, -1.1761518538877023e-05 
141.66357910985175, -1.9409552375085983e-05 
141.7395544830934, -2.4975805149970222e-05 
141.81552985633508, -3.1798069038552445e-05 
141.89150522957675, -3.875816488984433e-05 
141.9674806028184, -4.5992354983784205e-05 
142.04345597606007, -5.103043779103135e-05 
142.11943134930175, -5.2432943183481704e-05 
142.1954067225434, -4.554718406424966e-05 
142.27138209578507, -3.150156277597194e-05 
142.34735746902672, -1.1588854202567639e-05 
142.4233328422684, 1.0650388581540142e-05 
142.49930821551007, 0.0005155004278155801 
142.57528358875172, 0.00035379172868997923 
142.6512589619934, 6.989489254182209e-05 
142.72723433523507, 4.741628445850598e-05 
142.80320970847671, 6.692584966045865e-05 
142.8791850817184, 7.102290481000063e-05 
142.95516045496007, 5.937049047575304e-05 
143.0311358282017, 5.3962798127770996e-05 
143.1071112014434, 4.142153436240426e-05 
143.18308657468506, 9.092605256552072e-06 
143.2590619479267, -3.161042766195682e-05 
143.3350373211684, -4.6583458071192994e-05 
143.41101269441006, -5.6670184081619154e-05 
143.4869880676517, -6.800923610476555e-05 
143.56296344089338, -7.339758955297957e-05 
143.63893881413503, -7.163989798041309e-05 
143.7149141873767, -6.492703054944513e-05 
143.79088956061838, -5.377242008240052e-05 
143.86686493386003, -3.766811596987921e-05 
143.9428403071017, -1.7470078758323418e-05 
144.01881568034338, -2.805769525699575e-06 
144.09479105358503, 7.504964903268069e-06 
144.1707664268267, 4.238361244835643e-05 
144.24674180006838, -9.481747035628397e-07 
144.32271717331002, 1.2070166751839252e-05 
144.3986925465517, 2.2670951960841967e-05 
144.47466791979338, 3.0798857627976935e-05 
144.55064329303502, 4.1027084491495186e-05 
144.6266186662767, 4.998343262520413e-05 
144.70259403951837, 6.046707368857219e-05 
144.77856941276002, 5.881276370157371e-05 
144.8545447860017, 5.921431658953852e-05 
144.93052015924337, 5.480106050555459e-05 
145.00649553248502, 3.9715118237046444e-05 
145.0824709057267, 2.336236050749378e-05 
145.15844627896834, 1.1948266184945239e-05 
145.23442165221002, 1.7260752281534264e-05 
145.3103970254517, 1.9166414293757103e-05 
145.38637239869334, 1.4590104440177095e-05 
145.46234777193501, 1.0323928090829397e-05 
145.5383231451767, 8.024865437402717e-06 
145.61429851841834, 5.688109118317471e-06 
145.69027389166, 4.399740513541946e-06 
145.7662492649017, -1.5911450259603626e-06 
145.84222463814334, -1.0670847286312327e-05 
145.918200011385, -2.3683526513035167e-05 
145.9941753846267, -3.453043733883104e-05 
146.07015075786833, -3.606953032771255e-05 
146.14612613111, -2.8753136024652385e-05 
146.22210150435168, -1.614367912422456e-05 
146.29807687759333, 1.2498366177462467e-06 
146.374052250835, 1.1418071642552506e-05 
146.45002762407668, 9.422409346003355e-06 
146.52600299731833, 1.2861610758066085e-05 
146.60197837056, 2.809400203056945e-05 
146.67795374380165, 4.790809193677689e-05 
146.75392911704333, 6.502557458410284e-05 
146.829904490285, 7.513831971003991e-05 
146.90587986352665, 6.692192853967824e-05 
146.98185523676833, 4.800258414223693e-05 
147.05783061001, 3.2959106685766924e-05 
147.13380598325165, 2.7435848918582478e-05 
147.20978135649332, 2.469542123884939e-05 
147.285756729735, 1.4061639950151288e-05 
147.36173210297665, -3.7679953387290802e-06 
147.43770747621832, -2.6354933199358567e-05 
147.51368284946, -5.277844550432186e-05 
147.58965822270164, -7.861845489224255e-05 
147.66563359594332, -9.931433374649404e-05 
147.741608969185, -0.0001111231458402606 
147.81758434242664, -0.00011222022878469332 
147.89355971566832, -0.00010175742273036773 
147.96953508890996, -8.000347045732799e-05 
148.04551046215164, -5.185791788719197e-05 
148.12148583539332, -2.2154569884680866e-05 
148.19746120863496, 5.146372635612245e-06 
148.27343658187664, 2.357514180733847e-05 
148.3494119551183, 3.361531026204701e-05 
148.42538732835996, 4.377085615828673e-05 
148.50136270160164, 5.735155083773362e-05 
148.5773380748433, 6.940819763059654e-05 
148.65331344808496, 7.559647371274458e-05 
148.72928882132663, 7.484821502689375e-05 
148.8052641945683, 6.885686345189507e-05 
148.88123956780996, 6.0732127538559304e-05 
148.95721494105163, 5.38479069695411e-05 
149.0331903142933, 4.8666473848038516e-05 
149.10916568753495, 3.761210447610674e-05 
149.18514106077663, 1.949009181245516e-05 
149.2611164340183, -4.4449293600188475e-06 
149.33709180725995, -3.292772812483628e-05 
149.41306718050163, -6.50925745477444e-05 
149.48904255374327, -9.91024331599649e-05 
149.56501792698495, -0.00013084655640411262 
149.64099330022663, -0.0001552106472790415 
149.71696867346827, -0.0001648538826702539 
149.79294404670995, -0.00015524159991428966 
149.86891941995162, -0.00012714464864665124 
149.94489479319327, -8.777563335752171e-05 
150.02087016643495, -4.92987234472719e-05 
150.09684553967662, -1.7156738321782086e-05 
150.17282091291827, 1.3850191414262354e-05 
150.24879628615994, 3.8644214813496124e-05 
150.32477165940162, 4.95734423360521e-05 
150.40074703264327, 5.730688416308804e-05 
150.47672240588494, 7.369423189576132e-05 
150.55269777912662, 9.688288821581672e-05 
150.62867315236826, 0.00011893258668712921 
150.70464852560994, 0.0001315086757607517 
150.7806238988516, 0.00013074698317954608 
150.85659927209326, 0.00012286007271354016 
150.93257464533494, 0.00011174580572067386 
151.00855001857659, 9.435642527267365e-05 
151.08452539181826, 7.123509684501339e-05 
151.16050076505994, 4.945183398651783e-05 
151.23647613830158, 2.976572235844989e-05 
151.31245151154326, 9.002419754369077e-06 
151.38842688478493, -1.1453165166784316e-05 
151.46440225802658, -2.5508969044863267e-05 
151.54037763126826, -2.514981237720624e-05 
151.61635300450993, -9.593920856743886e-06 
151.69232837775158, 1.396033129363599e-05 
151.76830375099325, 3.417597841935596e-05 
151.84427912423493, 4.512487542629729e-05 
151.92025449747658, 3.984517793661788e-05 
151.99622987071825, 2.9812902170909015e-05 
152.07220524395993, 2.4780729736104846e-05 
152.14818061720158, 2.29954116044621e-05 
152.22415599044325, 1.862999521833924e-05 
152.3001313636849, 9.954913091636243e-06 
152.37610673692657, 2.3249668536026357e-06 
152.45208211016825, 8.236348585747704e-07 
152.5280574834099, 1.989751486422136e-06 
152.60403285665157, -2.913054736972927e-07 
152.68000822989325, -8.049579836374841e-06 
152.7559836031349, -1.791709468236081e-05 
152.83195897637657, -2.123161998424266e-05 
152.90793434961824, -1.7439038452156593e-05 
152.9839097228599, -1.4186666388458205e-05 
153.05988509610157, -1.7193872459816238e-05 
153.13586046934324, -3.086844012606625e-05 
153.2118358425849, -4.59544834794109e-05 
153.28781121582657, -5.5906242136725644e-05 
153.36378658906824, -6.879738934927524e-05 
153.4397619623099, -8.578187181403996e-05 
153.51573733555156, -0.00010035613873893209 
153.59171270879324, -0.0001056134512230534 
153.66768808203489, -9.945769730427016e-05 
153.74366345527656, -8.348585849406615e-05 
153.8196388285182, -6.302243544830925e-05 
153.89561420175988, -4.449872408117107e-05 
153.97158957500156, -2.8633875522658653e-05 
154.0475649482432, -1.4429996709239421e-05 
154.12354032148488, -2.131329051473696e-06 
154.19951569472656, 6.016089183566896e-06 
154.2754910679682, 9.875011186092772e-06 
154.35146644120988, 1.185857603988369e-05 
154.42744181445156, 1.7289017892666586e-05 
154.5034171876932, 2.343810411820433e-05 
154.57939256093488, 2.5481896712661314e-05 
154.65536793417655, 2.707527056904894e-05 
154.7313433074182, 2.8081903756289546e-05 
154.80731868065988, 2.4017937397211527e-05 
154.88329405390155, 1.4342404980674505e-05 
154.9592694271432, 2.272175192374235e-06 
155.03524480038487, -9.096416647536338e-06 
155.11122017362652, -1.986227017265441e-05 
155.1871955468682, -3.010050552169741e-05 
155.26317092010987, -3.737041913591938e-05 
155.33914629335152, -4.097492896997525e-05 
155.4151216665932, -4.347303466020473e-05 
155.49109703983487, -4.6371951116517664e-05 
155.56707241307652, -5.1215399077100674e-05 
155.6430477863182, -5.698772341003706e-05 
155.71902315955987, -6.020419953459291e-05 
155.79499853280151, -5.849973716862773e-05 
155.8709739060432, -5.2968677659203266e-05 
155.94694927928487, -4.5484510980612905e-05 
156.0229246525265, -3.7590296598169064e-05 
156.0989000257682, -3.0619380435256e-05 
156.17487539900986, -2.58139505351424e-05 
156.2508507722515, -2.4298316615969326e-05 
156.3268261454932, -3.0240525291623376e-05 
156.40280151873486, -4.618817070147815e-05 
156.4787768919765, -6.577262401592351e-05 
156.55475226521818, -8.114278648352433e-05 
156.63072763845983, -8.909357889284248e-05 
156.7067030117015, -9.013178687328124e-05 
156.78267838494318, -8.858428792770417e-05 
156.85865375818483, -8.287128713117928e-05 
156.9346291314265, -7.543063975173992e-05 
157.01060450466818, -7.018986031120414e-05 
157.08657987790983, -6.897483141253983e-05 
157.1625552511515, -7.122694369851815e-05 
157.23853062439318, -7.127603949262103e-05 
157.31450599763483, -6.011743121087057e-05 
157.3904813708765, -3.983868022952014e-05 
157.46645674411818, -2.1422228218340092e-05 
157.54243211735982, -8.765309355451015e-06 
157.6184074906015, 3.672753371801324e-06 
157.69438286384317, 1.1637719286952918e-05 
157.77035823708482, 1.2344621198562091e-05 
157.8463336103265, 8.372556756887989e-06 
157.92230898356814, 1.2829184493575431e-06 
157.99828435680982, -5.907045440568332e-06 
158.0742597300515, -1.2635532510802672e-05 
158.15023510329314, -2.109636796678803e-05 
158.22621047653482, -3.356217603916298e-05 
158.3021858497765, -4.727058257916634e-05 
158.37816122301814, -5.875099858599901e-05 
158.45413659625981, -6.475517329647836e-05 
158.5301119695015, -6.196269394329038e-05 
158.60608734274314, -5.2526623306830335e-05 
158.6820627159848, -3.7408682020157125e-05 
158.7580380892265, -1.751857415329256e-05 
158.83401346246814, -1.4617092084687873e-06 
158.9099888357098, 7.710312465541028e-06 
158.9859642089515, 1.610357804779425e-05 
159.06193958219313, 2.6298614203971023e-05 
159.1379149554348, 3.662372747080639e-05 
159.21389032867648, 4.825054821734413e-05 
159.28986570191813, 5.935406312858895e-05 
159.3658410751598, 6.320189626644816e-05 
159.44181644840145, 6.153293331176309e-05 
159.51779182164313, 6.238523295960856e-05 
159.5937671948848, 6.300711823972957e-05 
159.66974256812645, 7.310199636046798e-05 
159.74571794136813, 7.699911732378831e-05 
159.8216933146098, 7.70230413114026e-05 
159.89766868785145, 7.714323102956828e-05 
159.97364406109313, 7.328844842161194e-05 
160.0496194343348, 6.576479252378987e-05 
160.12559480757645, 5.6998839983035824e-05 
160.20157018081812, 4.4835585153459914e-05 
160.2775455540598, 2.8822853442810813e-05 
160.35352092730145, 1.0047314335262113e-05 
160.42949630054312, -1.0469006067716399e-05 
160.5054716737848, -3.1863119469164355e-05 
160.58144704702644, -5.805898055465623e-05 
160.65742242026812, -8.72512692590539e-05 
160.7333977935098, -0.00010711316059522797 
160.80937316675144, -0.00011685793683500234 
160.88534853999312, -0.00011549194346791142 
160.96132391323476, -0.00010579205323628685 
161.03729928647644, -9.252844416257126e-05 
161.11327465971812, -7.859129613981632e-05 
161.18925003295976, -6.01010823339291e-05 
161.26522540620144, -3.501754338738874e-05 
161.3412007794431, -7.0295324031296055e-06 
161.41717615268476, 1.847850452212636e-05 
161.49315152592644, 3.438703273169806e-05 
161.5691268991681, 4.261230300176175e-05 
161.64510227240976, 4.8814974487677195e-05 
161.72107764565143, 5.3801011563430886e-05 
161.7970530188931, 5.931090018965056e-05 
161.87302839213476, 7.019668107659175e-05 
161.94900376537643, 8.634321512564149e-05 
162.0249791386181, 9.779434486831744e-05 
162.10095451185975, 0.00010373805710072419 
162.17692988510143, 0.00010575214305406141 
162.25290525834308, 0.0001088518468426743 
162.32888063158475, 0.00011160818114284068 
162.40485600482643, 0.00011190475122145808 
162.48083137806807, 0.00010558294567429612 
162.55680675130975, 9.096215357147855e-05 
162.63278212455143, 6.93890369418183e-05 
162.70875749779307, 4.150127555618409e-05 
162.78473287103475, 6.65088497664425e-06 
162.86070824427642, -3.171361177371742e-05 
162.93668361751807, -7.217440344177122e-05 
163.01265899075975, -0.00011407881987363334 
163.08863436400142, -0.00014955894728333873 
163.16460973724307, -0.0001716478082155113 
163.24058511048474, -0.00017881628903711926 
163.31656048372642, -0.00017060468085099216 
163.39253585696807, -0.00014884594598465393 
163.46851123020974, -0.00011974820004848427 
163.54448660345142, -9.35209424591285e-05 
163.62046197669306, -7.667906100693998e-05 
163.69643734993474, -6.393648642793686e-05 
163.7724127231764, -4.3328034227377134e-05 
163.84838809641806, -1.2616170819551211e-05 
163.92436346965974, 2.610253300553918e-05 
164.00033884290139, 5.6967929292508605e-05 
164.07631421614306, 7.646702431548903e-05 
164.15228958938474, 8.640901491602919e-05 
164.22826496262638, 8.89062728970853e-05 
164.30424033586806, 8.956325324854722e-05 
164.38021570910973, 8.935127399907879e-05 
164.45619108235138, 8.352981788434088e-05 
164.53216645559306, 6.87571806476768e-05 
164.60814182883473, 4.28967234991772e-05 
164.68411720207638, 1.826645519053902e-05 
164.76009257531805, 9.553093338711172e-06 
164.83606794855973, 1.2674437172203424e-05 
164.91204332180138, 2.037616722677326e-05 
164.98801869504305, 3.07554694040706e-05 
165.0639940682847, 4.132345334594424e-05 
165.13996944152638, 4.679167567260286e-05 
165.21594481476805, 4.443238684961632e-05 
165.2919201880097, 3.812362347803212e-05 
165.36789556125137, 3.299824142146019e-05 
165.44387093449305, 2.789163450313289e-05 
165.5198463077347, 2.495925075092861e-05 
165.59582168097637, 3.1419253843466604e-05 
165.67179705421805, 4.423560317881683e-05 
165.7477724274597, 5.510350740760516e-05 
165.82374780070137, 5.644364919787409e-05 
165.89972317394304, 4.900623906450119e-05 
165.9756985471847, 2.909655610840023e-05 
166.05167392042637, 4.260702129414332e-06 
166.12764929366804, -1.4954643516128066e-05 
166.2036246669097, -2.255962216086877e-05 
166.27960004015137, -1.9937922293141777e-05 
166.35557541339304, -8.005804871923056e-06 
166.4315507866347, 1.1320626347965005e-05 
166.50752615987636, 3.135392662470306e-05 
166.583501533118, 4.988764042082552e-05 
166.65947690635969, 6.0074687765505064e-05 
166.73545227960136, 5.4038142431860265e-05 
166.811427652843, 3.298099255745958e-05 
166.88740302608468, 7.875128895403172e-06 
166.96337839932636, -2.075243699297324e-06 
167.039353772568, 2.3225174463013045e-05 
167.11532914580968, 5.618494932022734e-05 
167.19130451905136, 6.429889297973937e-05 
167.267279892293, 7.090896064832131e-05 
167.34325526553468, 8.335644216877545e-05 
167.41923063877636, 8.623141829599532e-05 
167.495206012018, 8.174212239877074e-05 
167.57118138525968, 7.814191945848493e-05 
167.64715675850135, 7.108088130641964e-05 
167.723132131743, 6.449618265925053e-05 
167.79910750498468, 5.753337311093188e-05 
167.87508287822632, 5.1106203672834845e-05 
167.951058251468, 4.3169479540582935e-05 
168.02703362470967, 1.9401992673226306e-05 
168.10300899795132, -3.844266435466247e-06 
168.178984371193, -2.8232391526788553e-05 
168.25495974443467, -4.912815657373768e-05 
168.33093511767632, -5.854083937093721e-05 
168.406910490918, -6.294726325287872e-05 
168.48288586415967, -6.130995199745697e-05 
168.55886123740132, -5.70571823408072e-05 
168.634836610643, -4.6997792286230563e-05 
168.71081198388467, -3.4891056706110356e-05 
168.78678735712631, -3.1009916349964896e-05 
168.862762730368, -3.538226187642033e-05 
168.93873810360967, -4.3317240670079635e-05 
169.0147134768513, -5.089017745703649e-05 
169.090688850093, -5.637413569608955e-05 
169.16666422333466, -5.814367669110085e-05 
169.2426395965763, -5.293573696206186e-05 
169.318614969818, -3.876387980614432e-05 
169.39459034305963, -2.100994594256876e-05 
169.4705657163013, -6.427938342003069e-06 
169.54654108954298, 4.117647269288918e-06 
169.62251646278463, 1.4342564479870445e-05 
169.6984918360263, 3.417183550571566e-05 
169.77446720926798, 5.558540984916325e-05 
169.85044258250963, 7.14660739727726e-05 
169.9264179557513, 8.206634869846474e-05 
170.00239332899298, 8.48541436703993e-05 
170.07836870223463, 8.749549805508134e-05 
170.1543440754763, 9.503735216098198e-05 
170.23031944871798, 0.00010253709959342743 
170.30629482195963, 0.00010806946693032843 
170.3822701952013, 0.00011021596519843012 
170.45824556844298, 0.00010821420839772584 
170.53422094168462, 0.00010856342654121223 
170.6101963149263, 0.00010668010259276637 
170.68617168816797, 9.738064867518208e-05 
170.76214706140962, 7.935896758581263e-05 
170.8381224346513, 5.328551634346689e-05 
170.91409780789294, 2.4269350108346856e-05 
170.99007318113462, -2.3618533840705385e-06 
171.0660485543763, -2.3848414293991426e-05 
171.14202392761794, -3.720514975040153e-05 
171.21799930085962, -4.407872294437576e-05 
171.2939746741013, -4.715442909829114e-05 
171.36995004734294, -4.490166022767113e-05 
171.44592542058462, -3.9721159804793836e-05 
171.5219007938263, -3.746773129682863e-05 
171.59787616706794, -4.0888276317284136e-05 
171.6738515403096, -4.468338218341167e-05 
171.7498269135513, -4.307051704982837e-05 
171.82580228679294, -3.6078656162182554e-05 
171.9017776600346, -2.875050636748738e-05 
171.9777530332763, -2.6642324752930737e-05 
172.05372840651793, -3.08604236053075e-05 
172.1297037797596, -3.751440427703044e-05 
172.20567915300126, -4.0833353102272234e-05 
172.28165452624293, -3.913847996916566e-05 
172.3576298994846, -3.275406262183534e-05 
172.43360527272625, -2.2851528801468422e-05 
172.50958064596793, -1.3273494644255546e-05 
172.5855560192096, -4.466186481534029e-06 
172.66153139245125, 3.1837750387387133e-06 
172.73750676569293, 1.0394981463150154e-05 
172.8134821389346, 1.8888704267366816e-05 
172.88945751217625, 2.4982057389001766e-05 
172.96543288541793, 2.3544910638755385e-05 
173.0414082586596, 1.468877179997026e-05 
173.11738363190125, 5.834352423532756e-06 
173.19335900514292, 5.380410213790585e-07 
173.2693343783846, -3.0395554748633033e-06 
173.34530975162625, -8.717984511739002e-06 
173.42128512486792, -1.9452978298107406e-05 
173.4972604981096, -3.614095055370296e-05 
173.57323587135124, -5.628198159033065e-05 
173.64921124459292, -7.399492469262362e-05 
173.72518661783457, -8.331183402346653e-05 
173.80116199107624, -8.254607608912509e-05 
173.87713736431792, -7.10380057737031e-05 
173.95311273755956, -5.3216631403030575e-05 
174.02908811080124, -3.477364025520251e-05 
174.10506348404292, -1.5690177170315555e-05 
174.18103885728456, 4.069436918662873e-06 
174.25701423052624, 1.9368866589811895e-05 
174.3329896037679, 2.2806274513602433e-05 
174.40896497700956, 1.209293771309334e-05 
174.48494035025124, -6.770226038429132e-06 
174.5609157234929, -9.829470385729124e-06 
174.63689109673456, -1.1388422231641042e-05 
174.71286646997623, -1.543715128505586e-05 
174.7888418432179, -1.337438600324871e-05 
174.86481721645956, -1.0060084992091127e-05 
174.94079258970123, -1.2889818207042336e-05 
175.01676796294288, -1.4141185139863627e-05 
175.09274333618455, -6.627007279496583e-06 
175.16871870942623, 5.8887307565815654e-06 
175.24469408266788, 1.7866970696448997e-05 
175.32066945590955, 3.3984210400850034e-05 
175.39664482915123, 0.0034419985120521324 
175.47262020239287, 0.0039978487543604994 
175.54859557563455, 0.001410974339634862 
175.6245709488762, 0.0006862697175807951 
175.70054632211787, 0.0005436311723945973 
175.77652169535955, 0.0003666329898620545 
175.8524970686012, 0.00023137859548137934 
175.92847244184287, 0.00012369547252189965 
176.00444781508455, 0.00026800859325152427 
176.0804231883262, 0.00027725742691435656 
176.15639856156787, 0.00018673298559273975 
176.23237393480954, 7.057921674860763e-05 
176.3083493080512, 0.00010132635331053915 
176.38432468129287, 0.00011666271213958652 
176.46030005453454, 0.00010776029600776887 
176.5362754277762, 9.270735877857875e-05 
176.61225080101786, 6.135253576884886e-05 
176.68822617425954, 3.708547432885457e-05 
176.7642015475012, 4.475595076507683e-05 
176.84017692074286, 3.566785218393227e-05 
176.9161522939845, 7.86403360678661e-06 
176.99212766722619, -3.834016043804456e-06 
177.06810304046786, 7.241700349867322e-05 
177.1440784137095, -8.35860842398992e-05 
177.22005378695118, 2.5093837535370117e-05 
177.29602916019286, 0.00014777619095820307 
177.3720045334345, 0.00011157616869525406 
177.44797990667618, 7.953517261527894e-05 
177.52395527991786, 5.244561221999566e-05 
177.5999306531595, 6.443050289551636e-05 
177.67590602640118, 6.157837092160545e-05 
177.75188139964285, 4.5943316116884355e-05 
177.8278567728845, 6.303431403808031e-05 
177.90383214612618, 5.391461370299401e-05 
177.97980751936785, 3.8073036456205065e-05 
178.0557828926095, 2.6977853837834186e-05 
178.13175826585118, 2.3203599201015297e-06 
178.20773363909285, 6.684306888467227e-07 
178.2837090123345, 1.0101366551804677e-05 
178.35968438557617, 3.104342179069323e-05 
178.43565975881782, 5.0913844958212765e-05 
178.5116351320595, 8.679279511838292e-05 
178.58761050530117, 0.00011814946243667258 
178.66358587854282, 0.0001367712334232343 
178.7395612517845, 0.00013776235340822604 
178.81553662502617, 0.0001247443257827019 
178.89151199826782, 0.00010215701753423356 
178.9674873715095, 4.6947011101929214e-05 
179.04346274475117, -1.370121248062795e-05 
179.11943811799281, -2.6887830926636798e-05 
179.1954134912345, -2.103829356130132e-05 
179.27138886447617, -3.419386856941415e-06 
179.3473642377178, 6.6314215539576464e-06 
179.4233396109595, 1.029449225619289e-05 
179.49931498420116, 1.5701220152990508e-05 
179.5752903574428, 1.819237689766817e-05 
179.65126573068449, 1.6507756752486382e-05 
179.72724110392613, 1.514914313713583e-05 
179.8032164771678, 1.328565881915598e-05 
179.87919185040948, -1.1955654799564491e-06 
179.95516722365113, 7.217500433764975e-06 
180.0311425968928, 2.5554300622369317e-05 
180.10711797013448, 4.7009842165668254e-05 
180.18309334337613, 6.675137374259208e-05 
180.2590687166178, 7.674567202254536e-05 
180.33504408985948, 7.684425558870839e-05 
180.41101946310113, 6.766181134429093e-05 
180.4869948363428, 5.790967592749351e-05 
180.56297020958448, 4.68426098809971e-05 
180.63894558282612, 2.972995215425147e-05 
180.7149209560678, 4.657293064714997e-06 
180.79089632930948, -1.9723404322004128e-05 
180.86687170255112, -4.752393300785184e-05 
180.9428470757928, -8.23871219045666e-05 
181.01882244903447, -0.00012015772169902766 
181.09479782227612, -0.000155829177153532 
181.1707731955178, -0.00018921341059456711 
181.24674856875944, -0.0002148280100766522 
181.32272394200112, -0.00022831608015469476 
181.3986993152428, -0.00022749748916769767 
181.47467468848444, -0.00020724692565169837 
181.55065006172612, -0.00016882519771432549 
181.6266254349678, -0.0001174520015053902 
181.70260080820944, -6.163772129727136e-05 
181.77857618145111, -1.5709837955955402e-05 
181.8545515546928, 3.618799597933831e-05 
181.93052692793444, 7.130312462415937e-05 
182.0065023011761, 9.646941006783195e-05 
182.0824776744178, 0.00011472643083465319 
182.15845304765944, 0.00013027722249736148 
182.2344284209011, 0.00014292587781942318 
182.3104037941428, 0.00015472716092490641 
182.38637916738443, 0.00016398623600509136 
182.4623545406261, 0.00016602722187327866 
182.53832991386776, 0.00016504801471027282 
182.61430528710943, 0.0001652571494669658 
182.6902806603511, 0.00016281093086682247 
182.76625603359275, 0.00015414891082738124 
182.84223140683443, 0.0001382451229046059 
182.9182067800761, 0.00011244817197052123 
182.99418215331775, 7.795603208343125e-05 
183.07015752655943, 4.1261481826434095e-05 
183.1461328998011, 2.4591607027987598e-06 
183.22210827304275, -3.969221909137899e-05 
183.29808364628443, -7.848593789609631e-05 
183.3740590195261, -0.00010877701720212498 
183.45003439276775, -0.0001303676885663945 
183.52600976600942, -0.00014011810017280208 
183.6019851392511, -0.00014485723891815877 
183.67796051249275, -0.00014367727626149078 
183.75393588573442, -0.0001398722907239292 
183.8299112589761, -0.0001348754255746945 
183.90588663221774, -0.00012824265844136261 
183.98186200545942, -0.00012384747930732325 
184.05783737870107, -0.00012507804782977363 
184.13381275194274, -0.0001303706941655955 
184.20978812518442, -0.00013600830128593334 
184.28576349842606, -0.00013851887720029641 
184.36173887166774, -0.00013251947090985264 
184.43771424490942, -0.00011665664250452712 
184.51368961815106, -9.462255539053015e-05 
184.58966499139274, -6.841884537777966e-05 
184.6656403646344, -3.959113572633938e-05 
184.74161573787606, -7.507770570582376e-06 
184.81759111111774, 2.8155178329888383e-05 
184.8935664843594, 6.009078037128599e-05 
184.96954185760106, 7.751930320376383e-05 
185.04551723084273, 8.006579001272744e-05 
185.1214926040844, 7.764380337655442e-05 
185.19746797732606, 8.269500781492439e-05 
185.27344335056773, 9.51101899866199e-05 
185.3494187238094, 0.00010673390112920325 
185.42539409705105, 0.00010870830490909625 
185.50136947029273, 0.00010218416922069511 
185.57734484353438, 9.333144767994611e-05 
185.65332021677605, 8.92927381370401e-05 
185.72929559001773, 8.526204976020668e-05 
185.80527096325937, 7.946724413460414e-05 
185.88124633650105, 7.420362669941665e-05 
185.95722170974273, 6.79432036450865e-05 
186.03319708298437, 5.7054294716646676e-05 
186.10917245622605, 4.166868443276995e-05 
186.18514782946772, 2.87260527835103e-05 
186.26112320270937, 2.2278108088635508e-05 
186.33709857595105, 1.8434870466295737e-05 
186.41307394919272, 9.044771585565204e-06 
186.48904932243437, -1.3274680409534156e-05 
186.56502469567604, -4.048097847955805e-05 
186.64100006891772, -6.500118139202926e-05 
186.71697544215937, -7.953785193799924e-05 
186.79295081540104, -0.00010581581061153994 
186.8689261886427, -0.00012342454744772424 
186.94490156188436, -0.0001288711426424531 
187.02087693512604, -0.00012972275096964932 
187.0968523083677, -0.0001278459547626807 
187.17282768160936, -0.00011960739180021939 
187.24880305485104, -0.0001040749634323082 
187.32477842809269, -8.608446163283779e-05 
187.40075380133436, -6.245728305209064e-05 
187.47672917457604, -3.7008989030068546e-05 
187.55270454781768, -1.5320090633396142e-05 
187.62867992105936, -2.135058855524351e-06 
187.70465529430103, -7.44186695768658e-07 
187.78063066754268, -8.312534190105332e-06 
187.85660604078436, -9.081650905419651e-06 
187.93258141402603, 8.636427127199762e-06 
188.00855678726768, 4.1327998971470316e-05 
188.08453216050935, 7.070594681612407e-05 
188.16050753375103, 8.412779809892792e-05 
188.23648290699268, 8.169254593586053e-05 
188.31245828023435, 6.471479224509074e-05 
188.388433653476, 4.2554796178185134e-05 
188.46440902671768, 1.8843096886976065e-05 
188.54038439995935, -3.0000189904488094e-06 
188.616359773201, -2.095931034528457e-05 
188.69233514644267, -2.996164991432656e-05 
188.76831051968435, -3.0862198781272276e-05 
188.844285892926, -2.810691108548301e-05 
188.92026126616767, -2.353751009565498e-05 
188.99623663940935, -1.4671026424491493e-05 
189.072212012651, -1.7263360425750125e-06 
189.14818738589267, 6.1550150630891354e-06 
189.22416275913434, 5.123762955667335e-06 
189.300138132376, -3.8103124082849994e-06 
189.37611350561767, -1.5116334909877418e-05 
189.45208887885934, -2.2779827647108393e-05 
189.528064252101, -2.460128142284124e-05 
189.60403962534266, -2.0557332653719505e-05 
189.6800149985843, -1.6515964042312776e-05 
189.755990371826, -2.2082279830664672e-05 
189.83196574506766, -3.4756883799386415e-05 
189.9079411183093, -4.2869234999956214e-05 
189.98391649155099, -4.218371945963677e-05 
190.05989186479266, -3.822769740143782e-05 
190.1358672380343, -3.2377418855165326e-05 
190.21184261127598, -2.6524918297248527e-05 
190.28781798451766, -2.2798455292573615e-05 
190.3637933577593, -1.8449655524442398e-05 
190.43976873100098, -1.4056480656763301e-05 
190.51574410424266, -1.2617594012568859e-05 
190.5917194774843, -1.2912551709613187e-05 
190.66769485072598, -1.2168166357038336e-05 
190.74367022396765, -1.2290231779627432e-05 
190.8196455972093, -1.7660241322388393e-05 
190.89562097045098, -2.7411269425733005e-05 
190.97159634369265, -3.3516593306487194e-05 
191.0475717169343, -3.439928343744595e-05 
191.12354709017598, -3.702784838581037e-05 
191.19952246341762, -4.34726878232025e-05 
191.2754978366593, -5.131635730055951e-05 
191.35147320990097, -6.0782836586237915e-05 
191.42744858314262, -7.166886296090886e-05 
191.5034239563843, -8.310864955510537e-05 
191.57939932962597, -9.275652920056785e-05 
191.65537470286762, -9.882504570281927e-05 
191.7313500761093, -0.00010150614252803016 
191.80732544935097, -0.00010113087345978714 
191.88330082259262, -9.650546802472199e-05 
191.9592761958343, -8.589486128190559e-05 
192.03525156907597, -6.795106682385305e-05 
192.11122694231761, -4.458836086852251e-05 
192.1872023155593, -2.090937545162714e-05 
192.26317768880097, 2.464195693718756e-06 
192.3391530620426, 2.230832102551852e-05 
192.4151284352843, 3.8804493100421047e-05 
192.49110380852596, 5.6149758775489686e-05 
192.5670791817676, 7.19006906668567e-05 
192.6430545550093, 8.343595324188173e-05 
192.71902992825093, 9.073369937171843e-05 
192.7950053014926, 9.66373942926314e-05 
192.87098067473428, 0.00010636647534273356 
192.94695604797593, 0.00011445857688363996 
193.0229314212176, 0.0001154178631018391 
193.09890679445928, 0.00011226117025139866 
193.17488216770093, 0.0001087743883151935 
193.2508575409426, 0.00010112811900908183 
193.32683291418428, 8.786752760713389e-05 
193.40280828742593, 7.06275402290402e-05 
193.4787836606676, 5.333152919283359e-05 
193.55475903390928, 3.6667452416697475e-05 
193.63073440715092, 2.9630051539779788e-05 
193.7067097803926, 3.5914930140961854e-05 
193.78268515363428, 3.749502136938267e-05 
193.85866052687592, 3.352736336082871e-05 
193.9346359001176, 2.1390048882174357e-05 
194.01061127335925, -4.462721153246195e-07 
194.08658664660092, -2.2700511145475185e-05 
194.1625620198426, -3.9514417953316116e-05 
194.23853739308424, -5.381732265799643e-05 
194.31451276632592, -7.224262510064353e-05 
194.3904881395676, -9.702469738455001e-05 
194.46646351280924, -0.00011835293448605723 
194.54243888605092, -0.0001270426386935145 
194.6184142592926, -0.00012192760913426627 
194.69438963253424, -0.0001070517531302903 
194.77036500577591, -8.693663365022843e-05 
194.8463403790176, -6.381710119248705e-05 
194.92231575225924, -4.1475307219157854e-05 
194.9982911255009, -2.481027968970344e-05 
195.0742664987426, -9.078105018006122e-06 
195.15024187198424, 1.2274314092950989e-06 
195.2262172452259, 5.172806450262393e-06 
195.3021926184676, 7.540454715891149e-06 
195.37816799170923, 1.0580013739178381e-05 
195.4541433649509, 4.974063586261057e-06 
195.53011873819256, -7.863601808960768e-06 
195.60609411143423, -1.611065959773985e-05 
195.6820694846759, -3.228693793142474e-05 
195.75804485791755, -4.49069555223808e-05 
195.83402023115923, -5.053611447053973e-05 
195.9099956044009, -5.4649407551413134e-05 
195.98597097764255, -5.1491437881348706e-05 
196.06194635088423, -3.933581461767864e-05 
196.1379217241259, -2.5723463232243533e-05 
196.21389709736755, -1.5761626182590152e-05 
196.28987247060923, -7.149829114786967e-06 
196.3658478438509, -2.197047730031671e-08 
196.44182321709255, 7.73581873185635e-06 
196.51779859033422, 1.8021140573313673e-05 
196.5937739635759, 2.9422117568275198e-05 
196.66974933681755, 4.1438115054870625e-05 
196.74572471005922, 5.294866070258758e-05 
196.82170008330087, 6.302163779917788e-05 
196.89767545654254, 7.242544035506278e-05 
196.97365082978422, 7.824215688264835e-05 
197.04962620302587, 8.089101025332925e-05 
197.12560157626754, 7.810255120809236e-05 
197.20157694950922, 6.817287189913098e-05 
197.27755232275086, 5.5452882877516514e-05 
197.35352769599254, 4.2992617046561895e-05 
197.42950306923422, 3.575413384282485e-05 
197.50547844247586, 3.07400959793692e-05 
197.58145381571754, 2.521979342505441e-05 
197.6574291889592, 1.831523433160187e-05 
197.73340456220086, 1.168472528349596e-05 
197.80937993544254, 6.432434484872528e-06 
197.8853553086842, 1.9398422613980753e-06 
197.96133068192586, -3.847712637972013e-06 
198.03730605516753, -1.4247109518901048e-05 
198.1132814284092, -3.0438252040686687e-05 
198.18925680165086, -4.8980930972297064e-05 
198.26523217489253, -6.513571260147579e-05 
198.34120754813418, -7.285428581716283e-05 
198.41718292137585, -7.049139153546532e-05 
198.49315829461753, -5.742681157387839e-05 
198.56913366785918, -3.565008384457704e-05 
198.64510904110085, -1.5264647884418916e-05 
198.72108441434253, 5.587601526088193e-07 
198.79705978758417, 1.2811869854253036e-05 
198.87303516082585, 2.3685058869434065e-05 
198.94901053406753, 3.25260572739398e-05 
199.02498590730917, 3.692725316779945e-05 
199.10096128055085, 3.505512586646746e-05 
199.17693665379252, 2.6438794438139734e-05 
199.25291202703417, 1.428247821878583e-05 
199.32888740027585, 2.2739114503211756e-06 
199.40486277351752, -6.3713133849297226e-06 
199.48083814675917, -7.699458739999983e-06 
199.55681352000084, -3.122338221705517e-06 
199.63278889324252, 3.5822497270668125e-07 
199.70876426648417, -4.132874798040197e-06 
199.78473963972584, -1.915146978602599e-05 
199.8607150129675, -4.181915938429607e-05 
199.93669038620916, -6.897751872176239e-05 
200.01266575945084, -9.574247406054388e-05 
200.0886411326925, -0.00011488485969806097 
200.16461650593416, -0.00012117552716095208 
200.24059187917584, -0.00011313261122221854 
200.31656725241749, -9.446268227018714e-05 
200.39254262565916, -7.226468963868672e-05 
200.46851799890084, -5.2325898790030816e-05 
200.54449337214248, -3.289257727534334e-05 
200.62046874538416, -1.1923216780750168e-05 
200.69644411862583, 7.053939480347533e-06 
200.77241949186748, 2.7344051466444273e-05 
200.84839486510916, 3.8948223776164896e-05 
200.92437023835083, 5.7249730665312854e-05 
201.00034561159248, 6.67707498913052e-05 
201.07632098483415, 5.949370790220168e-05 
201.1522963580758, 4.618030884457785e-05 
201.22827173131748, 2.862832552218255e-05 
201.30424710455915, 1.0383954335690121e-05 
201.3802224778008, -6.667189079385962e-06 
201.45619785104248, -2.183509734285781e-05 
201.53217322428415, -3.3496025758278424e-05 
201.6081485975258, -4.848078191766261e-05 
201.68412397076747, -7.183074230730113e-05 
201.76009934400915, -9.717462535930403e-05 
201.8360747172508, -0.0001235014173547402 
201.91205009049247, -0.0001455563385306564 
201.98802546373415, -0.00015698400943729555 
202.0640008369758, -0.0001569034378156575 
202.13997621021747, -0.00014435581299301016 
202.21595158345914, -0.00011955983621671549 
202.2919269567008, -8.460122441142075e-05 
202.36790232994247, -4.385093366809128e-05 
202.44387770318414, -5.1305154018137764e-06 
202.5198530764258, 2.8931556772132204e-05 
202.59582844966747, 5.674192073661375e-05 
202.6718038229091, 7.797039545078262e-05 
202.7477791961508, 9.783054596842836e-05 
202.82375456939246, 0.00011759368484721158 
202.8997299426341, 0.0001347423982193538 
202.97570531587579, 0.00014821684230102462 
203.05168068911746, 0.00015393472194039814 
203.1276560623591, 0.0001520913471349207 
203.20363143560078, 0.00014777117638015556 
203.27960680884246, 0.0001422289524897961 
203.3555821820841, 0.00013458785029714682 
203.43155755532578, 0.00012591835661438465 
203.50753292856746, 0.00012073402725484446 
203.5835083018091, 0.00011912409976214434 
203.65948367505078, 0.0001117931749332188 
203.73545904829246, 9.6849387944261e-05 
203.8114344215341, 7.69049220799542e-05 
203.88740979477578, 5.42577834336353e-05 
203.96338516801742, 3.06324230741308e-05 
204.0393605412591, 9.834487149764793e-06 
204.11533591450078, -7.502005313395698e-06 
204.19131128774242, -1.6878987867290008e-05 
204.2672866609841, -2.204680052639061e-05 
204.34326203422577, -2.6690006333195077e-05 
204.41923740746742, -3.167527962143612e-05 
204.4952127807091, -3.6847468585440294e-05 
204.57118815395077, -4.41152986997732e-05 
204.64716352719242, -5.412433356899366e-05 
204.7231389004341, -6.290496842231766e-05 
204.79911427367577, -7.099240438689752e-05 
204.87508964691742, -7.804410370570793e-05 
204.9510650201591, -7.456948018492304e-05 
205.02704039340077, -5.777740244979415e-05 
205.10301576664241, -3.613744193288971e-05 
205.1789911398841, -1.6302428030015044e-05 
205.25496651312577, -2.0954761694594764e-06 
205.3309418863674, 2.9957720941704255e-06 
205.4069172596091, -2.698561707220637e-06 
205.48289263285074, -1.4931343859494233e-05 
205.5588680060924, -2.810166663947882e-05 
205.6348433793341, -3.9889436522972314e-05 
205.71081875257573, -4.675930150682697e-05 
205.7867941258174, -4.859761819152569e-05 
205.86276949905908, -4.983928802689146e-05 
205.93874487230073, -5.281993047236085e-05 
206.0147202455424, -5.5950182451946554e-05 
206.09069561878408, -5.848884341168179e-05 
206.16667099202573, -5.989506874699637e-05 
206.2426463652674, -5.808086223748893e-05 
206.31862173850908, -5.440747753124257e-05 
206.39459711175073, -5.0637218126051275e-05 
206.4705724849924, -4.608014803346028e-05 
206.54654785823408, -4.252438697018342e-05 
206.62252323147572, -4.197286338258604e-05 
206.6984986047174, -4.5751878297833465e-05 
206.77447397795905, -5.363143168789925e-05 
206.85044935120072, -6.45755288503268e-05 
206.9264247244424, -7.760049364444493e-05 
207.00240009768405, -9.174566223044359e-05 
207.07837547092572, -0.00010316835543785834 
207.1543508441674, -0.00010863167828674362 
207.23032621740904, -0.00010763883647189139 
207.30630159065072, -0.00010239423765218464 
207.3822769638924, -9.74241052630952e-05 
207.45825233713404, -9.544217043204086e-05 
207.53422771037572, -9.312412901619588e-05 
207.6102030836174, -8.579891583141406e-05 
207.68617845685904, -7.215022048881744e-05 
207.76215383010071, -5.3395334360488135e-05 
207.8381292033424, -3.3300183113924505e-05 
207.91410457658404, -1.537426881160561e-05 
207.9900799498257, 6.261110536512913e-07 
208.0660553230674, 1.4377408550748365e-05 
208.14203069630904, 2.5800304768801996e-05 
208.2180060695507, 3.732226649141013e-05 
208.29398144279236, 5.44377530907036e-05 
208.36995681603403, 7.543548211894909e-05 
208.4459321892757, 8.724705453103324e-05 
208.52190756251736, 9.079254192167512e-05 
208.59788293575903, 9.386459268616746e-05 
208.6738583090007, 9.994576674317456e-05 
208.74983368224235, 0.00010403192393995262 
208.82580905548403, 0.00010211522835658606 
208.9017844287257, 9.412417076257453e-05 
208.97775980196735, 8.093390319451807e-05 
209.05373517520903, 6.394303302593907e-05 
209.1297105484507, 4.453890497213665e-05 
209.20568592169235, 2.1203740253181625e-05 
209.28166129493403, -6.2054539815120585e-06 
209.3576366681757, -3.2552068325491636e-05 
209.43361204141735, -5.5497792909327756e-05 
209.50958741465902, -7.415309767404391e-05 
209.5855627879007, -8.860006127906354e-05 
209.66153816114235, -0.00010150755663144453 
209.73751353438402, -0.00011574206405284517 
209.81348890762567, -0.00013202350644582345 
209.88946428086734, -0.00014104219157710937 
209.96543965410902, -0.0001397486165775968 
210.04141502735067, -0.000127702107675341 
210.11739040059234, -0.00010391548053740221 
210.19336577383402, -6.914482392530224e-05 
210.26934114707566, -2.7505844798076673e-05 
210.34531652031734, 1.4665598625341408e-05 
210.42129189355902, 5.007189540594915e-05 
210.49726726680066, 7.283483494886942e-05 
210.57324264004234, 8.590376305582517e-05 
210.649218013284, 9.371022940606859e-05 
210.72519338652566, 9.470111259398873e-05 
210.80116875976734, 9.109842899327215e-05 
210.877144133009, 8.952482084273876e-05 
210.95311950625066, 9.112200356530646e-05 
211.02909487949233, 9.389615617267402e-05 
211.10507025273398, 9.27665150668542e-05 
211.18104562597566, 8.590457534058305e-05 
211.25702099921733, 7.611142273171207e-05 
211.33299637245898, 6.699918915491241e-05 
211.40897174570065, 6.0286622560766975e-05 
211.48494711894233, 5.32734889582772e-05 
211.56092249218398, 4.133115621564777e-05 
211.63689786542565, 2.360501739825281e-05 
211.71287323866733, 7.323769466008652e-06 
211.78884861190897, -2.081277335159701e-06 
211.86482398515065, -9.89901381372151e-06 
211.94079935839233, -2.2798993328851703e-05 
212.01677473163397, -3.6332446916545543e-05 
212.09275010487565, -4.6285916660118716e-05 

FWH - Lz = 3.0
convective time, acoustic pressure 
47.76394719714273, -8.090679323435731e-05 
47.839849646522744, -4.4387597682544014e-05 
47.91575209590276, -1.9178690032418823e-06 
47.99165454528277, 4.051661060789496e-05 
48.06755699466279, 7.793552900328903e-05 
48.143459444042804, 0.00011030420957000334 
48.21936189342282, 0.00013589440885266376 
48.29526434280283, 0.00015253111166221896 
48.37116679218285, 0.00017632300329048682 
48.447069241562865, 0.00019846299907522787 
48.52297169094288, 0.00021854435682450455 
48.59887414032289, 0.00023457034721066113 
48.67477658970291, 0.0002450216253811429 
48.750679039082925, 0.00024768830754587156 
48.82658148846294, 0.0002407996323798162 
48.90248393784295, 0.00022418904751539528 
48.97838638722297, 0.00020120904497231558 
49.054288836602986, 0.00017383447655780834 
49.130191285983, 0.00014500062549561966 
49.20609373536301, 0.00011636902956394202 
49.28199618474303, 8.886521678410439e-05 
49.357898634123046, 6.0334981556224025e-05 
49.43380108350306, 3.118066490319785e-05 
49.50970353288308, 2.2832179056735645e-06 
49.58560598226309, -2.6219387307539733e-05 
49.66150843164311, -5.5155528571826285e-05 
49.73741088102312, -8.60382347389196e-05 
49.81331333040314, -0.00011807933020854239 
49.88921577978315, -0.00015064630985811092 
49.96511822916317, -0.00018159824664640623 
50.041020678543184, -0.000199839231671935 
50.1169231279232, -0.00020328624093337097 
50.19282557730321, -0.00018943441024712334 
50.26872802668323, -0.00015971623944287206 
50.344630476063244, -0.00012531753714189735 
50.42053292544326, -9.354288069639668e-05 
50.49643537482328, -6.641527447852294e-05 
50.57233782420329, -4.775359307820942e-05 
50.648240273583305, -4.492000065954704e-05 
50.72414272296332, -5.477435314100003e-05 
50.80004517234334, -6.220255422269498e-05 
50.87594762172335, -6.267027018971034e-05 
50.951850071103365, -6.715047098147605e-05 
51.02775252048338, -8.139455606299097e-05 
51.1036549698634, -9.930305588714172e-05 
51.17955741924341, -0.00011219266317522937 
51.255459868623426, -0.00011768592451469795 
51.33136231800344, -0.00011881623441387194 
51.40726476738346, -0.00011514046837529883 
51.48316721676347, -0.00010396356511020911 
51.559069666143486, -8.5764095066492e-05 
51.6349721155235, -6.260875759606174e-05 
51.71087456490352, -3.549469371541034e-05 
51.78677701428353, -5.8808683705850585e-06 
51.86267946366355, 2.4344751902990265e-05 
51.93858191304356, 5.17419608552209e-05 
52.01448436242358, 7.253438849418387e-05 
52.0903868118036, 8.713629804490134e-05 
52.16628926118361, 9.677950658992154e-05 
52.242191710563624, 0.00010211600246847431 
52.31809415994364, 0.00010840036155752444 
52.39399660932366, 0.00012017909834806528 
52.46989905870367, 0.0001364378116754475 
52.545801508083684, 0.00015101947067137298 
52.6217039574637, 0.0001583656138396868 
52.69760640684372, 0.00015757525120401432 
52.77350885622373, 0.00014998496927937148 
52.849411305603745, 0.00013609670995188324 
52.92531375498376, 0.00011634633455571953 
53.00121620436378, 9.013321607211566e-05 
53.077118653743796, 5.566099270854738e-05 
53.153021103123805, 1.2451584114500027e-05 
53.22892355250382, -3.939475013512498e-05 
53.30482600188384, -9.861038681117412e-05 
53.38072845126385, -0.00016154792166001605 
53.456630900643866, -0.00022126750413355362 
53.53253335002388, -0.00027141893328718614 
53.6084357994039, -0.00030576264151622675 
53.68433824878392, -0.00031864387187341046 
53.760240698163926, -0.00030828689547868974 
53.83614314754394, -0.00027474574168283213 
53.91204559692396, -0.0002242617946081716 
53.98794804630398, -0.00016598834843326087 
54.06385049568399, -0.00010744817112144897 
54.139752945064004, -5.7301681054933985e-05 
54.21565539444402, -2.241197419478969e-05 
54.29155784382404, 3.5841260788546436e-06 
54.36746029320405, 3.546197161345615e-05 
54.443362742584064, 7.547419375306637e-05 
54.51926519196408, 0.00011438759229596557 
54.5951676413441, 0.00014320974288916844 
54.671070090724115, 0.00016133792990099153 
54.746972540104125, 0.00017347731588546785 
54.82287498948414, 0.0001760082050608842 
54.89877743886416, 0.00016828721970125728 
54.97467988824417, 0.00015063673565137117 
55.050582337624185, 0.00012109054087418175 
55.1264847870042, 8.048571702527905e-05 
55.20238723638422, 3.635876851147735e-05 
55.278289685764236, -4.053715149613475e-06 
55.354192135144245, -3.7980862473641786e-05 
55.43009458452426, -6.783656252406314e-05 
55.50599703390428, -9.503826463935742e-05 
55.581899483284296, -0.00011674711004439806 
55.657801932664306, -0.00013073816980260905 
55.73370438204432, -0.00013518942535420815 
55.80960683142434, -0.00012710434184412645 
55.88550928080436, -0.00010725076926473929 
55.961411730184366, -7.820771371602292e-05 
56.03731417956438, -4.6583425049044665e-05 
56.1132166289444, -1.918976008793771e-05 
56.18911907832442, 6.084208185090766e-06 
56.265021527704434, 3.3387868778596065e-05 
56.340923977084444, 5.902382277809238e-05 
56.41682642646446, 7.860041015679607e-05 
56.49272887584448, 9.25863276530218e-05 
56.56863132522449, 0.00010020962778133179 
56.644533774604504, 0.00010498441101903726 
56.72043622398452, 0.00010954924667889586 
56.79633867336454, 0.00011166626489793555 
56.872241122744555, 0.00010748252281051808 
56.948143572124565, 9.254955801761206e-05 
57.02404602150458, 6.576355752508723e-05 
57.0999484708846, 2.554923974566255e-05 
57.175850920264615, -2.567940630062827e-05 
57.25175336964463, -8.249411698623801e-05 
57.32765581902464, -0.00014280157359839325 
57.40355826840466, -0.00020520381331266545 
57.479460717784676, -0.0002678516187996203 
57.555363167164685, -0.0003262415298657909 
57.6312656165447, -0.0003743231041864548 
57.70716806592472, -0.000406200552859913 
57.783070515304736, -0.0004136496364102321 
57.85897296468475, -0.00039229872296986433 
57.93487541406476, -0.00034619983273440785 
58.01077786344478, -0.00028695236404680246 
58.0866803128248, -0.00022201472301909336 
58.162582762204806, -0.00016097322546657685 
58.23848521158483, -0.00010629994662615431 
58.31438766096484, -5.841074208816638e-05 
58.39029011034486, -1.6768326036560715e-05 
58.466192559724874, 2.1162243860041523e-05 
58.542095009104884, 5.802721796402937e-05 
58.6179974584849, 9.371998953133089e-05 
58.69389990786492, 0.0001261846044557642 
58.769802357244934, 0.0001556099044045668 
58.84570480662495, 0.00017893736032065108 
58.92160725600496, 0.0001940552355952721 
58.99750970538498, 0.00019975236353495968 
59.073412154764995, 0.00019544266717372384 
59.149314604145005, 0.00018662426360564651 
59.22521705352502, 0.00017894049804591326 
59.30111950290504, 0.00017133307299084386 
59.377021952285055, 0.00015955846683246124 
59.45292440166507, 0.00014100395393058085 
59.52882685104508, 0.0001153863745458183 
59.6047293004251, 8.508318431649808e-05 
59.680631749805116, 5.4142972962378685e-05 
59.75653419918513, 2.734337509674314e-05 
59.83243664856515, 8.109058209507304e-06 
59.90833909794516, -3.6433854039958967e-06 
59.984241547325176, 2.790523965414526e-05 
60.06014399670519, -5.4725736864176286e-05 
60.1360464460852, -8.459996176958339e-05 
60.21194889546522, -7.538793925611974e-05 
60.28785134484524, -5.427562118148325e-05 
60.363753794225254, -6.587063247206404e-05 
60.43965624360527, -0.0001317839348973129 
60.51555869298528, -0.00014119695093390747 
60.5914611423653, -0.00018191956113089447 
60.667363591745314, -0.00020643023543459512 
60.743266041125324, -0.00022341209752082912 
60.81916849050534, -0.0002280637235149537 
60.89507093988536, -0.00022172250641595406 
60.970973389265374, -0.0002135365035018712 
61.04687583864539, -0.00020004394430045801 
61.1227782880254, -0.00018228412763850714 
61.19868073740542, -0.00015514890640398586 
61.274583186785435, -0.0001284311001652121 
61.35048563616545, -9.730666138538692e-05 
61.42638808554547, -5.239019471209712e-05 
61.50229053492548, -1.8027483333882912e-05 
61.578192984305495, 9.317480622102139e-06 
61.65409543368551, -3.775696375525939e-06 
61.72999788306552, 1.9251970688473884e-05 
61.80590033244554, 4.96894792471342e-05 
61.881802781825556, 7.084301479250221e-05 
61.95770523120557, 8.265823833543392e-05 
62.03360768058559, 9.168350947956571e-05 
62.1095101299656, 0.00010233686540811586 
62.185412579345616, 0.00012172686548150078 
62.26131502872563, 0.00013767625835285383 
62.33721747810564, 0.0001404777772969921 
62.41311992748567, 0.00013458596160760905 
62.48902237686568, 0.00012327160767994195 
62.564924826245694, 0.00011472058480747424 
62.64082727562571, 9.882492002392265e-05 
62.71672972500572, 8.174720306794552e-05 
62.79263217438574, 6.893201074534322e-05 
62.868534623765754, 7.114500342579293e-05 
62.94443707314577, 8.333167612835111e-05 
63.02033952252579, 8.833939892343699e-05 
63.0962419719058, 9.290760921210132e-05 
63.172144421285815, 0.0001047211998862964 
63.24804687066583, 0.00011408835695857951 
63.32394932004584, 0.00011496505749223105 
63.39985176942586, 0.00011124321087520393 
63.475754218805875, 0.00010630468581127104 
63.55165666818589, 9.075299228382674e-05 
63.62755911756591, 5.3195322874623936e-05 
63.70346156694592, 1.9278716506691456e-05 
63.779364016325935, -1.150317413557973e-05 
63.85526646570595, -3.006296261825482e-05 
63.93116891508596, -4.5061314980049605e-05 
64.00707136446599, -6.281638405075974e-05 
64.082973813846, -8.581338815567343e-05 
64.158876263226, -0.00010537504389456809 
64.23477871260603, -0.00010796599722636742 
64.31068116198604, -0.0001002272701417192 
64.38658361136606, -9.333270624437515e-05 
64.46248606074607, -8.47633806451358e-05 
64.53838851012608, -8.073199289783564e-05 
64.6142909595061, -8.007959760444865e-05 
64.69019340888612, -8.267921569270945e-05 
64.76609585826614, -8.226407750960472e-05 
64.84199830764615, -8.028431647464298e-05 
64.91790075702616, -8.1232394962122e-05 
64.99380320640618, -8.400018040397402e-05 
65.0697056557862, -8.359435692641509e-05 
65.14560810516622, -7.791613877351154e-05 
65.22151055454623, 0.001425199216910324 
65.29741300392624, 0.00129940576868731 
65.37331545330625, 0.0013148030627627978 
65.44921790268627, 0.001261999041318722 
65.52512035206628, 0.0012631402810693898 
65.6010228014463, 0.0012890248674404113 
65.67692525082632, 0.0013329667927958284 
65.75282770020632, 0.001001980621806364 
65.82873014958635, 0.0008574117281889774 
65.90463259896636, 0.0006937498764272312 
65.98053504834638, 0.0005051771926764515 
66.05643749772639, 0.0003570401117410138 
66.1323399471064, 0.00020026740159540988 
66.20824239648643, 0.00011053632735916527 
66.28414484586644, 5.7303633030654144e-05 
66.36004729524646, 1.3634129336756445e-05 
66.43594974462647, -4.5477825941694424e-05 
66.51185219400648, -9.594866188066438e-05 
66.5877546433865, -0.0001325544904229034 
66.66365709276651, -0.00016149790238771295 
66.73955954214654, -0.00018253253236374386 
66.81546199152655, -0.0001903830706935232 
66.89136444090656, -0.00018313712070169798 
66.96726689028657, -0.00011464500665101288 
67.04316933966659, -0.00024260305041858238 
67.1190717890466, -0.0002723755226043936 
67.19497423842662, -0.00027489314776466553 
67.27087668780663, -0.00025472473008499296 
67.34677913718664, -0.00019060406852805246 
67.42268158656667, -0.0001237748122602358 
67.49858403594668, -4.5994264364944555e-05 
67.5744864853267, 2.93233369400939e-05 
67.65038893470671, 8.235666676711421e-05 
67.72629138408672, 0.0001347291902474926 
67.80219383346675, 0.00016051825898424967 
67.87809628284676, 0.00012704810544836886 
67.95399873222678, 6.957525208265436e-05 
68.02990118160679, -5.5962702857933164e-06 
68.1058036309868, -7.988423862491641e-05 
68.18170608036682, -0.0001134937771785485 
68.25760852974683, -0.00012718703553921845 
68.33351097912686, -0.00011547650900125203 
68.40941342850687, -9.436539283779845e-05 
68.48531587788688, -6.914579910754568e-05 
68.56121832726689, -2.639678792979103e-05 
68.63712077664691, 2.9267084244618296e-05 
68.71302322602693, 7.40742604426036e-05 
68.78892567540694, 0.00011695699472190507 
68.86482812478695, 0.00013745710992101742 
68.94073057416696, 0.00014153316095683006 
69.01663302354699, 0.00013955665872685897 
69.092535472927, 0.00013622701693747418 
69.16843792230702, 0.00013497416008054084 
69.24434037168703, 0.00013435797584403464 
69.32024282106704, 0.00012637487260382205 
69.39614527044706, 0.00010508419684159704 
69.47204771982707, 7.303091413017444e-05 
69.5479501692071, 3.43417991493504e-05 
69.62385261858711, -2.0938344859880332e-06 
69.69975506796712, -9.12624615330574e-06 
69.77565751734714, -7.758492003975116e-06 
69.85155996672715, -3.4659831327619237e-07 
69.92746241610718, 5.991749162489732e-06 
70.00336486548719, 9.299092415131329e-06 
70.0792673148672, 7.228177807859647e-06 
70.15516976424722, 3.6188369420614518e-06 
70.23107221362723, 3.341158578563092e-06 
70.30697466300725, 8.14763186855764e-06 
70.38287711238726, 1.3053515440046719e-05 
70.45877956176727, 2.077598077318052e-05 
70.53468201114728, 3.508597014172931e-05 
70.6105844605273, 5.47244763508691e-05 
70.68648690990732, 7.719395857593201e-05 
70.76238935928734, 0.00010033995090174283 
70.83829180866735, 0.00012058409358862231 
70.91419425804736, 0.00013286305169072125 
70.99009670742738, 0.00013461873965922683 
71.0659991568074, 0.00013471285830204193 
71.14190160618742, 0.00014397293464594836 
71.21780405556743, 0.00015479682600233352 
71.29370650494744, 0.00015519745855233162 
71.36960895432746, 0.00014575271834900465 
71.44551140370747, 0.00013291048759177406 
71.5214138530875, 0.00012048738879707015 
71.5973163024675, 0.00011187237544727375 
71.67321875184751, 0.00010543867232968242 
71.74912120122754, 9.429208170506434e-05 
71.82502365060755, 7.654437639550276e-05 
71.90092609998757, 5.3711254747868546e-05 
71.97682854936758, 2.8964225510019664e-05 
72.05273099874759, 3.2154433338201355e-06 
72.1286334481276, -2.5515228112279705e-05 
72.20453589750763, -5.946456299675673e-05 
72.28043834688764, -0.00010031804933419847 
72.35634079626766, -0.00014698037301003796 
72.43224324564767, -0.0001953422874065769 
72.50814569502768, -0.000239174947010062 
72.5840481444077, -0.00026925233261519845 
72.65995059378771, -0.00027793015960943506 
72.73585304316774, -0.000267175526492067 
72.81175549254775, -0.0002361009260556433 
72.88765794192776, -0.00019696447652626278 
72.96356039130778, -0.00015926756450767947 
73.03946284068779, -0.00011607868832001848 
73.11536529006781, -7.032728586064107e-05 
73.19126773944782, -2.494266586739213e-05 
73.26717018882783, 2.1667009339925532e-05 
73.34307263820786, 7.064774570777853e-05 
73.41897508758787, 0.00011937082347257364 
73.49487753696789, 0.00015883634414211794 
73.5707799863479, 0.00018607358035694943 
73.64668243572791, 0.00020726633014860572 
73.72258488510792, 0.0002283290590166126 
73.79848733448794, 0.0002432449018259703 
73.87438978386795, 0.00024651066044594486 
73.95029223324798, 0.0002380146766669796 
74.02619468262799, 0.00021699158809175675 
74.102097132008, 0.00018728548368827631 
74.17799958138802, 0.00015906138473724724 
74.25390203076803, 0.00013662898958934715 
74.32980448014806, 0.00011552121267307191 
74.40570692952807, 9.225891008230976e-05 
74.48160937890808, 6.995311816072419e-05 
74.5575118282881, 5.1056128119896576e-05 
74.63341427766811, 2.9454547601062093e-05 
74.70931672704813, 4.462564101481414e-06 
74.78521917642814, -1.5901203201925646e-05 
74.86112162580815, -2.395339251761244e-05 
74.93702407518818, -2.1732318938989715e-05 
75.01292652456819, -1.5174414332800952e-05 
75.08882897394821, -3.692432283304887e-06 
75.16473142332822, 1.2989887822485892e-05 
75.24063387270823, 3.022225909230481e-05 
75.31653632208824, 4.633626079482722e-05 
75.39243877146826, 6.290683514039342e-05 
75.46834122084827, 7.372167250558466e-05 
75.5442436702283, 6.545923677737518e-05 
75.62014611960831, 4.535316272915152e-05 
75.69604856898832, 3.766050458340566e-05 
75.77195101836834, 5.0717007437361866e-05 
75.84785346774835, 7.327350020596171e-05 
75.92375591712837, 9.365468104018804e-05 
75.99965836650838, 0.00010754120413359685 
76.0755608158884, 0.00011304230265818678 
76.15146326526842, 0.00010460351482990377 
76.22736571464843, 8.9339676876455e-05 
76.30326816402845, 7.727016218066324e-05 
76.37917061340846, 6.72742654385303e-05 
76.45507306278847, 5.679285970075697e-05 
76.5309755121685, 4.554154827716356e-05 
76.6068779615485, 4.0078521257183065e-05 
76.68278041092853, 3.913701988637086e-05 
76.75868286030854, 3.815326676145536e-05 
76.83458530968855, 4.130569648352932e-05 
76.91048775906856, 5.094766546989329e-05 
76.98639020844858, 6.393138119729818e-05 
77.0622926578286, 8.299527333366729e-05 
77.13819510720862, 9.901661648166495e-05 
77.21409755658863, 0.00010394769582985774 
77.29000000596864, 9.270855544999697e-05 
77.36590245534866, 6.487326210560525e-05 
77.44180490472867, 2.5009869111361964e-05 
77.5177073541087, -1.188369393113538e-05 
77.5936098034887, -3.943311991209244e-05 
77.66951225286871, -5.5213099671992246e-05 
77.74541470224874, -5.837182798862477e-05 
77.82131715162875, -5.082933145119971e-05 
77.89721960100877, -4.1407253334932844e-05 
77.97312205038878, -3.4836924685799796e-05 
78.04902449976879, -3.0914287408906335e-05 
78.12492694914881, -2.7720188092718466e-05 
78.20082939852882, -1.57372726113886e-05 
78.27673184790885, 6.0139963305687136e-06 
78.35263429728886, 3.290423839219881e-05 
78.42853674666887, 6.309322141307207e-05 
78.50443919604889, 9.576378790463139e-05 
78.5803416454289, 0.00012819628851527484 
78.65624409480893, 0.00015259245604128192 
78.73214654418894, 0.00016516251430687433 
78.80804899356895, 0.00017198731836563303 
78.88395144294896, 0.00017854653860643627 
78.95985389232898, 0.00018391303339982665 
79.03575634170899, 0.00018569649329749634 
79.11165879108901, 0.00018565748038819525 
79.18756124046902, 0.00018265297180148062 
79.26346368984903, 0.0001730267787168148 
79.33936613922906, 0.00015619025586412257 
79.41526858860907, 0.0001313642595608769 
79.49117103798909, 9.808263503182087e-05 
79.5670734873691, 5.588932027366529e-05 
79.64297593674911, 4.0807111472958005e-06 
79.71887838612913, -5.445541448341031e-05 
79.79478083550914, -0.00011416544948315122 
79.87068328488917, -0.00017062176031449634 
79.94658573426918, -0.0002203397442130069 
80.02248818364919, -0.0002580501435532148 
80.0983906330292, -0.00028125879574777155 
80.17429308240922, -0.00029159867411388305 
80.25019553178925, -0.00028983207705096035 
80.32609798116926, -0.00027510683057056356 
80.40200043054926, -0.00024846966328297837 
80.47790287992927, -0.0002135180468432755 
80.5538053293093, -0.000172823139613622 
80.62970777868932, -0.00012544763772813898 
80.70561022806933, -7.026728092879108e-05 
80.78151267744934, -8.471261437811416e-06 
80.85741512682935, 5.3229302687977244e-05 
80.93331757620938, 9.767186085994684e-05 
81.00922002558939, 0.00011599124742301134 
81.08512247496941, 0.00012757455601669239 
81.16102492434942, 0.00015164860384332156 
81.23692737372943, 0.0001826760166354285 
81.31282982310945, 0.00020886192025199344 
81.38873227248946, 0.00022703313755329224 
81.46463472186949, 0.0002379821213951992 
81.5405371712495, 0.00024102165526987732 
81.6164396206295, 0.00023738533290786518 
81.69234207000952, 0.00022813841864456041 
81.76824451938954, 0.00021323344257104409 
81.84414696876956, 0.0001893914228793687 
81.92004941814957, 0.00015394152719996415 
81.99595186752958, 0.00011021321975827124 
82.0718543169096, 5.234443018594833e-05 
82.14775676628962, -1.6686295856126587e-05 
82.22365921566964, -9.207363993056699e-05 
82.29956166504965, -0.0001660803792540715 
82.37546411442966, -0.0002225276348379708 
82.45136656380967, -0.00026104269367732013 
82.5272690131897, -0.0002817242347862549 
82.60317146256972, -0.0002924855042982373 
82.67907391194973, -0.000293079972086579 
82.75497636132974, -0.000287343505232331 
82.83087881070975, -0.00027617679342648835 
82.90678126008977, -0.0002594237852221958 
82.98268370946978, -0.0002355071766763648 
83.0585861588498, -0.00020714441712504737 
83.13448860822982, -0.00017317453448174156 
83.21039105760983, -0.00012899905112702802 
83.28629350698984, -7.281858724983943e-05 
83.36219595636986, -1.0369865012000053e-05 
83.43809840574988, 4.787648024803215e-05 
83.5140008551299, 9.275500067637133e-05 
83.5899033045099, 0.00012963567170839457 
83.66580575388991, 0.00016373598824264964 
83.74170820326994, 0.00019225085519069136 
83.81761065264996, 0.00021179389589807675 
83.89351310202997, 0.00022043150393288787 
83.96941555140998, 0.00021933780274912897 
84.04531800078999, 0.00020895700444657593 
84.12122045017001, 0.00018957379350740487 
84.19712289955004, 0.00016692369053346564 
84.27302534893005, 0.00014060936312368881 
84.34892779831006, 0.00010458193157977051 
84.42483024769007, 5.317602519263016e-05 
84.50073269707009, -1.7206293195373766e-06 
84.5766351464501, -5.5810955092516884e-05 
84.65253759583013, -0.00010892992492426161 
84.72844004521014, -0.0001623284252049603 
84.80434249459014, -0.0002127306059749529 
84.88024494397015, -0.0002556787582767312 
84.95614739335018, -0.0002887229071984877 
85.0320498427302, -0.0003111776462569498 
85.10795229211021, -0.0003216596226280636 
85.18385474149022, -0.00032218252194354493 
85.25975719087023, -0.0003159726062166739 
85.33565964025026, -0.0003047665879055424 
85.41156208963028, -0.00028718924548279775 
85.48746453901029, -0.00026146303070011815 
85.5633669883903, -0.0002282955674237486 
85.63926943777031, -0.00019055023044065616 
85.71517188715033, -0.00015136142039930494 
85.79107433653036, -0.00011382890020289307 
85.86697678591037, -7.798588594605939e-05 
85.94287923529038, -4.019243647277162e-05 
86.01878168467039, -2.058287072621718e-06 
86.09468413405041, 2.7457188782699473e-05 
86.17058658343042, 4.999183803371757e-05 
86.24648903281044, 6.934746702088054e-05 
86.32239148219045, 8.838615403787273e-05 
86.39829393157046, 0.00010167677323799114 
86.47419638095047, 0.00010838263162634744 
86.5500988303305, 0.00011370995146594 
86.62600127971052, 0.00010691614733368246 
86.70190372909053, 9.692144332981897e-05 
86.77780617847054, 8.916819502719506e-05 
86.85370862785055, 8.438653416212502e-05 
86.92961107723058, 7.989152559434585e-05 
87.0055135266106, 7.279425331456759e-05 
87.08141597599061, 6.282856228677776e-05 
87.15731842537062, 4.9605973566186514e-05 
87.23322087475063, 3.157706141711511e-05 
87.30912332413065, 1.083968988746012e-05 
87.38502577351068, -1.1196439341658112e-05 
87.46092822289069, -3.2986937678029744e-05 
87.5368306722707, -5.106451444291954e-05 
87.6127331216507, -6.251083824294123e-05 
87.68863557103073, -6.755877411688142e-05 
87.76453802041074, -7.052653345334401e-05 
87.84044046979076, -7.642396222782991e-05 
87.91634291917077, -8.896858172966079e-05 
87.99224536855078, -0.00010959299106316139 
88.06814781793081, -0.00013751974398882406 
88.14405026731082, -0.00016885707858425842 
88.21995271669084, -0.00019817195495038892 
88.29585516607085, -0.00022142778125533018 
88.37175761545086, -0.00023287103537550813 
88.44766006483087, -0.00022703254487073068 
88.5235625142109, -0.0002072313596064931 
88.59946496359092, -0.0001788388522644508 
88.67536741297093, -0.00014257037094335151 
88.75126986235094, -9.935530429588013e-05 
88.82717231173095, -5.038031225663592e-05 
88.90307476111097, 6.395335207237007e-07 
88.978977210491, 4.6948679493879036e-05 
89.054879659871, 8.337740179763985e-05 
89.13078210925102, 0.00010835632104364492 
89.20668455863103, 0.00012216274396184708 
89.28258700801105, 0.00012798395768614227 
89.35848945739106, 0.0001387596605846375 
89.43439190677108, 0.00015606451181964618 
89.51029435615109, 0.00016842334977909112 
89.5861968055311, 0.00017213834879178152 
89.66209925491113, 0.0001653617281552595 
89.73800170429114, 0.00015078473915438272 
89.81390415367116, 0.00013242859784879006 
89.88980660305117, 0.00011490105244895995 
89.96570905243118, 9.919229564814497e-05 
90.04161150181119, 8.411783334833726e-05 
90.11751395119121, 6.760169778741268e-05 
90.19341640057124, 4.6922106738050956e-05 
90.26931884995125, 2.1246510619707283e-05 
90.34522129933126, -5.941994126927525e-06 
90.42112374871127, -3.2705771131118933e-05 
90.49702619809129, -5.4264104456430004e-05 
90.57292864747131, -7.118869017589918e-05 
90.64883109685132, -8.980868641250339e-05 
90.72473354623133, -0.00010781575757060428 
90.80063599561134, -0.00012009898827791885 
90.87653844499137, -0.00012261660152756773 
90.95244089437139, -0.0001121908481103081 
91.0283433437514, -8.8293478811038e-05 
91.10424579313141, -5.2475810717410984e-05 
91.18014824251142, -8.170301238948111e-06 
91.25605069189145, 4.027544407426779e-05 
91.33195314127146, 8.509828620834494e-05 
91.40785559065148, 0.00012071328927843208 
91.48375804003149, 0.00014367893991254173 
91.5596604894115, 0.00016041551148699123 
91.63556293879151, 0.00017858122687456574 
91.71146538817153, 0.00019644571793406775 
91.78736783755156, 0.0002086086222770046 
91.86327028693157, 0.00021288265254845528 
91.93917273631158, 0.00020886080464611263 
92.01507518569159, 0.00019800027832847628 
92.09097763507161, 0.0001824929389108324 
92.16688008445163, 0.00016303065154884205 
92.24278253383164, 0.00013898482645451784 
92.31868498321165, 0.00011137581986326434 
92.39458743259166, 8.400507383072335e-05 
92.47048988197169, 5.9354183159314485e-05 
92.54639233135171, 3.6432251199888947e-05 
92.62229478073172, 1.4654182212575614e-05 
92.69819723011173, -4.206805313331774e-06 
92.77409967949174, -1.7781056438666916e-05 
92.85000212887176, -2.5857262621159703e-05 
92.92590457825177, -3.292383305673909e-05 
93.0018070276318, -4.167333429494159e-05 
93.07770947701181, -5.0037531238184494e-05 
93.15361192639182, -5.5971023551156864e-05 
93.22951437577183, -6.112074611295415e-05 
93.30541682515185, -6.95098306555665e-05 
93.38131927453188, -8.102467255723246e-05 
93.45722172391189, -9.543483361306675e-05 
93.5331241732919, -0.00010912565272296689 
93.6090266226719, -0.0001165782482726424 
93.68492907205193, -0.00011999169626972133 
93.76083152143195, -0.0001250553061590731 
93.83673397081196, -0.00013057622089278343 
93.91263642019197, -0.00013198133508653245 
93.98853886957198, -0.00013103008971523364 
94.064441318952, -0.00013182030955985555 
94.14034376833203, -0.00013226680429457107 
94.21624621771204, -0.0001266422872267985 
94.29214866709205, -0.0001111698689585109 
94.36805111647206, -8.732316138595605e-05 
94.44395356585208, -6.41329396818144e-05 
94.5198560152321, -5.231205382546701e-05 
94.59575846461212, -5.13117618771183e-05 
94.67166091399213, -5.140941186858618e-05 
94.74756336337214, -4.4070086785707916e-05 
94.82346581275215, -2.8833134045777086e-05 
94.89936826213217, -9.835479182851777e-06 
94.9752707115122, 9.118899647890564e-06 
95.0511731608922, 2.8613003792283692e-05 
95.12707561027221, 4.669909409592328e-05 
95.20297805965222, 5.7095917169837766e-05 
95.27888050903225, 5.833551467162441e-05 
95.35478295841227, 5.4577446767374184e-05 
95.43068540779228, 4.9499824277937066e-05 
95.50658785717229, 4.1942047699796525e-05 
95.5824903065523, 2.6771443099497037e-05 
95.65839275593233, 7.957942590212275e-06 
95.73429520531235, -5.287259994484958e-06 
95.81019765469236, -1.486134932941359e-05 
95.88610010407237, -2.3327791039896616e-05 
95.96200255345238, -2.974868399247719e-05 
96.0379050028324, -3.32678345698402e-05 
96.11380745221241, -3.042804607840861e-05 
96.18970990159244, -2.1743008092302725e-05 
96.26561235097245, -1.334705383514136e-05 
96.34151480035246, -7.983367650824128e-06 
96.41741724973248, -4.639953899645624e-06 
96.49331969911249, -2.156887877363236e-07 
96.56922214849251, 7.8708945520414e-06 
96.64512459787252, 1.9947493607734463e-05 
96.72102704725253, 3.192428061536371e-05 
96.79692949663254, 4.0008872234994694e-05 
96.87283194601257, 4.517416466354288e-05 
96.94873439539259, 4.784884231426678e-05 
97.0246368447726, 4.923771321275451e-05 
97.10053929415261, 5.067655093987123e-05 
97.17644174353262, 5.3191626461601276e-05 
97.25234419291264, 5.8782188016695116e-05 
97.32824664229267, 6.599224045097306e-05 
97.40414909167268, 7.080252491522364e-05 
97.48005154105269, 7.131275542176911e-05 
97.5559539904327, 6.400108596926378e-05 
97.63185643981272, 4.833461916138716e-05 
97.70775888919273, 2.5660855603072697e-05 
97.78366133857276, -6.834802404616683e-07 
97.85956378795277, -3.088268579522509e-05 
97.93546623733278, -6.650822181011966e-05 
98.0113686867128, -0.00011022556993103063 
98.08727113609281, -0.0001609390737273726 
98.16317358547283, -0.00020933935492294266 
98.23907603485284, -0.00024914755933273423 
98.31497848423285, -0.0002775785321995159 
98.39088093361286, -0.0002914049887057219 
98.46678338299289, -0.0002842841493146203 
98.54268583237291, -0.0002555376748169117 
98.61858828175292, -0.00020911229968047113 
98.69449073113293, -0.00014753637639776317 
98.77039318051294, -7.729011977099794e-05 
98.84629562989296, -2.768853032163156e-06 
98.92219807927299, 6.315693973374376e-05 
98.998100528653, 0.00010661635913552386 
99.07400297803301, 0.00012301959009778691 
99.14990542741302, 0.0001251681744702539 
99.22580787679304, 0.00013584078957691083 
99.30171032617307, 0.00015498559978413952 
99.37761277555308, 0.00017380533961971383 
99.45351522493308, 0.00019064788609508905 
99.5294176743131, 0.00020565390360418053 
99.60532012369312, 0.0002156589517335981 
99.68122257307313, 0.0002205539041903043 
99.75712502245315, 0.00022063586109653393 
99.83302747183316, 0.00021245613359573577 
99.90892992121317, 0.0001940567368566812 
99.98483237059318, 0.00016303999683470253 
100.0607348199732, 0.00011933260381285336 
100.13663726935323, 6.898689787492935e-05 
100.21253971873324, 1.8487801100580736e-05 
100.28844216811325, -2.5441571363059617e-05 
100.36434461749326, -6.18180967288378e-05 
100.44024706687328, -9.219489870628862e-05 
100.51614951625331, -0.00011506699566518718 
100.59205196563332, -0.00013301297933623194 
100.66795441501333, -0.00014774515116475136 
100.74385686439334, -0.00015843543404086248 
100.81975931377336, -0.00016464404247131236 
100.89566176315338, -0.00016663284691958644 
100.9715642125334, -0.00016478182940908806 
101.0474666619134, -0.00015634243948342146 
101.12336911129341, -0.00013726387610077354 
101.19927156067344, -0.00010326947005935444 
101.27517401005345, -5.909107114656924e-05 
101.35107645943347, -7.060000890493317e-06 
101.42697890881348, 3.7693837953073506e-05 
101.50288135819349, 6.133839345335983e-05 
101.5787838075735, 7.15634409710094e-05 
101.65468625695353, 7.895153377191576e-05 
101.73058870633355, 8.334079677750248e-05 
101.80649115571356, 8.550713235516981e-05 
101.88239360509357, 8.349846991576763e-05 
101.95829605447358, 7.480322357478783e-05 
102.0341985038536, 6.0232743886070495e-05 
102.11010095323363, 4.170924842147401e-05 
102.18600340261364, 2.6501742201667773e-05 
102.26190585199365, 1.965355113048953e-05 
102.33780830137366, 1.633070244135812e-05 
102.41371075075368, 1.615440589242327e-05 
102.4896132001337, 2.239190399564623e-05 
102.56551564951371, 3.1547704212074025e-05 
102.64141809889372, 3.673652312798286e-05 
102.71732054827373, 3.948097070863456e-05 
102.79322299765376, 4.322320753065014e-05 
102.86912544703377, 5.004791197310303e-05 
102.94502789641379, 5.5698117476537295e-05 
103.0209303457938, 6.260911362172586e-05 
103.09683279517381, 7.470337613555019e-05 
103.17273524455382, 8.967044602622943e-05 
103.24863769393384, 0.00010808470180880756 
103.32454014331387, 0.00012593820566713106 
103.40044259269388, 0.00013681342673199258 
103.47634504207389, 0.00013712332425421688 
103.5522474914539, 0.0001276953363912026 
103.62814994083392, 0.00011252490726569342 
103.70405239021395, 9.102447165658571e-05 
103.77995483959396, 5.510872537869539e-05 
103.85585728897397, 1.1807335673686225e-05 
103.93175973835397, -3.548918086496321e-05 
104.007662187734, -8.208541734085442e-05 
104.08356463711402, -0.00012100611540065203 
104.15946708649403, -0.0001466473072759368 
104.23536953587404, -0.00015530794491469682 
104.31127198525405, -0.00014947351390460882 
104.38717443463408, -0.00013945001962034322 
104.46307688401409, -0.00012044460771842776 
104.53897933339411, -9.52269886558675e-05 
104.61488178277412, -6.433994216224696e-05 
104.69078423215413, -2.880877102308489e-05 
104.76668668153415, 1.0191186246418039e-05 
104.84258913091416, 4.821621622928711e-05 
104.91849158029419, 7.81409761127546e-05 
104.9943940296742, 9.65724864571502e-05 
105.0702964790542, 0.00010343713616294358 
105.14619892843422, 0.00010043527147468073 
105.22210137781424, 9.245403096728423e-05 
105.29800382719426, 8.184668493199548e-05 
105.37390627657427, 6.391659926474337e-05 
105.44980872595428, 3.1526509481601326e-05 
105.5257111753343, -1.515320574174047e-05 
105.60161362471432, -6.905389693137122e-05 
105.67751607409434, -0.00012341807443477679 
105.75341852347435, -0.00016966488752769417 
105.82932097285436, -0.0001992770956886318 
105.90522342223437, -0.00021349928232488818 
105.9811258716144, -0.0002278616531785291 
106.0570283209944, -0.00024582648799263994 
106.13293077037443, -0.0002560665490257598 
106.20883321975444, -0.00025447217711529666 
106.28473566913445, -0.00024464578562262646 
106.36063811851447, -0.00022621688143152044 
106.43654056789448, -0.00019013173878778397 
106.5124430172745, -0.0001382094255492462 
106.58834546665452, -8.488702153514559e-05 
106.66424791603453, -3.297658002677327e-05 
106.74015036541454, 1.8925111738619187e-05 
106.81605281479456, 6.122928956023925e-05 
106.89195526417458, 9.421613819995229e-05 
106.9678577135546, 0.00012364498362806716 
107.0437601629346, 0.0001423507330295899 
107.11966261231461, 0.00015217647460380237 
107.19556506169464, 0.0001552283358322328 
107.27146751107466, 0.00015257736251799475 
107.34736996045467, 0.00014576161874825226 
107.42327240983468, 0.00013872370921715703 
107.49917485921469, 0.00013037686703885643 
107.57507730859471, 0.00012037030674358268 
107.65097975797474, 0.00010122162210070289 
107.72688220735475, 7.295248539235453e-05 
107.80278465673476, 4.5876278310002945e-05 
107.87868710611477, 2.3959257517205604e-05 
107.95458955549479, 9.228292862942326e-08 
108.0304920048748, -3.0330534423619788e-05 
108.10639445425483, -6.712886393362407e-05 
108.18229690363484, -0.00010925850800001086 
108.25819935301485, -0.0001554869145583527 
108.33410180239485, -0.00019615402849013005 
108.41000425177488, -0.0002272980777912219 
108.4859067011549, -0.0002495600216758181 
108.56180915053491, -0.0002631665906460242 
108.63771159991492, -0.00026300378852299163 
108.71361404929493, -0.00024928276815175176 
108.78951649867496, -0.00022264088347228635 
108.86541894805498, -0.0001843883752075979 
108.94132139743499, -0.0001360404620215531 
109.017223846815, -8.253666385884493e-05 
109.09312629619501, -2.9148853378155433e-05 
109.16902874557503, 2.1567318823315102e-05 
109.24493119495506, 6.594372685215076e-05 
109.32083364433507, 0.00010179090277952316 
109.39673609371508, 0.00012710162725096066 
109.47263854309509, 0.0001425127588852104 
109.54854099247511, 0.00014977805819894874 
109.62444344185512, 0.0001520712909176336 
109.70034589123514, 0.00015306875768190338 
109.77624834061515, 0.00015100535374733832 
109.85215078999516, 0.00014182147774765793 
109.92805323937517, 0.00012383361634082146 
110.0039556887552, 9.584716651506998e-05 
110.07985813813522, 5.5767971625605165e-05 
110.15576058751523, 6.2468569076741255e-06 
110.23166303689524, -4.527520512290452e-05 
110.30756548627525, -9.085851656684056e-05 
110.38346793565528, -0.00013486755429554262 
110.4593703850353, -0.0001669214871045889 
110.53527283441531, -0.0001897409826695347 
110.61117528379532, -0.00020427086938829448 
110.68707773317533, -0.00021112912464483967 
110.76298018255535, -0.00021051767986665334 
110.83888263193538, -0.00020350681277344723 
110.91478508131539, -0.00019085506692610694 
110.9906875306954, -0.00017244564230539276 
111.0665899800754, -0.00014831168673539106 
111.14249242945543, -0.00012252091749752821 
111.21839487883544, -9.645903903281078e-05 
111.29429732821546, -7.01529761366213e-05 
111.37019977759547, -4.1728897444432046e-05 
111.44610222697548, -1.1301563256386117e-05 
111.5220046763555, 1.6309478410390336e-05 
111.59790712573552, 3.8444585236333305e-05 
111.67380957511554, 5.49452652647382e-05 
111.74971202449555, 6.680465429708952e-05 
111.82561447387556, 7.505101859256001e-05 
111.90151692325558, 8.306249549285493e-05 
111.9774193726356, 9.131057419958287e-05 
112.0533218220156, 9.778669074608186e-05 
112.12922427139563, 0.00010182212393464564 
112.20512672077564, 0.00010239248716975644 
112.28102917015566, 9.687204447987302e-05 
112.35693161953567, 8.301031360247593e-05 
112.43283406891568, 6.475428277688403e-05 
112.5087365182957, 4.771515265526735e-05 
112.58463896767572, 3.033342841038022e-05 
112.66054141705573, 1.4294656258361634e-05 
112.73644386643575, -5.2817867747704346e-06 
112.81234631581576, -1.4230969525676001e-05 
112.88824876519578, -9.507300192240363e-06 
112.96415121457579, 1.7196375266587312e-06 
113.0400536639558, 1.144561949763517e-05 
113.11595611333583, 1.3560606992776668e-05 
113.19185856271584, 1.3806833761077963e-05 
113.26776101209586, 1.3691330670350532e-05 
113.34366346147587, 8.000508122960464e-06 
113.41956591085588, -1.944758789350004e-06 
113.4954683602359, -1.4613433630517436e-05 
113.57137080961591, -2.6850591853812428e-05 
113.64727325899592, -3.4534519018814524e-05 
113.72317570837595, -3.854681281714204e-05 
113.79907815775596, -3.957865262352869e-05 
113.87498060713598, -4.004790797589227e-05 
113.95088305651599, -4.200269041124003e-05 
114.026785505896, -4.4297947357128034e-05 
114.10268795527602, -4.176311892910736e-05 
114.17859040465603, -3.103884950260645e-05 
114.25449285403604, -1.3127977875616012e-05 
114.33039530341607, 1.3201061065682904e-05 
114.40629775279608, 4.5219099231489076e-05 
114.4822002021761, 8.002456226957318e-05 
114.55810265155611, 0.0001083580954274273 
114.63400510093612, 0.00012422588769976704 
114.70990755031615, 0.00012953290022939701 
114.78580999969616, 0.0001345337704699587 
114.86171244907618, 0.00014366175086195687 
114.93761489845619, 0.0001499984238912636 
115.0135173478362, 0.00014785752257864853 
115.08941979721622, 0.00013394136821853715 
115.16532224659623, 0.00010998764753386209 
115.24122469597624, 8.529802841135111e-05 
115.31712714535627, 6.909534557808667e-05 
115.39302959473628, 5.978637569428432e-05 
115.4689320441163, 4.843553663683961e-05 
115.54483449349631, 2.7849431368257585e-05 
115.62073694287632, -1.6923086593437828e-06 
115.69663939225634, -3.69315264625516e-05 
115.77254184163635, -7.239638822184905e-05 
115.84844429101638, -0.00010388567920593329 
115.92434674039639, -0.00013333015945881825 
116.0002491897764, -0.000166265478653549 
116.07615163915642, -0.00020676682818741935 
116.15205408853643, -0.0002472991293447679 
116.22795653791644, -0.0002656530790400819 
116.30385898729646, -0.00024843114190054017 
116.37976143667647, -0.0002018503203847795 
116.4556638860565, -0.00013967584720340343 
116.53156633543651, -7.346301045461783e-05 
116.60746878481652, -1.0221231943034736e-05 
116.68337123419654, 4.724502689240085e-05 
116.75927368357655, 9.974303293692108e-05 
116.83517613295656, 0.00014697216284654632 
116.91107858233659, 0.00018310081648940257 
116.9869810317166, 0.00020554328741078848 
117.06288348109662, 0.00022060768116979271 
117.13878593047663, 0.00023096825401015857 
117.21468837985664, 0.0002325967456549526 
117.29059082923666, 0.00022411012463761443 
117.36649327861667, 0.00020917988368515655 
117.4423957279967, 0.00018855145895606734 
117.5182981773767, 0.0001605471735297362 
117.59420062675672, 0.00012092790465927588 
117.67010307613674, 6.751763156876004e-05 
117.74600552551675, 1.4094427450100859e-05 
117.82190797489676, -2.953061094531817e-05 
117.89781042427678, -5.7385094626402255e-05 
117.9737128736568, -7.150547673709819e-05 
118.04961532303682, -7.712839063979022e-05 
118.12551777241683, -7.775902689089801e-05 
118.20142022179684, -7.479531770677653e-05 
118.27732267117686, -6.377330762652027e-05 
118.35322512055687, -3.827366264227525e-05 
118.42912756993688, -2.258371496935676e-06 
118.5050300193169, 3.34186145300703e-05 
118.58093246869691, 5.552242146561294e-05 
118.65683491807694, 6.411265305552872e-05 
118.73273736745695, 7.410383902650438e-05 
118.80863981683696, 9.792371006480844e-05 
118.88454226621698, 0.0001313013161803117 
118.96044471559699, 0.00016209211605124041 
119.03634716497702, 0.00018453490815504984 
119.11224961435703, 0.00020039903384553654 
119.18815206373704, 0.0002111509033074514 
119.26405451311706, 0.0002172590201470476 
119.33995696249707, 0.00021614175614098068 
119.41585941187708, 0.0002058388579288925 
119.4917618612571, 0.0001843980827823138 
119.56766431063711, 0.0001493589822986615 
119.64356676001714, 0.00010453353988966192 
119.71946920939715, 5.524915520020069e-05 
119.79537165877716, 2.032731327411873e-06 
119.87127410815718, -5.1734393662707944e-05 
119.94717655753719, -0.0001051319422041144 
120.02307900691721, -0.00015436485404058507 
120.09898145629722, -0.00019524224638625492 
120.17488390567723, -0.00022450922924904646 
120.25078635505726, -0.00024162355638267545 
120.32668880443727, -0.0002462145736167581 
120.40259125381728, -0.0002389417077046291 
120.4784937031973, -0.00022237007530843153 
120.55439615257731, -0.00020106087795097746 
120.63029860195734, -0.00017641157131283752 
120.70620105133735, -0.00014571991610495157 
120.78210350071735, -0.00010940116105385048 
120.85800595009738, -7.153628742129267e-05 
120.93390839947739, -3.3303280627891655e-05 
121.0098108488574, -2.0857316345719145e-06 
121.08571329823742, 1.7354244690415597e-05 
121.16161574761743, 2.5044388328544477e-05 
121.23751819699746, 2.6259611153683478e-05 
121.31342064637747, 2.5520286009656577e-05 
121.38932309575748, 2.348835778047829e-05 
121.4652255451375, 2.012828885256508e-05 
121.54112799451751, 1.5934790703034075e-05 
121.61703044389753, 1.0488319318629615e-05 
121.69293289327754, 6.524350745905133e-06 
121.76883534265755, 5.76988388042237e-06 
121.84473779203758, 6.945453664529766e-06 
121.92064024141759, 1.3983772127459556e-05 
121.9965426907976, 3.2790906206954335e-05 
122.07244514017762, 6.250288973095446e-05 
122.14834758955763, 9.518234674219955e-05 
122.22425003893765, 0.00011903773712810564 
122.30015248831766, 0.0001311127219979397 
122.37605493769767, 0.00013898662737294292 
122.4519573870777, 0.0001501172435604793 
122.52785983645771, 0.00016175912110579513 
122.60376228583772, 0.00017040507586850692 
122.67966473521774, 0.00017393571520254092 
122.75556718459775, 0.00017072353790778387 
122.83146963397778, 0.00016103788190296203 
122.90737208335779, 0.00014357665223219135 
122.9832745327378, 0.0001181307452228124 
123.05917698211782, 8.329767208737154e-05 
123.13507943149783, 3.565311619339942e-05 
123.21098188087785, -2.5205829266842857e-05 
123.28688433025786, -9.239974794885607e-05 
123.36278677963787, -0.0001699605789256329 
123.4386892290179, -0.00023951223081941972 
123.5145916783979, -0.00029617301282802407 
123.59049412777792, -0.0003347852937555034 
123.66639657715794, -0.00034892036547053433 
123.74229902653795, -0.0003370919754128859 
123.81820147591797, -0.0003065190710184895 
123.89410392529798, -0.00026379150931291756 
123.970006374678, -0.00022194048385708114 
124.04590882405802, -0.00019646355901033031 
124.12181127343803, -0.0001892857367695484 
124.19771372281805, -0.00018194797929116252 
124.27361617219806, -0.00015576797183620633 
124.34951862157807, -0.0001181944875918392 
124.4254210709581, -8.465651826215061e-05 
124.5013235203381, -5.79679664417753e-05 
124.57722596971811, -2.8215651224367455e-05 
124.65312841909814, 1.4425738297974155e-05 
124.72903086847815, 6.56732132487411e-05 
124.80493331785817, 0.00011101093324323648 
124.88083576723818, 0.00014872479237550723 
124.95673821661819, 0.0001784556925124074 
125.03264066599822, 0.00019316005209835964 
125.10854311537823, 0.00019634938173060778 
125.18444556475824, 0.00019184058473440326 
125.26034801413826, 0.0001808834014961024 
125.33625046351827, 0.0001650589123045097 
125.41215291289829, 0.00014831627572974427 
125.4880553622783, 0.00012952215187018973 
125.56395781165831, 0.00010387956932731695 
125.63986026103834, 7.197732032124038e-05 
125.71576271041835, 4.0820202337095326e-05 
125.79166515979837, 1.2694849492591699e-05 
125.86756760917838, -1.447696994538203e-05 
125.94347005855839, -4.320854717765786e-05 
126.01937250793841, -7.161693264737819e-05 
126.09527495731842, -9.709299730548614e-05 
126.17117740669843, -0.00011458810746263826 
126.24707985607846, -0.00011954572448871493 
126.32298230545847, -0.00011361584417455807 
126.39888475483849, -0.00010168407036805998 
126.4747872042185, -8.349965686748241e-05 
126.55068965359851, -6.238662472932968e-05 
126.62659210297853, -3.973162384398173e-05 
126.70249455235854, -1.231188053063333e-05 
126.77839700173855, 1.9038418546191584e-05 
126.85429945111858, 5.009109517246594e-05 
126.93020190049859, 7.713400950020493e-05 
127.00610434987861, 9.766077828063063e-05 
127.08200679925862, 0.00010865984817441809 
127.15790924863863, 0.00010828216264111823 
127.23381169801866, 0.00010422002595264216 
127.30971414739867, 0.00010443698749226191 
127.38561659677869, 0.00010655019405280319 
127.4615190461587, 0.00010348920634567702 
127.53742149553871, 9.465848761737518e-05 
127.61332394491873, 8.201582309137162e-05 
127.68922639429874, 6.127977747873553e-05 
127.76512884367875, 3.0003708675237712e-05 
127.84103129305878, -3.56771363111575e-06 
127.91693374243879, -4.009531729872088e-05 
127.99283619181881, -7.985523862038905e-05 
128.06873864119882, -0.00011868502077667508 
128.14464109057883, -0.0001481007918044332 
128.22054353995884, -0.00016429942386156067 
128.29644598933885, -0.00016796764685226328 
128.3723484387189, -0.00016489156368940425 
128.4482508880989, -0.00016026997819552815 
128.5241533374789, -0.00015128712993140602 
128.60005578685895, -0.00013624098548628338 
128.67595823623896, -0.00011950648377352446 
128.75186068561896, -0.00010236699448840008 
128.82776313499897, -8.286980987663733e-05 
128.90366558437898, -6.331118392111027e-05 
128.979568033759, -4.852081159949207e-05 
129.055470483139, -3.887093908237595e-05 
129.131372932519, -3.315059207999092e-05 
129.20727538189905, -2.997125731332642e-05 
129.28317783127906, -2.7307164740745867e-05 
129.35908028065907, -2.4020121056203158e-05 
129.4349827300391, -1.970836583598948e-05 
129.51088517941912, -1.304158876583327e-05 
129.58678762879913, -2.838901722133247e-06 
129.66269007817914, 8.834866277986773e-06 
129.73859252755915, 1.7089304979408317e-05 
129.81449497693916, 2.1245113596628486e-05 
129.89039742631917, 2.469597676423634e-05 
129.9662998756992, 3.159092066885936e-05 
130.04220232507922, 4.1966503171716964e-05 
130.11810477445923, 5.12926167180298e-05 
130.19400722383926, 5.8057865026616373e-05 
130.26990967321927, 6.375592844066138e-05 
130.34581212259928, 6.671266912088211e-05 
130.4217145719793, 6.319123588661719e-05 
130.4976170213593, 4.9785377016175974e-05 
130.5735194707393, 2.6088721029599516e-05 
130.64942192011932, -5.940696574021458e-06 
130.72532436949933, -4.426816518945026e-05 
130.80122681887937, -8.634318681935728e-05 
130.87712926825938, -0.00012665472736954873 
130.9530317176394, -0.0001583670926764488 
131.02893416701943, -0.00017777244503291387 
131.10483661639944, -0.00018378168397629785 
131.18073906577945, -0.00017778777681657927 
131.25664151515946, -0.00016095449576286592 
131.33254396453947, -0.00013452348749218692 
131.40844641391948, -0.0001002704297587119 
131.4843488632995, -6.0548451183246624e-05 
131.56025131267953, 0.0001968643084992947 
131.63615376205954, 0.0036939011181239736 
131.71205621143955, 0.005524035370027366 
131.78795866081958, 0.0048430360872152006 
131.8638611101996, 0.0038108796990721453 
131.9397635595796, 0.002721808861526556 
132.0156660089596, 0.0018187897361893507 
132.09156845833962, 0.001232982615446799 
132.16747090771963, 0.0010063914390361834 
132.24337335709964, 0.0009864122817765742 
132.31927580647965, 0.0004585995506885789 
132.3951782558597, 8.127284524249273e-05 
132.4710807052397, 0.00014529857015723927 
132.54698315461974, 0.0003328833602294999 
132.62288560399975, 0.0004898848315528107 
132.69878805337976, 0.0005153927886079762 
132.77469050275977, 0.00044247668613249633 
132.85059295213978, 0.0003552721694736179 
132.9264954015198, 0.0002686438899066064 
133.0023978508998, 0.00018131420287707787 
133.0783003002798, 0.00010594430389800286 
133.15420274965985, 3.578825884972104e-05 
133.23010519903985, -4.629121029455644e-05 
133.30600764841986, 6.504555898727846e-05 
133.3819100977999, -0.00024302684385596116 
133.4578125471799, -0.0005072292302504833 
133.53371499655992, -0.0004430381755301078 
133.60961744593993, -0.00033029294422666586 
133.68551989531994, -0.0002466327739268432 
133.76142234469995, -0.00021752695549055403 
133.83732479407996, -0.0002735473910702601 
133.91322724345997, -0.00032982761796033377 
133.98912969284, -0.00031545363386695116 
134.06503214222002, -0.0001977258559058353 
134.14093459160006, -8.17067894541207e-06 
134.21683704098007, 0.00020224453576094296 
134.29273949036008, 0.0003844960672499628 
134.3686419397401, 0.0004834504224534932 
134.4445443891201, 0.0005079409644977218 
134.5204468385001, 0.0004887687734887369 
134.59634928788012, 0.00043957416413904825 
134.67225173726013, 0.0003978280945097259 
134.74815418664016, 0.0003562167556952962 
134.82405663602017, 0.00032209445476949835 
134.89995908540018, 0.000310463201963583 
134.97586153478022, 0.00028628499964773073 
135.05176398416023, 0.0002523650877885895 
135.12766643354024, 0.0002154957898629344 
135.20356888292025, 0.00013929973931415458 
135.27947133230026, 3.933444306025697e-05 
135.35537378168027, -4.6333895580403686e-05 
135.43127623106028, -9.812806399416871e-05 
135.5071786804403, -0.00013177414386305155 
135.58308112982033, -0.00015815936161589264 
135.65898357920034, -0.00018909495129919312 
135.73488602858038, -0.0002241875705282793 
135.8107884779604, -0.00025847461862104455 
135.8866909273404, -0.0002890672328591256 
135.9625933767204, -0.0003166929333712634 
136.03849582610042, -0.0003231697849502521 
136.11439827548043, -0.00027394479730060464 
136.19030072486044, -0.00019430120230527423 
136.26620317424045, -0.00012351633169305172 
136.34210562362048, -5.767056432336305e-05 
136.4180080730005, 7.3969240394933e-06 
136.4939105223805, 6.837148171033767e-05 
136.56981297176054, 0.00011568946961897811 
136.64571542114055, 0.00014289051015961026 
136.72161787052056, 0.0001552437981078195 
136.79752031990057, 0.00016900440988790454 
136.87342276928058, 0.00018810207807094578 
136.9493252186606, 0.0002055681922421709 
137.0252276680406, 0.00022015912480828018 
137.1011301174206, 0.00023420557483561406 
137.17703256680065, 0.0002373943570250609 
137.25293501618066, 0.0002229608535021727 
137.3288374655607, 0.00019480109584666728 
137.4047399149407, 0.00015626566672631348 
137.48064236432072, 0.0001090922226121942 
137.55654481370073, 5.5457894129226274e-05 
137.63244726308073, 3.1439692605359344e-07 
137.70834971246074, -5.202811870386966e-05 
137.78425216184075, -9.778650251972227e-05 
137.86015461122076, -0.00013583365043918225 
137.9360570606008, -0.00016284601096231083 
138.0119595099808, -0.0001832825574549247 
138.08786195936082, -0.0001989609705028007 
138.16376440874086, -0.00020265065117806017 
138.23966685812087, -0.0001934049564356402 
138.31556930750088, -0.00017243646814476494 
138.3914717568809, -0.00014410554743778039 
138.4673742062609, -0.00011079210173917094 
138.5432766556409, -7.757869152810618e-05 
138.61917910502092, -4.9955232045422955e-05 
138.69508155440093, -2.6743323784082297e-05 
138.77098400378097, 3.7988866055131476e-06 
138.84688645316098, 4.2069089969316183e-05 
138.92278890254101, 8.249563821560702e-05 
138.99869135192102, 0.00011630083648595053 
139.07459380130103, 0.0001364522075721177 
139.15049625068104, 0.00014576343337692254 
139.22639870006105, 0.00014915371640742087 
139.30230114944106, 0.0001486157258803356 
139.37820359882107, 0.00014351130077496662 
139.45410604820108, 0.00013145487733260368 
139.53000849758112, 0.00011230232756226008 
139.60591094696113, 8.803813782833498e-05 
139.68181339634114, 6.450736332089618e-05 
139.75771584572118, 4.265374738573355e-05 
139.8336182951012, 2.2898480837418374e-05 
139.9095207444812, 2.123097159894076e-06 
139.9854231938612, -2.1213024997774828e-05 
140.06132564324122, -4.302861441175207e-05 
140.13722809262123, -5.9673840510952975e-05 
140.21313054200124, -7.07297292611471e-05 
140.28903299138125, -7.31734455386417e-05 
140.3649354407613, -6.465016589385998e-05 
140.4408378901413, -4.459006488061415e-05 
140.51674033952133, -1.8288792125217868e-05 
140.59264278890134, 6.515436979157592e-06 
140.66854523828135, 2.5505440457474442e-05 
140.74444768766136, 3.560863045544095e-05 
140.82035013704137, 3.7293261040924354e-05 
140.89625258642138, 3.332044090545977e-05 
140.9721550358014, 2.58048125755216e-05 
141.0480574851814, 1.5467160355534023e-05 
141.12395993456144, 5.7695666349480404e-06 
141.19986238394145, 2.1988935108846435e-06 
141.27576483332146, 4.690304061324825e-06 
141.3516672827015, 6.41339874290283e-06 
141.4275697320815, 4.0545928308047005e-06 
141.50347218146152, -3.053047712070908e-06 
141.57937463084153, -1.3865904260095729e-05 
141.65527708022154, -2.4434128704696657e-05 
141.73117952960155, -3.347795338822189e-05 
141.80708197898156, -4.3881662988610086e-05 
141.88298442836157, -5.5694892793560224e-05 
141.9588868777416, -7.014447658020741e-05 
142.03478932712162, -8.435618314553772e-05 
142.11069177650165, -9.594839255315027e-05 
142.18659422588166, -9.85944385710137e-05 
142.26249667526167, -9.097586468461609e-05 
142.33839912464168, -7.265846928313534e-05 
142.4143015740217, -4.487600240004596e-05 
142.4902040234017, 0.0003791554423785128 
142.5661064727817, 0.0003591442914666733 
142.64200892216172, 0.0002496186469317062 
142.71791137154176, 0.00021345696943828133 
142.79381382092177, 0.00021199382015495434 
142.86971627030178, 0.00021702409238807198 
142.94561871968182, 0.00021502807200050007 
143.02152116906183, 0.0002068164171030999 
143.09742361844184, 0.00019507483638753437 
143.17332606782185, 0.00013937179934612508 
143.24922851720186, 6.02931780220092e-05 
143.32513096658187, 1.7631587235986046e-05 
143.40103341596188, -2.049175194006648e-05 
143.4769358653419, -5.8856056494117456e-05 
143.55283831472192, -9.728258804179764e-05 
143.62874076410193, -0.00012289146581737586 
143.70464321348197, -0.00013280486079782783 
143.78054566286198, -0.00013258067234818888 
143.856448112242, -0.00012181748979440178 
143.932350561622, -0.0001008214236189172 
144.008253011002, -7.441722872400296e-05 
144.08415546038202, -5.129493638731749e-05 
144.16005790976203, -2.9989052673183835e-05 
144.23596035914204, -4.1261732980146315e-09 
144.31186280852208, 8.548164382265964e-06 
144.3877652579021, 2.8793543031832886e-05 
144.4636677072821, 5.3779915596324033e-05 
144.53957015666214, 6.300867678299623e-05 
144.61547260604215, 7.542457394865937e-05 
144.69137505542216, 9.806843249662522e-05 
144.76727750480217, 0.00010850333962143644 
144.84317995418218, 0.0001142321713621793 
144.9190824035622, 0.00011864556751137242 
144.9949848529422, 0.0001093464789089673 
145.07088730232223, 9.71744451288661e-05 
145.14678975170224, 8.030795838010584e-05 
145.22269220108225, 7.113578061074316e-05 
145.2985946504623, 6.593503380250372e-05 
145.3744970998423, 5.460756298414523e-05 
145.4503995492223, 4.413812425541545e-05 
145.52630199860232, 3.355283946649443e-05 
145.60220444798233, 2.5732427653170923e-05 
145.67810689736234, 2.0421722405711043e-05 
145.75400934674235, 1.2783125338939934e-05 
145.82991179612236, 6.66349200691807e-07 
145.9058142455024, -1.7474855733486888e-05 
145.9817166948824, -3.6843092449725514e-05 
146.05761914426242, -5.184768249100371e-05 
146.13352159364246, -5.305661865647368e-05 
146.20942404302247, -4.701610566475543e-05 
146.28532649240248, -3.0953313232822316e-05 
146.36122894178249, -1.575897306495639e-05 
146.4371313911625, -1.0797334378615252e-05 
146.5130338405425, -5.483725128465853e-06 
146.58893628992251, 1.1580350770345134e-05 
146.66483873930255, 3.92508086386341e-05 
146.74074118868256, 7.015681053460093e-05 
146.81664363806257, 0.00010023286178628885 
146.8925460874426, 0.0001150946356522718 
146.96844853682262, 0.00011342277433997608 
147.04435098620263, 0.00010368112836538912 
147.12025343558264, 9.62336896459679e-05 
147.19615588496265, 9.139210339027897e-05 
147.27205833434266, 7.864401787657935e-05 
147.34796078372267, 5.487844004532528e-05 
147.42386323310268, 2.1200234072222827e-05 
147.49976568248272, -2.223455459299153e-05 
147.57566813186273, -7.019568634372196e-05 
147.65157058124274, -0.00011627772830384617 
147.72747303062278, -0.00015517037265299575 
147.80337548000279, -0.00018382470641438748 
147.8792779293828, -0.00019943499239555876 
147.9551803787628, -0.00019839345785479563 
148.03108282814281, -0.00018133926779113218 
148.10698527752282, -0.0001518449315543574 
148.18288772690283, -0.00011366431111759691 
148.25879017628287, -7.380335218504989e-05 
148.33469262566288, -3.7077383366856616e-05 
148.4105950750429, -4.4059593066591774e-07 
148.48649752442293, 3.9209059259026e-05 
148.56239997380294, 7.828655063044424e-05 
148.63830242318295, 0.00011116551848963511 
148.71420487256296, 0.00013392568977311467 
148.79010732194297, 0.00014571750428732383 
148.86600977132298, 0.0001487671485074231 
148.941912220703, 0.00014681733972545137 
149.017814670083, 0.00014267220142786873 
149.09371711946304, 0.00013191256658114792 
149.16961956884305, 0.00011085061615703107 
149.24552201822308, 7.839642703314589e-05 
149.3214244676031, 3.54881599879082e-05 
149.3973269169831, -1.6521329699567018e-05 
149.4732293663631, -7.61907826596243e-05 
149.54913181574312, -0.00013921411167815487 
149.62503426512313, -0.00020046675287459866 
149.70093671450314, -0.0002514396122739328 
149.77683916388315, -0.0002826841235547218 
149.8527416132632, -0.00028915195693088986 
149.9286440626432, -0.00027102815211986486 
150.0045465120232, -0.0002361179492533659 
150.08044896140325, -0.00019189827611089776 
150.15635141078326, -0.00013926658639309394 
150.23225386016327, -8.109900589836177e-05 
150.30815630954328, -2.9370953153135847e-05 
150.3840587589233, 1.725108096048399e-05 
150.4599612083033, 6.661761069142685e-05 
150.5358636576833, 0.00012002733151738514 
150.61176610706332, 0.00017298439233839332 
150.68766855644336, 0.00021747948019210344 
150.76357100582337, 0.00024609311555829315 
150.8394734552034, 0.00026111566069678615 
150.9153759045834, 0.00026570492540852375 
150.99127835396342, 0.00025860792157050003 
151.06718080334343, 0.00023941331567790358 
151.14308325272344, 0.00021190947934128146 
151.21898570210345, 0.0001792400752399005 
151.29488815148346, 0.0001401717978037365 
151.37079060086347, 9.619149218448094e-05 
151.4466930502435, 5.304475325372975e-05 
151.52259549962352, 2.1937123020539668e-05 
151.59849794900353, 7.989315572072116e-06 
151.67440039838357, 1.2187856799164112e-05 
151.75030284776358, 2.4448262208391546e-05 
151.8262052971436, 3.979844411968665e-05 
151.9021077465236, 4.58867678917654e-05 
151.9780101959036, 4.489884617910218e-05 
152.05391264528362, 4.573506003523467e-05 
152.12981509466363, 5.02288600073627e-05 
152.20571754404364, 5.234118175060629e-05 
152.28161999342367, 4.7815482388618866e-05 
152.35752244280368, 3.815057837284455e-05 
152.43342489218372, 2.8898387420810026e-05 
152.50932734156373, 2.10162068636211e-05 
152.58522979094374, 1.2565805611818831e-05 
152.66113224032375, 1.4752496782506445e-06 
152.73703468970376, -1.2766020085686877e-05 
152.81293713908377, -2.4938211326119145e-05 
152.88883958846378, -2.967128809831752e-05 
152.9647420378438, -3.129128353385413e-05 
153.04064448722383, -3.470636218985827e-05 
153.11654693660384, -4.805894949928735e-05 
153.19244938598385, -6.839521291415675e-05 
153.2683518353639, -8.72911231683999e-05 
153.3442542847439, -0.00010826560007224224 
153.4201567341239, -0.0001347436159893556 
153.49605918350392, -0.00016183750150717326 
153.57196163288393, -0.00018470503519402325 
153.64786408226394, -0.00019836190922566994 
153.72376653164395, -0.00019849789961058368 
153.79966898102396, -0.0001863543711115571 
153.875571430404, -0.00016699911032846197 
153.951473879784, -0.0001437115000591913 
154.02737632916404, -0.00011806289589633963 
154.10327877854405, -9.031506832769449e-05 
154.17918122792406, -6.342806287096282e-05 
154.25508367730407, -3.9638438387149345e-05 
154.33098612668408, -1.9561302345076602e-05 
154.4068885760641, -8.313755230789643e-08 
154.4827910254441, 1.9002324473488475e-05 
154.5586934748241, 3.398702407792157e-05 
154.63459592420415, 4.554137074704624e-05 
154.71049837358416, 5.430750652541508e-05 
154.78640082296417, 5.792396843485254e-05 
154.8623032723442, 5.32636623131475e-05 
154.93820572172422, 4.172330006714956e-05 
155.01410817110423, 2.7001132604664236e-05 
155.09001062048424, 1.0018555019256043e-05 
155.16591306986425, -9.422597765375446e-06 
155.24181551924426, -2.888599595715144e-05 
155.31771796862427, -4.5583710207470627e-05 
155.39362041800428, -6.082972726699295e-05 
155.4695228673843, -7.578795503432304e-05 
155.54542531676432, -9.031286461887132e-05 
155.62132776614436, -0.00010484721273579938 
155.69723021552437, -0.00011750669441952835 
155.77313266490438, -0.00012478544265843132 
155.8490351142844, -0.00012581156640786208 
155.9249375636644, -0.00012160341572423362 
156.0008400130444, -0.00011331281213031501 
156.07674246242442, -0.00010262693689033036 
156.15264491180443, -9.220401487635717e-05 
156.22854736118447, -8.331964838839646e-05 
156.30444981056448, -7.981606053403122e-05 
156.3803522599445, -8.723986470430796e-05 
156.45625470932453, -0.00010422365140432747 
156.53215715870454, -0.00012535454796127514 
156.60805960808455, -0.00014478334348192454 
156.68396205746456, -0.0001585495080179226 
156.75986450684456, -0.00016952577390243125 
156.83576695622457, -0.00017529427163835286 
156.91166940560458, -0.00017616636814180584 
156.9875718549846, -0.00017532306897011235 
157.06347430436463, -0.00017467653802753406 
157.13937675374464, -0.00017511559582035548 
157.21527920312468, -0.00017450904401912867 
157.2911816525047, -0.00016433094442974583 
157.3670841018847, -0.0001423602425933958 
157.4429865512647, -0.00011464382430892358 
157.51888900064472, -8.756057348808032e-05 
157.59479145002473, -6.125476093494999e-05 
157.67069389940474, -3.660830207091618e-05 
157.74659634878475, -1.8386495284887657e-05 
157.8224987981648, -5.894857186294513e-06 
157.8984012475448, 6.979163628902625e-07 
157.9743036969248, 2.92103974182158e-06 
158.05020614630484, 1.0306968364085105e-06 
158.12610859568485, -6.665477871713108e-06 
158.20201104506486, -2.0733811002459565e-05 
158.27791349444487, -4.15564978382014e-05 
158.35381594382488, -6.50306423156601e-05 
158.4297183932049, -8.74502573816541e-05 
158.5056208425849, -0.00010248135665259657 
158.5815232919649, -0.00010761751534905596 
158.65742574134495, -0.00010318884349081683 
158.73332819072496, -8.797539159567927e-05 
158.809230640105, -6.722071859976095e-05 
158.885133089485, -4.8341760250494e-05 
158.96103553886502, -2.8533977803981727e-05 
159.03693798824503, -4.676278019787497e-06 
159.11284043762504, 2.0724632593727598e-05 
159.18874288700505, 4.796080388913516e-05 
159.26464533638506, 7.628415886157304e-05 
159.34054778576507, 9.91093272839525e-05 
159.4164502351451, 0.0001142346480516642 
159.49235268452512, 0.00012514556815511086 
159.56825513390513, 0.00013488683093321486 
159.64415758328516, 0.00014785274368502577 
159.72006003266517, 0.00016170997838065726 
159.79596248204518, 0.00016934932489735864 
159.8718649314252, 0.00017560261314340808 
159.9477673808052, 0.00017651215150348487 
160.0236698301852, 0.00017161665801080918 
160.09957227956522, 0.00016269978198885093 
160.17547472894523, 0.00014938807861967406 
160.25137717832527, 0.00012982553542170683 
160.32727962770528, 0.0001034227129390853 
160.40318207708532, 6.918592684231662e-05 
160.47908452646533, 3.12431307790935e-05 
160.55498697584534, -1.4652485961233153e-05 
160.63088942522535, -6.732773967547105e-05 
160.70679187460536, -0.00011816408436215537 
160.78269432398537, -0.00016226450328350283 
160.85859677336538, -0.0001941274192641651 
160.9344992227454, -0.0002124500464178331 
161.01040167212543, -0.0002191234196756182 
161.08630412150544, -0.00021725766235071973 
161.16220657088544, -0.00020554985828247723 
161.23810902026548, -0.00018078372127867856 
161.3140114696455, -0.00014247606757328792 
161.3899139190255, -9.7494248006937e-05 
161.4658163684055, -5.166734549899606e-05 
161.54171881778552, -1.1319334612440787e-05 
161.61762126716553, 2.338429577384154e-05 
161.69352371654554, 5.440723255847489e-05 
161.76942616592558, 8.18994826613283e-05 
161.8453286153056, 0.00010945829912502299 
161.9212310646856, 0.00014154302199129016 
161.99713351406564, 0.00017109458467661786 
162.07303596344565, 0.00019418311119497855 
162.14893841282566, 0.00021018655399567207 
162.22484086220567, 0.00022436817182917748 
162.30074331158568, 0.00023720707941753502 
162.3766457609657, 0.00024658287325360015 
162.4525482103457, 0.0002503192367541942 
162.5284506597257, 0.00024367664812686654 
162.60435310910574, 0.00022489746210285723 
162.68025555848575, 0.0001936345351455663 
162.75615800786576, 0.00014883807645532963 
162.8320604572458, 9.20332623418132e-05 
162.9079629066258, 2.559752070186247e-05 
162.98386535600582, -5.062382872353327e-05 
163.05976780538583, -0.00013085486360465813 
163.13567025476584, -0.00020557890737404064 
163.21157270414585, -0.00026649116998107923 
163.28747515352586, -0.0003087997597165254 
163.3633776029059, -0.00032827086402193665 
163.4392800522859, -0.00032546327125534675 
163.51518250166592, -0.0003082530126855018 
163.59108495104596, -0.00028598538078836763 
163.66698740042597, -0.0002610025752845786 
163.74288984980598, -0.00022627044552161563 
163.818792299186, -0.00017699305366336717 
163.894694748566, -0.00011344915040169872 
163.970597197946, -4.437956351904346e-05 
164.04649964732602, 1.8048359895521913e-05 
164.12240209670603, 7.01554422712369e-05 
164.19830454608606, 0.00010999501020621498 
164.27420699546607, 0.00014091358107292426 
164.35010944484608, 0.00016637575569806523 
164.42601189422612, 0.00018456731791853875 
164.50191434360613, 0.0001893544940879918 
164.57781679298614, 0.0001762137977590611 
164.65371924236615, 0.00014640919952136304 
164.72962169174616, 0.00011884470038474257 
164.80552414112617, 0.00010011487768528363 
164.88142659050618, 8.897721482853128e-05 
164.95732903988622, 8.532184335416332e-05 
165.03323148926623, 8.646331790624883e-05 
165.10913393864624, 8.900388178667566e-05 
165.18503638802628, 8.837506656495756e-05 
165.2609388374063, 8.341251181649144e-05 
165.3368412867863, 7.973848171791893e-05 
165.4127437361663, 7.70917557002871e-05 
165.48864618554632, 7.322340684758764e-05 
165.56454863492633, 7.444619643768667e-05 
165.64045108430633, 8.482388669641593e-05 
165.71635353368634, 9.768136406884757e-05 
165.79225598306638, 0.00010579826527443528 
165.8681584324464, 0.0001070331242830007 
165.94406088182643, 9.586331735977577e-05 
166.01996333120644, 7.184014267300913e-05 
166.09586578058645, 4.371129730320206e-05 
166.17176822996646, 2.0469852865732745e-05 
166.24767067934647, 5.785427210738647e-06 
166.32357312872648, 3.015592949879705e-07 
166.3994755781065, 5.849986895199267e-06 
166.4753780274865, 1.977963795125803e-05 
166.55128047686654, 3.841478109534941e-05 
166.62718292624655, 5.9200106559159265e-05 
166.70308537562656, 7.274720568566766e-05 
166.7789878250066, 7.189911620402651e-05 
166.8548902743866, 5.699585580761206e-05 
166.93079272376661, 4.0400718009443886e-05 
167.00669517314662, 4.4193969917721105e-05 
167.08259762252663, 7.497235244780583e-05 
167.15850007190664, 9.715513893529713e-05 
167.23440252128665, 0.00011092636680525323 
167.31030497066666, 0.0001275346029311683 
167.3862074200467, 0.0001448651148903221 
167.4621098694267, 0.00015267427296437316 
167.53801231880675, 0.0001602920703703268 
167.61391476818676, 0.00016588954931216903 
167.68981721756677, 0.0001677755887967609 
167.76571966694678, 0.00016281293024037055 
167.8416221163268, 0.000152488438709714 
167.9175245657068, 0.00014095321233635215 
167.9934270150868, 0.00011790234942352004 
168.06932946446682, 8.343263213315367e-05 
168.14523191384686, 4.398542617013215e-05 
168.22113436322687, 1.305449729744258e-07 
168.29703681260688, -3.8171887029589386e-05 
168.37293926198691, -6.793026825779637e-05 
168.44884171136692, -9.119870185290196e-05 
168.52474416074693, -0.00010659500983657768 
168.60064661012694, -0.00011432270340299783 
168.67654905950695, -0.0001124702227201708 
168.75245150888696, -0.00010671208562588056 
168.82835395826697, -0.00010540865228285217 
168.90425640764698, -0.0001088679618371518 
168.98015885702702, -0.00011427308178853526 
169.05606130640703, -0.00012025008391276753 
169.13196375578707, -0.0001249342882172048 
169.20786620516708, -0.00012489964058103622 
169.2837686545471, -0.00011682952618567834 
169.3596711039271, -9.90879792772718e-05 
169.4355735533071, -7.851085166034651e-05 
169.51147600268712, -5.814606966528536e-05 
169.58737845206713, -3.692368381047801e-05 
169.66328090144714, -9.327244223411552e-06 
169.73918335082718, 2.755811756633253e-05 
169.81508580020719, 6.584808892101665e-05 
169.8909882495872, 0.00010110862063514082 
169.96689069896723, 0.00012990465127210533 
170.04279314834724, 0.00015145607522935864 
170.11869559772725, 0.00017266095488520147 
170.19459804710726, 0.00019417240999892728 
170.27050049648727, 0.0002137872200674854 
170.34640294586728, 0.00022996145770466805 
170.4223053952473, 0.00023877648840344158 
170.4982078446273, 0.00024426245824856786 
170.57411029400734, 0.00024801359794557044 
170.65001274338735, 0.0002452265146082627 
170.7259151927674, 0.0002334234001772542 
170.8018176421474, 0.00020883017896804518 
170.8777200915274, 0.0001723916996842901 
170.95362254090742, 0.00012857783496729203 
171.02952499028743, 8.180455472997852e-05 
171.10542743966744, 3.8153521701448784e-05 
171.18132988904745, 2.0511713153280357e-07 
171.25723233842746, -3.236638203041621e-05 
171.3331347878075, -5.8078872189501884e-05 
171.4090372371875, -7.473094410580177e-05 
171.48493968656751, -8.586476049096187e-05 
171.56084213594755, -9.591804525888555e-05 
171.63674458532756, -0.00010479047153051155 
171.71264703470757, -0.0001097339021477597 
171.78854948408758, -0.00010758647725561415 
171.8644519334676, -9.901636638749242e-05 
171.9403543828476, -9.032457172928601e-05 
172.0162568322276, -8.65487066468366e-05 
172.09215928160762, -8.83221485421923e-05 
172.16806173098766, -9.194384185481809e-05 
172.24396418036767, -9.285187931554732e-05 
172.3198666297477, -8.907390358167815e-05 
172.39576907912772, -7.955441929189693e-05 
172.47167152850773, -6.646325657742367e-05 
172.54757397788774, -5.298482369307051e-05 
172.62347642726775, -3.888771774232057e-05 
172.69937887664776, -2.399448742451043e-05 
172.77528132602777, -7.604298660984151e-06 
172.85118377540778, 1.0496605562552994e-05 
172.92708622478781, 2.4332766141859606e-05 
173.00298867416782, 2.9922578352998582e-05 
173.07889112354783, 2.8073981943764835e-05 
173.15479357292787, 2.3319142522946846e-05 
173.23069602230788, 1.8664267165972243e-05 
173.3065984716879, 1.2383779525744437e-05 
173.3825009210679, 1.0267414462926072e-06 
173.4584033704479, -1.8177325914430906e-05 
173.53430581982792, -4.575881431877171e-05 
173.61020826920793, -7.866286513055544e-05 
173.68611071858794, -0.00010947357087327938 
173.76201316796798, -0.00013181057674654012 
173.837915617348, -0.00014220050376023298 
173.91381806672803, -0.0001399066460002301 
173.98972051610804, -0.00012877309803158415 
174.06562296548805, -0.00011118230642441225 
174.14152541486806, -8.626391792795145e-05 
174.21742786424807, -5.628264314298985e-05 
174.29333031362808, -2.8875850878806257e-05 
174.36923276300809, -1.2040373371955085e-05 
174.4451352123881, -1.2244466576578529e-05 
174.52103766176813, -1.0769295143129957e-05 
174.59694011114814, -7.4718662265911634e-06 
174.67284256052815, -8.536549680824933e-06 
174.7487450099082, -1.0353669786109185e-05 
174.8246474592882, -8.872679222059406e-06 
174.9005499086682, -1.166919133092311e-05 
174.97645235804822, -1.905083750540309e-05 
175.05235480742823, -2.0676228500712973e-05 
175.12825725680824, -1.1371147590779255e-05 
175.20415970618825, 1.2812013889449881e-06 
175.28006215556826, 2.1051151603887517e-05 
175.3559646049483, 3.995165019383237e-05 
175.4318670543283, 0.004539362220851271 
175.50776950370835, 0.0036885537866708663 
175.58367195308836, 0.0028504519212866446 
175.65957440246837, 0.0025082035475301146 
175.73547685184838, 0.0022047948311427774 
175.81137930122838, 0.0019343017399885303 
175.8872817506084, 0.0016587761564326971 
175.9631841999884, 0.001529133649423099 
176.03908664936844, 0.001584744648395737 
176.11498909874845, 0.001037482343145119 
176.19089154812846, 0.0006912134423510793 
176.26679399750847, 0.000524178364808344 
176.34269644688848, 0.0004619929033930701 
176.41859889626852, 0.00039469264360421916 
176.49450134564853, 0.0003019994855307215 
176.57040379502854, 0.0002470174068946529 
176.64630624440855, 0.00020407589875771684 
176.72220869378856, 0.00016949577596404348 
176.7981111431686, 0.00015304895896928674 
176.8740135925486, 0.00011768481949264442 
176.94991604192862, 7.889114922283494e-05 
177.02581849130863, 5.4641460722843435e-05 
177.10172094068864, 0.00010397432734960234 
177.17762339006867, -4.59102417775044e-05 
177.25352583944868, 0.00015519796813287306 
177.3294282888287, 0.00023640168928465942 
177.4053307382087, 0.0002337585759754825 
177.4812331875887, 0.00023753823660436438 
177.55713563696872, 0.00017534918464067476 
177.63303808634876, 0.00014550306683904112 
177.70894053572877, 0.00011464452204013857 
177.78484298510878, 0.00010457588878303567 
177.8607454344888, 0.00013032585388763758 
177.9366478838688, 0.00011883674611160109 
178.01255033324884, 9.937102521609878e-05 
178.08845278262885, 6.82814469900255e-05 
178.16435523200886, 2.7550740506915524e-05 
178.24025768138887, 1.6028398493002698e-05 
178.31616013076888, 3.167303259425022e-05 
178.39206258014892, 7.607210858529616e-05 
178.46796502952893, 0.0001282773836801167 
178.54386747890894, 0.00020642877229223365 
178.61976992828895, 0.00028001899490738124 
178.69567237766896, 0.00033417224606747237 
178.771574827049, 0.0003476541604231919 
178.847477276429, 0.0003267967038764601 
178.923379725809, 0.0002724492464765028 
178.99928217518902, 0.00015941053632873348 
179.07518462456903, 5.963851160532755e-05 
179.15108707394904, 1.8547576280407546e-06 
179.22698952332908, -1.396849188611903e-05 
179.3028919727091, -8.8858743207626e-06 
179.3787944220891, -7.771022657050156e-06 
179.4546968714691, -4.782440475208651e-06 
179.53059932084912, 3.509988708125296e-06 
179.60650177022916, 1.6279449401702867e-05 
179.68240421960917, 3.064850644845425e-05 
179.75830666898918, 4.441339428198502e-05 
179.8342091183692, 5.16821490043727e-05 
179.9101115677492, 3.4314891585034673e-05 
179.98601401712924, 3.2245615559089324e-05 
180.06191646650925, 4.4821560822992264e-05 
180.13781891588926, 7.055588353622758e-05 
180.21372136526927, 9.541773426145363e-05 
180.28962381464927, 0.00011562064743869544 
180.3655262640293, 0.00012521888429866976 
180.44142871340932, 0.00012773589231981246 
180.51733116278933, 0.0001270224189760025 
180.59323361216934, 0.00012006133248751056 
180.66913606154935, 9.839389472016027e-05 
180.74503851092936, 6.788751257147121e-05 
180.8209409603094, 2.8746438804388986e-05 
180.8968434096894, -2.2260190529336408e-05 
180.97274585906942, -8.616620343804952e-05 
181.04864830844943, -0.00015612021028422318 
181.12455075782944, -0.000228553513665907 
181.20045320720948, -0.00030116545957444517 
181.2763556565895, -0.0003664921493624932 
181.3522581059695, -0.00041740585992693926 
181.4281605553495, -0.0004474681583476631 
181.50406300472952, -0.0004495018267577339 
181.57996545410955, -0.0004220499667208238 
181.65586790348956, -0.00036731313442507814 
181.73177035286957, -0.0002966667800282703 
181.80767280224958, -0.0002135761123788973 
181.8835752516296, -0.00012336607282288582 
181.95947770100963, -3.724423643224993e-05 
182.03538015038964, 4.249562089123997e-05 
182.11128259976965, 0.00011621144334201236 
182.18718504914966, 0.00018246693573464325 
182.26308749852967, 0.00024043337480780048 
182.33898994790968, 0.0002898881878343592 
182.41489239728972, 0.00032834520786868913 
182.49079484666973, 0.00035362256495150143 
182.56669729604974, 0.00037021847603857055 
182.64259974542975, 0.0003813336467654795 
182.71850219480976, 0.00038384281017301045 
182.7944046441898, 0.0003765645967180852 
182.8703070935698, 0.0003566720027487718 
182.94620954294982, 0.00032024215233303674 
183.02211199232983, 0.00026930904128958896 
183.09801444170984, 0.0002081160734062938 
183.17391689108987, 0.0001371377736612807 
183.24981934046988, 5.7582514733892674e-05 
183.3257217898499, -2.2992876054008687e-05 
183.4016242392299, -9.840181916438012e-05 
183.4775266886099, -0.00016479083775650566 
183.55342913798995, -0.00021800077266012738 
183.62933158736996, -0.00025984154547322363 
183.70523403674997, -0.00028939184340747245 
183.78113648612998, -0.00030862712109700586 
183.85703893551, -0.0003185829038220318 
183.93294138489003, -0.0003202496264095876 
184.00884383427004, -0.0003194208228897411 
184.08474628365005, -0.0003194682984566668 
184.16064873303006, -0.0003219580427083668 
184.23655118241007, -0.00032482352654691107 
184.31245363179008, -0.00032458099502204033 
184.38835608117012, -0.0003151918384506155 
184.46425853055013, -0.00029459990565716373 
184.54016097993014, -0.00026448129948152156 
184.61606342931015, -0.0002257809894731766 
184.69196587869016, -0.00017871174424678575 
184.7678683280702, -0.00012206879731138639 
184.8437707774502, -5.7149604747044296e-05 
184.9196732268302, 6.197960344356775e-06 
184.99557567621022, 5.736449951438077e-05 
185.07147812559023, 9.539073092585354e-05 
185.14738057497027, 0.0001262748416574353 
185.22328302435028, 0.00015824731994944666 
185.2991854737303, 0.0001911905395246365 
185.3750879231103, 0.00021830975642440757 
185.4509903724903, 0.00023206486643588946 
185.52689282187035, 0.00023440679233317947 
185.60279527125036, 0.0002304922260257542 
185.67869772063037, 0.00022645402632335608 
185.75460017001038, 0.00021967138332247113 
185.8305026193904, 0.00021162848784056062 
185.9064050687704, 0.00020233049234762558 
185.98230751815044, 0.0001885777932938442 
186.05820996753044, 0.00016769914604485996 
186.13411241691045, 0.00014204121145639626 
186.21001486629046, 0.00011792698909318971 
186.28591731567047, 9.885709666176234e-05 
186.3618197650505, 8.045520099549418e-05 
186.43772221443052, 5.394556202252223e-05 
186.51362466381053, 1.583591537089616e-05 
186.58952711319054, -2.8403970988393848e-05 
186.66542956257055, -7.150194963544566e-05 
186.7413320119506, -0.00011309387626436579 
186.8172344613306, -0.00016103891437732455 
186.8931369107106, -0.00019980420661638433 
186.96903936009062, -0.00022967142785622308 
187.04494180947063, -0.0002538055568442116 
187.12084425885067, -0.0002707096871689444 
187.19674670823068, -0.00027471676416427146 
187.2726491576107, -0.0002660098858193555 
187.3485516069907, -0.00024682248859088124 
187.4244540563707, -0.00021550329949815756 
187.50035650575072, -0.00017626976816485462 
187.57625895513075, -0.00013458599756510954 
187.65216140451076, -9.897551414614307e-05 
187.72806385389077, -7.560023611848947e-05 
187.80396630327078, -6.0802229950898145e-05 
187.8798687526508, -4.1176516176074966e-05 
187.95577120203083, -6.489364124438233e-06 
188.03167365141084, 4.251193129705103e-05 
188.10757610079085, 8.673751643488141e-05 
188.18347855017086, 0.00011852623797410584 
188.25938099955087, 0.00013199475161244302 
188.3352834489309, 0.00012787304351921544 
188.41118589831092, 0.00011412298357095044 
188.48708834769093, 9.270265160686546e-05 
188.56299079707094, 6.698618031307477e-05 
188.63889324645095, 3.998302911835026e-05 
188.714795695831, 1.56095659948871e-05 
188.790698145211, -4.919469470897987e-06 
188.866600594591, -2.146943993511732e-05 
188.94250304397102, -3.171372486562536e-05 
189.01840549335103, -3.277795844596059e-05 
189.09430794273104, -2.574414671936303e-05 
189.17021039211107, -1.9104999919174694e-05 
189.24611284149108, -1.739239145593998e-05 
189.3220152908711, -2.1609571552667644e-05 
189.3979177402511, -2.868935291565231e-05 
189.4738201896311, -3.487550418312013e-05 
189.54972263901115, -3.703716403332538e-05 
189.62562508839116, -3.432274149403381e-05 
189.70152753777117, -3.396564784745931e-05 
189.77742998715118, -4.4070170753058885e-05 
189.8533324365312, -6.0468324317108506e-05 
189.92923488591123, -7.310414932719587e-05 
190.00513733529124, -7.862374748196559e-05 
190.08103978467125, -7.9242716062556e-05 
190.15694223405126, -7.49582902039764e-05 
190.23284468343127, -6.973544073642283e-05 
190.3087471328113, -6.490606667933251e-05 
190.38464958219132, -5.8788848048308274e-05 
190.46055203157132, -5.248333820598946e-05 
190.53645448095133, -4.7390434822776186e-05 
190.61235693033134, -4.272941532934472e-05 
190.68825937971135, -3.810193941009925e-05 
190.7641618290914, -3.5783499500602724e-05 
190.8400642784714, -3.961524015986798e-05 
190.9159667278514, -4.8249919560989385e-05 
190.99186917723142, -5.50572213581221e-05 
191.06777162661143, -5.937337848686269e-05 
191.14367407599147, -6.652344313986191e-05 
191.21957652537148, -7.768049546501937e-05 
191.2954789747515, -9.135946600475955e-05 
191.3713814241315, -0.00010834862004964889 
191.4472838735115, -0.00012875783821730076 
191.52318632289155, -0.00015041258323547995 
191.59908877227156, -0.00017051960939765218 
191.67499122165157, -0.00018719270026683354 
191.75089367103158, -0.00020050363151516253 
191.8267961204116, -0.00020943869031619561 
191.90269856979162, -0.0002114388115686106 
191.97860101917163, -0.00020420898772466605 
192.05450346855164, -0.0001855700955384422 
192.13040591793165, -0.0001563394586612222 
192.20630836731166, -0.0001211946936116229 
192.2822108166917, -8.021308439525458e-05 
192.3581132660717, -3.945674781367486e-05 
192.43401571545172, 2.24793435947883e-06 
192.50991816483173, 4.606778184837924e-05 
192.58582061421174, 8.776187088617225e-05 
192.66172306359175, 0.00012558591176107354 
192.7376255129718, 0.00015666311367902168 
192.8135279623518, 0.00018488419034000457 
192.8894304117318, 0.00021284342490485823 
192.96533286111182, 0.00023502589388536913 
193.04123531049183, 0.00024876584468853626 
193.11713775987187, 0.00025672059501358235 
193.19304020925188, 0.00025939901292622227 
193.2689426586319, 0.0002539323116655404 
193.3448451080119, 0.00023892852976857665 
193.4207475573919, 0.00021675739272471802 
193.49665000677194, 0.0001910095255546487 
193.57255245615195, 0.00015928537326037793 
193.64845490553196, 0.00013885899999756187 
193.72435735491197, 0.00012677263032830592 
193.80025980429198, 0.00011408499201733898 
193.87616225367202, 9.849885039201826e-05 
193.95206470305203, 7.438230630164905e-05 
194.02796715243204, 4.106978521733451e-05 
194.10386960181205, 6.223867248866601e-06 
194.17977205119206, -2.5621918353290112e-05 
194.25567450057207, -5.700300760017362e-05 
194.3315769499521, -9.501632834366713e-05 
194.40747939933212, -0.00014056472117777416 
194.48338184871213, -0.00018442010221131198 
194.55928429809214, -0.0002173850429724709 
194.63518674747215, -0.00023485997515768208 
194.71108919685219, -0.00023689064136328845 
194.7869916462322, -0.00022511891519102462 
194.8628940956122, -0.0002027428089648463 
194.93879654499221, -0.00017453428828571817 
195.01469899437222, -0.00014450524986565197 
195.09060144375226, -0.00011016662736726712 
195.16650389313227, -7.84179516795781e-05 
195.24240634251228, -5.136115127410524e-05 
195.3183087918923, -2.7365305503764755e-05 
195.3942112412723, -7.890348177866776e-06 
195.47011369065234, -4.3656683128311297e-07 
195.54601614003235, -4.468537665818801e-06 
195.62191858941236, -9.46491435086066e-06 
195.69782103879237, -3.044246901029834e-05 
195.77372348817238, -4.770445062749356e-05 
195.8496259375524, -6.479207225175956e-05 
195.92552838693243, -7.88524646283718e-05 
196.00143083631244, -8.492817868535034e-05 
196.07733328569245, -8.122294954592826e-05 
196.15323573507246, -7.22315498221542e-05 
196.22913818445247, -6.185196590515171e-05 
196.3050406338325, -4.973274433371141e-05 
196.38094308321251, -3.5493708505071486e-05 
196.45684553259252, -1.8719372217404422e-05 
196.53274798197253, 2.126085872838652e-06 
196.60865043135254, 2.565266512494864e-05 
196.68455288073258, 5.112941327666888e-05 
196.7604553301126, 7.698939921376233e-05 
196.8363577794926, 0.00010114973486322884 
196.9122602288726, 0.00012416013566888246 
196.98816267825262, 0.00014406802342979312 
197.06406512763266, 0.00015946083054969125 
197.13996757701267, 0.00016720918766105464 
197.21587002639268, 0.000164812669837538 
197.2917724757727, 0.0001551158604705972 
197.3676749251527, 0.00014101698876236988 
197.4435773745327, 0.0001284243663786822 
197.51947982391275, 0.00011494130751325907 
197.59538227329276, 9.900924518331782e-05 
197.67128472267277, 8.140062047208975e-05 
197.74718717205278, 6.309052320037253e-05 
197.82308962143279, 4.626294527237385e-05 
197.89899207081282, 3.085312127047462e-05 
197.97489452019283, 1.522825751271187e-05 
198.05079696957284, -4.539656934357409e-06 
198.12669941895285, -3.030719238413334e-05 
198.20260186833286, -6.005668974917724e-05 
198.2785043177129, -8.974142708470711e-05 
198.3544067670929, -0.00011239461269474139 
198.43030921647292, -0.00012433832754040448 
198.50621166585293, -0.00012256545890007575 
198.58211411523294, -0.00010789448605315452 
198.65801656461298, -8.854386901532897e-05 
198.733919013993, -6.631673295406777e-05 
198.809821463373, -4.260309783923817e-05 
198.885723912753, -1.6704233037935575e-05 
198.96162636213302, 9.389179705089257e-06 
199.03752881151303, 3.170814076305449e-05 
199.11343126089307, 4.6243027614022794e-05 
199.18933371027308, 5.059772708765505e-05 
199.26523615965309, 4.5981847750397116e-05 
199.3411386090331, 3.5787040732347604e-05 
199.4170410584131, 2.4473930269565032e-05 
199.49294350779314, 1.7794102834818307e-05 
199.56884595717315, 1.572813442336356e-05 
199.64474840655316, 1.2519385464097134e-05 
199.72065085593317, 2.108443054046062e-06 
199.79655330531318, -1.9022933384416237e-05 
199.87245575469322, -5.0305286310397076e-05 
199.94835820407323, -8.929995542047181e-05 
200.02426065345324, -0.00013149875136842396 
200.10016310283325, -0.00016986442732829518 
200.17606555221326, -0.00019753145987805358 
200.2519680015933, -0.00021025248616403158 
200.3278704509733, -0.00020882631920843666 
200.40377290035332, -0.00019714070927841177 
200.47967534973333, -0.00017916126112040248 
200.55557779911334, -0.0001527615491118069 
200.63148024849338, -0.00011837726287814779 
200.70738269787338, -8.002351763883772e-05 
200.7832851472534, -3.423535482103008e-05 
200.8591875966334, 3.0968229448980806e-06 
200.9350900460134, 5.075312204497606e-05 
201.01099249539342, 8.318851337507191e-05 
201.08689494477346, 9.923179647957728e-05 
201.16279739415347, 0.00010228021306724232 
201.23869984353348, 9.389049620799181e-05 
201.3146022929135, 7.709623659314354e-05 
201.3905047422935, 5.468515596054731e-05 
201.46640719167354, 2.8227920922438357e-05 
201.54230964105355, 1.5736665387569004e-06 
201.61821209043356, -3.340123310724019e-05 
201.69411453981357, -7.74001819802606e-05 
201.77001698919358, -0.00012614410066615338 
201.84591943857362, -0.0001785623935967623 
201.92182188795363, -0.00022742697810377395 
201.99772433733364, -0.00026701329608340966 
202.07362678671365, -0.0002930501185584265 
202.14952923609366, -0.00030205768430193467 
202.2254316854737, -0.00029206107183509975 
202.3013341348537, -0.0002619941645637878 
202.3772365842337, -0.0002146089366405419 
202.45313903361372, -0.0001567026271515007 
202.52904148299373, -9.319729621680146e-05 
202.60494393237374, -2.787020530382967e-05 
202.68084638175378, 3.550290949744483e-05 
202.7567488311338, 9.741628102505074e-05 
202.8326512805138, 0.00015797082178941246 
202.9085537298938, 0.00021364993634042444 
202.98445617927382, 0.0002617606154545118 
203.06035862865386, 0.00029734415715105525 
203.13626107803387, 0.00032007887652890567 
203.21216352741388, 0.00033343216224998107 
203.2880659767939, 0.0003389015452918569 
203.3639684261739, 0.00033667062988913376 
203.43987087555394, 0.0003290403699798014 
203.51577332493395, 0.00032098665942196527 
203.59167577431396, 0.0003123441395965285 
203.66757822369397, 0.00029674834907363366 
203.74348067307398, 0.0002726614969008269 
203.819383122454, 0.00024131298811604708 
203.89528557183402, 0.00020353221070203254 
203.97118802121403, 0.00016098467133147904 
204.04709047059404, 0.00011744729474923036 
204.12299291997405, 7.583902054912444e-05 
204.19889536935406, 4.101100177137128e-05 
204.2747978187341, 1.0653210958309995e-05 
204.3507002681141, -1.656273327238077e-05 
204.42660271749412, -4.04183307441296e-05 
204.50250516687413, -6.147068725581554e-05 
204.57840761625414, -8.179447490124009e-05 
204.65431006563418, -0.00010234626708654976 
204.7302125150142, -0.00012091173816903417 
204.8061149643942, -0.00013831628463336246 
204.8820174137742, -0.0001541245830940274 
204.95791986315422, -0.00015937118031412773 
205.03382231253426, -0.00014971803889035927 
205.10972476191426, -0.00013028261414506904 
205.18562721129427, -0.00010583345297025137 
205.26152966067428, -8.162047991171545e-05 
205.3374321100543, -6.319648968866892e-05 
205.41333455943433, -5.4610724671037744e-05 
205.48923700881434, -5.416958006067828e-05 
205.56513945819435, -5.861220899280309e-05 
205.64104190757436, -6.592437605948032e-05 
205.71694435695437, -7.2708543786997e-05 
205.79284680633438, -7.901175270295847e-05 
205.86874925571442, -8.700658583052499e-05 
205.94465170509443, -9.747330399623993e-05 
206.02055415447444, -0.0001086926777553483 
206.09645660385445, -0.00011876383882050241 
206.17235905323446, -0.00012647433793800143 
206.2482615026145, -0.00012939612782723867 
206.3241639519945, -0.0001287302888660998 
206.40006640137452, -0.0001257330193927786 
206.47596885075453, -0.00012039904547056268 
206.55187130013454, -0.00011487615803364092 
206.62777374951457, -0.0001112219600094946 
206.70367619889458, -0.00011141177943149391 
206.7795786482746, -0.00011693982967777135 
206.8554810976546, -0.00012773865022637897 
206.9313835470346, -0.00014350726511915427 
207.00728599641465, -0.0001636266856371788 
207.08318844579466, -0.00018437940916333763 
207.15909089517467, -0.00020137563395794541 
207.23499334455468, -0.00021247765720092658 
207.3108957939347, -0.00021794199061203568 
207.38679824331473, -0.00022056622111309225 
207.46270069269474, -0.00022287122785178586 
207.53860314207475, -0.0002222986799683908 
207.61450559145476, -0.00021486399513030775 
207.69040804083477, -0.00019818685845555717 
207.76631049021478, -0.00017230281921331008 
207.84221293959482, -0.00014066690676507322 
207.91811538897483, -0.00010723135865264524 
207.99401783835484, -7.334579273251574e-05 
208.06992028773485, -4.020342128897866e-05 
208.14582273711486, -8.351099740557476e-06 
208.2217251864949, 2.396456954476319e-05 
208.2976276358749, 6.1590689751654e-05 
208.3735300852549, 0.00010307519458236092 
208.44943253463492, 0.00013718484117517 
208.52533498401493, 0.0001626914293095505 
208.60123743339497, 0.00018444026143233673 
208.67713988277498, 0.0002054560636647697 
208.753042332155, 0.00022244490751274066 
208.828944781535, 0.00023161675256946906 
208.904847230915, 0.00023161973895221644 
208.98074968029505, 0.0002216357708844893 
209.05665212967506, 0.00020166136889088386 
209.13255457905507, 0.00017381714482112798 
209.20845702843508, 0.0001377811328572497 
209.2843594778151, 9.342255978059178e-05 
209.3602619271951, 4.471306775113188e-05 
209.43616437657514, -5.431820478944462e-06 
209.51206682595515, -5.407900580678242e-05 
209.58796927533515, -9.92976009111553e-05 
209.66387172471516, -0.0001421318231210099 
209.73977417409517, -0.00018431348216809128 
209.8156766234752, -0.00022664848716585955 
209.89157907285522, -0.00026060255809005656 
209.96748152223523, -0.0002815301401194637 
210.04338397161524, -0.0002862769983799657 
210.11928642099525, -0.0002719081792003583 
210.1951888703753, -0.00023771971288983473 
210.2710913197553, -0.0001863035802986014 
210.3469937691353, -0.00012353975622860912 
210.42289621851532, -5.712394359672493e-05 
210.49879866789533, 4.615537163869804e-06 
210.57470111727537, 5.9504495184519465e-05 
210.65060356665538, 0.00010738041304419704 
210.7265060160354, 0.00014442794781544308 
210.8024084654154, 0.00017104473742641474 
210.8783109147954, 0.0001918976605772117 
210.95421336417542, 0.00020855502525665018 
211.03011581355545, 0.00022104007745480438 
211.10601826293546, 0.00022589770932861768 
211.18192071231547, 0.00022188228649653522 
211.25782316169548, 0.00021145130750364473 
211.3337256110755, 0.00019793279490952688 
211.40962806045553, 0.00018389621923817358 
211.48553050983554, 0.00016845674763323878 
211.56143295921555, 0.00014770914715999702 
211.63733540859556, 0.00011925763517062312 
211.71323785797557, 8.849368122491436e-05 
211.7891403073556, 6.173008058499746e-05 
211.86504275673562, 3.6543827624147037e-05 
211.94094520611563, 7.740656285155002e-06 
212.01684765549564, -2.1482103583193105e-05 
212.09275010487565, -4.903950922062746e-05 

FWH - Lz = 5.0
convective time, acoustic pressure 
48.06571107440399, 8.981497769924619e-05 
48.14147414093077, 0.00011021972549617644 
48.21723720745754, 0.00012488689110154216 
48.293000273984326, 0.00013190705650492385 
48.3687633405111, 0.00014863802057807118 
48.44452640703788, 0.0001675166373109196 
48.52028947356465, 0.00018872381157108235 
48.59605254009143, 0.0002100602401469775 
48.6718156066182, 0.00022981937381137828 
48.747578673144986, 0.00024479475463573406 
48.82334173967176, 0.0002519215271883424 
48.89910480619854, 0.0002493730754862133 
48.97486787272531, 0.00023869420975656394 
49.05063093925209, 0.00022329140948616132 
49.12639400577887, 0.00020538065870944684 
49.202157072305646, 0.0001852578488669584 
49.27792013883242, 0.00016411928471678723 
49.3536832053592, 0.00014001559285422479 
49.42944627188597, 0.00011368599702591286 
49.505209338412755, 8.578622473508389e-05 
49.58097240493953, 5.603065372477021e-05 
49.656735471466305, 2.337513431552451e-05 
49.73249853799308, -1.289416288807923e-05 
49.808261604519856, -5.347974476947906e-05 
49.88402467104663, -9.616369121295583e-05 
49.959787737573414, -0.00013782134242693115 
50.03555080410019, -0.00016861306251984734 
50.111313870626965, -0.00018472478881228425 
50.18707693715374, -0.0001832887246179135 
50.262840003680516, -0.00016425165665577066 
50.3386030702073, -0.00013865276669726916 
50.414366136734074, -0.0001154525524939783 
50.49012920326085, -9.705322095802378e-05 
50.565892269787625, -8.716490094753601e-05 
50.6416553363144, -9.279348801568472e-05 
50.717418402841176, -0.00011192459301183446 
50.79318146936796, -0.0001280747251395159 
50.868944535894734, -0.00013289519494501657 
50.94470760242151, -0.0001357442345628408 
51.020470668948285, -0.00014454555232681912 
51.09623373547506, -0.0001555248712270322 
51.17199680200184, -0.00016015200750736557 
51.24775986852862, -0.0001568130077748312 
51.323522935055394, -0.00014999740605027307 
51.39928600158217, -0.00014077662326083507 
51.475049068108945, -0.0001265224486386218 
51.55081213463572, -0.00010580715939940943 
51.6265752011625, -8.112438032188324e-05 
51.70233826768928, -5.510440891580905e-05 
51.77810133421605, -2.928444679551395e-05 
51.85386440074283, -3.97731673238551e-06 
51.929627467269604, 1.915210313618422e-05 
52.00539053379639, 3.719530462738012e-05 
52.08115360032316, 5.0313940989643306e-05 
52.15691666684994, 6.046991488405988e-05 
52.23267973337671, 6.845228857686287e-05 
52.30844279990349, 7.773808108127442e-05 
52.384205866430264, 9.304522385971146e-05 
52.45996893295705, 0.00011490477014442783 
52.53573199948382, 0.00013809524584781533 
52.6114950660106, 0.00015573710411822346 
52.68725813253737, 0.0001654895928395136 
52.76302119906415, 0.0001676543399864184 
52.83878426559093, 0.00016269344527325584 
52.914547332117706, 0.0001505740983329368 
52.99031039864448, 0.0001307630170552954 
53.06607346517126, 0.00010171342486083775 
53.14183653169803, 6.35117934088461e-05 
53.21759959822481, 1.6066303158302615e-05 
53.29336266475159, -4.028184630841336e-05 
53.369125731278366, -0.00010271445183035841 
53.44488879780514, -0.00016440624062303476 
53.52065186433192, -0.0002189920386991178 
53.59641493085869, -0.00026010632055580685 
53.672177997385475, -0.0002819252982371448 
53.74794106391225, -0.0002820138924301327 
53.823704130439026, -0.000260808389879647 
53.8994671969658, -0.000224325114193247 
53.97523026349258, -0.0001819771553720582 
54.05099333001935, -0.000140446028965457 
54.126756396546135, -0.0001065286173959656 
54.20251946307291, -8.730165896520827e-05 
54.278282529599686, -7.73297985379504e-05 
54.35404559612646, -6.053481961044526e-05 
54.42980866265324, -3.105390736490839e-05 
54.50557172918002, 5.4820901499147746e-06 
54.581334795706795, 3.9637726956252567e-05 
54.65709786223357, 6.701168851544928e-05 
54.732860928760346, 9.294683595169186e-05 
54.80862399528712, 0.00011301893137065369 
54.8843870618139, 0.0001240418756114047 
54.96015012834068, 0.0001251497105021896 
55.035913194867454, 0.00011428727339083903 
55.11167626139423, 9.257720524392592e-05 
55.187439327921005, 6.540824963002426e-05 
55.26320239444779, 3.8924512871147375e-05 
55.33896546097456, 1.543687822150884e-05 
55.41472852750134, -7.18601598220278e-06 
55.490491594028114, -3.0189562355818547e-05 
55.56625466055489, -5.108809470473909e-05 
55.642017727081665, -6.748644674312517e-05 
55.71778079360844, -7.727936322268595e-05 
55.79354386013522, -7.83203911921756e-05 
55.869306926662, -7.122658818288683e-05 
55.945069993188774, -5.7361361778777544e-05 
56.02083305971555, -4.031285649590735e-05 
56.09659612624233, -2.6365888331025485e-05 
56.17235919276911, -1.5140004461282334e-05 
56.24812225929588, -1.2835287996456945e-06 
56.32388532582266, 1.5191430453520793e-05 
56.399648392349434, 2.8972339801279352e-05 
56.47541145887621, 4.089463141730341e-05 
56.551174525402985, 5.1114103957985665e-05 
56.62693759192977, 6.154638655601042e-05 
56.70270065845654, 7.356674601893554e-05 
56.77846372498332, 8.514771167338775e-05 
56.854226791510094, 9.05727780388824e-05 
56.929989858036876, 8.678879432372857e-05 
57.00575292456365, 7.213214115329507e-05 
57.08151599109043, 4.385716947219463e-05 
57.1572790576172, 3.519979075516654e-06 
57.23304212414398, -4.495045206192268e-05 
57.30880519067075, -9.852165464149062e-05 
57.38456825719753, -0.0001555678852963089 
57.46033132372431, -0.0002155354007069274 
57.53609439025109, -0.0002742359706373308 
57.61185745677786, -0.0003263865961032819 
57.68762052330464, -0.0003665263306474695 
57.76338358983142, -0.00038798137290028815 
57.839146656358196, -0.0003843525626863058 
57.91490972288497, -0.0003570835214429463 
57.99067278941175, -0.0003161899117467437 
58.06643585593852, -0.00026937562838380574 
58.1421989224653, -0.00022552289925816758 
58.21796198899207, -0.00018913839318178302 
58.293725055518856, -0.0001591129425985029 
58.36948812204563, -0.00013398953800423816 
58.445251188572406, -0.00010979586103931655 
58.52101425509918, -8.168764362705497e-05 
58.596777321625964, -4.671784122601734e-05 
58.67254038815274, -7.482009940149429e-06 
58.748303454679515, 3.47553085911836e-05 
58.82406652120629, 7.657285957151936e-05 
58.899829587733066, 0.00011281662606115836 
58.97559265425984, 0.00014152322484166922 
59.05135572078662, 0.00016037051924217984 
59.1271187873134, 0.00017195207445422106 
59.202881853840175, 0.0001829577901055429 
59.27864492036695, 0.00019370329281024836 
59.354407986893726, 0.00019948296424160384 
59.43017105342051, 0.00019623321832778232 
59.505934119947284, 0.00018290985019144218 
59.58169718647406, 0.00016210029121377893 
59.657460253000835, 0.0001369385981906527 
59.73322331952761, 0.0001115220933886461 
59.808986386054386, 9.052721207587063e-05 
59.88474945258117, 7.488571682650083e-05 
59.960512519107944, 9.008999995303145e-05 
60.03627558563472, 1.930801982286128e-05 
60.112038652161495, -4.017547649889691e-05 
60.18780171868828, -3.4654217111072065e-05 
60.26356478521505, -9.45572432718686e-06 
60.33932785174183, -2.3435039787925896e-05 
60.415090918268604, -9.5045520531815e-05 
60.49085398479538, -0.0001177694438106895 
60.566617051322154, -0.00016342158347747344 
60.64238011784893, -0.0001933596306873224 
60.71814318437571, -0.00023352402697341253 
60.79390625090249, -0.0002429694422166197 
60.86966931742926, -0.0002468224073236853 
60.94543238395604, -0.00023988759655127628 
61.02119545048282, -0.0002432411627681082 
61.0969585170096, -0.00022744554038114188 
61.17272158353637, -0.00021442218593828303 
61.24848465006315, -0.00018882047833099414 
61.32424771658992, -0.00017448202118833857 
61.4000107831167, -0.00012644437856085071 
61.475773849643474, -9.341910834217464e-05 
61.55153691617026, -6.626755306181017e-05 
61.62729998269703, -4.46139584138654e-05 
61.70306304922381, -4.9907361381715095e-05 
61.77882611575058, -1.4600222161587028e-05 
61.854589182277365, 8.654712616532316e-06 
61.93035224880414, 1.1543497237556811e-05 
62.006115315330916, 2.2747034739459096e-05 
62.08187838185769, 4.2232452322367866e-05 
62.15764144838447, 8.175227809189572e-05 
62.23340451491124, 0.00011640003262767302 
62.30916758143802, 0.0001316362478182036 
62.3849306479648, 0.0001315441726351382 
62.460693714491576, 0.0001381501393143174 
62.53645678101835, 0.00013677079958710717 
62.61221984754513, 0.00013341818849525586 
62.68798291407191, 0.00012444608103746014 
62.763745980598685, 0.00011776031428980375 
62.83950904712546, 0.00011857349177524308 
62.915272113652236, 0.00013721889792813843 
62.99103518017901, 0.00014931897886724787 
63.06679824670579, 0.00015157797115272016 
63.14256131323256, 0.00015617109492685162 
63.218324379759345, 0.00016265933942149184 
63.29408744628612, 0.0001592660336447674 
63.369850512812896, 0.00015174605072942982 
63.44561357933967, 0.00014153100067065035 
63.521376645866454, 0.00012629175693190333 
63.59713971239323, 9.335355753575251e-05 
63.672902778920005, 6.025941150286692e-05 
63.74866584544678, 2.86243804271146e-05 
63.824428911973556, 2.6858898367606237e-06 
63.90019197850033, -1.650719829458245e-05 
63.975955045027106, -3.524155085030399e-05 
64.05171811155388, -6.116154688013493e-05 
64.12748117808067, -8.856388206400838e-05 
64.20324424460745, -9.925188112670995e-05 
64.27900731113422, -9.437782344872927e-05 
64.354770377661, -8.953524171343018e-05 
64.43053344418777, -8.925633609345751e-05 
64.50629651071455, -8.789259539066414e-05 
64.58205957724132, -9.221596869161361e-05 
64.6578226437681, -9.850787634603869e-05 
64.73358571029488, -0.00010329222964785565 
64.80934877682165, -0.00010665947117895925 
64.88511184334843, -0.00011020610795392535 
64.9608749098752, -0.00011619379347292479 
65.03663797640198, -0.00011966076567554012 
65.11240104292877, -0.00011629285290589919 
65.18816410945554, 0.0010262364221332212 
65.26392717598232, 0.0012909579738764369 
65.33969024250909, 0.0012846398532760455 
65.41545330903587, 0.001277802580315591 
65.49121637556264, 0.001222562577577834 
65.56697944208942, 0.001219536062263286 
65.6427425086162, 0.001316669270063622 
65.71850557514298, 0.0011469019963495854 
65.79426864166976, 0.0008630098281153211 
65.87003170819654, 0.000787954833732401 
65.94579477472331, 0.0007323681478485621 
66.02155784125009, 0.000678677329472906 
66.09732090777686, 0.0006231236604213764 
66.17308397430364, 0.0005452053602478517 
66.24884704083041, 0.0004922717133691477 
66.32461010735719, 0.00043443998423319636 
66.40037317388396, 0.00037814354125432175 
66.47613624041074, 0.0003017673653945707 
66.55189930693751, 0.0002500905927128487 
66.62766237346429, 0.00019790118087744323 
66.70342543999107, 6.122004431888968e-05 
66.77918850651785, -6.945225280769562e-05 
66.85495157304463, -0.000146846930660657 
66.9307146395714, -0.0001360867586259636 
67.00647770609818, -0.00019192732196521831 
67.08224077262496, -0.0003063222109249623 
67.15800383915173, -0.00034005662829029635 
67.23376690567851, -0.00034625352722018275 
67.30952997220528, -0.00032348364365253655 
67.38529303873207, -0.00029287190975419797 
67.46105610525885, -0.0002461299245183232 
67.53681917178562, -0.00018094867348121272 
67.6125822383124, -0.0001124073361705176 
67.68834530483917, -2.7707806392695786e-05 
67.76410837136595, 5.192353830397263e-05 
67.83987143789273, 9.694574429661483e-05 
67.9156345044195, 9.108669584775847e-05 
67.99139757094628, 6.352063426156164e-05 
68.06716063747305, 1.1574335539697442e-05 
68.14292370399983, -3.597533408941619e-05 
68.2186867705266, -6.290233082215795e-05 
68.29444983705338, -8.398878185242662e-05 
68.37021290358015, -0.00010223585304789626 
68.44597597010694, -0.00011294641142964411 
68.52173903663372, -0.00010530821878105974 
68.5975021031605, -7.086532068270132e-05 
68.67326516968727, -2.0432159445625e-05 
68.74902823621404, 2.8160088468652917e-05 
68.82479130274082, 8.058623292548308e-05 
68.9005543692676, 0.00011186601762183876 
68.97631743579437, 0.0001318923115633721 
69.05208050232116, 0.00015382079757018247 
69.12784356884794, 0.00017269094315015186 
69.20360663537471, 0.00018626630280327216 
69.27936970190149, 0.0001928662925338791 
69.35513276842826, 0.0001831149724108261 
69.43089583495504, 0.00015739322472787002 
69.50665890148181, 0.00011864124402950584 
69.58242196800859, 7.215874521037606e-05 
69.65818503453536, 3.868952436250182e-05 
69.73394810106214, 2.361718369816932e-05 
69.80971116758892, 1.6413204781235325e-05 
69.88547423411569, 1.8273186384795757e-05 
69.96123730064247, 2.3162790228869973e-05 
70.03700036716924, 2.5715559122088676e-05 
70.11276343369603, 2.4341080719090716e-05 
70.1885265002228, 1.967435485289256e-05 
70.26428956674958, 1.8214147161966134e-05 
70.34005263327636, 1.9064261327333517e-05 
70.41581569980313, 2.128807825438793e-05 
70.49157876632991, 2.938821142591166e-05 
70.56734183285668, 4.5680050043318945e-05 
70.64310489938346, 6.556375213496963e-05 
70.71886796591025, 8.769734384697647e-05 
70.79463103243702, 0.00010866097202994864 
70.8703940989638, 0.00012490254673394542 
70.94615716549058, 0.00013196663910115157 
71.02192023201735, 0.00013314099735592958 
71.09768329854413, 0.00013912335494948607 
71.1734463650709, 0.00015273056766029248 
71.24920943159768, 0.00016388127175888005 
71.32497249812445, 0.00016478929122978547 
71.40073556465123, 0.00015808997664803196 
71.476498631178, 0.00014957074029516053 
71.55226169770478, 0.00014447318365628216 
71.62802476423155, 0.00014275072976641643 
71.70378783075834, 0.00013964896921675056 
71.77955089728512, 0.00012915038572468887 
71.8553139638119, 0.00011284985940873063 
71.93107703033867, 9.352433727865402e-05 
72.00684009686545, 7.052276124635805e-05 
72.08260316339222, 4.3254278808878006e-05 
72.158366229919, 9.450000558476946e-06 
72.23412929644577, -3.13478987749157e-05 
72.30989236297256, -7.874920170208354e-05 
72.38565542949934, -0.00013041765129125343 
72.46141849602611, -0.00018094829640403 
72.53718156255289, -0.00022462001164062507 
72.61294462907966, -0.0002528675788848219 
72.68870769560644, -0.0002609715096427397 
72.76447076213321, -0.0002514688932094124 
72.84023382865999, -0.00022175000297670465 
72.91599689518677, -0.0001947506319342747 
72.99175996171354, -0.00016603070907950804 
73.06752302824032, -0.00013473446299452658 
73.14328609476709, -0.00010273362358216222 
73.21904916129387, -7.06263879576857e-05 
73.29481222782064, -3.528747836799741e-05 
73.37057529434743, 6.292154583236958e-06 
73.44633836087421, 4.895799757879781e-05 
73.52210142740098, 8.46214132247537e-05 
73.59786449392776, 0.00011296831660366637 
73.67362756045453, 0.00014146704803749783 
73.74939062698131, 0.0001715867597797814 
73.82515369350808, 0.00019645109498190002 
73.90091676003486, 0.00021137346166007358 
73.97667982656165, 0.00021538071099148578 
74.05244289308843, 0.0002090346489897832 
74.1282059596152, 0.00019759873546870693 
74.20396902614198, 0.0001880789378265871 
74.27973209266875, 0.00018190369283345407 
74.35549515919553, 0.0001715519240858368 
74.4312582257223, 0.0001571756232923853 
74.50702129224908, 0.00014497482029657844 
74.58278435877585, 0.00013068139312949088 
74.65854742530263, 0.00010851127790641142 
74.7343104918294, 8.162412727504517e-05 
74.81007355835618, 5.868800279129503e-05 
74.88583662488296, 4.527508119780589e-05 
74.96159969140973, 3.9430943706716606e-05 
75.03736275793652, 3.763971089729011e-05 
75.1131258244633, 4.0427777092848516e-05 
75.18888889099007, 4.751909649608799e-05 
75.26465195751685, 5.5117555796419936e-05 
75.34041502404362, 6.240713109697364e-05 
75.4161780905704, 6.980598997330773e-05 
75.49194115709717, 6.919698670005482e-05 
75.56770422362395, 5.0016985679595673e-05 
75.64346729015074, 2.8414501645825305e-05 
75.71923035667751, 2.8140330601266e-05 
75.79499342320429, 4.62163328465243e-05 
75.87075648973106, 7.006512792404867e-05 
75.94651955625784, 9.308269122605102e-05 
76.02228262278462, 0.0001093082184987772 
76.09804568931139, 0.00011489328362243412 
76.17380875583817, 0.00010932544923930759 
76.24957182236494, 9.742943971381151e-05 
76.32533488889172, 8.611124539862251e-05 
76.40109795541849, 7.641207983307796e-05 
76.47686102194527, 6.710194756218412e-05 
76.55262408847204, 6.041097051469786e-05 
76.62838715499882, 5.9891003964069205e-05 
76.70415022152561, 6.250900752695709e-05 
76.77991328805238, 6.465106038658828e-05 
76.85567635457916, 6.958560127667468e-05 
76.93143942110594, 7.845766909410321e-05 
77.00720248763271, 9.104768192832514e-05 
77.08296555415949, 0.00011033110203628481 
77.15872862068626, 0.00012318689490632744 
77.23449168721304, 0.00012138994233606263 
77.31025475373983, 0.00010222492237937168 
77.3860178202666, 6.688776710396052e-05 
77.46178088679338, 2.3191772179697027e-05 
77.53754395332015, -1.3400388904254519e-05 
77.61330701984693, -3.81286568859791e-05 
77.6890700863737, -4.816270230347812e-05 
77.76483315290048, -4.401301054876079e-05 
77.84059621942725, -3.034091457879745e-05 
77.91635928595403, -1.7560235955777193e-05 
77.9921223524808, -9.94361857596438e-06 
78.06788541900758, -9.774897491902714e-06 
78.14364848553436, -1.192642340539969e-05 
78.21941155206113, -5.512217370871093e-06 
78.29517461858792, 1.0185441929889718e-05 
78.3709376851147, 3.0513388604735543e-05 
78.44670075164147, 5.65401203727299e-05 
78.52246381816825, 8.595479396288902e-05 
78.59822688469502, 0.00011490621758148317 
78.6739899512218, 0.00013569753803486275 
78.74975301774857, 0.0001464003284492996 
78.82551608427535, 0.00015272899328782765 
78.90127915080213, 0.00016156860051356044 
78.97704221732891, 0.00017111454421566338 
79.05280528385569, 0.00017987086724119528 
79.12856835038247, 0.00018828203826204534 
79.20433141690924, 0.0001940962751819327 
79.28009448343602, 0.00019235115041537525 
79.35585754996279, 0.0001826364052197829 
79.43162061648957, 0.000163788147547542 
79.50738368301634, 0.00013529197052675982 
79.58314674954312, 9.770004112281792e-05 
79.6589098160699, 5.006526461854901e-05 
79.73467288259667, -4.946134468986738e-06 
79.81043594912344, -6.23591745794871e-05 
79.88619901565022, -0.00011852764262564263 
79.96196208217701, -0.00016938447861384231 
80.03772514870379, -0.00021022241525851072 
80.11348821523056, -0.00023825796281226136 
80.18925128175734, -0.0002549567740310262 
80.26501434828411, -0.00026102911107244787 
80.34077741481089, -0.0002560676738283305 
80.41654048133766, -0.00024174333937083067 
80.49230354786445, -0.0002216355240470341 
80.56806661439123, -0.00019694146118537603 
80.643829680918, -0.00016610062002119367 
80.71959274744478, -0.00012655811430284435 
80.79535581397155, -7.839039489664318e-05 
80.87111888049833, -2.9201553265059486e-05 
80.9468819470251, 3.0069272688910094e-06 
81.02264501355188, 1.5999462694603864e-05 
81.09840808007866, 3.207052721155586e-05 
81.17417114660543, 6.450099984824243e-05 
81.2499342131322, 0.00010539665614069278 
81.32569727965898, 0.0001442176961987301 
81.40146034618576, 0.00017700507393120772 
81.47722341271253, 0.0002053668482563376 
81.55298647923931, 0.0002273641854522994 
81.62874954576608, 0.0002415757637162797 
81.70451261229287, 0.0002472155615070221 
81.78027567881965, 0.00024364621702364198 
81.85603874534642, 0.00022969795270241723 
81.9318018118732, 0.0002045118504046484 
82.00756487839998, 0.00017002652776459525 
82.08332794492675, 0.00011806772225845006 
82.15909101145354, 5.3729907152675454e-05 
82.23485407798032, -1.9951878338163546e-05 
82.31061714450709, -9.243000172031609e-05 
82.38638021103387, -0.00014943398281631046 
82.46214327756064, -0.00018850955616366586 
82.53790634408742, -0.00021250923392541056 
82.6136694106142, -0.00022946237568012768 
82.68943247714097, -0.00024022430916016544 
82.76519554366774, -0.00024836583846638526 
82.84095861019452, -0.0002542769667107264 
82.9167216767213, -0.00025747133577815376 
82.99248474324807, -0.00025539390902508906 
83.06824780977485, -0.0002480401839838112 
83.14401087630162, -0.00023198411076480439 
83.2197739428284, -0.00020182268773512652 
83.29553700935517, -0.00015647174730490815 
83.37130007588196, -0.00010171178984993515 
83.44706314240874, -4.979898476984861e-05 
83.52282620893551, -9.096266186338673e-06 
83.59858927546229, 2.7558299898078237e-05 
83.67435234198906, 6.654092509951466e-05 
83.75011540851584, 0.00010265906712352804 
83.82587847504263, 0.0001321202209656616 
83.9016415415694, 0.00015296259157901497 
83.97740460809618, 0.0001674424107121062 
84.05316767462296, 0.00017460311830364453 
84.12893074114973, 0.00017463365926210923 
84.2046938076765, 0.0001707884423723937 
84.28045687420328, 0.0001610261455338752 
84.35621994073006, 0.00013921562566964155 
84.43198300725683, 0.00010112692434120012 
84.50774607378361, 5.825286431676141e-05 
84.58350914031038, 1.3526391230261883e-05 
84.65927220683716, -3.419863681111922e-05 
84.73503527336393, -8.639897661700914e-05 
84.81079833989071, -0.00013979807378742979 
84.88656140641748, -0.0001884871471296059 
84.96232447294426, -0.00022867203709250194 
85.03808753947105, -0.00025934732086859195 
85.11385060599783, -0.0002817236838239351 
85.1896136725246, -0.00029696918547110425 
85.26537673905138, -0.00030725450335326057 
85.34113980557815, -0.00031286049283708357 
85.41690287210494, -0.00031274399573659115 
85.49266593863172, -0.0003045608280888173 
85.56842900515849, -0.0002885336335423948 
85.64419207168527, -0.00026636133037796094 
85.71995513821204, -0.00024082642051964087 
85.79571820473882, -0.00021387406671787555 
85.8714812712656, -0.0001840669002575889 
85.94724433779237, -0.00014881710462802872 
86.02300740431915, -0.0001108304529309437 
86.09877047084592, -7.905977413964757e-05 
86.1745335373727, -5.089556212788477e-05 
86.25029660389947, -2.2592395743545508e-05 
86.32605967042625, 7.865159386771947e-06 
86.40182273695302, 3.344459353605335e-05 
86.4775858034798, 5.360793822628184e-05 
86.55334887000657, 7.209461005836017e-05 
86.62911193653335, 7.893777267478796e-05 
86.70487500306014, 8.33159186795174e-05 
86.78063806958691, 8.921375808360301e-05 
86.85640113611369, 9.664577443011492e-05 
86.93216420264046, 0.00010222347352288426 
87.00792726916724, 0.00010361992399665645 
87.08369033569403, 0.00010046591756449805 
87.1594534022208, 9.158744132323431e-05 
87.23521646874758, 7.681384212980481e-05 
87.31097953527436, 5.646416265156323e-05 
87.38674260180113, 3.301477190261324e-05 
87.4625056683279, 8.532139840274525e-06 
87.53826873485468, -1.2079952331866555e-05 
87.61403180138146, -2.5718334428407093e-05 
87.68979486790823, -3.3225755840313875e-05 
87.76555793443501, -3.9591449158271185e-05 
87.84132100096178, -4.962668574700749e-05 
87.91708406748856, -6.719502649679193e-05 
87.99284713401534, -9.445618882455237e-05 
88.06861020054211, -0.0001289406971202275 
88.14437326706889, -0.0001667432255409495 
88.22013633359566, -0.0002023718468708581 
88.29589940012244, -0.00023145251762306902 
88.37166246664923, -0.0002478626757834393 
88.447425533176, -0.0002461320586707391 
88.52318859970278, -0.00023012416803730538 
88.59895166622955, -0.0002056279230362304 
88.67471473275633, -0.00017421459812257248 
88.75047779928312, -0.00013683668562406695 
88.8262408658099, -9.449114133735272e-05 
88.90200393233667, -5.0583960352680924e-05 
88.97776699886344, -1.0627756310838726e-05 
89.05353006539022, 2.023333115504189e-05 
89.129293131917, 4.164869054134129e-05 
89.20505619844377, 5.451592488998918e-05 
89.28081926497055, 6.246486782874953e-05 
89.35658233149732, 7.810646843616532e-05 
89.4323453980241, 0.00010399497998553339 
89.50810846455087, 0.0001283084203754576 
89.58387153107765, 0.00014696780503707245 
89.65963459760442, 0.0001568740729290617 
89.7353976641312, 0.00015880734498942216 
89.81116073065797, 0.00015532027236844415 
89.88692379718475, 0.00014959653591949302 
89.96268686371154, 0.00014195736294842943 
90.03844993023831, 0.00013329576019023695 
90.11421299676509, 0.00012344275220366044 
90.18997606329187, 0.00010903282821863772 
90.26573912981864, 8.745792356811912e-05 
90.34150219634542, 6.138036764458962e-05 
90.4172652628722, 3.240674439186187e-05 
90.49302832939898, 6.282823568873412e-06 
90.56879139592576, -1.6649515802526826e-05 
90.64455446245253, -4.166299016619365e-05 
90.72031752897931, -6.576275118701726e-05 
90.79608059550608, -8.532901222424018e-05 
90.87184366203286, -9.686396599721749e-05 
90.94760672855963, -9.638810066642837e-05 
91.02336979508641, -8.241955893198755e-05 
91.09913286161319, -5.616287004480468e-05 
91.17489592813996, -2.0020603189448403e-05 
91.25065899466674, 2.182608437677349e-05 
91.32642206119351, 6.137689440850294e-05 
91.40218512772029, 9.208319693385363e-05 
91.47794819424706, 0.00011006989941815437 
91.55371126077384, 0.00012202585129136589 
91.62947432730063, 0.00013731682294885287 
91.7052373938274, 0.00015559572182908909 
91.78100046035418, 0.00017192174161523587 
91.85676352688095, 0.0001848378319039518 
91.93252659340773, 0.00019288148578050908 
92.0082896599345, 0.00019596727546501838 
92.0840527264613, 0.00019486901242574188 
92.15981579298807, 0.0001891677820122591 
92.23557885951485, 0.0001778531860959832 
92.31134192604162, 0.00016155133060284237 
92.3871049925684, 0.00014392350054135783 
92.46286805909517, 0.00012690759719019695 
92.53863112562195, 0.00010947014414900027 
92.61439419214872, 9.014604561624284e-05 
92.6901572586755, 7.059926972069296e-05 
92.76592032520227, 5.345141237915216e-05 
92.84168339172905, 4.015686481891501e-05 
92.91744645825582, 2.6806865985659847e-05 
92.9932095247826, 1.0634095934409835e-05 
93.06897259130938, -6.697356422780511e-06 
93.14473565783615, -2.2462820004135238e-05 
93.22049872436293, -3.7453254735773134e-05 
93.29626179088972, -5.544586825959966e-05 
93.37202485741649, -7.62007598405669e-05 
93.44778792394327, -9.852642879578409e-05 
93.52355099047004, -0.00011899503536380049 
93.59931405699682, -0.00013196820426414238 
93.67507712352361, -0.0001390379823103116 
93.75084019005038, -0.00014655505564513307 
93.82660325657716, -0.00015390042417247026 
93.90236632310393, -0.00015691262374178575 
93.97812938963071, -0.00015774184997055434 
94.05389245615748, -0.00016061877794167466 
94.12965552268426, -0.0001641733945561476 
94.20541858921104, -0.00016334366390338993 
94.28118165573781, -0.00015251851953050052 
94.35694472226459, -0.00013178720327821326 
94.43270778879136, -0.00010932299998122399 
94.50847085531814, -9.686370420734346e-05 
94.58423392184491, -9.563296864893763e-05 
94.65999698837169, -9.662774386348682e-05 
94.73576005489846, -9.057523843601645e-05 
94.81152312142524, -7.631324194419755e-05 
94.88728618795201, -5.700429703018378e-05 
94.9630492544788, -3.540012780950873e-05 
95.03881232100558, -1.1387086030999922e-05 
95.11457538753235, 1.2917220064285037e-05 
95.19033845405913, 3.0619659741318555e-05 
95.2661015205859, 3.7749602866662855e-05 
95.3418645871127, 3.777171563671054e-05 
95.41762765363947, 3.560310946921015e-05 
95.49339072016625, 3.286868442756754e-05 
95.56915378669302, 2.4562104306069024e-05 
95.6449168532198, 1.1027656892320291e-05 
95.72067991974657, 2.374259755980134e-06 
95.79644298627335, -2.388543073271796e-06 
95.87220605280012, -6.87644193273652e-06 
95.9479691193269, -1.152282656343345e-05 
96.02373218585367, -1.409672424928643e-05 
96.09949525238045, -1.1255294365449892e-05 
96.17525831890723, -2.6159995839480415e-06 
96.251021385434, 5.357106442295421e-06 
96.32678445196078, 7.987210976388637e-06 
96.40254751848755, 7.10557110374803e-06 
96.47831058501433, 6.634976835123211e-06 
96.55407365154112, 8.726720421469826e-06 
96.62983671806789, 1.5199906043875617e-05 
96.70559978459467, 2.3239661273854358e-05 
96.78136285112144, 2.9446279083992894e-05 
96.85712591764822, 3.4841078146332864e-05 
96.932888984175, 3.870206839506968e-05 
97.00865205070178, 4.1758200291338205e-05 
97.08441511722856, 4.4702413033430876e-05 
97.16017818375533, 4.826456877457656e-05 
97.23594125028211, 5.4970876661467985e-05 
97.31170431680889, 6.440647857986777e-05 
97.38746738333566, 7.322558749328384e-05 
97.46323044986244, 7.860360417333677e-05 
97.53899351638921, 7.679996202164774e-05 
97.61475658291599, 6.613314279276142e-05 
97.69051964944276, 4.7231037866037965e-05 
97.76628271596954, 2.3093606613273692e-05 
97.84204578249631, -4.877015019348529e-06 
97.91780884902309, -3.807262953558548e-05 
97.99357191554986, -7.783264258481073e-05 
98.06933498207664, -0.0001263958903084427 
98.14509804860342, -0.0001752268180880817 
98.2208611151302, -0.0002179106864750775 
98.29662418165698, -0.00025108186417660766 
98.37238724818376, -0.0002724752927758234 
98.44815031471053, -0.00027567587712064583 
98.5239133812373, -0.00025843126589050237 
98.59967644776408, -0.0002238456192190671 
98.67543951429087, -0.00017514273909111154 
98.75120258081765, -0.00011898600675226157 
98.82696564734442, -5.8685353377281015e-05 
98.9027287138712, -4.234413990832467e-06 
98.97849178039797, 3.146402573415474e-05 
99.05425484692475, 4.2023084938801714e-05 
99.13001791345152, 3.674678573356929e-05 
99.2057809799783, 4.144431882691773e-05 
99.28154404650508, 6.24288912202375e-05 
99.35730711303185, 8.932110557950085e-05 
99.43307017955863, 0.00011967859006300668 
99.5088332460854, 0.00015420177559508102 
99.58459631261218, 0.00018643865714285113 
99.66035937913895, 0.00021422440538678848 
99.73612244566573, 0.00023488346420183444 
99.8118855121925, 0.0002437877889259243 
99.8876485787193, 0.0002409183867156612 
99.96341164524607, 0.00022435337149007752 
100.03917471177284, 0.00019314143504174316 
100.11493777829962, 0.00015111172157412068 
100.1907008448264, 0.00010496476122239803 
100.26646391135317, 6.232097337013424e-05 
100.34222697787996, 2.5044049931052673e-05 
100.41799004440674, -7.4745933536053206e-06 
100.49375311093351, -3.395083262314623e-05 
100.56951617746029, -5.5274314889729024e-05 
100.64527924398706, -7.51378064764531e-05 
100.72104231051384, -9.500467978533034e-05 
100.79680537704061, -0.00011357200886626128 
100.87256844356739, -0.00013075936030599173 
100.94833151009416, -0.00014545515578806247 
101.02409457662094, -0.00015417799551783258 
101.09985764314771, -0.00015279208174883826 
101.17562070967449, -0.00013599180057965424 
101.25138377620127, -0.00010522092008297687 
101.32714684272804, -6.369982102350975e-05 
101.40290990925482, -2.2078612548118132e-05 
101.47867297578159, 3.4191206240068384e-06 
101.55443604230838, 1.3488816927920727e-05 
101.63019910883516, 1.831425824443609e-05 
101.70596217536193, 2.2024434635296325e-05 
101.78172524188871, 2.6721151171343744e-05 
101.85748830841548, 3.020454633352019e-05 
101.93325137494227, 3.1155421994561205e-05 
102.00901444146905, 2.9591714616419284e-05 
102.08477750799582, 2.5871573358183153e-05 
102.1605405745226, 2.3257528591920944e-05 
102.23630364104937, 2.6660574656317417e-05 
102.31206670757615, 3.2933745957031515e-05 
102.38782977410293, 3.925209554684483e-05 
102.4635928406297, 4.9314829894647166e-05 
102.53935590715648, 6.360508737674193e-05 
102.61511897368325, 7.163337540871105e-05 
102.69088204021003, 7.320928129077164e-05 
102.7666451067368, 7.196193195495507e-05 
102.84240817326358, 7.184599396832457e-05 
102.91817123979035, 7.12006388038335e-05 
102.99393430631713, 7.267905833981766e-05 
103.0696973728439, 8.024063919809585e-05 
103.14546043937068, 9.279035577454148e-05 
103.22122350589747, 0.0001096646808607588 
103.29698657242425, 0.00012798641163225033 
103.37274963895102, 0.0001417122638767636 
103.4485127054778, 0.00014541355938522892 
103.52427577200457, 0.00013920820399487604 
103.60003883853136, 0.0001271262613988092 
103.67580190505814, 0.00011114474226506422 
103.75156497158491, 8.374388797383639e-05 
103.82732803811169, 4.667166409767164e-05 
103.90309110463846, 6.0894712765875845e-06 
103.97885417116524, -3.570752075395264e-05 
104.05461723769201, -7.369779053287282e-05 
104.13038030421879, -0.0001011928327331769 
104.20614337074556, -0.00011508588813562051 
104.28190643727234, -0.00011293000630783573 
104.35766950379912, -0.00010738808506434487 
104.43343257032589, -9.691678424656952e-05 
104.50919563685267, -8.245466448069432e-05 
104.58495870337944, -6.468237832704541e-05 
104.66072176990622, -4.33581030623277e-05 
104.736484836433, -1.9664841953465745e-05 
104.81224790295978, 5.8589334998828154e-06 
104.88801096948656, 2.85191703766948e-05 
104.96377403601333, 4.400764871558225e-05 
105.03953710254011, 5.057376350176693e-05 
105.11530016906688, 4.9632119458399324e-05 
105.19106323559366, 4.4885665508144756e-05 
105.26682630212045, 4.045805080618114e-05 
105.34258936864723, 3.495559089093077e-05 
105.418352435174, 1.939716999541771e-05 
105.49411550170078, -1.0360805873836588e-05 
105.56987856822755, -4.909205079416306e-05 
105.64564163475433, -9.199337576850148e-05 
105.7214047012811, -0.00013283995613763531 
105.79716776780788, -0.00016164633955414103 
105.87293083433465, -0.00017618669867878355 
105.94869390086143, -0.00018657384277277956 
106.0244569673882, -0.00020414830895767268 
106.10022003391498, -0.0002210656448344686 
106.17598310044175, -0.00023087187678833763 
106.25174616696853, -0.00023666476489180553 
106.3275092334953, -0.00023752889197969156 
106.40327230002208, -0.00022692331470763503 
106.47903536654887, -0.00019846458145128982 
106.55479843307565, -0.0001590364146803428 
106.63056149960242, -0.00011754992153834872 
106.7063245661292, -7.530319244784418e-05 
106.78208763265597, -3.45699434866702e-05 
106.85785069918275, -8.006456278410546e-06 
106.93361376570954, 2.5171908034204455e-05 
107.00937683223631, 4.8346044082485005e-05 
107.08513989876309, 6.776602731680481e-05 
107.16090296528986, 8.285432929533792e-05 
107.23666603181664, 9.586679998975006e-05 
107.31242909834342, 0.00010571834096065434 
107.38819216487019, 0.00011404815312145093 
107.46395523139697, 0.00012250075919254203 
107.53971829792374, 0.0001295941755869833 
107.61548136445052, 0.00013034134629999792 
107.69124443097729, 0.00011966164766139612 
107.76700749750407, 0.00010188991030388755 
107.84277056403084, 8.586125356916897e-05 
107.91853363055762, 6.96848420229189e-05 
107.9942966970844, 4.576253117566023e-05 
108.07005976361117, 1.0603259372096236e-05 
108.14582283013796, -3.007172959060785e-05 
108.22158589666473, -7.927319487397462e-05 
108.29734896319151, -0.00012767444052149074 
108.37311202971829, -0.00016948801972304793 
108.44887509624506, -0.00020322264842578675 
108.52463816277185, -0.0002306699828468917 
108.60040122929863, -0.0002448024478919862 
108.6761642958254, -0.00024692542037516144 
108.75192736235218, -0.00023611014650376446 
108.82769042887895, -0.00021541557245292523 
108.90345349540573, -0.00018500216496032597 
108.9792165619325, -0.00014769191779404858 
109.05497962845928, -0.0001072505895794062 
109.13074269498605, -6.606322034939988e-05 
109.20650576151283, -2.6308825187871945e-05 
109.2822688280396, 7.2644145192481875e-06 
109.35803189456638, 3.4553881625364746e-05 
109.43379496109316, 5.3998766751364705e-05 
109.50955802761993, 6.791357772295275e-05 
109.5853210941467, 7.889618382474404e-05 
109.66108416067348, 9.098613484130374e-05 
109.73684722720026, 0.00010545209152587934 
109.81261029372705, 0.00011685796868324379 
109.88837336025382, 0.00012073263066094367 
109.9641364267806, 0.0001154838369522651 
110.03989949330737, 9.842240019973208e-05 
110.11566255983415, 6.686004908677725e-05 
110.19142562636094, 2.6556208455790723e-05 
110.26718869288771, -1.3889429327910613e-05 
110.34295175941449, -5.376747395660302e-05 
110.41871482594127, -8.940308309415155e-05 
110.49447789246804, -0.00011551802934716669 
110.57024095899482, -0.0001361960717134197 
110.64600402552159, -0.00015200062114497563 
110.72176709204837, -0.00016332679002344945 
110.79753015857514, -0.00017119770779536696 
110.87329322510192, -0.00017536655736165302 
110.9490562916287, -0.00017561960100436123 
111.02481935815547, -0.00017050483322612496 
111.10058242468224, -0.0001607470618588712 
111.17634549120902, -0.00014894748048703817 
111.2521085577358, -0.00013550654003845016 
111.32787162426257, -0.00011902935499583338 
111.40363469078935, -9.651133281200922e-05 
111.47939775731614, -7.062405648012449e-05 
111.55516082384291, -4.669814569949234e-05 
111.63092389036969, -2.497064574337478e-05 
111.70668695689646, -5.368907607538001e-06 
111.78245002342324, 1.1383985799477218e-05 
111.85821308995003, 2.7407813311620505e-05 
111.9339761564768, 4.402887084711643e-05 
112.00973922300358, 6.094483550109193e-05 
112.08550228953035, 7.587974189845895e-05 
112.16126535605713, 8.888627473629471e-05 
112.2370284225839, 9.785197793595834e-05 
112.31279148911068, 9.871052140037446e-05 
112.38855455563746, 9.085393376783829e-05 
112.46431762216423, 8.059271300804179e-05 
112.540080688691, 6.932787939243423e-05 
112.61584375521778, 5.704553325021237e-05 
112.69160682174456, 4.156980806123742e-05 
112.76736988827133, 2.7482387164549713e-05 
112.84313295479811, 2.5324779808832562e-05 
112.9188960213249, 3.3674715308722346e-05 
112.99465908785167, 4.272853909040764e-05 
113.07042215437845, 4.5708334337525686e-05 
113.14618522090522, 4.196293919128748e-05 
113.221948287432, 3.845143616543672e-05 
113.29771135395877, 3.125702589598924e-05 
113.37347442048555, 1.8455293584142442e-05 
113.44923748701233, 1.171464265095209e-06 
113.5250005535391, -1.6790136239084914e-05 
113.60076362006588, -3.0705131440096754e-05 
113.67652668659265, -3.8053921254395615e-05 
113.75228975311944, -4.117114168925617e-05 
113.82805281964622, -4.1448340028116314e-05 
113.90381588617299, -4.156283762054794e-05 
113.97957895269977, -4.3052075919776386e-05 
114.05534201922654, -4.426132669190846e-05 
114.13110508575332, -3.9231912253313286e-05 
114.2068681522801, -2.6862409154031146e-05 
114.28263121880687, -8.428510245744927e-06 
114.35839428533365, 1.7684573885775485e-05 
114.43415735186042, 4.915733587515972e-05 
114.50992041838721, 8.006906203011288e-05 
114.58568348491399, 0.00010321109451288073 
114.66144655144076, 0.00011368607326275996 
114.73720961796754, 0.00011725047201266247 
114.81297268449431, 0.00012384311387925607 
114.88873575102109, 0.00013462487944671935 
114.96449881754786, 0.00014299319869008934 
115.04026188407464, 0.00014267426332445276 
115.11602495060141, 0.0001318876036236785 
115.19178801712819, 0.00011494340020532927 
115.26755108365496, 0.00010119884441301274 
115.34331415018175, 9.602056359861448e-05 
115.41907721670853, 9.306126950253122e-05 
115.4948402832353, 8.436134099325706e-05 
115.57060334976208, 6.623367339384072e-05 
115.64636641628886, 3.902852485321039e-05 
115.72212948281563, 5.592558364078e-06 
115.79789254934241, -2.973813360693353e-05 
115.87365561586918, -6.490760315701907e-05 
115.94941868239596, -0.00010210935690464686 
116.02518174892273, -0.00014491608455740842 
116.10094481544951, -0.00019310513834653898 
116.1767078819763, -0.00023484195478557928 
116.25247094850307, -0.0002489543744985239 
116.32823401502985, -0.00022864468213679994 
116.40399708155662, -0.00018446218401577154 
116.4797601480834, -0.0001309182036935169 
116.55552321461018, -7.606246936821667e-05 
116.63128628113695, -2.3977758603966216e-05 
116.70704934766373, 2.1752836953528873e-05 
116.7828124141905, 6.185087687490302e-05 
116.85857548071728, 9.456347688332497e-05 
116.93433854724405, 0.00011682183736208421 
117.01010161377084, 0.00013367791845427372 
117.08586468029762, 0.00015183812392359538 
117.1616277468244, 0.00017001843620520078 
117.23739081335117, 0.0001830855437593197 
117.31315387987794, 0.00018911349557745313 
117.38891694640472, 0.00019015705165851562 
117.4646800129315, 0.00018599213683619762 
117.54044307945827, 0.0001743214026169331 
117.61620614598505, 0.00014896105150808306 
117.69196921251182, 0.00010962010631025204 
117.7677322790386, 7.099370810464537e-05 
117.84349534556539, 4.03412910491514e-05 
117.91925841209216, 2.230986606467922e-05 
117.99502147861894, 1.297743356326032e-05 
118.07078454514571, 7.374969291213917e-06 
118.14654761167249, 3.3194294645207763e-06 
118.22231067819926, 8.67810691987977e-07 
118.29807374472604, 5.191726446885504e-06 
118.37383681125281, 2.045201446119493e-05 
118.44959987777959, 4.178414621072969e-05 
118.52536294430637, 5.731986696961808e-05 
118.60112601083314, 5.948116489098885e-05 
118.67688907735993, 5.4550647256693675e-05 
118.7526521438867, 5.810151703337352e-05 
118.82841521041348, 7.850671628267991e-05 
118.90417827694026, 0.00010861195255057591 
118.97994134346703, 0.0001377441057970592 
119.05570440999381, 0.00016219435982006372 
119.13146747652058, 0.0001849184563261113 
119.20723054304736, 0.00020624007879717598 
119.28299360957413, 0.00022167862064451476 
119.35875667610091, 0.00022647630371981734 
119.43451974262769, 0.00021952448609454143 
119.51028280915448, 0.00020075390659346812 
119.58604587568125, 0.0001706430552097943 
119.66180894220803, 0.0001330940407942761 
119.7375720087348, 9.159859230085228e-05 
119.81333507526158, 4.555810525985253e-05 
119.88909814178835, -2.8186618037864255e-06 
119.96486120831513, -5.17918080711608e-05 
120.0406242748419, -9.736910714772556e-05 
120.11638734136868, -0.00013505693947752755 
120.19215040789545, -0.00016358838110069424 
120.26791347442223, -0.0001839429002561167 
120.34367654094902, -0.00019598274665541863 
120.4194396074758, -0.00019946487576965872 
120.49520267400257, -0.000196527066074532 
120.57096574052935, -0.0001911866385484973 
120.64672880705612, -0.00018331307977133434 
120.7224918735829, -0.0001686564030726035 
120.79825494010967, -0.00014792669090275568 
120.87401800663645, -0.00012433283281414924 
120.94978107316322, -9.822189204490197e-05 
121.02554413969, -7.753864364597181e-05 
121.10130720621677, -6.526727900241298e-05 
121.17707027274356, -6.0741994014202173e-05 
121.25283333927034, -5.8615288731115006e-05 
121.32859640579711, -5.48550124405947e-05 
121.40435947232389, -4.935410893952478e-05 
121.48012253885067, -4.164781215679136e-05 
121.55588560537744, -3.2793561906021884e-05 
121.63164867190422, -2.3462803342866608e-05 
121.70741173843099, -1.2336244112958666e-05 
121.78317480495777, -1.8988330644833102e-07 
121.85893787148454, 1.1081550701135516e-05 
121.93470093801133, 2.574146892824586e-05 
122.01046400453811, 4.9854735793374214e-05 
122.08622707106488, 8.212543509586971e-05 
122.16199013759166, 0.00011412638100392802 
122.23775320411843, 0.00013502151312700698 
122.31351627064521, 0.00014392315857273883 
122.38927933717198, 0.00014878278448681446 
122.46504240369876, 0.00015723966126546252 
122.54080547022554, 0.00016691207701469574 
122.61656853675231, 0.000174580271480325 
122.69233160327909, 0.00017933166712252863 
122.76809466980588, 0.0001803710391746882 
122.84385773633265, 0.00017592417914756345 
122.91962080285943, 0.00016399091990241906 
122.9953838693862, 0.00014298330659268698 
123.07114693591298, 0.0001111481687989835 
123.14691000243975, 6.592259154421351e-05 
123.22267306896653, 8.737009369533654e-06 
123.2984361354933, -5.500779665108287e-05 
123.37419920202008, -0.0001283569174734513 
123.44996226854686, -0.00019371670780947024 
123.52572533507363, -0.0002483619820578642 
123.60148840160042, -0.0002872226620504272 
123.6772514681272, -0.00030370278932827927 
123.75301453465397, -0.0002971200856476192 
123.82877760118075, -0.00027570546272314637 
123.90454066770752, -0.00024683089830711925 
123.9803037342343, -0.0002241486983707243 
124.05606680076107, -0.0002224294037330858 
124.13182986728785, -0.00023857901116155412 
124.20759293381462, -0.00025076841807471537 
124.2833560003414, -0.00024001509969214516 
124.35911906686817, -0.00021666998240175552 
124.43488213339496, -0.00019338139168946765 
124.51064519992174, -0.00016905965998698043 
124.58640826644852, -0.0001342066390690269 
124.66217133297529, -8.226031069239297e-05 
124.73793439950207, -2.1512770068551555e-05 
124.81369746602884, 3.1825748584165705e-05 
124.88946053255562, 7.714026879532998e-05 
124.96522359908239, 0.00011590444384161199 
125.04098666560917, 0.00014216771546908365 
125.11674973213594, 0.0001576669988691445 
125.19251279866272, 0.00016420108968103747 
125.26827586518951, 0.00016328248882243321 
125.34403893171628, 0.0001587439774207423 
125.41980199824306, 0.0001549578187631278 
125.49556506476983, 0.00014915589369633947 
125.57132813129661, 0.00013684768386435742 
125.64709119782339, 0.00011851215185985636 
125.72285426435016, 9.795347912172044e-05 
125.79861733087694, 7.626548768861383e-05 
125.87438039740371, 5.188587660996941e-05 
125.95014346393049, 2.2995723916400057e-05 
126.02590653045726, -7.40119577105321e-06 
126.10166959698405, -3.672824031441976e-05 
126.17743266351083, -5.923471109350657e-05 
126.2531957300376, -7.021999094392986e-05 
126.32895879656438, -7.181396234878902e-05 
126.40472186309115, -6.837958324235605e-05 
126.48048492961793, -5.8815104523405304e-05 
126.5562479961447, -4.712827440706908e-05 
126.63201106267148, -3.472528110518584e-05 
126.70777412919826, -1.8290607063930377e-05 
126.78353719572503, 1.8540313246902913e-06 
126.85930026225181, 2.25543508436352e-05 
126.9350633287786, 4.133141399514328e-05 
127.01082639530537, 5.638424858947558e-05 
127.08658946183215, 6.468593313593508e-05 
127.16235252835892, 6.537451054897805e-05 
127.2381155948857, 6.622748616846864e-05 
127.31387866141247, 7.320720726981582e-05 
127.38964172793925, 8.344632916735268e-05 
127.46540479446602, 8.991775111943591e-05 
127.5411678609928, 9.211344166821421e-05 
127.61693092751958, 9.066673784527551e-05 
127.69269399404635, 7.969343662096234e-05 
127.76845706057314, 5.6239817123610536e-05 
127.84422012709992, 2.7589918710676676e-05 
127.91998319362669, -6.4236259748769436e-06 
127.99574626015347, -4.440505608569371e-05 
128.07150932668026, -8.13944879294978e-05 
128.147272393207, -0.00010968088158878303 
128.2230354597338, -0.00012607280684924735 
128.29879852626055, -0.0001316799754052942 
128.37456159278736, -0.00013283265729701049 
128.4503246593141, -0.0001354797481068707 
128.5260877258409, -0.0001359453613416789 
128.60185079236769, -0.0001312404760345772 
128.67761385889446, -0.00012569694759302888 
128.75337692542124, -0.00012049193630798157 
128.829139991948, -0.00011292192858072665 
128.9049030584748, -0.0001037351479956273 
128.98066612500156, -9.673746886153882e-05 
129.05642919152834, -9.199346197158971e-05 
129.1321922580551, -8.944485124098609e-05 
129.2079553245819, -8.666892689548587e-05 
129.28371839110866, -8.172245619017903e-05 
129.35948145763544, -7.423162083854456e-05 
129.43524452416221, -6.439432455845518e-05 
129.51100759068902, -5.0702021348079944e-05 
129.58677065721577, -3.300490272314661e-05 
129.66253372374257, -1.4555956511144541e-05 
129.73829679026932, -1.2776040397703386e-06 
129.81405985679612, 6.8170270509761705e-06 
129.88982292332287, 1.3790860204654843e-05 
129.96558598984967, 2.3964673659970055e-05 
130.04134905637642, 3.7254104315714276e-05 
130.11711212290322, 4.9417931397267524e-05 
130.19287518943, 5.9353867962567026e-05 
130.26863825595677, 6.835130592839675e-05 
130.34440132248355, 7.445787409533906e-05 
130.42016438901032, 7.32776191441191e-05 
130.4959274555371, 6.116632078898314e-05 
130.57169052206388, 3.810893032897026e-05 
130.64745358859065, 7.022119992569569e-06 
130.72321665511743, -2.9329478034354475e-05 
130.7989797216442, -6.873164658052948e-05 
130.87474278817098, -0.00010623328188622845 
130.95050585469775, -0.00013554702643611563 
131.02626892122453, -0.00015319196013874713 
131.10203198775133, -0.00015851550299751562 
131.17779505427808, -0.0001534567304256598 
131.25355812080488, -0.00013984285351148961 
131.32932118733163, -0.00011896931472378572 
131.40508425385843, -9.275912114255436e-05 
131.48084732038518, -6.350231109991474e-05 
131.55661038691198, -4.851158707264382e-05 
131.63237345343873, 0.0036704413097086563 
131.70813651996554, 0.0054831740359198656 
131.78389958649228, 0.004853292988335715 
131.8596626530191, 0.0038385956743315535 
131.93542571954586, 0.002742215853942103 
132.01118878607264, 0.0018188600649052334 
132.0869518525994, 0.0011977759746985331 
132.1627149191262, 0.0009529909796999396 
132.23847798565296, 0.0009743913446705385 
132.31424105217974, 0.0010271837093329588 
132.3900041187065, 0.0011539425284714197 
132.4657671852333, 0.0012084048651689768 
132.54153025176007, 0.0012410302841341263 
132.61729331828684, 0.0012202100569062972 
132.69305638481364, 0.0011899885219766853 
132.7688194513404, 0.0011030315605166218 
132.8445825178672, 0.0010369751354209027 
132.92034558439394, 0.0009509143883368798 
132.99610865092075, 0.0008468989820606986 
133.0718717174475, 0.00046213352701574256 
133.1476347839743, 0.00015507173727919557 
133.22339785050104, 0.00011636369067616376 
133.29916091702785, 0.0002893499993259234 
133.3749239835546, -4.7995713035192634e-05 
133.4506870500814, -0.0003702331102760102 
133.52645011660817, -0.0003634133188294824 
133.60221318313495, -0.0002511559057572683 
133.67797624966173, -0.00026316048631901633 
133.7537393161885, -0.00031844109529206 
133.82950238271528, -0.0003955245434268212 
133.90526544924205, -0.0004403104601712085 
133.98102851576883, -0.00043741766769751745 
134.0567915822956, -0.00035807463122129485 
134.13255464882238, -0.00017417901512582545 
134.20831771534915, 4.826251039642687e-05 
134.28408078187593, 0.00020227720935811884 
134.3598438484027, 0.0003032481989919927 
134.4356069149295, 0.00036726718211608356 
134.51136998145626, 0.0004241901967790088 
134.58713304798306, 0.00046520548123681353 
134.6628961145098, 0.0005004358700659885 
134.7386591810366, 0.0005199442043512074 
134.81442224756336, 0.0005068631587159744 
134.89018531409016, 0.0004916088861427084 
134.9659483806169, 0.0004543084229751531 
135.0417114471437, 0.00039658480466414414 
135.11747451367046, 0.00034487208429232174 
135.19323758019726, 0.0002668214470119663 
135.26900064672404, 0.00016176717890804837 
135.3447637132508, 6.61792733890268e-05 
135.4205267797776, 4.391435393784807e-06 
135.49628984630436, -4.975916185747127e-05 
135.57205291283114, -9.785998263763745e-05 
135.64781597935792, -0.00014086172379178114 
135.7235790458847, -0.00018842279660664116 
135.79934211241147, -0.00022924714883039316 
135.87510517893824, -0.00026265307305903414 
135.95086824546502, -0.00029647322240271826 
136.02663131199182, -0.00032705357608636053 
136.10239437851857, -0.00030492727407636173 
136.17815744504537, -0.0002533628522976319 
136.25392051157212, -0.00020099574421965726 
136.32968357809892, -0.0001424388840390267 
136.40544664462567, -7.774477307669869e-05 
136.48120971115247, -1.2781432753828877e-05 
136.55697277767922, 3.876364621849983e-05 
136.63273584420602, 6.560040941539152e-05 
136.70849891073277, 7.458500861359552e-05 
136.78426197725958, 8.618414925189712e-05 
136.86002504378635, 0.00010847018919640622 
136.93578811031313, 0.00013422162911634231 
137.0115511768399, 0.0001609633423602213 
137.08731424336668, 0.0001923572821051994 
137.16307730989345, 0.00021732137727941995 
137.23884037642023, 0.00022492556957056715 
137.314603442947, 0.000216893579204664 
137.39036650947378, 0.00019499802033517397 
137.46612957600055, 0.0001615982573817374 
137.54189264252733, 0.00012072445906836919 
137.61765570905413, 7.538158621130452e-05 
137.69341877558088, 2.984695812950061e-05 
137.76918184210768, -1.1870195891746204e-05 
137.84494490863443, -4.82818798059554e-05 
137.92070797516124, -7.852832791026878e-05 
137.99647104168798, -0.00010254541744331734 
138.0722341082148, -0.00012856625521950773 
138.14799717474153, -0.00014419357520602678 
138.22376024126834, -0.00014972971901208192 
138.29952330779508, -0.00014578826543055646 
138.3752863743219, -0.00013561852779971664 
138.45104944084866, -0.00012067915920157975 
138.52681250737544, -0.00010410101554775427 
138.60257557390221, -9.131999848058905e-05 
138.678338640429, -8.146745056111306e-05 
138.75410170695577, -6.500425973394436e-05 
138.82986477348254, -3.649660672705459e-05 
138.90562784000932, 5.138238459157494e-07 
138.9813909065361, 3.7017548613303035e-05 
139.05715397306287, 6.46573813638145e-05 
139.13291703958964, 8.308034965033967e-05 
139.20868010611642, 9.639967188553935e-05 
139.2844431726432, 0.00010657872079618443 
139.36020623917, 0.00011262354234594036 
139.43596930569674, 0.00011248816762469292 
139.51173237222355, 0.00010771624781091905 
139.5874954387503, 9.751952740163998e-05 
139.6632585052771, 8.746333125786989e-05 
139.73902157180385, 7.775079098053777e-05 
139.81478463833065, 6.732856441195854e-05 
139.8905477048574, 5.3931177962982996e-05 
139.9663107713842, 3.484920839325065e-05 
140.04207383791095, 1.3811502304983578e-05 
140.11783690443775, -4.096082171203235e-06 
140.19359997096453, -1.902473198758104e-05 
140.2693630374913, -2.8735294872457156e-05 
140.34512610401808, -3.0309544503844818e-05 
140.42088917054485, -2.073585397291879e-05 
140.49665223707163, -3.1052423753298596e-06 
140.5724153035984, 1.4381517868184269e-05 
140.64817837012518, 2.6565672787864242e-05 
140.72394143665196, 3.08419964759947e-05 
140.79970450317873, 2.6782216607926025e-05 
140.8754675697055, 1.7344535399048923e-05 
140.9512306362323, 5.393702750423684e-06 
141.02699370275906, -7.472918072046708e-06 
141.10275676928586, -1.7854019300668555e-05 
141.1785198358126, -2.0916782486205897e-05 
141.2542829023394, -1.526546720950105e-05 
141.33004596886616, -6.886505122316988e-06 
141.40580903539296, -1.526306994320612e-06 
141.4815721019197, -1.3714123228604192e-06 
141.5573351684465, -6.873145165776457e-06 
141.63309823497326, -1.4811888630586924e-05 
141.70886130150006, -2.2150368363156224e-05 
141.78462436802684, -3.168213134863129e-05 
141.86038743455362, -4.369060744175461e-05 
141.9361505010804, -5.921515504182338e-05 
142.01191356760717, -7.533400555639113e-05 
142.08767663413394, -9.043336951435398e-05 
142.16343970066072, -9.813744312073814e-05 
142.2392027671875, -9.600688553425686e-05 
142.31496583371427, -8.337608518613107e-05 
142.39072890024104, -5.9624979283692715e-05 
142.46649196676782, -4.0057755439911906e-05 
142.5422550332946, 0.0003970861288018442 
142.61801809982137, 0.0002581145591540065 
142.69378116634817, 0.00019583166177992507 
142.76954423287492, 0.00017887126443075509 
142.84530729940172, 0.00018617488384095908 
142.92107036592847, 0.00019084775640214753 
142.99683343245528, 0.00017769875428690955 
143.07259649898202, 0.00017920257483766667 
143.14835956550883, 0.0001640623428649122 
143.22412263203557, 0.0001143342365238 
143.29988569856238, 7.626309828255779e-05 
143.37564876508912, 4.284467588934876e-05 
143.45141183161593, 1.2177268811028475e-05 
143.5271748981427, -1.4480424067952182e-05 
143.60293796466948, -3.687805349048105e-05 
143.67870103119625, -4.593269582781265e-05 
143.75446409772303, -5.141450317469725e-05 
143.8302271642498, -4.590476539611488e-05 
143.90599023077658, -3.8584486447127915e-05 
143.98175329730336, -4.146332770059288e-05 
144.05751636383013, -3.210829060096853e-05 
144.1332794303569, -2.3886927901419066e-05 
144.20904249688368, 1.7352599740674934e-05 
144.2848055634105, -1.526305274511167e-06 
144.36056862993723, -1.7270115120233864e-05 
144.43633169646404, -2.6958377486650765e-07 
144.51209476299078, 2.0027188457640325e-05 
144.5878578295176, 3.012024897995554e-05 
144.66362089604434, 5.474334972750373e-05 
144.73938396257114, 7.697821964694043e-05 
144.8151470290979, 8.850901145374694e-05 
144.8909100956247, 9.765671107138632e-05 
144.96667316215144, 9.631861006497713e-05 
145.04243622867824, 9.582399849630232e-05 
145.11819929520502, 8.617217028703212e-05 
145.1939623617318, 7.960409751400549e-05 
145.26972542825857, 8.316716633988075e-05 
145.34548849478534, 7.910070010105762e-05 
145.42125156131212, 7.269298286398432e-05 
145.4970146278389, 6.298681657725874e-05 
145.57277769436567, 5.827657526248673e-05 
145.64854076089244, 5.3936487855138435e-05 
145.72430382741922, 4.718922514726494e-05 
145.800066893946, 3.564050937745011e-05 
145.8758299604728, 1.808904594907687e-05 
145.95159302699955, -3.091950565636125e-06 
146.02735609352635, -2.3404579042082157e-05 
146.1031191600531, -3.193672156244862e-05 
146.1788822265799, -3.3218283361994275e-05 
146.25464529310665, -2.544338309947951e-05 
146.33040835963345, -1.1810458439642333e-05 
146.4061714261602, -6.277343543684888e-06 
146.481934492687, -4.928335661980996e-06 
146.55769755921375, 6.202733910637462e-06 
146.63346062574055, 2.753426368162922e-05 
146.70922369226733, 5.194630835140559e-05 
146.7849867587941, 7.852756230375652e-05 
146.86074982532088, 9.631476156972234e-05 
146.93651289184766, 9.800699428784947e-05 
147.01227595837443, 8.94479031829658e-05 
147.0880390249012, 8.174654042988845e-05 
147.16380209142798, 7.902225771965259e-05 
147.23956515795476, 7.363852090047727e-05 
147.31532822448153, 5.982309795953878e-05 
147.3910912910083, 3.828289414696329e-05 
147.46685435753508, 8.264869457974514e-06 
147.54261742406186, -2.9031109223525288e-05 
147.61838049058866, -6.953871444080693e-05 
147.6941435571154, -0.00010865209886384485 
147.7699066236422, -0.00014150958353699905 
147.84566969016896, -0.0001633338793525748 
147.92143275669576, -0.0001699523982487258 
147.9971958232225, -0.00016093853298151012 
148.07295888974932, -0.0001408032856195077 
148.14872195627606, -0.00011322782769466848 
148.22448502280287, -8.408194718457609e-05 
148.3002480893296, -5.955749705031916e-05 
148.37601115585642, -3.8284291657852744e-05 
148.4517742223832, -1.358963716782023e-05 
148.52753728890997, 1.4668055357543212e-05 
148.60330035543674, 4.1153426922724505e-05 
148.67906342196352, 6.210601200796814e-05 
148.7548264884903, 7.671437902577498e-05 
148.83058955501707, 8.605291419609587e-05 
148.90635262154385, 9.240026643424673e-05 
148.98211568807062, 9.887950171574549e-05 
149.0578787545974, 0.00010478448783647424 
149.13364182112417, 0.00010261211024890446 
149.20940488765098, 9.085564455559853e-05 
149.28516795417772, 6.843330049398709e-05 
149.36093102070453, 3.5566130639317484e-05 
149.43669408723127, -8.97452327431926e-06 
149.51245715375808, -6.226704089796829e-05 
149.58822022028482, -0.00011982135251554767 
149.66398328681163, -0.00017400352837407298 
149.73974635333838, -0.00021524179115823915 
149.81550941986518, -0.000235719927088117 
149.89127248639193, -0.0002331864444886756 
149.96703555291873, -0.000212223864380654 
150.0427986194455, -0.00018258265239023963 
150.11856168597228, -0.00014956894292082957 
150.19432475249906, -0.00010971183997871749 
150.27008781902583, -7.40690049384822e-05 
150.3458508855526, -4.639459997147522e-05 
150.42161395207938, -1.8438860233916345e-05 
150.49737701860616, 1.8380360573625476e-05 
150.57314008513293, 6.27834675036679e-05 
150.6489031516597, 0.00010843526162654796 
150.72466621818648, 0.0001477534768708755 
150.80042928471326, 0.00017685729521686754 
150.87619235124004, 0.00019833072372221988 
150.95195541776684, 0.0002128318602013324 
151.0277184842936, 0.00021626313946456307 
151.1034815508204, 0.00021056290288832484 
151.17924461734714, 0.00020048308973174384 
151.25500768387394, 0.00018536324965369073 
151.3307707504007, 0.00016307662346693477 
151.4065338169275, 0.0001353515743684212 
151.48229688345424, 0.00011098976238782586 
151.55805994998104, 9.739975116815694e-05 
151.6338230165078, 9.907689504189566e-05 
151.7095860830346, 0.00011045710835910621 
151.78534914956137, 0.00012541968864191198 
151.86111221608815, 0.00013287507837705782 
151.93687528261492, 0.00012729720595589913 
152.0126383491417, 0.00011494690292893574 
152.08840141566847, 0.00010260051030971705 
152.16416448219525, 9.003657202910249e-05 
152.23992754872202, 7.45276492413672e-05 
152.3156906152488, 5.582545139591683e-05 
152.39145368177557, 3.879837963810495e-05 
152.46721674830235, 2.7646414267454006e-05 
152.54297981482915, 2.0170826110846754e-05 
152.6187428813559, 1.1933734778308113e-05 
152.6945059478827, 8.810536826232276e-09 
152.77026901440945, -1.3121600167594007e-05 
152.84603208093625, -2.0414038283234226e-05 
152.921795147463, -2.1592434202046916e-05 
152.9975582139898, -2.2417105144406005e-05 
153.07332128051655, -2.9728391547913914e-05 
153.14908434704336, -4.843675519860752e-05 
153.2248474135701, -7.06228721614176e-05 
153.3006104800969, -9.257125813090587e-05 
153.37637354662368, -0.00011933793640582263 
153.45213661315046, -0.00014928894435734723 
153.52789967967723, -0.00017893678597538865 
153.603662746204, -0.00020174669896624056 
153.67942581273078, -0.00021231182202135406 
153.75518887925756, -0.0002099831451117112 
153.83095194578434, -0.00019756088221799345 
153.9067150123111, -0.00018064540785544476 
153.9824780788379, -0.00016183193156451905 
154.05824114536466, -0.00014079209122710927 
154.13400421189147, -0.00011896783500129054 
154.2097672784182, -9.887827647269388e-05 
154.28553034494502, -8.239280310820181e-05 
154.36129341147176, -6.797810475232119e-05 
154.43705647799857, -5.171298684490109e-05 
154.5128195445253, -3.526625672975643e-05 
154.58858261105212, -2.1434202771785946e-05 
154.66434567757886, -7.426870451917127e-06 
154.74010874410567, 4.894758328441097e-06 
154.81587181063242, 1.1566074526488266e-05 
154.89163487715922, 1.2552788372633902e-05 
154.967397943686, 9.42507446507969e-06 
155.04316101021277, 3.6041763105319307e-06 
155.11892407673955, -4.765115322223836e-06 
155.19468714326632, -1.565263981009435e-05 
155.2704502097931, -2.6838971228028973e-05 
155.34621327631987, -3.702846800167814e-05 
155.42197634284665, -4.759392403104125e-05 
155.49773940937342, -5.898362666336442e-05 
155.5735024759002, -7.248822265956974e-05 
155.64926554242697, -8.772710787268768e-05 
155.72502860895375, -0.00010142610199471821 
155.80079167548053, -0.00011057542532523352 
155.87655474200733, -0.0001155153794077659 
155.95231780853408, -0.00011665689492130684 
156.02808087506088, -0.00011488038664333921 
156.10384394158763, -0.00011150274382035835 
156.17960700811443, -0.00010835829938655471 
156.25537007464118, -0.00010699749183371275 
156.33113314116798, -0.00011233299894307817 
156.40689620769473, -0.00012808520733109712 
156.48265927422153, -0.00014996564215911484 
156.55842234074828, -0.00017172546815018324 
156.63418540727508, -0.00018895999135520533 
156.70994847380186, -0.0002002897917515887 
156.78571154032863, -0.00020768087149671072 
156.8614746068554, -0.00020972568112423255 
156.93723767338219, -0.0002077842705786897 
157.01300073990896, -0.0002047927582573237 
157.08876380643574, -0.00020373719187268918 
157.1645268729625, -0.00020516964900952706 
157.2402899394893, -0.00020467622929698812 
157.31605300601606, -0.000193902645761581 
157.39181607254284, -0.00017243813706649158 
157.46757913906964, -0.00014838617666943394 
157.5433422055964, -0.00012612693443375984 
157.6191052721232, -0.00010202943882906828 
157.69486833864994, -8.145157906637921e-05 
157.77063140517674, -6.660460643114086e-05 
157.8463944717035, -5.721935794147103e-05 
157.9221575382303, -5.1905551226090406e-05 
157.99792060475704, -4.898841079647559e-05 
158.07368367128385, -4.819458767695555e-05 
158.1494467378106, -5.126579546703671e-05 
158.2252098043374, -6.0395626568994666e-05 
158.30097287086417, -7.401573478682213e-05 
158.37673593739095, -8.940999792259876e-05 
158.45249900391772, -0.0001024312297296872 
158.5282620704445, -0.00010756572804991414 
158.60402513697127, -0.00010411082878461894 
158.67978820349805, -9.193337752060415e-05 
158.75555127002482, -7.127909744313785e-05 
158.8313143365516, -5.043830995357657e-05 
158.90707740307838, -3.3800958889331234e-05 
158.98284046960515, -1.7931862801903025e-05 
159.05860353613193, -6.118336547223735e-07 
159.1343666026587, 1.7665381510166057e-05 
159.2101296691855, 3.833389269438684e-05 
159.28589273571225, 6.0657105710725294e-05 
159.36165580223906, 7.824330024128647e-05 
159.4374188687658, 9.072111357702361e-05 
159.5131819352926, 0.0001035119727734932 
159.58894500181935, 0.00011525704191028789 
159.66470806834616, 0.00013566598144123306 
159.7404711348729, 0.00015199554761175085 
159.8162342013997, 0.00016690690031711654 
159.89199726792646, 0.00018098618902973284 
159.96776033445326, 0.00019028486749639347 
160.04352340098004, 0.00019367441983933706 
160.1192864675068, 0.0001923649049802413 
160.1950495340336, 0.00018436445164212847 
160.27081260056036, 0.00016841579761092776 
160.34657566708714, 0.00014496281760976163 
160.4223387336139, 0.00011462724587006865 
160.4981018001407, 7.881942214810034e-05 
160.57386486666746, 3.392239937446927e-05 
160.64962793319424, -1.9254052315522268e-05 
160.72539099972101, -6.939554160364709e-05 
160.80115406624782, -0.00011341461798945309 
160.87691713277457, -0.00014577976041184088 
160.95268019930137, -0.00016593901571359726 
161.02844326582812, -0.000176740900285941 
161.10420633235492, -0.00018121394572754844 
161.17996939888167, -0.0001772850993526016 
161.25573246540847, -0.00016151483656441778 
161.33149553193522, -0.00013540169887236734 
161.40725859846202, -0.00010494780162757316 
161.48302166498877, -7.589079870665445e-05 
161.55878473151557, -5.12704332897897e-05 
161.63454779804235, -2.896552764795116e-05 
161.71031086456912, -7.877744055081388e-06 
161.7860739310959, 1.3793532721205692e-05 
161.86183699762267, 4.012977330443784e-05 
161.93760006414945, 7.426662979543706e-05 
162.01336313067623, 0.00010886894938945806 
162.089126197203, 0.00014158543500481668 
162.16488926372978, 0.00017091332183051476 
162.24065233025655, 0.00019998667612192267 
162.31641539678333, 0.00022726496231824448 
162.39217846331013, 0.0002498470645416173 
162.46794152983688, 0.00026476280633030194 
162.54370459636368, 0.0002684577943212993 
162.61946766289043, 0.0002596241690518614 
162.69523072941723, 0.00023723562067662352 
162.77099379594398, 0.00019940544523335262 
162.84675686247078, 0.00014782530453124088 
162.92251992899753, 8.479274078965673e-05 
162.99828299552433, 1.14477167142425e-05 
163.07404606205108, -6.510947050232691e-05 
163.14980912857789, -0.0001354833051258229 
163.22557219510466, -0.0001930894413133605 
163.30133526163144, -0.00023373616887229653 
163.3770983281582, -0.0002550173095853947 
163.452861394685, -0.00025860621674153513 
163.52862446121176, -0.00025303846753401327 
163.60438752773854, -0.0002469533113158665 
163.6801505942653, -0.00024102210448957218 
163.7559136607921, -0.0002263104982180358 
163.83167672731886, -0.00019824458095874772 
163.90743979384564, -0.00015519822958718339 
163.98320286037242, -0.00010799873491026188 
164.0589659268992, -6.3608676083786e-05 
164.134728993426, -2.4643765786388323e-05 
164.21049205995274, 7.664228931342809e-06 
164.28625512647955, 3.656817241893539e-05 
164.3620181930063, 6.3979186175628e-05 
164.4377812595331, 8.719333192213603e-05 
164.51354432605984, 0.00010146065337526697 
164.58930739258665, 0.00010200316305336923 
164.6650704591134, 9.252747347924975e-05 
164.7408335256402, 8.885309196309858e-05 
164.81659659216695, 9.364756515877515e-05 
164.89235965869375, 0.00010355824809549197 
164.96812272522052, 0.0001179862888914371 
165.0438857917473, 0.00013448161159947082 
165.11964885827408, 0.00014909528289981533 
165.19541192480085, 0.00015706125646077008 
165.27117499132763, 0.00015663671795863838 
165.3469380578544, 0.00015175838961370433 
165.42270112438118, 0.00014300340130919882 
165.49846419090795, 0.00013158779988997415 
165.57422725743473, 0.00012584007766666732 
165.6499903239615, 0.00012953480397062182 
165.7257533904883, 0.00013692663104166608 
165.80151645701505, 0.00013985513596502172 
165.87727952354186, 0.00013625201195084882 
165.9530425900686, 0.00012054349641277403 
166.0288056565954, 9.378085884454705e-05 
166.10456872312216, 6.490884850423523e-05 
166.18033178964896, 4.1965979194893615e-05 
166.2560948561757, 2.795525411763142e-05 
166.3318579227025, 2.453331318793235e-05 
166.40762098922926, 3.332283281081253e-05 
166.48338405575606, 4.97296619148377e-05 
166.55914712228284, 6.999989808383524e-05 
166.6349101888096, 8.983054416776956e-05 
166.7106732553364, 9.94106296743613e-05 
166.78643632186316, 9.272972952134223e-05 
166.86219938838994, 7.178637507630864e-05 
166.93796245491671, 5.101766748091604e-05 
167.0137255214435, 5.351625002551734e-05 
167.08948858797027, 8.124826459677185e-05 
167.16525165449704, 9.97775898518493e-05 
167.24101472102382, 0.00011359304453047426 
167.3167777875506, 0.00013218296567814748 
167.39254085407737, 0.00015108989077824303 
167.46830392060417, 0.00016138101927808793 
167.54406698713092, 0.00017046224822073365 
167.61983005365772, 0.00017575930658694772 
167.69559312018447, 0.00017859367717773297 
167.77135618671127, 0.00017825519367120474 
167.84711925323802, 0.00017425016937742946 
167.92288231976482, 0.00016736193297299575 
167.99864538629157, 0.0001472712322986828 
168.07440845281837, 0.00011699896292944836 
168.15017151934512, 8.043551850807023e-05 
168.22593458587193, 4.0056330639700295e-05 
168.3016976523987, 6.628742268197419e-06 
168.37746071892548, -1.9112642607599063e-05 
168.45322378545225, -3.919913639936681e-05 
168.52898685197903, -5.549416280659952e-05 
168.6047499185058, -6.665900489973016e-05 
168.68051298503258, -7.000499399626204e-05 
168.75627605155935, -7.249838760346283e-05 
168.83203911808613, -8.180968335602662e-05 
168.9078021846129, -9.626000794670021e-05 
168.98356525113968, -0.00011237201187002818 
169.05932831766648, -0.00012831136855613126 
169.13509138419323, -0.0001424425968927039 
169.21085445072003, -0.00015038265844979904 
169.28661751724678, -0.00014899102540469323 
169.3623805837736, -0.0001369862643374958 
169.43814365030033, -0.00012134365239509095 
169.51390671682714, -0.00010454420221354766 
169.58966978335388, -8.526710574571482e-05 
169.6654328498807, -5.711774874270214e-05 
169.74119591640743, -1.9622786436685105e-05 
169.81695898293424, 1.9583928070727567e-05 
169.892722049461, 5.671382663330648e-05 
169.9684851159878, 8.855742115315804e-05 
170.04424818251456, 0.00011480592124311503 
170.12001124904134, 0.00014118884381362535 
170.19577431556812, 0.00016764008290849993 
170.2715373820949, 0.0001929397703972729 
170.34730044862167, 0.00021608257789499288 
170.42306351514844, 0.00023410121484676144 
170.49882658167522, 0.00024993621251729003 
170.574589648202, 0.00026467885168238474 
170.6503527147288, 0.0002726389835749219 
170.72611578125554, 0.0002701190704260439 
170.80187884778235, 0.00025358487692906447 
170.8776419143091, 0.00022456502690991508 
170.9534049808359, 0.00018806615419055442 
171.02916804736265, 0.0001484726418986426 
171.10493111388945, 0.00011121263951983617 
171.1806941804162, 7.815959018164883e-05 
171.256457246943, 4.927592540171495e-05 
171.33222031346975, 2.5188051439498508e-05 
171.40798337999655, 7.540395317004553e-06 
171.48374644652333, -7.4661496542883e-06 
171.5595095130501, -2.4858198136226313e-05 
171.63527257957688, -4.4382281547955024e-05 
171.71103564610365, -6.255106737664728e-05 
171.78679871263043, -7.48348969684436e-05 
171.8625617791572, -8.058716358138166e-05 
171.93832484568398, -8.541066903297173e-05 
172.01408791221075, -9.448411320739925e-05 
172.08985097873753, -0.00010777710089459981 
172.1656140452643, -0.00012090123217836485 
172.24137711179108, -0.00012915712437177858 
172.31714017831786, -0.00013095192853121597 
172.39290324484466, -0.00012521859548758746 
172.4686663113714, -0.0001135990140783578 
172.5444293778982, -9.925218459616876e-05 
172.62019244442496, -8.268635209855305e-05 
172.69595551095176, -6.49094901592557e-05 
172.7717185774785, -4.633436911279148e-05 
172.8474816440053, -2.6666356851315555e-05 
172.92324471053206, -1.1578459307610812e-05 
172.99900777705886, -4.0820692862015515e-06 
173.0747708435856, -2.9386603621145556e-06 
173.15053391011242, -3.454443484077796e-06 
173.2262969766392, -3.5698993827841043e-06 
173.30206004316597, -5.349433948367795e-06 
173.37782310969274, -1.2244160825933263e-05 
173.45358617621952, -2.669171435435804e-05 
173.5293492427463, -4.879045262574148e-05 
173.60511230927307, -7.63457184287472e-05 
173.68087537579984, -0.00010294256334572667 
173.75663844232662, -0.00012278843088933677 
173.8324015088534, -0.0001322382648938741 
173.90816457538017, -0.00012999435954813823 
173.98392764190697, -0.00011924172459539376 
174.05969070843372, -0.00010287722551092638 
174.13545377496052, -8.107948302181569e-05 
174.21121684148727, -5.62359134188239e-05 
174.28697990801408, -3.568495340456013e-05 
174.36274297454082, -2.6667070322262157e-05 
174.43850604106763, -3.44692450790804e-05 
174.51426910759437, -4.205441192670473e-05 
174.59003217412118, -4.447215858822593e-05 
174.66579524064792, -4.833983245343458e-05 
174.74155830717473, -5.113760009155328e-05 
174.8173213737015, -4.8059611820089845e-05 
174.89308444022828, -4.5985420780181424e-05 
174.96884750675505, -4.6399486387376204e-05 
175.04461057328183, -4.072812704193736e-05 
175.1203736398086, -2.544395072645767e-05 
175.19613670633538, -6.446440737072064e-06 
175.27189977286216, 1.771380745954884e-05 
175.34766283938893, 4.1626391302138706e-05 
175.4234259059157, 0.004440490705231925 
175.49918897244248, 0.0037993826891285134 
175.57495203896926, 0.00294397184666589 
175.65071510549603, 0.0025577632892379415 
175.72647817202284, 0.002250027753813336 
175.80224123854958, 0.0019805212548636916 
175.8780043050764, 0.0017067077634797115 
175.95376737160313, 0.0015435155534316986 
176.02953043812994, 0.0016001601908285333 
176.10529350465671, 0.0015632110619043854 
176.1810565711835, 0.0014032013719195806 
176.25681963771027, 0.001244816720689836 
176.33258270423704, 0.0012029446684748727 
176.40834577076382, 0.0011562124025804388 
176.4841088372906, 0.0011163287954740505 
176.55987190381737, 0.0010530896260831236 
176.63563497034414, 0.0009857256735887464 
176.71139803687092, 0.0009182223813952841 
176.7871611033977, 0.0008885566223297065 
176.86292416992447, 0.0006260346593661642 
176.93868723645124, 0.00044297941578486544 
177.01445030297802, 0.0003322063800573135 
177.0902133695048, 0.0003075008426646856 
177.16597643603157, 7.719218742547316e-05 
177.24173950255835, 0.00019754551969515934 
177.31750256908512, 0.00029412593642817416 
177.3932656356119, 0.0003064983502594589 
177.46902870213867, 0.00026182267113264706 
177.54479176866545, 0.00022018957589218136 
177.62055483519222, 0.0002180844601487468 
177.69631790171903, 0.0002122598524715504 
177.7720809682458, 0.00018909604024116075 
177.84784403477258, 0.00019277884285608316 
177.92360710129935, 0.00021370545120525324 
177.99937016782613, 0.00017565249704626194 
178.0751332343529, 0.00013125416830305517 
178.15089630087968, 7.186332732811123e-05 
178.22665936740646, 3.3725556015892934e-05 
178.30242243393323, 3.826498591793091e-05 
178.37818550046, 6.543163569675277e-05 
178.45394856698678, 0.0001059367265513567 
178.52971163351356, 0.00018235069386111064 
178.60547470004033, 0.00025721808529623246 
178.6812377665671, 0.0003435886842637299 
178.75700083309388, 0.0004044112946537784 
178.83276389962066, 0.00042716558217605034 
178.90852696614743, 0.0004267670277671307 
178.9842900326742, 0.0003522036982518386 
179.06005309920099, 0.00025541502057020395 
179.13581616572776, 0.00018722784571850005 
179.21157923225454, 0.00013327545463870968 
179.2873422987813, 9.17636479380048e-05 
179.36310536530812, 5.35134182278514e-05 
179.4388684318349, 2.255125385358697e-05 
179.51463149836167, 6.804026743720027e-06 
179.59039456488844, 8.740586220935169e-06 
179.66615763141522, 1.9711131187552854e-05 
179.741920697942, 3.2792404646833274e-05 
179.81768376446877, 4.7155502051063074e-05 
179.89344683099554, 3.8863478664959507e-05 
179.96920989752232, 4.644397160624258e-05 
180.0449729640491, 6.473253714545864e-05 
180.12073603057587, 8.894468709614081e-05 
180.19649909710265, 0.0001117941025836052 
180.27226216362942, 0.00012663362958767737 
180.3480252301562, 0.00013248032895083294 
180.42378829668297, 0.00013471502943122565 
180.49955136320975, 0.0001340944227168679 
180.57531442973652, 0.00012833798743711869 
180.6510774962633, 0.0001110867407473046 
180.72684056279007, 8.321329258577603e-05 
180.80260362931685, 4.8419192232096335e-05 
180.87836669584362, 4.3164628178043164e-06 
180.95412976237043, -5.1600253878701e-05 
181.0298928288972, -0.00011523323565194369 
181.10565589542398, -0.0001826727687945317 
181.18141896195075, -0.00025192520765324736 
181.25718202847753, -0.0003163543591342588 
181.3329450950043, -0.0003700699566889107 
181.40870816153108, -0.0004083638603860622 
181.48447122805786, -0.0004236842906572812 
181.56023429458463, -0.0004140572383553633 
181.6359973611114, -0.0003805436448911262 
181.71176042763818, -0.0003299780490669014 
181.78752349416496, -0.00027364147281813374 
181.86328656069173, -0.00020308312161023244 
181.9390496272185, -0.00013914004375879398 
182.01481269374528, -7.927232967114925e-05 
182.09057576027206, -2.3540296759435e-05 
182.16633882679884, 3.034124948896352e-05 
182.2421018933256, 8.191744729691211e-05 
182.3178649598524, 0.00013255055624069911 
182.39362802637916, 0.0001809754881314346 
182.46939109290594, 0.00022349820583043815 
182.5451541594327, 0.00026277172640391897 
182.62091722595952, 0.0003012264180810534 
182.6966802924863, 0.0003355673252310172 
182.77244335901307, 0.0003614801895867823 
182.84820642553984, 0.0003757300273190442 
182.92396949206662, 0.0003727740856633797 
182.9997325585934, 0.00035141866188085225 
183.07549562512017, 0.000315491314995629 
183.15125869164694, 0.0002654071355889551 
183.22702175817372, 0.00020090551202565387 
183.3027848247005, 0.00012884948537080483 
183.37854789122727, 5.7140189754419356e-05 
183.45431095775405, -1.1458591598499434e-05 
183.53007402428082, -6.998873939089548e-05 
183.6058370908076, -0.00012179774756172585 
183.68160015733437, -0.00016549246179301214 
183.75736322386115, -0.0002030461163897006 
183.83312629038792, -0.00023487941929556112 
183.9088893569147, -0.00026098797223361026 
183.98465242344147, -0.0002845667716595249 
184.06041548996825, -0.00030960871576063496 
184.13617855649503, -0.0003370184191681271 
184.2119416230218, -0.00036379260209650204 
184.2877046895486, -0.0003864123641553307 
184.36346775607538, -0.0003982307065432998 
184.43923082260216, -0.0003960323006486148 
184.51499388912893, -0.0003807006404736813 
184.5907569556557, -0.00035301017345059043 
184.66652002218248, -0.0003137447121306822 
184.74228308870926, -0.0002631797091987744 
184.81804615523603, -0.00020145516068066212 
184.8938092217628, -0.00013562018463301795 
184.96957228828958, -7.757516895665763e-05 
185.04533535481636, -3.231328266998019e-05 
185.12109842134313, 4.5546061659683135e-06 
185.1968614878699, 4.347701756741324e-05 
185.27262455439669, 8.676228160852833e-05 
185.34838762092346, 0.00012890739864110932 
185.42415068745024, 0.00016204392482052927 
185.499913753977, 0.00018531232450674483 
185.5756768205038, 0.00020156192651935262 
185.65143988703056, 0.00021749901951142125 
185.72720295355734, 0.00022982135272673777 
185.8029660200841, 0.00023779735998631743 
185.8787290866109, 0.00024274036709362684 
185.9544921531377, 0.0002437208450774359 
186.03025521966447, 0.0002375364923986224 
186.10601828619124, 0.0002227736311128356 
186.18178135271802, 0.0002045580533215489 
186.2575444192448, 0.0001876449339312298 
186.33330748577157, 0.00017094190107014146 
186.40907055229835, 0.00014851903854519943 
186.48483361882512, 0.00011265730749944542 
186.5605966853519, 6.79629731332206e-05 
186.63635975187867, 1.9351694810290078e-05 
186.71212281840545, -2.4426299785694512e-05 
186.78788588493222, -8.170587606117357e-05 
186.863648951459, -0.0001341709216443113 
186.93941201798577, -0.00017692013787225797 
187.01517508451255, -0.00021178437887872306 
187.09093815103932, -0.00024026182166403303 
187.1667012175661, -0.0002590160840214962 
187.24246428409288, -0.00026526411825033625 
187.31822735061965, -0.0002620429599620696 
187.39399041714643, -0.00024698974249872665 
187.4697534836732, -0.00022321693912944493 
187.54551655019998, -0.00019571971605868022 
187.62127961672678, -0.00017088318320140528 
187.69704268325356, -0.00015431409054809803 
187.77280574978033, -0.00014774157983404643 
187.8485688163071, -0.0001396506702991242 
187.92433188283388, -0.00011611415223335386 
188.00009494936066, -7.358061322676346e-05 
188.07585801588743, -2.2386438780169153e-05 
188.1516210824142, 2.1719669815711373e-05 
188.22738414894098, 5.408857421984415e-05 
188.30314721546776, 6.931627304348406e-05 
188.37891028199454, 7.144207519094224e-05 
188.4546733485213, 6.33810284000423e-05 
188.5304364150481, 4.9083654946209914e-05 
188.60619948157486, 3.219230460965496e-05 
188.68196254810164, 1.848191118543099e-05 
188.7577256146284, 1.0882365092767902e-05 
188.8334886811552, 6.617494479490795e-06 
188.90925174768196, 4.462223617626761e-06 
188.98501481420874, 6.997565129612622e-06 
189.06077788073551, 1.4919292690585226e-05 
189.1365409472623, 2.2746663318068375e-05 
189.2123040137891, 2.504804778786137e-05 
189.28806708031587, 1.9535591163103738e-05 
189.36383014684264, 7.278099613597607e-06 
189.43959321336942, -7.713294643673818e-06 
189.5153562798962, -2.1470894395848964e-05 
189.59111934642297, -3.049506289692598e-05 
189.66688241294975, -3.622345727015547e-05 
189.74264547947652, -4.6296847505861556e-05 
189.8184085460033, -6.339950322014864e-05 
189.89417161253007, -7.935310002050776e-05 
189.96993467905685, -8.696190659013027e-05 
190.04569774558362, -8.895101269585131e-05 
190.1214608121104, -8.65828289602625e-05 
190.19722387863717, -8.167235086675228e-05 
190.27298694516395, -7.759406642557053e-05 
190.34875001169073, -7.27585190237796e-05 
190.4245130782175, -6.674456833482537e-05 
190.50027614474428, -6.313111294685413e-05 
190.57603921127105, -6.15930748185673e-05 
190.65180227779783, -5.951993714045603e-05 
190.7275653443246, -5.754644394643988e-05 
190.80332841085138, -5.907549622799828e-05 
190.87909147737818, -6.586635242900618e-05 
190.95485454390496, -7.336000997750414e-05 
191.03061761043173, -7.851261534015628e-05 
191.1063806769585, -8.434659306534248e-05 
191.18214374348528, -9.331271371689628e-05 
191.25790681001206, -0.00010449898965924383 
191.33366987653883, -0.00011781633322888857 
191.4094329430656, -0.00013350153621867798 
191.48519600959239, -0.00015164232122928282 
191.56095907611916, -0.0001707922626922769 
191.63672214264594, -0.00018872999777247185 
191.7124852091727, -0.00020432713268666927 
191.7882482756995, -0.00021691678908559165 
191.86401134222626, -0.0002249850493167013 
191.93977440875304, -0.00022604921421231453 
192.0155374752798, -0.00021716990681371854 
192.0913005418066, -0.00019778434437536118 
192.16706360833336, -0.00017082680641030166 
192.24282667486014, -0.00013890582731378935 
192.31858974138692, -0.00010371243689794539 
192.3943528079137, -6.846333255840184e-05 
192.47011587444047, -3.103147339003897e-05 
192.54587894096727, 7.759754194117214e-06 
192.62164200749405, 4.4605520326731975e-05 
192.69740507402082, 7.897902815485948e-05 
192.7731681405476, 0.00010994279838033515 
192.84893120707437, 0.00014332717316629053 
192.92469427360115, 0.00017790957240571928 
193.00045734012792, 0.0002071827842586903 
193.0762204066547, 0.00023006652782393264 
193.15198347318147, 0.00024959330241207584 
193.22774653970825, 0.00026306290343713375 
193.30350960623502, 0.0002684603077408521 
193.3792726727618, 0.0002642634660689334 
193.45503573928858, 0.00025270866850538335 
193.53079880581535, 0.00023746022293692298 
193.60656187234213, 0.0002192467943630544 
193.6823249388689, 0.00021341750758554828 
193.75808800539568, 0.00020823919061191485 
193.83385107192245, 0.0001993650002577539 
193.90961413844923, 0.00018304820549123275 
193.985377204976, 0.00015403264885791045 
194.06114027150278, 0.00011627919266946463 
194.13690333802955, 7.682644763575434e-05 
194.21266640455636, 3.8438015362594254e-05 
194.28842947108313, -3.2933217113073408e-06 
194.3641925376099, -5.389948700597325e-05 
194.43995560413668, -0.00010813793498882924 
194.51571867066346, -0.000155137591067887 
194.59148173719024, -0.00018883198487594106 
194.667244803717, -0.0002078551012646404 
194.7430078702438, -0.00021345982215673388 
194.81877093677056, -0.0002070038941080419 
194.89453400329734, -0.00019160338267621368 
194.9702970698241, -0.00017275320680041028 
195.0460601363509, -0.00015101534620718952 
195.12182320287766, -0.0001299377241211696 
195.19758626940444, -0.00011317048877574655 
195.27334933593121, -0.00010109911870274567 
195.349112402458, -8.788013253706575e-05 
195.42487546898477, -7.869642556963843e-05 
195.50063853551154, -7.763096274411108e-05 
195.57640160203832, -8.015681764282067e-05 
195.6521646685651, -8.572887512225529e-05 
195.72792773509187, -9.897695097475633e-05 
195.80369080161867, -0.00010519996886661138 
195.87945386814545, -0.00011061678632246105 
195.95521693467222, -0.0001111886690865491 
196.030980001199, -0.00010214130786483672 
196.10674306772577, -8.633277728570925e-05 
196.18250613425255, -6.92042410638122e-05 
196.25826920077932, -5.307369176339421e-05 
196.3340322673061, -3.84405240844011e-05 
196.40979533383288, -2.405058114375229e-05 
196.48555840035965, -8.081409184033857e-06 
196.56132146688643, 1.0138402541270421e-05 
196.6370845334132, 3.0252890023577795e-05 
196.71284759993998, 5.149795053862663e-05 
196.78861066646675, 7.323380269421315e-05 
196.86437373299353, 9.451437827539612e-05 
196.9401367995203, 0.00011493989566095846 
197.01589986604708, 0.00013358227041848308 
197.09166293257385, 0.00014834926424653385 
197.16742599910063, 0.00015593442325842878 
197.2431890656274, 0.00015603491627310233 
197.31895213215418, 0.0001516518789578253 
197.39471519868096, 0.00014640011027151288 
197.47047826520776, 0.0001430182371650894 
197.54624133173454, 0.00013781130349967878 
197.6220043982613, 0.00012964867913342824 
197.6977674647881, 0.00011917093029277558 
197.77353053131486, 0.00010753238012353858 
197.84929359784164, 9.609209201163579e-05 
197.9250566643684, 8.316674479384911e-05 
198.0008197308952, 6.626705777559179e-05 
198.07658279742196, 4.200554126349757e-05 
198.15234586394874, 1.0476901049344681e-05 
198.2281089304755, -2.47246550351852e-05 
198.3038719970023, -5.835477434933489e-05 
198.37963506352907, -8.442499320153595e-05 
198.45539813005584, -9.900918865503619e-05 
198.53116119658262, -9.943692038913002e-05 
198.6069242631094, -8.878133991178167e-05 
198.68268732963617, -7.428181683001029e-05 
198.75845039616294, -5.728770106938812e-05 
198.83421346268972, -3.936316630632852e-05 
198.9099765292165, -2.124514900455286e-05 
198.98573959574327, -4.562068333094189e-06 
199.06150266227004, 8.1178808711464e-06 
199.13726572879685, 1.3101006550131492e-05 
199.21302879532362, 1.060236965732079e-05 
199.2887918618504, 3.015562494055407e-06 
199.36455492837717, -6.042994206819526e-06 
199.44031799490395, -1.2245321912111946e-05 
199.51608106143073, -1.179222619439211e-05 
199.5918441279575, -6.13478860262622e-06 
199.66760719448428, -2.3072532610368693e-06 
199.74337026101105, -6.624001345880992e-06 
199.81913332753783, -2.2133085852878175e-05 
199.8948963940646, -4.947139817890214e-05 
199.97065946059138, -8.601348040000171e-05 
200.04642252711815, -0.0001263823525011323 
200.12218559364493, -0.0001629989076795358 
200.1979486601717, -0.00018799961407243437 
200.27371172669848, -0.00019777978887007235 
200.34947479322526, -0.00019491288232468667 
200.42523785975203, -0.00018438347542873283 
200.5010009262788, -0.00016983717258123055 
200.57676399280558, -0.00014903807339183725 
200.65252705933236, -0.00012300702244256979 
200.72829012585913, -9.48341177804701e-05 
200.80405319238594, -6.0682896840732415e-05 
200.8798162589127, -3.303299470531479e-05 
200.9555793254395, 4.0754529890435915e-06 
201.03134239196626, 2.6531671669463826e-05 
201.10710545849304, 3.666244614540057e-05 
201.1828685250198, 3.69946987829038e-05 
201.2586315915466, 3.0140864514015537e-05 
201.33439465807336, 1.9164954167275405e-05 
201.41015772460014, 6.104289307316701e-06 
201.48592079112692, -7.001044868900112e-06 
201.5616838576537, -2.020868335019274e-05 
201.63744692418047, -4.194996836796168e-05 
201.71320999070724, -7.362309659279841e-05 
201.78897305723402, -0.00011262115544632159 
201.8647361237608, -0.0001582433789777183 
201.94049919028757, -0.00020133707150170606 
202.01626225681434, -0.0002370822833630963 
202.09202532334112, -0.00026121441170663104 
202.1677883898679, -0.00027003942836646515 
202.24355145639467, -0.0002619849020177209 
202.31931452292145, -0.0002360906506982172 
202.39507758944822, -0.00019934024656978878 
202.47084065597502, -0.00015445239520756344 
202.5466037225018, -0.00010812875756973655 
202.62236678902858, -6.014363385264179e-05 
202.69812985555535, -1.415404608666386e-05 
202.77389292208213, 3.3995419318029696e-05 
202.8496559886089, 8.394778339885008e-05 
202.92541905513568, 0.0001339027228899566 
203.00118212166245, 0.00018005405600980917 
203.07694518818923, 0.00021866223886694548 
203.152708254716, 0.00025026247664461767 
203.22847132124278, 0.0002776273254965629 
203.30423438776955, 0.0003005818352190912 
203.37999745429633, 0.0003177093479952303 
203.4557605208231, 0.0003317708039022227 
203.53152358734988, 0.0003472738662700914 
203.60728665387666, 0.0003599459600323016 
203.68304972040343, 0.00036299758802219197 
203.7588127869302, 0.0003541721107593853 
203.83457585345698, 0.00033440991451498753 
203.91033891998376, 0.0003044688628596146 
203.98610198651053, 0.0002677992177403695 
204.06186505303734, 0.00022769776278835796 
204.1376281195641, 0.00018845201169156116 
204.2133911860909, 0.00015329988778502976 
204.28915425261766, 0.00012087907866886123 
204.36491731914444, 8.880563934676294e-05 
204.44068038567121, 5.6895042240398845e-05 
204.516443452198, 2.5194984539768274e-05 
204.59220651872477, -7.778139145499789e-06 
204.66796958525154, -4.1865172938576145e-05 
204.74373265177832, -7.4903416447109e-05 
204.8194957183051, -0.0001068247912706283 
204.89525878483187, -0.000134427433645744 
204.97102185135864, -0.00014904612207541026 
205.04678491788542, -0.00014849966190350094 
205.1225479844122, -0.000138264911385302 
205.19831105093897, -0.00012319870508799383 
205.27407411746574, -0.00010805738496961706 
205.34983718399252, -9.868527031444702e-05 
205.4256002505193, -9.849077966131817e-05 
205.50136331704607, -0.00010471679158647561 
205.57712638357285, -0.00011484974048104612 
205.65288945009962, -0.0001263065371288647 
205.72865251662643, -0.0001339813035983953 
205.8044155831532, -0.00013859225092041047 
205.88017864967998, -0.00014264958341182315 
205.95594171620675, -0.0001469544673020172 
206.03170478273353, -0.0001511166700131003 
206.1074678492603, -0.00015414755602114334 
206.18323091578708, -0.00015547590785231998 
206.25899398231385, -0.00015307085086326922 
206.33475704884063, -0.00014848790031413752 
206.4105201153674, -0.00014327050021571935 
206.48628318189418, -0.00013749425354709217 
206.56204624842096, -0.00013374949521149723 
206.63780931494773, -0.00013384455201564146 
206.7135723814745, -0.00013893124938234826 
206.78933544800128, -0.00014982552175849377 
206.86509851452806, -0.00016541501225091754 
206.94086158105483, -0.00018457043040788254 
207.0166246475816, -0.00020608560468975357 
207.09238771410838, -0.0002262419865749828 
207.16815078063516, -0.00024156348408293067 
207.24391384716193, -0.0002507418958611906 
207.3196769136887, -0.0002549283086912444 
207.3954399802155, -0.0002570827774251525 
207.4712030467423, -0.0002595804232312743 
207.54696611326906, -0.0002594923903084474 
207.62272917979584, -0.00025288932590218443 
207.69849224632262, -0.00023786711996025403 
207.7742553128494, -0.00021501542232868162 
207.85001837937617, -0.00018729930470966094 
207.92578144590294, -0.00015771356165810986 
208.00154451242972, -0.00012728077225855448 
208.0773075789565, -9.719015330470721e-05 
208.15307064548327, -6.812575938667685e-05 
208.22883371201004, -3.7422333808916335e-05 
208.30459677853682, 3.869178168248194e-07 
208.3803598450636, 4.325894586220994e-05 
208.45612291159037, 8.090048438243745e-05 
208.53188597811715, 0.00011266498074074975 
208.60764904464392, 0.0001429737890403604 
208.6834121111707, 0.00017348286259508608 
208.75917517769747, 0.00020041875237389336 
208.83493824422425, 0.00022006287592739893 
208.91070131075102, 0.0002310849871660285 
208.9864643772778, 0.000233321683545576 
209.0622274438046, 0.00022695499663467097 
209.13799051033138, 0.0002123551823629903 
209.21375357685815, 0.00018757803004491473 
209.28951664338493, 0.00015233538735141147 
209.3652797099117, 0.00011120677056796841 
209.44104277643848, 6.737167318601547e-05 
209.51680584296525, 2.3439470385106283e-05 
209.59256890949203, -1.8961148257074213e-05 
209.6683319760188, -6.126643545555061e-05 
209.74409504254558, -0.00010578172285455878 
209.81985810907236, -0.00015329063208714314 
209.89562117559913, -0.00019485918748931446 
209.9713842421259, -0.00022559213357899714 
210.04714730865268, -0.00024232954493034694 
210.12291037517946, -0.00024199641173037914 
210.19867344170623, -0.0002234287786610065 
210.274436508233, -0.00018815264401200667 
210.35019957475978, -0.0001414845836496739 
210.42596264128656, -9.14372616736702e-05 
210.50172570781334, -4.61319582312682e-05 
210.5774887743401, -6.2887234758026545e-06 
210.6532518408669, 2.9252485416851866e-05 
210.7290149073937, 5.777607957563998e-05 
210.80477797392047, 8.074405414713019e-05 
210.88054104044724, 0.00010358430671477736 
210.95630410697402, 0.0001276908822754912 
211.0320671735008, 0.00015217878466255354 
211.10783024002757, 0.00017282803428685036 
211.18359330655434, 0.00018722928986615028 
211.25935637308112, 0.0001968463287678063 
211.3351194396079, 0.00020394487733771302 
211.41088250613467, 0.0002095294518746209 
211.48664557266144, 0.00021159370201202018 
211.56240863918822, 0.0002057051352302029 
211.638171705715, 0.0001894212007359334 
211.71393477224177, 0.00016792506688488373 
211.78969783876855, 0.00014661314728526477 
211.86546090529532, 0.0001231367046616682 
211.9412239718221, 9.282243899276275e-05 
212.01698703834887, 6.008796126500701e-05 
212.09275010487565, 2.7620084015865865e-05 

FWH - Lz = 7.0
convective time, acoustic pressure 
48.4876915101544, 0.00021256016104759045 
48.563259666549186, 0.00023419299676732876 
48.63882782294398, 0.00025288882153262773 
48.71439597933877, 0.00026593425908778487 
48.78996413573356, 0.00026948542897546634 
48.86553229212835, 0.0002621286525720136 
48.941100448523144, 0.00024521339084407936 
49.01666860491793, 0.00022316377958470524 
49.09223676131272, 0.00020018110761074623 
49.167804917707514, 0.00017675190264245373 
49.2433730741023, 0.00015449787627636467 
49.318941230497096, 0.00013275420819934582 
49.39450938689188, 0.00011107907938927982 
49.47007754328667, 8.957491585058808e-05 
49.545645699681465, 6.853708401436858e-05 
49.62121385607625, 4.6374495633201886e-05 
49.69678201247105, 2.1115111738814216e-05 
49.772350168865835, -8.720808831528385e-06 
49.84791832526063, -4.164512459744166e-05 
49.92348648165542, -7.672748652141567e-05 
49.999054638050204, -0.0001085682046949442 
50.074622794445, -0.00012615137953315975 
50.150190950839786, -0.00013101024957830616 
50.22575910723458, -0.00011837742909828983 
50.30132726362937, -9.624874796077272e-05 
50.376895420024155, -7.447249415936438e-05 
50.45246357641895, -5.813838394521959e-05 
50.52803173281374, -4.834413630306645e-05 
50.60359988920853, -5.203519777080507e-05 
50.67916804560332, -7.263829876637737e-05 
50.754736201998114, -9.909611417693526e-05 
50.8303043583929, -0.00011540648555531691 
50.90587251478769, -0.00012377560087504553 
50.98144067118248, -0.00013673936143813784 
51.05700882757727, -0.0001547429325173572 
51.132576983972065, -0.00016924736824511924 
51.20814514036685, -0.00017649571371299065 
51.28371329676165, -0.00017846213446556227 
51.359281453156434, -0.00017757343848685201 
51.43484960955122, -0.0001733884034066108 
51.510417765946016, -0.00016167249951469867 
51.585985922340804, -0.000143007617603886 
51.6615540787356, -0.00011872239352623478 
51.737122235130386, -9.108524915383754e-05 
51.81269039152518, -6.172417124774954e-05 
51.88825854791997, -3.191355895000258e-05 
51.963826704314755, -4.5120721675690265e-06 
52.03939486070955, 1.669109650764688e-05 
52.11496301710434, 3.297549627045241e-05 
52.19053117349913, 4.576177977351341e-05 
52.26609932989392, 5.657161295116642e-05 
52.341667486288706, 7.119130218342804e-05 
52.4172356426835, 9.262620944884838e-05 
52.49280379907829, 0.00011618185101792412 
52.56837195547308, 0.00013599118805855275 
52.64394011186787, 0.00014789241794350584 
52.71950826826266, 0.00015145545892933084 
52.79507642465745, 0.0001477729193365313 
52.87064458105224, 0.0001370744551250101 
52.946212737447034, 0.00012051112320361156 
53.02178089384182, 9.75703333070732e-05 
53.097349050236616, 6.68958357321562e-05 
53.1729172066314, 2.807889161702641e-05 
53.24848536302619, -1.8910118134513822e-05 
53.324053519420985, -7.252301850463002e-05 
53.39962167581577, -0.00012874806514903068 
53.47518983221057, -0.00018133117444921393 
53.550757988605355, -0.00022453326252684462 
53.62632614500015, -0.00025306259667007893 
53.70189430139494, -0.0002619240135668075 
53.777462457789724, -0.00025041680023057917 
53.85303061418452, -0.00022028492686407665 
53.928598770579306, -0.00017884507251851903 
54.0041669269741, -0.0001347209680141066 
54.07973508336889, -9.468548041239074e-05 
54.15530323976368, -6.690263555946354e-05 
54.23087139615847, -5.430620753997516e-05 
54.30643955255326, -4.6402162624310144e-05 
54.38200770894805, -2.8191077720472393e-05 
54.45757586534284, 2.2673907668114028e-06 
54.533144021737634, 3.463236320201368e-05 
54.60871217813242, 5.9921388624027217e-05 
54.68428033452721, 7.975544404050453e-05 
54.759848490922, 9.517140224416623e-05 
54.83541664731679, 0.00010167038689121223 
54.910984803711585, 9.757673298971095e-05 
54.98655296010637, 8.25377427165967e-05 
55.06212111650116, 5.6779607727452414e-05 
55.137689272895955, 2.3240986115483596e-05 
55.21325742929074, -1.0258573304257023e-05 
55.28882558568554, -3.8434755044207975e-05 
55.364393742080324, -6.045960830061007e-05 
55.43996189847512, -7.799295988267975e-05 
55.515530054869906, -9.254264719270811e-05 
55.59109821126469, -0.00010176388755039969 
55.66666636765949, -0.00010459890481727787 
55.742234524054275, -9.994511644079702e-05 
55.81780268044907, -8.597162189936841e-05 
55.89337083684386, -6.361521964930326e-05 
55.96893899323865, -3.5176385908958384e-05 
56.04450714963344, -7.193884910850316e-06 
56.12007530602823, 1.3888380208839273e-05 
56.19564346242302, 3.140518700006743e-05 
56.27121161881781, 4.9821560756757593e-05 
56.3467797752126, 6.55850443849605e-05 
56.42234793160739, 7.616341226785662e-05 
56.497916088002185, 8.342118047014593e-05 
56.57348424439697, 8.687148827626518e-05 
56.64905240079176, 8.954948533798757e-05 
56.724620557186554, 9.293954916077989e-05 
56.80018871358134, 9.360727682494235e-05 
56.87575686997613, 8.815335644363548e-05 
56.951325026370924, 7.302035466388164e-05 
57.02689318276572, 4.763525594909183e-05 
57.102461339160506, 1.011616292327394e-05 
57.17802949555529, -3.7393076359461966e-05 
57.25359765195009, -8.978963177320477e-05 
57.329165808344875, -0.00014527201762455245 
57.40473396473966, -0.00020206234535172766 
57.48030212113446, -0.0002585351350242128 
57.55587027752925, -0.00031118143852195204 
57.63143843392404, -0.0003552391401400012 
57.70700659031883, -0.0003854405699632006 
57.78257474671362, -0.0003941587190856373 
57.85814290310841, -0.00037721138853613937 
57.933711059503196, -0.00033846252022356235 
58.00927921589799, -0.0002889620909050789 
58.08484737229278, -0.00023656039449485467 
58.16041552868757, -0.0001908186791840856 
58.23598368508236, -0.0001542125237653625 
58.311551841477154, -0.0001255321547340133 
58.38711999787194, -0.0001025603520885151 
58.46268815426673, -8.050388249343567e-05 
58.538256310661524, -5.536425959502106e-05 
58.61382446705631, -2.6128274624855223e-05 
58.689392623451106, 4.7523324391550255e-06 
58.76496077984589, 3.691929311517107e-05 
58.84052893624069, 6.629542684247875e-05 
58.916097092635475, 8.917279467543013e-05 
58.99166524903026, 0.00010344084559112785 
59.06723340542506, 0.00010757946171403618 
59.142801561819844, 0.00010679720410171765 
59.21836971821464, 0.00010807975995168456 
59.293937874609426, 0.00011180645128947838 
59.36950603100422, 0.00011423587033615495 
59.44507418739901, 0.00011228479777308185 
59.520642343793796, 0.00010469498269981553 
59.59621050018859, 9.257765342545568e-05 
59.67177865658338, 7.904607128930626e-05 
59.747346812978165, 6.753873338221962e-05 
59.82291496937296, 6.174848174883343e-05 
59.898483125767754, 6.175399418906914e-05 
59.97405128216254, 9.896652181337582e-05 
60.04961943855733, 3.5755066886082724e-05 
60.12518759495212, -5.173650432682486e-06 
60.20075575134691, 9.500258993430923e-06 
60.2763239077417, 3.8790121198575616e-05 
60.35189206413649, 2.7134547075833516e-05 
60.42746022053128, -4.769165458586091e-05 
60.503028376926075, -6.470857475956984e-05 
60.57859653332086, -0.00011487697781201204 
60.65416468971566, -0.00015034213468279777 
60.729732846110444, -0.00018792366281809644 
60.80530100250523, -0.00020163228731738222 
60.880869158900026, -0.0002059802412026841 
60.956437315294814, -0.0002053267780914453 
61.03200547168961, -0.00020900987348834312 
61.107573628084396, -0.00020114474630160973 
61.18314178447919, -0.0001919920981978537 
61.25870994087398, -0.0001726893753365476 
61.334278097268765, -0.00016001788717621686 
61.40984625366356, -0.0001232989050472328 
61.48541441005835, -9.985511525607672e-05 
61.56098256645314, -7.338550490527783e-05 
61.63655072284793, -6.244447059001617e-05 
61.71211887924272, -6.37019741746984e-05 
61.78768703563751, -4.042878920580967e-05 
61.8632551920323, -2.228732371104115e-05 
61.93882334842709, -2.546123574001237e-05 
62.01439150482188, -9.384820176395118e-06 
62.08995966121667, 2.7670511945254145e-06 
62.16552781761146, 4.2040672242856044e-05 
62.24109597400626, 8.067361575770098e-05 
62.316664130401044, 9.719181352946927e-05 
62.39223228679583, 8.893825326094788e-05 
62.467800443190626, 9.041788404958714e-05 
62.54336859958541, 9.697996980927972e-05 
62.6189367559802, 8.935330845701657e-05 
62.694504912374995, 8.324367272126578e-05 
62.77007306876978, 8.52232180126226e-05 
62.84564122516458, 8.492808231635349e-05 
62.921209381559365, 0.00011581479999372629 
62.99677753795416, 0.00013563153783595922 
63.07234569434895, 0.00014671876852756784 
63.147913850743734, 0.0001606083923904209 
63.22348200713853, 0.00017584679115264612 
63.299050163533316, 0.00018179983985442406 
63.37461831992811, 0.00018023796957088184 
63.4501864763229, 0.00017606193706740152 
63.52575463271769, 0.00016657048396882893 
63.60132278911248, 0.00013433173862533034 
63.67689094550727, 0.00010227619668153135 
63.75245910190206, 6.981441610630191e-05 
63.82802725829685, 4.168514119962345e-05 
63.903595414691644, 1.882537790634978e-05 
63.97916357108643, -3.6178911478538836e-06 
64.05473172748123, -3.241687426105247e-05 
64.130299883876, -6.313672127050143e-05 
64.2058680402708, -7.910726234883626e-05 
64.2814361966656, -7.939244827455448e-05 
64.35700435306039, -7.936177702475721e-05 
64.43257250945517, -8.218489301066116e-05 
64.50814066584996, -8.525456414652764e-05 
64.58370882224476, -9.322991557964483e-05 
64.65927697863955, -0.00010092032125171708 
64.73484513503433, -0.00010484262121188259 
64.81041329142913, -0.00010783168364004195 
64.88598144782392, -0.00011130365260812496 
64.9615496042187, -0.00011564285839718984 
65.0371177606135, -0.00011744258715283452 
65.11268591700829, -0.00011366371995172744 
65.18825407340307, 0.0010283822119628236 
65.26382222979787, 0.0012925870133632814 
65.33939038619266, 0.0012891101152218518 
65.41495854258744, 0.0012738175974069312 
65.49052669898224, 0.0012138718091022687 
65.56609485537703, 0.0012044515519964178 
65.64166301177183, 0.0012849812540140367 
65.7172311681666, 0.001124262306168895 
65.7927993245614, 0.0008407374703313663 
65.8683674809562, 0.0007579990144679842 
65.94393563735099, 0.0006976009039029281 
66.01950379374577, 0.0006460096994506763 
66.09507195014056, 0.0005980107105255896 
66.17064010653536, 0.0005196408885665355 
66.24620826293014, 0.0004677525650018695 
66.32177641932493, 0.0004129689799543638 
66.39734457571973, 0.0003641246021786279 
66.47291273211451, 0.0002870309428504006 
66.5484808885093, 0.00023414893804901726 
66.6240490449041, 0.00017633226487463594 
66.69961720129888, 0.00013323401640873763 
66.77518535769367, 9.485615848256278e-05 
66.85075351408847, 7.357653152911089e-05 
66.92632167048326, 8.272636364961225e-05 
67.00188982687806, 6.148125961381618e-05 
67.07745798327284, -6.418650048827825e-05 
67.15302613966763, -0.00010078575418063433 
67.22859429606243, -0.00011919734144346132 
67.3041624524572, -0.00011071774607266803 
67.379730608852, -8.46546164702395e-05 
67.4552987652468, -5.768734754803327e-05 
67.53086692164158, -7.79381586305813e-05 
67.60643507803637, -6.797928233501295e-05 
67.68200323443116, -3.7477146331307755e-05 
67.75757139082594, -1.3573055712323535e-05 
67.83313954722074, -7.616887854485668e-06 
67.90870770361553, -2.298883576935794e-05 
67.98427586001033, -6.766028009843955e-05 
68.05984401640512, -0.00013179384693295612 
68.1354121727999, -0.00016391459273792935 
68.2109803291947, -0.0001904515841536421 
68.28654848558949, -0.00017742785092201083 
68.36211664198427, -0.00015179626370120746 
68.43768479837907, -0.00011743266511113968 
68.51325295477386, -7.961566662603602e-05 
68.58882111116864, -2.9485157762671606e-05 
68.66438926756344, 1.9205589155402514e-05 
68.73995742395823, 5.504685544183858e-05 
68.81552558035301, 9.283832118497598e-05 
68.8910937367478, 0.00010261630752408832 
68.9666618931426, 0.00010201047658869263 
69.04223004953738, 0.00010382360890677327 
69.11779820593217, 0.00011151577718034159 
69.19336636232697, 0.00012781896171471004 
69.26893451872176, 0.0001471457995065278 
69.34450267511656, 0.00015775461382593848 
69.42007083151134, 0.0001529442941737793 
69.49563898790613, 0.00013594444958156163 
69.57120714430093, 0.00010697291049914094 
69.64677530069571, 8.211424325016694e-05 
69.7223434570905, 7.349646819485454e-05 
69.7979116134853, 6.71619407267694e-05 
69.87347976988008, 6.533646970874956e-05 
69.94904792627487, 6.326510340570648e-05 
70.02461608266967, 5.7746006093525253e-05 
70.10018423906445, 4.644866655860272e-05 
70.17575239545924, 3.562996304918294e-05 
70.25132055185404, 2.9103802594198596e-05 
70.32688870824883, 2.7503998233502742e-05 
70.40245686464363, 2.8357865929578374e-05 
70.4780250210384, 3.623976475392846e-05 
70.5535931774332, 5.3823024224977015e-05 
70.629161333828, 7.413786853505603e-05 
70.70472949022277, 9.699779177109902e-05 
70.78029764661757, 0.00011902831766770185 
70.85586580301236, 0.0001366608388879006 
70.93143395940714, 0.00014471249361782128 
71.00700211580194, 0.00014400719461397915 
71.08257027219673, 0.000144621569196137 
71.15813842859151, 0.0001546331098607553 
71.23370658498631, 0.00016559706917386826 
71.3092747413811, 0.0001675814873090042 
71.38484289777588, 0.0001612744690585273 
71.46041105417068, 0.0001526403164758897 
71.53597921056547, 0.00014570981464130732 
71.61154736696027, 0.00014240842299831154 
71.68711552335506, 0.00013948896915870837 
71.76268367974984, 0.00013075411471327015 
71.83825183614464, 0.00011675995505580126 
71.91381999253943, 9.955195783969175e-05 
71.98938814893421, 7.947721764354698e-05 
72.064956305329, 5.6399099633087194e-05 
72.1405244617238, 2.761771530807757e-05 
72.21609261811858, -7.542831782962684e-06 
72.29166077451337, -4.9550430054648764e-05 
72.36722893090817, -9.661397241630376e-05 
72.44279708730295, -0.00014474682060770458 
72.51836524369774, -0.0001886184979342747 
72.59393340009254, -0.000219090757762912 
72.66950155648733, -0.00022961413813329013 
72.74506971288213, -0.000222556980434195 
72.82063786927691, -0.00019679996640446524 
72.8962060256717, -0.0001692278780139931 
72.9717741820665, -0.000143798770432444 
73.04734233846128, -0.00011533909576217764 
73.12291049485607, -8.602173747963691e-05 
73.19847865125087, -5.7242218905037724e-05 
73.27404680764565, -2.5965865298272596e-05 
73.34961496404044, 1.0290415468004616e-05 
73.42518312043524, 4.922253032474729e-05 
73.50075127683002, 8.21186033236857e-05 
73.57631943322481, 0.00010562084300577986 
73.6518875896196, 0.00012680862316496414 
73.7274557460144, 0.00015069681397881005 
73.80302390240918, 0.0001705022128361499 
73.87859205880397, 0.0001799668432522481 
73.95416021519877, 0.00017884668322246946 
74.02972837159356, 0.00016709467949672162 
74.10529652798834, 0.00014938486615844227 
74.18086468438314, 0.00013510322831141643 
74.25643284077793, 0.00012654439645134514 
74.33200099717271, 0.00011858309810012886 
74.40756915356751, 0.00010873705387952671 
74.4831373099623, 0.00010062391618793608 
74.55870546635708, 9.508091193687789e-05 
74.63427362275188, 8.545119543967878e-05 
74.70984177914667, 7.044741137550767e-05 
74.78540993554145, 5.7977426550117145e-05 
74.86097809193625, 5.584063179896828e-05 
74.93654624833104, 6.199492269989837e-05 
75.01211440472584, 7.006014568240511e-05 
75.08768256112063, 8.151551661644626e-05 
75.16325071751541, 9.590399669152874e-05 
75.2388188739102, 0.00010942471859290002 
75.314387030305, 0.00012011762418937745 
75.38995518669978, 0.00012901136321969293 
75.46552334309457, 0.00013085470461661865 
75.54109149948937, 0.00011359003473464803 
75.61665965588415, 8.447961069522733e-05 
75.69222781227894, 6.735802172475728e-05 
75.76779596867374, 7.235218519245016e-05 
75.84336412506852, 8.967377061513797e-05 
75.91893228146331, 0.00010648337578366619 
75.99450043785811, 0.00011848916598106147 
76.0700685942529, 0.00012348786594052708 
76.14563675064768, 0.00011501680613004826 
76.22120490704248, 9.870155605724264e-05 
76.29677306343727, 8.29686135718976e-05 
76.37234121983207, 6.940360245716303e-05 
76.44790937622685, 5.881892724794901e-05 
76.52347753262164, 4.996448259756192e-05 
76.59904568901644, 4.8194304202327383e-05 
76.67461384541122, 5.223533892980729e-05 
76.75018200180601, 5.646844095541082e-05 
76.8257501582008, 6.314212839439551e-05 
76.90131831459558, 7.44753645327561e-05 
76.97688647099038, 8.845414200775295e-05 
77.05245462738517, 0.00010754279322253648 
77.12802278377995, 0.0001246423870253257 
77.20359094017475, 0.00013035883325117196 
77.27915909656954, 0.00012042997198220793 
77.35472725296434, 9.457859371258116e-05 
77.43029540935913, 5.5710823253746065e-05 
77.50586356575391, 1.6721953545695052e-05 
77.58143172214871, -1.2736076373042134e-05 
77.6569998785435, -2.9995067963501783e-05 
77.73256803493828, -3.309583897730299e-05 
77.80813619133308, -2.344117636178357e-05 
77.88370434772787, -1.0182959657744369e-05 
77.95927250412265, -1.6024086169139892e-06 
78.03484066051745, 7.787576369263662e-07 
78.11040881691224, -3.0422760777439507e-06 
78.18597697330702, -2.9500416053403283e-06 
78.26154512970182, 7.327891680094534e-06 
78.33711328609661, 2.4318172793697184e-05 
78.4126814424914, 4.724958147258636e-05 
78.48824959888618, 7.664216523355868e-05 
78.56381775528098, 0.0001099321864354435 
78.63938591167577, 0.0001367589757932119 
78.71495406807057, 0.00015230553476110696 
78.79052222446535, 0.00015983982541456742 
78.86609038086014, 0.00016540936514021062 
78.94165853725494, 0.00017183734947952539 
79.01722669364972, 0.00017669942143410414 
79.09279485004451, 0.00018131229105909028 
79.16836300643931, 0.00018491390805507534 
79.24393116283409, 0.0001846626873024774 
79.31949931922888, 0.00017727665943924537 
79.39506747562368, 0.00016155592919459734 
79.47063563201846, 0.00013614931492261827 
79.54620378841325, 0.00010142503051739734 
79.62177194480805, 5.750255702941662e-05 
79.69734010120284, 6.538223352956173e-06 
79.77290825759763, -4.65815649459018e-05 
79.84847641399242, -9.747874580706798e-05 
79.92404457038721, -0.0001446674836770323 
79.999612726782, -0.00018264134730566794 
80.07518088317678, -0.00020888726609733126 
80.15074903957158, -0.0002244249326995685 
80.22631719596637, -0.00023075663728266694 
80.30188535236115, -0.000227334430863304 
80.37745350875595, -0.00021404665516909754 
80.45302166515074, -0.00019412002294317087 
80.52858982154552, -0.0001710093411492679 
80.60415797794032, -0.00014413897863647937 
80.67972613433511, -0.0001105356409879857 
80.75529429072989, -6.91645194289747e-05 
80.8308624471247, -2.2690330436006114e-05 
80.90643060351948, 1.6214358943625444e-05 
80.98199875991428, 3.108513977733681e-05 
81.05756691630907, 3.476783275277995e-05 
81.13313507270385, 5.1827305092058324e-05 
81.20870322909865, 7.999146157053918e-05 
81.28427138549344, 0.00010870738669793161 
81.35983954188822, 0.00013396994760778098 
81.43540769828302, 0.0001535585727476489 
81.51097585467781, 0.00016842862305053552 
81.58654401107259, 0.00017899924521267 
81.66211216746738, 0.00018223286490584342 
81.73768032386218, 0.00017952657059062957 
81.81324848025696, 0.00017013373994708661 
81.88881663665177, 0.00015234409325736017 
81.96438479304655, 0.00012748017012573318 
82.03995294944133, 9.399143199964937e-05 
82.11552110583614, 4.506276661843808e-05 
82.19108926223092, -1.1763891742981516e-05 
82.26665741862571, -7.40656272554268e-05 
82.3422255750205, -0.00012516840027301974 
82.41779373141529, -0.00016169976289119394 
82.49336188781008, -0.0001816067579274552 
82.56893004420488, -0.00019326174277984847 
82.64449820059966, -0.0001983183814358291 
82.72006635699445, -0.00019973014856481641 
82.79563451338925, -0.000201019966202332 
82.87120266978403, -0.00020167971164608426 
82.94677082617882, -0.00020031380121449788 
83.02233898257361, -0.0001961874749265722 
83.0979071389684, -0.00018757452317777758 
83.1734752953632, -0.00017002329372388288 
83.24904345175798, -0.00013817829064236085 
83.32461160815278, -9.28275623621747e-05 
83.40017976454757, -4.32127247961882e-05 
83.47574792094235, -2.490133770386395e-06 
83.55131607733715, 2.6723827699412124e-05 
83.62688423373194, 5.212127602203006e-05 
83.70245239012672, 7.705439173009819e-05 
83.77802054652152, 9.73632230809326e-05 
83.85358870291631, 0.00010906821978367994 
83.92915685931109, 0.00011483970003923921 
84.00472501570589, 0.00011671321951150037 
84.08029317210068, 0.00011186063180152343 
84.15586132849546, 0.0001034808584965724 
84.23142948489027, 9.290967721248459e-05 
84.30699764128505, 7.785655344728855e-05 
84.38256579767983, 5.113119176961903e-05 
84.45813395407464, 1.4648759624772975e-05 
84.53370211046942, -2.3128638209282344e-05 
84.60927026686421, -5.963353877745799e-05 
84.68483842325901, -9.784083029269247e-05 
84.76040657965379, -0.00013739475558882704 
84.83597473604858, -0.00017460404277173214 
84.91154289244338, -0.0002066725002189777 
84.98711104883816, -0.00023128447989255682 
85.06267920523295, -0.0002474740514998534 
85.13824736162775, -0.00025712403211795485 
85.21381551802253, -0.00026142819339419624 
85.28938367441734, -0.0002629972992924752 
85.36495183081212, -0.00026233795495024086 
85.4405199872069, -0.0002569076081834124 
85.5160881436017, -0.0002455411961318934 
85.59165629999649, -0.00022942376339804015 
85.66722445639128, -0.0002096485393753621 
85.74279261278608, -0.00018943206900317065 
85.81836076918086, -0.000169135452268769 
85.89392892557565, -0.0001468941111379095 
85.96949708197045, -0.00012064312841184843 
86.04506523836523, -9.565656749296503e-05 
86.12063339476002, -7.7305694133308e-05 
86.19620155115481, -6.218335638457903e-05 
86.2717697075496, -4.652601077394328e-05 
86.34733786394439, -2.8286838466404448e-05 
86.42290602033918, -1.5827208942075975e-05 
86.49847417673396, -3.3361672638227602e-06 
86.57404233312877, 4.605947163501585e-06 
86.64961048952355, 5.917724879004631e-06 
86.72517864591833, 8.986829812121677e-06 
86.80074680231314, 1.5338427396298543e-05 
86.87631495870792, 2.499897843331546e-05 
86.95188311510272, 3.443325298741797e-05 
87.02745127149751, 4.130653500500459e-05 
87.10301942789229, 4.4996801970040134e-05 
87.17858758428709, 4.407291279591361e-05 
87.25415574068188, 3.8031134260326166e-05 
87.32972389707666, 2.738469313551919e-05 
87.40529205347146, 1.39660972986689e-05 
87.48086020986625, -9.108580862772346e-08 
87.55642836626103, -1.0205905343442265e-05 
87.63199652265584, -1.4163592020743287e-05 
87.70756467905062, -1.3910347867473733e-05 
87.7831328354454, -1.5369947240390998e-05 
87.85870099184021, -2.285843755478009e-05 
87.93426914823499, -3.991632745336277e-05 
88.00983730462978, -6.7099312299433e-05 
88.08540546102458, -0.00010229220672914773 
88.16097361741936, -0.00014090182357313224 
88.23654177381415, -0.00017721057444131124 
88.31210993020895, -0.00020641859645662252 
88.38767808660373, -0.00022145513636706414 
88.46324624299852, -0.00021870239276564754 
88.53881439939332, -0.00020320051489108567 
88.6143825557881, -0.00018059867932769655 
88.68995071218289, -0.00015178590747710983 
88.76551886857769, -0.0001183161452915577 
88.84108702497247, -8.045833899791761e-05 
88.91665518136728, -4.170865372086126e-05 
88.99222333776206, -8.134276471796693e-06 
89.06779149415684, 1.7226476647539988e-05 
89.14335965055164, 3.3565431679510776e-05 
89.21892780694643, 4.236791698328608e-05 
89.29449596334122, 4.833646272645007e-05 
89.37006411973601, 6.396440784013368e-05 
89.4456322761308, 8.697350185001107e-05 
89.52120043252559, 0.0001072728813436091 
89.59676858892038, 0.00012111428896099282 
89.67233674531516, 0.00012557156018768622 
89.74790490170996, 0.00012255906944423932 
89.82347305810475, 0.00011543568789004791 
89.89904121449953, 0.00010791898740554735 
89.97460937089434, 0.00010015304437472827 
90.05017752728912, 9.278429220259565e-05 
90.1257456836839, 8.548534996407341e-05 
90.20131384007871, 7.478603728006776e-05 
90.27688199647349, 5.914517251570706e-05 
90.35245015286829, 4.108922707741064e-05 
90.42801830926308, 2.2076849652730602e-05 
90.50358646565786, 6.889119619796928e-06 
90.57915462205266, -5.861403246127001e-06 
90.65472277844745, -2.2273770205503117e-05 
90.73029093484223, -3.908969270428455e-05 
90.80585909123702, -5.1827518881528934e-05 
90.88142724763182, -5.580363685369933e-05 
90.9569954040266, -4.885958120794514e-05 
91.0325635604214, -3.05876040408697e-05 
91.10813171681619, -2.9551106931717965e-06 
91.18369987321097, 3.1750550543582334e-05 
91.25926802960578, 6.91220636555994e-05 
91.33483618600056, 0.00010226637176708585 
91.41040434239535, 0.00012552866131894142 
91.48597249879015, 0.00013739345524603437 
91.56154065518493, 0.00014454893229247736 
91.63710881157972, 0.00015495671899599795 
91.71267696797452, 0.00016776013481521133 
91.7882451243693, 0.0001785019871021591 
91.86381328076409, 0.00018541910107190167 
91.93938143715889, 0.00018801935150986878 
92.01494959355367, 0.000186278995050203 
92.09051774994846, 0.00018054820679734118 
92.16608590634326, 0.0001701581408572394 
92.24165406273804, 0.0001538179708447602 
92.31722221913284, 0.00013378109638406487 
92.39279037552762, 0.00011368474686471015 
92.4683585319224, 9.711771573618604e-05 
92.54392668831721, 8.212656036536954e-05 
92.619494844712, 6.773210632432724e-05 
92.69506300110679, 5.57232614531143e-05 
92.77063115750158, 4.770367560008489e-05 
92.84619931389636, 4.40356807772041e-05 
92.92176747029116, 3.954816616122631e-05 
92.99733562668595, 3.1772202874113606e-05 
93.07290378308073, 2.229965921417788e-05 
93.14847193947553, 1.4116074245952988e-05 
93.22404009587032, 5.468189478246192e-06 
93.2996082522651, -7.90640850233019e-06 
93.3751764086599, -2.5937788617932868e-05 
93.45074456505469, -4.784556902725959e-05 
93.52631272144947, -6.995786863078389e-05 
93.60188087784428, -8.649419861816865e-05 
93.67744903423906, -9.874547624375432e-05 
93.75301719063386, -0.00011256294567458387 
93.82858534702865, -0.00012668540320974275 
93.90415350342343, -0.0001367986488280901 
93.97972165981822, -0.00014482871241273073 
94.05528981621302, -0.00015472637728731938 
94.1308579726078, -0.00016453979442173513 
94.2064261290026, -0.0001689070462501826 
94.28199428539739, -0.00016225627247210076 
94.35756244179217, -0.00014490023917445064 
94.43313059818696, -0.0001252154313383772 
94.50869875458176, -0.00011503493348127013 
94.58426691097654, -0.00011542093993249486 
94.65983506737135, -0.00011744749193296298 
94.73540322376613, -0.00011227519219668273 
94.81097138016091, -9.906680337735827e-05 
94.88653953655572, -8.118550273810935e-05 
94.9621076929505, -6.12121969069651e-05 
95.03767584934529, -3.847858375070624e-05 
95.11324400574009, -1.4943971084074273e-05 
95.18881216213487, 2.4501462528123225e-06 
95.26438031852966, 9.594017665467647e-06 
95.33994847492446, 9.654399113511604e-06 
95.41551663131924, 7.191101660066822e-06 
95.49108478771403, 4.268863415739601e-06 
95.56665294410882, -4.010731849782969e-06 
95.6422211005036, -1.7478994170294334e-05 
95.7177892568984, -2.5074968759282193e-05 
95.7933574132932, -2.7005188643259037e-05 
95.86892556968797, -2.7451941033359565e-05 
95.94449372608278, -2.8163592064574655e-05 
96.02006188247756, -2.750339221203144e-05 
96.09563003887236, -2.236685541718125e-05 
96.17119819526715, -1.1546746031917413e-05 
96.24676635166193, -7.629914320969154e-07 
96.32233450805673, 5.266496959934992e-06 
96.39790266445152, 8.162178323432139e-06 
96.4734708208463, 1.1586639100015386e-05 
96.5490389772411, 1.7107324373514588e-05 
96.62460713363589, 2.6485333737326516e-05 
96.70017529003067, 3.643846624886195e-05 
96.77574344642547, 4.3655868855878264e-05 
96.85131160282026, 4.937765719145807e-05 
96.92687975921504, 5.3317844717460996e-05 
97.00244791560985, 5.6055158391565656e-05 
97.07801607200463, 5.726234107782891e-05 
97.15358422839941, 5.81628856959576e-05 
97.22915238479422, 6.177145590075954e-05 
97.304720541189, 6.796198098807672e-05 
97.3802886975838, 7.369840885024654e-05 
97.45585685397859, 7.638532878401273e-05 
97.53142501037337, 7.306818444252364e-05 
97.60699316676816, 6.191415851225591e-05 
97.68256132316296, 4.319409935360593e-05 
97.75812947955774, 1.9222902016565573e-05 
97.83369763595253, -7.893584356130467e-06 
97.90926579234733, -3.91912830272413e-05 
97.98483394874211, -7.615597876697883e-05 
98.0604021051369, -0.00012201223519067023 
98.1359702615317, -0.00016851416673852986 
98.21153841792648, -0.0002091663914870756 
98.28710657432129, -0.0002405369237764648 
98.36267473071607, -0.00026090217197064544 
98.43824288711086, -0.0002648204872094786 
98.51381104350565, -0.00024929511448463614 
98.58937919990043, -0.00021638089094526132 
98.66494735629523, -0.00016920642295878495 
98.74051551269002, -0.00011348879935284083 
98.8160836690848, -5.297292689696316e-05 
98.8916518254796, 3.48759552793085e-06 
98.9672199818744, 4.2741079642564946e-05 
99.04278813826917, 5.645406020133292e-05 
99.11835629466397, 5.0353534028111714e-05 
99.19392445105876, 4.9791536464105355e-05 
99.26949260745354, 6.524195382897413e-05 
99.34506076384835, 8.680137299808333e-05 
99.42062892024313, 0.00011115238892183934 
99.49619707663791, 0.0001380616712797896 
99.57176523303272, 0.0001618445441993754 
99.6473333894275, 0.00018111148384328873 
99.7229015458223, 0.000193728412573562 
99.79846970221709, 0.00019627381101277843 
99.87403785861187, 0.00018883460876022542 
99.94960601500667, 0.00017064629550620286 
100.02517417140146, 0.000141573480023213 
100.10074232779624, 0.00010393687779388215 
100.17631048419103, 6.464670379565316e-05 
100.25187864058583, 3.109148066552838e-05 
100.32744679698061, 5.2891888748423575e-06 
100.4030149533754, -1.4107211972055847e-05 
100.4785831097702, -2.821490190467856e-05 
100.55415126616498, -3.792296852285755e-05 
100.62971942255979, -4.701546438757308e-05 
100.70528757895457, -5.7168274479843475e-05 
100.78085573534936, -6.747350996384586e-05 
100.85642389174416, -7.828017566416287e-05 
100.93199204813894, -8.839150829902519e-05 
101.00756020453373, -9.575195506722367e-05 
101.08312836092853, -9.644343374390231e-05 
101.1586965173233, -8.530502597240493e-05 
101.2342646737181, -6.035100269076936e-05 
101.3098328301129, -2.5064602092973612e-05 
101.38540098650768, 1.3976352956251441e-05 
101.46096914290247, 3.941371971041499e-05 
101.53653729929727, 4.568422306722656e-05 
101.61210545569205, 4.272414724194696e-05 
101.68767361208685, 3.869238420598987e-05 
101.76324176848163, 3.485478812649179e-05 
101.83880992487641, 3.004943411849174e-05 
101.91437808127122, 2.3919215056951125e-05 
101.989946237666, 1.5083231320264802e-05 
102.0655143940608, 4.444116566886481e-06 
102.1410825504556, -6.125449135698471e-06 
102.21665070685037, -1.0947455352049094e-05 
102.29221886324517, -1.0087823868464771e-05 
102.36778701963996, -7.34689220709154e-06 
102.44335517603474, 1.2071594699810678e-07 
102.51892333242954, 1.4837503999186061e-05 
102.59449148882433, 2.7545804324886298e-05 
102.67005964521911, 3.6177861046233773e-05 
102.74562780161392, 4.3639155788685236e-05 
102.8211959580087, 5.336695492496898e-05 
102.89676411440348, 6.39492594825586e-05 
102.97233227079829, 7.416032381640805e-05 
103.04790042719307, 8.69144174126785e-05 
103.12346858358787, 0.00010399945440514842 
103.19903673998266, 0.000123675776112512 
103.27460489637744, 0.00014553192447299508 
103.35017305277223, 0.00016368188505710583 
103.42574120916703, 0.00017135834960482044 
103.50130936556181, 0.00016704686539087876 
103.5768775219566, 0.00015363144326308053 
103.6524456783514, 0.0001349144561453906 
103.72801383474618, 0.00010765941919887805 
103.80358199114097, 6.874377119356578e-05 
103.87915014753577, 2.6067858421427162e-05 
103.95471830393055, -1.7987336791613657e-05 
104.03028646032536, -5.9613342983454206e-05 
104.10585461672014, -9.172048213415741e-05 
104.18142277311492, -0.00011144119572591968 
104.25699092950973, -0.00011410544370408333 
104.3325590859045, -0.00010778777614701342 
104.4081272422993, -9.733137264325263e-05 
104.4836953986941, -8.102240059205226e-05 
104.55926355508888, -6.116295782731292e-05 
104.63483171148367, -3.797384733340309e-05 
104.71039986787846, -1.2168688408031707e-05 
104.78596802427325, 1.6250566410043466e-05 
104.86153618066804, 4.286996742057143e-05 
104.93710433706283, 6.231406708260252e-05 
105.01267249345761, 7.191602480770405e-05 
105.08824064985242, 7.217122966568683e-05 
105.1638088062472, 6.572269195390619e-05 
105.23937696264198, 5.7245625746326233e-05 
105.31494511903679, 4.774794411856917e-05 
105.39051327543157, 3.001734188137138e-05 
105.46608143182637, -1.8255088369038358e-06 
105.54164958822116, -4.581195047560085e-05 
105.61721774461594, -9.535372257939062e-05 
105.69278590101074, -0.00014433435692096726 
105.76835405740553, -0.00018359503323072865 
105.84392221380031, -0.0002070917325776596 
105.9194903701951, -0.00021795945115718436 
105.9950585265899, -0.00023170648580321968 
106.07062668298468, -0.0002472577070209823 
106.14619483937948, -0.0002556534149191882 
106.22176299577427, -0.0002555952719345178 
106.29733115216905, -0.0002495141282629122 
106.37289930856386, -0.00023592380608322916 
106.44846746495864, -0.00020558442224290224 
106.52403562135342, -0.00016024760662264624 
106.59960377774823, -0.00011331110539088385 
106.67517193414301, -6.806980325517674e-05 
106.7507400905378, -2.3624682885417507e-05 
106.8263082469326, 8.215487596938657e-06 
106.90187640332738, 3.4789615943345775e-05 
106.97744455972217, 5.5225089770290635e-05 
107.05301271611697, 6.719057024671194e-05 
107.12858087251175, 7.192622880808884e-05 
107.20414902890654, 7.420637125458941e-05 
107.27971718530134, 7.47927378970602e-05 
107.35528534169612, 7.423533903742796e-05 
107.43085349809093, 7.597311229977683e-05 
107.5064216544857, 7.778750874553538e-05 
107.58198981088049, 7.74640426911342e-05 
107.6575579672753, 6.916354978095027e-05 
107.73312612367008, 5.1433949988693525e-05 
107.80869428006487, 3.559929071205581e-05 
107.88426243645966, 2.5144810954119404e-05 
107.95983059285444, 1.194165197828035e-05 
108.03539874924924, -8.713724065500641e-06 
108.11096690564403, -3.642436346391734e-05 
108.18653506203881, -7.097969066206691e-05 
108.26210321843361, -0.00011032404930370517 
108.3376713748284, -0.00014445701769915585 
108.41323953122318, -0.00017178666400613585 
108.48880768761798, -0.00019281946009606313 
108.56437584401277, -0.00020680539446771406 
108.63994400040755, -0.00020885741113875082 
108.71551215680236, -0.0002002496127765366 
108.79108031319714, -0.0001827127464085943 
108.86664846959194, -0.00015673668470407974 
108.94221662598673, -0.00012364582607473674 
109.01778478238151, -8.663911582681272e-05 
109.0933529387763, -4.96859449703642e-05 
109.1689210951711, -1.5232568756191665e-05 
109.24448925156588, 1.4578316635854033e-05 
109.32005740796068, 3.895819153837982e-05 
109.39562556435547, 5.5828009066920725e-05 
109.47119372075025, 6.610848530886312e-05 
109.54676187714504, 7.110383497678288e-05 
109.62233003353984, 7.436073336213535e-05 
109.69789818993462, 7.979907966290939e-05 
109.77346634632943, 8.527470682586612e-05 
109.84903450272421, 8.579003085098139e-05 
109.92460265911899, 7.873349962106303e-05 
110.0001708155138, 6.279757860825745e-05 
110.07573897190858, 3.4792676939627185e-05 
110.15130712830337, -3.954467960844442e-06 
110.22687528469817, -4.667568972548769e-05 
110.30244344109295, -8.388880993520416e-05 
110.37801159748774, -0.0001196288827951485 
110.45357975388254, -0.00014311652416667043 
110.52914791027732, -0.00015716500489514583 
110.60471606667211, -0.0001642016360343704 
110.6802842230669, -0.00016573819877794746 
110.75585237946169, -0.00016276681675425023 
110.83142053585648, -0.00015721176756981203 
110.90698869225128, -0.00014967629373829363 
110.98255684864606, -0.0001389341352022449 
111.05812500504086, -0.00012507429800150162 
111.13369316143564, -0.00010996876254664784 
111.20926131783044, -9.533658169226899e-05 
111.28482947422523, -8.083108052484548e-05 
111.36039763062001, -6.450396164417295e-05 
111.43596578701481, -4.5054526535102966e-05 
111.5115339434096, -2.658089422203892e-05 
111.58710209980438, -1.2747208828669548e-05 
111.66267025619918, -2.969509430116897e-06 
111.73823841259397, 4.145683864262102e-06 
111.81380656898875, 9.302030826432227e-06 
111.88937472538355, 1.548542926679123e-05 
111.96494288177834, 2.3398893999344953e-05 
112.04051103817312, 3.179113852226868e-05 
112.11607919456793, 4.0006885491459416e-05 
112.19164735096271, 4.713105100281306e-05 
112.26721550735749, 5.046246446151281e-05 
112.3427836637523, 4.6589197797800393e-05 
112.41835182014708, 3.782284713013104e-05 
112.49391997654186, 3.0201509612023466e-05 
112.56948813293667, 2.244728106655426e-05 
112.64505628933145, 1.655568179509245e-05 
112.72062444572623, 5.811730106824318e-06 
112.79619260212104, 2.7598839637112417e-06 
112.87176075851582, 1.3210284684874162e-05 
112.94732891491063, 3.1491665957677e-05 
113.02289707130541, 4.756695932467154e-05 
113.09846522770019, 5.418535668680761e-05 
113.174033384095, 5.57919491604499e-05 
113.24960154048978, 5.634737591112603e-05 
113.32516969688456, 5.028177752468971e-05 
113.40073785327937, 3.762263056255035e-05 
113.47630600967415, 2.1117836977193815e-05 
113.55187416606893, 5.0259537919166985e-06 
113.62744232246374, -6.276570480909091e-06 
113.70301047885852, -1.2422227673735639e-05 
113.7785786352533, -1.573115665578801e-05 
113.8541467916481, -1.801602164318063e-05 
113.92971494804289, -2.1455826847115296e-05 
114.0052831044377, -2.6735889287859623e-05 
114.08085126083247, -3.016437791596241e-05 
114.15641941722726, -2.6943540580667513e-05 
114.23198757362206, -1.641263754898403e-05 
114.30755573001684, 1.1950968329817994e-06 
114.38312388641162, 2.711853063474108e-05 
114.45869204280643, 5.8427189172007176e-05 
114.53426019920121, 8.647057678192772e-05 
114.609828355596, 0.00010510334871800703 
114.6853965119908, 0.00011241506067139251 
114.76096466838558, 0.00011653548925370189 
114.83653282478036, 0.00012503870394087367 
114.91210098117517, 0.00013478318727930185 
114.98766913756995, 0.00014060270286987537 
115.06323729396473, 0.00013717464566066924 
115.13880545035954, 0.00012359244271845134 
115.21437360675432, 0.00010623741618846446 
115.28994176314913, 9.394789029212767e-05 
115.36550991954391, 8.974086774132535e-05 
115.44107807593869, 8.551879628049315e-05 
115.5166462323335, 7.326292047214142e-05 
115.59221438872828, 5.23915998701842e-05 
115.66778254512306, 2.3794979694565452e-05 
115.74335070151787, -8.48769382213037e-06 
115.81891885791265, -4.0059840001556204e-05 
115.89448701430743, -7.035928736553925e-05 
115.97005517070224, -0.00010274581817770788 
116.04562332709702, -0.000141142384143249 
116.1211914834918, -0.00018345508570823517 
116.19675963988661, -0.00021486947866207438 
116.27232779628139, -0.00021638415650903403 
116.3478959526762, -0.00018566202176432912 
116.42346410907098, -0.00013494144148811467 
116.49903226546576, -7.874036319771699e-05 
116.57460042186057, -2.5327683382467266e-05 
116.65016857825535, 2.2105185479941643e-05 
116.72573673465013, 6.140464984977856e-05 
116.80130489104494, 9.475313851561722e-05 
116.87687304743972, 0.00012040257606712906 
116.9524412038345, 0.00013590618746659957 
117.0280093602293, 0.00014795990594284635 
117.10357751662409, 0.0001610691334847158 
117.17914567301887, 0.00017171010928520073 
117.25471382941367, 0.00017619703931432058 
117.33028198580845, 0.00017476502964235624 
117.40585014220324, 0.00016853612324386078 
117.48141829859804, 0.00015686786730545064 
117.55698645499282, 0.00013649129897956285 
117.63255461138763, 0.00010128210428515871 
117.70812276778241, 5.5909138599067264e-05 
117.7836909241772, 1.6556417248316588e-05 
117.859259080572, -9.689130750182269e-06 
117.93482723696678, -2.014226198108488e-05 
118.01039539336156, -2.0036712635485503e-05 
118.08596354975637, -1.5082258491369574e-05 
118.16153170615115, -8.10605700672358e-06 
118.23709986254593, 1.5245286408614267e-06 
118.31266801894074, 1.993951816398316e-05 
118.38823617533552, 4.948315157413851e-05 
118.4638043317303, 8.39394365689674e-05 
118.53937248812511, 0.00010848377647380051 
118.61494064451989, 0.00011689805986185875 
118.6905088009147, 0.00011795820082376923 
118.76607695730948, 0.00012649754760362802 
118.84164511370426, 0.00014817291897780603 
118.91721327009907, 0.00017497099389457042 
118.99278142649385, 0.00019769553757660997 
119.06834958288863, 0.0002132700538439646 
119.14391773928344, 0.00022410961035653154 
119.21948589567822, 0.00023216248528646445 
119.295054052073, 0.0002338571569032629 
119.37062220846781, 0.00022639718088226615 
119.44619036486259, 0.0002096975907149481 
119.52175852125737, 0.0001832681460886163 
119.59732667765218, 0.0001480152131932515 
119.67289483404696, 0.00010768445315779492 
119.74846299044174, 6.492138311043888e-05 
119.82403114683655, 2.0292794923372415e-05 
119.89959930323133, -2.3918994332441244e-05 
119.97516745962614, -6.626393481854451e-05 
120.05073561602092, -0.00010488950778775636 
120.1263037724157, -0.00013626826856098957 
120.2018719288105, -0.00015913072836755117 
120.27744008520528, -0.00017330613625725214 
120.35300824160007, -0.0001782496718441135 
120.42857639799487, -0.0001743781955181681 
120.50414455438965, -0.00016475073626324793 
120.57971271078443, -0.0001535222013136261 
120.65528086717924, -0.0001409686604399624 
120.73084902357402, -0.0001233564147877817 
120.8064171799688, -0.00010189296806579356 
120.88198533636361, -7.89778118072884e-05 
120.9575534927584, -5.4915089046630616e-05 
121.0331216491532, -3.852704100461398e-05 
121.10868980554798, -3.2749459951581306e-05 
121.18425796194276, -3.6235341361039805e-05 
121.25982611833757, -4.3094219474290966e-05 
121.33539427473235, -4.944239756892218e-05 
121.41096243112713, -5.514488433914725e-05 
121.48653058752194, -5.8970507950121065e-05 
121.56209874391672, -6.149080733752945e-05 
121.6376669003115, -6.265510142005503e-05 
121.71323505670631, -6.0740902939487846e-05 
121.78880321310109, -5.6262358160443026e-05 
121.86437136949587, -4.995127092154506e-05 
121.93993952589068, -3.645916980845348e-05 
122.01550768228546, -1.0335115122357836e-05 
122.09107583868027, 2.5922058389955197e-05 
122.16664399507505, 6.309917296655938e-05 
122.24221215146983, 9.089056288532921e-05 
122.31778030786464, 0.00010881122530342448 
122.39334846425942, 0.00012470686188442763 
122.4689166206542, 0.00014416856629054505 
122.54448477704901, 0.00016284636733540734 
122.62005293344379, 0.00017680186404097053 
122.69562108983857, 0.00018542432385410904 
122.77118924623338, 0.00018895659418676034 
122.84675740262816, 0.00018592690390645174 
122.92232555902294, 0.00017455566314622474 
122.99789371541775, 0.00015315799007352475 
123.07346187181253, 0.00011992921608756837 
123.1490300282073, 7.255946311552657e-05 
123.22459818460212, 1.3078144896015453e-05 
123.3001663409969, -5.2823406469924605e-05 
123.3757344973917, -0.0001273164219301782 
123.45130265378648, -0.0001923974245979181 
123.52687081018126, -0.00024461685086338676 
123.60243896657607, -0.00027957888092687707 
123.67800712297085, -0.0002916918746281691 
123.75357527936563, -0.00028121255016690566 
123.82914343576044, -0.00025638555263509 
123.90471159215522, -0.0002239157593735837 
123.98027974855, -0.00019741601969372864 
124.05584790494481, -0.0001922179093523933 
124.13141606133959, -0.00020572925467227853 
124.20698421773437, -0.00021636151498355963 
124.28255237412918, -0.00020591236750584657 
124.35812053052396, -0.00018461924270715964 
124.43368868691877, -0.00016542979711851557 
124.50925684331355, -0.0001471313692764654 
124.58482499970833, -0.0001200889718569587 
124.66039315610314, -7.777963141548575e-05 
124.73596131249792, -2.7826712830337117e-05 
124.8115294688927, 1.3080562393622737e-05 
124.88709762528751, 4.5113522125703675e-05 
124.96266578168229, 7.07790358194325e-05 
125.03823393807707, 8.512102249691698e-05 
125.11380209447188, 9.079678285583192e-05 
125.18937025086666, 9.100930267862176e-05 
125.26493840726144, 8.750981886402186e-05 
125.34050656365625, 8.342297909750835e-05 
125.41607472005103, 8.274968468528052e-05 
125.49164287644581, 8.215913960479905e-05 
125.56721103284062, 7.565167170354664e-05 
125.6427791892354, 6.39799299083335e-05 
125.7183473456302, 5.192120750386449e-05 
125.79391550202499, 4.068707771914651e-05 
125.86948365841977, 2.7477043344855016e-05 
125.94505181481458, 9.50847951537465e-06 
126.02061997120936, -1.1212174697366288e-05 
126.09618812760414, -3.161508477199688e-05 
126.17175628399895, -4.611761447329048e-05 
126.24732444039373, -5.0343575772583e-05 
126.3228925967885, -4.5971883360556596e-05 
126.39846075318331, -3.6809602577650584e-05 
126.4740289095781, -2.2404540437025187e-05 
126.54959706597288, -6.97476891332227e-06 
126.62516522236768, 7.18074362492566e-06 
126.70073337876246, 2.3976747042766604e-05 
126.77630153515727, 4.398376133198748e-05 
126.85186969155205, 6.43414521015222e-05 
126.92743784794683, 8.20198906024628e-05 
127.00300600434164, 9.440873114371277e-05 
127.07857416073642, 9.913679654621242e-05 
127.1541423171312, 9.415706141021327e-05 
127.22971047352601, 8.664716502244308e-05 
127.30527862992079, 8.443719968030601e-05 
127.38084678631557, 8.6105286332591e-05 
127.45641494271038, 8.44017709065331e-05 
127.53198309910516, 7.849338705575834e-05 
127.60755125549994, 6.984430333627513e-05 
127.68311941189475, 5.421589427982625e-05 
127.75868756828953, 2.8117786770348715e-05 
127.83425572468431, -7.661748112904228e-07 
127.90982388107912, -3.2324376014992144e-05 
127.9853920374739, -6.640157815336049e-05 
128.0609601938687, -9.990839498693721e-05 
128.1365283502635, -0.00012473992467289908 
128.21209650665827, -0.00013671003759754212 
128.28766466305308, -0.00013678306631370206 
128.36323281944786, -0.00013072159543589838 
128.43880097584264, -0.00012595583894421558 
128.51436913223745, -0.00012068920832418236 
128.58993728863223, -0.00011163035278803689 
128.665505445027, -0.00010258591947546978 
128.74107360142182, -9.546889037564371e-05 
128.8166417578166, -8.658136230463364e-05 
128.89220991421138, -7.633555334269932e-05 
128.9677780706062, -6.908956626198116e-05 
129.04334622700097, -6.522210469321832e-05 
129.11891438339578, -6.539496026465455e-05 
129.19448253979056, -6.779926907488868e-05 
129.27005069618534, -6.98172015914059e-05 
129.34561885258015, -7.009016995100115e-05 
129.42118700897493, -6.815832669026258e-05 
129.4967551653697, -6.283089714211482e-05 
129.57232332176451, -5.341448200806082e-05 
129.6478914781593, -4.151757694194622e-05 
129.72345963455408, -3.2164668753893096e-05 
129.79902779094888, -2.704926950935418e-05 
129.87459594734366, -2.2837806275776655e-05 
129.95016410373844, -1.4873735799147195e-05 
130.02573226013325, -2.2660783911358356e-06 
130.10130041652803, 1.1655912190799542e-05 
130.1768685729228, 2.4465662481206137e-05 
130.25243672931762, 3.691908197109315e-05 
130.3280048857124, 4.806688665089056e-05 
130.4035730421072, 5.3890400950648084e-05 
130.479141198502, 5.019235522020782e-05 
130.55470935489677, 3.438381083283058e-05 
130.63027751129158, 9.243898939785124e-06 
130.70584566768636, -2.1969485806430443e-05 
130.78141382408114, -5.787949904338542e-05 
130.85698198047595, -9.41650819833181e-05 
130.93255013687073, -0.0001238509632539516 
131.0081182932655, -0.0001427886485290839 
131.08368644966032, -0.00014980360353114992 
131.1592546060551, -0.00014664790701974975 
131.23482276244988, -0.00013510649415847598 
131.3103909188447, -0.00011615129335620626 
131.38595907523947, -9.079927157647547e-05 
131.46152723163428, -6.1012994433670444e-05 
131.53709538802906, -3.792562718843179e-05 
131.61266354442384, 0.003382311249229321 
131.68823170081865, 0.005301136563418756 
131.76379985721343, 0.00511017644880835 
131.8393680136082, 0.004120764490850602 
131.91493617000302, 0.0030547097158845726 
131.9905043263978, 0.0020583375672904546 
132.06607248279258, 0.0013471783443808716 
132.1416406391874, 0.0010030503566014883 
132.21720879558217, 0.0009716255493533563 
132.29277695197695, 0.0010006711297189017 
132.36834510837176, 0.001108694059016258 
132.44391326476654, 0.001182344055603224 
132.51948142116132, 0.0012054437677087206 
132.59504957755613, 0.0012015988216338316 
132.6706177339509, 0.0011698743096015302 
132.7461858903457, 0.0010960133367020788 
132.8217540467405, 0.0010251908548003811 
132.89732220313527, 0.0009454669767597493 
132.97289035953008, 0.0008674425748861903 
133.04845851592486, 0.0007934352107997311 
133.12402667231964, 0.0007137227046323181 
133.19959482871445, 0.000618269761430331 
133.27516298510923, 0.0007331176970809916 
133.350731141504, 0.00045041841465338233 
133.42629929789882, 0.00014666297386436977 
133.5018674542936, 5.14549533034571e-05 
133.57743561068838, 0.00018332102977436246 
133.6530037670832, 0.0002064384737154096 
133.72857192347797, 0.00015204113617297307 
133.80414007987278, 4.9799879781666574e-05 
133.87970823626756, -0.00015342187458853727 
133.95527639266234, -0.0003336450010337132 
134.03084454905715, -0.00029591076891531123 
134.10641270545193, -0.00019454284829673523 
134.1819808618467, -3.9412242567312056e-05 
134.25754901824152, 0.00010179460765520745 
134.3331171746363, 0.0002092431800909515 
134.40868533103108, 0.0002915047317063104 
134.4842534874259, 0.0003147394859309586 
134.55982164382067, 0.0003225768513948366 
134.63538980021545, 0.00034298525229493817 
134.71095795661026, 0.00037586233092820614 
134.78652611300504, 0.0004133011591907047 
134.86209426939982, 0.0004134046429901268 
134.93766242579463, 0.0004099015667038251 
135.0132305821894, 0.00039061063999676067 
135.08879873858422, 0.0003802237977501949 
135.164366894979, 0.00036689443074303926 
135.23993505137378, 0.00030473990325185975 
135.3155032077686, 0.0002222516218199244 
135.39107136416337, 0.00015433865482565134 
135.46663952055815, 8.522078463635718e-05 
135.54220767695296, 1.2609920038365155e-05 
135.61777583334774, -5.224444396036497e-05 
135.69334398974252, -0.00011253926533456823 
135.76891214613732, -0.00016596899037849247 
135.8444803025321, -0.00021208590872901956 
135.92004845892689, -0.0002576289604952432 
135.9956166153217, -0.0002998475029151083 
136.07118477171647, -0.00029960093336163615 
136.14675292811128, -0.00025959402492051935 
136.22232108450606, -0.0002095487001144805 
136.29788924090084, -0.00015502197842124694 
136.37345739729565, -9.224939091184023e-05 
136.44902555369043, -3.0501391901794055e-05 
136.5245937100852, 2.007454780737402e-05 
136.60016186648002, 5.2526349121932974e-05 
136.6757300228748, 6.510661353360506e-05 
136.75129817926958, 7.308989205008804e-05 
136.8268663356644, 9.132100329860941e-05 
136.90243449205917, 0.00011749885211963865 
136.97800264845395, 0.0001431883837340064 
137.05357080484876, 0.00016707418630285692 
137.12913896124354, 0.00018643049168212174 
137.20470711763832, 0.00019253944711838925 
137.28027527403313, 0.00018335192997988357 
137.3558434304279, 0.00015993687854634435 
137.43141158682272, 0.0001252419242153315 
137.5069797432175, 8.438030153434852e-05 
137.58254789961228, 3.9917797583099e-05 
137.6581160560071, -2.9124096024677157e-06 
137.73368421240187, -4.077497743652929e-05 
137.80925236879665, -7.017017722972397e-05 
137.88482052519146, -9.198287076580389e-05 
137.96038868158624, -0.00010279544717381673 
138.03595683798102, -0.00011722887761609557 
138.11152499437583, -0.00012529805311288942 
138.1870931507706, -0.00012568548927366978 
138.2626613071654, -0.00011693783681782754 
138.3382294635602, -0.00010103773706754087 
138.41379761995498, -8.126537850259362e-05 
138.48936577634979, -5.9443946566886295e-05 
138.56493393274457, -4.093363705893081e-05 
138.64050208913935, -2.9185265109638973e-05 
138.71607024553415, -1.9655149348912917e-05 
138.79163840192894, -1.67604818304752e-06 
138.86720655832372, 2.477584199645071e-05 
138.94277471471852, 5.38997931416072e-05 
139.0183428711133, 7.787098115024065e-05 
139.09391102750808, 9.064678745380198e-05 
139.1694791839029, 9.4994622583246e-05 
139.24504734029767, 9.579252646020981e-05 
139.32061549669245, 9.341426440231123e-05 
139.39618365308726, 8.680168992641405e-05 
139.47175180948204, 7.508393190065103e-05 
139.54731996587685, 5.972240477424111e-05 
139.62288812227163, 4.416683213508233e-05 
139.6984562786664, 3.1474581450016265e-05 
139.77402443506122, 2.0967038661149397e-05 
139.849592591456, 1.1620386920223363e-05 
139.92516074785078, 2.588294810893955e-07 
140.0007289042456, -1.366268604326404e-05 
140.07629706064037, -2.5944255118630666e-05 
140.15186521703515, -3.458868019565651e-05 
140.22743337342996, -3.940598530075816e-05 
140.30300152982474, -3.5990744707501035e-05 
140.37856968621952, -2.233337849468609e-05 
140.45413784261433, 1.442395779387759e-06 
140.5297059990091, 2.8130642691375857e-05 
140.6052741554039, 4.9849500506287216e-05 
140.6808423117987, 6.309908461921985e-05 
140.75641046819348, 6.565657108718589e-05 
140.8319786245883, 5.922591426478453e-05 
140.90754678098307, 4.7594294339957605e-05 
140.98311493737785, 3.325582556075508e-05 
141.05868309377266, 1.795739142214383e-05 
141.13425125016744, 5.396998567614719e-06 
141.20981940656222, 8.800053580910173e-07 
141.28538756295703, 3.075253844889106e-06 
141.3609557193518, 4.565104877464753e-06 
141.4365238757466, 1.7084498328000827e-06 
141.5120920321414, -6.711655763834189e-06 
141.58766018853618, -1.9464618511046354e-05 
141.66322834493096, -3.229179097667663e-05 
141.73879650132577, -4.428070422767686e-05 
141.81436465772055, -5.732607133257869e-05 
141.88993281411535, -7.04200997807735e-05 
141.96550097051013, -8.412558840389009e-05 
142.04106912690492, -9.627290004389971e-05 
142.11663728329972, -0.00010504924653543027 
142.1922054396945, -0.00010503305116112851 
142.26777359608928, -9.532966909907996e-05 
142.3433417524841, -7.539390755811795e-05 
142.41890990887887, -4.7265890828133274e-05 
142.49447806527365, 0.00042804716376811276 
142.57004622166846, 0.00034521994628830175 
142.64561437806324, 0.0002335700871123334 
142.72118253445802, 0.0001943989881687868 
142.79675069085283, 0.00019702753405126985 
142.8723188472476, 0.0001891997408347359 
142.9478870036424, 0.00018580630393145715 
143.0234551600372, 0.00017913712554694288 
143.09902331643198, 0.00017010212423853568 
143.1745914728268, 0.00014084337402049327 
143.25015962922157, 9.412197103060799e-05 
143.32572778561635, 5.1935757411216546e-05 
143.40129594201116, 2.3851834528515302e-05 
143.47686409840594, -1.0680899824017895e-05 
143.55243225480072, -3.651202254301624e-05 
143.62800041119553, -5.741433984554573e-05 
143.7035685675903, -6.539335358555023e-05 
143.7791367239851, -6.961705573444846e-05 
143.8547048803799, -5.9196922705636784e-05 
143.93027303677468, -4.388902434661241e-05 
144.00584119316946, -2.4770102774829844e-05 
144.08140934956427, -5.433637078366824e-06 
144.15697750595905, 7.5614879090066005e-06 
144.23254566235386, 3.673089522012722e-05 
144.30811381874864, 3.5693201740051665e-05 
144.38368197514342, 4.758236005758056e-05 
144.45925013153823, 7.06564417609013e-05 
144.534818287933, 8.793425530051149e-05 
144.6103864443278, 9.512813574589634e-05 
144.6859546007226, 0.00011375884535422327 
144.76152275711738, 0.00011556821296649463 
144.83709091351216, 0.00011427288364282037 
144.91265906990697, 0.00011566374878048775 
144.98822722630175, 9.789034538723349e-05 
145.06379538269653, 8.21509839322109e-05 
145.13936353909133, 6.58647641260883e-05 
145.21493169548611, 5.349502061463557e-05 
145.2904998518809, 5.1887162835415846e-05 
145.3660680082757, 4.735970267588806e-05 
145.44163616467048, 4.013997023114414e-05 
145.5172043210653, 3.6261935711800276e-05 
145.59277247746007, 3.394255679354018e-05 
145.66834063385485, 3.682675538475579e-05 
145.74390879024966, 3.2399831725569824e-05 
145.81947694664444, 2.5037780023658736e-05 
145.89504510303922, 1.070778541734005e-05 
145.97061325943403, -6.2462020052133015e-06 
146.0461814158288, -2.1657481997378336e-05 
146.1217495722236, -2.3951059032281357e-05 
146.1973177286184, -1.9776727716313372e-05 
146.27288588501318, -7.261293427495001e-06 
146.34845404140796, 7.855727886117128e-06 
146.42402219780277, 1.2954220972669474e-05 
146.49959035419755, 1.6113038101402892e-05 
146.57515851059236, 2.9261377334100567e-05 
146.65072666698714, 5.133294679646791e-05 
146.72629482338192, 7.529627291769901e-05 
146.80186297977673, 0.00010005201091988568 
146.8774311361715, 0.00011265813786484175 
146.9529992925663, 0.00010995393906585399 
147.0285674489611, 9.881090932015957e-05 
147.10413560535588, 8.938176642834445e-05 
147.17970376175066, 8.388530125526588e-05 
147.25527191814547, 7.376808709548293e-05 
147.33084007454025, 5.5412326605196505e-05 
147.40640823093503, 2.958851300189036e-05 
147.48197638732984, -5.323781682612549e-06 
147.55754454372462, -4.680549831480007e-05 
147.6331127001194, -8.978366198225997e-05 
147.7086808565142, -0.00012894235899131608 
147.784249012909, -0.00015949379507867827 
147.8598171693038, -0.0001780717051564799 
147.93538532569858, -0.00018059686776817548 
148.01095348209336, -0.00016766520998817531 
148.08652163848816, -0.0001428906684926407 
148.16208979488295, -0.00011017088144287551 
148.23765795127773, -7.59213724761493e-05 
148.31322610767253, -4.616550950952585e-05 
148.38879426406731, -1.9782354478482437e-05 
148.4643624204621, 8.915928399125039e-06 
148.5399305768569, 3.887576479564222e-05 
148.61549873325168, 6.594624664331263e-05 
148.69106688964646, 8.647820730289294e-05 
148.76663504604127, 9.993858432706917e-05 
148.84220320243605, 0.00010668248886226948 
148.91777135883086, 0.00010857629881591012 
148.99333951522564, 0.00010789384493818405 
149.06890767162042, 0.00010328203148155185 
149.14447582801523, 8.934676866895104e-05 
149.22004398441, 6.616176652147188e-05 
149.2956121408048, 3.4000439089985576e-05 
149.3711802971996, -6.8081588653366165e-06 
149.44674845359438, -5.7004437184632326e-05 
149.52231660998916, -0.00011293434505289244 
149.59788476638397, -0.00016952978765622783 
149.67345292277875, -0.00021883310087824481 
149.74902107917353, -0.00025177217873533885 
149.82458923556834, -0.00026166279777588676 
149.90015739196312, -0.00024742576144825754 
149.9757255483579, -0.00021489365379269144 
150.0512937047527, -0.00017410865249537443 
150.1268618611475, -0.00013024507000814224 
150.2024300175423, -8.089716421885859e-05 
150.27799817393708, -3.854253938186025e-05 
150.35356633033186, -5.936826446250724e-06 
150.42913448672667, 2.5468499655203633e-05 
150.50470264312145, 6.361246061299665e-05 
150.58027079951623, 0.00010755054553671141 
150.65583895591104, 0.00015006589672063658 
150.73140711230582, 0.0001829860201483488 
150.8069752687006, 0.00020357153650813102 
150.8825434250954, 0.0002145436980436919 
150.9581115814902, 0.00021635403533892963 
151.03367973788497, 0.00020602739774357404 
151.10924789427978, 0.00018707963152663536 
151.18481605067456, 0.0001649398590349768 
151.26038420706936, 0.00013979534154109904 
151.33595236346414, 0.00011026770838010278 
151.41152051985893, 7.865503399171085e-05 
151.48708867625373, 5.4929881036945014e-05 
151.5626568326485, 4.5274941021512524e-05 
151.6382249890433, 5.3789024167268145e-05 
151.7137931454381, 7.340560502690587e-05 
151.78936130183288, 9.802415195953764e-05 
151.86492945822766, 0.00011618957408565157 
151.94049761462247, 0.0001233246708477664 
152.01606577101725, 0.00012573447955325592 
152.09163392741203, 0.000128749741392043 
152.16720208380684, 0.00012996738771672026 
152.24277024020162, 0.0001257540955856368 
152.3183383965964, 0.00011547239170283072 
152.3939065529912, 0.00010407377064708016 
152.469474709386, 9.525197633047767e-05 
152.5450428657808, 8.683027695775227e-05 
152.62061102217558, 7.484498593214717e-05 
152.69617917857036, 5.6809968134074574e-05 
152.77174733496517, 3.568035754743404e-05 
152.84731549135995, 1.853228415978004e-05 
152.92288364775473, 6.77854046900448e-06 
152.99845180414954, -3.935298708102519e-06 
153.07401996054432, -1.9369939657961152e-05 
153.1495881169391, -4.392453222501195e-05 
153.2251562733339, -6.948924453963072e-05 
153.3007244297287, -9.31480417217045e-05 
153.37629258612347, -0.00012101532295684991 
153.45186074251828, -0.00015184820988619165 
153.52742889891306, -0.00018190277734590258 
153.60299705530787, -0.00020395949019601353 
153.67856521170265, -0.00021310427977441727 
153.75413336809743, -0.00020908908658957622 
153.82970152449224, -0.00019501601819000663 
153.90526968088702, -0.00017711166035574343 
153.9808378372818, -0.00015842267310793972 
154.0564059936766, -0.00013862719259299396 
154.1319741500714, -0.00011886964688010283 
154.20754230646617, -0.00010150569545547227 
154.28311046286098, -8.787194839730021e-05 
154.35867861925576, -7.63240939715748e-05 
154.43424677565054, -6.277502331595842e-05 
154.50981493204534, -4.87464634609716e-05 
154.58538308844012, -3.7411095039276075e-05 
154.6609512448349, -2.599812678080675e-05 
154.7365194012297, -1.597421459524816e-05 
154.8120875576245, -1.1313690505182018e-05 
154.8876557140193, -1.338235719317871e-05 
154.96322387041408, -2.006501958652406e-05 
155.03879202680886, -2.9467018854817482e-05 
155.11436018320367, -4.08355464859618e-05 
155.18992833959845, -5.3980688604909565e-05 
155.26549649599323, -6.656268505582383e-05 
155.34106465238804, -7.670302544009197e-05 
155.41663280878282, -8.558182047625369e-05 
155.4922009651776, -9.391488550358107e-05 
155.5677691215724, -0.00010315138390056064 
155.6433372779672, -0.00011318456122452759 
155.71890543436197, -0.00012107290667835197 
155.79447359075678, -0.00012392116250155083 
155.87004174715156, -0.00012223649349217547 
155.94560990354637, -0.00011701302643579167 
156.02117805994115, -0.00010944274766746533 
156.09674621633593, -0.00010103739031861513 
156.17231437273074, -9.403868095584191e-05 
156.24788252912552, -9.010410090431277e-05 
156.3234506855203, -9.382664802677599e-05 
156.3990188419151, -0.00010937824292470575 
156.4745869983099, -0.0001332590000828546 
156.55015515470467, -0.0001592403468529565 
156.62572331109948, -0.00018174211878190118 
156.70129146749426, -0.00019810880061552156 
156.77685962388904, -0.0002106800545716955 
156.85242778028385, -0.00021749843071427617 
156.92799593667863, -0.00021961763689152164 
157.00356409307344, -0.000220311546576105 
157.07913224946822, -0.0002222835599352773 
157.154700405863, -0.00022630296564507774 
157.2302685622578, -0.0002287379037662602 
157.30583671865259, -0.0002209295298325289 
157.38140487504737, -0.00020132402227126912 
157.45697303144217, -0.00017758016934940146 
157.53254118783696, -0.00015427264818187005 
157.60810934423174, -0.00012907732350891306 
157.68367750062654, -0.00010615522482111141 
157.75924565702132, -8.911020397792436e-05 
157.8348138134161, -7.781265312137336e-05 
157.9103819698109, -7.183829254894534e-05 
157.9859501262057, -6.924868932899349e-05 
158.06151828260047, -6.909371718264839e-05 
158.13708643899528, -7.300796823043406e-05 
158.21265459539006, -8.276002966536753e-05 
158.28822275178487, -9.794827728326e-05 
158.36379090817965, -0.0001149164522661907 
158.43935906457443, -0.0001305816973575216 
158.51492722096924, -0.00013900998872658384 
158.59049537736402, -0.0001385427871350768 
158.6660635337588, -0.00012907798660048204 
158.7416316901536, -0.00010933616528315978 
158.8171998465484, -8.553020523965814e-05 
158.89276800294317, -6.453620145279837e-05 
158.96833615933798, -4.4035435874143413e-05 
159.04390431573276, -2.0865436922449363e-05 
159.11947247212754, 3.1194454238563023e-06 
159.19504062852235, 2.9001905439760178e-05 
159.27060878491713, 5.635831392580128e-05 
159.34617694131194, 7.888782937308394e-05 
159.42174509770672, 9.562396127035913e-05 
159.4973132541015, 0.00011026860166283298 
159.5728814104963, 0.00012389776270929414 
159.6484495668911, 0.00014097030781741948 
159.72401772328587, 0.00015697630077439272 
159.79958587968068, 0.00016775642718907556 
159.87515403607546, 0.00017761474871619027 
159.95072219247024, 0.00018304504066624523 
160.02629034886505, 0.00018324407654034475 
160.10185850525983, 0.00017944084385916354 
160.1774266616546, 0.0001712084610701443 
160.25299481804942, 0.00015684325397191657 
160.3285629744442, 0.00013579216261088524 
160.40413113083898, 0.00010848418270248164 
160.47969928723379, 7.732992602986469e-05 
160.55526744362857, 3.834733143228967e-05 
160.63083560002337, -7.1411469133184195e-06 
160.70640375641815, -5.142439925169022e-05 
160.78197191281293, -9.05383706124588e-05 
160.85754006920774, -0.00011918118884053576 
160.93310822560252, -0.00013654705786407298 
161.0086763819973, -0.00014497777019495994 
161.0842445383921, -0.00014773145259207727 
161.1598126947869, -0.00014320832240316924 
161.23538085118167, -0.00012835036737537735 
161.31094900757648, -0.00010274206864525791 
161.38651716397126, -7.273164808718592e-05 
161.46208532036604, -4.301351732662203e-05 
161.53765347676085, -1.877697749612835e-05 
161.61322163315563, 1.2565764978637997e-06 
161.68878978955044, 1.971953916717739e-05 
161.76435794594522, 3.71095185979014e-05 
161.83992610234, 5.6871059215804736e-05 
161.9154942587348, 8.334991091789425e-05 
161.9910624151296, 0.0001106778212093855 
162.06663057152437, 0.00013511353778166476 
162.14219872791918, 0.0001550000421977236 
162.21776688431396, 0.00017374758101141975 
162.29333504070874, 0.00019149898655173924 
162.36890319710355, 0.0002068984987874298 
162.44447135349833, 0.00021835783670602803 
162.5200395098931, 0.00022063565928075212 
162.59560766628792, 0.0002127380579639849 
162.6711758226827, 0.0001942488806030437 
162.74674397907748, 0.00016396805482013307 
162.8223121354723, 0.0001221865870125733 
162.89788029186707, 7.133843771664284e-05 
162.97344844826188, 1.09422963365939e-05 
163.04901660465666, -5.475470202590563e-05 
163.12458476105144, -0.00011713465720599607 
163.20015291744625, -0.00016878414289072332 
163.27572107384103, -0.00020595276271093827 
163.3512892302358, -0.00022445443677881414 
163.42685738663062, -0.00022476661098204647 
163.5024255430254, -0.00021418882782955098 
163.57799369942018, -0.00020203254276157358 
163.65356185581498, -0.000192711737833816 
163.72913001220977, -0.00017996333486653942 
163.80469816860455, -0.00015559996685866634 
163.88026632499935, -0.00011795046414313931 
163.95583448139413, -7.036966744509971e-05 
164.03140263778894, -2.603037322862092e-05 
164.10697079418372, 1.242127248755175e-05 
164.1825389505785, 4.2347563175788074e-05 
164.2581071069733, 6.503616946634485e-05 
164.3336752633681, 8.383075600085101e-05 
164.40924341976287, 9.83699506218852e-05 
164.48481157615768, 0.00010338926441686627 
164.56037973255246, 9.567826122727103e-05 
164.63594788894724, 7.25808384452684e-05 
164.71151604534205, 5.064440395958793e-05 
164.78708420173683, 3.877324540970918e-05 
164.8626523581316, 3.614470731078493e-05 
164.93822051452642, 4.1826732301845013e-05 
165.0137886709212, 5.35195792799972e-05 
165.08935682731598, 6.898975850237887e-05 
165.1649249837108, 8.199336316432907e-05 
165.24049314010557, 8.948331200870355e-05 
165.31606129650038, 9.568247262856845e-05 
165.39162945289516, 0.00010230693356849789 
165.46719760928994, 0.00010748101558567503 
165.54276576568475, 0.00011564555977833967 
165.61833392207953, 0.00013237904263468895 
165.6939020784743, 0.0001530335761326354 
165.76947023486912, 0.00017083036048856512 
165.8450383912639, 0.00018037563256106032 
165.92060654765868, 0.00017803189969671263 
165.9961747040535, 0.00015966360317928678 
166.07174286044827, 0.00013225416180114117 
166.14731101684305, 0.00010355742499495108 
166.22287917323786, 8.077228880216388e-05 
166.29844732963264, 6.672586608811599e-05 
166.37401548602745, 6.42020860410663e-05 
166.44958364242223, 7.24948490640704e-05 
166.525151798817, 8.675286560027554e-05 
166.60071995521182, 0.00010435810054337349 
166.6762881116066, 0.00011637114844414824 
166.75185626800138, 0.00011405486208461038 
166.82742442439618, 9.555058665756144e-05 
166.90299258079096, 7.071585026579797e-05 
166.97856073718575, 5.913171491813233e-05 
167.05412889358055, 8.139745518038842e-05 
167.12969704997533, 0.00010800266976722424 
167.20526520637011, 0.00012221844045208464 
167.28083336276492, 0.00014040496751399888 
167.3564015191597, 0.00016269765682297698 
167.43196967555448, 0.00017429597485332739 
167.5075378319493, 0.00018155590687652805 
167.58310598834407, 0.00018655950370303795 
167.65867414473888, 0.00018553531601133073 
167.73424230113366, 0.00018274484741520939 
167.80981045752844, 0.0001773412128400786 
167.88537861392325, 0.0001705694150293094 
167.96094677031803, 0.00015937117026525876 
168.0365149267128, 0.00013106337935287138 
168.11208308310762, 9.957547341997113e-05 
168.1876512395024, 6.12405278294645e-05 
168.26321939589718, 2.4510728008105945e-05 
168.338787552292, -3.5270516594329352e-06 
168.41435570868677, -2.5972939707221465e-05 
168.48992386508155, -4.084293992992945e-05 
168.56549202147636, -5.072684952783666e-05 
168.64106017787114, -5.288911893221897e-05 
168.71662833426595, -5.06230128618433e-05 
168.79219649066073, -5.303906898050765e-05 
168.8677646470555, -6.245605136225185e-05 
168.94333280345032, -7.671293516324046e-05 
169.0189009598451, -9.247816438866248e-05 
169.09446911623988, -0.00010706578722229804 
169.1700372726347, -0.0001179826835365705 
169.24560542902947, -0.00012142976912478404 
169.32117358542425, -0.00011574374067283562 
169.39674174181906, -0.00010334397763767275 
169.47230989821384, -8.975570906070952e-05 
169.54787805460862, -7.583432915424884e-05 
169.62344621100343, -6.0379398489250765e-05 
169.6990143673982, -3.341720836136215e-05 
169.774582523793, -1.7597586261380657e-06 
169.8501506801878, 2.9911931496071966e-05 
169.92571883658258, 5.8004573814284224e-05 
170.00128699297738, 7.944038349788545e-05 
170.07685514937216, 9.887738596660715e-05 
170.15242330576694, 0.0001213442134083163 
170.22799146216175, 0.00014450289178439334 
170.30355961855653, 0.0001668440511251335 
170.37912777495131, 0.00018751480635456803 
170.45469593134612, 0.00020427033312559888 
170.5302640877409, 0.00022197311762995107 
170.60583224413568, 0.00023727176390618988 
170.6814004005305, 0.0002446673755392428 
170.75696855692527, 0.00024026917927060085 
170.83253671332005, 0.0002222211354614807 
170.90810486971486, 0.00019344026227267023 
170.98367302610964, 0.00015919800898392077 
171.05924118250445, 0.00012346102037529222 
171.13480933889923, 9.139555543897047e-05 
171.210377495294, 6.483286219529113e-05 
171.28594565168882, 4.2963891228327285e-05 
171.3615138080836, 2.7621495502223703e-05 
171.43708196447838, 1.833728016730395e-05 
171.5126501208732, 9.606823739088417e-06 
171.58821827726797, -2.95558143069177e-06 
171.66378643366275, -1.6352908384543233e-05 
171.73935459005756, -2.6298877639193312e-05 
171.81492274645234, -3.0696146338223256e-05 
171.89049090284712, -3.1415678770228056e-05 
171.96605905924193, -3.429326407635501e-05 
172.0416272156367, -4.3465908098121966e-05 
172.1171953720315, -5.714278373392372e-05 
172.1927635284263, -7.106614175981611e-05 
172.26833168482108, -8.14422239428898e-05 
172.3438998412159, -8.641037286789834e-05 
172.41946799761067, -8.563181835104626e-05 
172.49503615400545, -8.168070683945805e-05 
172.57060431040026, -7.579660687808494e-05 
172.64617246679504, -6.857183449043406e-05 
172.72174062318982, -5.975388255972095e-05 
172.79730877958463, -4.885452229435168e-05 
172.8728769359794, -3.74151178322593e-05 
172.9484450923742, -3.088758613541491e-05 
173.024013248769, -3.171003180272386e-05 
173.09958140516378, -3.556569081176931e-05 
173.17514956155856, -3.8902197538868754e-05 
173.25071771795336, -4.049513531422114e-05 
173.32628587434814, -4.259155395406327e-05 
173.40185403074295, -4.9279268115870204e-05 
173.47742218713773, -6.34433434269625e-05 
173.5529903435325, -8.524363935621498e-05 
173.62855849992732, -0.00011082950830276307 
173.7041266563221, -0.00013361227831081753 
173.77969481271688, -0.00014830465921403 
173.8552629691117, -0.00015136647275551806 
173.93083112550647, -0.0001430435233869502 
174.00639928190125, -0.00012783856526758485 
174.08196743829606, -0.00010731005068485861 
174.15753559469084, -8.17207604829322e-05 
174.23310375108562, -5.4663961261874456e-05 
174.30867190748043, -3.411010171613551e-05 
174.3842400638752, -2.6303785533867942e-05 
174.45980822027002, -3.490403341483737e-05 
174.5353763766648, -3.6694109879570006e-05 
174.61094453305958, -3.653879012587418e-05 
174.6865126894544, -3.950101467158879e-05 
174.76208084584917, -4.0260633839679145e-05 
174.83764900224395, -3.706134276504127e-05 
174.91321715863876, -3.7558648889349834e-05 
174.98878531503354, -4.0845864073486006e-05 
175.06435347142832, -3.798328999773101e-05 
175.13992162782313, -2.7230672015841532e-05 
175.2154897842179, -1.4887511798887458e-05 
175.2910579406127, 5.480594028640395e-06 
175.3666260970075, 0.0001113844558529706 
175.44219425340228, 0.004506667969764213 
175.51776240979706, 0.003537333768364908 
175.59333056619187, 0.0027777895183827774 
175.66889872258665, 0.002470033608011949 
175.74446687898146, 0.0021618355484936225 
175.82003503537624, 0.0019083570792522275 
175.89560319177102, 0.0016274596383042345 
175.97117134816583, 0.0015435007047094427 
176.0467395045606, 0.00158720260528047 
176.12230766095539, 0.0015594779812662734 
176.1978758173502, 0.0013637326425864958 
176.27344397374497, 0.0012452292344332927 
176.34901213013976, 0.0012071720211812979 
176.42458028653456, 0.0011551140873330065 
176.50014844292934, 0.0011151919857112912 
176.57571659932415, 0.001048328956270938 
176.65128475571893, 0.0009786784381367712 
176.7268529121137, 0.0009145452026326057 
176.80242106850852, 0.0008915494615720574 
176.8779892249033, 0.0008200040098714904 
176.95355738129808, 0.000775405567551503 
177.0291255376929, 0.0007193768166822525 
177.10469369408767, 0.0007611997212483521 
177.18026185048248, 0.0005774597543476412 
177.25583000687726, 0.0007765511221725348 
177.33139816327204, 0.0008279889639847583 
177.40696631966685, 0.0008279275330434788 
177.48253447606163, 0.0007704872163631001 
177.5581026324564, 0.0007187836660611228 
177.63367078885122, 0.0006674850273235697 
177.709238945246, 0.0005086087984263443 
177.78480710164078, 0.0003711063572108425 
177.8603752580356, 0.000296444358431941 
177.93594341443037, 0.00023546929267593379 
178.01151157082515, 0.00019237799479378007 
178.08707972721996, 0.00012894169813624547 
178.16264788361474, 9.185423643172917e-05 
178.23821604000955, 7.700147134338917e-05 
178.31378419640433, 7.24367564432861e-05 
178.3893523527991, 0.00011478243391889502 
178.46492050919392, 0.00015005179037211455 
178.5404886655887, 0.0002563091293540191 
178.61605682198348, 0.0003293199440053273 
178.6916249783783, 0.00039151910941582894 
178.76719313477307, 0.00041841500149990605 
178.84276129116785, 0.000419104979134622 
178.91832944756266, 0.00040132425546054806 
178.99389760395744, 0.00031703460003864486 
179.06946576035222, 0.00022611020907252772 
179.14503391674702, 0.00017985116025552822 
179.2206020731418, 0.00015906812586700584 
179.29617022953659, 0.00015590535962392883 
179.3717383859314, 0.00015546673312062827 
179.44730654232617, 0.0001538902418377826 
179.52287469872098, 0.00015301420103795433 
179.59844285511576, 0.00014863938039848517 
179.67401101151054, 0.00013745669093977254 
179.74957916790535, 0.00012074142403479557 
179.82514732430013, 0.00010098151074387004 
179.9007154806949, 6.37158904277002e-05 
179.97628363708972, 5.0277533536610074e-05 
180.0518517934845, 5.8171129511852234e-05 
180.12741994987928, 8.397787767780375e-05 
180.2029881062741, 0.00011157290758808628 
180.27855626266887, 0.00013449446367933443 
180.35412441906365, 0.00014781837723011772 
180.42969257545846, 0.00015243703845549663 
180.50526073185324, 0.00015163004421213264 
180.58082888824805, 0.00014305123425307402 
180.65639704464283, 0.00012127857141936557 
180.7319652010376, 8.930827569467167e-05 
180.80753335743242, 5.359970883624235e-05 
180.8831015138272, 9.317712280468143e-06 
180.95866967022198, -4.713972630878522e-05 
181.0342378266168, -0.0001119544719638582 
181.10980598301157, -0.00018162075281079798 
181.18537413940635, -0.00025302553010231473 
181.26094229580116, -0.0003189373701194773 
181.33651045219594, -0.0003731528802919374 
181.41207860859072, -0.0004104957429603669 
181.48764676498553, -0.00042357549780624754 
181.5632149213803, -0.00041090913153319785 
181.6387830777751, -0.0003736029759402786 
181.7143512341699, -0.0003194190852215344 
181.78991939056468, -0.00025935215563224436 
181.86548754695949, -0.0001861783088194726 
181.94105570335427, -0.00011952247816650227 
182.01662385974905, -5.7761522724339574e-05 
182.09219201614385, -1.4000761679660995e-06 
182.16776017253864, 5.138752426916605e-05 
182.24332832893342, 9.976141063275514e-05 
182.31889648532822, 0.00014520597854829738 
182.394464641723, 0.00018595783343325212 
182.47003279811778, 0.0002180180912139787 
182.5456009545126, 0.0002442005323708986 
182.62116911090737, 0.0002680496617670741 
182.69673726730215, 0.0002871172595076777 
182.77230542369696, 0.0002980823196318615 
182.84787358009174, 0.00029875087409287395 
182.92344173648655, 0.000284661975184562 
182.99900989288133, 0.0002560846318359947 
183.0745780492761, 0.0002174579135803861 
183.15014620567092, 0.00016988827099115094 
183.2257143620657, 0.00011309521666033763 
183.30128251846048, 5.3909832081677555e-05 
183.3768506748553, -1.5546335451373374e-06 
183.45241883125007, -5.120748336095247e-05 
183.52798698764485, -8.954965066657164e-05 
183.60355514403966, -0.00012037536777891064 
183.67912330043444, -0.00014315973583735434 
183.75469145682922, -0.0001612004574436954 
183.83025961322403, -0.0001758104643902863 
183.9058277696188, -0.00018789198931111532 
183.9813959260136, -0.00020116734267594917 
184.0569640824084, -0.00021980207177588635 
184.13253223880318, -0.00024373119807348867 
184.208100395198, -0.00027035693279510247 
184.28366855159277, -0.00029595789156013975 
184.35923670798755, -0.00031393561902318064 
184.43480486438236, -0.0003206313891664762 
184.51037302077714, -0.0003164101351972523 
184.58594117717192, -0.00030168578098126506 
184.66150933356673, -0.00027730976144341044 
184.7370774899615, -0.0002430122912949306 
184.8126456463563, -0.00019769324309578326 
184.8882138027511, -0.00014770865226826577 
184.96378195914588, -0.0001046362836168639 
185.03935011554066, -7.377895087474626e-05 
185.11491827193547, -5.0491524499907985e-05 
185.19048642833025, -2.389198284798245e-05 
185.26605458472505, 9.254392130045638e-06 
185.34162274111983, 4.417966408390763e-05 
185.41719089751462, 7.293762769044945e-05 
185.49275905390942, 9.397138704072638e-05 
185.5683272103042, 0.00010998695813321341 
185.64389536669898, 0.000127542430347044 
185.7194635230938, 0.00014375678811575203 
185.79503167948857, 0.00015691817032500302 
185.87059983588335, 0.00016832975469259078 
185.94616799227816, 0.00017689113708389774 
186.02173614867294, 0.00017943428788089137 
186.09730430506772, 0.0001740270685159364 
186.17287246146253, 0.00016536935956529015 
186.2484406178573, 0.0001584979386996179 
186.3240087742521, 0.0001530148324315777 
186.3995769306469, 0.00014320640179673873 
186.47514508704168, 0.0001195591219540757 
186.5507132434365, 8.555636734161267e-05 
186.62628139983127, 4.644136197978758e-05 
186.70184955622605, 1.225528810030739e-05 
186.77741771262086, -3.447528918970644e-05 
186.85298586901564, -7.974181128314014e-05 
186.92855402541042, -0.00011711162534010135 
187.00412218180523, -0.00014842079608684918 
187.0796903382, -0.0001757564559532039 
187.1552584945948, -0.00019647938059762297 
187.2308266509896, -0.0002067956692426551 
187.30639480738438, -0.00020882346205411067 
187.38196296377916, -0.00020038559637734491 
187.45753112017397, -0.00018284484340871284 
187.53309927656875, -0.00016195812086042412 
187.60866743296356, -0.00014291671790356584 
187.68423558935834, -0.00013111126817773298 
187.75980374575312, -0.00012939520986984145 
187.83537190214793, -0.00012825792142628169 
187.9109400585427, -0.00011383388241511875 
187.9865082149375, -8.082246475093864e-05 
188.0620763713323, -3.615064607745045e-05 
188.13764452772708, 1.849157649657694e-06 
188.21321268412186, 2.8100790674836312e-05 
188.28878084051667, 3.7316462897985994e-05 
188.36434899691145, 3.31373017364651e-05 
188.43991715330623, 2.009204968330381e-05 
188.51548530970103, 9.936822295676748e-07 
188.59105346609581, -2.128233444151532e-05 
188.6666216224906, -3.996121052958668e-05 
188.7421897788854, -5.07212800860507e-05 
188.81775793528018, -5.502104408149345e-05 
188.893326091675, -5.4336666345864625e-05 
188.96889424806977, -4.7642497196828205e-05 
189.04446240446455, -3.375796394450386e-05 
189.12003056085936, -1.7103824668073753e-05 
189.19559871725414, -5.306210782287335e-06 
189.27116687364892, -1.3739339424670592e-06 
189.34673503004373, -4.572352266952333e-06 
189.4223031864385, -1.0638414057287821e-05 
189.4978713428333, -1.5103874932698185e-05 
189.5734394992281, -1.4835998348565577e-05 
189.64900765562288, -1.155306383192371e-05 
189.72457581201766, -1.3648495727727475e-05 
189.80014396841247, -2.6478583171798147e-05 
189.87571212480725, -4.295589550448949e-05 
189.95128028120206, -5.4051102450969754e-05 
190.02684843759684, -6.047652795306912e-05 
190.10241659399162, -6.344069616084094e-05 
190.17798475038643, -6.33161742355243e-05 
190.2535529067812, -6.400526001708299e-05 
190.329121063176, -6.487434390509437e-05 
190.4046892195708, -6.427463984570194e-05 
190.48025737596558, -6.469595624237664e-05 
190.55582553236036, -6.607733397731749e-05 
190.63139368875517, -6.631391503877892e-05 
190.70696184514995, -6.53354141574751e-05 
190.78253000154473, -6.655769456613653e-05 
190.85809815793954, -7.297603382369577e-05 
190.93366631433432, -8.200483836810997e-05 
191.0092344707291, -8.81848155471069e-05 
191.0848026271239, -9.227952426241575e-05 
191.1603707835187, -9.890747827077625e-05 
191.2359389399135, -0.00010890967095333038 
191.31150709630828, -0.00012192555871107886 
191.38707525270306, -0.00013807314188115922 
191.46264340909786, -0.0001575721210031387 
191.53821156549265, -0.00017838542351680114 
191.61377972188743, -0.00019794872609857903 
191.68934787828223, -0.00021467905257628752 
191.76491603467701, -0.00022836937495287872 
191.8404841910718, -0.00023812821107444416 
191.9160523474666, -0.0002414023570840533 
191.99162050386138, -0.00023542868054116545 
192.06718866025616, -0.0002179413059487856 
192.14275681665097, -0.00019039862412186263 
192.21832497304575, -0.0001577043806550181 
192.29389312944056, -0.00012051358667601051 
192.36946128583534, -8.462352497769453e-05 
192.44502944223012, -4.808524345099517e-05 
192.52059759862493, -9.706655522236403e-06 
192.5961657550197, 2.6713906149910454e-05 
192.6717339114145, 6.059684919233754e-05 
192.7473020678093, 8.968766474301288e-05 
192.82287022420408, 0.00011921404176299852 
192.89843838059886, 0.00015066914627456397 
192.97400653699367, 0.00017792808763365052 
193.04957469338845, 0.0001984408170972403 
193.12514284978323, 0.00021517081959546185 
193.20071100617804, 0.00022798577933876002 
193.27627916257282, 0.00023371320491972174 
193.3518473189676, 0.00023023949737348946 
193.4274154753624, 0.0002199667506289872 
193.5029836317572, 0.00020734869247514512 
193.578551788152, 0.00018963792538415192 
193.65411994454678, 0.0001846885939355067 
193.72968810094156, 0.000186283640182141 
193.80525625733637, 0.0001860609342367787 
193.88082441373115, 0.0001816500052423492 
193.95639257012593, 0.00016685385629668743 
194.03196072652074, 0.00014113763543846254 
194.10752888291552, 0.00011183389224226545 
194.1830970393103, 8.341296508703311e-05 
194.2586651957051, 5.255105537538623e-05 
194.3342333520999, 1.3678659173217922e-05 
194.40980150849467, -3.281498571799383e-05 
194.48536966488948, -7.83609851079518e-05 
194.56093782128426, -0.0001144948884137039 
194.63650597767906, -0.00013722780487441597 
194.71207413407384, -0.0001474291524530735 
194.78764229046863, -0.0001468788471877779 
194.86321044686343, -0.0001377610186452534 
194.9387786032582, -0.00012402999053530417 
195.014346759653, -0.00010978164000909627 
195.0899149160478, -9.317687894147986e-05 
195.16548307244258, -8.035879500596131e-05 
195.24105122883736, -7.181667735408449e-05 
195.31661938523217, -6.437661050208206e-05 
195.39218754162695, -5.831328580360593e-05 
195.46775569802173, -6.0434492177766544e-05 
195.54332385441654, -7.059226987455297e-05 
195.61889201081132, -7.86992212225471e-05 
195.69446016720613, -9.94735846006603e-05 
195.7700283236009, -0.00011467252728429182 
195.8455964799957, -0.00012826423875457316 
195.9211646363905, -0.00013897675407026767 
195.99673279278528, -0.00014194424596648326 
196.07230094918006, -0.0001348126931628793 
196.14786910557487, -0.0001224894428635918 
196.22343726196965, -0.00010933947238985379 
196.29900541836443, -9.408211226973138e-05 
196.37457357475924, -7.776244617568283e-05 
196.45014173115402, -5.911521107509402e-05 
196.5257098875488, -3.70184175476575e-05 
196.6012780439436, -1.2325614152594525e-05 
196.6768462003384, 1.5258773809366981e-05 
196.75241435673317, 4.499999555092594e-05 
196.82798251312798, 7.447950189093614e-05 
196.90355066952276, 0.00010350024555694282 
196.97911882591757, 0.00012931548818700844 
197.05468698231235, 0.00015059863563933828 
197.13025513870713, 0.00016422703741361263 
197.20582329510194, 0.00016737472116579023 
197.28139145149672, 0.0001631573773180823 
197.3569596078915, 0.00015424969342088006 
197.4325277642863, 0.00014640850242705544 
197.5080959206811, 0.00013829229834574073 
197.58366407707587, 0.000127851477390842 
197.65923223347068, 0.00011555407948782966 
197.73480038986546, 0.00010301948706781717 
197.81036854626024, 9.142491194938944e-05 
197.88593670265504, 8.063839661175174e-05 
197.96150485904982, 6.892104431410385e-05 
198.03707301544463, 5.291560652802544e-05 
198.1126411718394, 3.048875881599282e-05 
198.1882093282342, 2.9810466158274213e-06 
198.263777484629, -2.6017290088920026e-05 
198.33934564102378, -5.0203916536941496e-05 
198.41491379741856, -6.593241722670949e-05 
198.49048195381337, -6.952331245522428e-05 
198.56605011020815, -6.0208451421421806e-05 
198.64161826660293, -4.570220069678169e-05 
198.71718642299774, -2.9437965066856503e-05 
198.79275457939252, -1.3432121945813239e-05 
198.8683227357873, 2.998644253118228e-06 
198.9438908921821, 1.82936545272285e-05 
199.0194590485769, 2.9937195483071375e-05 
199.09502720497167, 3.557885548531725e-05 
199.17059536136648, 3.299994034204249e-05 
199.24616351776126, 2.3895866780300185e-05 
199.32173167415607, 1.0936193960482663e-05 
199.39729983055085, -2.1136801137992475e-06 
199.47286798694563, -9.97175221172067e-06 
199.54843614334044, -1.1269438307221555e-05 
199.62400429973522, -1.029544335314869e-05 
199.69957245613, -1.4273091978473754e-05 
199.7751406125248, -2.874968815122805e-05 
199.8507087689196, -5.4032084433091493e-05 
199.92627692531437, -8.903984908652409e-05 
200.00184508170918, -0.00012964958837482837 
200.07741323810396, -0.0001688276590602752 
200.15298139449874, -0.0001995843907584189 
200.22854955089355, -0.00021591690962903157 
200.30411770728833, -0.00021672901525822622 
200.37968586368314, -0.00020569564670618276 
200.45525402007792, -0.00018821006411775892 
200.5308221764727, -0.00016520788273878865 
200.6063903328675, -0.0001365197067393453 
200.68195848926229, -0.00010512481797584887 
200.75752664565707, -7.078093634677523e-05 
200.83309480205187, -3.8319985004767465e-05 
200.90866295844666, -3.881658804711261e-06 
200.98423111484144, 2.683366736984635e-05 
201.05979927123624, 4.3397363412666555e-05 
201.13536742763102, 4.8190032186953336e-05 
201.2109355840258, 4.240432127713821e-05 
201.2865037404206, 2.88956699526439e-05 
201.3620718968154, 1.0616572840668148e-05 
201.43764005321017, -1.0500067530796955e-05 
201.51320820960498, -3.1082010036476856e-05 
201.58877636599976, -5.3628944411756056e-05 
201.66434452239457, -8.49697395991031e-05 
201.73991267878935, -0.00012310121019319304 
201.81548083518413, -0.00016678249681076825 
201.89104899157894, -0.00021324569311402276 
201.96661714797372, -0.0002535370972163786 
202.0421853043685, -0.0002830787736852485 
202.1177534607633, -0.00029799525627507604 
202.1933216171581, -0.0002950278574678029 
202.26888977355287, -0.00027318189760014097 
202.34445792994768, -0.00023373418509830412 
202.42002608634246, -0.00018417802690568765 
202.49559424273724, -0.00012841084419117234 
202.57116239913205, -7.413655685540622e-05 
202.64673055552683, -2.046038078171512e-05 
202.72229871192164, 2.9597118440828476e-05 
202.79786686831642, 8.015170927108061e-05 
202.8734350247112, 0.00012917728803128433 
202.949003181106, 0.0001753389811675979 
203.0245713375008, 0.0002144414776201085 
203.10013949389557, 0.0002438744293130943 
203.17570765029038, 0.00026424216343060416 
203.25127580668516, 0.00027913799111901655 
203.32684396307994, 0.0002882246429684336 
203.40241211947475, 0.00029216621755793527 
203.47798027586953, 0.00029487261412889537 
203.5535484322643, 0.00030146196037729217 
203.62911658865912, 0.00030575283361616943 
203.7046847450539, 0.0003027060958844275 
203.78025290144868, 0.0002912093679104371 
203.85582105784349, 0.000272516002192861 
203.93138921423827, 0.0002472368226935399 
204.00695737063307, 0.00021926978123950147 
204.08252552702785, 0.00019005326923955183 
204.15809368342263, 0.00016540013007744812 
204.23366183981744, 0.00014593495495961235 
204.30922999621222, 0.00012931874399118616 
204.384798152607, 0.00011285567511657438 
204.4603663090018, 9.567590515876438e-05 
204.5359344653966, 7.654248684591956e-05 
204.61150262179137, 5.3207929069834846e-05 
204.68707077818618, 2.6923704387339014e-05 
204.76263893458096, -9.602022915554864e-07 
204.83820709097574, -3.066098193023862e-05 
204.91377524737055, -5.623061250183414e-05 
204.98934340376533, -6.951598417397642e-05 
205.06491156016014, -7.006066382579592e-05 
205.14047971655492, -6.352833035666625e-05 
205.2160478729497, -5.507043693323498e-05 
205.2916160293445, -4.9373182101636264e-05 
205.3671841857393, -5.130143780904667e-05 
205.44275234213407, -6.282078081176243e-05 
205.51832049852888, -7.94105478831992e-05 
205.59388865492366, -9.900519547638523e-05 
205.66945681131844, -0.00011852820752124188 
205.74502496771325, -0.00013308725077969936 
205.82059312410803, -0.0001450034563316841 
205.8961612805028, -0.00015670899756626525 
205.97172943689762, -0.00016756972401354747 
206.0472975932924, -0.00017774682289134155 
206.12286574968718, -0.00018632477983987922 
206.198433906082, -0.00019216252701067082 
206.27400206247677, -0.00019345836723357615 
206.34957021887158, -0.00019164492060185645 
206.42513837526636, -0.00018768775692224628 
206.50070653166114, -0.0001815277323609783 
206.57627468805595, -0.00017578098835457443 
206.65184284445073, -0.0001728963250856683 
206.7274110008455, -0.00017387226768002712 
206.80297915724032, -0.00017993241263928293 
206.8785473136351, -0.00019087165000652659 
206.95411547002988, -0.00020655420002816104 
207.02968362642468, -0.00022532399535504024 
207.10525178281947, -0.00024284913685998857 
207.18081993921425, -0.00025579279751405937 
207.25638809560905, -0.00026303043535604677 
207.33195625200383, -0.0002667062034472031 
207.40752440839864, -0.000269977352144279 
207.48309256479342, -0.0002745006549403111 
207.5586607211882, -0.00027664089985774174 
207.634228877583, -0.00027190019853375996 
207.7097970339778, -0.00025789504509914974 
207.78536519037257, -0.00023558766112300806 
207.86093334676738, -0.00020844881608440423 
207.93650150316216, -0.00017915794989601996 
208.01206965955694, -0.00014883144272519349 
208.08763781595175, -0.00011861496131141686 
208.16320597234653, -8.899841622473871e-05 
208.2387741287413, -5.70112107130277e-05 
208.31434228513612, -1.7824505275394466e-05 
208.3899104415309, 2.4383850207503504e-05 
208.46547859792568, 6.029741854886043e-05 
208.5410467543205, 9.006238319765524e-05 
208.61661491071527, 0.00011856924382185799 
208.69218306711008, 0.00014673507586982678 
208.76775122350486, 0.0001706059111731471 
208.84331937989964, 0.00018705321999120205 
208.91888753629445, 0.00019488032186576647 
208.99445569268923, 0.0001942894310722025 
209.070023849084, 0.00018595388221478418 
209.14559200547882, 0.00017062344283556039 
209.2211601618736, 0.00014701942584192614 
209.29672831826838, 0.00011528603717590455 
209.3722964746632, 7.990759766906195e-05 
209.44786463105797, 4.345382355191631e-05 
209.52343278745275, 7.54053551237545e-06 
209.59900094384756, -2.664806598045298e-05 
209.67456910024234, -6.0680007243229896e-05 
209.75013725663715, -9.659949589668996e-05 
209.82570541303193, -0.0001344804562788808 
209.9012735694267, -0.0001664955369139572 
209.97684172582152, -0.0001889015772541878 
210.0524098822163, -0.00019865501048252514 
210.12797803861108, -0.0001923077387687293 
210.20354619500588, -0.00016869282285240274 
210.27911435140066, -0.00012979932056728316 
210.35468250779545, -8.121909385433504e-05 
210.43025066419025, -3.0984417399275245e-05 
210.50581882058503, 1.2672604004864607e-05 
210.58138697697981, 4.89571219372376e-05 
210.65695513337462, 7.884431242187654e-05 
210.7325232897694, 9.980389103543639e-05 
210.80809144616418, 0.00011400896745180382 
210.883659602559, 0.0001271799639753666 
210.95922775895377, 0.00014072874054212766 
211.03479591534858, 0.00015383589915027242 
211.11036407174336, 0.00016285886118848922 
211.18593222813814, 0.00016575820916005295 
211.26150038453295, 0.0001641320160009763 
211.33706854092773, 0.0001611142852178918 
211.4126366973225, 0.00015835195382024202 
211.48820485371732, 0.00015419009078305524 
211.5637730101121, 0.00014485604361972866 
211.63934116650688, 0.00012870290134147456 
211.7149093229017, 0.00011130417403339244 
211.79047747929647, 9.774749531813503e-05 
211.86604563569125, 8.490398379755924e-05 
211.94161379208606, 6.701228344372856e-05 
212.01718194848084, 4.7752171677053513e-05 
212.09275010487565, 2.9439520726689477e-05 

FWH - Lz = 9.0
convective time, acoustic pressure 
49.00461420401358, 0.00024289918208797486 
49.07994359703938, 0.00022388575037756087 
49.155272990065185, 0.0002041022903231171 
49.23060238309098, 0.00018451426534632777 
49.305931776116786, 0.00016474883314447722 
49.38126116914259, 0.00014296000127158107 
49.456590562168394, 0.00011905517843983304 
49.5319199551942, 9.348006619894195e-05 
49.607249348219995, 6.517618786770102e-05 
49.6825787412458, 3.3277812156070775e-05 
49.7579081342716, -3.1608869963492172e-06 
49.833237527297406, -4.143798341941295e-05 
49.9085669203232, -8.052170398550862e-05 
49.98389631334901, -0.00011677352164220923 
50.05922570637481, -0.0001382285914499534 
50.134555099400615, -0.00014536635289100837 
50.20988449242642, -0.00013353715218157713 
50.285213885452215, -0.0001082471754200597 
50.36054327847802, -7.95398858099717e-05 
50.43587267150382, -5.525993763552125e-05 
50.51120206452963, -3.716278892652224e-05 
50.586531457555424, -3.003973091017192e-05 
50.66186085058123, -4.034189314931633e-05 
50.73719024360703, -6.1011694699126305e-05 
50.812519636632835, -7.577717955621559e-05 
50.88784902965864, -8.255786559330962e-05 
50.963178422684436, -9.250557474286612e-05 
51.03850781571024, -0.00010983499640024021 
51.113837208736044, -0.0001277482135920198 
51.18916660176185, -0.00014012205177028637 
51.26449599478765, -0.00014640086238952774 
51.33982538781345, -0.0001497929086839047 
51.41515478083925, -0.00015145426378893506 
51.490484173865056, -0.00014655980412133505 
51.56581356689086, -0.0001338411798000435 
51.641142959916664, -0.00011567027095617255 
51.71647235294246, -9.371398045589173e-05 
51.791801745968264, -7.012343588184346e-05 
51.86713113899407, -4.5310531997539295e-05 
51.94246053201987, -2.2359935008763293e-05 
52.01778992504567, -5.000736519035464e-06 
52.09311931807147, 7.475960016720418e-06 
52.16844871109728, 1.6334589622584254e-05 
52.24377810412308, 2.29132656863068e-05 
52.319107497148885, 3.222702346302715e-05 
52.39443689017468, 4.920734816030517e-05 
52.469766283200485, 7.208767880532827e-05 
52.54509567622629, 9.534231225664293e-05 
52.62042506925209, 0.00011268288454022629 
52.69575446227789, 0.00012252886228134185 
52.771083855303694, 0.00012516497234924196 
52.8464132483295, 0.00012088160736848423 
52.9217426413553, 0.0001099495484619622 
52.997072034381105, 9.225379855792288e-05 
53.0724014274069, 6.683205066796463e-05 
53.147730820432706, 3.367019572483861e-05 
53.22306021345851, -7.962497553537788e-06 
53.298389606484314, -5.81117431554269e-05 
53.37371899951012, -0.00011468836776531234 
53.449048392535914, -0.0001706974251638692 
53.52437778556172, -0.00022069255572061645 
53.59970717858752, -0.0002577913323314019 
53.675036571613326, -0.0002764565245727367 
53.75036596463913, -0.00027403687381704494 
53.82569535766493, -0.00024957176489093686 
53.90102475069073, -0.0002095557190805027 
53.976354143716534, -0.00016317837287614081 
54.05168353674234, -0.00011806895577993486 
54.127012929768135, -8.057886200848201e-05 
54.20234232279394, -5.781089727719466e-05 
54.27767171581974, -4.483439812585128e-05 
54.35300110884555, -2.6365402310359135e-05 
54.42833050187134, 3.0378060715179154e-06 
54.50365989489715, 3.819449458182626e-05 
54.57898928792295, 6.956298535396888e-05 
54.654318680948755, 9.20337033186162e-05 
54.72964807397456, 0.00011070898436248066 
54.804977467000356, 0.00012149702702616788 
54.88030686002616, 0.0001213895581063289 
54.95563625305196, 0.0001104998180804961 
55.03096564607777, 8.757147186511453e-05 
55.10629503910357, 5.4780977502275006e-05 
55.18162443212937, 1.826797198511217e-05 
55.25695382515517, -1.4602575568445017e-05 
55.332283218180976, -4.1049409402502736e-05 
55.40761261120678, -6.371291205172225e-05 
55.482942004232584, -8.444240432562957e-05 
55.55827139725838, -0.00010201835578335266 
55.633600790284184, -0.00011532105116396842 
55.70893018330999, -0.00012265365046127655 
55.78425957633579, -0.0001217719445265818 
55.859588969361596, -0.00011140175590522313 
55.93491836238739, -9.260147057565798e-05 
56.0102477554132, -6.8567008382439e-05 
56.085577148439, -4.676479686612155e-05 
56.160906541464804, -2.7920476687537337e-05 
56.2362359344906, -6.838266805478099e-06 
56.311565327516405, 1.7447909225185434e-05 
56.38689472054221, 3.814651752456624e-05 
56.46222411356801, 5.5365473216986277e-05 
56.53755350659381, 6.989572931107504e-05 
56.61288289961961, 8.239551173800305e-05 
56.68821229264542, 9.541965204715535e-05 
56.76354168567122, 0.00010829380123141154 
56.838871078697025, 0.00011471932656699081 
56.91420047172282, 0.00011144577169619921 
56.989529864748626, 9.553232385737834e-05 
57.06485925777443, 6.53216075632064e-05 
57.14018865080023, 2.1766701572157988e-05 
57.21551804382604, -3.139560725766119e-05 
57.290847436851834, -8.93398704894851e-05 
57.36617682987764, -0.00014956645230294256 
57.44150622290344, -0.0002117428584919297 
57.516835615929246, -0.0002726466877789322 
57.59216500895505, -0.00032789790186954157 
57.667494401980846, -0.0003717512462892282 
57.74282379500665, -0.00039796039496263166 
57.818153188032454, -0.0003998535769041508 
57.89348258105826, -0.00037679729027977196 
57.96881197408406, -0.00033690445347595726 
58.04414136710986, -0.0002891587819331226 
58.11947076013566, -0.00024088238841724378 
58.19480015316147, -0.00019925190304387135 
58.27012954618726, -0.0001637676856213449 
58.34545893921307, -0.00013443635114531436 
58.42078833223887, -0.00010819878672945491 
58.496117725264675, -8.074476940206249e-05 
58.57144711829048, -4.786557077549259e-05 
58.646776511316276, -1.1605437946100732e-05 
58.72210590434208, 2.6229779361944866e-05 
58.79743529736788, 6.362288589577343e-05 
58.87276469039369, 9.442165835247846e-05 
58.94809408341949, 0.00011652187057272154 
59.02342347644529, 0.00012749268901203129 
59.09875286947109, 0.00012838283438521887 
59.174082262496896, 0.00012716718505403123 
59.2494116555227, 0.00012837981261617186 
59.3247410485485, 0.0001292110106548755 
59.4000704415743, 0.00012491394730146857 
59.475399834600104, 0.00011405881930644829 
59.55072922762591, 9.748202877046168e-05 
59.62605862065171, 7.675058362921987e-05 
59.701388013677516, 5.5296373503669386e-05 
59.77671740670331, 3.7358205617309424e-05 
59.852046799729116, 2.4496596086197787e-05 
59.92737619275492, 1.730388057753289e-05 
60.002705585780724, 4.091221435521873e-05 
60.07803497880653, -4.9298696040280576e-05 
60.153364371832325, -4.7975990425062724e-05 
60.22869376485813, -3.125053771345576e-05 
60.30402315788393, -2.276465991338447e-05 
60.37935255090973, -4.5899825053127234e-05 
60.45468194393553, -9.71530301105994e-05 
60.53001133696134, -0.00011121551884750417 
60.60534072998714, -0.0001448288417474576 
60.680670123012945, -0.00017580183686304637 
60.75599951603874, -0.00018743041454998097 
60.831328909064545, -0.0001886331096103689 
60.90665830209035, -0.00017851074167065192 
60.98198769511615, -0.0001749749290561785 
61.05731708814196, -0.0001642960363678634 
61.132646481167754, -0.00015733496875753412 
61.20797587419356, -0.00014097427407855272 
61.28330526721936, -0.00012903172564110736 
61.358634660245166, -0.0001080548623870254 
61.43396405327097, -7.826943347070004e-05 
61.509293446296766, -5.695782260537473e-05 
61.58462283932257, -3.671334284522494e-05 
61.659952232348374, -6.333924965661787e-05 
61.73528162537418, -3.610656199200608e-05 
61.81061101839998, -2.1177019816595553e-05 
61.88594041142578, 4.297556261381861e-06 
61.96126980445158, 3.489560386880073e-06 
62.036599197477386, 1.617771350037344e-05 
62.11192859050318, 2.5969911741502322e-05 
62.187257983528994, 4.630914058415251e-05 
62.26258737655479, 6.883820891484779e-05 
62.337916769580595, 8.640044148908059e-05 
62.4132461626064, 8.44034812263022e-05 
62.488575555632195, 6.836832772290988e-05 
62.563904948658, 7.5371499763372e-05 
62.6392343416838, 6.929443715447914e-05 
62.71456373470961, 5.484196350198209e-05 
62.78989312773541, 5.807753919249435e-05 
62.86522252076121, 6.9808973082405e-05 
62.94055191378701, 9.19242809928676e-05 
63.015881306812815, 0.00011246377691011136 
63.09121069983862, 0.0001242491915831744 
63.16654009286442, 0.00013848088695757687 
63.24186948589022, 0.00014827824106179705 
63.317198878916024, 0.0001503237428864074 
63.39252827194183, 0.00014979907243595396 
63.46785766496763, 0.00014452182648170964 
63.543187057993435, 0.0001369604984578551 
63.61851645101923, 0.00010458892800177961 
63.693845844045036, 7.985912264780806e-05 
63.76917523707084, 5.348299201837484e-05 
63.844504630096644, 3.436643557581939e-05 
63.91983402312245, 2.0897257953385255e-05 
63.995163416148245, 4.1028110960669405e-06 
64.07049280917406, -1.8625726478833015e-05 
64.14582220219985, -4.166272546641769e-05 
64.22115159522565, -5.114329959113771e-05 
64.29648098825146, -4.8859747367674984e-05 
64.37181038127726, -4.8508161334022216e-05 
64.44713977430305, -5.053167794136606e-05 
64.52246916732886, -5.5593104804302967e-05 
64.59779856035466, -6.484074563020798e-05 
64.67312795338047, -7.571436244071393e-05 
64.74845734640627, -8.443612830417863e-05 
64.82378673943208, -9.176517596192292e-05 
64.89911613245788, -0.00010040097073240615 
64.97444552548367, -0.00010940225138597792 
65.04977491850948, -0.00011503818448761143 
65.12510431153528, -0.00011424839776814592 
65.20043370456108, 0.0012196449838189401 
65.27576309758689, 0.0012494566702443825 
65.35109249061269, 0.0012649891000127648 
65.42642188363848, 0.0012422988446132142 
65.5017512766643, 0.0012226363993477916 
65.57708066969009, 0.0012133151503462753 
65.6524100627159, 0.00129852542407838 
65.7277394557417, 0.0010685557460487138 
65.80306884876751, 0.000830425424708371 
65.8783982417933, 0.0007552666174775804 
65.9537276348191, 0.0006957739346967926 
66.02905702784491, 0.0006451884251677944 
66.10438642087071, 0.0005894824166312472 
66.17971581389651, 0.0005116100587238443 
66.25504520692232, 0.00045558590466462077 
66.33037459994812, 0.000397396101357018 
66.40570399297393, 0.000338830682473976 
66.48103338599972, 0.0002611035540146404 
66.55636277902553, 0.0002056622138114699 
66.63169217205133, 0.00014800829047799648 
66.70702156507713, 0.00011137328667256932 
66.78235095810294, 6.760620402940259e-05 
66.85768035112874, 3.16926879540274e-05 
66.93300974415453, 6.5455239607027e-05 
67.00833913718034, 2.4433898391654284e-05 
67.08366853020614, -8.687824527020896e-05 
67.15899792323194, -0.00011809382471662637 
67.23432731625775, -0.00013510885057823544 
67.30965670928356, -0.00012265256732154017 
67.38498610230936, -9.39716230323016e-05 
67.46031549533515, -6.544688970923097e-05 
67.53564488836096, -7.91969320233313e-06 
67.61097428138676, 3.8574379746743356e-05 
67.68630367441256, 0.00010525841302684801 
67.76163306743837, 0.00014739169316831447 
67.83696246046416, 0.0001540795629385587 
67.91229185348996, 0.00013411936901342345 
67.98762124651577, 8.817175909873991e-05 
68.06295063954157, 1.9186891584302036e-05 
68.13828003256738, -1.7049838176964242e-05 
68.21360942559318, -5.127330929146578e-05 
68.28893881861899, -6.664877919828368e-05 
68.36426821164478, -0.00010983180241070026 
68.43959760467058, -0.0001519234068452677 
68.51492699769639, -0.00015300951745848162 
68.59025639072219, -0.00013500628656515893 
68.66558578374799, -9.043813708994698e-05 
68.7409151767738, -6.0467962281893826e-05 
68.8162445697996, -1.52792095680051e-05 
68.8915739628254, 7.51902706961444e-06 
68.9669033558512, 3.671910064333755e-05 
69.04223274887701, 7.758239088749375e-05 
69.11756214190281, 0.00012025095787286113 
69.1928915349286, 0.00015699505089207663 
69.26822092795442, 0.00017770511583617695 
69.34355032098021, 0.0001813294143178505 
69.41887971400601, 0.0001673472844207383 
69.49420910703182, 0.0001374450165721745 
69.56953850005762, 9.260622385933973e-05 
69.64486789308341, 5.125589848153592e-05 
69.72019728610923, 3.415179872936998e-05 
69.79552667913502, 2.78891340277854e-05 
69.87085607216083, 3.402846694102275e-05 
69.94618546518663, 4.8854715081081964e-05 
70.02151485821244, 5.924070012063398e-05 
70.09684425123824, 6.259710497316998e-05 
70.17217364426403, 6.48750932279719e-05 
70.24750303728985, 6.689411020479422e-05 
70.32283243031564, 6.857797074818665e-05 
70.39816182334144, 6.66608422107773e-05 
70.47349121636725, 6.670266715277007e-05 
70.54882060939305, 7.412950665895124e-05 
70.62415000241886, 8.732399152407933e-05 
70.69947939544465, 0.00010477921135414821 
70.77480878847047, 0.00012288765169641067 
70.85013818149626, 0.00013816001616708318 
70.92546757452206, 0.00014623960138104343 
71.00079696754787, 0.00014774767184602922 
71.07612636057367, 0.00015082931752326316 
71.15145575359946, 0.00016156140149546877 
71.22678514662528, 0.0001734402754806145 
71.30211453965107, 0.00017648252478021033 
71.37744393267687, 0.00017100203557126578 
71.45277332570268, 0.00016335599081161365 
71.52810271872849, 0.000156989020930174 
71.60343211175429, 0.00015414682074314264 
71.67876150478008, 0.00015137538589656197 
71.7540908978059, 0.0001421298589527368 
71.82942029083169, 0.00012662541214384688 
71.90474968385749, 0.00010715819715823716 
71.9800790768833, 8.552918211117731e-05 
72.0554084699091, 6.195953700186292e-05 
72.1307378629349, 3.366762832366858e-05 
72.2060672559607, -6.501090620531875e-07 
72.2813966489865, -4.213797973815422e-05 
72.35672604201231, -8.927551827436268e-05 
72.43205543503811, -0.00013820095727793173 
72.50738482806392, -0.00018346657131991599 
72.58271422108972, -0.000216207323783375 
72.65804361411551, -0.00022911080606791818 
72.73337300714132, -0.00022347755413152138 
72.80870240016712, -0.0001994928636498907 
72.88403179319292, -0.0001675916315615621 
72.95936118621873, -0.00013992289917590561 
73.03469057924453, -0.00010893373707947116 
73.11001997227032, -7.711142372465447e-05 
73.18534936529613, -4.625525022442975e-05 
73.26067875832194, -1.4005760940139803e-05 
73.33600815134774, 2.238972694436918e-05 
73.41133754437354, 6.312833004499858e-05 
73.48666693739935, 9.933163127438719e-05 
73.56199633042515, 0.00012566986354682407 
73.63732572345094, 0.00014707481089093648 
73.71265511647675, 0.00017033576028659364 
73.78798450950255, 0.00018957961298757581 
73.86331390252835, 0.00019895268455493662 
73.93864329555416, 0.0001979649109756156 
74.01397268857995, 0.0001859683766198273 
74.08930208160577, 0.00016653227192069947 
74.16463147463156, 0.000148460843392878 
74.23996086765737, 0.0001351820627818532 
74.31529026068317, 0.00012380383066827212 
74.39061965370897, 0.0001097965328312982 
74.46594904673478, 9.602601070327997e-05 
74.54127843976057, 8.629015226992177e-05 
74.61660783278637, 7.343060976815058e-05 
74.69193722581218, 5.304463062007935e-05 
74.76726661883798, 3.273020299179964e-05 
74.84259601186379, 2.2055187347277748e-05 
74.91792540488959, 2.169145291803544e-05 
74.9932547979154, 2.6650047248488576e-05 
75.0685841909412, 3.599900873689046e-05 
75.14391358396699, 5.000059005298848e-05 
75.2192429769928, 6.619873272353334e-05 
75.2945723700186, 8.177209628832642e-05 
75.3699017630444, 9.7352889771047e-05 
75.44523115607021, 0.00010973240431685558 
75.520560549096, 0.000107979127157137 
75.5958899421218, 9.035004562212804e-05 
75.67121933514761, 7.770909910853884e-05 
75.74654872817341, 8.860821922554886e-05 
75.82187812119922, 0.00011323354896873976 
75.89720751422502, 0.00013688519450776208 
75.97253690725083, 0.00015632932889411388 
76.04786630027662, 0.0001674818368724271 
76.12319569330242, 0.00016349675457137745 
76.19852508632823, 0.0001488537225644683 
76.27385447935403, 0.00012993888973395978 
76.34918387237983, 0.00011142181159909827 
76.42451326540564, 9.56653194278402e-05 
76.49984265843143, 8.092663730302359e-05 
76.57517205145724, 7.14058034706132e-05 
76.65050144448304, 6.860210841588619e-05 
76.72583083750885, 6.854985541899707e-05 
76.80116023053465, 6.974800853579464e-05 
76.87648962356045, 7.502759721278011e-05 
76.95181901658626, 8.353963817803863e-05 
77.02714840961205, 9.592280334964075e-05 
77.10247780263785, 0.00011175023884779647 
77.17780719566366, 0.00011985782052884939 
77.25313658868946, 0.00011455949303885075 
77.32846598171525, 9.414192821469077e-05 
77.40379537474107, 5.938969455746419e-05 
77.47912476776688, 2.0096760674596234e-05 
77.55445416079267, -1.0393532831279323e-05 
77.62978355381847, -2.9575545635114633e-05 
77.70511294684428, -3.491757833205505e-05 
77.78044233987008, -2.7195229951148695e-05 
77.85577173289587, -1.2807241019713249e-05 
77.93110112592169, -1.2526753430796134e-06 
78.00643051894748, 5.288738736419189e-06 
78.08175991197328, 4.743509046845707e-06 
78.15708930499909, 3.965387143102825e-06 
78.23241869802489, 1.233241536554816e-05 
78.3077480910507, 2.834039206686729e-05 
78.3830774840765, 4.905944568039268e-05 
78.4584068771023, 7.589899623219132e-05 
78.5337362701281, 0.00010627230943733467 
78.6090656631539, 0.00013470663931987783 
78.68439505617971, 0.00015461380023413436 
78.7597244492055, 0.000164743840704343 
78.8350538422313, 0.0001696641523405475 
78.91038323525711, 0.00017543836026697466 
78.98571262828291, 0.000179537442446877 
79.06104202130872, 0.00018255168689115326 
79.13637141433452, 0.00018524503206960116 
79.21170080736033, 0.00018700204930630207 
79.28703020038613, 0.0001827415167244313 
79.36235959341192, 0.00017156454185488228 
79.43768898643773, 0.00015155561300729176 
79.51301837946353, 0.00012224728193336283 
79.58834777248933, 8.375232718294353e-05 
79.66367716551514, 3.5689984360846784e-05 
79.73900655854094, -1.844609832953874e-05 
79.81433595156673, -7.372191515322919e-05 
79.88966534459254, -0.0001258488025899606 
79.96499473761834, -0.00017096368333723597 
80.04032413064415, -0.0002047632509623406 
80.11565352366995, -0.000226505992635788 
80.19098291669576, -0.0002382129654397722 
80.26631230972156, -0.00024157676214189296 
80.34164170274735, -0.00023495194041928184 
80.41697109577316, -0.00021872303729184326 
80.49230048879896, -0.00019654459294033897 
80.56762988182476, -0.00016880407059302081 
80.64295927485057, -0.00013401404021310428 
80.71828866787637, -9.049417232650302e-05 
80.79361806090218, -3.9393573585926606e-05 
80.86894745392797, 1.1485953344448011e-05 
80.94427684695378, 4.3815203937730364e-05 
81.01960623997958, 5.434414003494952e-05 
81.09493563300538, 6.438723649494788e-05 
81.17026502603119, 8.852952524090842e-05 
81.24559441905699, 0.00012017926995364401 
81.32092381208278, 0.00014838210380886457 
81.3962532051086, 0.00017013466005154452 
81.47158259813439, 0.00018726461423095188 
81.54691199116019, 0.00019863387298357056 
81.622241384186, 0.00020363958379807578 
81.69757077721181, 0.00020104254852360633 
81.7729001702376, 0.0001912343693594849 
81.8482295632634, 0.00017345219320258717 
81.92355895628921, 0.0001463572798873855 
81.99888834931501, 0.00011182861482743256 
82.0742177423408, 6.297679897918694e-05 
82.14954713536662, 2.7633872013717214e-06 
82.22487652839241, -6.474061033232985e-05 
82.30020592141821, -0.00013186703762838882 
82.37553531444402, -0.00018306760899304092 
82.45086470746983, -0.0002181434341890578 
82.52619410049562, -0.00023714842755799323 
82.60152349352143, -0.00024800037729329086 
82.67685288654724, -0.00025035969751146213 
82.75218227957303, -0.0002486080208804347 
82.82751167259883, -0.0002445015788019421 
82.90284106562464, -0.0002379191666974989 
82.97817045865044, -0.00022641554041724068 
83.05349985167624, -0.00021066273865412766 
83.12882924470205, -0.00018820489598809912 
83.20415863772784, -0.0001540534026930033 
83.27948803075364, -0.00010681557306832551 
83.35481742377945, -5.097896001962911e-05 
83.43014681680526, 2.3360426626329607e-06 
83.50547620983106, 4.2489412172462874e-05 
83.58080560285686, 7.357621891844517e-05 
83.65613499588267, 0.00010199794013942195 
83.73146438890846, 0.00012618822995639294 
83.80679378193426, 0.00014365855214618824 
83.88212317496007, 0.00015171768065919616 
83.95745256798587, 0.0001530828243080011 
84.03278196101166, 0.00014919357031561488 
84.10811135403748, 0.00013950848966756005 
84.18344074706329, 0.0001272465833220274 
84.25877014008907, 0.0001116294835773728 
84.33409953311488, 8.719246109642198e-05 
84.40942892614069, 4.744233936942589e-05 
84.48475831916649, 1.3166735653674414e-06 
84.56008771219228, -4.624098126659725e-05 
84.6354171052181, -9.32937140639326e-05 
84.71074649824389, -0.0001421525149843135 
84.78607589126969, -0.00019092972749238917 
84.8614052842955, -0.00023461836570208848 
84.93673467732131, -0.00026935511329464785 
85.0120640703471, -0.0002950844389974722 
85.0873934633729, -0.00031028942730664964 
85.16272285639872, -0.00031757125773203526 
85.23805224942451, -0.0003184993696963408 
85.31338164245031, -0.0003145919968958442 
85.38871103547612, -0.0003058774613758326 
85.46404042850192, -0.00028952020769063664 
85.53936982152771, -0.0002659150840452314 
85.61469921455353, -0.00023762746852275875 
85.69002860757932, -0.0002071658335105236 
85.76535800060512, -0.00017739040589997165 
85.84068739363093, -0.0001484886166147189 
85.91601678665674, -0.00011773088807638595 
85.99134617968254, -8.441629368565536e-05 
86.06667557270833, -5.676933588025077e-05 
86.14200496573415, -3.584400184224873e-05 
86.21733435875994, -1.8089614565068654e-05 
86.29266375178574, -2.1598400417371536e-07 
86.36799314481155, 1.696349341215838e-05 
86.44332253783735, 2.560761724852939e-05 
86.51865193086314, 3.4408893167177276e-05 
86.59398132388895, 3.383999225197476e-05 
86.66931071691477, 2.854943018203017e-05 
86.74464010994055, 2.530256964536971e-05 
86.81996950296636, 2.4441786638763912e-05 
86.89529889599217, 2.47631311512083e-05 
86.97062828901797, 2.3954435782190533e-05 
87.04595768204376, 2.052316555749826e-05 
87.12128707506957, 1.4386621171353003e-05 
87.19661646809537, 4.39901786398479e-06 
87.27194586112117, -9.382859935255497e-06 
87.34727525414698, -2.623266042472227e-05 
87.42260464717278, -4.37066131484582e-05 
87.49793404019857, -5.895194017657801e-05 
87.57326343322438, -6.764024004742285e-05 
87.6485928262502, -6.862475353075063e-05 
87.72392221927599, -6.48367985961458e-05 
87.79925161230179, -6.25879217608986e-05 
87.8745810053276, -6.573791915826638e-05 
87.9499103983534, -7.768248985307387e-05 
88.02523979137919, -9.854020797873177e-05 
88.100569184405, -0.00012665862983532214 
88.1758985774308, -0.00015730675075073845 
88.2512279704566, -0.00018533110304710883 
88.32655736348241, -0.000205441121391867 
88.40188675650822, -0.00021118732736374223 
88.477216149534, -0.00020071462924612236 
88.55254554255981, -0.00017963319238862904 
88.62787493558562, -0.0001525497115219429 
88.70320432861142, -0.00012077596904089505 
88.77853372163722, -8.490627876757446e-05 
88.85386311466303, -4.598856077605718e-05 
88.92919250768882, -8.25465433657451e-06 
89.00452190071462, 2.2384741600644698e-05 
89.07985129374043, 4.418351112362324e-05 
89.15518068676623, 5.703837808852154e-05 
89.23051007979203, 6.262897335597323e-05 
89.30583947281784, 6.701220532053517e-05 
89.38116886584365, 8.225342233469265e-05 
89.45649825886944, 0.00010196431868446395 
89.53182765189524, 0.00011821904842020459 
89.60715704492105, 0.00012634799336922134 
89.68248643794685, 0.00012582792547428094 
89.75781583097265, 0.00011893970629262234 
89.83314522399846, 0.00010895028679102346 
89.90847461702425, 9.911532419123405e-05 
89.98380401005005, 8.925887597517787e-05 
90.05913340307586, 8.034382868389317e-05 
90.13446279610167, 7.150593209679542e-05 
90.20979218912746, 5.8852540349335316e-05 
90.28512158215327, 4.1378782299631564e-05 
90.36045097517908, 2.1049164788871142e-05 
90.43578036820487, -2.0465987143067024e-07 
90.51110976123067, -1.7403878988908585e-05 
90.58643915425648, -3.228723369106074e-05 
90.66176854728228, -5.020366383011152e-05 
90.73709794030808, -6.715042583481182e-05 
90.81242733333389, -7.895448541828443e-05 
90.8877567263597, -8.09214087290359e-05 
90.96308611938548, -7.105094110832036e-05 
91.03841551241129, -4.868064669877819e-05 
91.1137449054371, -1.558677160602166e-05 
91.1890742984629, 2.5873549724002397e-05 
91.2644036914887, 7.059903290848791e-05 
91.3397330845145, 0.0001111964259948183 
91.4150624775403, 0.00014136458245443825 
91.4903918705661, 0.00015911584454521326 
91.56572126359191, 0.00017155621928268398 
91.64105065661771, 0.00018697848278373364 
91.7163800496435, 0.0002036170300343634 
91.79170944266932, 0.00021663196466610552 
91.86703883569513, 0.00022368298197982206 
91.94236822872092, 0.00022451601213051704 
92.01769762174672, 0.00021926352871934324 
92.09302701477253, 0.00020891466872028492 
92.16835640779833, 0.00019362683821031167 
92.24368580082412, 0.00017261944923116916 
92.31901519384994, 0.00014924010641935234 
92.39434458687573, 0.0001260899384200976 
92.46967397990153, 0.00010608929737980494 
92.54500337292734, 8.753653394747956e-05 
92.62033276595315, 6.926059148642886e-05 
92.69566215897893, 5.3474330330969416e-05 
92.77099155200474, 4.137462115163646e-05 
92.84632094503056, 3.441868632110991e-05 
92.92165033805635, 2.6376690615256507e-05 
92.99697973108215, 1.5327702943751978e-05 
93.07230912410796, 3.079739737027996e-06 
93.14763851713376, -7.042473331290075e-06 
93.22296791015955, -1.61239254073962e-05 
93.29829730318536, -2.855573443047316e-05 
93.37362669621116, -4.368575154477997e-05 
93.44895608923696, -6.117083076150727e-05 
93.52428548226277, -7.736608630699778e-05 
93.59961487528858, -8.726730324556564e-05 
93.67494426831438, -9.247052834978371e-05 
93.75027366134017, -9.951990203982962e-05 
93.82560305436598, -0.00010739887376459341 
93.90093244739178, -0.00011170808267254705 
93.97626184041758, -0.00011425510704655846 
94.05159123344339, -0.00011955243029813523 
94.12692062646919, -0.0001266114948964612 
94.20225001949498, -0.00013031717701457988 
94.2775794125208, -0.00012502907938013414 
94.3529088055466, -0.00011043401872878554 
94.42823819857239, -9.438928008175494e-05 
94.5035675915982, -8.841354513467942e-05 
94.57889698462401, -9.387238604389731e-05 
94.6542263776498, -0.0001017968859755451 
94.7295557706756, -0.00010252342610622746 
94.80488516370141, -9.481852198123987e-05 
94.88021455672721, -8.19246739596448e-05 
94.95554394975301, -6.627480871142153e-05 
95.03087334277882, -4.768814270567839e-05 
95.10620273580463, -2.732539131728995e-05 
95.18153212883041, -1.1614272978670924e-05 
95.25686152185622, -5.5274043718049995e-06 
95.33219091488203, -6.517121925409487e-06 
95.40752030790783, -9.800968866481555e-06 
95.48284970093363, -1.2628299501850495e-05 
95.55817909395944, -2.0221628231459457e-05 
95.63350848698524, -3.4142892422857536e-05 
95.70883788001103, -4.3114948474273955e-05 
95.78416727303684, -4.574395934806414e-05 
95.85949666606264, -4.6373685441343256e-05 
95.93482605908844, -4.72149716653719e-05 
96.01015545211425, -4.6776317344662024e-05 
96.08548484514006, -4.275003362191787e-05 
96.16081423816586, -3.319450284219663e-05 
96.23614363119165, -2.2365190609936892e-05 
96.31147302421746, -1.5875618953506222e-05 
96.38680241724326, -1.2841726056403328e-05 
96.46213181026906, -9.47167271644214e-06 
96.53746120329487, -3.564549010592442e-06 
96.61279059632066, 7.643530794953083e-06 
96.68811998934646, 2.067896519158148e-05 
96.76344938237227, 3.170174574696292e-05 
96.83877877539808, 4.03720290949975e-05 
96.91410816842387, 4.6615852443595475e-05 
96.98943756144968, 5.160670258686845e-05 
97.06476695447549, 5.4783596983665864e-05 
97.14009634750128, 5.781466708208197e-05 
97.21542574052708, 6.357343081693755e-05 
97.29075513355289, 7.232264353055455e-05 
97.36608452657869, 8.13709048977537e-05 
97.44141391960449, 8.68680023044553e-05 
97.5167433126303, 8.59472508445667e-05 
97.5920727056561, 7.621445780015664e-05 
97.66740209868189, 5.853367071093703e-05 
97.7427314917077, 3.541374418368703e-05 
97.81806088473351, 8.991027113482079e-06 
97.89339027775931, -2.2390276988585172e-05 
97.9687196707851, -5.967884310225569e-05 
98.04404906381092, -0.00010603069576225888 
98.11937845683671, -0.0001549586008541483 
98.19470784986251, -0.00019961871989970418 
98.27003724288832, -0.00023567690472651103 
98.34536663591412, -0.0002612470375535172 
98.42069602893991, -0.0002711357065939322 
98.49602542196573, -0.00026050598032791706 
98.57135481499154, -0.00023112081546315417 
98.64668420801732, -0.00018690908870690843 
98.72201360104313, -0.00013160184815599137 
98.79734299406894, -7.072363564556157e-05 
98.87267238709474, -1.0445699154257943e-05 
98.94800178012053, 3.630686736696091e-05 
99.02333117314635, 5.91048866166134e-05 
99.09866056617214, 5.914336437040163e-05 
99.17398995919794, 5.6757664608482e-05 
99.24931935222375, 6.9105397727078e-05 
99.32464874524955, 8.993030265034214e-05 
99.39997813827534, 0.00011385813099021406 
99.47530753130115, 0.00014003012911625276 
99.55063692432697, 0.00016542067172460378 
99.62596631735276, 0.00018725573702178873 
99.70129571037856, 0.00020235616465380112 
99.77662510340437, 0.0002084904600641582 
99.85195449643017, 0.0002035534888815813 
99.92728388945596, 0.00018727131896284217 
100.00261328248178, 0.00015961302741934993 
100.07794267550757, 0.00012130431717686407 
100.15327206853337, 7.887629298551215e-05 
100.22860146155918, 3.889527425365989e-05 
100.30393085458499, 5.368590761841403e-06 
100.37926024761077, -2.1747118883018488e-05 
100.45458964063658, -4.418963343839226e-05 
100.5299190336624, -6.162024139039309e-05 
100.60524842668819, -7.728880239404195e-05 
100.68057781971399, -9.267690758035269e-05 
100.7559072127398, -0.00010628345205365471 
100.8312366057656, -0.00011783068958320135 
100.9065659987914, -0.00012612278068475116 
100.9818953918172, -0.00013046777817268552 
101.05722478484302, -0.00012709683786565554 
101.1325541778688, -0.00011151271596250472 
101.20788357089461, -7.971978412253685e-05 
101.28321296392042, -3.6978566731878505e-05 
101.35854235694622, 1.288792451424567e-05 
101.43387174997201, 5.363605314261042e-05 
101.50920114299782, 7.276848652891581e-05 
101.58453053602362, 7.847298587433039e-05 
101.65985992904942, 8.091428574663087e-05 
101.73518932207523, 7.970034450193245e-05 
101.81051871510103, 7.631408496525642e-05 
101.88584810812682, 7.02812950913216e-05 
101.96117750115263, 5.992614116052429e-05 
102.03650689417844, 4.69465260263437e-05 
102.11183628720424, 3.213786716348126e-05 
102.18716568023004, 2.0829742082201467e-05 
102.26249507325585, 1.676728253560972e-05 
102.33782446628165, 1.5018563758624005e-05 
102.41315385930744, 1.5449488821215348e-05 
102.48848325233325, 2.179071665540447e-05 
102.56381264535905, 3.084465868720258e-05 
102.63914203838485, 3.50235855849597e-05 
102.71447143141066, 3.5847786437948845e-05 
102.78980082443647, 3.6818974772855816e-05 
102.86513021746225, 4.086415607006581e-05 
102.94045961048806, 4.45017976348524e-05 
103.01578900351387, 5.0269612753603855e-05 
103.09111839653967, 6.224627710585942e-05 
103.16644778956547, 7.85217872054402e-05 
103.24177718259128, 9.99910119130563e-05 
103.31710657561707, 0.00012205833277847778 
103.39243596864287, 0.00013823843675850024 
103.46776536166868, 0.0001441596585805093 
103.54309475469448, 0.00014101090340401341 
103.61842414772028, 0.0001322743812006672 
103.69375354074609, 0.00011794903234234135 
103.7690829337719, 9.013363869543421e-05 
103.8444123267977, 5.4030080161943655e-05 
103.91974171982349, 1.420213238983934e-05 
103.9950711128493, -2.5862433773874283e-05 
104.0704005058751, -6.040135624098584e-05 
104.1457298989009, -8.45103235492547e-05 
104.22105929192671, -9.440039087394225e-05 
104.2963886849525, -9.046373972525286e-05 
104.3717180779783, -8.465928499734634e-05 
104.44704747100411, -7.409464386459459e-05 
104.52237686402992, -6.054264347358448e-05 
104.5977062570557, -4.324463488534557e-05 
104.67303565008152, -2.1857300223775203e-05 
104.74836504310733, 3.3327494636937063e-06 
104.82369443613312, 2.9720204572589178e-05 
104.89902382915892, 5.251085258965008e-05 
104.97435322218473, 6.692233490680493e-05 
105.04968261521053, 7.220091029673231e-05 
105.12501200823633, 6.982168154359456e-05 
105.20034140126214, 6.373148733674224e-05 
105.27567079428795, 5.6931881147515224e-05 
105.35100018731373, 4.6576424560003266e-05 
105.42632958033954, 2.480578805841506e-05 
105.50165897336535, -1.183711129059373e-05 
105.57698836639115, -5.685148950253866e-05 
105.65231775941695, -0.00010517930443715626 
105.72764715244276, -0.00015035771783191156 
105.80297654546855, -0.0001824954851381774 
105.87830593849435, -0.00019887084377733947 
105.95363533152016, -0.0002108502383197918 
106.02896472454596, -0.0002291461718171149 
106.10429411757175, -0.00024455034286811883 
106.17962351059757, -0.0002519111608299999 
106.25495290362338, -0.0002544264668860786 
106.33028229664917, -0.0002517468564178663 
106.40561168967497, -0.0002372134613053384 
106.48094108270078, -0.0002051284042805536 
106.55627047572658, -0.00016345466622371852 
106.63159986875237, -0.00012024113967490583 
106.70692926177819, -7.724533677029832e-05 
106.78225865480398, -3.6148045070727566e-05 
106.85758804782978, -9.9843930829244e-06 
106.93291744085559, 2.172045222479429e-05 
107.0082468338814, 4.232287787857893e-05 
107.08357622690718, 5.8309910815187534e-05 
107.158905619933, 6.962611148435258e-05 
107.2342350129588, 7.890158727610394e-05 
107.3095644059846, 8.56732064552741e-05 
107.3848937990104, 9.144861547144423e-05 
107.46022319203621, 9.653238505108919e-05 
107.535552585062, 9.91461238109524e-05 
107.6108819780878, 9.532502974854186e-05 
107.68621137111361, 8.080435857998417e-05 
107.76154076413941, 5.837639303932981e-05 
107.83687015716521, 3.799026403550963e-05 
107.91219955019102, 1.95347298219224e-05 
107.98752894321683, -3.7386895594127475e-06 
108.06285833624263, -3.639036005496812e-05 
108.13818772926842, -7.24323498221858e-05 
108.21351712229423, -0.00011525473001213733 
108.28884651532003, -0.00015783111308727597 
108.36417590834583, -0.0001927044098584687 
108.43950530137164, -0.00022037799868238156 
108.51483469439744, -0.00024146209943577148 
108.59016408742323, -0.0002506039597085782 
108.66549348044904, -0.00024727951818562417 
108.74082287347485, -0.0002307862705625245 
108.81615226650064, -0.00020390037896662666 
108.89148165952645, -0.0001676569592991775 
108.96681105255226, -0.0001249723804655037 
109.04214044557806, -7.986476976696323e-05 
109.11746983860385, -3.5390582396620295e-05 
109.19279923162966, 6.666121894538522e-06 
109.26812862465546, 4.156898875496535e-05 
109.34345801768126, 6.981019421297328e-05 
109.41878741070707, 8.884687042545315e-05 
109.49411680373287, 0.00010051398306490616 
109.56944619675866, 0.00010686693963540768 
109.64477558978447, 0.00011124387839921337 
109.72010498281028, 0.00011626611522628904 
109.79543437583608, 0.00011819413626642063 
109.87076376886188, 0.00011270202075918377 
109.94609316188769, 9.876345489815037e-05 
110.02142255491349, 7.441165139512747e-05 
110.09675194793928, 3.791376432888759e-05 
110.1720813409651, -6.931141430755249e-06 
110.24741073399089, -5.274732869769686e-05 
110.32274012701669, -9.374624325435169e-05 
110.3980695200425, -0.0001320875105746736 
110.47339891306831, -0.00015776532778023403 
110.54872830609409, -0.00017533115771897935 
110.6240576991199, -0.000186470442859783 
110.69938709214571, -0.00019220437579927843 
110.77471648517151, -0.0001933637595041015 
110.8500458781973, -0.00019097526391345594 
110.92537527122312, -0.00018541478065894914 
111.00070466424891, -0.0001755742451777266 
111.07603405727471, -0.00016130828958756243 
111.15136345030052, -0.00014442975490120698 
111.22669284332633, -0.00012581474950064086 
111.30202223635212, -0.00010464132957913605 
111.37735162937793, -7.88327227182903e-05 
111.45268102240374, -4.9608722403130856e-05 
111.52801041542953, -2.249189073765707e-05 
111.60333980845533, 9.655141371970515e-08 
111.67866920148114, 1.8190465063706987e-05 
111.75399859450694, 3.209693443433094e-05 
111.82932798753274, 4.2836916093592845e-05 
111.90465738055855, 5.310829242701172e-05 
111.97998677358434, 6.329199567943015e-05 
112.05531616661014, 7.125820439494997e-05 
112.13064555963595, 7.728343171982356e-05 
112.20597495266176, 8.031271131200741e-05 
112.28130434568756, 7.73800603412148e-05 
112.35663373871336, 6.556414529207259e-05 
112.43196313173917, 4.8887144438010144e-05 
112.50729252476496, 3.302457231106095e-05 
112.58262191779076, 1.7221689861645375e-05 
112.65795131081657, 3.3467808238517004e-06 
112.73328070384237, -1.3571632304601855e-05 
112.80861009686816, -2.0175224693044928e-05 
112.88393948989398, -1.2972026115999026e-05 
112.95926888291979, 1.0342192577088828e-06 
113.03459827594558, 1.307540947881789e-05 
113.10992766897138, 1.6714543467162047e-05 
113.18525706199718, 1.7770881642817482e-05 
113.26058645502299, 1.891343676063743e-05 
113.33591584804878, 1.4898278447081438e-05 
113.4112452410746, 5.858585649034201e-06 
113.48657463410039, -5.203965916827064e-06 
113.56190402712619, -1.4672235102495151e-05 
113.637233420152, -1.8481396989419624e-05 
113.7125628131778, -1.765261929715641e-05 
113.78789220620361, -1.4514775797293672e-05 
113.8632215992294, -1.1443238056706547e-05 
113.9385509922552, -1.0716772837336562e-05 
114.01388038528101, -1.245865867158936e-05 
114.08920977830681, -1.269307917492413e-05 
114.16453917133262, -6.990890520912766e-06 
114.23986856435842, 5.2082844254156724e-06 
114.31519795738421, 2.4392902572927526e-05 
114.39052735041003, 5.115854640324884e-05 
114.46585674343582, 8.258514280604173e-05 
114.54118613646163, 0.0001093735273991964 
114.61651552948743, 0.00012515369546025178 
114.69184492251323, 0.00012930454928151796 
114.76717431553904, 0.00013082145736468038 
114.84250370856483, 0.00013712780490966379 
114.91783310159065, 0.00014380115039123472 
114.99316249461644, 0.0001458312041388564 
115.06849188764224, 0.00013858983465073053 
115.14382128066805, 0.00012210203747033756 
115.21915067369385, 0.00010350770124246583 
115.29448006671964, 9.102177820923137e-05 
115.36980945974545, 8.673380047143536e-05 
115.44513885277125, 8.209746307404485e-05 
115.52046824579706, 6.955340444482354e-05 
115.59579763882286, 4.8330733501930296e-05 
115.67112703184866, 1.9816446689095307e-05 
115.74645642487447, -1.1949398758464156e-05 
115.82178581790026, -4.252293989626723e-05 
115.89711521092607, -7.22142014590235e-05 
115.97244460395187, -0.00010454030411047877 
116.04777399697767, -0.00014345605439737902 
116.12310339000348, -0.0001864245662780215 
116.19843278302928, -0.00021789021566748744 
116.27376217605509, -0.00021923539072371342 
116.34909156908088, -0.00018865882477857272 
116.42442096210668, -0.000138288645120989 
116.49975035513249, -8.165361201910456e-05 
116.57507974815829, -2.6617742764435088e-05 
116.6504091411841, 2.3858777586958816e-05 
116.7257385342099, 6.745798204438279e-05 
116.80106792723569, 0.00010560993456228867 
116.8763973202615, 0.00013563507841614846 
116.9517267132873, 0.00015465197406234576 
117.0270561063131, 0.00016948030203973503 
117.10238549933891, 0.000185080338648032 
117.1777148923647, 0.00019807615731835468 
117.25304428539052, 0.00020431368892435023 
117.32837367841631, 0.00020328073926650843 
117.40370307144211, 0.00019599163470701417 
117.47903246446792, 0.00018191986706754697 
117.55436185749372, 0.00015837086396815843 
117.62969125051953, 0.00011990312258103536 
117.70502064354532, 7.084716523016575e-05 
117.78035003657112, 2.7459361397238818e-05 
117.85567942959693, -3.049445788770187e-06 
117.93100882262273, -1.793467050353119e-05 
118.00633821564854, -2.254845661241528e-05 
118.08166760867434, -2.253370640814456e-05 
118.15699700170013, -2.0195723819878958e-05 
118.23232639472594, -1.4931556376134566e-05 
118.30765578775174, -1.1069207398840647e-06 
118.38298518077755, 2.3554592254777253e-05 
118.45831457380335, 5.3019628188775685e-05 
118.53364396682915, 7.456978470513005e-05 
118.60897335985496, 8.292795144342432e-05 
118.68430275288075, 8.581591372845663e-05 
118.75963214590656, 9.752387492831707e-05 
118.83496153893236, 0.00012439070761416477 
118.91029093195816, 0.0001584137967157163 
118.98562032498397, 0.00018961861636332535 
119.06094971800977, 0.00021452559932790758 
119.13627911103556, 0.00023598002123047438 
119.21160850406137, 0.00025537631641112064 
119.28693789708717, 0.00026839005457464013 
119.36226729011298, 0.0002706329987639879 
119.43759668313878, 0.00026083824642083653 
119.51292607616458, 0.00023873596702697015 
119.58825546919039, 0.00020480106349607784 
119.66358486221618, 0.00016300798849079218 
119.738914255242, 0.00011682900615585948 
119.81424364826779, 6.627491444226343e-05 
119.88957304129359, 1.401676248726717e-05 
119.9649024343194, -3.8162241740509004e-05 
120.0402318273452, -8.660355120194366e-05 
120.115561220371, -0.0001269890133122152 
120.1908906133968, -0.0001574181985880389 
120.2662200064226, -0.00017796001550595775 
120.34154939944841, -0.00018824166599222788 
120.41687879247421, -0.00018844623648911165 
120.49220818550002, -0.00018129681959916177 
120.56753757852582, -0.0001710520821318887 
120.64286697155161, -0.00015810480499523456 
120.71819636457742, -0.00013852034648773398 
120.79352575760322, -0.00011351376032759786 
120.86885515062903, -8.645692553187813e-05 
120.94418454365483, -5.780496735811655e-05 
121.01951393668062, -3.5714699159241885e-05 
121.09484332970644, -2.3702212035456173e-05 
121.17017272273223, -2.116052502427268e-05 
121.24550211575803, -2.2744666732064504e-05 
121.32083150878384, -2.4721578668889217e-05 
121.39616090180964, -2.672637670239277e-05 
121.47149029483545, -2.844668123342366e-05 
121.54681968786124, -3.0313575071101937e-05 
121.62214908088704, -3.236121257223059e-05 
121.69747847391285, -3.232259414356523e-05 
121.77280786693865, -2.9506621825001733e-05 
121.84813725996446, -2.6069335511060436e-05 
121.92346665299026, -1.839745027053519e-05 
121.99879604601605, -5.623805261531416e-07 
122.07412543904186, 2.7089179693260866e-05 
122.14945483206766, 5.7153606195310264e-05 
122.22478422509347, 7.877648130886054e-05 
122.30011361811927, 8.929390715914094e-05 
122.37544301114507, 9.592506793274206e-05 
122.45077240417088, 0.00010630770332814165 
122.52610179719667, 0.0001178228325726562 
122.60143119022248, 0.00012792453389482713 
122.67676058324828, 0.00013572869866541323 
122.75208997627408, 0.0001401462411597636 
122.82741936929989, 0.00014064174914243336 
122.90274876232569, 0.0001347630041766074 
122.9780781553515, 0.00012079982146026492 
123.0534075483773, 9.747311998051148e-05 
123.12873694140309, 6.197711935433885e-05 
123.2040663344289, 1.3479967063516412e-05 
123.2793957274547, -4.202037016423184e-05 
123.3547251204805, -0.00010989232804770238 
123.4300545135063, -0.00017320849288234285 
123.5053839065321, -0.00022590447242372218 
123.58071329955791, -0.00026402023104242446 
123.65604269258371, -0.0002817471757904663 
123.73137208560951, -0.0002768315228807917 
123.80670147863532, -0.00025590556255994997 
123.88203087166112, -0.00022586696043701683 
123.95736026468693, -0.00019754770160643081 
124.03268965771272, -0.00018710175631735934 
124.10801905073852, -0.0001980150264247855 
124.18334844376433, -0.0002132820338629524 
124.25867783679013, -0.00021119430337274045 
124.33400722981594, -0.00019052623315957295 
124.40933662284174, -0.00016650493135718467 
124.48466601586753, -0.0001464116861860494 
124.55999540889334, -0.00012093222207347657 
124.63532480191914, -8.024164642934036e-05 
124.71065419494495, -2.788898486906836e-05 
124.78598358797075, 1.884294020740805e-05 
124.86131298099654, 5.5168477811209155e-05 
124.93664237402236, 8.532952122783868e-05 
125.01197176704815, 0.0001046303355391504 
125.08730116007396, 0.00011276167503821555 
125.16263055309976, 0.00011292460967646499 
125.23795994612556, 0.00010739359721436193 
125.31328933915137, 9.825414270835787e-05 
125.38861873217716, 9.121032579223086e-05 
125.46394812520296, 8.551562467870317e-05 
125.53927751822877, 7.411656895761807e-05 
125.61460691125457, 5.515764525873341e-05 
125.68993630428038, 3.335275675524354e-05 
125.76526569730618, 1.249577527130235e-05 
125.84059509033197, -8.53672533029939e-06 
125.91592448335778, -3.110486721122993e-05 
125.99125387638358, -5.6841006643086465e-05 
126.06658326940939, -8.056444173811871e-05 
126.14191266243519, -9.865250032569216e-05 
126.21724205546099, -0.00010479723690062231 
126.2925714484868, -9.892372812814288e-05 
126.3679008415126, -8.636548982910016e-05 
126.4432302345384, -6.805087400660109e-05 
126.5185596275642, -4.5619451903306305e-05 
126.59388902059, -2.2976992736697868e-05 
126.66921841361581, 1.4131124741088787e-06 
126.7445478066416, 2.87704341180626e-05 
126.81987719966742, 5.707112986555451e-05 
126.89520659269321, 8.216847444635849e-05 
126.97053598571901, 0.00010144301681071485 
127.04586537874482, 0.0001139743524872046 
127.12119477177062, 0.00011544516820707944 
127.19652416479641, 0.00011073404604277845 
127.27185355782223, 0.00010965239711676757 
127.34718295084802, 0.00011380322300336761 
127.42251234387383, 0.00011645719720045953 
127.49784173689963, 0.00011411287974016165 
127.57317112992543, 0.0001080139745428588 
127.64850052295124, 9.728555573901014e-05 
127.72382991597703, 7.52255170436445e-05 
127.79915930900285, 4.509821586117775e-05 
127.87448870202864, 1.0911004466474233e-05 
127.94981809505444, -2.806887115770701e-05 
128.02514748808025, -6.963414033366415e-05 
128.10047688110603, -0.00010603569587480912 
128.17580627413184, -0.00013093769287248456 
128.25113566715766, -0.00014374253254956156 
128.32646506018347, -0.00014650696305707213 
128.40179445320928, -0.00014634050891713186 
128.47712384623506, -0.00014581141895863328 
128.55245323926087, -0.00014010645712256094 
128.62778263228665, -0.000130562221104407 
128.70311202531246, -0.00012150876559622248 
128.77844141833828, -0.0001114972822318818 
128.8537708113641, -9.932241981633582e-05 
128.9291002043899, -8.707610399954024e-05 
129.00442959741568, -7.69506945442572e-05 
129.07975899044146, -7.039215491134547e-05 
129.15508838346727, -6.630383104737414e-05 
129.23041777649308, -6.290136840213338e-05 
129.3057471695189, -5.895808218027974e-05 
129.3810765625447, -5.370472021296255e-05 
129.4564059555705, -4.785066616275378e-05 
129.5317353485963, -3.8672355179915344e-05 
129.60706474162208, -2.630151034975378e-05 
129.6823941346479, -1.4215997393696902e-05 
129.7577235276737, -7.367561719749693e-06 
129.83305292069952, -4.265589827103399e-06 
129.90838231372533, -1.4999896008979926e-06 
129.9837117067511, 4.729625658863695e-06 
130.0590410997769, 1.4312104666047518e-05 
130.1343704928027, 2.261099174862032e-05 
130.2096998858285, 2.9514666261479495e-05 
130.28502927885432, 3.6618701561873266e-05 
130.36035867188014, 4.1399271851231265e-05 
130.43568806490592, 3.8737258684376754e-05 
130.51101745793173, 2.5355623199984673e-05 
130.5863468509575, 2.060773212422519e-06 
130.66167624398332, -2.8154342507930392e-05 
130.73700563700913, -6.343465749418655e-05 
130.81233503003494, -0.0001007172650640954 
130.88766442306076, -0.00013463555777650977 
130.96299381608654, -0.00015924035299109967 
131.03832320911235, -0.00017105267616587268 
131.11365260213813, -0.0001699576742644266 
131.18898199516394, -0.00015819019821304553 
131.26431138818975, -0.00013815793907287916 
131.33964078121556, -0.00011169844164746496 
131.41497017424135, -8.080141309131959e-05 
131.49029956726716, -4.7677347246144664e-05 
131.56562896029294, 0.0006954576416263491 
131.64095835331875, 0.003701724149713051 
131.71628774634456, 0.005508227876561084 
131.79161713937037, 0.004761251035534136 
131.86694653239618, 0.0037658996805031582 
131.94227592542197, 0.0026687575527309165 
132.01760531844778, 0.001778535340581068 
132.09293471147356, 0.001187723868559139 
132.16826410449937, 0.0009842881815998502 
132.24359349752518, 0.0009975356450582808 
132.318922890551, 0.0010412668696275118 
132.3942522835768, 0.0011724378034214718 
132.4695816766026, 0.0011927055601965394 
132.54491106962837, 0.0012119544946402189 
132.62024046265418, 0.0011909035986003374 
132.69556985568, 0.0011570398063511173 
132.7708992487058, 0.0010752741907239266 
132.8462286417316, 0.0010118995755334322 
132.9215580347574, 0.0009243270128912441 
132.9968874277832, 0.0008576776623886185 
133.072216820809, 0.0007618439982051441 
133.1475462138348, 0.0006862686291378557 
133.2228756068606, 0.0005695040218274389 
133.29820499988642, 0.0007104180767036588 
133.37353439291223, 0.0003560103384075814 
133.44886378593802, 5.8517910006581166e-05 
133.5241931789638, 6.018043195625761e-05 
133.5995225719896, 0.00017799845098479748 
133.67485196501542, 0.00017711629073651999 
133.75018135804123, 0.00011092895521778599 
133.82551075106704, 2.947364394674751e-05 
133.90084014409283, -2.0811444240689944e-05 
133.97616953711864, -2.601540724981666e-05 
134.05149893014442, 1.8559952631471343e-05 
134.12682832317023, 0.00013710340729181515 
134.20215771619604, 0.00030334833728975754 
134.27748710922185, 0.00047148915690848394 
134.35281650224766, 0.0005507164649712793 
134.42814589527345, 0.000616041083053447 
134.50347528829926, 0.0006548224760662058 
134.57880468132504, 0.000632054947216167 
134.65413407435085, 0.0006113596434853911 
134.72946346737666, 0.0004917309778852804 
134.80479286040247, 0.00040826660277999563 
134.88012225342828, 0.00038337576844819975 
134.95545164645407, 0.0003673873226375811 
135.03078103947985, 0.00034595427696128056 
135.10611043250566, 0.00030868529221923156 
135.18143982553147, 0.0002477011064542262 
135.25676921855728, 0.00014880637842004104 
135.3320986115831, 6.651305313849213e-05 
135.40742800460887, 4.129999059912604e-05 
135.48275739763469, 2.4921490417313564e-05 
135.55808679066047, -1.6581596092356898e-05 
135.63341618368628, -6.107620185487122e-05 
135.7087455767121, -9.39200679576668e-05 
135.7840749697379, -0.00012168385613972745 
135.8594043627637, -0.00013967460741471304 
135.9347337557895, -0.0001633531201070649 
136.01006314881528, -0.00019904091987394274 
136.0853925418411, -0.00020022301463272496 
136.1607219348669, -0.00017881412908373043 
136.2360513278927, -0.00015257436138854902 
136.31138072091852, -0.00011815831768227427 
136.3867101139443, -7.352138107898518e-05 
136.46203950697011, -2.5226677592174134e-05 
136.5373688999959, 1.6793735229459346e-05 
136.6126982930217, 4.4763197645176394e-05 
136.68802768604752, 5.71148837945047e-05 
136.76335707907333, 6.70777195377434e-05 
136.83868647209914, 8.562343421619791e-05 
136.91401586512492, 0.00011110095198069061 
136.98934525815073, 0.00013777021757099443 
137.06467465117652, 0.0001659082502525712 
137.14000404420233, 0.0001891012663456035 
137.21533343722814, 0.00019659263472838895 
137.29066283025395, 0.00018929286257159589 
137.36599222327973, 0.0001686919233817201 
137.44132161630554, 0.00013834420373997784 
137.51665100933133, 9.806054334886644e-05 
137.59198040235714, 4.99583804546551e-05 
137.66730979538295, 1.5585628647273012e-06 
137.74263918840876, -4.216169687156242e-05 
137.81796858143457, -7.79734163832037e-05 
137.89329797446035, -0.00010621310537484587 
137.96862736748616, -0.00012332564703569597 
138.04395676051195, -0.00014511798585470346 
138.11928615353776, -0.00015887560846153495 
138.19461554656357, -0.00016384960582800076 
138.26994493958938, -0.00015812181581371972 
138.3452743326152, -0.00014334967587199907 
138.42060372564097, -0.0001222633434406606 
138.49593311866676, -9.69191334316264e-05 
138.57126251169257, -7.306644431218261e-05 
138.64659190471838, -5.371662913639534e-05 
138.7219212977442, -3.4013839450155304e-05 
138.79725069077, -4.770175237346664e-06 
138.87258008379578, 3.234347395736533e-05 
138.9479094768216, 6.986828613970057e-05 
139.02323886984738, 0.00010027395156751563 
139.0985682628732, 0.00011887317027836134 
139.173897655899, 0.00012883342049936928 
139.2492270489248, 0.0001341201102021726 
139.32455644195062, 0.00013441897127292247 
139.3998858349764, 0.00012888848024731378 
139.47521522800218, 0.00011626292073341896 
139.550544621028, 9.779204758515091e-05 
139.6258740140538, 7.752932438754272e-05 
139.70120340707962, 5.8939011621060145e-05 
139.77653280010543, 4.204186848761633e-05 
139.8518621931312, 2.595315901989308e-05 
139.92719158615702, 7.2252507992064685e-06 
140.0025209791828, -1.4572589803320296e-05 
140.07785037220862, -3.461031768396845e-05 
140.15317976523443, -5.054700615232824e-05 
140.22850915826024, -6.187402889290413e-05 
140.30383855128605, -6.553129828762506e-05 
140.37916794431183, -5.761266639059266e-05 
140.45449733733764, -3.816605292800422e-05 
140.52982673036342, -1.3651493210497371e-05 
140.60515612338924, 8.49270911006474e-06 
140.68048551641505, 2.4678798576072894e-05 
140.75581490944086, 3.196630992407451e-05 
140.83114430246667, 3.1442861636108614e-05 
140.90647369549245, 2.6331938369756954e-05 
140.98180308851823, 1.8726746500848224e-05 
141.05713248154404, 1.0404602418921443e-05 
141.13246187456986, 5.8038474966164525e-06 
141.20779126759567, 8.9962358982506e-06 
141.28312066062148, 1.8023077546117504e-05 
141.35845005364726, 2.4876012681070082e-05 
141.43377944667307, 2.5918402805468242e-05 
141.50910883969885, 2.0045233310875884e-05 
141.58443823272466, 8.523957367741025e-06 
141.65976762575048, -4.464770615253552e-06 
141.7350970187763, -1.7239055384754687e-05 
141.8104264118021, -3.212797395634914e-05 
141.88575580482788, -4.781997410071484e-05 
141.96108519785366, -6.524456258573454e-05 
142.03641459087947, -8.18248306317339e-05 
142.11174398390528, -9.566781181490603e-05 
142.1870733769311, -0.00010103612378183633 
142.2624027699569, -9.703875490570625e-05 
142.3377321629827, -8.292720822550081e-05 
142.4130615560085, -5.962593794605503e-05 
142.48839094903428, 0.00033067862813288565 
142.5637203420601, 0.0003439400347358594 
142.6390497350859, 0.00022798879261417805 
142.71437912811172, 0.00018243914994207325 
142.78970852113753, 0.00017817123985941106 
142.8650379141633, 0.00017777825808495116 
142.94036730718912, 0.0001795577333985073 
143.0156967002149, 0.00017314300859059984 
143.0910260932407, 0.00016845431422935265 
143.16635548626653, 0.00014984776647142842 
143.24168487929234, 0.0001033810419591285 
143.31701427231815, 6.191513550867436e-05 
143.39234366534393, 3.078236829221656e-05 
143.4676730583697, -9.956298249099785e-07 
143.54300245139552, -2.7126326571873775e-05 
143.61833184442133, -5.1278783542673404e-05 
143.69366123744715, -5.9243854967526994e-05 
143.76899063047296, -6.751127909314613e-05 
143.84432002349874, -6.106915611720261e-05 
143.91964941652455, -5.0587602886997644e-05 
143.99497880955033, -3.181175067151939e-05 
144.07030820257614, -1.5114697627915622e-05 
144.14563759560195, -2.2812701537859052e-06 
144.22096698862777, 3.824578824746689e-05 
144.29629638165358, 3.0669394555624094e-05 
144.37162577467936, 2.565878996644224e-05 
144.44695516770514, 4.9519103874286e-05 
144.52228456073095, 7.044246821180037e-05 
144.59761395375676, 7.942272632654703e-05 
144.67294334678257, 9.896686285496066e-05 
144.74827273980839, 0.00011645122935526141 
144.82360213283417, 0.0001235516189485584 
144.89893152585998, 0.0001316203764855856 
144.97426091888576, 0.00012068542809263475 
145.04959031191157, 0.00011828971824528536 
145.12491970493738, 0.00010226633418143812 
145.2002490979632, 9.250942907724612e-05 
145.275578490989, 9.281419085313124e-05 
145.3509078840148, 9.254608730617037e-05 
145.42623727704057, 8.084822408731538e-05 
145.50156667006638, 7.579255545503275e-05 
145.5768960630922, 6.465069759989876e-05 
145.652225456118, 5.242318705873239e-05 
145.72755484914381, 3.68774117428554e-05 
145.8028842421696, 2.347950061779918e-05 
145.8782136351954, 2.7276002308601756e-08 
145.9535430282212, -2.3515216487165272e-05 
146.028872421247, -4.238921252851424e-05 
146.1042018142728, -5.0095642407493216e-05 
146.17953120729862, -4.5973201255660414e-05 
146.25486060032443, -3.627390231762892e-05 
146.33018999335022, -1.4112302432299937e-05 
146.40551938637603, -3.137068295156406e-06 
146.4808487794018, 2.5674476358796957e-06 
146.55617817242762, 1.5846762100002788e-05 
146.63150756545343, 3.7686937844543966e-05 
146.70683695847924, 6.455038640174666e-05 
146.78216635150505, 9.312342616923949e-05 
146.85749574453084, 0.00011358458326711793 
146.93282513755662, 0.00011789681147210092 
147.00815453058243, 0.00010951762891348898 
147.08348392360824, 0.00010152500414253822 
147.15881331663405, 9.82857666357514e-05 
147.23414270965986, 9.145898448189186e-05 
147.30947210268565, 7.631655446207766e-05 
147.38480149571146, 5.2528692213803525e-05 
147.46013088873724, 1.9698286125327228e-05 
147.53546028176305, -2.06156071444757e-05 
147.61078967478886, -6.467602869369057e-05 
147.68611906781467, -0.00010654922497375563 
147.76144846084048, -0.00014180175867600762 
147.83677785386627, -0.00016635083805199272 
147.91210724689205, -0.00017635811602472959 
147.98743663991786, -0.00017031436921284356 
148.06276603294367, -0.00015113996412283236 
148.13809542596948, -0.0001224777069008499 
148.2134248189953, -8.967977212810999e-05 
148.28875421202108, -6.065658340623195e-05 
148.3640836050469, -3.683714534024714e-05 
148.43941299807267, -1.0959855816848634e-05 
148.51474239109848, 1.7990889316902585e-05 
148.5900717841243, 4.6440453415280794e-05 
148.6654011771501, 6.993883788906298e-05 
148.7407305701759, 8.683705364460378e-05 
148.8160599632017, 9.699190173005344e-05 
148.8913893562275, 0.00010196297592393445 
148.9667187492533, 0.00010521784328386985 
149.0420481422791, 0.0001071737093224625 
149.1173775353049, 0.00010131133571345571 
149.19270692833072, 8.594786887149115e-05 
149.26803632135653, 6.038976393406624e-05 
149.34336571438232, 2.474676992426706e-05 
149.4186951074081, -2.1016682216838024e-05 
149.4940245004339, -7.481861499007245e-05 
149.56935389345972, -0.00013174099629418141 
149.64468328648553, -0.00018628894007098666 
149.72001267951134, -0.00022999485650364434 
149.79534207253712, -0.00025455959689101075 
149.87067146556294, -0.0002564201868273504 
149.94600085858872, -0.0002375252591718198 
150.02133025161453, -0.00020700956730551585 
150.09665964464034, -0.00017076562616946998 
150.17198903766615, -0.00012758954836427657 
150.24731843069196, -8.492340613409196e-05 
150.32264782371774, -5.081461905046329e-05 
150.39797721674353, -1.9669205665637736e-05 
150.47330660976934, 1.8162200745008514e-05 
150.54863600279515, 6.393839889191826e-05 
150.62396539582096, 0.00011336142841715792 
150.69929478884677, 0.00015843168063010962 
150.77462418187255, 0.00019115492390436455 
150.84995357489836, 0.0002138766808968666 
150.92528296792415, 0.00022883198649649645 
151.00061236094996, 0.00023198872162195322 
151.07594175397577, 0.00022250113188927658 
151.15127114700158, 0.0002053488054271907 
151.2266005400274, 0.00018369405325175233 
151.30192993305317, 0.0001561865125973595 
151.37725932607898, 0.00012421157810546247 
151.45258871910477, 9.299131651191897e-05 
151.52791811213058, 7.233912157689643e-05 
151.6032475051564, 6.701528466850827e-05 
151.6785768981822, 7.616935363284196e-05 
151.75390629120798, 9.027902327356121e-05 
151.8292356842338, 0.00010451841762030617 
151.90456507725958, 0.00010735979846423078 
151.9798944702854, 0.00010196472046315229 
152.0552238633112, 9.700700415059602e-05 
152.130553256337, 9.467327461871688e-05 
152.20588264936282, 9.00850455248412e-05 
152.2812120423886, 8.099469493229959e-05 
152.3565414354144, 7.04004023237907e-05 
152.4318708284402, 6.372527837249967e-05 
152.507200221466, 6.104812858985457e-05 
152.58252961449182, 5.8294651427485394e-05 
152.65785900751763, 5.2316264067391446e-05 
152.73318840054344, 4.266889970521744e-05 
152.80851779356922, 3.4362045767212754e-05 
152.883847186595, 3.282613722554241e-05 
152.95917657962082, 3.2912304690756396e-05 
153.03450597264663, 2.9859872572667634e-05 
153.10983536567244, 1.622631040222318e-05 
153.18516475869825, -6.271992795163992e-06 
153.26049415172403, -2.8910865935368037e-05 
153.33582354474984, -5.515083074395416e-05 
153.41115293777563, -8.859511573263634e-05 
153.48648233080144, -0.0001239261746196387 
153.56181172382725, -0.00015616062184456263 
153.63714111685306, -0.00017984592362373816 
153.71247050987887, -0.00018994884914523758 
153.78779990290465, -0.0001882696745255387 
153.86312929593043, -0.0001796217581435432 
153.93845868895625, -0.00016667496323454753 
154.01378808198206, -0.0001512425078164149 
154.08911747500787, -0.00013339313591138175 
154.16444686803368, -0.0001162474459425102 
154.23977626105946, -0.00010121406253630381 
154.31510565408527, -8.902572661960235e-05 
154.39043504711105, -7.608322927780513e-05 
154.46576444013687, -6.035943284931933e-05 
154.54109383316268, -4.522038140695394e-05 
154.6164232261885, -3.193256821288659e-05 
154.6917526192143, -1.924203887249728e-05 
154.76708201224008, -1.0050292870316476e-05 
154.8424114052659, -8.925600449813145e-06 
154.91774079829167, -1.5050905291723616e-05 
154.99307019131749, -2.5345316595635096e-05 
155.0683995843433, -3.7946813323972304e-05 
155.1437289773691, -5.29846801378828e-05 
155.21905837039492, -6.843498409258212e-05 
155.2943877634207, -8.20747505479014e-05 
155.36971715644648, -9.292967565371084e-05 
155.4450465494723, -0.00010296268493120044 
155.5203759424981, -0.00011256283907948174 
155.59570533552392, -0.0001240176633244874 
155.67103472854973, -0.00013586064967360123 
155.7463641215755, -0.00014474130961486967 
155.82169351460132, -0.00014841356880596375 
155.8970229076271, -0.00014728930916848621 
155.97235230065291, -0.0001423872832250079 
156.04768169367873, -0.00013515279135790155 
156.12301108670454, -0.0001275908943971484 
156.19834047973035, -0.00012083472871182558 
156.27366987275613, -0.00011681894441273991 
156.3489992657819, -0.00012138465419890215 
156.42432865880772, -0.000136922091253586 
156.49965805183353, -0.000157971879861244 
156.57498744485935, -0.00017802822091613168 
156.65031683788516, -0.0001931920405352057 
156.72564623091094, -0.00020368484928939704 
156.80097562393675, -0.0002097206529835993 
156.87630501696253, -0.00021056582192694603 
156.95163440998834, -0.0002092892604418595 
157.02696380301416, -0.00020852237029243373 
157.10229319603997, -0.00021092333431425538 
157.17762258906578, -0.00021628829725176696 
157.25295198209156, -0.00021844443985260376 
157.32828137511737, -0.00020968187848332696 
157.40361076814315, -0.00019051835441902593 
157.47894016116896, -0.00016899512573286462 
157.55426955419478, -0.00014889318982116864 
157.6295989472206, -0.00012653658307638926 
157.70492834024637, -0.0001078412174821607 
157.78025773327218, -9.457827458250894e-05 
157.85558712629796, -8.743599855132219e-05 
157.93091651932377, -8.499693395496569e-05 
158.00624591234958, -8.523649429688666e-05 
158.0815753053754, -8.787064958131865e-05 
158.1569046984012, -9.403637630482156e-05 
158.232234091427, -0.00010616328840724998 
158.3075634844528, -0.00012141023449927553 
158.38289287747858, -0.00013740462500906625 
158.4582222705044, -0.00015020120832237834 
158.5335516635302, -0.00015496180023112226 
158.60888105655602, -0.00015128186398418976 
158.68421044958183, -0.00013847963181850428 
158.7595398426076, -0.00011672514418342765 
158.8348692356334, -9.382163702942309e-05 
158.9101986286592, -7.390571706324219e-05 
158.985528021685, -5.40553098817207e-05 
159.06085741471082, -3.242563232621178e-05 
159.13618680773664, -9.833198491745046e-06 
159.21151620076242, 1.468925176338794e-05 
159.28684559378823, 4.0072706510962586e-05 
159.362174986814, 6.004144026118899e-05 
159.43750437983982, 7.446900020676277e-05 
159.51283377286563, 8.922326859446612e-05 
159.58816316589144, 0.00010289783992909958 
159.66349255891726, 0.00012450127253905941 
159.73882195194304, 0.00014190428381093953 
159.81415134496882, 0.000157148082963935 
159.88948073799463, 0.00017119814937346407 
159.96481013102044, 0.00018011613366527982 
160.04013952404625, 0.00018338584664030175 
160.11546891707206, 0.00018221191524754233 
160.19079831009785, 0.00017539381154221953 
160.26612770312366, 0.0001616144889255393 
160.34145709614944, 0.00014080339406847826 
160.41678648917525, 0.00011327718706101583 
160.49211588220106, 8.04697287693176e-05 
160.56744527522687, 3.856675286158026e-05 
160.64277466825268, -1.1232470206438368e-05 
160.71810406127847, -5.8646840354185416e-05 
160.79343345430428, -0.00010042577506835611 
160.86876284733006, -0.00013089187292278164 
160.94409224035587, -0.0001492027878657747 
161.01942163338168, -0.00015793763287979106 
161.0947510264075, -0.00015987702416044098 
161.1700804194333, -0.0001532381004872207 
161.2454098124591, -0.00013525946211110314 
161.32073920548487, -0.00010642830114189536 
161.39606859851068, -7.258204908345712e-05 
161.4713979915365, -3.893063804007792e-05 
161.5467273845623, -9.918718731739626e-06 
161.6220567775881, 1.545749818108832e-05 
161.6973861706139, 3.836555353415266e-05 
161.7727155636397, 5.955181005125962e-05 
161.8480449566655, 8.239099811715067e-05 
161.9233743496913, 0.00011166071201401918 
161.9987037427171, 0.0001407811455740494 
162.07403313574292, 0.00016619948479225242 
162.14936252876873, 0.00018614212777807028 
162.22469192179452, 0.00020484997278241064 
162.3000213148203, 0.00022204298554522444 
162.3753507078461, 0.00023582148454782937 
162.45068010087192, 0.00024457624241826817 
162.52600949389773, 0.0002435313089603482 
162.60133888692354, 0.00023188610077395528 
162.67666827994933, 0.00020918436880137654 
162.75199767297514, 0.00017294268477044693 
162.82732706600092, 0.00012441038773955561 
162.90265645902673, 6.604319951724331e-05 
162.97798585205254, -2.1293400961578766e-06 
163.05331524507835, -7.508272770075623e-05 
163.12864463810416, -0.00014365378433151932 
163.20397403112995, -0.0002004339447151837 
163.27930342415576, -0.0002413868525405862 
163.35463281718154, -0.0002621690781552681 
163.42996221020735, -0.0002629992935191517 
163.50529160323316, -0.00025125331967321916 
163.58062099625897, -0.0002363527550966265 
163.65595038928478, -0.0002219218039612019 
163.73127978231057, -0.00020196083969055577 
163.80660917533635, -0.00016940971954243763 
163.88193856836216, -0.0001228344673652512 
163.95726796138797, -6.671958174908041e-05 
164.03259735441378, -1.4653528743811555e-05 
164.1079267474396, 3.052466000458784e-05 
164.18325614046537, 6.654360758010931e-05 
164.25858553349119, 9.484884295039122e-05 
164.33391492651697, 0.00011807632700687449 
164.40924431954278, 0.0001354670765663968 
164.4845737125686, 0.00014192792639657512 
164.5599031055944, 0.0001348773795629519 
164.6352324986202, 0.00011206891948923963 
164.710561891646, 9.010894580336842e-05 
164.78589128467178, 7.767365530052424e-05 
164.8612206776976, 7.377600385726876e-05 
164.9365500707234, 7.710851416622779e-05 
165.0118794637492, 8.513567411564336e-05 
165.08720885677502, 9.55162044043688e-05 
165.1625382498008, 0.00010193276178137249 
165.23786764282661, 0.00010135091773823217 
165.3131970358524, 9.770999018357569e-05 
165.3885264288782, 9.314209662787273e-05 
165.46385582190402, 8.658384830088114e-05 
165.53918521492983, 8.295812315308598e-05 
165.61451460795564, 8.929318575219166e-05 
165.68984400098142, 0.00010232550097147823 
165.7651733940072, 0.00011568107610187206 
165.84050278703302, 0.00012334125784043922 
165.91583218005883, 0.00012197097393046503 
165.99116157308464, 0.00010709337111325219 
166.06649096611045, 8.570740827216586e-05 
166.14182035913623, 6.584639307674562e-05 
166.21714975216204, 5.4461532570836036e-05 
166.29247914518783, 5.291977992496311e-05 
166.36780853821364, 6.262274243815947e-05 
166.44313793123945, 8.246086438744783e-05 
166.51846732426526, 0.00010674467214846385 
166.59379671729107, 0.00013269915654762232 
166.66912611031685, 0.00015193553492736593 
166.74445550334266, 0.00015542595926509688 
166.81978489636845, 0.00014059205467457304 
166.89511428939426, 0.00011576218143004537 
166.97044368242007, 9.92451174323857e-05 
167.04577307544588, 0.00011382241157206928 
167.1211024684717, 0.00013648876362254506 
167.19643186149747, 0.0001464899553066263 
167.27176125452326, 0.00015968102454947192 
167.34709064754907, 0.0001778689225058448 
167.42242004057488, 0.0001874947480021612 
167.4977494336007, 0.0001918832216334159 
167.5730788266265, 0.00019499575792327769 
167.64840821965228, 0.0001929725232217819 
167.7237376126781, 0.0001901874210891118 
167.79906700570388, 0.00018570428805524976 
167.8743963987297, 0.0001800411598984948 
167.9497257917555, 0.000171859473170604 
168.0250551847813, 0.00014671380995104588 
168.10038457780712, 0.00011751364783398055 
168.1757139708329, 8.056183106677784e-05 
168.25104336385868, 4.2138694755065105e-05 
168.3263727568845, 1.057313350719169e-05 
168.4017021499103, -1.5951008244594173e-05 
168.47703154293612, -3.56010274786693e-05 
168.55236093596193, -4.936672672369726e-05 
168.6276903289877, -5.4634971902291264e-05 
168.70301972201352, -5.352452601886344e-05 
168.7783491150393, -5.4592790485505234e-05 
168.85367850806512, -6.221660678261775e-05 
168.92900790109093, -7.514883724264e-05 
169.00433729411674, -8.978196319548612e-05 
169.07966668714255, -0.00010364692936290997 
169.15499608016833, -0.00011455212374078773 
169.23032547319414, -0.00011825097394097983 
169.30565486621992, -0.00011218326843189938 
169.38098425924574, -9.673205057250466e-05 
169.45631365227155, -7.976133097910626e-05 
169.53164304529736, -6.363571947861922e-05 
169.60697243832317, -4.723400013029197e-05 
169.68230183134895, -2.1769495814838535e-05 
169.75763122437473, 9.118825053546536e-06 
169.83296061740054, 4.0400719809106464e-05 
169.90829001042636, 6.91056505808473e-05 
169.98361940345217, 9.27211827575955e-05 
170.05894879647798, 0.00011344115297927214 
170.13427818950376, 0.00013596863700120733 
170.20960758252957, 0.00015817788617828826 
170.28493697555535, 0.00017889328295289116 
170.36026636858116, 0.00019734179428074607 
170.43559576160698, 0.00021008106987659223 
170.5109251546328, 0.00022224953850932653 
170.5862545476586, 0.00023285987820977012 
170.66158394068438, 0.00023609811681512074 
170.73691333371016, 0.0002291620593228415 
170.81224272673597, 0.00020943338679917366 
170.88757211976178, 0.0001794006036336249 
170.9629015127876, 0.00014353873021058115 
171.0382309058134, 0.00010559030029710094 
171.1135602988392, 7.158435658413417e-05 
171.188889691865, 4.407316504509622e-05 
171.26421908489078, 2.2371106338972844e-05 
171.3395484779166, 7.728252543121816e-06 
171.4148778709424, 2.3168827786381222e-07 
171.49020726396822, -5.416453867150928e-06 
171.56553665699403, -1.4324951126522628e-05 
171.6408660500198, -2.4979669477362747e-05 
171.71619544304562, -3.407000542506082e-05 
171.7915248360714, -3.838487227988034e-05 
171.8668542290972, -3.8003442573022266e-05 
171.94218362212303, -3.7703743316528623e-05 
172.01751301514884, -4.2021750395424885e-05 
172.09284240817462, -5.084049874823221e-05 
172.16817180120043, -6.038444206637261e-05 
172.2435011942262, -6.639367323854381e-05 
172.31883058725202, -6.792927625802826e-05 
172.39415998027783, -6.380607098361276e-05 
172.46948937330365, -5.5660718898670024e-05 
172.54481876632946, -4.6443297253665824e-05 
172.62014815935524, -3.606668533090261e-05 
172.69547755238105, -2.5132424376406055e-05 
172.77080694540683, -1.3768774688906738e-05 
172.84613633843264, -1.552025100780366e-06 
172.92146573145845, 6.286693459655554e-06 
172.99679512448427, 6.324694383324233e-06 
173.07212451751008, -4.064351957160316e-07 
173.14745391053586, -8.845291815016322e-06 
173.22278330356164, -1.5986178703599704e-05 
173.29811269658745, -2.371208629623333e-05 
173.37344208961326, -3.535772099785175e-05 
173.44877148263907, -5.335134496379994e-05 
173.52410087566489, -7.860454592633338e-05 
173.59943026869067, -0.00010934571713609281 
173.67475966171648, -0.00013946312930597258 
173.75008905474226, -0.00016276192860974185 
173.82541844776807, -0.0001751282817406922 
173.90074784079388, -0.00017461064121007962 
173.9760772338197, -0.00016350769561501247 
174.0514066268455, -0.00014553171431471349 
174.1267360198713, -0.00012086162237714573 
174.20206541289707, -9.172777441250775e-05 
174.27739480592288, -6.484616334855562e-05 
174.3527241989487, -4.823741255009235e-05 
174.4280535919745, -4.7457652851360866e-05 
174.50338298500031, -5.1995935463195736e-05 
174.5787123780261, -5.056364783608174e-05 
174.6540417710519, -5.066281417971007e-05 
174.7293711640777, -5.1366029328554046e-05 
174.8047005571035, -4.6894764872086195e-05 
174.8800299501293, -4.33429189063582e-05 
174.95535934315512, -4.427541118757055e-05 
175.03068873618093, -4.2929329843273736e-05 
175.10601812920672, -3.380625706381455e-05 
175.18134752223253, -1.9362476449035033e-05 
175.2566769152583, -8.870255551452092e-07 
175.33200630828412, 2.23065875277553e-05 
175.40733570130993, 0.004000935257942413 
175.48266509433574, 0.0039864155132189275 
175.55799448736155, 0.003101833784849427 
175.63332388038734, 0.0025896330074484837 
175.70865327341312, 0.0022978657801690856 
175.78398266643893, 0.002027045707216642 
175.85931205946474, 0.0017502524246496066 
175.93464145249055, 0.0015377801418537378 
176.00997084551636, 0.0015778125433206186 
176.08530023854215, 0.0015684004403908004 
176.16062963156796, 0.0014543876248549142 
176.23595902459374, 0.0012695280669328634 
176.31128841761955, 0.0012117663562352748 
176.38661781064536, 0.0011604705481134672 
176.46194720367117, 0.0011231261732540974 
176.53727659669698, 0.0010646118807975148 
176.61260598972277, 0.001003807943509035 
176.68793538274855, 0.0009400085689371743 
176.76326477577436, 0.0009005770860691119 
176.83859416880017, 0.0008585569765338472 
176.91392356182598, 0.0008031106818602687 
176.9892529548518, 0.0007573927046640536 
177.0645823478776, 0.0007781149465811691 
177.13991174090336, 0.0006649409844799946 
177.21524113392917, 0.0006303710296160856 
177.29057052695498, 0.0008328152059331656 
177.3658999199808, 0.0008152069260236998 
177.4412293130066, 0.0008048079524166452 
177.5165587060324, 0.0007433139771234794 
177.59188809905822, 0.0007282529583987927 
177.66721749208398, 0.0006947902764459844 
177.7425468851098, 0.000657249915709097 
177.8178762781356, 0.0006592787723157227 
177.8932056711614, 0.0006426341784487584 
177.96853506418722, 0.000590598984501411 
178.04386445721303, 0.0005649995149900548 
178.1191938502388, 0.0005200119107714588 
178.1945232432646, 0.00045307789571886526 
178.2698526362904, 0.0004614337328917428 
178.34518202931622, 0.00044896356606559677 
178.42051142234203, 0.0004776628278657498 
178.49584081536784, 0.0004771202577116058 
178.57117020839365, 0.0004037306047692052 
178.6464996014194, 0.00039999381293026587 
178.72182899444522, 0.00041198005486466337 
178.79715838747103, 0.0004225358952024402 
178.87248778049684, 0.00041661799699373744 
178.94781717352265, 0.00038237268876469173 
179.02314656654846, 0.000283820695666572 
179.09847595957422, 0.00021727732140161446 
179.17380535260003, 0.00018542733272486125 
179.24913474562584, 0.0001976267750746335 
179.32446413865165, 0.00019097498305173258 
179.39979353167746, 0.0001652006201313558 
179.47512292470327, 0.00014583574297826054 
179.55045231772908, 0.00013948184343523726 
179.62578171075484, 0.00013586999914001074 
179.70111110378065, 0.0001328120206912971 
179.77644049680646, 0.0001374631185566325 
179.85176988983227, 0.0001347595074742723 
179.92709928285808, 0.00012897647061368964 
180.0024286758839, 0.00014272222730851456 
180.0777580689097, 0.00016722241374560694 
180.15308746193546, 0.0001928883275687807 
180.22841685496127, 0.00020920074553931555 
180.30374624798708, 0.00021317381577913672 
180.3790756410129, 0.00019989849463951557 
180.4544050340387, 0.00018114279362884393 
180.5297344270645, 0.00016171854343888229 
180.60506382009027, 0.00014120578083223073 
180.68039321311608, 0.00011543615610797791 
180.7557226061419, 8.639035701591037e-05 
180.8310519991677, 5.0737643917412296e-05 
180.9063813921935, 4.935471159793531e-06 
180.98171078521932, -5.320659523297638e-05 
181.05704017824513, -0.00011889218995685374 
181.13236957127089, -0.00019026851493409463 
181.2076989642967, -0.00026352127499835277 
181.2830283573225, -0.0003301014046002338 
181.35835775034832, -0.0003808050476040035 
181.43368714337413, -0.00041216303943186777 
181.50901653639994, -0.0004178095234277591 
181.5843459294257, -0.000397651958385841 
181.6596753224515, -0.0003542804666310774 
181.73500471547732, -0.0002996243706750389 
181.81033410850313, -0.0002345553913504528 
181.88566350152894, -0.00016630258836770607 
181.96099289455475, -0.0001030269731232856 
182.03632228758056, -4.554161825119302e-05 
182.11165168060631, 8.704414979651909e-06 
182.18698107363213, 6.013717626908994e-05 
182.26231046665794, 0.00010910943668531877 
182.33763985968375, 0.00015544053098326196 
182.41296925270956, 0.00019596136474001798 
182.48829864573537, 0.00022839114046517578 
182.56362803876118, 0.00025682570243007257 
182.63895743178693, 0.0002825656010066813 
182.71428682481275, 0.00030160251799484227 
182.78961621783856, 0.00031162374382789193 
182.86494561086437, 0.0003099574847425981 
182.94027500389018, 0.0002926506838972849 
183.015604396916, 0.00026103718922145745 
183.09093378994174, 0.00021836933434188756 
183.16626318296755, 0.0001646627014112832 
183.24159257599337, 0.00010003300092123728 
183.31692196901918, 3.220822235164853e-05 
183.392251362045, -3.2560531275374625e-05 
183.4675807550708, -9.090686750725635e-05 
183.5429101480966, -0.00013828368799992456 
183.61823954112236, -0.0001779836874664245 
183.69356893414817, -0.0002092592782432816 
183.76889832717399, -0.00023380300702196825 
183.8442277201998, -0.0002516724776276244 
183.9195571132256, -0.0002637150113776757 
183.99488650625142, -0.0002739254970140539 
184.07021589927717, -0.00028558348798305913 
184.14554529230298, -0.0002992343009925699 
184.2208746853288, -0.0003127875666780371 
184.2962040783546, -0.00032248385278744405 
184.37153347138042, -0.00032244713570266537 
184.44686286440623, -0.000310767658949862 
184.52219225743204, -0.00028936019293263857 
184.5975216504578, -0.00025946837485088336 
184.6728510434836, -0.00022226194973984332 
184.74818043650941, -0.00017798309019314776 
184.82350982953523, -0.00012627204753178537 
184.89883922256104, -7.433668796211454e-05 
184.97416861558685, -3.296955059602987e-05 
185.0494980086126, -5.663301574226125e-06 
185.1248274016384, 1.3399361850866145e-05 
185.20015679466422, 3.525800758830429e-05 
185.27548618769003, 6.212903459501328e-05 
185.35081558071585, 8.893772006984265e-05 
185.42614497374166, 0.00010747772653742393 
185.50147436676747, 0.00011769542760907765 
185.57680375979322, 0.00012230052866561784 
185.65213315281903, 0.00012819090805277634 
185.72746254584484, 0.00013181678509199943 
185.80279193887066, 0.000132673124102631 
185.87812133189647, 0.00013257937377753298 
185.95345072492228, 0.00013074143487416253 
186.0287801179481, 0.0001240348098447544 
186.10410951097384, 0.00011112626324628128 
186.17943890399965, 9.757896567252397e-05 
186.25476829702546, 8.849656399571641e-05 
186.33009769005128, 8.299589264231652e-05 
186.4054270830771, 7.463628982463061e-05 
186.4807564761029, 5.411561196157754e-05 
186.55608586912865, 2.4581039196482452e-05 
186.63141526215446, -9.389073104200083e-06 
186.70674465518027, -3.815854261835907e-05 
186.78207404820608, -7.988238402921052e-05 
186.8574034412319, -0.00011873725248038989 
186.9327328342577, -0.00014969362292143381 
187.00806222728352, -0.00017456612134960161 
187.08339162030927, -0.00019495723443104245 
187.15872101333508, -0.0002080704158580615 
187.2340504063609, -0.00021029146482079265 
187.3093797993867, -0.00020417406781361152 
187.38470919241252, -0.00018770827826280665 
187.46003858543833, -0.00016260443557134365 
187.53536797846408, -0.00013445160909754904 
187.6106973714899, -0.00010864106544901836 
187.6860267645157, -9.111493757459345e-05 
187.7613561575415, -8.536907248849378e-05 
187.83668555056732, -8.222831756470112e-05 
187.91201494359314, -6.795126474153974e-05 
187.98734433661895, -3.728289049656082e-05 
188.0626737296447, 3.42148088062977e-06 
188.1380031226705, 3.7087183890446354e-05 
188.21333251569632, 5.93384206883034e-05 
188.28866190872213, 6.4572238221171e-05 
188.36399130174794, 5.583376239511653e-05 
188.43932069477376, 3.7671042986507555e-05 
188.51465008779957, 1.3798929131954098e-05 
188.58997948082532, -1.2432709314316737e-05 
188.66530887385113, -3.442884865162173e-05 
188.74063826687694, -4.89979189667854e-05 
188.81596765990275, -5.800650945160159e-05 
188.89129705292856, -6.263542033447503e-05 
188.96662644595438, -6.149350198357335e-05 
189.04195583898013, -5.33366616871299e-05 
189.11728523200594, -4.1971215059574616e-05 
189.19261462503175, -3.483623336039819e-05 
189.26794401805756, -3.539504885043917e-05 
189.34327341108337, -4.2839178688124147e-05 
189.41860280410918, -5.2529701825637656e-05 
189.493932197135, -5.9376156249077914e-05 
189.56926159016075, -6.026511336855201e-05 
189.64459098318656, -5.6123877195343494e-05 
189.71992037621237, -5.509317643711331e-05 
189.79524976923818, -6.357232889925274e-05 
189.870579162264, -7.436816671990591e-05 
189.9459085552898, -7.942026797327017e-05 
190.02123794831556, -7.950216637754989e-05 
190.09656734134137, -7.63251003485921e-05 
190.17189673436718, -6.990254715562854e-05 
190.247226127393, -6.366373946060984e-05 
190.3225555204188, -5.738611263708618e-05 
190.3978849134446, -5.002395291273062e-05 
190.47321430647042, -4.437099689604358e-05 
190.54854369949618, -4.188369526515826e-05 
190.623873092522, -4.099170499193338e-05 
190.6992024855478, -4.081350169868688e-05 
190.7745318785736, -4.36944478167361e-05 
190.84986127159942, -5.2142233358953726e-05 
190.92519066462523, -6.393300186291865e-05 
191.00052005765104, -7.300121717995765e-05 
191.0758494506768, -8.002255810277682e-05 
191.1511788437026, -9.028155296458689e-05 
191.22650823672842, -0.0001045415335441986 
191.30183762975423, -0.000121064075388078 
191.37716702278004, -0.0001396877918104258 
191.45249641580585, -0.000160979194002019 
191.5278258088316, -0.0001833534899388 
191.60315520185742, -0.00020470100780875408 
191.67848459488323, -0.00022252380778919764 
191.75381398790904, -0.00023630295846379794 
191.82914338093485, -0.0002455333300730854 
191.90447277396066, -0.00024829103945516194 
191.97980216698647, -0.0002424631209567928 
192.05513156001223, -0.00022610100462999757 
192.13046095303804, -0.0002004097072201238 
192.20579034606385, -0.00017016104171721684 
192.28111973908966, -0.00013513499527526777 
192.35644913211547, -0.00010069399041669834 
192.43177852514128, -6.541931486479967e-05 
192.50710791816704, -2.7684040825618657e-05 
192.58243731119285, 8.970233497296902e-06 
192.65776670421866, 4.3409400326026476e-05 
192.73309609724447, 7.362556973066331e-05 
192.80842549027028, 0.00010363779670126439 
192.8837548832961, 0.00013644239058544432 
192.9590842763219, 0.00016681331736648244 
193.03441366934766, 0.0001905696175215306 
193.10974306237347, 0.00020920498429154733 
193.18507245539928, 0.0002238246623920232 
193.2604018484251, 0.00023106410219099453 
193.3357312414509, 0.00022932150491694636 
193.4110606344767, 0.0002198743331158149 
193.48639002750247, 0.00020588425924539139 
193.56171942052828, 0.0001868291155046881 
193.6370488135541, 0.00017633542173618277 
193.7123782065799, 0.00017518829677838082 
193.7877075996057, 0.0001728305528052965 
193.86303699263152, 0.00016724614267200693 
193.93836638565733, 0.00015289031219891267 
194.0136957786831, 0.00012718256301456703 
194.0890251717089, 9.65281191693617e-05 
194.1643545647347, 6.633462245030653e-05 
194.23968395776052, 3.5793245634680023e-05 
194.31501335078633, 3.238182348441446e-07 
194.39034274381214, -4.284417554829816e-05 
194.46567213683795, -8.666172289881172e-05 
194.5410015298637, -0.00012142347475307936 
194.61633092288952, -0.00014239547375857346 
194.69166031591533, -0.0001497303974764713 
194.76698970894114, -0.00014528445089524464 
194.84231910196695, -0.0001309852289140506 
194.91764849499276, -0.00011062939225697919 
194.99297788801852, -8.994412613874461e-05 
195.06830728104433, -6.700093077887447e-05 
195.14363667407014, -4.7222730163294684e-05 
195.21896606709595, -3.235014798594445e-05 
195.29429546012176, -2.1988875464487038e-05 
195.36962485314757, -1.2412997582465882e-05 
195.44495424617338, -1.0584418733336239e-05 
195.52028363919914, -1.8574319546737766e-05 
195.59561303222495, -2.858771291786467e-05 
195.67094242525076, -4.760438750656713e-05 
195.74627181827657, -6.881208203458143e-05 
195.82160121130238, -8.629263248520338e-05 
195.8969306043282, -0.00010271465048256616 
195.97225999735394, -0.00011338866102657475 
196.04758939037976, -0.00011357722329194612 
196.12291878340557, -0.00010682202598260217 
196.19824817643138, -9.845712295705728e-05 
196.2735775694572, -8.880539850469695e-05 
196.348906962483, -7.892250184488115e-05 
196.4242363555088, -6.701768944403332e-05 
196.49956574853456, -5.1384942946511524e-05 
196.57489514156038, -3.208229870291736e-05 
196.6502245345862, -9.443205544685064e-06 
196.725553927612, 1.4907784114042384e-05 
196.8008833206378, 3.9705696732964725e-05 
196.87621271366362, 6.443498491857351e-05 
196.95154210668943, 8.762454332602978e-05 
197.02687149971518, 0.00010850508798343025 
197.102200892741, 0.00012477739135983298 
197.1775302857668, 0.00013300190926403337 
197.25285967879262, 0.00013385531263090543 
197.32818907181843, 0.0001295998583569411 
197.40351846484424, 0.0001251694393808678 
197.47884785787, 0.0001231162266007952 
197.5541772508958, 0.00012037985151196547 
197.62950664392162, 0.00011589534054106682 
197.70483603694743, 0.00010973001431371693 
197.78016542997324, 0.00010239973801510025 
197.85549482299905, 9.496910580545293e-05 
197.93082421602486, 8.563524657463436e-05 
198.0061536090506, 7.178991758147356e-05 
198.08148300207642, 5.019022704917004e-05 
198.15681239510224, 2.119664248634154e-05 
198.23214178812805, -1.1394268900077264e-05 
198.30747118115386, -4.2039498823298966e-05 
198.38280057417967, -6.489243841286646e-05 
198.45812996720542, -7.607096275466854e-05 
198.53345936023123, -7.32966956399645e-05 
198.60878875325704, -6.003691024310421e-05 
198.68411814628286, -4.336302139365456e-05 
198.75944753930867, -2.5393905493638003e-05 
198.83477693233448, -6.172476534056675e-06 
198.9101063253603, 1.3368021113709588e-05 
198.98543571838604, 3.15112981309175e-05 
199.06076511141185, 4.5401451882038916e-05 
199.13609450443766, 5.100549001125514e-05 
199.21142389746348, 4.822984445593528e-05 
199.2867532904893, 3.918599566827166e-05 
199.3620826835151, 2.7718941006436805e-05 
199.43741207654085, 1.819578137633802e-05 
199.51274146956666, 1.4401093474800454e-05 
199.58807086259247, 1.4875667078837189e-05 
199.66340025561828, 1.271697334796621e-05 
199.7387296486441, 1.980722216217323e-06 
199.8140590416699, -1.9952315482062544e-05 
199.88938843469572, -5.303615224558769e-05 
199.96471782772147, -9.409988810907793e-05 
200.04004722074728, -0.00013798562241159798 
200.1153766137731, -0.00017750174269349562 
200.1907060067989, -0.00020511349931470553 
200.26603539982472, -0.00021675620144285675 
200.34136479285053, -0.00021436634767880845 
200.41669418587634, -0.00020290711478188045 
200.4920235789021, -0.00018700969545931782 
200.5673529719279, -0.0001647628868377552 
200.6426823649537, -0.00013716880449731025 
200.71801175797953, -0.00010799384127688284 
200.79334115100534, -7.241988763052682e-05 
200.86867054403115, -4.526336062718446e-05 
200.9439999370569, -5.9677630180244786e-06 
201.0193293300827, 1.9643428282311493e-05 
201.09465872310852, 3.2490459126137495e-05 
201.16998811613433, 3.519164727842439e-05 
201.24531750916015, 2.9343600806658212e-05 
201.32064690218596, 1.780329167947913e-05 
201.39597629521177, 2.6435072702393657e-06 
201.47130568823752, -1.4129143465979612e-05 
201.54663508126333, -3.099866856397815e-05 
201.62196447428914, -5.525996071553004e-05 
201.69729386731495, -8.959423617287174e-05 
201.77262326034077, -0.00013033417981036973 
201.84795265336658, -0.000177213682914749 
201.92328204639233, -0.00022275688003071205 
201.99861143941814, -0.0002614889370774784 
202.07394083244395, -0.0002889827846455268 
202.14927022546976, -0.0003013612112473564 
202.22459961849557, -0.00029571783594942126 
202.29992901152139, -0.00027143682694371056 
202.3752584045472, -0.00023172995152614435 
202.45058779757295, -0.0001833617004740356 
202.52591719059876, -0.00013112955374917782 
202.60124658362457, -7.856971216807539e-05 
202.67657597665038, -2.7905121690579632e-05 
202.7519053696762, 2.2366544764316335e-05 
202.827234762702, 7.368819066446428e-05 
202.90256415572782, 0.0001240332742367555 
202.97789354875357, 0.0001713044382630291 
203.05322294177938, 0.0002112717775872023 
203.1285523348052, 0.00024326361189086455 
203.203881727831, 0.0002694937098297644 
203.27921112085681, 0.0002902505539555994 
203.35454051388263, 0.00030441600959350325 
203.42986990690838, 0.0003134268528480125 
203.5051992999342, 0.0003210743889029414 
203.58052869296, 0.00032899625324624084 
203.6558580859858, 0.00033045614894334916 
203.73118747901162, 0.0003224175182322916 
203.80651687203743, 0.0003045925691575931 
203.88184626506325, 0.0002784835857888837 
203.957175658089, 0.0002451073467601129 
204.0325050511148, 0.0002088481078211313 
204.10783444414062, 0.00017155720000178998 
204.18316383716643, 0.000139859044842428 
204.25849323019224, 0.00011313708951344442 
204.33382262321805, 8.945757161344124e-05 
204.4091520162438, 6.783071803652041e-05 
204.48448140926962, 4.7407885109631064e-05 
204.55981080229543, 2.6905870479527673e-05 
204.63514019532124, 3.836525265548879e-06 
204.71046958834705, -1.89809844763363e-05 
204.78579898137286, -4.151778174711108e-05 
204.86112837439867, -6.329633375483181e-05 
204.93645776742443, -7.621681974262826e-05 
205.01178716045024, -7.425984429517706e-05 
205.08711655347605, -6.053520818342931e-05 
205.16244594650186, -4.088558893703251e-05 
205.23777533952767, -2.0866070441763696e-05 
205.31310473255348, -6.371962390135937e-06 
205.38843412557924, -2.142362655562421e-06 
205.46376351860505, -9.454474900278114e-06 
205.53909291163086, -2.3905860513345458e-05 
205.61442230465667, -4.2891009376257264e-05 
205.68975169768248, -6.217371523158585e-05 
205.7650810907083, -7.78324228387297e-05 
205.8404104837341, -9.262871099346685e-05 
205.91573987675986, -0.00010858338510255175 
205.99106926978567, -0.00012455581916459425 
206.06639866281148, -0.00014050422063513176 
206.1417280558373, -0.00015518244075000902 
206.2170574488631, -0.00016649217116611613 
206.2923868418889, -0.0001736029346260256 
206.36771623491472, -0.00017811382732509638 
206.44304562794048, -0.00018023206078185107 
206.5183750209663, -0.000180191148870873 
206.5937044139921, -0.00018032401358928501 
206.6690338070179, -0.00018386698027624622 
206.74436320004372, -0.00019156216380370887 
206.81969259306953, -0.00020406794379974747 
206.8950219860953, -0.0002206490454022192 
206.9703513791211, -0.00024088940874483213 
207.0456807721469, -0.00026229897906136226 
207.12101016517272, -0.00028046087847072797 
207.19633955819853, -0.00029275607416200697 
207.27166895122434, -0.0002985992595391624 
207.34699834425015, -0.00030011099840439786 
207.4223277372759, -0.0003002512431766708 
207.49765713030172, -0.0003002423216088954 
207.57298652332753, -0.0002969693821187192 
207.64831591635334, -0.0002869739180695554 
207.72364530937915, -0.0002686277684652465 
207.79897470240496, -0.00024306407286665745 
207.87430409543072, -0.00021363135346977603 
207.94963348845653, -0.0001824868966075918 
208.02496288148234, -0.00015073543740223662 
208.10029227450815, -0.0001199868254215797 
208.17562166753396, -9.090142185523793e-05 
208.25095106055977, -5.952100608466066e-05 
208.32628045358558, -2.0980152265070705e-05 
208.40160984661134, 1.788849380594313e-05 
208.47693923963715, 4.9955785783814514e-05 
208.55226863266296, 7.693031600368462e-05 
208.62759802568877, 0.00010384175967037638 
208.70292741871458, 0.0001305279573984752 
208.7782568117404, 0.00015339527269096973 
208.8535862047662, 0.00016967503779982674 
208.92891559779196, 0.00017741583780932316 
209.00424499081777, 0.00017675688984878816 
209.07957438384358, 0.00016848387966680764 
209.1549037768694, 0.000152756025465858 
209.2302331698952, 0.00012827762340955634 
209.305562562921, 9.569060318498057e-05 
209.38089195594677, 5.912733307121483e-05 
209.45622134897258, 2.1294409207855714e-05 
209.5315507419984, -1.6110567096464636e-05 
209.6068801350242, -5.207058664532707e-05 
209.68220952805, -8.816300535524086e-05 
209.75753892107582, -0.0001263747666361082 
209.83286831410163, -0.0001653161257564742 
209.90819770712739, -0.00019695751309935423 
209.9835271001532, -0.00021716773566399222 
210.058856493179, -0.0002229595018888394 
210.13418588620482, -0.00021107853781062287 
210.20951527923063, -0.00018106522498232333 
210.28484467225644, -0.00013560062076087469 
210.3601740652822, -8.066770328926303e-05 
210.435503458308, -2.4696738903099218e-05 
210.51083285133382, 2.4293172326618618e-05 
210.58616224435963, 6.625782731467864e-05 
210.66149163738544, 0.00010175425721891415 
210.73682103041125, 0.00012766498827656108 
210.81215042343706, 0.00014624348540493587 
210.88747981646281, 0.00016316510149291642 
210.96280920948863, 0.00017970832257138708 
211.03813860251444, 0.00019501658229974264 
211.11346799554025, 0.00020546935555111468 
211.18879738856606, 0.00020885307317501726 
211.26412678159187, 0.0002068094555400314 
211.33945617461768, 0.00020228731811459087 
211.41478556764343, 0.0001965093952903522 
211.49011496066925, 0.00018772767397789422 
211.56544435369506, 0.0001725769046908635 
211.64077374672087, 0.000149814363076019 
211.71610313974668, 0.00012506393853738872 
211.7914325327725, 0.0001032552122715273 
211.86676192579824, 8.179954348674733e-05 
211.94209131882405, 5.551035486557531e-05 
212.01742071184987, 2.817848942643494e-05 
212.09275010487565, 2.230351665211163e-06 

FWH - Lz = 11.0
convective time, acoustic pressure 
49.59420314911029, 7.215617494900921e-05 
49.66926021467877, 4.509867079779427e-05 
49.74431728024726, 1.3643790664274187e-05 
49.81937434581574, -2.0331928798663345e-05 
49.894431411384225, -5.611034320792985e-05 
49.969488476952705, -9.071382378025438e-05 
50.04454554252119, -0.00011295668861749977 
50.11960260808967, -0.00012193255968903296 
50.19465967365816, -0.00011458719685119288 
50.26971673922664, -9.330296726288118e-05 
50.34477380479512, -6.832990518749012e-05 
50.419830870363604, -4.836063339467477e-05 
50.494887935932084, -3.46251826654952e-05 
50.56994500150057, -3.0038609451546127e-05 
50.64500206706905, -4.1165504099127665e-05 
50.72005913263754, -6.429338492954996e-05 
50.79511619820602, -8.411592569996708e-05 
50.870173263774504, -9.303394069780022e-05 
50.945230329342984, -0.00010054400686015739 
51.02028739491146, -0.00011407945616680526 
51.09534446047995, -0.00012943640052329137 
51.17040152604843, -0.0001389170055827544 
51.24545859161692, -0.0001408998666403297 
51.320515657185396, -0.00013984246326200232 
51.39557272275388, -0.00013663480131963473 
51.47062978832236, -0.0001285758623920944 
51.54568685389085, -0.00011330678766912151 
51.62074391945933, -9.334136471336693e-05 
51.695800985027816, -7.033136286240888e-05 
51.770858050596296, -4.6478067532592946e-05 
51.845915116164775, -2.236672592688485e-05 
51.92097218173326, -3.589337040730078e-07 
51.99602924730174, 1.702825226369593e-05 
52.07108631287023, 2.8151004865557015e-05 
52.14614337843871, 3.479278985444073e-05 
52.221200444007195, 3.83131661732088e-05 
52.296257509575675, 4.2842995138821655e-05 
52.371314575144154, 5.374410963566179e-05 
52.44637164071264, 7.203792410457864e-05 
52.52142870628112, 9.196389495966645e-05 
52.59648577184961, 0.00010714725671718682 
52.67154283741809, 0.00011517927494257243 
52.746599902986574, 0.0001158317432117256 
52.821656968555054, 0.00010986136808161049 
52.89671403412354, 9.725810740894895e-05 
52.97177109969202, 7.863247863458431e-05 
53.04682816526051, 5.2860328392259165e-05 
53.12188523082899, 2.0087340185122486e-05 
53.19694229639747, -2.0266841650782734e-05 
53.27199936196595, -6.814241251353082e-05 
53.34705642753443, -0.00012214756070546044 
53.42211349310292, -0.00017700087616870532 
53.4971705586714, -0.00022715263929453847 
53.572227624239886, -0.0002661646015213948 
53.647284689808366, -0.00028884533756600046 
53.722341755376846, -0.00029100363168570317 
53.79739882094533, -0.0002718537431826201 
53.87245588651381, -0.00023485931225720427 
53.9475129520823, -0.00018780416905852504 
54.02257001765078, -0.0001394682593216934 
54.097627083219265, -9.628587348733193e-05 
54.172684148787745, -6.760714648675594e-05 
54.24774121435623, -5.346297371779657e-05 
54.32279827992471, -4.128492695132688e-05 
54.3978553454932, -1.9144450029639976e-05 
54.47291241106168, 1.3206942649221622e-05 
54.54796947663016, 4.546757667929975e-05 
54.623026542198645, 6.986925334159807e-05 
54.698083607767124, 9.118301621052801e-05 
54.77314067333561, 0.00010775091443576431 
54.84819773890409, 0.00011512528397100836 
54.92325480447258, 0.00011193402843915804 
54.99831187004106, 9.787663223954912e-05 
55.07336893560954, 7.313662367475919e-05 
55.148426001178024, 4.093605174496114e-05 
55.2234830667465, 8.942022427629087e-06 
55.29854013231499, -1.8241981797534375e-05 
55.37359719788347, -4.074165530624435e-05 
55.44865426345196, -6.070951251035276e-05 
55.523711329020436, -7.938001831855768e-05 
55.59876839458892, -9.491906555700926e-05 
55.6738254601574, -0.00010528425800070994 
55.74888252572589, -0.00010907517317389521 
55.82393959129437, -0.00010385883649115306 
55.89899665686285, -9.001891988717815e-05 
55.974053722431336, -6.891226622222384e-05 
56.049110787999815, -4.6578455936526394e-05 
56.1241678535683, -2.8813910654357224e-05 
56.19922491913678, -1.1748028799688264e-05 
56.27428198470527, 8.324188630498232e-06 
56.34933905027375, 2.6871788952162817e-05 
56.42439611584223, 4.0620001721984033e-05 
56.499453181410715, 5.073171543617076e-05 
56.574510246979195, 5.6891798671635955e-05 
56.64956731254768, 6.269356945867777e-05 
56.72462437811616, 7.015286969165488e-05 
56.79968144368465, 7.552678098015644e-05 
56.87473850925313, 7.516954241315517e-05 
56.949795574821614, 6.533716449308186e-05 
57.024852640390094, 4.542972102812294e-05 
57.09990970595858, 1.2982822096540535e-05 
57.17496677152706, -2.9980050882815588e-05 
57.25002383709554, -7.826060616425949e-05 
57.32508090266403, -0.00012994989456321381 
57.40013796823251, -0.00018325576540113538 
57.47519503380099, -0.0002372468532172128 
57.55025209936947, -0.0002882501894156761 
57.62530916493796, -0.0003319356135019606 
57.70036623050644, -0.0003636964344208909 
57.77542329607492, -0.000376635548631535 
57.850480361643406, -0.00036614718201052627 
57.92553742721189, -0.0003345769151045886 
58.00059449278037, -0.0002922847193676803 
58.07565155834885, -0.0002458373530894451 
58.15070862391734, -0.00020357913859039053 
58.22576568948582, -0.00016836120537657603 
58.300822755054305, -0.00013955308540543102 
58.375879820622785, -0.0001162237161402225 
58.45093688619127, -9.434230588278393e-05 
58.52599395175975, -6.963275725602247e-05 
58.60105101732823, -3.9769396700051075e-05 
58.67610808289672, -7.691051506279078e-06 
58.7511651484652, 2.5705297731992982e-05 
58.826222214033685, 5.720477682656029e-05 
58.901279279602164, 8.244085821751862e-05 
58.97633634517065, 0.00010020077209571394 
59.05139341073913, 0.00010837977453862532 
59.12645047630761, 0.00011028469838551389 
59.2015075418761, 0.00011303676069905699 
59.276564607444584, 0.00011847014950771271 
59.351621673013064, 0.00012269788418011303 
59.42667873858154, 0.00012179801349350902 
59.50173580415003, 0.0001139890900626141 
59.57679286971851, 0.00010042886512268387 
59.651849935287, 8.281782905864672e-05 
59.726907000855476, 6.399493534600673e-05 
59.80196406642396, 4.898349617164899e-05 
59.87702113199244, 3.870642686299533e-05 
59.95207819756092, 3.246325274892633e-05 
60.02713526312941, 9.623283794030037e-07 
60.10219232869789, -5.730907968020472e-05 
60.177249394266376, -4.630272817271609e-05 
60.252306459834855, -1.695167070251415e-05 
60.32736352540334, -2.1141545679373296e-05 
60.40242059097182, -7.542324383461283e-05 
60.4774776565403, -0.00010498134224069332 
60.55253472210879, -0.0001434250541214352 
60.627591787677275, -0.00017361767702892865 
60.702648853245755, -0.0002140829780881697 
60.777705918814235, -0.00022412817420454291 
60.85276298438272, -0.00023124882258626937 
60.9278200499512, -0.00022150985085269407 
61.00287711551969, -0.00022345720868325214 
61.07793418108817, -0.0002079651549434474 
61.152991246656654, -0.00019556753806560214 
61.228048312225134, -0.00016882636994793978 
61.303105377793614, -0.00015496056846480753 
61.3781624433621, -0.0001153173356042498 
61.45321950893058, -8.136607302126947e-05 
61.52827657449907, -4.9083358432383564e-05 
61.60333364006755, -2.4961701148236473e-05 
61.67839070563603, -4.332535834725413e-05 
61.75344777120451, -6.370568672824073e-07 
61.82850483677299, 1.9633566932615457e-05 
61.90356190234148, 4.0124212559514434e-05 
61.978618967909966, 4.3532744398608465e-05 
62.053676033478446, 5.240775730737449e-05 
62.128733099046926, 7.150226114650765e-05 
62.20379016461541, 8.587780374537573e-05 
62.27884723018389, 9.456047035432697e-05 
62.35390429575238, 0.00010736996494073201 
62.42896136132086, 0.00011031389619117357 
62.504018426889346, 9.319885245582048e-05 
62.579075492457825, 9.34798611415439e-05 
62.654132558026305, 8.594753624291461e-05 
62.72918962359479, 6.989929918521323e-05 
62.80424668916328, 6.636216106169148e-05 
62.87930375473176, 8.383116021683838e-05 
62.95436082030024, 9.591213154921783e-05 
63.029417885868725, 0.00011160906059835883 
63.104474951437204, 0.00011437221581657592 
63.179532017005684, 0.00012935544265011247 
63.25458908257417, 0.00013816122426234866 
63.32964614814266, 0.0001352923281437374 
63.40470321371114, 0.00013481031749163538 
63.47976027927962, 0.00012359175349216714 
63.554817344848104, 0.00011549703379710065 
63.62987441041658, 8.053315080528513e-05 
63.70493147598507, 5.6853371155768235e-05 
63.77998854155355, 3.107144136334191e-05 
63.85504560712204, 1.5417810170425127e-05 
63.930102672690516, 4.916984792025703e-06 
64.005159738259, -1.943027007466603e-05 
64.08021680382748, -4.350330433176437e-05 
64.15527386939597, -6.869028429916851e-05 
64.23033093496444, -7.240621397302567e-05 
64.30538800053293, -6.922279696074521e-05 
64.38044506610142, -6.430748101173082e-05 
64.4555021316699, -6.464126754185131e-05 
64.53055919723838, -6.467147084264969e-05 
64.60561626280686, -6.818603031454573e-05 
64.68067332837535, -7.265981027406831e-05 
64.75573039394382, -7.601108577703889e-05 
64.83078745951231, -7.790177434903637e-05 
64.9058445250808, -8.270085254055975e-05 
64.98090159064928, -8.822180794019341e-05 
65.05595865621775, -9.175364348758413e-05 
65.13101572178624, -9.029264313990149e-05 
65.20607278735473, 0.0012951677386265521 
65.28112985292321, 0.0012626860819171777 
65.35618691849169, 0.0012881393571969634 
65.43124398406017, 0.0012514643555869003 
65.50630104962866, 0.0012360352730023082 
65.58135811519713, 0.0012227271557350126 
65.65641518076562, 0.001307535314963755 
65.7314722463341, 0.0010530509718715618 
65.80652931190258, 0.0008246679904687667 
65.88158637747107, 0.0007507129999947558 
65.95664344303955, 0.0006877391772472429 
66.03170050860804, 0.0006388788968930367 
66.10675757417653, 0.0005864223604815754 
66.181814639745, 0.0005061355828022108 
66.25687170531349, 0.0004476054051012044 
66.33192877088197, 0.0003901569771339667 
66.40698583645045, 0.0003351062337766684 
66.48204290201893, 0.00025919073212499774 
66.55709996758742, 0.00021027526102353018 
66.63215703315589, 0.00014928375442468467 
66.70721409872438, 0.00011336804839274836 
66.78227116429287, 7.054256153311606e-05 
66.85732822986135, 3.4293653048090775e-05 
66.93238529542984, 6.272471539048123e-05 
67.00744236099831, 2.351835481186114e-05 
67.0824994265668, -9.275918892765031e-05 
67.15755649213528, -0.00012808632904712128 
67.23261355770376, -0.00014665338210976896 
67.30767062327224, -0.00013985381658331052 
67.38272768884073, -0.00011402087422586444 
67.4577847544092, -8.634951140595477e-05 
67.53284181997769, -2.9010660528014956e-05 
67.60789888554618, 1.9245932276557124e-05 
67.68295595111466, 8.560173629215299e-05 
67.75801301668315, 0.00012575346674226535 
67.83307008225162, 0.00014035514364770085 
67.90812714782011, 0.00012683414106491158 
67.9831842133886, 7.91110936485153e-05 
68.05824127895707, 1.824991592468952e-05 
68.13329834452556, -2.361274660602324e-05 
68.20835541009404, -5.9675196157586065e-05 
68.28341247566252, -7.007623818451242e-05 
68.358469541231, -7.32168543918701e-05 
68.43352660679949, -7.715708632808943e-05 
68.50858367236796, -5.3740189166257674e-05 
68.58364073793645, -2.4491163911362788e-05 
68.65869780350494, 2.6201429550415144e-05 
68.73375486907342, 5.8345205879862323e-05 
68.80881193464191, 9.959961433646502e-05 
68.88386900021038, 0.00012288653492764076 
68.95892606577887, 0.00013025870498645033 
69.03398313134736, 0.00014720541984815586 
69.10904019691583, 0.00016728409222050594 
69.18409726248431, 0.00015348463698216844 
69.2591543280528, 0.00013159955510545201 
69.33421139362127, 0.0001084687822867175 
69.40926845918976, 8.481498732881577e-05 
69.48432552475825, 5.1411259161894134e-05 
69.55938259032673, 1.690129502244537e-05 
69.63443965589522, -1.4917282411968343e-05 
69.7094967214637, -9.337652875665337e-06 
69.78455378703218, 1.0916404105120403e-05 
69.85961085260067, 4.17352865246372e-05 
69.93466791816914, 6.662930365196321e-05 
70.00972498373763, 7.628295252684429e-05 
70.08478204930611, 7.52857750547431e-05 
70.15983911487459, 6.986216143119484e-05 
70.23489618044307, 6.247321871121092e-05 
70.30995324601156, 5.3502067338148163e-05 
70.38501031158005, 4.495773887875677e-05 
70.46006737714853, 4.243828722619932e-05 
70.535124442717, 5.36246231297424e-05 
70.61018150828549, 7.624110501395793e-05 
70.68523857385398, 0.00010528217619373479 
70.76029563942245, 0.00013395222363824725 
70.83535270499094, 0.00015989376204947673 
70.91040977055943, 0.00017498965189815098 
70.9854668361279, 0.00017732755919018284 
71.06052390169638, 0.0001749346284247427 
71.13558096726487, 0.00017885492408175712 
71.21063803283334, 0.00018478204247478037 
71.28569509840183, 0.000184715288117264 
71.36075216397032, 0.00017641231445402546 
71.4358092295388, 0.00016650744130451716 
71.51086629510729, 0.000158159813790891 
71.58592336067576, 0.0001554945969791916 
71.66098042624425, 0.00015510027909937526 
71.73603749181274, 0.0001485195823791695 
71.81109455738121, 0.0001352917138124163 
71.8861516229497, 0.00011730497385495473 
71.96120868851818, 9.735727247506588e-05 
72.03626575408666, 7.510289112207194e-05 
72.11132281965514, 4.854946753605513e-05 
72.18637988522363, 1.635799841768918e-05 
72.26143695079212, -2.2459356983427593e-05 
72.3364940163606, -6.728425262854753e-05 
72.41155108192908, -0.00011575743687766615 
72.48660814749756, -0.000162605046646437 
72.56166521306605, -0.00020033862765781037 
72.63672227863452, -0.00022065408263684068 
72.71177934420301, -0.000221557877034759 
72.7868364097715, -0.0002055573358673298 
72.86189347533997, -0.00017312517216509896 
72.93695054090846, -0.0001466007281878057 
73.01200760647694, -0.00011672960055575301 
73.08706467204543, -8.550148432686761e-05 
73.16212173761392, -5.476940987391517e-05 
73.23717880318239, -2.367459765655356e-05 
73.31223586875088, 1.0620304070648499e-05 
73.38729293431936, 5.0515945317295064e-05 
73.46234999988783, 8.890180071266475e-05 
73.53740706545632, 0.00011887677726570223 
73.61246413102481, 0.00014244484032774503 
73.68752119659328, 0.00016697164575133074 
73.76257826216177, 0.00019007334323637787 
73.83763532773025, 0.0002054947753805554 
73.91269239329874, 0.00021005061907456324 
73.98774945886721, 0.0002031409674167154 
74.0628065244357, 0.00018688097713706798 
74.13786359000419, 0.0001683884574444559 
74.21292065557267, 0.0001547151111389318 
74.28797772114115, 0.00014558298612703615 
74.36303478670963, 0.00013354744792157196 
74.43809185227812, 0.00011965194209603119 
74.51314891784659, 0.0001090440435791217 
74.58820598341508, 9.669627232879207e-05 
74.66326304898357, 7.702617026201146e-05 
74.73832011455204, 5.441636354445839e-05 
74.81337718012053, 3.731751084337837e-05 
74.88843424568901, 3.085655876728074e-05 
74.9634913112575, 3.238535622909324e-05 
75.03854837682599, 3.748730991062373e-05 
75.11360544239446, 4.63878690310392e-05 
75.18866250796295, 5.897041509940228e-05 
75.26371957353143, 7.193217358309736e-05 
75.3387766390999, 8.397667634823191e-05 
75.41383370466839, 9.49003457987259e-05 
75.48889077023688, 9.683414525348348e-05 
75.56394783580535, 7.853096366878963e-05 
75.63900490137384, 5.6197103150396195e-05 
75.71406196694232, 5.376611859781294e-05 
75.78911903251081, 7.027267129823134e-05 
75.8641760980793, 9.340901510736413e-05 
75.93923316364777, 0.00011586493354543246 
76.01429022921626, 0.00013174550006037685 
76.08934729478474, 0.0001384911200928759 
76.16440436035322, 0.00013310156534073554 
76.2394614259217, 0.00012069065455602102 
76.31451849149019, 0.00010959406762940817 
76.38957555705866, 0.00010074511841469102 
76.46463262262715, 9.368801110472036e-05 
76.53968968819564, 8.896686567480472e-05 
76.61474675376412, 9.05787734663181e-05 
76.68980381933261, 9.578024980598369e-05 
76.76486088490108, 9.983479812559512e-05 
76.83991795046957, 0.00010509256113594041 
76.91497501603806, 0.00011325787733237785 
76.99003208160653, 0.00012253037023603037 
77.06508914717502, 0.0001362779785710528 
77.1401462127435, 0.00014627658112328218 
77.21520327831198, 0.00014494871615233974 
77.29026034388046, 0.00012856449153669566 
77.36531740944895, 9.678294650601154e-05 
77.44037447501742, 5.4056318938647416e-05 
77.51543154058591, 1.4808915879772577e-05 
77.5904886061544, -1.3953637652957752e-05 
77.66554567172288, -3.0220035609617392e-05 
77.74060273729137, -3.289475717014171e-05 
77.81565980285984, -2.3886122597257197e-05 
77.89071686842833, -1.2796830153046813e-05 
77.96577393399681, -5.944136859487633e-06 
78.04083099956529, -3.871388122372824e-06 
78.11588806513377, -6.172003748287709e-06 
78.19094513070226, -3.226903264441673e-06 
78.26600219627073, 1.0003240596344116e-05 
78.34105926183922, 2.9993331674516515e-05 
78.4161163274077, 5.543576465908219e-05 
78.4911733929762, 8.582582772623194e-05 
78.56623045854468, 0.00011909376922629602 
78.64128752411315, 0.00014579944313593344 
78.71634458968164, 0.0001618692680910928 
78.79140165525013, 0.00017025703304795285 
78.8664587208186, 0.00017644160727469722 
78.94151578638709, 0.00018293719830866833 
79.01657285195557, 0.00018749207395587066 
79.09162991752405, 0.00019167122914653996 
79.16668698309253, 0.00019479981430350007 
79.24174404866102, 0.00019434698772835928 
79.3168011142295, 0.00018673921164767823 
79.39185817979799, 0.00017129735700910215 
79.46691524536647, 0.00014688271455835626 
79.54197231093495, 0.00011396866432046397 
79.61702937650344, 7.166815631772452e-05 
79.69208644207191, 2.02911690529047e-05 
79.7671435076404, -3.552154279530561e-05 
79.84220057320888, -9.073427358633081e-05 
79.91725763877736, -0.00014212117066227434 
79.99231470434584, -0.0001842949118204786 
80.06737176991433, -0.00021388426119465167 
80.1424288354828, -0.00023220776876940323 
80.21748590105129, -0.00024035023316166772 
80.29254296661978, -0.00023854935311373398 
80.36760003218826, -0.00022668225534356776 
80.44265709775675, -0.00020720263299332431 
80.51771416332522, -0.0001837016542443542 
80.59277122889371, -0.00015559767811841862 
80.6678282944622, -0.00012039364680248696 
80.74288536003067, -7.651865797039727e-05 
80.81794242559916, -2.628867305934831e-05 
80.89299949116764, 1.9578964920029134e-05 
80.96805655673612, 4.138968588362442e-05 
81.0431136223046, 4.692116446576303e-05 
81.11817068787309, 6.048198960978415e-05 
81.19322775344158, 8.685317615371537e-05 
81.26828481901006, 0.00011751283637885826 
81.34334188457854, 0.00014587311624451396 
81.41839895014702, 0.0001689445342883394 
81.49345601571551, 0.0001885457428634547 
81.56851308128398, 0.0002034616834110349 
81.64357014685247, 0.00021077850777106796 
81.71862721242096, 0.00021050643949541072 
81.79368427798943, 0.00020163642050504544 
81.86874134355791, 0.00018301315291921328 
81.9437984091264, 0.00015487662664155071 
82.01885547469487, 0.00011859457979577156 
82.09391254026337, 6.626724738859429e-05 
82.16896960583185, 4.675392751405974e-06 
82.24402667140033, -6.41191347590897e-05 
82.31908373696882, -0.00012774576322477612 
82.3941408025373, -0.0001761757759293576 
82.46919786810578, -0.000207885959108465 
82.54425493367427, -0.0002273231324910616 
82.61931199924274, -0.0002393350290395288 
82.69436906481123, -0.00024463306277962716 
82.76942613037971, -0.0002471004028903927 
82.84448319594819, -0.0002474783192636187 
82.91954026151669, -0.0002455541087132164 
82.99459732708516, -0.00023916994883443473 
83.06965439265365, -0.0002283296648184193 
83.14471145822213, -0.00020988378142697267 
83.2197685237906, -0.00017838442068590768 
83.29482558935909, -0.00013302232533599092 
83.36988265492758, -7.912217771867118e-05 
83.44493972049605, -2.8487361428481267e-05 
83.51999678606454, 1.0131981504739668e-05 
83.59505385163303, 4.301969814345173e-05 
83.6701109172015, 7.598225915905249e-05 
83.74516798277, 0.00010513316551110394 
83.82022504833847, 0.00012786991082528978 
83.89528211390696, 0.0001428894986827767 
83.97033917947545, 0.00015230201792089417 
84.04539624504392, 0.00015557376449982515 
84.1204533106124, 0.0001520613756830862 
84.19551037618089, 0.00014445801375013192 
84.27056744174936, 0.00013203205682497086 
84.34562450731785, 0.00010879210451560563 
84.42068157288634, 6.939121330642144e-05 
84.49573863845481, 2.4266746946970023e-05 
84.57079570402331, -2.2338720419609163e-05 
84.64585276959178, -6.995507123776977e-05 
84.72090983516026, -0.00012010467229073118 
84.79596690072876, -0.00017037782937867401 
84.87102396629723, -0.00021524155124042247 
84.94608103186572, -0.00025095548524097254 
85.0211380974342, -0.00027800776193468726 
85.09619516300268, -0.00029584802674303414 
85.17125222857116, -0.0003071733165762352 
85.24630929413965, -0.00031353404179496004 
85.32136635970812, -0.0003162952894777734 
85.39642342527661, -0.00031489092772779385 
85.4714804908451, -0.00030649798695658864 
85.54653755641357, -0.0002909735059843664 
85.62159462198207, -0.0002699444140654159 
85.69665168755054, -0.00024501597233185377 
85.77170875311903, -0.00021874263520331498 
85.84676581868752, -0.00019211376980116958 
85.92182288425599, -0.0001615144530847071 
85.99687994982447, -0.0001273599214668905 
86.07193701539296, -9.769064409901254e-05 
86.14699408096143, -7.255514763048596e-05 
86.22205114652992, -4.865319619650744e-05 
86.29710821209841, -2.3122899373348663e-05 
86.37216527766688, 1.5749952593452193e-06 
86.44722234323538, 1.823805909408173e-05 
86.52227940880385, 3.5005697198439885e-05 
86.59733647437234, 4.128138467469904e-05 
86.67239353994083, 4.196045193635656e-05 
86.7474506055093, 4.378458183579544e-05 
86.82250767107779, 4.7237860582954096e-05 
86.89756473664627, 5.116203802270331e-05 
86.97262180221475, 5.327388422655072e-05 
87.04767886778323, 5.201601772293308e-05 
87.12273593335172, 4.6907053872171654e-05 
87.19779299892019, 3.6146890366799226e-05 
87.2728500644887, 1.9782906151015376e-05 
87.34790713005717, -7.558710553987174e-07 
87.42296419562564, -2.2674187353818034e-05 
87.49802126119414, -4.308949390266071e-05 
87.57307832676261, -5.7898030411045325e-05 
87.6481353923311, -6.574406393067575e-05 
87.72319245789959, -6.939074956872329e-05 
87.79824952346806, -7.444534091097847e-05 
87.87330658903655, -8.449213100293653e-05 
87.94836365460503, -0.00010265643141035364 
88.0234207201735, -0.00012922844695015056 
88.09847778574199, -0.00016206442056766545 
88.17353485131048, -0.0001962402897277754 
88.24859191687895, -0.00022653735529730028 
88.32364898244745, -0.00024774697244257256 
88.39870604801592, -0.0002535422121221302 
88.47376311358441, -0.0002418984257117457 
88.5488201791529, -0.00021831450123915863 
88.62387724472137, -0.00018766285253295407 
88.69893431028986, -0.00015121742667980703 
88.77399137585834, -0.00010966706150415 
88.84904844142682, -6.451656068288782e-05 
88.9241055069953, -2.0638038249140164e-05 
88.99916257256379, 1.621818849802988e-05 
89.07421963813226, 4.400264793286951e-05 
89.14927670370076, 6.243819857299784e-05 
89.22433376926924, 7.288259055317395e-05 
89.29939083483772, 8.044479185418113e-05 
89.37444790040621, 9.734171211606349e-05 
89.44950496597468, 0.00011945676933100167 
89.52456203154317, 0.00013771861683501611 
89.59961909711166, 0.00014798593471501242 
89.67467616268013, 0.00014856249709774294 
89.74973322824862, 0.00014134790973628717 
89.8247902938171, 0.0001302815249144287 
89.89984735938557, 0.0001187479063594277 
89.97490442495408, 0.00010696302519060223 
90.04996149052255, 9.614096069332984e-05 
90.12501855609102, 8.552082643431136e-05 
90.20007562165952, 7.146153799303498e-05 
90.275132687228, 5.16928624355048e-05 
90.35018975279648, 2.9221418082879464e-05 
90.42524681836497, 4.663353849684792e-06 
90.50030388393344, -1.568979662296812e-05 
90.57536094950193, -3.2812585799317186e-05 
90.65041801507041, -5.235262851878978e-05 
90.72547508063889, -7.147771563233297e-05 
90.80053214620737, -8.546222964052918e-05 
90.87558921177586, -9.033491819751159e-05 
90.95064627734433, -8.322238321421349e-05 
91.02570334291283, -6.35105982054943e-05 
91.1007604084813, -3.315422601809811e-05 
91.1758174740498, 5.519580589383898e-06 
91.25087453961828, 4.843629794794907e-05 
91.32593160518675, 8.856956580824239e-05 
91.40098867075524, 0.0001196044322889444 
91.47604573632373, 0.00013815814592269796 
91.5511028018922, 0.0001501916551307101 
91.62615986746069, 0.00016507496352543272 
91.70121693302917, 0.0001822626752558883 
91.77627399859765, 0.00019688426469203205 
91.85133106416615, 0.0002077827570527853 
91.92638812973462, 0.0002135289971362831 
92.0014451953031, 0.00021437588917502866 
92.07650226087159, 0.0002112726515054536 
92.15155932644006, 0.00020342592539449378 
92.22661639200855, 0.0001899285467697026 
92.30167345757704, 0.00017218738346982178 
92.37673052314551, 0.0001528069261614572 
92.451787588714, 0.00013608113809916988 
92.52684465428248, 0.000119958152440268 
92.60190171985096, 0.00010314434220656141 
92.67695878541946, 8.64298327274742e-05 
92.75201585098793, 7.159659122660195e-05 
92.8270729165564, 6.125476598833977e-05 
92.9021299821249, 5.025118522540345e-05 
92.97718704769338, 3.678286933987087e-05 
93.05224411326186, 2.0769099635735383e-05 
93.12730117883035, 7.203969761874988e-06 
93.20235824439882, -4.222786611949657e-06 
93.27741530996731, -1.7996927221520526e-05 
93.3524723755358, -3.51499308002086e-05 
93.42752944110427, -5.4981902913571466e-05 
93.50258650667277, -7.524691538688027e-05 
93.57764357224124, -9.025359368584841e-05 
93.65270063780972, -9.903057167139869e-05 
93.72775770337822, -0.00010800385922589225 
93.80281476894669, -0.0001183426739373071 
93.87787183451518, -0.00012564513958004416 
93.95292890008366, -0.00012977637743619684 
94.02798596565214, -0.00013418774405058313 
94.10304303122062, -0.0001401543975181243 
94.17810009678911, -0.0001441260202701053 
94.25315716235758, -0.00013894506669950819 
94.32821422792607, -0.00012256466537587603 
94.40327129349456, -0.00010046821573474516 
94.47832835906303, -8.506686562704834e-05 
94.55338542463153, -8.209865033594596e-05 
94.6284424902, -8.501907528555517e-05 
94.70349955576849, -8.383348717522534e-05 
94.77855662133697, -7.513927464516295e-05 
94.85361368690545, -6.0788349213062684e-05 
94.92867075247393, -4.3485683651227366e-05 
95.00372781804242, -2.5312093665537072e-05 
95.0787848836109, -5.608954839373936e-06 
95.15384194917938, 1.1162894580166454e-05 
95.22889901474787, 1.789779995792273e-05 
95.30395608031634, 1.4830869426690649e-05 
95.37901314588484, 7.076868722370798e-06 
95.45407021145331, 2.097996952756613e-07 
95.5291272770218, -8.860965377555832e-06 
95.60418434259029, -2.5267542341479266e-05 
95.67924140815876, -4.0357519758634264e-05 
95.75429847372725, -4.789007295181864e-05 
95.82935553929573, -5.232698932515757e-05 
95.9044126048642, -5.596867533437309e-05 
95.97946967043269, -5.787120272570185e-05 
96.05452673600118, -5.7661960242973205e-05 
96.12958380156965, -5.155342085006045e-05 
96.20464086713815, -4.082852405915253e-05 
96.27969793270663, -3.234628181550709e-05 
96.3547549982751, -2.7901367660055676e-05 
96.4298120638436, -2.5129340651197042e-05 
96.50486912941207, -2.052593406002313e-05 
96.57992619498056, -1.1436880241387752e-05 
96.65498326054905, 1.1461816415632125e-06 
96.73004032611752, 1.363290698674535e-05 
96.805097391686, 2.276979734793354e-05 
96.88015445725449, 2.966912410063127e-05 
96.95521152282296, 3.484864231996748e-05 
97.03026858839145, 3.815642596158117e-05 
97.10532565395994, 4.100535505139835e-05 
97.18038271952841, 4.484872056180101e-05 
97.25543978509691, 5.2151773454324875e-05 
97.33049685066538, 6.218137805709177e-05 
97.40555391623387, 7.101712474584045e-05 
97.48061098180236, 7.60542439105737e-05 
97.55566804737083, 7.324526708964723e-05 
97.63072511293932, 6.184424136448753e-05 
97.7057821785078, 4.305833652659276e-05 
97.78083924407628, 1.988693055880124e-05 
97.85589630964476, -7.3153621916731685e-06 
97.93095337521325, -3.9745601897521875e-05 
98.00601044078172, -7.908934197460976e-05 
98.08106750635022, -0.00012564896985069567 
98.1561245719187, -0.00017106476864454261 
98.23118163748718, -0.0002100131599931314 
98.30623870305567, -0.00024025814975844003 
98.38129576862414, -0.0002590067455729856 
98.45635283419263, -0.0002595398535564586 
98.53140989976112, -0.00023983527160713873 
98.60646696532959, -0.00020364837310057004 
98.68152403089807, -0.00015395532162602413 
98.75658109646656, -9.743529389644866e-05 
98.83163816203503, -3.689337214791801e-05 
98.90669522760354, 1.7309444737633012e-05 
98.98175229317201, 5.208740183745034e-05 
99.05680935874048, 6.111302157224258e-05 
99.13186642430898, 5.3693062201125946e-05 
99.20692348987745, 5.572381031982769e-05 
99.28198055544594, 7.305847674854155e-05 
99.35703762101443, 9.554106527658103e-05 
99.4320946865829, 0.00012034343480746195 
99.50715175215139, 0.00014803926522126982 
99.58220881771987, 0.0001729066948717537 
99.65726588328835, 0.00019325389516377996 
99.73232294885683, 0.00020701003589065415 
99.80738001442532, 0.00020992734609507163 
99.88243707999379, 0.00020239430176130832 
99.9574941455623, 0.0001832398827352172 
100.03255121113077, 0.00015217058546969996 
100.10760827669925, 0.00011209426336291888 
100.18266534226774, 6.972716243888337e-05 
100.25772240783621, 3.250425938014097e-05 
100.3327794734047, 2.1795850567883626e-06 
100.40783653897319, -2.2556659894242706e-05 
100.48289360454166, -4.227471729192862e-05 
100.55795067011015, -5.811553093277105e-05 
100.63300773567863, -7.351523971039603e-05 
100.7080648012471, -8.905304203855999e-05 
100.7831218668156, -0.00010283772722369982 
100.85817893238408, -0.00011514797577374857 
100.93323599795256, -0.00012472123802995263 
101.00829306352105, -0.00012963115710186725 
101.08335012908952, -0.00012584784317496128 
101.15840719465801, -0.00010901132441215356 
101.2334642602265, -7.807531537945476e-05 
101.30852132579497, -3.763474025388691e-05 
101.38357839136346, 5.470212916498533e-06 
101.45863545693194, 3.477320104485735e-05 
101.53369252250042, 4.4999393661788586e-05 
101.60874958806892, 4.6372069964997916e-05 
101.68380665363739, 4.728617193077598e-05 
101.75886371920586, 4.8496836461130643e-05 
101.83392078477436, 4.863059698883376e-05 
101.90897785034284, 4.7702564708357155e-05 
101.98403491591132, 4.454324622364534e-05 
102.05909198147981, 3.984458111937587e-05 
102.13414904704828, 3.4403324981462973e-05 
102.20920611261677, 3.3014973193302765e-05 
102.28426317818526, 3.674142250781956e-05 
102.35932024375373, 4.092382934016544e-05 
102.43437730932223, 4.731774414921096e-05 
102.5094343748907, 5.845410772716407e-05 
102.58449144045917, 6.694693570133268e-05 
102.65954850602768, 6.948005809953188e-05 
102.73460557159615, 6.871632907662776e-05 
102.80966263716464, 6.833122842239146e-05 
102.88471970273312, 6.933756053737214e-05 
102.9597767683016, 7.032773020964933e-05 
103.03483383387008, 7.478395442913554e-05 
103.10989089943857, 8.556977694910701e-05 
103.18494796500704, 0.00010013301856843898 
103.26000503057553, 0.00011872075663751458 
103.33506209614401, 0.0001359161708827001 
103.41011916171249, 0.00014474506561861977 
103.48517622728099, 0.00014265624249780535 
103.56023329284946, 0.00013185337042449286 
103.63529035841795, 0.0001162167699829462 
103.71034742398643, 9.414961725355795e-05 
103.7854044895549, 5.9409549271167896e-05 
103.8604615551234, 1.943957370100831e-05 
103.93551862069188, -2.246544878765906e-05 
104.01057568626035, -6.228644568205504e-05 
104.08563275182884, -9.362244138435262e-05 
104.16068981739733, -0.00011289198870136584 
104.2357468829658, -0.00011602356071366445 
104.3108039485343, -0.00010652321924303656 
104.38586101410277, -9.476317462076656e-05 
104.46091807967126, -7.762456924216362e-05 
104.53597514523975, -5.7803647735438395e-05 
104.61103221080822, -3.509462046029142e-05 
104.6860892763767, -9.544261581652567e-06 
104.76114634194519, 1.8909858563743393e-05 
104.83620340751366, 4.7280732150043725e-05 
104.91126047308215, 7.042155468332235e-05 
104.98631753865064, 8.433489196269131e-05 
105.06137460421911, 8.861749383834242e-05 
105.13643166978761, 8.474793259822185e-05 
105.21148873535608, 7.640991888210176e-05 
105.28654580092456, 6.622082532637984e-05 
105.36160286649306, 5.09076930095108e-05 
105.43665993206153, 2.3901872125524044e-05 
105.51171699763002, -1.6606944422932816e-05 
105.5867740631985, -6.413652102991967e-05 
105.66183112876698, -0.0001133013768748152 
105.73688819433546, -0.00015727081121551072 
105.81194525990395, -0.00018712981386841018 
105.88700232547242, -0.0002010018401443488 
105.96205939104091, -0.0002122631906753986 
106.0371164566094, -0.0002297065089032415 
106.11217352217787, -0.00024344919707512685 
106.18723058774637, -0.0002486282013571038 
106.26228765331484, -0.0002491482497023749 
106.33734471888333, -0.0002444529194107423 
106.41240178445182, -0.00022678959616562067 
106.48745885002029, -0.00019255269637146616 
106.56251591558878, -0.00015046951512817755 
106.63757298115726, -0.00010770341076590928 
106.71263004672574, -6.489797340111413e-05 
106.78768711229422, -2.5117625116824675e-05 
106.86274417786271, -1.974906254268093e-07 
106.93780124343118, 2.9329734311063805e-05 
107.01285830899968, 4.644203951188069e-05 
107.08791537456815, 5.80620244295593e-05 
107.16297244013664, 6.462264403420728e-05 
107.23802950570513, 6.864508650747788e-05 
107.3130865712736, 7.069572441486842e-05 
107.38814363684209, 7.239311866336971e-05 
107.46320070241057, 7.477465099744117e-05 
107.53825776797905, 7.612177196373579e-05 
107.61331483354753, 7.207270565118952e-05 
107.68837189911602, 5.877100066924459e-05 
107.7634289646845, 3.963572442927184e-05 
107.838486030253, 2.417328639303967e-05 
107.91354309582147, 1.1631171731006312e-05 
107.98860016138994, -5.268181155321881e-06 
108.06365722695844, -3.15729843412338e-05 
108.13871429252691, -6.254239834105837e-05 
108.2137713580954, -0.00010142315614387945 
108.28882842366389, -0.00014202735929245977 
108.36388548923236, -0.00017655719890641915 
108.43894255480085, -0.00020518348408867266 
108.51399962036933, -0.000228433024517821 
108.5890566859378, -0.0002413691572155742 
108.66411375150629, -0.00024331860077644125 
108.73917081707478, -0.00023315178516329958 
108.81422788264325, -0.0002129690054265175 
108.88928494821175, -0.00018297229652538448 
108.96434201378023, -0.00014556434525047788 
109.03939907934871, -0.00010462964222947916 
109.1144561449172, -6.360236062144757e-05 
109.18951321048567, -2.4383067701443623e-05 
109.26457027605416, 8.703429169228667e-06 
109.33962734162264, 3.618540248386365e-05 
109.41468440719112, 5.5935306036489166e-05 
109.4897414727596, 6.991456133876468e-05 
109.56479853832809, 7.986857351021625e-05 
109.63985560389656, 8.909160627219197e-05 
109.71491266946506, 0.00010002528541037266 
109.78996973503354, 0.00010891103930233979 
109.86502680060202, 0.0001109445026526743 
109.94008386617051, 0.00010444033546279888 
110.01514093173898, 8.77459283535707e-05 
110.09019799730747, 5.779914257569756e-05 
110.16525506287596, 1.797751564251467e-05 
110.24031212844443, -2.4797617721295678e-05 
110.31536919401292, -6.315186960419161e-05 
110.3904262595814, -0.00010055134573333838 
110.46548332514988, -0.00012692404866017945 
110.54054039071838, -0.00014676648359638077 
110.61559745628685, -0.00016125614150390238 
110.69065452185532, -0.00017089061127900407 
110.76571158742382, -0.00017591316154194717 
110.8407686529923, -0.00017795550183216885 
110.91582571856078, -0.00017672009648963174 
110.99088278412927, -0.00017079118147904842 
111.06593984969774, -0.00016007351857429253 
111.14099691526623, -0.00014660110736248132 
111.21605398083472, -0.00013181264184798392 
111.29111104640319, -0.00011508044823760993 
111.36616811197167, -9.444169840804281e-05 
111.44122517754016, -6.984238964766034e-05 
111.51628224310863, -4.631161249674612e-05 
111.59133930867714, -2.723491352036734e-05 
111.66639637424561, -1.1962291443439262e-05 
111.7414534398141, 1.9037643653466708e-07 
111.81651050538258, 9.821304668619448e-06 
111.89156757095105, 1.9820420573838763e-05 
111.96662463651954, 3.158388057709895e-05 
112.04168170208803, 4.367186109196501e-05 
112.1167387676565, 5.5642331715368044e-05 
112.19179583322499, 6.62076224336092e-05 
112.26685289879347, 7.227177886719987e-05 
112.34190996436195, 6.995849683617367e-05 
112.41696702993045, 6.142990367168411e-05 
112.49202409549892, 5.281204465461992e-05 
112.5670811610674, 4.305480719672831e-05 
112.6421382266359, 3.376492600157699e-05 
112.71719529220437, 1.8832849224820367e-05 
112.79225235777285, 1.0042981237704679e-05 
112.86730942334134, 1.3844263552383942e-05 
112.94236648890981, 2.5663261169509655e-05 
113.0174235544783, 3.566338067419394e-05 
113.09248062004679, 3.68013027948796e-05 
113.16753768561526, 3.264922536102652e-05 
113.24259475118376, 2.8360041002844233e-05 
113.31765181675223, 1.9169696478061878e-05 
113.39270888232072, 5.215395752349294e-06 
113.4677659478892, -1.1252318352631634e-05 
113.54282301345768, -2.6507673891897897e-05 
113.61788007902615, -3.676900602080253e-05 
113.69293714459465, -4.085368459198458e-05 
113.76799421016312, -4.155234887762508e-05 
113.84305127573163, -4.065246040726436e-05 
113.9181083413001, -4.063081224648178e-05 
113.99316540686857, -4.227801653321463e-05 
114.06822247243707, -4.2488665256303154e-05 
114.14327953800554, -3.595903561595395e-05 
114.21833660357402, -2.1655553785677057e-05 
114.29339366914252, -2.491502551582306e-07 
114.36845073471099, 2.984134707217747e-05 
114.44350780027946, 6.546184978796037e-05 
114.51856486584796, 9.908764140662658e-05 
114.59362193141644, 0.0001237180026331677 
114.66867899698494, 0.0001349645504580973 
114.74373606255341, 0.00013975687630076204 
114.81879312812188, 0.00014661554575378941 
114.89385019369038, 0.00015598029287313485 
114.96890725925886, 0.00016153283592961032 
115.04396432482733, 0.00015813732414489518 
115.11902139039583, 0.0001447140678518361 
115.1940784559643, 0.00012593874140847275 
115.26913552153277, 0.00011082587324343505 
115.34419258710128, 0.0001042470383973861 
115.41924965266975, 9.916728784750811e-05 
115.49430671823822, 8.794054633842916e-05 
115.56936378380672, 6.800587094998228e-05 
115.6444208493752, 3.966941281888497e-05 
115.7194779149437, 6.426894148827637e-06 
115.79453498051217, -2.7739905875463007e-05 
115.86959204608064, -5.998727160490504e-05 
115.94464911164914, -9.26430696687593e-05 
116.01970617721761, -0.00012984684682407324 
116.09476324278609, -0.00017269843586850442 
116.16982030835459, -0.00021198299577309627 
116.24487737392306, -0.0002260708405782532 
116.31993443949153, -0.0002061792243845123 
116.39499150506003, -0.0001613159898350663 
116.4700485706285, -0.00010598266077813296 
116.54510563619701, -4.891460515030941e-05 
116.62016270176548, 4.449278447701078e-06 
116.69521976733395, 5.097447733070986e-05 
116.77027683290245, 9.132435925206913e-05 
116.84533389847093, 0.0001248355701417488 
116.9203909640394, 0.00014776962849374797 
116.9954480296079, 0.00016269283197037305 
117.07050509517637, 0.00017701331734272592 
117.14556216074484, 0.000191492561013658 
117.22061922631335, 0.00020072492246579407 
117.29567629188182, 0.00020224302940610706 
117.37073335745032, 0.0001989371821539079 
117.44579042301879, 0.0001906566491351806 
117.52084748858726, 0.00017518663011379496 
117.59590455415577, 0.00014716628992575808 
117.67096161972424, 0.00010426362102348303 
117.74601868529271, 6.052569129090673e-05 
117.82107575086121, 2.6130291088847927e-05 
117.89613281642968, 6.529018652615468e-06 
117.97118988199816, -8.931589821315026e-07 
118.04624694756666, -1.5629690289017132e-06 
118.12130401313513, 5.279704826909037e-07 
118.19636107870363, 3.5965505446866936e-06 
118.2714181442721, 1.079176847663992e-05 
118.34647520984058, 2.7940576332254897e-05 
118.42153227540908, 5.247156648669677e-05 
118.49658934097755, 7.673019774471846e-05 
118.57164640654602, 8.897580093643171e-05 
118.64670347211452, 8.925931651613091e-05 
118.721760537683, 9.181614941074315e-05 
118.79681760325147, 0.00010911759455799379 
118.87187466881997, 0.00013824094178492053 
118.94693173438844, 0.00016778885154298395 
119.02198879995692, 0.00019235336980077104 
119.09704586552542, 0.00021276806964589816 
119.17210293109389, 0.00022965659218287835 
119.24715999666239, 0.00024265346071231526 
119.32221706223086, 0.00024742699474232093 
119.39727412779934, 0.0002421720343868955 
119.47233119336784, 0.0002275732172396025 
119.54738825893631, 0.00020204340319040517 
119.62244532450478, 0.0001680072677601312 
119.69750239007328, 0.00012942080063348772 
119.77255945564175, 8.72599803982773e-05 
119.84761652121023, 4.371940521725568e-05 
119.92267358677873, -4.3873717540093414e-07 
119.9977306523472, -4.224326783059975e-05 
120.0727877179157, -7.92477351254989e-05 
120.14784478348417, -0.00010835880254418093 
120.22290184905265, -0.00012946715800810267 
120.29795891462115, -0.000142561851123904 
120.37301598018962, -0.00014759178322045846 
120.4480730457581, -0.0001454819181309408 
120.5231301113266, -0.00013975909900089807 
120.59818717689507, -0.00013323270366447193 
120.67324424246354, -0.00012418779017984869 
120.74830130803204, -0.00010905114266156131 
120.82335837360051, -8.985324783035015e-05 
120.89841543916901, -6.836686702267597e-05 
120.97347250473749, -4.633444240411734e-05 
121.04852957030596, -3.24576685936148e-05 
121.12358663587446, -2.813206054170424e-05 
121.19864370144293, -3.081915172601489e-05 
121.2737007670114, -3.5095477937220116e-05 
121.3487578325799, -3.810719318468345e-05 
121.42381489814838, -4.034794220147902e-05 
121.49887196371685, -4.0816551262911665e-05 
121.57392902928535, -4.032798802235303e-05 
121.64898609485383, -3.837770478518817e-05 
121.7240431604223, -3.342629098932168e-05 
121.7991002259908, -2.67859519774545e-05 
121.87415729155927, -1.8983612855395312e-05 
121.94921435712777, -4.7796127404237985e-06 
122.02427142269624, 2.046171593155159e-05 
122.09932848826472, 5.338484672009939e-05 
122.17438555383322, 8.454184801698473e-05 
122.24944261940169, 0.00010460153489466752 
122.32449968497016, 0.000114066058381793 
122.39955675053866, 0.00012121404364364143 
122.47461381610714, 0.00013168016576124356 
122.54967088167561, 0.00014253127050999775 
122.62472794724411, 0.00015061860197698778 
122.69978501281258, 0.00015498399866406703 
122.77484207838108, 0.00015522568741133558 
122.84989914394956, 0.00014917748385221815 
122.92495620951803, 0.00013527815061395915 
123.00001327508653, 0.00011246748574935488 
123.075070340655, 7.912002725590385e-05 
123.15012740622348, 3.249928518104343e-05 
123.22518447179198, -2.556231627226666e-05 
123.30024153736045, -8.993545274137623e-05 
123.37529860292892, -0.00016260002949284084 
123.45035566849742, -0.0002255819185135285 
123.5254127340659, -0.00027556902989066045 
123.6004697996344, -0.0003082658883641115 
123.67552686520287, -0.0003181143324258893 
123.75058393077134, -0.0003049967666550424 
123.82564099633984, -0.0002768520095829766 
123.90069806190832, -0.00024027534949303092 
123.97575512747679, -0.0002087403708473963 
124.05081219304529, -0.00019817034403176142 
124.12586925861376, -0.00020715831158846058 
124.20092632418223, -0.00021554253465371279 
124.27598338975073, -0.00020382500836765301 
124.35104045531921, -0.0001791996234343934 
124.42609752088768, -0.00015520894197708614 
124.50115458645618, -0.00013376600079243692 
124.57621165202465, -0.00010565487798253652 
124.65126871759315, -6.29055395594744e-05 
124.72632578316163, -1.1515950558310328e-05 
124.8013828487301, 3.1342244705077476e-05 
124.8764399142986, 6.417613588637162e-05 
124.95149697986707, 9.092647515205192e-05 
125.02655404543555, 0.00010655683941779049 
125.10161111100405, 0.00011281724739482183 
125.17666817657252, 0.00011280640567006228 
125.25172524214099, 0.0001085159448562185 
125.3267823077095, 0.00010197676524857164 
125.40183937327797, 9.792937169962176e-05 
125.47689643884647, 9.403476905185925e-05 
125.55195350441494, 8.341411969204601e-05 
125.62701056998341, 6.523967737193318e-05 
125.70206763555191, 4.50001427759744e-05 
125.77712470112039, 2.5367821482047164e-05 
125.85218176668886, 4.543467422549722e-06 
125.92723883225736, -1.920298937476141e-05 
126.00229589782583, -4.6245375603696124e-05 
126.0773529633943, -7.209023176630912e-05 
126.1524100289628, -9.19427285809117e-05 
126.22746709453128, -0.00010028729951332774 
126.30252416009978, -9.794736658491341e-05 
126.37758122566825, -9.064957207960165e-05 
126.45263829123672, -7.838923027152388e-05 
126.52769535680522, -6.283745652308895e-05 
126.6027524223737, -4.7054887624415294e-05 
126.67780948794217, -2.866352127942984e-05 
126.75286655351067, -6.703256149611254e-06 
126.82792361907914, 1.7195538049170824e-05 
126.90298068464762, 3.9946848228949367e-05 
126.97803775021612, 5.895969564520732e-05 
127.05309481578459, 7.324131304592075e-05 
127.12815188135309, 7.832872676735582e-05 
127.20320894692156, 7.858269832733948e-05 
127.27826601249004, 8.337124782691505e-05 
127.35332307805854, 9.359575272085152e-05 
127.42838014362701, 0.00010250743047592452 
127.50343720919548, 0.00010676675262192588 
127.57849427476398, 0.00010667300376634692 
127.65355134033246, 0.0001001613953538657 
127.72860840590093, 8.064956830116544e-05 
127.80366547146943, 5.2885972329325175e-05 
127.8787225370379, 2.0457622380288133e-05 
127.95377960260637, -1.6764959817141504e-05 
128.02883666817488, -5.587074321142101e-05 
128.10389373374335, -8.885435677779328e-05 
128.17895079931185, -0.00010991026381391857 
128.25400786488032, -0.00011950653187653396 
128.3290649304488, -0.00012002713291213608 
128.4041219960173, -0.00011854907996295587 
128.47917906158577, -0.00011735527578402088 
128.55423612715424, -0.00011231088740670223 
128.62929319272274, -0.00010550145456314841 
128.7043502582912, -0.00010091134280005123 
128.7794073238597, -9.605103797192422e-05 
128.8544643894282, -8.943564970680265e-05 
128.92952145499666, -8.280077769945553e-05 
129.00457852056516, -7.840596214776598e-05 
129.07963558613363, -7.744514870198797e-05 
129.1546926517021, -7.81447204293933e-05 
129.2297497172706, -7.829284183547293e-05 
129.30480678283908, -7.640524243258097e-05 
129.37986384840755, -7.179987446807646e-05 
129.45492091397605, -6.566330916474777e-05 
129.52997797954453, -5.5822290121027607e-05 
129.605035045113, -4.239582693711007e-05 
129.6800921106815, -2.8293162842577305e-05 
129.75514917624997, -1.8480199765133064e-05 
129.83020624181847, -1.1856445670379795e-05 
129.90526330738695, -5.1441895946229436e-06 
129.98032037295542, 5.2764926774738385e-06 
130.05537743852392, 1.924038520112592e-05 
130.1304345040924, 3.166423776542054e-05 
130.20549156966086, 4.1876590886286274e-05 
130.28054863522937, 5.140091581482957e-05 
130.35560570079784, 5.797559009269531e-05 
130.4306627663663, 5.673983451793654e-05 
130.5057198319348, 4.431558705934482e-05 
130.58077689750328, 2.1049793858730144e-05 
130.65583396307176, -1.0065995421498991e-05 
130.73089102864026, -4.693214214309047e-05 
130.80594809420873, -8.671017748789084e-05 
130.88100515977723, -0.00012435674989060605 
130.9560622253457, -0.00015348378965020356 
131.03111929091418, -0.0001702147693979444 
131.10617635648268, -0.00017418216371046507 
131.18123342205115, -0.00016740008455727557 
131.25629048761962, -0.00015220879449434643 
131.33134755318812, -0.00012990414040696472 
131.4064046187566, -0.00010223643715604543 
131.48146168432507, -7.100564307711694e-05 
131.55651874989357, -5.348736404046945e-05 
131.63157581546204, 0.003655916222280751 
131.70663288103054, 0.005475511531713797 
131.78168994659902, 0.004866718964856201 
131.8567470121675, 0.0038800374542736545 
131.931804077736, 0.0028021873231138116 
132.00686114330446, 0.001885494957837866 
132.08191820887293, 0.0012350285281540066 
132.15697527444144, 0.0009773167815177364 
132.2320323400099, 0.0009808380999710591 
132.30708940557838, 0.0010293872649811656 
132.38214647114688, 0.0011587857562526487 
132.45720353671535, 0.0011988802396255256 
132.53226060228386, 0.001228308846693633 
132.60731766785233, 0.0012154323793295823 
132.6823747334208, 0.001177497432811708 
132.7574317989893, 0.0010886984777424371 
132.83248886455777, 0.0010244159741599362 
132.90754593012625, 0.0009578734925350235 
132.98260299569475, 0.0008782494393026465 
133.05766006126322, 0.0007881703416822957 
133.1327171268317, 0.0007063863093521069 
133.2077741924002, 0.0006036594303000301 
133.28283125796867, 0.0007441347426298991 
133.35788832353714, 0.000416458596027653 
133.43294538910564, 0.00011055965086042142 
133.5080024546741, 4.381109329801693e-05 
133.5830595202426, 0.00016896243355849882 
133.6581165858111, 0.00018995570610773522 
133.73317365137956, 0.00013770461931405132 
133.80823071694806, 5.606599890037073e-05 
133.88328778251653, -1.1095407708868648e-05 
133.958344848085, -3.7967712220425185e-05 
134.0334019136535, -1.7725039621952648e-05 
134.10845897922198, 0.0001017153382571771 
134.18351604479045, 0.00026015677722765213 
134.25857311035895, 0.00039493921006261386 
134.33363017592742, 0.0005119756667316279 
134.40868724149593, 0.0005943404397403748 
134.4837443070644, 0.0006270100733662089 
134.55880137263287, 0.0006239816279216212 
134.63385843820137, 0.0006409564495169735 
134.70891550376984, 0.0006216603907836459 
134.78397256933832, 0.0006121432246371788 
134.85902963490682, 0.0006040893671749987 
134.9340867004753, 0.0006005098468675673 
135.00914376604376, 0.0005867330248670237 
135.08420083161226, 0.0005509007183909935 
135.15925789718074, 0.0005226705638595777 
135.23431496274924, 0.0004266348494867977 
135.3093720283177, 0.0003292205674782137 
135.38442909388618, 0.0002517500115944514 
135.45948615945468, 0.0002091646729731794 
135.53454322502316, 9.829014714787918e-05 
135.60960029059163, -3.624069600503535e-05 
135.68465735616013, -0.00011818478189717456 
135.7597144217286, -0.00016319145169952433 
135.83477148729708, -0.00020806990841801092 
135.90982855286558, -0.00025354946819273745 
135.98488561843405, -0.00030751553037929963 
136.05994268400252, -0.0003153704503392381 
136.13499974957102, -0.00025303531692299645 
136.2100568151395, -0.00017228012309439985 
136.285113880708, -0.00011888434604882743 
136.36017094627647, -6.677293853504901e-05 
136.43522801184494, -3.4850731914516767e-06 
136.51028507741344, 6.100125157285188e-05 
136.58534214298192, 0.00011557708400374485 
136.6603992085504, 0.0001464608404132707 
136.7354562741189, 0.0001533293188026849 
136.81051333968736, 0.00015071447002930032 
136.88557040525583, 0.00014806804348796562 
136.96062747082433, 0.0001483076217508442 
137.0356845363928, 0.00015490727883615282 
137.1107416019613, 0.00016751585106126999 
137.18579866752978, 0.00017377870211656462 
137.26085573309825, 0.0001680464371710577 
137.33591279866675, 0.00015152322268567045 
137.41096986423523, 0.00012386301748757727 
137.4860269298037, 8.607086356445369e-05 
137.5610839953722, 4.624841213263523e-05 
137.63614106094067, 6.902459666647603e-06 
137.71119812650915, -3.185417138930221e-05 
137.78625519207765, -6.479656834005746e-05 
137.86131225764612, -9.148777139282706e-05 
137.93636932321462, -0.00010829097566913955 
138.0114263887831, -0.00012015398744432567 
138.08648345435157, -0.0001326565868931501 
138.16154051992007, -0.0001406588374809933 
138.23659758548854, -0.00014159734702218343 
138.311654651057, -0.00013326922716929245 
138.3867117166255, -0.00011877549475731074 
138.46176878219399, -9.98162313837556e-05 
138.53682584776246, -8.016320323505499e-05 
138.61188291333096, -6.463301187442052e-05 
138.68693997889943, -5.222151388294693e-05 
138.76199704446793, -3.368837803985019e-05 
138.8370541100364, -5.810301041345037e-06 
138.91211117560488, 2.7373607964834052e-05 
138.98716824117338, 5.785348176602446e-05 
139.06222530674185, 7.83984305212278e-05 
139.13728237231032, 9.01319483476153e-05 
139.21233943787882, 9.78451024559912e-05 
139.2873965034473, 0.00010313873775818495 
139.36245356901577, 0.00010503210386748267 
139.43751063458427, 0.00010188974667724965 
139.51256770015274, 9.375530406279461e-05 
139.58762476572122, 8.153419503445871e-05 
139.66268183128972, 7.041257293452634e-05 
139.7377388968582, 6.0065585406624436e-05 
139.8127959624267, 4.988350948127253e-05 
139.88785302799516, 3.837818959418585e-05 
139.96291009356364, 2.2374365865326377e-05 
140.03796715913214, 4.546745820854579e-06 
140.1130242247006, -1.1095487130489017e-05 
140.18808129026908, -2.4353286206141796e-05 
140.26313835583758, -3.2929733268112736e-05 
140.33819542140606, -3.354875266321355e-05 
140.41325248697453, -2.317421408213399e-05 
140.48830955254303, -4.3974851201815395e-06 
140.5633666181115, 1.4720347318833597e-05 
140.63842368368, 2.9024735827503914e-05 
140.71348074924848, 3.5866851182335687e-05 
140.78853781481695, 3.365660885412118e-05 
140.86359488038545, 2.5109652601165415e-05 
140.93865194595392, 1.304317907669022e-05 
141.0137090115224, -8.041357346038353e-07 
141.0887660770909, -1.3837669488988854e-05 
141.16382314265937, -2.08456569702159e-05 
141.23888020822784, -1.8766864015690065e-05 
141.31393727379634, -1.2077408997995292e-05 
141.3889943393648, -7.361879357740974e-06 
141.46405140493331, -7.3214789117074745e-06 
141.5391084705018, -1.2605412833780865e-05 
141.61416553607026, -2.0949787016324475e-05 
141.68922260163876, -2.809031081294163e-05 
141.76427966720723, -3.5910041950611035e-05 
141.8393367327757, -4.524253594744499e-05 
141.9143937983442, -5.600386035525811e-05 
141.98945086391268, -6.714542663999058e-05 
142.06450792948115, -7.792857445380312e-05 
142.13956499504965, -8.42804426259136e-05 
142.21462206061813, -8.272890126184387e-05 
142.2896791261866, -7.276172352462443e-05 
142.3647361917551, -5.361006733924683e-05 
142.43979325732357, -3.134980951004524e-05 
142.51485032289207, 0.0004737384666738333 
142.58990738846055, 0.00030884851035589347 
142.66496445402902, 0.0002082167214872773 
142.74002151959752, 0.00018725140968641683 
142.815078585166, 0.0001938582132034739 
142.89013565073446, 0.0001929091515542157 
142.96519271630297, 0.00017848904424990072 
143.04024978187144, 0.0001757535776198208 
143.1153068474399, 0.00016274893205030694 
143.1903639130084, 0.00012719163305124225 
143.26542097857688, 7.967001877495625e-05 
143.34047804414539, 3.6566910716730174e-05 
143.41553510971386, 8.979905243436358e-06 
143.49059217528233, -2.4344152585619635e-05 
143.56564924085083, -4.9550567153511985e-05 
143.6407063064193, -6.653776265674889e-05 
143.71576337198778, -7.083380293455846e-05 
143.79082043755628, -7.229982617289515e-05 
143.86587750312475, -6.289698006713669e-05 
143.94093456869322, -4.3265015477827055e-05 
144.01599163426172, -2.6537768629484147e-05 
144.0910486998302, -6.511914622366592e-06 
144.1661057653987, 2.3771034591044845e-05 
144.24116283096717, 2.6617529317332593e-05 
144.31621989653564, 2.948679276107221e-05 
144.39127696210414, 4.8369443802919216e-05 
144.46633402767262, 6.365278460835197e-05 
144.5413910932411, 7.715880808723433e-05 
144.6164481588096, 8.384961675497037e-05 
144.69150522437806, 0.00010335985663003981 
144.76656228994653, 0.00011066528838322004 
144.84161935551504, 0.0001205440843240292 
144.9166764210835, 0.0001278101955827994 
144.99173348665198, 0.0001162171497815959 
145.06679055222048, 0.00010442463777090479 
145.14184761778895, 9.272604926722984e-05 
145.21690468335746, 8.489840748548601e-05 
145.29196174892593, 8.302228465597406e-05 
145.3670188144944, 8.135268530912461e-05 
145.4420758800629, 7.008249438615361e-05 
145.51713294563137, 6.698258743708681e-05 
145.59219001119985, 5.851066836766042e-05 
145.66724707676835, 5.865605688037349e-05 
145.74230414233682, 4.803981269529417e-05 
145.8173612079053, 3.7804094165033876e-05 
145.8924182734738, 2.1190538918336578e-05 
145.96747533904227, 1.5482641778110773e-06 
146.04253240461077, -1.3255864472102806e-05 
146.11758947017924, -1.827986200428036e-05 
146.1926465357477, -1.3142454642639651e-05 
146.2677036013162, -2.9066022177076157e-06 
146.3427606668847, 1.4019921377507931e-05 
146.41781773245316, 1.5825104948287845e-05 
146.49287479802166, 9.76087106666254e-06 
146.56793186359013, 1.5847669585161906e-05 
146.6429889291586, 3.391091415639684e-05 
146.7180459947271, 5.2935660504297084e-05 
146.79310306029558, 7.884670912282292e-05 
146.86816012586408, 9.396186777574196e-05 
146.94321719143255, 9.51032759686704e-05 
147.01827425700102, 8.849457649370158e-05 
147.09333132256953, 8.429184311110796e-05 
147.168388388138, 8.312280746886333e-05 
147.24344545370647, 7.92068344314914e-05 
147.31850251927497, 6.354206883546026e-05 
147.39355958484344, 4.073558683629435e-05 
147.46861665041192, 8.616372908508069e-06 
147.54367371598042, -2.9407198346340727e-05 
147.6187307815489, -7.074877016379628e-05 
147.6937878471174, -0.00010895082158992255 
147.76884491268586, -0.00014076784935755556 
147.84390197825434, -0.00016110613837604744 
147.91895904382284, -0.0001672632610161823 
147.9940161093913, -0.00015846042604000652 
148.06907317495978, -0.00013767942522706375 
148.14413024052828, -0.0001087752890382321 
148.21918730609676, -7.677663152407096e-05 
148.29424437166523, -4.8388123484313064e-05 
148.36930143723373, -2.4695974934696914e-05 
148.4443585028022, 4.236331465593164e-07 
148.51941556837068, 2.8230066182318746e-05 
148.59447263393918, 5.5002650860647915e-05 
148.66952969950765, 7.644404940215763e-05 
148.74458676507615, 9.113780420173651e-05 
148.81964383064462, 9.904391170652189e-05 
148.8947008962131, 0.0001019574830139772 
148.9697579617816, 0.00010324908569478077 
149.04481502735007, 0.00010341772105188057 
149.11987209291854, 9.540103371496206e-05 
149.19492915848704, 7.799177342875808e-05 
149.26998622405551, 5.080369089761186e-05 
149.345043289624, 1.4410466921702114e-05 
149.4201003551925, -3.106527786047861e-05 
149.49515742076096, -8.399477619864492e-05 
149.57021448632946, -0.0001399652071572348 
149.64527155189793, -0.00019345151173744813 
149.7203286174664, -0.00023514954076412793 
149.7953856830349, -0.00025694847177594774 
149.87044274860338, -0.0002552209508557776 
149.94549981417185, -0.0002325427100275137 
150.02055687974035, -0.00019868534711284794 
150.09561394530883, -0.00016016611276692145 
150.1706710108773, -0.00011583939706376811 
150.2457280764458, -7.235295412031176e-05 
150.32078514201427, -3.79818582038091e-05 
150.39584220758277, -7.401154727702648e-06 
150.47089927315125, 2.8433323021349087e-05 
150.54595633871972, 7.08218631946058e-05 
150.62101340428822, 0.00011576903506936261 
150.6960704698567, 0.00015567876009450033 
150.77112753542517, 0.00018298591857956618 
150.84618460099367, 0.00020036461382148612 
150.92124166656214, 0.00021078698716220668 
150.9962987321306, 0.00021064368644800878 
151.0713557976991, 0.00019933374499099915 
151.14641286326759, 0.0001816081735906141 
151.22146992883606, 0.0001610873610921178 
151.29652699440456, 0.00013630724667123819 
151.37158405997303, 0.0001081627079164472 
151.44664112554153, 8.085517486405608e-05 
151.52169819111, 6.447373382793451e-05 
151.59675525667848, 6.385498475113647e-05 
151.67181232224698, 7.910492343588128e-05 
151.74686938781545, 9.973807483153902e-05 
151.82192645338392, 0.00012076021665619413 
151.89698351895242, 0.00012927018906004866 
151.9720405845209, 0.00012713325234474788 
152.04709765008937, 0.00012305242232456517 
152.12215471565787, 0.00012044374473669728 
152.19721178122634, 0.00011510939944327578 
152.27226884679484, 0.00010442594766416535 
152.34732591236332, 9.07622968534794e-05 
152.4223829779318, 7.947264095980253e-05 
152.4974400435003, 7.130658029901109e-05 
152.57249710906876, 6.276903251564687e-05 
152.64755417463724, 5.091633978609357e-05 
152.72261124020574, 3.4659900815058636e-05 
152.7976683057742, 1.9090038918555758e-05 
152.87272537134268, 1.0782932652604682e-05 
152.94778243691118, 6.255524459365815e-06 
153.02283950247966, 1.0937508780270647e-06 
153.09789656804816, -1.195018053493275e-05 
153.17295363361663, -3.300992676448109e-05 
153.2480106991851, -5.326194364001234e-05 
153.3230677647536, -7.398859387970774e-05 
153.39812483032208, -0.00010030022573087044 
153.47318189589055, -0.00012797235882969714 
153.54823896145905, -0.00015300860683145514 
153.62329602702752, -0.000169378128712842 
153.698353092596, -0.00017259767905587693 
153.7734101581645, -0.00016474412878224575 
153.84846722373297, -0.00015013867052519588 
153.92352428930144, -0.00013279068497553 
153.99858135486994, -0.00011538337851927776 
154.0736384204384, -9.737646496528883e-05 
154.14869548600691, -8.115408400437879e-05 
154.2237525515754, -6.804890758008126e-05 
154.29880961714386, -5.909317771888998e-05 
154.37386668271236, -5.0842497153794795e-05 
154.44892374828083, -4.054621190428397e-05 
154.5239808138493, -3.061275264457956e-05 
154.5990378794178, -2.360223882043158e-05 
154.67409494498628, -1.6533839854398455e-05 
154.74915201055475, -1.0935788858779317e-05 
154.82420907612325, -1.1538889817526796e-05 
154.89926614169173, -1.806246306419321e-05 
154.97432320726023, -2.872622646563701e-05 
155.0493802728287, -4.135917476477169e-05 
155.12443733839717, -5.543973100112223e-05 
155.19949440396567, -6.982194825434138e-05 
155.27455146953415, -8.257106842430056e-05 
155.34960853510262, -9.201054666032395e-05 
155.42466560067112, -0.00010041581255141312 
155.4997226662396, -0.00010851371647207956 
155.57477973180806, -0.00011866781101441077 
155.64983679737657, -0.0001307805978438047 
155.72489386294504, -0.00014214459533650646 
155.79995092851354, -0.00014935024202629026 
155.875007994082, -0.00015213959801399008 
155.95006505965048, -0.00015058401659758918 
156.02512212521899, -0.00014608179948113386 
156.10017919078746, -0.00013983119486471517 
156.17523625635593, -0.00013374520654023113 
156.25029332192443, -0.0001291831646327576 
156.3253503874929, -0.00013163902450912554 
156.40040745306138, -0.00014504755916042094 
156.47546451862988, -0.00016612724927883858 
156.55052158419835, -0.00018879527074714558 
156.62557864976685, -0.00020777788149662862 
156.70063571533532, -0.00022036516762224874 
156.7756927809038, -0.00022916448040063563 
156.8507498464723, -0.00023260561171505598 
156.92580691204077, -0.00023180899800601733 
157.00086397760924, -0.00023000590011123682 
157.07592104317774, -0.000229924609144858 
157.15097810874622, -0.00023230310798598536 
157.2260351743147, -0.00023402923209556007 
157.3010922398832, -0.0002261093529617712 
157.37614930545166, -0.00020653030732988728 
157.45120637102013, -0.00018214563131787546 
157.52626343658864, -0.0001578843734355422 
157.6013205021571, -0.00013246760082314866 
157.6763775677256, -0.0001089338260832088 
157.75143463329408, -9.192205197240837e-05 
157.82649169886255, -8.133277359706785e-05 
157.90154876443106, -7.738821674607134e-05 
157.97660582999953, -7.758054258216096e-05 
158.051662895568, -8.012682244637675e-05 
158.1267199611365, -8.614994808435751e-05 
158.20177702670497, -9.6875856865367e-05 
158.27683409227345, -0.00011327858874145016 
158.35189115784195, -0.00013132416841119595 
158.42694822341042, -0.0001484497898464458 
158.50200528897892, -0.00015863746922383263 
158.5770623545474, -0.00016002478632138963 
158.65211942011587, -0.00015333553261887668 
158.72717648568437, -0.00013688872054748918 
158.80223355125284, -0.0001153115188195046 
158.8772906168213, -9.652598692597415e-05 
158.9523476823898, -7.840586791674611e-05 
159.0274047479583, -5.740464194094236e-05 
159.10246181352676, -3.5334028771299725e-05 
159.17751887909526, -1.1092622166739641e-05 
159.25257594466373, 1.5676068455601875e-05 
159.32763301023223, 3.948843147103175e-05 
159.4026900758007, 5.7851236087854255e-05 
159.47774714136918, 7.241061577654331e-05 
159.55280420693768, 8.780869668232328e-05 
159.62786127250615, 0.00010277940650365482 
159.70291833807462, 0.00012531647990878339 
159.77797540364313, 0.00013925806483033637 
159.8530324692116, 0.00015304399526010806 
159.92808953478007, 0.00016294478700073193 
160.00314660034857, 0.0001675623461958914 
160.07820366591704, 0.00016725874365997278 
160.15326073148552, 0.00016257367342769518 
160.22831779705402, 0.00015189789061008816 
160.3033748626225, 0.0001344167568663141 
160.378431928191, 0.00011047327751994364 
160.45348899375946, 8.207765840307236e-05 
160.52854605932794, 4.755266793477128e-05 
160.60360312489644, 6.056485921637702e-06 
160.6786601904649, -4.0588015789874947e-05 
160.75371725603338, -8.219014086489231e-05 
160.82877432160188, -0.00011550802405346458 
160.90383138717036, -0.00013770754100259677 
160.97888845273883, -0.0001491262664696967 
161.05394551830733, -0.00015309842174064846 
161.1290025838758, -0.0001504501352962408 
161.2040596494443, -0.00013861889606978493 
161.27911671501278, -0.0001153587457601567 
161.35417378058125, -8.496515191260516e-05 
161.42923084614975, -5.2249312677941516e-05 
161.50428791171822, -2.414963838067031e-05 
161.5793449772867, -8.958113063400593e-07 
161.6544020428552, 2.030772354334459e-05 
161.72945910842367, 3.9571652512285535e-05 
161.80451617399214, 5.934073210400095e-05 
161.87957323956064, 8.411160504220837e-05 
161.95463030512911, 0.00011445457146417921 
162.02968737069762, 0.0001427535065720091 
162.1047444362661, 0.0001678488649263662 
162.17980150183456, 0.0001891556111224068 
162.25485856740306, 0.00021044046179111682 
162.32991563297153, 0.00023054016287076716 
162.40497269854, 0.00024721860612684934 
162.4800297641085, 0.0002564279323886791 
162.55508682967698, 0.00025478536066519963 
162.63014389524545, 0.00024142165725629883 
162.70520096081395, 0.00021576956792869166 
162.78025802638243, 0.00017635151496015388 
162.8553150919509, 0.000125537376710286 
162.9303721575194, 6.452709605083715e-05 
163.00542922308787, -5.728309654007832e-06 
163.08048628865637, -7.794613159735014e-05 
163.15554335422485, -0.00014344712003215668 
163.23060041979332, -0.00019630706663647488 
163.30565748536182, -0.00023196710352008082 
163.3807145509303, -0.0002478927301006688 
163.45577161649877, -0.0002460898294867403 
163.53082868206727, -0.00023545562954704007 
163.60588574763574, -0.0002253746451948636 
163.6809428132042, -0.0002156366211310233 
163.7559998787727, -0.00019737954289089177 
163.83105694434119, -0.00016595869758122375 
163.9061140099097, -0.00012011484565885545 
163.98117107547816, -7.044107728827668e-05 
164.05622814104663, -2.471620287076588e-05 
164.13128520661513, 1.4840881514353707e-05 
164.2063422721836, 4.662848781742862e-05 
164.28139933775208, 7.339941335691304e-05 
164.35645640332058, 9.667786706509107e-05 
164.43151346888905, 0.00011433032824491465 
164.50657053445752, 0.00012175246229410283 
164.58162760002602, 0.00011569373761507581 
164.6566846655945, 9.822244142794137e-05 
164.731741731163, 8.589173344563885e-05 
164.80679879673147, 8.280682204567584e-05 
164.88185586229994, 8.647725621188025e-05 
164.95691292786844, 9.628725394573469e-05 
165.03196999343692, 0.00010956848495929075 
165.1070270590054, 0.00012263319428967382 
165.1820841245739, 0.00013017470339275454 
165.25714119014236, 0.00012984311546645357 
165.33219825571084, 0.00012647607299427665 
165.40725532127934, 0.00012164181447574397 
165.4823123868478, 0.0001149554145376144 
165.5573694524163, 0.00011311327671277673 
165.63242651798478, 0.00012117151926674182 
165.70748358355326, 0.0001338802805235771 
165.78254064912176, 0.00014405276539119864 
165.85759771469023, 0.00014764058764276219 
165.9326547802587, 0.00013925593370186828 
166.0077118458272, 0.00011646683190833304 
166.08276891139568, 8.784425094060175e-05 
166.15782597696415, 6.137244370752232e-05 
166.23288304253265, 4.2847504251721384e-05 
166.30794010810112, 3.411378240896263e-05 
166.3829971736696, 3.776306101153787e-05 
166.4580542392381, 5.178681493944252e-05 
166.53311130480657, 7.141625577930844e-05 
166.60816837037507, 9.365187507216142e-05 
166.68322543594354, 0.00010952911045134661 
166.758282501512, 0.00011103221877953998 
166.83333956708051, 9.684904531966166e-05 
166.908396632649, 7.742125248089547e-05 
166.98345369821746, 7.27644308743994e-05 
167.05851076378596, 0.00010196640194061869 
167.13356782935443, 0.0001333733494260288 
167.2086248949229, 0.0001525867471601987 
167.2836819604914, 0.00017550214823069463 
167.35873902605988, 0.00020158568902946738 
167.43379609162838, 0.00021532975748143334 
167.50885315719685, 0.00022332212802219398 
167.58391022276533, 0.00022807032406401713 
167.65896728833383, 0.00022640353258508163 
167.7340243539023, 0.00022255757515536503 
167.80908141947077, 0.00021542380662841268 
167.88413848503927, 0.00020618347080721155 
167.95919555060775, 0.0001927219695912825 
168.03425261617622, 0.00016210260799222272 
168.10930968174472, 0.00012851117456218932 
168.1843667473132, 8.743318360752772e-05 
168.2594238128817, 4.671222919959139e-05 
168.33448087845017, 1.40611048052214e-05 
168.40953794401864, -1.2883022221975526e-05 
168.48459500958714, -3.217342745156642e-05 
168.5596520751556, -4.547982949308886e-05 
168.63470914072408, -4.9487758788684665e-05 
168.70976620629258, -4.731799722682302e-05 
168.78482327186106, -4.799021863986432e-05 
168.85988033742953, -5.493478033932487e-05 
168.93493740299803, -6.693599661748303e-05 
169.0099944685665, -8.12449274333961e-05 
169.08505153413498, -9.591910913379044e-05 
169.16010859970348, -0.00010866798780900707 
169.23516566527195, -0.00011475133068945966 
169.31022273084045, -0.00011065406850288807 
169.38527979640892, -9.694877429019355e-05 
169.4603368619774, -8.125747055765038e-05 
169.5353939275459, -6.556646362283321e-05 
169.61045099311437, -4.903993596709726e-05 
169.68550805868284, -2.2621390474841818e-05 
169.76056512425134, 8.999773655149005e-06 
169.83562218981982, 4.121749829332642e-05 
169.9106792553883, 7.103894438783713e-05 
169.9857363209568, 9.557982829514359e-05 
170.06079338652526, 0.00011727384688827705 
170.13585045209376, 0.00014138169270993026 
170.21090751766224, 0.00016610556279090453 
170.2859645832307, 0.00018913207453529152 
170.3610216487992, 0.00020915004495016904 
170.43607871436768, 0.00022284032427772325 
170.51113577993615, 0.00023510417757391987 
170.58619284550466, 0.0002451208438945451 
170.66124991107313, 0.0002478995262950381 
170.7363069766416, 0.00024136171165642253 
170.8113640422101, 0.0002227302347139898 
170.88642110777857, 0.0001940828722771566 
170.96147817334707, 0.0001592179884040712 
171.03653523891555, 0.00012108110330514404 
171.11159230448402, 8.548363796619981e-05 
171.18664937005252, 5.5382467107595793e-05 
171.261706435621, 3.0127133223953694e-05 
171.33676350118947, 1.0531416228678761e-05 
171.41182056675797, -2.5830281957473045e-06 
171.48687763232644, -1.3482392968381269e-05 
171.5619346978949, -2.6487765471819576e-05 
171.6369917634634, -4.0530023536303664e-05 
171.7120488290319, -5.2695476755156515e-05 
171.78710589460036, -5.9177650637605424e-05 
171.86216296016886, -5.9622332186226096e-05 
171.93722002573733, -5.913029823486124e-05 
172.01227709130583, -6.200389456222465e-05 
172.0873341568743, -6.859427953293868e-05 
172.16239122244278, -7.565256449959556e-05 
172.23744828801128, -7.9643599833063e-05 
172.31250535357975, -7.98937021723057e-05 
172.38756241914822, -7.486598165348792e-05 
172.46261948471673, -6.54399520492083e-05 
172.5376765502852, -5.497116583656894e-05 
172.61273361585367, -4.352339017442394e-05 
172.68779068142217, -3.173010237664595e-05 
172.76284774699064, -1.913140663913957e-05 
172.83790481255915, -4.5460345917960415e-06 
172.91296187812762, 7.235372891153566e-06 
172.9880189436961, 1.2239614481235207e-05 
173.0630760092646, 1.0218415842995122e-05 
173.13813307483306, 6.085610366880624e-06 
173.21319014040154, 3.061989828590336e-06 
173.28824720597004, -7.024264409846479e-07 
173.3633042715385, -8.580770524709957e-06 
173.43836133710698, -2.333145041253001e-05 
173.51341840267548, -4.624069634032263e-05 
173.58847546824396, -7.565230526403337e-05 
173.66353253381246, -0.00010623885267137645 
173.73858959938093, -0.00013155138455487927 
173.8136466649494, -0.0001473799553342021 
173.8887037305179, -0.00015120817546755353 
173.96376079608638, -0.00014466883550899427 
174.03881786165485, -0.0001320127829659348 
174.11387492722335, -0.00011342169134128185 
174.18893199279182, -8.986121668451096e-05 
174.2639890583603, -6.681637626689491e-05 
174.3390461239288, -5.292442651403223e-05 
174.41410318949727, -5.3469040068305254e-05 
174.48916025506574, -6.452307698094734e-05 
174.56421732063424, -6.726308274803704e-05 
174.63927438620271, -6.967658051838709e-05 
174.71433145177122, -7.335126949147176e-05 
174.7893885173397, -7.145655500553711e-05 
174.86444558290816, -6.719640043708843e-05 
174.93950264847666, -6.636518489836317e-05 
175.01455971404513, -6.444073892349317e-05 
175.0896167796136, -5.459093231273578e-05 
175.1646738451821, -3.7749587435904655e-05 
175.23973091075058, -1.8745595322680496e-05 
175.31478797631905, 7.012525522188442e-06 
175.38984504188755, 0.002942201689212285 
175.46490210745603, 0.004202777349923945 
175.53995917302453, 0.00327952840457157 
175.615016238593, 0.002654150046513361 
175.69007330416147, 0.0023630685422489335 
175.76513036972997, 0.0020939575060408963 
175.84018743529845, 0.0018282975333056006 
175.91524450086692, 0.0015738490268115363 
175.99030156643542, 0.001556780794147754 
176.0653586320039, 0.001579446864943154 
176.14041569757237, 0.0015098587295704759 
176.21547276314087, 0.0013148944069478522 
176.29052982870934, 0.001228807500075559 
176.36558689427784, 0.0011785998034844463 
176.4406439598463, 0.0011389774551658583 
176.51570102541478, 0.0010932851942152468 
176.5907580909833, 0.0010257388599114769 
176.66581515655176, 0.0009616272303519981 
176.74087222212023, 0.0008996019850470912 
176.81592928768873, 0.0008722226303330807 
176.8909863532572, 0.0008083754787288453 
176.96604341882568, 0.0007591997947083584 
177.04110048439418, 0.0007067750821125899 
177.11615754996265, 0.00073783368336177 
177.19121461553115, 0.0005808298604305459 
177.26627168109962, 0.0008064751555585765 
177.3413287466681, 0.000825711551248318 
177.4163858122366, 0.0008234201434927751 
177.49144287780507, 0.0007639707396338152 
177.56649994337354, 0.0007274684419481422 
177.64155700894202, 0.0006995124812643427 
177.71661407451052, 0.0006768710486377646 
177.791671140079, 0.0006663624590042977 
177.8667282056475, 0.0006481001239812185 
177.94178527121596, 0.0006255028536807161 
178.01684233678444, 0.0005945262236927961 
178.09189940235294, 0.0005345090731758573 
178.1669564679214, 0.0004857834381678637 
178.24201353348988, 0.0004648447914071377 
178.31707059905838, 0.0004440058897094405 
178.39212766462686, 0.0004767861558400554 
178.46718473019533, 0.0005055928536692448 
178.54224179576383, 0.0005665413871718931 
178.6172988613323, 0.0006403946930176809 
178.69235592690077, 0.0006953613413265482 
178.76741299246927, 0.0007356258776039774 
178.84247005803775, 0.000729937029375671 
178.91752712360625, 0.0007149686244745284 
178.99258418917472, 0.0006241117986059527 
179.0676412547432, 0.0005395659746733361 
179.1426983203117, 0.0004713715262761702 
179.21775538588017, 0.0004454269838318467 
179.29281245144864, 0.00042762450989729023 
179.36786951701714, 0.0003049821032223019 
179.4429265825856, 0.00019669477495031266 
179.5179836481541, 0.00014994996047848182 
179.5930407137226, 0.00011826562680556917 
179.66809777929106, 0.00012995109071651715 
179.74315484485956, 0.00012308989945128518 
179.81821191042803, 0.00014038207395915872 
179.8932689759965, 0.00011347460151628962 
179.968326041565, 0.0001499922482255297 
180.04338310713348, 0.00017253023761322207 
180.11844017270195, 0.00018770408692859596 
180.19349723827045, 0.00020403366236044712 
180.26855430383893, 0.00021827954673102172 
180.3436113694074, 0.0002235965997597225 
180.4186684349759, 0.0002191162683974476 
180.49372550054437, 0.00021434973203432987 
180.56878256611287, 0.00020800738270307408 
180.64383963168135, 0.00019640525105726263 
180.71889669724982, 0.00017065544907559802 
180.79395376281832, 0.00014027709858174516 
180.8690108283868, 9.5662000909468e-05 
180.94406789395526, 3.256363190613106e-05 
181.01912495952377, -4.512100034502151e-05 
181.09418202509224, -0.00012854186942439476 
181.1692390906607, -0.00021188508683098872 
181.2442961562292, -0.00028790670095982707 
181.31935322179768, -0.00034708648825983494 
181.39441028736616, -0.0003873786335662289 
181.46946735293466, -0.0004052475175121478 
181.54452441850313, -0.00039815697778219526 
181.61958148407163, -0.0003668584039157334 
181.6946385496401, -0.0003171220318554991 
181.76969561520858, -0.0002647767604020408 
181.84475268077708, -0.0001969482384281283 
181.91980974634555, -0.00013306078066414897 
181.99486681191402, -7.199428854739147e-05 
182.06992387748252, -1.6587980491686617e-05 
182.144980943051, 3.636099090013546e-05 
182.22003800861947, 8.552599884586522e-05 
182.29509507418797, 0.00013256173834960632 
182.37015213975644, 0.0001768708277086759 
182.44520920532494, 0.00021374290597427564 
182.52026627089342, 0.00024327000055498078 
182.5953233364619, 0.0002698724334744021 
182.6703804020304, 0.0002919748020453642 
182.74543746759886, 0.00030555517036367586 
182.82049453316733, 0.00030939514055636523 
182.89555159873584, 0.0003005059774214051 
182.9706086643043, 0.0002767704445679207 
183.04566572987278, 0.0002416793798059671 
183.12072279544128, 0.0001963438925020834 
183.19577986100975, 0.000139547715798519 
183.27083692657826, 7.510147281802627e-05 
183.34589399214673, 1.0458992654169475e-05 
183.4209510577152, -5.026954545541888e-05 
183.4960081232837, -0.00010251468954864167 
183.57106518885217, -0.00014639545181168934 
183.64612225442065, -0.00018181490637886848 
183.72117931998915, -0.00020981194770979683 
183.79623638555762, -0.0002315596759116513 
183.8712934511261, -0.00024787980022837635 
183.9463505166946, -0.0002609779301567607 
184.02140758226307, -0.00027600557421328435 
184.09646464783157, -0.00029454769629828 
184.17152171340004, -0.00031569372546433805 
184.2465787789685, -0.0003365208498114107 
184.321635844537, -0.0003520398978761901 
184.3966929101055, -0.000356824758804498 
184.47174997567396, -0.00034965381817105793 
184.54680704124246, -0.0003320849667215433 
184.62186410681093, -0.00030433387110991765 
184.6969211723794, -0.000266655968621255 
184.7719782379479, -0.0002182947734497864 
184.84703530351638, -0.00016085017244610417 
184.92209236908485, -0.00010444664174436992 
184.99714943465335, -5.850292172630525e-05 
185.07220650022182, -2.2885798366872722e-05 
185.14726356579033, 8.869659947352475e-06 
185.2223206313588, 4.461970637353516e-05 
185.29737769692727, 8.40604456961789e-05 
185.37243476249577, 0.00012050644596751676 
185.44749182806424, 0.000145786185018136 
185.52254889363272, 0.00016140938893974667 
185.59760595920122, 0.00017091309763942727 
185.6726630247697, 0.00017923456893230558 
185.74772009033816, 0.00018246575021475776 
185.82277715590666, 0.00018170829424107477 
185.89783422147514, 0.00017873394218306267 
185.97289128704364, 0.00017220501151811988 
186.0479483526121, 0.00015956242547137775 
186.12300541818058, 0.00014090837590382987 
186.19806248374908, 0.0001219227240441108 
186.27311954931756, 0.00010699290542535452 
186.34817661488603, 9.349386349765936e-05 
186.42323368045453, 7.36189141585418e-05 
186.498290746023, 4.115841367615504e-05 
186.57334781159147, 6.539531361809773e-07 
186.64840487715998, -4.218313559249126e-05 
186.72346194272845, -8.05370377116575e-05 
186.79851900829695, -0.00013070671136715146 
186.87357607386542, -0.00017396409806214833 
186.9486331394339, -0.00020753533609194107 
187.0236902050024, -0.00023359610622474415 
187.09874727057087, -0.0002529236581946134 
187.17380433613934, -0.00026194801339832755 
187.24886140170784, -0.00025904019741893015 
187.32391846727631, -0.0002474528186346865 
187.3989755328448, -0.00022472759360988556 
187.4740325984133, -0.00019463486800312658 
187.54908966398176, -0.0001619758132770171 
187.62414672955023, -0.00013347482961017615 
187.69920379511873, -0.00011449967051545036 
187.7742608606872, -0.000106482997548288 
187.8493179262557, -9.789570719712731e-05 
187.92437499182418, -7.59405032036444e-05 
187.99943205739265, -3.6962266974736266e-05 
188.07448912296115, 9.241409286931016e-06 
188.14954618852963, 4.771006125038817e-05 
188.2246032540981, 7.347129824772411e-05 
188.2996603196666, 8.203312932233482e-05 
188.37471738523507, 7.769817903702312e-05 
188.44977445080355, 6.336336098636421e-05 
188.52483151637205, 4.284401982608943e-05 
188.59988858194052, 1.888116016327341e-05 
188.67494564750902, -2.1040521523769356e-06 
188.7500027130775, -1.72450094024041e-05 
188.82505977864597, -2.821880002821959e-05 
188.90011684421447, -3.5655528427357816e-05 
188.97517390978294, -3.694740265708977e-05 
189.0502309753514, -3.142606516127473e-05 
189.1252880409199, -2.3883034868940914e-05 
189.20034510648838, -2.1121947674119317e-05 
189.27540217205686, -2.6046490436459803e-05 
189.35045923762536, -3.683256278062769e-05 
189.42551630319383, -4.9064071843443016e-05 
189.50057336876233, -5.805479419209315e-05 
189.5756304343308, -6.129871251764201e-05 
189.65068749989928, -6.045328396395436e-05 
189.72574456546778, -6.347776241317701e-05 
189.80080163103625, -7.572519075720675e-05 
189.87585869660472, -8.999436824349548e-05 
189.95091576217322, -9.833103831501099e-05 
190.0259728277417, -0.00010206307579604324 
190.10102989331017, -0.0001025257948874365 
190.17608695887867, -9.909517503550409e-05 
190.25114402444714, -9.530051908571285e-05 
190.32620109001562, -9.034919086360095e-05 
190.40125815558412, -8.353673954208115e-05 
190.4763152211526, -7.757685105508376e-05 
190.5513722867211, -7.332812008113042e-05 
190.62642935228956, -6.920331464668049e-05 
190.70148641785804, -6.443754756612533e-05 
190.77654348342654, -6.193481193589775e-05 
190.851600548995, -6.484946290889439e-05 
190.92665761456348, -7.134503240221886e-05 
191.00171468013198, -7.557767020204066e-05 
191.07677174570046, -7.78263484923743e-05 
191.15182881126893, -8.308872971424724e-05 
191.22688587683743, -9.236240559678608e-05 
191.3019429424059, -0.00010485861759299818 
191.3770000079744, -0.0001211385097757232 
191.45205707354287, -0.00014144245616129985 
191.52711413911135, -0.00016424151824788658 
191.60217120467985, -0.00018681310160108445 
191.67722827024832, -0.00020654424422384386 
191.7522853358168, -0.00022239962436186296 
191.8273424013853, -0.00023392963818047598 
191.90239946695377, -0.0002394780636564313 
191.97745653252224, -0.00023733070901694824 
192.05251359809074, -0.0002249803324060936 
192.1275706636592, -0.00020287663321192623 
192.20262772922771, -0.0001756622845293248 
192.2776847947962, -0.00014307568709630148 
192.35274186036466, -0.00011037600608879622 
192.42779892593316, -7.618068710021333e-05 
192.50285599150163, -3.84853451927321e-05 
192.5779130570701, -7.966118597044037e-07 
192.6529701226386, 3.512964161339705e-05 
192.72802718820708, 6.69592077534391e-05 
192.80308425377555, 9.767658432259634e-05 
192.87814131934405, 0.00013054582788666198 
192.95319838491253, 0.0001607399950872046 
193.028255450481, 0.00018390570717215248 
193.1033125160495, 0.00020146530737816392 
193.17836958161797, 0.00021537391515275237 
193.25342664718647, 0.00022235868995158857 
193.32848371275495, 0.00022103894957369762 
193.40354077832342, 0.00021209822347404575 
193.47859784389192, 0.00019855552471749667 
193.5536549094604, 0.00018106903688121475 
193.62871197502886, 0.00017003136750609233 
193.70376904059736, 0.0001697072514256842 
193.77882610616584, 0.00016900878519781457 
193.8538831717343, 0.00016540947171568877 
193.9289402373028, 0.000153580908181121 
194.00399730287128, 0.0001298591453718904 
194.07905436843978, 9.972967224199359e-05 
194.15411143400826, 6.916567703367124e-05 
194.22916849957673, 3.848183272424751e-05 
194.30422556514523, 3.33402159900206e-06 
194.3792826307137, -4.040465324590389e-05 
194.45433969628218, -8.641155834397119e-05 
194.52939676185068, -0.00012440781014352132 
194.60445382741915, -0.0001491090864360994 
194.67951089298762, -0.0001601859584078126 
194.75456795855612, -0.00015937570104187075 
194.8296250241246, -0.00014821817964164697 
194.9046820896931, -0.00013011158938628246 
194.97973915526157, -0.00011044445822308532 
195.05479622083004, -8.83684878027571e-05 
195.12985328639854, -6.73289798847423e-05 
195.20491035196702, -5.006666786098159e-05 
195.2799674175355, -3.730581260901698e-05 
195.355024483104, -2.4168677831069905e-05 
195.43008154867246, -1.662079415739167e-05 
195.50513861424093, -1.833710205022116e-05 
195.58019567980944, -2.38378247920267e-05 
195.6552527453779, -3.383554175670988e-05 
195.7303098109464, -5.119259101995439e-05 
195.80536687651488, -6.303735545357468e-05 
195.88042394208335, -7.536568375394952e-05 
195.95548100765185, -8.355187648953403e-05 
196.03053807322033, -8.245202148807354e-05 
196.1055951387888, -7.424593531318358e-05 
196.1806522043573, -6.395860222002112e-05 
196.25570926992577, -5.365094128777345e-05 
196.33076633549425, -4.359518581915737e-05 
196.40582340106275, -3.295476935594101e-05 
196.48088046663122, -2.0080108980300733e-05 
196.5559375321997, -4.2498107934434175e-06 
196.6309945977682, 1.4093873756265771e-05 
196.70605166333667, 3.414556552443699e-05 
196.78110872890517, 5.53555559544894e-05 
196.85616579447364, 7.636225595079518e-05 
196.9312228600421, 9.659494351583982e-05 
197.0062799256106, 0.00011441028494298491 
197.08133699117909, 0.00012805103438155404 
197.15639405674756, 0.00013437333316171425 
197.23145112231606, 0.00013269128000349684 
197.30650818788453, 0.00012614648291916236 
197.381565253453, 0.00011806426045628219 
197.4566223190215, 0.0001129472770649028 
197.53167938458998, 0.00010760788198272484 
197.60673645015848, 9.992530325382092e-05 
197.68179351572695, 9.045469135774639e-05 
197.75685058129542, 8.051594010893009e-05 
197.83190764686393, 7.141146891287584e-05 
197.9069647124324, 6.190498541300373e-05 
197.98202177800087, 5.0518756105783344e-05 
198.05707884356937, 3.3281681096767644e-05 
198.13213590913784, 9.390831092409929e-06 
198.20719297470632, -1.8492306499821378e-05 
198.28225004027482, -4.619127169409374e-05 
198.3573071058433, -6.675164151172841e-05 
198.4323641714118, -7.684260782545412e-05 
198.50742123698026, -7.394596799892333e-05 
198.58247830254874, -5.907629530097141e-05 
198.65753536811724, -4.0700275607734456e-05 
198.7325924336857, -2.135557108337486e-05 
198.80764949925418, -2.84700355595493e-06 
198.88270656482268, 1.5198703251368434e-05 
198.95776363039116, 3.167716057611851e-05 
199.03282069595963, 4.38015424874474e-05 
199.10787776152813, 4.934707810716044e-05 
199.1829348270966, 4.703848305240123e-05 
199.25799189266507, 3.858486557385533e-05 
199.33304895823358, 2.6896503327076434e-05 
199.40810602380205, 1.5672524960633857e-05 
199.48316308937055, 1.0197142323359387e-05 
199.55822015493902, 1.0506457409005523e-05 
199.6332772205075, 1.212903183401213e-05 
199.708334286076, 8.461718640797568e-06 
199.78339135164447, -5.575980370278011e-06 
199.85844841721294, -3.052289809393336e-05 
199.93350548278144, -6.541173072651673e-05 
200.00856254834991, -0.00010642508507211462 
200.0836196139184, -0.0001464075445378395 
200.1586766794869, -0.00017781266727790807 
200.23373374505536, -0.00019518031391594948 
200.30879081062386, -0.0001978166249829402 
200.38384787619233, -0.00018965283883999633 
200.4589049417608, -0.00017610973900760628 
200.5339620073293, -0.0001576285967614434 
200.60901907289778, -0.00013379943265983213 
200.68407613846625, -0.00010724944607837486 
200.75913320403475, -7.691515951458355e-05 
200.83419026960323, -4.809703626377296e-05 
200.9092473351717, -1.5864079527833276e-05 
200.9843044007402, 1.3185225156598928e-05 
201.05936146630867, 2.89249729316678e-05 
201.13441853187717, 3.3728276061557104e-05 
201.20947559744565, 2.894198695011565e-05 
201.28453266301412, 1.7315833693956985e-05 
201.35958972858262, 1.437387057430418e-06 
201.4346467941511, -1.7214322487040095e-05 
201.50970385971956, -3.5879917735748696e-05 
201.58476092528807, -5.6631976066680965e-05 
201.65981799085654, -8.644293988559066e-05 
201.734875056425, -0.00012349019361767593 
201.8099321219935, -0.0001659759263075265 
201.88498918756198, -0.00021186928447460858 
201.96004625313046, -0.00025244579415770944 
202.03510331869896, -0.0002833775991257397 
202.11016038426743, -0.0003005619732410497 
202.18521744983593, -0.00030060999792248794 
202.2602745154044, -0.0002824742092417696 
202.33533158097288, -0.0002470696299002701 
202.41038864654138, -0.00020143649858791996 
202.48544571210985, -0.0001493685174003541 
202.56050277767832, -9.812695981789761e-05 
202.63555984324682, -4.624617105099724e-05 
202.7106169088153, 1.929575294088346e-06 
202.78567397438377, 5.0661873894300384e-05 
202.86073103995227, 9.866076729585758e-05 
202.93578810552074, 0.00014511384805061464 
203.01084517108924, 0.0001864995897927766 
203.08590223665772, 0.00021931014016040646 
203.1609593022262, 0.0002445332440611193 
203.2360163677947, 0.0002649837187545845 
203.31107343336316, 0.00028019622526667773 
203.38613049893164, 0.0002895929887321303 
203.46118756450014, 0.00029596696434379497 
203.5362446300686, 0.0003046476153921384 
203.61130169563708, 0.00031110000702590636 
203.68635876120558, 0.00030970356779209555 
203.76141582677405, 0.00029954221939333556 
203.83647289234256, 0.00028151595004209857 
203.91152995791103, 0.0002568547377865682 
203.9865870234795, 0.00022814854940167372 
204.061644089048, 0.00019768938578652425 
204.13670115461647, 0.00016888241049552055 
204.21175822018495, 0.00014453390581653869 
204.28681528575345, 0.00012303730926956874 
204.36187235132192, 0.00010186150768461517 
204.4369294168904, 8.101784956968663e-05 
204.5119864824589, 5.951284577299664e-05 
204.58704354802737, 3.566146025844672e-05 
204.66210061359587, 8.788810547586106e-06 
204.73715767916434, -1.846653704875258e-05 
204.8122147447328, -4.647290801922482e-05 
204.8872718103013, -7.289054941380456e-05 
204.9623288758698, -8.800251324361678e-05 
205.03738594143826, -8.794893269872047e-05 
205.11244300700676, -7.787649326695034e-05 
205.18750007257523, -6.256017453280441e-05 
205.2625571381437, -4.6953858730178555e-05 
205.3376142037122, -3.714286124390176e-05 
205.41267126928068, -3.680432667099411e-05 
205.48772833484915, -4.468417969453392e-05 
205.56278540041765, -5.725968615773983e-05 
205.63784246598613, -7.171120390674107e-05 
205.71289953155463, -8.293009142565026e-05 
205.7879565971231, -9.004896493055716e-05 
205.86301366269157, -9.579204711801509e-05 
205.93807072826007, -0.0001023415941455324 
206.01312779382855, -0.00010886325442175092 
206.08818485939702, -0.00011531855945602098 
206.16324192496552, -0.00012180207032473145 
206.238298990534, -0.00012626771779150787 
206.31335605610246, -0.00012941169225171088 
206.38841312167096, -0.00013202481027384358 
206.46347018723944, -0.00013353342018514766 
206.53852725280794, -0.00013525778434792868 
206.6135843183764, -0.00013873237717127034 
206.68864138394488, -0.00014627512905185166 
206.76369844951338, -0.00015896592973240858 
206.83875551508186, -0.00017695565196364048 
206.91381258065033, -0.0001990677411355665 
206.98886964621883, -0.00022483786884962097 
207.0639267117873, -0.00025103464570907515 
207.13898377735578, -0.0002732462795367555 
207.21404084292428, -0.0002891972842631158 
207.28909790849275, -0.0002986572856886351 
207.36415497406125, -0.0003042546892247078 
207.43921203962972, -0.0003092062574097217 
207.5142691051982, -0.0003133244379694736 
207.5893261707667, -0.0003130743931909947 
207.66438323633517, -0.0003050040350918331 
207.73944030190364, -0.00028778441132161237 
207.81449736747214, -0.000263102958773975 
207.88955443304062, -0.00023448575493807182 
207.9646114986091, -0.00020373818387814667 
208.0396685641776, -0.000171979686021901 
208.11472562974606, -0.00014040369169045067 
208.18978269531453, -0.00010908053398550483 
208.26483976088304, -7.369244439770663e-05 
208.3398968264515, -3.094267193984689e-05 
208.41495389202, 9.586221975320435e-06 
208.49001095758848, 4.2671066888351464e-05 
208.56506802315695, 7.113750032851747e-05 
208.64012508872545, 0.00010018723024413361 
208.71518215429393, 0.0001282167496575512 
208.7902392198624, 0.00015119773928559178 
208.8652962854309, 0.0001668893535940763 
208.94035335099937, 0.00017348389668394817 
209.01541041656785, 0.00017109205068347147 
209.09046748213635, 0.00016071134268937968 
209.16552454770482, 0.00014210054751086803 
209.24058161327332, 0.00011419089835308187 
209.3156386788418, 7.869999207981606e-05 
209.39069574441027, 3.985360105313685e-05 
209.46575280997877, 8.994518444222966e-07 
209.54080987554724, -3.645027486272247e-05 
209.6158669411157, -7.152432557591307e-05 
209.6909240066842, -0.00010640548144370281 
209.76598107225269, -0.00014381159044506863 
209.84103813782116, -0.00018095920626360238 
209.91609520338966, -0.00021051687927791827 
209.99115226895813, -0.00022867059050225911 
210.06620933452663, -0.00023254675492857438 
210.1412664000951, -0.00021920566079723083 
210.21632346566358, -0.00018869385752936257 
210.29138053123208, -0.00014377103207295597 
210.36643759680055, -9.025925373659718e-05 
210.44149466236902, -3.665177579958996e-05 
210.51655172793753, 9.8215089318353e-06 
210.591608793506, 4.972024107345572e-05 
210.66666585907447, 8.370221145596598e-05 
210.74172292464297, 0.00010902626700558463 
210.81677999021144, 0.00012850859962134113 
210.89183705577992, 0.00014768931517940054 
210.96689412134842, 0.000167546218280755 
211.0419511869169, 0.00018668427942595303 
211.1170082524854, 0.0002014020209505957 
211.19206531805386, 0.00020927347574360987 
211.26712238362234, 0.0002116157789530553 
211.34217944919084, 0.00021138783235097742 
211.4172365147593, 0.00021003482605446816 
211.49229358032778, 0.0002054990839381687 
211.56735064589628, 0.00019413820920821613 
211.64240771146476, 0.00017457842892646013 
211.71746477703323, 0.0001526494763209237 
211.79252184260173, 0.0001332593811585497 
211.8675789081702, 0.00011362953729595658 
211.9426359737387, 8.842168444311304e-05 
212.01769303930718, 6.146814712796366e-05 
212.09275010487565, 3.51111154689178e-05 

FWH - Lz = 13.0
convective time, acoustic pressure 
50.23873442524255, -0.00010642564172853752 
50.3134937858336, -7.933871143617148e-05 
50.38825314642466, -5.4332966101269135e-05 
50.46301250701571, -3.4821192144558406e-05 
50.537771867606764, -2.2627712022392075e-05 
50.612531228197824, -2.3294489155620087e-05 
50.687290588788876, -4.0399572003071404e-05 
50.76204994937993, -6.148461736363383e-05 
50.83680930997098, -7.233031951761951e-05 
50.91156867056204, -7.699315633133462e-05 
50.98632803115309, -8.817935649065127e-05 
51.061087391744145, -0.00010544843343930232 
51.135846752335205, -0.00012037459762922939 
51.21060611292626, -0.0001291432070257275 
51.28536547351731, -0.00013386646514379225 
51.36012483410837, -0.00013588142088118404 
51.43488419469942, -0.00013486043329510644 
51.509643555290474, -0.00012669873353737585 
51.58440291588153, -0.00011140994179941872 
51.659162276472586, -9.095991917478611e-05 
51.73392163706364, -6.744527569851017e-05 
51.80868099765469, -4.237464012768728e-05 
51.88344035824575, -1.6776562359137627e-05 
51.9581997188368, 6.843457868521169e-06 
52.032959079427854, 2.427176184838021e-05 
52.107718440018914, 3.716600615002691e-05 
52.182477800609966, 4.6385831551160175e-05 
52.25723716120102, 5.3794958665446276e-05 
52.33199652179208, 6.44442582009732e-05 
52.40675588238313, 8.219972878282896e-05 
52.48151524297418, 0.0001035641747413143 
52.55627460356524, 0.00012295835114448344 
52.631033964156295, 0.00013510124934120742 
52.70579332474735, 0.00013882420638294888 
52.7805526853384, 0.0001351890008296581 
52.85531204592946, 0.00012424837465717842 
52.93007140652051, 0.00010691083658811636 
53.004830767111564, 8.276860912381293e-05 
53.07959012770262, 5.139482700913789e-05 
53.154349488293676, 1.2792966281510504e-05 
53.22910884888473, -3.33557546264799e-05 
53.30386820947579, -8.689431477405875e-05 
53.37862757006684, -0.0001451627607350252 
53.45338693065789, -0.00020156801899662063 
53.528146291248945, -0.00025102432507014086 
53.602905651840004, -0.00028711584048414724 
53.677665012431056, -0.00030443737371166075 
53.75242437302211, -0.0003010698109903642 
53.82718373361317, -0.0002763179774088625 
53.90194309420422, -0.000236307242401373 
53.97670245479527, -0.00018960555063136483 
54.05146181538633, -0.00014382031383839946 
54.126221175977385, -0.00010581414848481972 
54.20098053656844, -8.283221788702256e-05 
54.2757398971595, -7.005895605725928e-05 
54.35049925775055, -5.209121279737866e-05 
54.4252586183416, -2.3263424459246543e-05 
54.50001797893266, 1.2311847528807698e-05 
54.57477733952371, 4.4905276328074955e-05 
54.649536700114766, 6.968408757778097e-05 
54.72429606070582, 9.165438237254757e-05 
54.79905542129688, 0.00010727809467649237 
54.87381478188793, 0.00011249222643892987 
54.94857414247898, 0.00010707354058632476 
55.02333350307004, 8.891637439605837e-05 
55.098092863661094, 5.987376288321744e-05 
55.172852224252146, 2.496781292446769e-05 
55.2476115848432, -7.692825834201608e-06 
55.32237094543426, -3.4588767430741454e-05 
55.39713030602531, -5.745633638998816e-05 
55.47188966661636, -7.750751249764034e-05 
55.54664902720742, -9.4099332800638e-05 
55.621408387798475, -0.00010620330324735689 
55.69616774838953, -0.00011255987680274325 
55.77092710898059, -0.00011133238927686616 
55.84568646957164, -0.00010071158736793983 
55.92044583016269, -8.160891991339974e-05 
55.99520519075375, -5.6793271939276e-05 
56.0699645513448, -3.360032911118567e-05 
56.144723911935856, -1.500646044017865e-05 
56.219483272526915, 3.6942396258640738e-06 
56.29424263311797, 2.5006353579132177e-05 
56.36900199370902, 4.207400227472535e-05 
56.44376135430008, 5.4281130673004695e-05 
56.51852071489113, 6.324173926202504e-05 
56.593280075482184, 6.862673635887527e-05 
56.66803943607324, 7.40784980839888e-05 
56.742798796664296, 8.103384663169412e-05 
56.81755815725535, 8.448276599050434e-05 
56.8923175178464, 8.135315505603987e-05 
56.96707687843746, 6.766933136706307e-05 
57.04183623902851, 4.2703515650697286e-05 
57.116595599619565, 5.429791697330274e-06 
57.19135496021062, -4.2164144887126166e-05 
57.26611432080168, -9.49424626572606e-05 
57.34087368139273, -0.0001514542100524865 
57.41563304198378, -0.00021036465475419367 
57.49039240257484, -0.00026917193532703345 
57.56515176316589, -0.00032369113010457065 
57.639911123756946, -0.00036887583781960336 
57.714670484348005, -0.00039918984974272203 
57.78942984493906, -0.0004076017739921865 
57.86418920553011, -0.00039084074290996113 
57.93894856612117, -0.00035317126727966986 
58.01370792671222, -0.0003049374082571034 
58.088467287303274, -0.00025284938805932586 
58.163226647894334, -0.00020583900077763895 
58.237986008485386, -0.00016566357841047813 
58.31274536907644, -0.00013204001338866186 
58.3875047296675, -0.00010353127639290154 
58.46226409025855, -7.668844301637996e-05 
58.5370234508496, -4.7623164766656287e-05 
58.611782811440655, -1.5215053339889718e-05 
58.686542172031714, 1.7746448870938048e-05 
58.76130153262277, 5.0904050847432465e-05 
58.83606089321382, 8.036428066540237e-05 
58.91082025380487, 0.00010270380118693291 
58.98557961439593, 0.00011661507267111962 
59.06033897498698, 0.00012090399210699589 
59.135098335578036, 0.00011982061871412623 
59.209857696169095, 0.00011975644871690239 
59.28461705676015, 0.00012161180255571126 
59.3593764173512, 0.00012151089019656611 
59.43413577794226, 0.00011605606079440892 
59.50889513853331, 0.0001035187816855959 
59.583654499124364, 8.562802981717645e-05 
59.658413859715424, 6.50009295266756e-05 
59.733173220306476, 4.5062173218991515e-05 
59.80793258089753, 3.0391847143799223e-05 
59.88269194148859, 2.1554242406764336e-05 
59.95745130207964, 3.2650155612453005e-05 
60.03221066267069, -1.4834742458069269e-05 
60.10697002326175, -6.591069124794687e-05 
60.181729383852804, -4.934497897017584e-05 
60.25648874444386, -1.4986077045582549e-05 
60.331248105034916, -1.5948178902084672e-05 
60.40600746562597, -7.053362741903067e-05 
60.48076682621702, -9.455401889475066e-05 
60.55552618680807, -0.0001323730435724025 
60.630285547399126, -0.00016080205570196277 
60.705044907990185, -0.00020168701327963356 
60.77980426858124, -0.00021052752196161495 
60.85456362917229, -0.00021724737797366176 
60.92932298976335, -0.00021115979338213572 
61.0040823503544, -0.00021594748194201247 
61.078841710945454, -0.00020192700443057957 
61.153601071536514, -0.00019422024313665417 
61.228360432127566, -0.00017157239250996072 
61.30311979271862, -0.000162275754984441 
61.37787915330968, -0.00012787644313787716 
61.45263851390073, -9.941969890122271e-05 
61.52739787449178, -7.19056061351697e-05 
61.60215723508284, -5.3556753544179515e-05 
61.676916595673895, -7.806889330506074e-05 
61.75167595626495, -3.674807623060709e-05 
61.826435316856006, -1.8874604452769405e-05 
61.90119467744706, 5.144851675344118e-06 
61.97595403803811, 1.2365222614439851e-05 
62.05071339862917, 2.5720367901211206e-05 
62.12547275922022, 4.8887225992247846e-05 
62.200232119811275, 7.160177478388754e-05 
62.27499148040233, 9.122384520668818e-05 
62.34975084099339, 0.00011082157085049223 
62.42451020158444, 0.0001187797028196871 
62.49926956217549, 0.00010657467044302235 
62.574028922766544, 0.00011508185144933577 
62.648788283357604, 0.00011142543652093332 
62.723547643948656, 9.5674209480377e-05 
62.79830700453971, 9.407430613802255e-05 
62.87306636513077, 0.00010723782452051301 
62.94782572572182, 0.0001207123646615624 
63.02258508631287, 0.0001344117324881126 
63.09734444690393, 0.00013492494525669033 
63.172103807494985, 0.0001489131805804812 
63.24686316808604, 0.00015669114421686293 
63.321622528677096, 0.0001547312010483153 
63.39638188926815, 0.00015220819490687653 
63.4711412498592, 0.00013993530374769848 
63.54590061045026, 0.00013095197927441514 
63.62065997104131, 9.230758885368858e-05 
63.695419331632365, 6.511695353666794e-05 
63.770178692223425, 3.5907706108488175e-05 
63.84493805281448, 1.1975594268176457e-05 
63.91969741340553, -2.784681049038805e-06 
63.99445677399659, -2.5752959483827568e-05 
64.06921613458763, -4.738829188001799e-05 
64.1439754951787, -7.720161408779594e-05 
64.21873485576975, -8.298732093137495e-05 
64.2934942163608, -8.40909976220072e-05 
64.36825357695186, -7.814588776901786e-05 
64.44301293754292, -7.789668532575345e-05 
64.51777229813396, -7.689132131634936e-05 
64.59253165872502, -7.994348965711828e-05 
64.66729101931608, -8.627814807709468e-05 
64.74205037990713, -8.389667613909548e-05 
64.81680974049819, -9.208891106151452e-05 
64.89156910108923, -9.81999071576408e-05 
64.96632846168029, -0.00010546414864167384 
65.04108782227135, -0.00010823431743651685 
65.11584718286241, -0.00010317958802935238 
65.19060654345346, 0.0010817028558576596 
65.26536590404451, 0.001291252509685464 
65.34012526463556, 0.0012949296350940958 
65.41488462522662, 0.0012854618019082415 
65.48964398581768, 0.0012303471398660381 
65.56440334640872, 0.0012140282839399083 
65.63916270699978, 0.0013082521764362098 
65.71392206759084, 0.0011645568193366658 
65.78868142818189, 0.0008656860185427144 
65.86344078877295, 0.0007837289095504264 
65.93820014936401, 0.0007191127266673188 
66.01295950995505, 0.0006616965133822925 
66.08771887054611, 0.0006130460861959586 
66.16247823113717, 0.0005328442616579259 
66.23723759172822, 0.00047618424154734413 
66.31199695231928, 0.0004175101232301235 
66.38675631291034, 0.0003605630784188702 
66.46151567350138, 0.0002787430713159341 
66.53627503409244, 0.00022016137624424046 
66.61103439468349, 0.0001636783808239769 
66.68579375527455, 0.00011802895826530936 
66.7605531158656, 8.118953803907933e-05 
66.83531247645666, 5.9472297411237296e-05 
66.91007183704771, 5.275889047780464e-05 
66.98483119763877, 7.89985701430486e-05 
67.05959055822981, -7.986694278025084e-05 
67.13434991882087, -0.00012461334667301243 
67.20910927941193, -0.00014826425641484764 
67.28386864000299, -0.0001444923964834148 
67.35862800059404, -0.00012305364005925983 
67.4333873611851, -9.931440987324109e-05 
67.50814672177614, -4.77368755114139e-05 
67.5829060823672, 1.71048135695147e-05 
67.65766544295826, 6.004897341105492e-05 
67.73242480354932, 0.00010597261762512951 
67.80718416414037, 0.00014594764078386486 
67.88194352473143, 0.0001356954975878988 
67.95670288532247, 7.660517446415874e-05 
68.03146224591353, 3.9205374186424306e-05 
68.10622160650459, -2.694073208312315e-05 
68.18098096709564, -6.430610394784322e-05 
68.2557403276867, -7.631823223994693e-05 
68.33049968827774, -9.459883470611944e-05 
68.4052590488688, -8.486060586999905e-05 
68.48001840945986, -7.85673643284642e-05 
68.55477777005092, -4.902909529534179e-05 
68.62953713064196, -3.959179283099035e-06 
68.70429649123302, 3.433961545037107e-05 
68.77905585182407, 7.582931809171781e-05 
68.85381521241513, 0.00010671963881655436 
68.92857457300619, 0.0001228328050219065 
69.00333393359725, 0.0001317282019607711 
69.07809329418829, 0.00014840144008174125 
69.15285265477935, 0.00015891703422122008 
69.2276120153704, 0.0001780643958788502 
69.30237137596146, 0.000183733934788892 
69.37713073655252, 0.00018026031514869936 
69.45189009714358, 0.00015852998515512658 
69.52664945773462, 0.00012871761943779458 
69.60140881832568, 9.190979247275226e-05 
69.67616817891673, 7.280151640306327e-05 
69.75092753950779, 6.940548635748383e-05 
69.82568690009884, 6.71869365218921e-05 
69.90044626068989, 7.488758954572398e-05 
69.97520562128095, 8.781894189078046e-05 
70.04996498187201, 5.849562544058516e-05 
70.12472434246305, 2.761975302236863e-05 
70.19948370305411, 2.7950035227977384e-06 
70.27424306364517, -8.562000899085856e-06 
70.34900242423622, -1.2353424223254298e-05 
70.42376178482728, -7.056289286222874e-06 
70.49852114541832, 1.211115755978532e-05 
70.57328050600938, 5.1871909604839934e-05 
70.64803986660044, 0.00010035405897634736 
70.7227992271915, 0.0001346145075264845 
70.79755858778255, 0.00016008426048816772 
70.8723179483736, 0.00017603666254254916 
70.94707730896465, 0.00018011111218408775 
71.02183666955571, 0.000173001548291103 
71.09659603014677, 0.00016784609166155642 
71.17135539073783, 0.00017150933489753833 
71.24611475132888, 0.00017790977652065113 
71.32087411191993, 0.00017992526158082847 
71.39563347251098, 0.00017718402812571775 
71.47039283310204, 0.00017472081286776746 
71.5451521936931, 0.00017403737930208295 
71.61991155428414, 0.00017613871862159493 
71.6946709148752, 0.00017345856268184971 
71.76943027546626, 0.00016126040463495747 
71.84418963605731, 0.000141210793525259 
71.91894899664837, 0.00011754824750471817 
71.99370835723943, 9.245110212162412e-05 
72.06846771783047, 6.53639292451298e-05 
72.14322707842153, 3.502728271356698e-05 
72.21798643901258, 6.411935585962837e-07 
72.29274579960364, -3.893891805026413e-05 
72.3675051601947, -8.502048565157298e-05 
72.44226452078576, -0.00013288151517774438 
72.5170238813768, -0.0001769082663062565 
72.59178324196786, -0.0002079803337584003 
72.6665426025589, -0.00021933544683276802 
72.74130196314997, -0.0002127731192289661 
72.81606132374102, -0.0001872429460396442 
72.89082068433208, -0.0001571575920383321 
72.96558004492313, -0.00012962077243410257 
73.04033940551419, -9.846990265115686e-05 
73.11509876610523, -6.657584660749839e-05 
73.1898581266963, -3.593726624208802e-05 
73.26461748728735, -4.202175120481946e-06 
73.33937684787841, 3.160744954337068e-05 
73.41413620846946, 7.149595452095366e-05 
73.48889556906052, 0.00010654372979683493 
73.56365492965156, 0.00013208976984523848 
73.63841429024262, 0.00015341199588882328 
73.71317365083368, 0.0001776877593398378 
73.78793301142473, 0.00019830779046541198 
73.86269237201579, 0.00020944384537457651 
73.93745173260683, 0.00021019015871309322 
74.01221109319789, 0.00020003708110884078 
74.08697045378895, 0.0001819809904882106 
74.16172981438001, 0.00016455276758744135 
74.23648917497106, 0.00015224560147116144 
74.31124853556211, 0.00014266984756290893 
74.38600789615316, 0.0001307918652591142 
74.46076725674422, 0.00011845130830134276 
74.53552661733528, 0.00010980430815924176 
74.61028597792634, 9.778987999155943e-05 
74.68504533851738, 7.760143988120978e-05 
74.75980469910844, 5.658618284602186e-05 
74.83456405969949, 4.405860964491795e-05 
74.90932342029055, 4.14718149510779e-05 
74.98408278088161, 4.482253975228925e-05 
75.05884214147267, 5.222007120308734e-05 
75.13360150206371, 6.360169949646237e-05 
75.20836086265477, 7.737815770482663e-05 
75.28312022324582, 9.029524442461614e-05 
75.35787958383688, 0.00010193424534608719 
75.43263894442794, 0.00011035615146944735 
75.50739830501898, 0.00010630515282427207 
75.58215766561004, 8.367332102582576e-05 
75.6569170262011, 6.178897903016557e-05 
75.73167638679215, 6.357332923396622e-05 
75.8064357473832, 8.181438731915185e-05 
75.88119510797426, 0.00010219157367288292 
75.95595446856531, 0.00012125824014435333 
76.03071382915637, 0.00013351105415976289 
76.10547318974741, 0.00013444112694053605 
76.18023255033847, 0.00012473488645485908 
76.25499191092953, 0.00010926068960628648 
76.32975127152059, 9.482366363316404e-05 
76.40451063211164, 8.303685299110544e-05 
76.4792699927027, 7.26912271931566e-05 
76.55402935329374, 6.59813500764315e-05 
76.6287887138848, 6.62550004691041e-05 
76.70354807447586, 7.022956303843487e-05 
76.77830743506692, 7.420497713403228e-05 
76.85306679565797, 8.15139327509476e-05 
76.92782615624903, 9.311115215320361e-05 
77.00258551684007, 0.00010736922076641861 
77.07734487743113, 0.00012689196409035463 
77.15210423802219, 0.00014133313570270352 
77.22686359861324, 0.000143759989329579 
77.3016229592043, 0.00013138635870893174 
77.37638231979535, 0.00010380569347349992 
77.4511416803864, 6.606447265802091e-05 
77.52590104097746, 3.2244369220807274e-05 
77.60066040156852, 7.994724214543466e-06 
77.67541976215956, -5.052444101897579e-06 
77.75017912275062, -5.894760253382944e-06 
77.82493848334167, 3.085775210747884e-06 
77.89969784393273, 1.2295796537627754e-05 
77.97445720452379, 1.659135901577449e-05 
78.04921656511485, 1.5277174118992905e-05 
78.12397592570589, 1.0161271065893225e-05 
78.19873528629695, 1.1389154476428284e-05 
78.273494646888, 2.2432594696765338e-05 
78.34825400747906, 3.971512431726476e-05 
78.42301336807012, 6.275460112794099e-05 
78.49777272866118, 9.054270104639585e-05 
78.57253208925222, 0.00012092428203116183 
78.64729144984328, 0.00014441301605358845 
78.72205081043433, 0.00015728553482101667 
78.79681017102538, 0.00016328311367058406 
78.87156953161644, 0.00016843481129375466 
78.9463288922075, 0.00017455595001717 
79.02108825279855, 0.00017951400124228587 
79.09584761338961, 0.00018453757065106953 
79.17060697398065, 0.0001889489013320082 
79.24536633457171, 0.0001898906485684308 
79.32012569516277, 0.00018391857385966447 
79.39488505575382, 0.00016998561604865915 
79.46964441634488, 0.00014680192264578725 
79.54440377693592, 0.00011475261994642311 
79.61916313752698, 7.290882531891442e-05 
79.69392249811804, 2.220487301123912e-05 
79.7686818587091, -3.255182712325233e-05 
79.84344121930015, -8.63736503930187e-05 
79.9182005798912, -0.00013672803411395986 
79.99295994048225, -0.0001783537296505179 
80.06771930107331, -0.00020782655867096226 
80.14247866166437, -0.00022626978399669626 
80.21723802225543, -0.00023485043782598257 
80.29199738284647, -0.00023395336996745903 
80.36675674343753, -0.0002229864536157467 
80.44151610402858, -0.0002039361290774494 
80.51627546461964, -0.00018081831853818787 
80.5910348252107, -0.00015360726554929408 
80.66579418580176, -0.00011963310507458292 
80.7405535463928, -7.695553209447511e-05 
80.81531290698386, -2.7994594747738742e-05 
80.89007226757491, 1.709501059054143e-05 
80.96483162816597, 3.944906143161729e-05 
81.03959098875703, 4.618790001762197e-05 
81.11435034934807, 6.0384760827011076e-05 
81.18910970993913, 8.759838252396041e-05 
81.26386907053019, 0.00011925984175771242 
81.33862843112124, 0.00014778786015137122 
81.4133877917123, 0.0001700112235883564 
81.48814715230336, 0.0001879358156144028 
81.5629065128944, 0.0002010941774967555 
81.63766587348546, 0.00020718062305290802 
81.7124252340765, 0.00020614300309243464 
81.78718459466756, 0.00019659208065819545 
81.86194395525862, 0.00017771652258665832 
81.93670331584968, 0.00014973156135914193 
82.01146267644073, 0.00011427121176020387 
82.08622203703179, 6.371211899616065e-05 
82.16098139762283, 3.879425313357857e-06 
82.2357407582139, -6.170862855229567e-05 
82.31050011880495, -0.00012371851065993853 
82.38525947939601, -0.00016976045206221142 
82.46001883998706, -0.00020010233399039815 
82.5347782005781, -0.0002169994040626534 
82.60953756116916, -0.00022753040290102777 
82.68429692176022, -0.00023196181754826355 
82.75905628235128, -0.00023409863444717564 
82.83381564294234, -0.00023465954351005968 
82.90857500353339, -0.00023284005140855225 
82.98333436412443, -0.00022663219441579823 
83.05809372471549, -0.00021640942807515102 
83.13285308530655, -0.00019969394567443993 
83.20761244589761, -0.0001708997350968812 
83.28237180648867, -0.00012881954377700188 
83.35713116707971, -7.793999146588444e-05 
83.43189052767076, -2.8993793414134358e-05 
83.50664988826182, 8.339324277081874e-06 
83.58140924885288, 3.856582190557781e-05 
83.65616860944394, 6.744775555420059e-05 
83.73092797003498, 9.296479343019801e-05 
83.80568733062604, 0.00011269821533531663 
83.88044669121709, 0.0001240083812515181 
83.95520605180815, 0.0001294681908287864 
84.0299654123992, 0.00013005245954994944 
84.10472477299027, 0.00012422784766577763 
84.17948413358131, 0.00011537868654886728 
84.25424349417237, 0.0001037507924905014 
84.32900285476342, 8.437729718654242e-05 
84.40376221535448, 5.058961431190586e-05 
84.47852157594554, 9.968072898173795e-06 
84.5532809365366, -3.2060189367772875e-05 
84.62804029712764, -7.331360023528705e-05 
84.70279965771869, -0.0001164952870165778 
84.77755901830974, -0.0001600655507438805 
84.8523183789008, -0.00019960638354278104 
84.92707773949186, -0.0002319541703052875 
85.00183710008292, -0.00025718660023106067 
85.07659646067397, -0.00027380243261016613 
85.15135582126501, -0.0002845006111624487 
85.22611518185607, -0.00029034121041810346 
85.30087454244713, -0.0002931456202851214 
85.37563390303819, -0.0002930062493706307 
85.45039326362924, -0.0002866935550344816 
85.5251526242203, -0.00027374480379941437 
85.59991198481134, -0.00025520317076151963 
85.6746713454024, -0.00023269101856742466 
85.74943070599346, -0.00020911193246899337 
85.82419006658452, -0.00018506065638530252 
85.89894942717557, -0.00015872747227789778 
85.97370878776663, -0.0001288798499708391 
86.04846814835767, -0.00010133127786578066 
86.12322750894873, -8.028572692026315e-05 
86.19798686953979, -6.291371205515693e-05 
86.27274623013085, -4.5415105650526344e-05 
86.3475055907219, -2.645534892720638e-05 
86.42226495131294, -1.3904805185196662e-05 
86.497024311904, -1.97841038097162e-06 
86.57178367249506, 5.410280704810508e-06 
86.64654303308612, 5.51627729923813e-06 
86.72130239367718, 6.075815866644438e-06 
86.79606175426822, 9.417653933068084e-06 
86.87082111485927, 1.5591913316247053e-05 
86.94558047545033, 2.196253464972854e-05 
87.02033983604139, 2.6439357719572993e-05 
87.09509919663245, 2.8608326510178305e-05 
87.16985855722349, 2.6494494190049418e-05 
87.24461791781455, 1.876028151960143e-05 
87.3193772784056, 6.183375767548064e-06 
87.39413663899666, -9.682214790450786e-06 
87.46889599958772, -2.613092690414084e-05 
87.54365536017878, -3.9269791338340673e-05 
87.61841472076982, -4.636544121655131e-05 
87.69317408136088, -4.8130623680346065e-05 
87.76793344195193, -4.949152845866928e-05 
87.84269280254298, -5.48118744898218e-05 
87.91745216313404, -6.838406692968078e-05 
87.9922115237251, -9.15110015846293e-05 
88.06697088431615, -0.00012363632382815103 
88.1417302449072, -0.00016049031370001985 
88.21648960549825, -0.00019637629175540223 
88.29124896608931, -0.00022632860265716623 
88.36600832668037, -0.00024426509911680636 
88.44076768727143, -0.0002448249893646922 
88.51552704786248, -0.0002313928903103927 
88.59028640845352, -0.00020982581938143116 
88.66504576904458, -0.00018131294268157943 
88.73980512963564, -0.00014729048945466482 
88.8145644902267, -0.00010879290321101035 
88.88932385081776, -6.80827063847269e-05 
88.9640832114088, -3.0325525794038685e-05 
89.03884257199985, -2.277588974430762e-07 
89.11360193259091, 2.1289328068031063e-05 
89.18836129318197, 3.581937847025713e-05 
89.26312065377303, 4.440576182489449e-05 
89.33788001436407, 5.697804721548587e-05 
89.41263937495513, 8.178416346524232e-05 
89.48739873554618, 0.00010587928669412179 
89.56215809613724, 0.00012488088457591418 
89.6369174567283, 0.0001354783247965078 
89.71167681731936, 0.00013663621413881192 
89.7864361779104, 0.0001317591758294843 
89.86119553850146, 0.00012435881837679513 
89.93595489909251, 0.00011688447395376537 
90.01071425968357, 0.000109189017336721 
90.08547362027463, 0.00010161853666012952 
90.16023298086569, 9.235526423603615e-05 
90.23499234145673, 7.773771755671637e-05 
90.30975170204778, 5.8097165881077364e-05 
90.38451106263884, 3.533861807783512e-05 
90.4592704232299, 1.2822581475389703e-05 
90.53402978382096, -5.677825306068034e-06 
90.60878914441201, -2.4331381556914436e-05 
90.68354850500306, -4.5539178825109904e-05 
90.7583078655941, -6.445175321916641e-05 
90.83306722618516, -7.68741754751432e-05 
90.90782658677622, -7.819594022563714e-05 
90.98258594736728, -6.760957834630292e-05 
91.05734530795833, -4.5308917284051234e-05 
91.13210466854939, -1.3088178411505354e-05 
91.20686402914043, 2.6026028862736258e-05 
91.2816233897315, 6.616625674316367e-05 
91.35638275032255, 0.00010092865529081112 
91.43114211091361, 0.00012510358837278948 
91.50590147150466, 0.0001385949096557214 
91.58066083209572, 0.00015005692698231917 
91.65542019268676, 0.00016486921752789082 
91.73017955327782, 0.00018101662559406358 
91.80493891386888, 0.00019466522101110393 
91.87969827445994, 0.00020282301437248837 
91.95445763505099, 0.00020611251964125184 
92.02921699564203, 0.00020461808494338083 
92.10397635623309, 0.0001984835206549286 
92.17873571682415, 0.00018781758531195158 
92.25349507741521, 0.00017132060327409084 
92.32825443800627, 0.0001518548933916025 
92.40301379859731, 0.00013274893414119004 
92.47777315918836, 0.0001162959870983683 
92.55253251977942, 0.00010048651916120093 
92.62729188037048, 8.434445876857234e-05 
92.70205124096154, 7.064420791705659e-05 
92.77681060155258, 6.0562971188157016e-05 
92.85156996214364, 5.498428318793377e-05 
92.92632932273469, 4.806541120129573e-05 
93.00108868332575, 3.8350977459574324e-05 
93.0758480439168, 2.7774621021739915e-05 
93.15060740450787, 1.9152709999532825e-05 
93.22536676509891, 1.083349492827566e-05 
93.30012612568997, -1.5777733808689236e-06 
93.37488548628102, -1.7880030791545476e-05 
93.44964484687208, -3.785018568058295e-05 
93.52440420746314, -5.768167842506129e-05 
93.5991635680542, -7.215330319929973e-05 
93.67392292864524, -8.233310578721591e-05 
93.74868228923629, -9.456819976068249e-05 
93.82344164982734, -0.0001074737280365927 
93.8982010104184, -0.00011644506464584905 
93.97296037100946, -0.00012243658944419538 
94.04771973160052, -0.00012953956466057662 
94.12247909219157, -0.00013753112087178853 
94.19723845278261, -0.0001415093638359725 
94.27199781337367, -0.00013601475747017066 
94.34675717396473, -0.00011997409602011678 
94.42151653455579, -0.00010089558439161321 
94.49627589514685, -9.055205435293177e-05 
94.5710352557379, -9.203796695826327e-05 
94.64579461632894, -9.67225152928731e-05 
94.72055397692, -9.484951301127659e-05 
94.79531333751106, -8.490320380282566e-05 
94.87007269810212, -6.961721998478497e-05 
94.94483205869317, -5.16457700006547e-05 
95.01959141928423, -3.138328263742994e-05 
95.09435077987527, -9.575077785094369e-06 
95.16911014046633, 8.84332804759522e-06 
95.24386950105739, 1.748805804372541e-05 
95.31862886164845, 1.7853140364765465e-05 
95.3933882222395, 1.4511038007868585e-05 
95.46814758283055, 1.1729546740381148e-05 
95.5429069434216, 4.985102350449751e-06 
95.61766630401266, -9.481006821280909e-06 
95.69242566460372, -2.1237479671544726e-05 
95.76718502519478, -2.63252331052864e-05 
95.84194438578582, -2.9750214279361302e-05 
95.91670374637687, -3.3878097972957685e-05 
95.99146310696793, -3.715350427690901e-05 
96.06622246755899, -3.860427130852846e-05 
96.14098182815005, -3.506410298720454e-05 
96.2157411887411, -2.8145751495768936e-05 
96.29050054933215, -2.3983030789632166e-05 
96.3652599099232, -2.3059616876710375e-05 
96.44001927051426, -2.2843296601114025e-05 
96.51477863110532, -2.058157710248219e-05 
96.58953799169637, -1.3354606962625708e-05 
96.66429735228742, -3.1974834313157925e-06 
96.73905671287848, 6.7309339318706395e-06 
96.81381607346952, 1.3899510022724487e-05 
96.88857543406058, 1.930261712958606e-05 
96.96333479465164, 2.3698067408288653e-05 
97.0380941552427, 2.65547312702371e-05 
97.11285351583375, 2.9603066079430916e-05 
97.18761287642481, 3.428649174315591e-05 
97.26237223701585, 4.2284298888189606e-05 
97.33713159760691, 5.2624202549786544e-05 
97.41189095819797, 6.124194584561725e-05 
97.48665031878903, 6.566328327464602e-05 
97.56140967938008, 6.211800704940998e-05 
97.63616903997112, 4.994186352202317e-05 
97.71092840056218, 3.0437926677213612e-05 
97.78568776115324, 6.773218710501618e-06 
97.8604471217443, -2.099290927949569e-05 
97.93520648233536, -5.385565094059298e-05 
98.0099658429264, -9.381743948070968e-05 
98.08472520351745, -0.00014039356697662024 
98.15948456410851, -0.00018505896452475395 
98.23424392469957, -0.00022232542883866005 
98.30900328529063, -0.0002501016987153027 
98.38376264588167, -0.0002658570411700464 
98.45852200647273, -0.0002635675347063735 
98.53328136706378, -0.00024180708341979621 
98.60804072765484, -0.0002041526651413853 
98.6828000882459, -0.00015310643794271673 
98.75755944883696, -9.534683532938813e-05 
98.832318809428, -3.370158625376733e-05 
98.90707817001906, 2.1490125924975623e-05 
98.98183753061011, 5.731506767820603e-05 
99.05659689120117, 6.754079665897964e-05 
99.13135625179223, 6.111417769322415e-05 
99.20611561238329, 6.341614010924441e-05 
99.28087497297433, 8.051126151938911e-05 
99.35563433356538, 0.00010249276644851634 
99.43039369415644, 0.00012664970091120527 
99.5051530547475, 0.00015368123149783297 
99.57991241533855, 0.00017770673097980609 
99.65467177592961, 0.00019713087422370786 
99.72943113652066, 0.0002098924862843448 
99.8041904971117, 0.00021172638663561905 
99.87894985770276, 0.0002030056512335749 
99.95370921829382, 0.0001826713845227413 
100.02846857888488, 0.00015091207984987355 
100.10322793947594, 0.00011055430671485153 
100.17798730006699, 6.847692356539467e-05 
100.25274666065803, 3.1551389240453755e-05 
100.32750602124909, 1.5262713630995989e-06 
100.40226538184015, -2.2601475886296247e-05 
100.47702474243121, -4.1679348295833694e-05 
100.55178410302226, -5.6399412832070354e-05 
100.62654346361332, -7.037764412884043e-05 
100.70130282420436, -8.454130519451727e-05 
100.77606218479542, -9.725973353462131e-05 
100.85082154538648, -0.0001088722997810894 
100.92558090597754, -0.00011805360593323774 
101.00034026656859, -0.0001233247273068903 
101.07509962715964, -0.000120506867706542 
101.14985898775069, -0.00010536060048107653 
101.22461834834175, -7.544422988270877e-05 
101.29937770893281, -3.573140874234107e-05 
101.37413706952387, 8.348985962947295e-06 
101.44889643011491, 4.027897100935792e-05 
101.52365579070596, 5.190448955954911e-05 
101.59841515129702, 5.2795771775525085e-05 
101.67317451188808, 5.2767633845263526e-05 
101.74793387247914, 5.186401386681619e-05 
101.8226932330702, 4.9843207642808415e-05 
101.89745259366124, 4.679789375190563e-05 
101.97221195425229, 4.0720613548321066e-05 
102.04697131484335, 3.266879195853303e-05 
102.1217306754344, 2.2910070629178578e-05 
102.19649003602547, 1.6278196743993888e-05 
102.27124939661651, 1.5463568686587747e-05 
102.34600875720757, 1.60907947778491e-05 
102.42076811779862, 1.9688256797880756e-05 
102.49552747838968, 2.9527034653045357e-05 
102.57028683898073, 4.0942558742053725e-05 
102.6450461995718, 4.792798687249981e-05 
102.71980556016284, 5.229658861006328e-05 
102.7945649207539, 5.769123475616975e-05 
102.86932428134494, 6.618466513177778e-05 
102.944083641936, 7.421026306036883e-05 
103.01884300252706, 8.404680518202369e-05 
103.09360236311812, 9.927894221961228e-05 
103.16836172370917, 0.00011755493111741999 
103.24312108430021, 0.000139116140579181 
103.31788044489127, 0.0001590674887171299 
103.39263980548233, 0.00017108566585854063 
103.46739916607339, 0.00017134194238876326 
103.54215852666445, 0.0001612917824047736 
103.6169178872555, 0.00014492358719469975 
103.69167724784654, 0.00012317587178574597 
103.7664366084376, 8.907625039752567e-05 
103.84119596902866, 4.7702238124074656e-05 
103.91595532961972, 4.061184461124214e-06 
103.99071469021077, -3.843923608077643e-05 
104.06547405080183, -7.50309169390318e-05 
104.14023341139287, -0.0001009162555036198 
104.21499277198393, -0.0001127674494375342 
104.28975213257499, -0.00011004895170212654 
104.36451149316605, -0.00010453359337300901 
104.4392708537571, -9.381515960380083e-05 
104.51403021434815, -7.915709197856137e-05 
104.5887895749392, -6.076906563098606e-05 
104.66354893553026, -3.843670161765835e-05 
104.73830829612132, -1.2390994161333484e-05 
104.81306765671238, 1.6027532347999654e-05 
104.88782701730342, 4.237970241889486e-05 
104.96258637789447, 6.121439236671642e-05 
105.03734573848553, 7.102708892332504e-05 
105.11210509907659, 7.256285144040501e-05 
105.18686445966765, 6.92581023282972e-05 
105.2616238202587, 6.419719408993516e-05 
105.33638318084975, 5.6395006667645194e-05 
105.4111425414408, 3.798039496271415e-05 
105.48590190203186, 4.416980474156403e-06 
105.56066126262292, -3.8530449847084644e-05 
105.63542062321397, -8.564125881238323e-05 
105.71017998380503, -0.00013109625380086792 
105.78493934439608, -0.00016548483018957548 
105.85969870498712, -0.00018456826800052365 
105.93445806557818, -0.000195266352705883 
106.00921742616924, -0.00021187703150848128 
106.0839767867603, -0.00022961037053115387 
106.15873614735135, -0.00024130507328232545 
106.23349550794241, -0.0002466262179058742 
106.30825486853345, -0.00024643003327970897 
106.38301422912451, -0.00023727318691812627 
106.45777358971557, -0.00021050329346891533 
106.53253295030663, -0.00016980962154400576 
106.60729231089768, -0.00012658800018399612 
106.68205167148874, -8.395543142741978e-05 
106.75681103207978, -4.024589836644388e-05 
106.83157039267084, -9.589987773513654e-06 
106.9063297532619, 1.9283944017339856e-05 
106.98108911385296, 4.154017761616412e-05 
107.055848474444, 5.697885965144662e-05 
107.13060783503505, 6.589393464371849e-05 
107.20536719562611, 7.227465253340724e-05 
107.28012655621717, 7.630484092546847e-05 
107.35488591680823, 7.764443416615045e-05 
107.42964527739929, 8.053254343551932e-05 
107.50440463799033, 8.224863625204708e-05 
107.57916399858138, 8.189108545455444e-05 
107.65392335917244, 7.314597321005281e-05 
107.7286827197635, 5.3639131655881014e-05 
107.80344208035456, 3.449646310907683e-05 
107.8782014409456, 1.8966322564940268e-05 
107.95296080153666, 8.374855022697742e-07 
108.02772016212771, -2.5023521372596227e-05 
108.10247952271877, -5.770641906657634e-05 
108.17723888330983, -9.593791866599699e-05 
108.25199824390089, -0.00013927012598115437 
108.32675760449193, -0.00017889717693440074 
108.40151696508299, -0.00021093609880253132 
108.47627632567404, -0.00023529930966726645 
108.5510356862651, -0.0002527254211950081 
108.62579504685615, -0.00025634754861250555 
108.70055440744721, -0.00024811226126344684 
108.77531376803826, -0.0002279179577774499 
108.8500731286293, -0.00019796906422610974 
108.92483248922036, -0.000159786134639221 
108.99959184981142, -0.00011665543070257198 
109.07435121040248, -7.355460205220813e-05 
109.14911057099354, -3.237275159137275e-05 
109.22386993158459, 3.7994856002674677e-06 
109.29862929217563, 3.2821700424664316e-05 
109.37338865276669, 5.4377828996605484e-05 
109.44814801335775, 6.82123991078373e-05 
109.52290737394881, 7.58420955078712e-05 
109.59766673453986, 8.039548177595101e-05 
109.67242609513092, 8.580079527429398e-05 
109.74718545572196, 9.183425669623195e-05 
109.82194481631302, 9.44715674633283e-05 
109.89670417690408, 8.992521271032187e-05 
109.97146353749514, 7.695959473428906e-05 
110.04622289808619, 5.316690429885234e-05 
110.12098225867724, 1.6908101696632094e-05 
110.19574161926829, -2.5258866366850962e-05 
110.27050097985935, -6.466249434139263e-05 
110.34526034045041, -0.00010168758507305 
110.42001970104147, -0.00013209659160768705 
110.49477906163251, -0.00015128468171016535 
110.56953842222356, -0.00016361925306680348 
110.64429778281462, -0.0001701240101537349 
110.71905714340568, -0.00017228305213020208 
110.79381650399674, -0.0001709501586006013 
110.8685758645878, -0.0001666617411877507 
110.94333522517884, -0.00015989066975880543 
111.01809458576989, -0.00014926863895626331 
111.09285394636095, -0.0001350151362827221 
111.167613306952, -0.00011935773915691898 
111.24237266754307, -0.00010310382614139887 
111.31713202813413, -8.611337384986413e-05 
111.39189138872517, -6.563738383825354e-05 
111.46665074931622, -4.337215647142711e-05 
111.54141010990728, -2.412537034340372e-05 
111.61616947049833, -9.107367423088671e-06 
111.6909288310894, 2.1552238172696856e-06 
111.76568819168044, 1.0154120940990016e-05 
111.8404475522715, 1.708156619223052e-05 
111.91520691286254, 2.5469534060612455e-05 
111.9899662734536, 3.528620675158032e-05 
112.06472563404466, 4.416400218969546e-05 
112.13948499463572, 5.278052908206061e-05 
112.21424435522677, 5.919384724157125e-05 
112.28900371581783, 5.949908733147273e-05 
112.36376307640887, 5.122911964265618e-05 
112.43852243699993, 3.909091345703646e-05 
112.51328179759099, 2.745540225784541e-05 
112.58804115818205, 1.546235605905831e-05 
112.6628005187731, 4.36342301878779e-06 
112.73755987936414, -9.711712637750205e-06 
112.8123192399552, -1.3052059837762454e-05 
112.88707860054626, -2.8852116063363118e-06 
112.96183796113732, 1.3572035472214316e-05 
113.03659732172838, 2.763709266799593e-05 
113.11135668231942, 3.2948832998141964e-05 
113.18611604291047, 3.5179307433922805e-05 
113.26087540350153, 3.66862433377192e-05 
113.33563476409259, 3.206443188138609e-05 
113.41039412468365, 2.136167857264398e-05 
113.4851534852747, 7.541233237358187e-06 
113.55991284586575, -5.630261254695287e-06 
113.6346722064568, -1.4176220150201864e-05 
113.70943156704786, -1.8434662114224e-05 
113.78419092763892, -2.0364982085066875e-05 
113.85895028822998, -2.2208933601622797e-05 
113.93370964882102, -2.6037144108180167e-05 
114.00846900941208, -3.189840355816162e-05 
114.08322837000313, -3.5858684174721707e-05 
114.15798773059419, -3.2781943992652774e-05 
114.23274709118525, -2.190105082127766e-05 
114.3075064517763, -3.3628592978033765e-06 
114.38226581236736, 2.3595061650107037e-05 
114.4570251729584, 5.6033544485081286e-05 
114.53178453354946, 8.522646118034298e-05 
114.60654389414051, 0.00010479223124568206 
114.68130325473157, 0.0001124642917804257 
114.75606261532263, 0.0001162390818601982 
114.83082197591366, 0.00012417686404472616 
114.90558133650472, 0.0001343471946973668 
114.98034069709578, 0.0001412496744280318 
115.05510005768684, 0.00013972766746061987 
115.1298594182779, 0.00012915920755403903 
115.20461877886896, 0.00011469891036505601 
115.27937813946, 0.00010455022419168192 
115.35413750005105, 0.00010271972169007229 
115.42889686064211, 0.0001011332657574894 
115.50365622123317, 9.194083605927168e-05 
115.57841558182423, 7.341805584612312e-05 
115.65317494241529, 4.620955543712093e-05 
115.72793430300632, 1.4183857280121658e-05 
115.80269366359738, -1.868629021342433e-05 
115.87745302418844, -5.010451710709223e-05 
115.9522123847795, -8.258220747536445e-05 
116.02697174537056, -0.00012021117123367908 
116.10173110596162, -0.0001634009534254131 
116.17649046655265, -0.00020164476141339014 
116.25124982714371, -0.00021390426325074494 
116.32600918773477, -0.00019291896766670055 
116.40076854832583, -0.00014822745166299446 
116.47552790891689, -9.463373887177899e-05 
116.55028726950792, -4.018368782912479e-05 
116.62504663009898, 1.0383521455482759e-05 
116.69980599069004, 5.429696929697161e-05 
116.7745653512811, 9.266238763543132e-05 
116.84932471187216, 0.0001246209585922463 
116.92408407246322, 0.00014654168902259116 
116.99884343305425, 0.0001610160802721253 
117.0736027936453, 0.00017518774952361823 
117.14836215423637, 0.00018963361947571815 
117.22312151482743, 0.00019936898496106728 
117.29788087541849, 0.00020177058719100555 
117.37264023600954, 0.00019914045798956434 
117.44739959660058, 0.000191305571756523 
117.52215895719164, 0.00017591777941295918 
117.5969183177827, 0.00014792294183026158 
117.67167767837375, 0.00010490377275513065 
117.74643703896481, 6.11124310814516e-05 
117.82119639955587, 2.6366083570526162e-05 
117.8959557601469, 6.393150212692319e-06 
117.97071512073796, -1.5097756193341555e-06 
118.04547448132902, -2.6085910974943556e-06 
118.12023384192008, -3.9455110138139095e-07 
118.19499320251114, 3.527093623894724e-06 
118.2697525631022, 1.228699423907407e-05 
118.34451192369323, 3.1368339751979875e-05 
118.41927128428429, 5.8419180986877216e-05 
118.49403064487535, 8.58339257935153e-05 
118.56879000546641, 0.0001012359868221682 
118.64354936605747, 0.00010362096293329224 
118.7183087266485, 0.00010690613949647558 
118.79306808723956, 0.00012429726778660302 
118.86782744783062, 0.00015358275980340697 
118.94258680842168, 0.00018350781372127462 
119.01734616901274, 0.00020811632972209592 
119.0921055296038, 0.00022752290684201914 
119.16686489019483, 0.00024268087353251607 
119.24162425078589, 0.00025379180947692045 
119.31638361137695, 0.0002567532798247045 
119.39114297196801, 0.00024986133438090305 
119.46590233255907, 0.0002339284307446119 
119.54066169315013, 0.00020742110279484957 
119.61542105374116, 0.00017214872072688397 
119.69018041433222, 0.00013182894946118013 
119.76493977492328, 8.785406013171236e-05 
119.83969913551434, 4.200070699816901e-05 
119.9144584961054, -4.770420441786516e-06 
119.98921785669646, -4.970433145195357e-05 
120.06397721728749, -9.03050522739011e-05 
120.13873657787855, -0.00012280576690676008 
120.2134959384696, -0.0001463197573594636 
120.28825529906067, -0.00016055286765939182 
120.36301465965172, -0.00016521664548565444 
120.43777402024276, -0.00016118402142947162 
120.51253338083382, -0.00015167529968137063 
120.58729274142487, -0.00014000115782231273 
120.66205210201593, -0.00012527061530487853 
120.736811462607, -0.00010384396229081404 
120.81157082319805, -7.796012644226876e-05 
120.88633018378908, -5.076265545771554e-05 
120.96108954438014, -2.325096148595169e-05 
121.0358489049712, -4.023590830379276e-06 
121.11060826556226, 4.592103968693368e-06 
121.18536762615332, 3.755814188602586e-06 
121.26012698674438, -1.202264109608586e-06 
121.33488634733541, -6.992638086310125e-06 
121.40964570792647, -1.33961665395e-05 
121.48440506851753, -1.889903674090567e-05 
121.55916442910859, -2.3526615394937637e-05 
121.63392378969965, -2.7183038430838475e-05 
121.70868315029071, -2.771834934269521e-05 
121.78344251088174, -2.543724895295109e-05 
121.8582018714728, -2.2027513864276713e-05 
121.93296123206386, -1.3212824048770008e-05 
122.00772059265492, 6.7045668978429475e-06 
122.08247995324598, 3.6387811974425944e-05 
122.15723931383701, 6.780955028052793e-05 
122.23199867442807, 9.024617029018246e-05 
122.30675803501913, 0.00010190459087084312 
122.38151739561019, 0.00011037609790556793 
122.45627675620125, 0.0001231537300593187 
122.53103611679231, 0.00013704761238921015 
122.60579547738334, 0.00014894887527506956 
122.6805548379744, 0.00015748580693989008 
122.75531419856546, 0.00016154968578485656 
122.83007355915652, 0.00016031630632067903 
122.90483291974758, 0.00015159480324359258 
122.97959228033864, 0.00013363788154390372 
123.05435164092967, 0.00010525829250998507 
123.12911100152073, 6.371003227390012e-05 
123.20387036211179, 8.735485432951155e-06 
123.27862972270285, -5.2872293863506755e-05 
123.3533890832939, -0.0001257497292300488 
123.42814844388496, -0.00019296424033863035 
123.502907804476, -0.0002486161565495794 
123.57766716506706, -0.0002893390609979799 
123.65242652565811, -0.0003097628880410655 
123.72718588624917, -0.00030749582170801724 
123.80194524684023, -0.0002883375049656375 
123.8767046074313, -0.00025927462885255324 
123.95146396802232, -0.0002303974657939533 
124.02622332861338, -0.00021756153989475516 
124.10098268920444, -0.0002260109473460922 
124.1757420497955, -0.0002407700844958689 
124.25050141038656, -0.00023984511776950284 
124.3252607709776, -0.00021866791834505888 
124.40002013156865, -0.00019253270602750464 
124.47477949215971, -0.00017073683948536423 
124.54953885275077, -0.000144384289248632 
124.62429821334183, -0.00010325600258060115 
124.69905757393289, -4.917574984876105e-05 
124.77381693452392, 2.0009976506551026e-06 
124.84857629511498, 4.2684589063931856e-05 
124.92333565570604, 7.648217526927601e-05 
124.9980950162971, 0.00010048700375976957 
125.07285437688816, 0.00011295482195299036 
125.14761373747922, 0.00011757640380168321 
125.22237309807025, 0.00011626345969820852 
125.29713245866131, 0.00011067445276904784 
125.37189181925237, 0.00010551750461388618 
125.44665117984343, 0.00010180979784864738 
125.52141054043449, 9.339946456601451e-05 
125.59616990102555, 7.709250324275735e-05 
125.67092926161658, 5.578854608578395e-05 
125.74568862220764, 3.434002305731513e-05 
125.8204479827987, 1.3033921840096142e-05 
125.89520734338976, -9.44318597479997e-06 
125.96996670398082, -3.557783688599834e-05 
126.04472606457185, -6.0633234063097504e-05 
126.1194854251629, -8.192439388932747e-05 
126.19424478575397, -9.34270967238414e-05 
126.26900414634503, -9.332726962886888e-05 
126.34376350693609, -8.620036921031901e-05 
126.41852286752714, -7.501515443770468e-05 
126.49328222811818, -5.935504370132258e-05 
126.56804158870924, -4.2790631348680586e-05 
126.6428009493003, -2.613456097487386e-05 
126.71756030989135, -5.8989723587283015e-06 
126.79231967048241, 1.6759796880027907e-05 
126.86707903107347, 3.868043125688012e-05 
126.9418383916645, 5.753383047957297e-05 
127.01659775225556, 7.178959767810982e-05 
127.09135711284662, 7.778763756097887e-05 
127.16611647343768, 7.523679081259891e-05 
127.24087583402874, 7.224734451028039e-05 
127.3156351946198, 7.486400995989514e-05 
127.39039455521083, 8.033586490591368e-05 
127.46515391580189, 8.182733682361476e-05 
127.53991327639295, 7.869719926413237e-05 
127.61467263698401, 7.217450735645016e-05 
127.68943199757507, 5.7778883643607045e-05 
127.7641913581661, 3.2827321376975985e-05 
127.83895071875716, 4.759789251659158e-06 
127.91371007934822, -2.6737825799760735e-05 
127.98846943993928, -6.067862638913165e-05 
128.06322880053034, -9.33872559482785e-05 
128.1379881611214, -0.00011698291161843752 
128.21274752171243, -0.00012795219196255205 
128.2875068823035, -0.00012747315088810905 
128.36226624289455, -0.0001212027925841426 
128.4370256034856, -0.00011641818847754211 
128.51178496407667, -0.00011136789922575174 
128.58654432466773, -0.00010315845506090209 
128.66130368525876, -9.519465404634475e-05 
128.73606304584982, -8.985580378564483e-05 
128.81082240644088, -8.274214484567869e-05 
128.88558176703194, -7.347229752154976e-05 
128.960341127623, -6.542661723944951e-05 
129.03510048821406, -5.9293920161724176e-05 
129.1098598488051, -5.663235493084429e-05 
129.18461920939615, -5.590865184502703e-05 
129.2593785699872, -5.4593247309841325e-05 
129.33413793057827, -5.199538428050056e-05 
129.40889729116932, -4.8691296162494795e-05 
129.48365665176038, -4.4215864454853114e-05 
129.55841601235142, -3.679518453870655e-05 
129.63317537294247, -2.671649469599951e-05 
129.70793473353353, -1.8433106307972605e-05 
129.7826940941246, -1.511215207282634e-05 
129.85745345471565, -1.343502845433986e-05 
129.93221281530668, -9.421522812768525e-06 
130.00697217589774, -7.592401415367124e-07 
130.0817315364888, 1.084522425337605e-05 
130.15649089707986, 2.174160520666097e-05 
130.23125025767092, 3.1427899090615485e-05 
130.30600961826198, 4.032153225478278e-05 
130.380768978853, 4.5152269183326546e-05 
130.45552833944407, 4.1876543739520826e-05 
130.53028770003513, 2.7600268055326583e-05 
130.6050470606262, 3.961626949781158e-06 
130.67980642121725, -2.5922929390604542e-05 
130.7545657818083, -6.093662552071101e-05 
130.82932514239934, -9.729288291009469e-05 
130.9040845029904, -0.0001291388977149588 
130.97884386358146, -0.00015153225556968159 
131.05360322417252, -0.00016149849141429407 
131.12836258476358, -0.00016017769051973558 
131.20312194535464, -0.00014983524503105948 
131.27788130594567, -0.00013234151809878882 
131.35264066653673, -0.00010872250721228772 
131.4274000271278, -8.091486236343692e-05 
131.50215938771885, -5.209678542755615e-05 
131.5769187483099, 0.0016049424248824069 
131.65167810890094, 0.00419622665050823 
131.726437469492, 0.005426555164185727 
131.80119683008306, 0.004630731316997795 
131.87595619067412, 0.0036259936676034327 
131.95071555126518, 0.0025420265044371303 
132.02547491185624, 0.0016803030545850428 
132.10023427244727, 0.0011462811870255997 
132.17499363303833, 0.0009530915481075338 
132.2497529936294, 0.000987968688087878 
132.32451235422045, 0.001033706960585288 
132.3992717148115, 0.001158410666454953 
132.47403107540256, 0.0011944502086322548 
132.5487904359936, 0.0012134271410895977 
132.62354979658465, 0.0011957287378146914 
132.69830915717571, 0.0011604742638997617 
132.77306851776677, 0.001064409457009049 
132.84782787835783, 0.0010082125409650187 
132.9225872389489, 0.0009344564823363843 
132.99734659953992, 0.0008636193380664221 
133.07210596013098, 0.0007723888293942345 
133.14686532072204, 0.0007010916883334414 
133.2216246813131, 0.0005814299249249618 
133.29638404190416, 0.0007331762791519468 
133.3711434024952, 0.0003834144388931856 
133.44590276308625, 7.396823273978458e-05 
133.5206621236773, 7.425939818783483e-05 
133.59542148426837, 0.0001942091424907341 
133.67018084485943, 0.000184119026339606 
133.7449402054505, 0.00012443686727945378 
133.81969956604152, 5.405357386927402e-05 
133.89445892663258, -6.66573285442373e-06 
133.96921828722364, -2.7622352164263396e-05 
134.0439776478147, 2.975866351918703e-06 
134.11873700840576, 0.0001177165690338615 
134.19349636899682, 0.0002799258258147102 
134.26825572958785, 0.00043748410131465575 
134.3430150901789, 0.0005297539927716213 
134.41777445076997, 0.0006046878889973703 
134.49253381136103, 0.0006404986316281482 
134.5672931719521, 0.0006268734161918449 
134.64205253254315, 0.0006450221551811112 
134.71681189313418, 0.0006209270405497329 
134.79157125372524, 0.0006085271664166671 
134.8663306143163, 0.0005997609895153144 
134.94108997490736, 0.000590583969337203 
135.01584933549842, 0.0005706141136419883 
135.09060869608948, 0.0005358403271629405 
135.1653680566805, 0.0004980032863285316 
135.24012741727157, 0.00040202314121437846 
135.31488677786263, 0.00030769285262073284 
135.38964613845368, 0.00023273874106089355 
135.46440549904474, 0.00018786123703109115 
135.53916485963578, 0.00013629460796119944 
135.61392422022683, 9.696270411437722e-05 
135.6886835808179, 5.069172078473722e-05 
135.76344294140895, 9.413059487908061e-06 
135.838202302, -3.285857288004157e-05 
135.91296166259107, -7.452849126876795e-05 
135.9877210231821, -0.00011691183565935014 
136.06248038377316, -0.00012603680581913155 
136.13723974436422, -9.698471720232321e-05 
136.21199910495528, -4.7328203922448675e-05 
136.28675846554634, 1.0293245433288294e-05 
136.3615178261374, 3.9163228654051115e-05 
136.43627718672843, 6.81981127850949e-06 
136.5110365473195, 1.6942335705696113e-05 
136.58579590791055, 4.252962394804446e-05 
136.6605552685016, 5.867818377677521e-05 
136.73531462909267, 5.46601466368805e-05 
136.81007398968373, 5.809831913701426e-05 
136.88483335027476, 9.542251656673369e-05 
136.95959271086582, 0.00014527677461974948 
137.03435207145688, 0.00017174379423050146 
137.10911143204794, 0.00019303087086098127 
137.183870792639, 0.0002123457162217917 
137.25863015323003, 0.00022236023023628322 
137.3333895138211, 0.00022127321281508052 
137.40814887441215, 0.00020370901972873888 
137.4829082350032, 0.00016456205959843568 
137.55766759559427, 0.00010581307082574125 
137.63242695618533, 4.0194088235505946e-05 
137.70718631677636, -2.1074538505277562e-05 
137.78194567736742, -7.189035149605663e-05 
137.85670503795848, -0.00011081128091163767 
137.93146439854954, -0.00013698087944153902 
138.0062237591406, -0.00015507690619425405 
138.08098311973166, -0.0001696868539095381 
138.1557424803227, -0.00017601995698451412 
138.23050184091375, -0.000171070669789503 
138.3052612015048, -0.0001557928641277917 
138.38002056209586, -0.0001333499862633392 
138.45477992268692, -0.00010880661365683195 
138.52953928327798, -8.232881383833716e-05 
138.60429864386901, -6.0175442597549226e-05 
138.67905800446007, -4.006317183313096e-05 
138.75381736505113, -1.860639361137186e-05 
138.8285767256422, 9.19776599340186e-06 
138.90333608623325, 4.200583827929779e-05 
138.97809544682428, 7.243452716268005e-05 
139.05285480741534, 9.294858895432887e-05 
139.1276141680064, 0.00010348080986505724 
139.20237352859746, 0.00010846636037882512 
139.27713288918852, 0.00011028652709568368 
139.35189224977958, 0.0001080774892654773 
139.4266516103706, 0.00010094932507396643 
139.50141097096167, 8.875147593954017e-05 
139.57617033155273, 7.241144655719226e-05 
139.6509296921438, 5.6602622961557256e-05 
139.72568905273485, 4.19864555426609e-05 
139.8004484133259, 2.8210314213725e-05 
139.87520777391694, 1.4554132899513087e-05 
139.949967134508, -2.0585345270251334e-06 
140.02472649509906, -1.9794870854379295e-05 
140.09948585569012, -3.4197871016287875e-05 
140.17424521628118, -4.456841166854853e-05 
140.24900457687224, -4.9486117935088304e-05 
140.32376393746327, -4.632774709106009e-05 
140.39852329805433, -3.170092436098511e-05 
140.4732826586454, -7.657418914045142e-06 
140.54804201923645, 1.7861776195813807e-05 
140.6228013798275, 3.8486453321911825e-05 
140.69756074041857, 5.13773301602978e-05 
140.7723201010096, 5.44915989810595e-05 
140.84707946160066, 4.987642065873625e-05 
140.92183882219172, 4.0142733015027775e-05 
140.99659818278278, 2.7254456487643665e-05 
141.07135754337384, 1.3502029267572561e-05 
141.14611690396487, 3.5031042949162128e-06 
141.22087626455593, 1.5645735089604696e-06 
141.29563562514699, 5.008672328860049e-06 
141.37039498573805, 6.4992863581220765e-06 
141.4451543463291, 3.420662666409638e-06 
141.51991370692016, -4.873707270439686e-06 
141.5946730675112, -1.7027426764773512e-05 
141.66943242810225, -2.920280889509807e-05 
141.7441917886933, -4.1149501833539156e-05 
141.81895114928437, -5.473195815707844e-05 
141.89371050987543, -6.936980213080354e-05 
141.9684698704665, -8.525134263923909e-05 
142.04322923105752, -9.959174720512658e-05 
142.11798859164858, -0.00011000230840465608 
142.19274795223964, -0.00011129234851409502 
142.2675073128307, -0.00010296268838070591 
142.34226667342176, -8.436561254665885e-05 
142.41702603401282, -5.706245506982016e-05 
142.49178539460385, 0.0003881695829888811 
142.5665447551949, 0.0003468626163250707 
142.64130411578597, 0.0002337893876167546 
142.71606347637703, 0.0001960788537432518 
142.7908228369681, 0.0001948979273890865 
142.86558219755912, 0.00019491303079722716 
142.94034155815018, 0.00019613200844778112 
143.01510091874124, 0.00018927581535087778 
143.0898602793323, 0.00018263849578417684 
143.16461963992336, 0.00016092117036958404 
143.23937900051442, 0.0001101899929932361 
143.31413836110545, 6.941017916509282e-05 
143.3888977216965, 3.6425576872489235e-05 
143.46365708228757, 1.1371957300938007e-06 
143.53841644287863, -2.5249154373116315e-05 
143.6131758034697, -5.00583304524402e-05 
143.68793516406075, -6.232295270814235e-05 
143.76269452465178, -7.042962832949739e-05 
143.83745388524284, -6.394580064970476e-05 
143.9122132458339, -5.6215991280196765e-05 
143.98697260642496, -3.6999782347982014e-05 
144.06173196701602, -2.216474448036634e-05 
144.13649132760708, -9.062286819007364e-06 
144.2112506881981, 3.90868310555366e-05 
144.28601004878917, 2.650636059511596e-05 
144.36076940938023, 1.72053733065318e-05 
144.43552876997128, 3.567788931946485e-05 
144.51028813056234, 5.560086857296939e-05 
144.58504749115338, 6.731594818430894e-05 
144.65980685174443, 8.94715876178527e-05 
144.7345662123355, 0.00011326299907484189 
144.80932557292655, 0.00011758302870076007 
144.8840849335176, 0.0001267595469574542 
144.95884429410867, 0.00012194401424574843 
145.0336036546997, 0.00012144307811093392 
145.10836301529076, 0.00010077219867109583 
145.18312237588182, 9.078958096464586e-05 
145.25788173647288, 9.024946241460949e-05 
145.33264109706394, 8.452853832408542e-05 
145.407400457655, 7.533468024749049e-05 
145.48215981824603, 6.749590470121678e-05 
145.5569191788371, 6.032278670483412e-05 
145.63167853942815, 5.6069315726910885e-05 
145.7064379000192, 4.9085660481181556e-05 
145.78119726061027, 4.03685536360103e-05 
145.85595662120133, 2.448881754937011e-05 
145.93071598179236, 5.529711256611388e-06 
146.00547534238342, -1.2045461885005048e-05 
146.08023470297448, -2.345192084452173e-05 
146.15499406356554, -2.2871081782852648e-05 
146.2297534241566, -1.7226516198997596e-05 
146.30451278474766, -3.8994239088131163e-07 
146.3792721453387, 9.550379699728993e-06 
146.45403150592975, 1.489412275879043e-05 
146.5287908665208, 1.9009551525221686e-05 
146.60355022711187, 3.783811444973563e-05 
146.67830958770293, 6.007936770112364e-05 
146.75306894829396, 8.809680373705736e-05 
146.82782830888502, 0.0001115449074762867 
146.90258766947608, 0.00012147740086515935 
146.97734703006714, 0.00011678023316658247 
147.0521063906582, 0.00010915305934926592 
147.12686575124926, 0.0001024045586113786 
147.2016251118403, 9.827785597873962e-05 
147.27638447243135, 8.254080015271263e-05 
147.3511438330224, 5.480806632155912e-05 
147.42590319361346, 2.286775084313935e-05 
147.50066255420452, -1.694959931032488e-05 
147.57542191479558, -6.228342448126992e-05 
147.65018127538661, -0.00010340029938089371 
147.72494063597767, -0.0001441173140453443 
147.79969999656873, -0.0001669821517016631 
147.8744593571598, -0.0001807735375503703 
147.94921871775085, -0.00017796193804063188 
148.0239780783419, -0.0001619172517368111 
148.09873743893294, -0.00013670880098105794 
148.173496799524, -0.0001051354837011699 
148.24825616011506, -7.198225395221591e-05 
148.32301552070612, -4.495513649049472e-05 
148.39777488129718, -1.8192550820373763e-05 
148.4725342418882, 1.0018694299032286e-05 
148.54729360247927, 4.0537091564023814e-05 
148.62205296307033, 6.77076439463879e-05 
148.6968123236614, 8.87566498025081e-05 
148.77157168425245, 0.00010184725448870966 
148.8463310448435, 0.00010873405668378037 
148.92109040543454, 0.00011111368521013912 
148.9958497660256, 0.00011261475397327898 
149.07060912661666, 0.00011053824386548768 
149.14536848720772, 9.928035495344329e-05 
149.22012784779878, 7.790098685142596e-05 
149.29488720838984, 4.6896260584326e-05 
149.36964656898087, 7.030172665731516e-06 
149.44440592957193, -4.205738390789505e-05 
149.519165290163, -9.771464900165037e-05 
149.59392465075405, -0.00015530129208433848 
149.6686840113451, -0.0002075337294350163 
149.74344337193617, -0.00024526619284269977 
149.8182027325272, -0.0002614609759425261 
149.89296209311826, -0.00025441194327032184 
149.96772145370932, -0.0002286814778464241 
150.04248081430038, -0.00019415783650661385 
150.11724017489144, -0.0001559054667450228 
150.19199953548247, -0.0001106402172780177 
150.26675889607353, -6.92625177258347e-05 
150.34151825666459, -3.643046061344129e-05 
150.41627761725564, -4.851054871354486e-06 
150.4910369778467, 3.4077220709784154e-05 
150.56579633843776, 7.9407748989949e-05 
150.6405556990288, 0.00012569247750910732 
150.71531505961985, 0.00016534883877412877 
150.7900744202109, 0.00019306932022226998 
150.86483378080197, 0.00021121183622554258 
150.93959314139303, 0.0002214032389059573 
151.0143525019841, 0.0002194054440283515 
151.08911186257512, 0.00020658105984175127 
151.16387122316618, 0.00018818109020150097 
151.23863058375724, 0.00016607645595914362 
151.3133899443483, 0.00013872896999508834 
151.38814930493936, 0.00010769936765458165 
151.46290866553042, 7.895029088803184e-05 
151.53766802612145, 6.130930560541855e-05 
151.6124273867125, 5.993714378660257e-05 
151.68718674730357, 7.242195474337608e-05 
151.76194610789463, 8.977799738352202e-05 
151.8367054684857, 0.00010584075449568638 
151.91146482907675, 0.00011020850648368564 
151.98622418966778, 0.0001067565410657831 
152.06098355025884, 0.00010355958934084134 
152.1357429108499, 0.0001028155387821807 
152.21050227144096, 9.982664901931482e-05 
152.28526163203202, 9.188834568917207e-05 
152.36002099262305, 8.257455119534943e-05 
152.4347803532141, 7.701801453606125e-05 
152.50953971380517, 7.490584677954073e-05 
152.58429907439623, 7.151740305264107e-05 
152.6590584349873, 6.338914736723552e-05 
152.73381779557835, 5.02842750144174e-05 
152.80857715616938, 3.745246556227071e-05 
152.88333651676044, 3.079683490428255e-05 
152.9580958773515, 2.6108077656448314e-05 
153.03285523794256, 1.9411763151913707e-05 
153.10761459853362, 3.2854770894851495e-06 
153.18237395912467, -2.065822276820959e-05 
153.2571333197157, -4.3706654095844347e-05 
153.33189268030677, -6.868183117710352e-05 
153.40665204089782, -9.998197131535233e-05 
153.48141140148888, -0.00013267906535673472 
153.55617076207994, -0.0001622744380841597 
153.630930122671, -0.00018287365604666232 
153.70568948326203, -0.000189542184353087 
153.7804488438531, -0.00018453488108244938 
153.85520820444415, -0.0001724527173479874 
153.9299675650352, -0.0001562548037495459 
154.00472692562627, -0.0001382245602025152 
154.0794862862173, -0.00011798898619275617 
154.15424564680836, -9.830837255160219e-05 
154.22900500739942, -8.048910132169937e-05 
154.30376436799048, -6.572905318882911e-05 
154.37852372858154, -5.072879574068204e-05 
154.4532830891726, -3.334270500023988e-05 
154.52804244976363, -1.649140944961088e-05 
154.6028018103547, -2.9208811833951327e-06 
154.67756117094575, 9.45953973450242e-06 
154.7523205315368, 1.8479569241588227e-05 
154.82707989212787, 1.952460929545235e-05 
154.90183925271893, 1.3132666481239508e-05 
154.97659861330996, 1.5939644854691615e-06 
155.05135797390102, -1.3154335209446824e-05 
155.12611733449208, -3.016251794668733e-05 
155.20087669508314, -4.7904454243999776e-05 
155.2756360556742, -6.44445780023396e-05 
155.35039541626526, -7.839185790480136e-05 
155.4251547768563, -9.178296395541151e-05 
155.49991413744735, -0.0001048607850925289 
155.5746734980384, -0.00011920938743606067 
155.64943285862947, -0.0001344664774797296 
155.72419221922053, -0.00014762605430925505 
155.79895157981156, -0.00015566525544987342 
155.87371094040262, -0.00015852743278882056 
155.94847030099368, -0.00015642657752340435 
156.02322966158474, -0.00015095389893902034 
156.0979890221758, -0.00014337719149013807 
156.17274838276686, -0.00013586407746704255 
156.2475077433579, -0.00012990267667614832 
156.32226710394895, -0.00013075811960118662 
156.39702646454, -0.0001427951133266486 
156.47178582513106, -0.00016366008103302785 
156.54654518572212, -0.00018720401310021618 
156.62130454631318, -0.000208394346032341 
156.69606390690421, -0.00022340473385968699 
156.77082326749527, -0.0002348742005533292 
156.84558262808633, -0.0002403164748472208 
156.9203419886774, -0.00024092162516524364 
156.99510134926845, -0.00023976836924890105 
157.0698607098595, -0.00024009589208811628 
157.14462007045054, -0.00024294453998117887 
157.2193794310416, -0.0002458696174963924 
157.29413879163266, -0.0002399134584181437 
157.36889815222372, -0.00022246254123065563 
157.44365751281478, -0.00019943699582694247 
157.51841687340584, -0.00017597067350516197 
157.59317623399687, -0.0001517284409032667 
157.66793559458793, -0.00012816391002988748 
157.742694955179, -0.00011060581122936624 
157.81745431577005, -9.890846500192478e-05 
157.8922136763611, -9.320757087792393e-05 
157.96697303695214, -9.123057981910384e-05 
158.0417323975432, -9.122315529444617e-05 
158.11649175813426, -9.466679471233074e-05 
158.19125111872532, -0.00010214177105992233 
158.26601047931638, -0.00011541092091585072 
158.34076983990744, -0.00013030638121956152 
158.41552920049847, -0.0001451200901824803 
158.49028856108953, -0.00015452115319837856 
158.5650479216806, -0.00015579630283282987 
158.63980728227165, -0.000149899567532541 
158.7145666428627, -0.00013495659112729163 
158.78932600345377, -0.00011395790138118504 
158.8640853640448, -9.503304287526802e-05 
158.93884472463586, -7.752443342813991e-05 
159.01360408522692, -5.830744709159615e-05 
159.08836344581798, -3.8134219660686705e-05 
159.16312280640904, -1.6018628941903134e-05 
159.2378821670001, 8.746852459355306e-06 
159.31264152759113, 3.2134572421622785e-05 
159.38740088818219, 5.016074863625328e-05 
159.46216024877324, 6.31653570469737e-05 
159.5369196093643, 7.706613399128485e-05 
159.61167896995536, 8.842782640928947e-05 
159.6864383305464, 0.00011046613742590737 
159.76119769113745, 0.00012412524093507847 
159.8359570517285, 0.00013765785754725945 
159.91071641231957, 0.00014887019401637645 
159.98547577291063, 0.0001553301019303666 
160.0602351335017, 0.00015697939173475926 
160.13499449409272, 0.00015473935828694876 
160.20975385468378, 0.00014680516526030752 
160.28451321527484, 0.00013192830047550926 
160.3592725758659, 0.00011042923375771664 
160.43403193645696, 8.334665943794914e-05 
160.50879129704802, 5.096567610080205e-05 
160.58355065763905, 1.0493115209593159e-05 
160.6583100182301, -3.785957421224994e-05 
160.73306937882117, -8.173268146910052e-05 
160.80782873941223, -0.00011897348663883866 
160.8825881000033, -0.00014510721519522737 
160.95734746059435, -0.00015976404010441614 
161.03210682118538, -0.00016587739537565375 
161.10686618177644, -0.00016563589865134133 
161.1816255423675, -0.00015679190014906448 
161.25638490295856, -0.0001361866275519749 
161.33114426354962, -0.00010563328320004514 
161.40590362414065, -7.10412891849987e-05 
161.4806629847317, -3.827951236532185e-05 
161.55542234532277, -1.0408661307302687e-05 
161.63018170591383, 1.3957846964754192e-05 
161.7049410665049, 3.586903934999834e-05 
161.77970042709595, 5.6653702213156154e-05 
161.85445978768698, 8.012535943925883e-05 
161.92921914827804, 0.00011036321359930529 
162.0039785088691, 0.00014013700635319093 
162.07873786946016, 0.0001665975574135518 
162.15349723005122, 0.00018777818437521485 
162.22825659064227, 0.00020784127411805893 
162.3030159512333, 0.00022624549955291217 
162.37777531182437, 0.00024118162128390635 
162.45253467241542, 0.0002509337154869178 
162.52729403300648, 0.0002509330490032012 
162.60205339359754, 0.0002404736009595598 
162.6768127541886, 0.00021888227575799144 
162.75157211477963, 0.00018475471166382713 
162.8263314753707, 0.00013861438073887783 
162.90109083596175, 8.297756974393096e-05 
162.9758501965528, 1.7793673600064887e-05 
163.05060955714387, -5.218626527700921e-05 
163.12536891773493, -0.00011817019050548746 
163.20012827832596, -0.00017294404276781947 
163.27488763891702, -0.00021273854567250048 
163.34964699950808, -0.00023364715198462426 
163.42440636009914, -0.00023598343732626845 
163.4991657206902, -0.00022644000892818199 
163.57392508128123, -0.0002139847446631422 
163.6486844418723, -0.00020310163714904353 
163.72344380246335, -0.00018875312598135366 
163.7982031630544, -0.0001630132652639261 
163.87296252364547, -0.00012425143173972706 
163.94772188423653, -7.436958257769798e-05 
164.02248124482756, -2.7400257153909578e-05 
164.09724060541862, 1.3796908662306275e-05 
164.17199996600968, 4.710520878185676e-05 
164.24675932660074, 7.318089796295512e-05 
164.3215186871918, 9.548724885915757e-05 
164.39627804778286, 0.00011341281884730134 
164.4710374083739, 0.00012225818831982467 
164.54579676896495, 0.00011949859815006678 
164.620556129556, 0.00010094051155370274 
164.69531549014707, 8.039698593817167e-05 
164.77007485073813, 6.835017628562375e-05 
164.8448342113292, 6.5506032026405e-05 
164.91959357192022, 6.981071817051496e-05 
164.99435293251128, 8.019978554928587e-05 
165.06911229310234, 9.407930169366009e-05 
165.1438716536934, 0.00010547467980489812 
165.21863101428445, 0.0001106746858640624 
165.2933903748755, 0.00011168359036272803 
165.36814973546655, 0.00011196727766399521 
165.4429090960576, 0.00011129267966746871 
165.51766845664866, 0.00011144677462131343 
165.59242781723972, 0.00011972398374657028 
165.66718717783078, 0.00013537419137044942 
165.74194653842181, 0.0001523763319504709 
165.81670589901287, 0.00016268518797256634 
165.89146525960393, 0.00016434965272921995 
165.966224620195, 0.0001514215716367846 
166.04098398078605, 0.00012678722085251136 
166.1157433413771, 9.881449640180477e-05 
166.19050270196814, 7.594070288814864e-05 
166.2652620625592, 6.152002647537008e-05 
166.34002142315026, 5.759492379036855e-05 
166.41478078374132, 6.596475848995216e-05 
166.48954014433238, 8.188364796311466e-05 
166.56429950492344, 0.00010220399380112273 
166.63905886551447, 0.00012142602322630497 
166.71381822610553, 0.00012962118642360812 
166.7885775866966, 0.00012103357453322166 
166.86333694728765, 9.8336540849156e-05 
166.9380963078787, 7.593457398345088e-05 
167.01285566846974, 7.664176061065995e-05 
167.0876150290608, 0.00010339440340472311 
167.16237438965186, 0.00012261184471947366 
167.23713375024292, 0.00013681836686432712 
167.31189311083398, 0.00015545544782532105 
167.38665247142504, 0.00017494563589913698 
167.46141183201607, 0.00018414196107702295 
167.53617119260713, 0.0001910320117823133 
167.6109305531982, 0.00019504572728406807 
167.68568991378925, 0.00019677121667350527 
167.7604492743803, 0.00019701021773153176 
167.83520863497137, 0.00019556369035079871 
167.9099679955624, 0.00019336267395821073 
167.98472735615346, 0.0001824296185395081 
168.05948671674452, 0.00015859722342018834 
168.13424607733558, 0.00012972089505741582 
168.20900543792663, 9.350605336571149e-05 
168.2837647985177, 5.914415767793337e-05 
168.35852415910873, 3.082711042438992e-05 
168.43328351969978, 6.824720791087448e-06 
168.50804288029084, -1.015231142384904e-05 
168.5828022408819, -2.1859077607808077e-05 
168.65756160147296, -2.5628622466684194e-05 
168.73232096206402, -2.616560202854082e-05 
168.80708032265505, -3.2303792582086644e-05 
168.8818396832461, -4.4732804742985464e-05 
168.95659904383717, -6.092114923805773e-05 
169.03135840442823, -7.833835996156642e-05 
169.1061177650193, -9.452500514969086e-05 
169.18087712561032, -0.00010656234020358236 
169.25563648620138, -0.000110606890924648 
169.33039584679244, -0.00010377586506282716 
169.4051552073835, -8.932358795209158e-05 
169.47991456797456, -7.334696774647959e-05 
169.55467392856562, -5.689243770964086e-05 
169.62943328915665, -3.834809295883363e-05 
169.7041926497477, -8.562083287310957e-06 
169.77895201033877, 2.4284235295167105e-05 
169.85371137092983, 5.614516322470341e-05 
169.9284707315209, 8.36618046548745e-05 
170.00323009211195, 0.00010455094173327511 
170.07798945270298, 0.00012414060477693997 
170.15274881329404, 0.00014682413925042617 
170.2275081738851, 0.0001697240155791358 
170.30226753447616, 0.00019117930589578763 
170.37702689506722, 0.0002098713655735334 
170.45178625565828, 0.00022303395297287095 
170.5265456162493, 0.00023569325713568734 
170.60130497684037, 0.000245487712608285 
170.67606433743143, 0.0002478533297375271 
170.7508236980225, 0.0002402558056453258 
170.82558305861355, 0.00022055858033371653 
170.90034241920458, 0.0001912181326703374 
170.97510177979564, 0.00015663743809082262 
171.0498611403867, 0.00012051283664974135 
171.12462050097776, 8.762802852079438e-05 
171.19937986156881, 5.9660899976745486e-05 
171.27413922215987, 3.5549588348693964e-05 
171.3488985827509, 1.7144266682324214e-05 
171.42365794334196, 4.8224408539665735e-06 
171.49841730393302, -6.025542270564793e-06 
171.57317666452408, -1.9253788770094074e-05 
171.64793602511514, -3.275344511107743e-05 
171.7226953857062, -4.310000110013801e-05 
171.79745474629723, -4.787422081593939e-05 
171.8722141068883, -4.8239813281788116e-05 
171.94697346747935, -4.92627974770707e-05 
172.0217328280704, -5.474494659382715e-05 
172.09649218866147, -6.466956393906484e-05 
172.17125154925253, -7.580627132962485e-05 
172.24601090984356, -8.398649293178009e-05 
172.32077027043462, -8.762886286562739e-05 
172.39552963102568, -8.512387125157988e-05 
172.47028899161674, -7.815325831695269e-05 
172.5450483522078, -6.95842942279809e-05 
172.61980771279883, -5.916099411254383e-05 
172.6945670733899, -4.745925043396419e-05 
172.76932643398095, -3.4268973623523984e-05 
172.844085794572, -1.841215112844607e-05 
172.91884515516307, -5.288016902152083e-06 
172.99360451575413, 1.0436046246277322e-06 
173.06836387634516, 3.830978004121322e-07 
173.14312323693622, -2.7436289249360906e-06 
173.21788259752728, -5.040317619198734e-06 
173.29264195811834, -8.066842199967976e-06 
173.3674013187094, -1.528716860365446e-05 
173.44216067930046, -2.946085551449414e-05 
173.5169200398915, -5.177685633302818e-05 
173.59167940048255, -8.010820927680082e-05 
173.6664387610736, -0.00010860903124292971 
173.74119812166467, -0.00013091919156350197 
173.81595748225573, -0.00014319226587225194 
173.89071684284679, -0.0001432349303639197 
173.96547620343782, -0.00013310968208295713 
174.04023556402888, -0.00011710421634387578 
174.11499492461994, -9.550663176190569e-05 
174.189754285211, -6.987945058632937e-05 
174.26451364580205, -4.567483281169999e-05 
174.3392730063931, -3.125287818272363e-05 
174.41403236698415, -3.148617455602231e-05 
174.4887917275752, -4.258528038550692e-05 
174.56355108816626, -4.5888564618014274e-05 
174.63831044875732, -4.932216866480502e-05 
174.71306980934838, -5.485599190619381e-05 
174.7878291699394, -5.569926989604419e-05 
174.86258853053047, -5.468899204540322e-05 
174.93734789112153, -5.7376523450066116e-05 
175.0121072517126, -5.9410946959694357e-05 
175.08686661230365, -5.3848633298594464e-05 
175.1616259728947, -4.115713960988942e-05 
175.23638533348574, -2.6477087268211918e-05 
175.3111446940768, -4.495047791271922e-06 
175.38590405466786, 0.0025881257081832405 
175.46066341525892, 0.004216367837682615 
175.53542277584998, 0.003307621840039684 
175.61018213644104, 0.002661084166069441 
175.68494149703207, 0.0023782162485313373 
175.75970085762313, 0.002086207880980585 
175.8344602182142, 0.0018280077932050357 
175.90921957880525, 0.0015707897339775172 
175.9839789393963, 0.001534838830194886 
176.05873829998737, 0.0015636734983865879 
176.1334976605784, 0.0015216629484544769 
176.20825702116946, 0.001323231466056398 
176.28301638176052, 0.0012252220016735638 
176.35777574235158, 0.0011845184078597907 
176.43253510294264, 0.0011401801456462784 
176.50729446353367, 0.001098640380992538 
176.58205382412473, 0.0010311546764497114 
176.6568131847158, 0.0009658230612266273 
176.73157254530685, 0.0009095050499612465 
176.8063319058979, 0.0008826124795663913 
176.88109126648897, 0.0008174122903772295 
176.95585062708, 0.0007727815132368786 
177.03060998767106, 0.0007208186503023387 
177.10536934826212, 0.0007668416181331925 
177.18012870885318, 0.0005807509534904273 
177.25488806944423, 0.0007816138251191141 
177.3296474300353, 0.0008340544898277359 
177.40440679062633, 0.0008327322071112221 
177.47916615121738, 0.0007725745681219738 
177.55392551180844, 0.0007223158127716636 
177.6286848723995, 0.0007041417222074393 
177.70344423299056, 0.0006779302564453893 
177.77820359358162, 0.0006527993245586483 
177.85296295417265, 0.0006390521531438142 
177.9277223147637, 0.0006269303091605021 
178.00248167535477, 0.0005858215204468915 
178.07724103594583, 0.0005308006205207575 
178.1520003965369, 0.0004947422721987147 
178.22675975712792, 0.00045013374317254333 
178.30151911771898, 0.00044620702645678626 
178.37627847831004, 0.0004731225703667665 
178.4510378389011, 0.0004911919498473936 
178.52579719949216, 0.0005621845783778064 
178.6005565600832, 0.0006303104622227918 
178.67531592067425, 0.000692096809065538 
178.7500752812653, 0.000733358224964617 
178.82483464185637, 0.0007440434201676659 
178.89959400244743, 0.0007307486507055828 
178.9743533630385, 0.0006588021612327147 
179.04911272362952, 0.0005615988277551352 
179.12387208422058, 0.0004921070143907589 
179.19863144481164, 0.00045782021173416195 
179.2733908054027, 0.00043147945081517633 
179.34815016599376, 0.0004185868219200263 
179.4229095265848, 0.0003914541090714532 
179.49766888717585, 0.00038832178499022935 
179.5724282477669, 0.0003779481884569627 
179.64718760835797, 0.0003809107188759182 
179.72194696894903, 0.00037170590557601484 
179.7967063295401, 0.0003795097675847065 
179.87146569013112, 0.00035404093962827625 
179.94622505072218, 0.00035091947552263526 
180.02098441131324, 0.00034690436290032403 
180.0957437719043, 0.00037344749491676724 
180.17050313249536, 0.00034918780027136886 
180.24526249308641, 0.00027476498021148976 
180.32002185367745, 0.00022796909278879055 
180.3947812142685, 0.00020452350056856833 
180.46954057485956, 0.00019459137012617326 
180.54429993545062, 0.00019086050467303272 
180.61905929604168, 0.00017469432591959291 
180.69381865663274, 0.00016372181276560582 
180.76857801722377, 0.0001591743874249336 
180.84333737781483, 0.0001227977053462654 
180.9180967384059, 6.64324309386906e-05 
180.99285609899695, 1.5395642134131523e-07 
181.067615459588, -6.845682687379469e-05 
181.14237482017904, -0.00014598694971384445 
181.2171341807701, -0.00021846736577898517 
181.29189354136116, -0.0002816243398336641 
181.36665290195222, -0.0003225086330980503 
181.44141226254328, -0.0003460821828446597 
181.51617162313434, -0.0003465798880674358 
181.59093098372537, -0.0003297588158232428 
181.66569034431643, -0.00029508431941418405 
181.7404497049075, -0.00025590454248041285 
181.81520906549855, -0.0002042663522469737 
181.8899684260896, -0.00014730002570450867 
181.96472778668067, -8.956163592340189e-05 
182.0394871472717, -3.0181861379275126e-05 
182.11424650786276, 2.7413085386075648e-05 
182.18900586845382, 7.978564572817659e-05 
182.26376522904488, 0.00012838596813889608 
182.33852458963594, 0.00017224480598219497 
182.413283950227, 0.00020874112211314165 
182.48804331081803, 0.00023628171796851257 
182.5628026714091, 0.0002620693228639804 
182.63756203200015, 0.0002858419068074 
182.7123213925912, 0.000303263867094851 
182.78708075318227, 0.00031210718755964723 
182.8618401137733, 0.0003100622965832235 
182.93659947436436, 0.00029288539538687987 
183.01135883495542, 0.00026176569813633445 
183.08611819554648, 0.00022034113768014282 
183.16087755613754, 0.00016891367771225 
183.2356369167286, 0.0001070818164369757 
183.31039627731963, 4.181703869202648e-05 
183.38515563791069, -2.1141167237423745e-05 
183.45991499850174, -7.94080647737396e-05 
183.5346743590928, -0.00012740945592533103 
183.60943371968386, -0.00016840157601050328 
183.68419308027492, -0.00020075169506972917 
183.75895244086595, -0.00022598539641004923 
183.833711801457, -0.0002444551037003622 
183.90847116204807, -0.00025773563211330884 
183.98323052263913, -0.00026975146090183947 
184.0579898832302, -0.00028476687163847834 
184.13274924382125, -0.00030309609773927976 
184.20750860441228, -0.00032282946641421255 
184.28226796500334, -0.0003406494731330369 
184.3570273255944, -0.00035067074657400935 
184.43178668618546, -0.00034914290665466274 
184.50654604677652, -0.0003364895949138346 
184.58130540736758, -0.00031349009467747575 
184.6560647679586, -0.00028131979740322286 
184.73082412854967, -0.00024056769125020943 
184.80558348914073, -0.00019032825577589655 
184.8803428497318, -0.0001359688342432775 
184.95510221032285, -8.84230365943301e-05 
185.02986157091388, -5.414926753703841e-05 
185.10462093150494, -2.88409444490626e-05 
185.179380292096, -2.2974739408870243e-06 
185.25413965268706, 2.894587302216807e-05 
185.32889901327812, 6.186815780755077e-05 
185.40365837386918, 8.933964723311776e-05 
185.4784177344602, 0.00010792141615056567 
185.55317709505127, 0.00011967815820683538 
185.62793645564233, 0.00013126176315259527 
185.7026958162334, 0.00014211383426343663 
185.77745517682445, 0.0001500840422977636 
185.8522145374155, 0.00015693928626012765 
185.92697389800654, 0.00016266050355958297 
186.0017332585976, 0.00016393252785180108 
186.07649261918866, 0.00015823523265807868 
186.15125197977972, 0.0001482372479119001 
186.22601134037077, 0.00013867392087707782 
186.30077070096183, 0.0001312551956691525 
186.37553006155287, 0.00012188051750212616 
186.45028942214392, 0.00010041665135653096 
186.52504878273498, 6.596099656846937e-05 
186.59980814332604, 2.367817087505186e-05 
186.6745675039171, -1.8217772743019728e-05 
186.74932686450813, -6.381557640594078e-05 
186.8240862250992, -0.00011509009275798938 
186.89884558569025, -0.00015834995189038554 
186.9736049462813, -0.0001931260107624541 
187.04836430687237, -0.00022204058671031413 
187.12312366746343, -0.0002444721402932003 
187.19788302805446, -0.0002561640900141856 
187.27264238864552, -0.00025780201580906175 
187.34740174923658, -0.0002509283945469773 
187.42216110982764, -0.0002331099546518384 
187.4969204704187, -0.0002094766609131804 
187.57167983100976, -0.00018356397173539593 
187.6464391916008, -0.00016278720686461128 
187.72119855219185, -0.00015173873434236898 
187.7959579127829, -0.00014776431323554958 
187.87071727337397, -0.00013729232838113537 
187.94547663396503, -0.00010932774470015036 
188.0202359945561, -6.353537151980093e-05 
188.09499535514712, -1.6485318048064206e-05 
188.16975471573818, 2.2397030378284892e-05 
188.24451407632924, 4.7003061654361165e-05 
188.3192734369203, 5.470783412251684e-05 
188.39403279751136, 5.1024859517221656e-05 
188.4687921581024, 3.725359093900338e-05 
188.54355151869345, 1.8235623011943498e-05 
188.6183108792845, -2.4490050017951984e-06 
188.69307023987557, -1.8597555851421367e-05 
188.76782960046663, -2.8405534847021235e-05 
188.8425889610577, -3.3604675751273e-05 
188.91734832164872, -3.492103909231319e-05 
188.99210768223978, -2.9618812021184688e-05 
189.06686704283084, -1.7943607625057495e-05 
189.1416264034219, -6.675863094583501e-06 
189.21638576401295, -1.3640993600750204e-06 
189.29114512460401, -4.4418642592524385e-06 
189.36590448519505, -1.352018179890706e-05 
189.4406638457861, -2.4381968393588378e-05 
189.51542320637716, -3.286040489892274e-05 
189.59018256696822, -3.6631076176541565e-05 
189.66494192755928, -3.79553768615695e-05 
189.73970128815034, -4.5203344387992564e-05 
189.81446064874137, -6.13903617588195e-05 
189.88922000933243, -7.838811789120157e-05 
189.9639793699235, -8.82717247176493e-05 
190.03873873051455, -9.371107355383545e-05 
190.1134980911056, -9.577967091287322e-05 
190.18825745169667, -9.417812021713013e-05 
190.2630168122877, -9.262711689064712e-05 
190.33777617287876, -8.942399559164346e-05 
190.41253553346982, -8.460889520041853e-05 
190.48729489406088, -8.121092378002599e-05 
190.56205425465194, -7.945363287362995e-05 
190.63681361524297, -7.740202878502284e-05 
190.71157297583403, -7.53677119124954e-05 
190.7863323364251, -7.665891462346602e-05 
190.86109169701615, -8.348328839454963e-05 
190.9358510576072, -9.270365433135239e-05 
191.01061041819827, -9.88797346893115e-05 
191.0853697787893, -0.0001029410920054954 
191.16012913938036, -0.00010958280336449813 
191.23488849997142, -0.00011960143519963942 
191.30964786056248, -0.00013230888571234427 
191.38440722115354, -0.0001473738451020057 
191.4591665817446, -0.00016536591728383241 
191.53392594233563, -0.00018429317696120102 
191.6086853029267, -0.0002019863813404398 
191.68344466351775, -0.00021657400037582 
191.7582040241088, -0.00022794966633236724 
191.83296338469987, -0.00023555618035328278 
191.90772274529093, -0.00023713338379108907 
191.98248210588196, -0.00023079450103351902 
192.05724146647302, -0.00021435296005964844 
192.13200082706408, -0.00018915920139200778 
192.20676018765514, -0.0001595761473645795 
192.2815195482462, -0.00012585871808180337 
192.35627890883723, -9.326190074429136e-05 
192.43103826942829, -6.0132178393188174e-05 
192.50579763001934, -2.423204542728061e-05 
192.5805569906104, 1.1317087455420964e-05 
192.65531635120146, 4.5125993718707966e-05 
192.73007571179252, 7.448169707961505e-05 
192.80483507238355, 0.00010253214528612394 
192.8795944329746, 0.0001325622457769774 
192.95435379356567, 0.00015978131946593372 
193.02911315415673, 0.00018019987857333716 
193.1038725147478, 0.00019553518066788564 
193.17863187533885, 0.00020811983925169488 
193.25339123592988, 0.00021480176083028758 
193.32815059652094, 0.0002140535226813382 
193.402909957112, 0.00020627012349260206 
193.47766931770306, 0.00019393827736688808 
193.55242867829412, 0.00017757300980977283 
193.62718803888518, 0.0001669475985001101 
193.7019473994762, 0.000166825734528579 
193.77670676006727, 0.000166013097582772 
193.85146612065833, 0.0001619280067292283 
193.9262254812494, 0.0001496330311826592 
194.00098484184045, 0.00012535150461700354 
194.07574420243148, 9.44886084165537e-05 
194.15050356302254, 6.334210681861879e-05 
194.2252629236136, 3.272044059631561e-05 
194.30002228420466, -1.4044699727536168e-06 
194.37478164479572, -4.368802429994379e-05 
194.44954100538678, -8.864540599473524e-05 
194.5243003659778, -0.00012622448175387714 
194.59905972656887, -0.00015094928606885122 
194.67381908715993, -0.0001620263690154526 
194.748578447751, -0.0001611757690978358 
194.82333780834205, -0.00015019292745086275 
194.8980971689331, -0.0001324009676951123 
194.97285652952414, -0.0001128558354483438 
195.0476158901152, -9.162101131547664e-05 
195.12237525070626, -7.091053035442079e-05 
195.19713461129732, -5.43965475108174e-05 
195.27189397188837, -4.2719884292198896e-05 
195.34665333247943, -3.0587490678686786e-05 
195.42141269307047, -2.3018672051548925e-05 
195.49617205366152, -2.4828200545965207e-05 
195.57093141425258, -3.199470574103608e-05 
195.64569077484364, -4.117275536490831e-05 
195.7204501354347, -6.0644004457701905e-05 
195.79520949602576, -7.329864932397846e-05 
195.8699688566168, -8.626518613956611e-05 
195.94472821720785, -9.504868216413546e-05 
196.0194875777989, -9.434467901829458e-05 
196.09424693838997, -8.52502076813178e-05 
196.16900629898103, -7.284050962489964e-05 
196.24376565957206, -6.018452209974813e-05 
196.31852502016312, -4.68056073075078e-05 
196.39328438075418, -3.2589464240743235e-05 
196.46804374134524, -1.610983145180958e-05 
196.5428031019363, 3.594455316683675e-06 
196.61756246252736, 2.5450973375703317e-05 
196.6923218231184, 4.901581395477693e-05 
196.76708118370945, 7.349245451131263e-05 
196.8418405443005, 9.711052474677621e-05 
196.91659990489157, 0.00011988617329102622 
196.99135926548263, 0.00013994319617031343 
197.0661186260737, 0.0001557102762389112 
197.14087798666472, 0.000164271068665544 
197.21563734725578, 0.00016364227236953264 
197.29039670784684, 0.00015678264688993683 
197.3651560684379, 0.0001464199029034251 
197.43991542902896, 0.00013824099652964773 
197.51467478962002, 0.00013005464130579268 
197.58943415021105, 0.00011983331246328047 
197.6641935108021, 0.00010786203343800255 
197.73895287139317, 9.506407721463898e-05 
197.81371223198423, 8.250525874014687e-05 
197.88847159257529, 6.994056852267647e-05 
197.96323095316632, 5.623885750952691e-05 
198.03799031375738, 3.772969408431233e-05 
198.11274967434844, 1.290022557066761e-05 
198.1875090349395, -1.6668203115192187e-05 
198.26226839553055, -4.716537246497798e-05 
198.3370277561216, -7.22008530681658e-05 
198.41178711671265, -8.822066992569994e-05 
198.4865464773037, -9.176611712676644e-05 
198.56130583789476, -8.192450524858265e-05 
198.63606519848582, -6.587250511586687e-05 
198.71082455907688, -4.779260034778928e-05 
198.78558391966794, -2.938223995956598e-05 
198.86034328025897, -9.865594538521287e-06 
198.93510264085003, 9.325200040014538e-06 
199.0098620014411, 2.5738353629176997e-05 
199.08462136203215, 3.743907170790762e-05 
199.1593807226232, 4.145044404814017e-05 
199.23414008321427, 3.878005697603831e-05 
199.3088994438053, 3.160653729330465e-05 
199.38365880439636, 2.324714560155669e-05 
199.45841816498742, 1.8189321081787173e-05 
199.53317752557848, 1.8495783911439022e-05 
199.60793688616954, 2.11325668834933e-05 
199.68269624676057, 1.8927329721087134e-05 
199.75745560735163, 6.368846382754338e-06 
199.8322149679427, -1.7336879622658608e-05 
199.90697432853375, -5.179547424764761e-05 
199.9817336891248, -9.311944962280435e-05 
200.05649304971587, -0.0001353554989709847 
200.1312524103069, -0.0001715295076658904 
200.20601177089796, -0.00019482688885316137 
200.28077113148902, -0.0002023653235445685 
200.35553049208008, -0.0001969383295150368 
200.43028985267114, -0.00018380712356613234 
200.5050492132622, -0.00016582261349482185 
200.57980857385323, -0.00014166060703052195 
200.6545679344443, -0.00011288337591055481 
200.72932729503535, -8.284975591009294e-05 
200.8040866556264, -4.8025709130202043e-05 
200.87884601621747, -2.0785751697919654e-05 
200.95360537680853, 1.5795603764680254e-05 
201.02836473739956, 3.7847000477466874e-05 
201.10312409799062, 4.752628344506095e-05 
201.17788345858168, 4.6984653435132964e-05 
201.25264281917273, 3.795934825286617e-05 
201.3274021797638, 2.3055849387344932e-05 
201.40216154035485, 4.2883456285694145e-06 
201.47692090094588, -1.6015539795506205e-05 
201.55168026153694, -3.6291556549514396e-05 
201.626439622128, -6.374652927898029e-05 
201.70119898271906, -0.00010022592759614219 
201.77595834331012, -0.00014232056758514022 
201.85071770390115, -0.0001899541910091837 
201.9254770644922, -0.00023538461502814348 
202.00023642508327, -0.0002730903268302988 
202.07499578567433, -0.00029872256999293573 
202.1497551462654, -0.0003089445633652941 
202.22451450685645, -0.00030137243305241587 
202.29927386744748, -0.00027576827302271454 
202.37403322803854, -0.0002354164259758308 
202.4487925886296, -0.00018686221491874953 
202.52355194922066, -0.0001346151596716738 
202.59831130981172, -8.240911976236454e-05 
202.67307067040278, -3.2007811399705475e-05 
202.7478300309938, 1.76511011696983e-05 
202.82258939158487, 6.837333379926205e-05 
202.89734875217593, 0.0001181227914045537 
202.972108112767, 0.00016519652785347018 
203.04686747335805, 0.00020523851903144283 
203.1216268339491, 0.00023668095070263756 
203.19638619454014, 0.0002614294072578773 
203.2711455551312, 0.00028043178952594824 
203.34590491572226, 0.00029304489630501654 
203.42066427631332, 0.00030048417795517984 
203.49542363690438, 0.00030605057784748426 
203.5701829974954, 0.0003128532977454585 
203.64494235808647, 0.0003145176933336282 
203.71970171867753, 0.0003075982726082229 
203.7944610792686, 0.0002917696148590247 
203.86922043985965, 0.00026857077180952193 
203.9439798004507, 0.00023877017798874431 
204.01873916104174, 0.00020660968704525927 
204.0934985216328, 0.00017302495944071636 
204.16825788222386, 0.00014430503512184592 
204.24301724281491, 0.00012022070381514704 
204.31777660340597, 9.868714747359044e-05 
204.39253596399703, 7.785582222286176e-05 
204.46729532458806, 5.727839804203376e-05 
204.54205468517912, 3.624265839057655e-05 
204.61681404577018, 1.2822200268368302e-05 
204.69157340636124, -1.1013994586799852e-05 
204.7663327669523, -3.420635526653943e-05 
204.84109212754336, -5.713373859672133e-05 
204.9158514881344, -7.462651202839326e-05 
204.99061084872545, -7.919485913127238e-05 
205.0653702093165, -7.111183214474233e-05 
205.14012956990757, -5.600127986398501e-05 
205.21488893049863, -3.934308655913263e-05 
205.28964829108966, -2.568617049598789e-05 
205.36440765168072, -2.0710401689032632e-05 
205.43916701227178, -2.6602556649179876e-05 
205.51392637286284, -3.946751458807242e-05 
205.5886857334539, -5.6654046874722084e-05 
205.66344509404496, -7.536359193934921e-05 
205.738204454636, -9.002132984954224e-05 
205.81296381522705, -0.00010210271948330156 
205.8877231758181, -0.00011350475950060338 
205.96248253640917, -0.000124401200493651 
206.03724189700023, -0.00013458352048542117 
206.1120012575913, -0.0001435287043782659 
206.18676061818232, -0.00015065652957421487 
206.26151997877338, -0.00015396635404524674 
206.33627933936444, -0.0001549235030566222 
206.4110386999555, -0.00015409160636726797 
206.48579806054656, -0.00015064052678703924 
206.56055742113762, -0.0001466831637622913 
206.63531678172865, -0.00014454468813505206 
206.7100761423197, -0.00014600107320387578 
206.78483550291077, -0.00015246125212894267 
206.85959486350183, -0.00016399047338776508 
206.93435422409289, -0.000180306274297424 
207.00911358468394, -0.00020118174070844262 
207.08387294527498, -0.00022298072048176993 
207.15863230586604, -0.00024179701427808496 
207.2333916664571, -0.00025536416999743703 
207.30815102704815, -0.0002643186516596784 
207.3829103876392, -0.00027127657469763354 
207.45766974823024, -0.0002788989194170648 
207.5324291088213, -0.0002850820800433971 
207.60718846941236, -0.0002861377117158833 
207.68194783000342, -0.00027930998477650653 
207.75670719059448, -0.00026387886279046646 
207.83146655118554, -0.00024217072826978182 
207.90622591177657, -0.00021732493084509325 
207.98098527236763, -0.00019054914494761298 
208.0557446329587, -0.0001630310161341971 
208.13050399354975, -0.00013586860470370893 
208.2052633541408, -0.00010819728753416908 
208.28002271473187, -7.539345219922427e-05 
208.3547820753229, -3.5736615420563724e-05 
208.42954143591396, 3.7006116765629586e-07 
208.50430079650502, 2.9789982021273238e-05 
208.57906015709608, 5.61303114955191e-05 
208.65381951768714, 8.407549903160461e-05 
208.7285788782782, 0.00011084275535899059 
208.80333823886923, 0.00013244374329248238 
208.8780975994603, 0.00014731776921063768 
208.95285696005135, 0.0001538744084723503 
209.0276163206424, 0.00015204076680176142 
209.10237568123347, 0.0001427414364022214 
209.1771350418245, 0.000125051052519636 
209.25189440241556, 9.789673158110484e-05 
209.32665376300662, 6.387273544023283e-05 
209.40141312359768, 2.682280026925641e-05 
209.47617248418874, -1.0137030651820635e-05 
209.5509318447798, -4.57507902898693e-05 
209.62569120537083, -7.992172324568345e-05 
209.7004505659619, -0.00011440757864438823 
209.77520992655295, -0.00015208729241096306 
209.849969287144, -0.00018871729088839164 
209.92472864773507, -0.00021797145034991916 
209.99948800832613, -0.0002361105867511122 
210.07424736891716, -0.00024019800881678374 
210.14900672950822, -0.0002270677220236592 
210.22376609009928, -0.00019665368628734147 
210.29852545069033, -0.00015166816754740218 
210.3732848112814, -9.797782289946713e-05 
210.44804417187245, -4.4240829351998966e-05 
210.52280353246348, 2.5666028069127664e-06 
210.59756289305454, 4.302971220161217e-05 
210.6723222536456, 7.73719572933598e-05 
210.74708161423666, 0.00010288235153705422 
210.82184097482772, 0.00012270833393152205 
210.89660033541875, 0.00014217373212077584 
210.9713596960098, 0.00016179546270149556 
211.04611905660087, 0.00017976404540784015 
211.12087841719193, 0.0001928000088447868 
211.195637777783, 0.00019879211003112266 
211.27039713837405, 0.00019936186674251086 
211.34515649896508, 0.00019771142465481938 
211.41991585955614, 0.00019531522591658882 
211.4946752201472, 0.0001901778031175675 
211.56943458073826, 0.00017887052022704482 
211.64419394132932, 0.00016026800469227915 
211.71895330192038, 0.00014023860664093328 
211.7937126625114, 0.00012354446391567788 
211.86847202310247, 0.00010722787527044526 
211.94323138369353, 8.575584662681336e-05 
212.0179907442846, 6.264367719395177e-05 
212.09275010487565, 3.99080044497551e-05 

FWH - Lz = 15.0
convective time, acoustic pressure 
50.92482088120687, -8.404504334222496e-05 
50.999263342742054, -9.47856717600532e-05 
51.07370580427723, -0.00011018082242606497 
51.14814826581242, -0.00012207604119451561 
51.222590727347594, -0.00012723997591530283 
51.29703318888278, -0.0001293833907631285 
51.37147565041796, -0.00012890256341814877 
51.44591811195314, -0.0001249169477258969 
51.520360573488325, -0.00011344282693032963 
51.59480303502351, -9.557750689576459e-05 
51.66924549655869, -7.314535052246735e-05 
51.74368795809387, -4.8487802416423026e-05 
51.81813041962905, -2.3422334259278128e-05 
51.892572881164234, 7.338142931313178e-07 
51.96701534269942, 2.1475651726962518e-05 
52.0414578042346, 3.526957264279339e-05 
52.11590026576978, 4.4297589140576004e-05 
52.19034272730496, 4.959157826031147e-05 
52.26478518884014, 5.3674117990384066e-05 
52.33922765037533, 6.1631156299026e-05 
52.413670111910506, 7.788220399424952e-05 
52.48811257344569, 9.798979092850695e-05 
52.562555034980875, 0.00011675852837503786 
52.63699749651605, 0.0001291548945165647 
52.71143995805124, 0.00013415761481416273 
52.785882419586414, 0.00013264401304356456 
52.8603248811216, 0.00012415774460072175 
52.934767342656784, 0.00010981569276950908 
53.00920980419196, 8.863240882777121e-05 
53.083652265727146, 6.030029269861045e-05 
53.15809472726232, 2.4292019564199264e-05 
53.23253718879751, -1.9777497210216237e-05 
53.30697965033269, -7.17559336818072e-05 
53.38142211186787, -0.00012905426700438952 
53.455864573403055, -0.0001849645835793801 
53.53030703493823, -0.00023439511825979755 
53.60474949647342, -0.0002708934132195021 
53.6791919580086, -0.00028914332613842427 
53.75363441954378, -0.0002871768716422888 
53.828076881078964, -0.00026431155328612697 
53.90251934261414, -0.00022655862189338756 
53.976961804149326, -0.00018216173591586776 
54.05140426568451, -0.00013894435414745488 
54.12584672721969, -0.0001033456283734274 
54.20028918875487, -8.298892117987745e-05 
54.27473165029006, -7.27690460782064e-05 
54.349174111825235, -5.7676009931951706e-05 
54.42361657336042, -3.167349785676106e-05 
54.4980590348956, 1.535480857759506e-06 
54.57250149643078, 3.2014384218042604e-05 
54.646943957965966, 5.5028126961075905e-05 
54.721386419501144, 7.540397931876662e-05 
54.79582888103633, 8.996602415470871e-05 
54.87027134257151, 9.462887477731996e-05 
54.94471380410669, 8.928121042879638e-05 
55.019156265641875, 7.212354779781004e-05 
55.09359872717705, 4.4773806387789286e-05 
55.16804118871224, 1.1843884324165262e-05 
55.24248365024742, -1.8870922461568185e-05 
55.3169261117826, -4.381285404725013e-05 
55.391368573317784, -6.4683940285799e-05 
55.46581103485296, -8.275299670912567e-05 
55.54025349638815, -9.798783622191979e-05 
55.61469595792333, -0.00010913948615337084 
55.68913841945851, -0.00011456841809181019 
55.76358088099369, -0.00011321544657275252 
55.83802334252887, -0.00010327773116999882 
55.912465804064055, -8.582269669449046e-05 
55.98690826559924, -6.291290890022622e-05 
56.06135072713442, -4.1026081762045746e-05 
56.1357931886696, -2.402863710463983e-05 
56.21023565020478, -6.9163131570373494e-06 
56.284678111739964, 1.3446487640158667e-05 
56.35912057327515, 3.1838623452768675e-05 
56.43356303481033, 4.614530589243341e-05 
56.50800549634551, 5.74319564739404e-05 
56.582447957880696, 6.490859497684913e-05 
56.65689041941587, 7.237994231631343e-05 
56.73133288095106, 8.159676264101761e-05 
56.80577534248624, 8.791602943456163e-05 
56.88021780402142, 8.795421624593033e-05 
56.954660265556605, 7.754377981294971e-05 
57.02910272709178, 5.609269154854719e-05 
57.10354518862697, 2.1320178510346827e-05 
57.17798765016215, -2.471603686098778e-05 
57.25243011169733, -7.671206152937127e-05 
57.326872573232514, -0.00013280910952971663 
57.40131503476769, -0.00019106872244839442 
57.475757496302876, -0.0002501926461016877 
57.55019995783806, -0.0003059687133889124 
57.62464241937324, -0.0003536148494645924 
57.69908488090842, -0.00038825173755636347 
57.7735273424436, -0.000403088653557667 
57.847969803978785, -0.0003933389752531439 
57.92241226551397, -0.0003610574617963049 
57.99685472704915, -0.0003168806089400997 
58.07129718858433, -0.00026784482387199205 
58.14573965011951, -0.0002229172178378315 
58.220182111654694, -0.00018547958757750591 
58.29462457318988, -0.00015479990585575267 
58.369067034725056, -0.00012969687255485576 
58.44350949626024, -0.0001062389705075626 
58.51795195779542, -8.029997435169758e-05 
58.5923944193306, -4.891825781182753e-05 
58.66683688086579, -1.5038062697617078e-05 
58.741279342400965, 2.0487576632745868e-05 
58.81572180393615, 5.507891617902894e-05 
58.890164265471334, 8.376378724868496e-05 
58.96460672700651, 0.00010526320884433625 
59.039049188541696, 0.00011716730720462979 
59.11349165007688, 0.00012156432250414103 
59.18793411161206, 0.00012521288873917896 
59.26237657314724, 0.0001310315777478099 
59.33681903468242, 0.0001352268053647861 
59.411261496217605, 0.00013364546364763466 
59.48570395775279, 0.00012441491358740575 
59.56014641928797, 0.00010869603785737537 
59.63458888082315, 8.806401275833732e-05 
59.70903134235833, 6.618168403002813e-05 
59.783473803893514, 4.798033452975658e-05 
59.8579162654287, 3.489747155973011e-05 
59.93235872696388, 2.7704749907124785e-05 
60.00680118849906, 4.310621241239738e-05 
60.08124365003424, -4.5316485604412026e-05 
60.15568611156942, -4.07167190894359e-05 
60.23012857310461, -2.601134021234404e-05 
60.304571034639785, -2.1916645309321324e-05 
60.37901349617497, -5.022425267198101e-05 
60.45345595771015, -0.00010561946134075078 
60.52789841924533, -0.0001254129247657612 
60.60234088078052, -0.00016658057401407298 
60.676783342315694, -0.00020096186604076454 
60.75122580385088, -0.00022217367980812796 
60.82566826538606, -0.00022704007583158555 
60.90011072692124, -0.00021929410323855966 
60.974553188456426, -0.0002147715567603094 
61.04899564999161, -0.0002063892500921207 
61.12343811152679, -0.00019419408144915283 
61.19788057306197, -0.00017537486495563457 
61.27232303459715, -0.00015606608708230906 
61.346765496132335, -0.00013510246093808502 
61.42120795766752, -9.798548404322849e-05 
61.4956504192027, -7.326776884285094e-05 
61.57009288073788, -4.715981759761632e-05 
61.64453534227306, -4.401591943629434e-05 
61.718977803808244, -4.039561860571701e-05 
61.79342026534343, -1.6719720220975544e-05 
61.867862726878606, 9.158978265666849e-07 
61.94230518841379, -2.520236322214525e-06 
62.01674764994897, 8.670563002243899e-06 
62.09119011148415, 1.6485900274211027e-05 
62.16563257301934, 5.286031261415385e-05 
62.240075034554515, 8.162008767173982e-05 
62.3145174960897, 9.594550062688377e-05 
62.38895995762488, 8.749906171800076e-05 
62.46340241916006, 8.826955572445416e-05 
62.537844880695246, 9.197344463526484e-05 
62.612287342230424, 7.936510613005682e-05 
62.68672980376561, 7.360416488778448e-05 
62.761172265300786, 7.300366458854811e-05 
62.83561472683597, 6.637630889872316e-05 
62.910057188371155, 9.929389850604475e-05 
62.98449964990633, 0.00011228936773709366 
63.05894211144152, 0.0001288576891457003 
63.133384572976695, 0.0001411172380837961 
63.20782703451188, 0.00015810798979247717 
63.282269496047064, 0.00016775519296895923 
63.35671195758225, 0.00016546177188524818 
63.431154419117426, 0.00016624516282239256 
63.50559688065261, 0.00015543137796747658 
63.58003934218779, 0.00013383130873579236 
63.65448180372297, 0.00010064807753657157 
63.72892426525816, 7.320811634601131e-05 
63.803366726793335, 4.4164779747748526e-05 
63.87780918832852, 2.382440268545117e-05 
63.9522516498637, 5.653565217894422e-06 
64.02669411139888, -1.912106367028022e-05 
64.10113657293407, -4.477411644981527e-05 
64.17557903446925, -6.875916703849665e-05 
64.25002149600442, -7.009255107293231e-05 
64.3244639575396, -7.267111740142317e-05 
64.39890641907479, -6.971835792705669e-05 
64.47334888060998, -7.241276190882909e-05 
64.54779134214516, -7.466323385754557e-05 
64.62223380368033, -8.38056207591788e-05 
64.69667626521552, -9.106829517959395e-05 
64.7711187267507, -9.676263527488239e-05 
64.84556118828588, -0.00010354609603444158 
64.92000364982107, -0.00010800499565189396 
64.99444611135624, -0.00011735427447493051 
65.06888857289142, -0.00011564062794702196 
65.14333103442661, -0.00011442101539370055 
65.2177734959618, 0.0013617488721290381 
65.29221595749698, 0.001248287726080207 
65.36665841903215, 0.0012634371612157682 
65.44110088056733, 0.0012270381522379388 
65.51554334210252, 0.0012181790224546213 
65.5899858036377, 0.0012291012420013354 
65.66442826517289, 0.0013053421208710867 
65.73887072670806, 0.0010117526172186203 
65.81331318824324, 0.0008194478473396583 
65.88775564977843, 0.0007537622376440937 
65.96219811131361, 0.0006920336142318142 
66.0366405728488, 0.000640537789995756 
66.11108303438397, 0.0005867972223242144 
66.18552549591915, 0.0005097382626820122 
66.25996795745434, 0.0004542360476705497 
66.33441041898952, 0.0004029540414694421 
66.4088528805247, 0.0003452397847446704 
66.48329534205989, 0.00026949805124126174 
66.55773780359506, 0.00022044040814785012 
66.63218026513024, 0.00015994367524456627 
66.70662272666543, 0.00012388893830943615 
66.78106518820061, 8.021932238365886e-05 
66.8555076497358, 4.207090640575425e-05 
66.92995011127098, 6.613353758939879e-05 
67.00439257280615, 3.7094314049694664e-05 
67.07883503434134, -8.845794440512757e-05 
67.15327749587652, -0.00012392796108504165 
67.22771995741171, -0.0001453132535947899 
67.30216241894689, -0.0001409752762051815 
67.37660488048206, -0.00011493075353487944 
67.45104734201725, -9.082155463413014e-05 
67.52548980355243, -3.66054867476231e-05 
67.59993226508762, 1.800345269059719e-05 
67.6743747266228, 7.994298547165323e-05 
67.74881718815797, 0.00011598590661789306 
67.82325964969316, 0.0001392178909615784 
67.89770211122834, 0.00012571385060197894 
67.97214457276353, 6.888945822269783e-05 
68.04658703429871, 1.9151213976998697e-05 
68.12102949583388, -3.326562541260815e-05 
68.19547195736907, -7.250366344110836e-05 
68.26991441890425, -7.868679470949178e-05 
68.34435688043943, -8.888503089860266e-05 
68.41879934197462, -8.387162331019015e-05 
68.49324180350979, -7.110732703816686e-05 
68.56768426504497, -4.4543659204829094e-05 
68.64212672658016, 2.874795164569023e-06 
68.71656918811534, 3.551267047795745e-05 
68.79101164965053, 7.486112219900462e-05 
68.8654541111857, 0.00010010097989796164 
68.93989657272088, 0.00011204427458966677 
69.01433903425607, 0.0001237308711670768 
69.08878149579125, 0.00013701110238351056 
69.16322395732644, 0.00014821143864763054 
69.23766641886161, 0.00016808975535998716 
69.31210888039679, 0.0001706625520281849 
69.38655134193198, 0.0001684058307719296 
69.46099380346716, 0.0001445155357636206 
69.53543626500235, 0.00011780700057474172 
69.60987872653752, 7.909080100579772e-05 
69.6843211880727, 6.765235248099252e-05 
69.75876364960789, 6.126788313753017e-05 
69.83320611114307, 6.0413611848610215e-05 
69.90764857267826, 6.993972533999733e-05 
69.98209103421343, 7.10650038331369e-05 
70.05653349574861, 7.635045030046167e-05 
70.1309759572838, 7.080915904107841e-05 
70.20541841881898, 6.63775429939504e-05 
70.27986088035416, 6.716700726692846e-05 
70.35430334188933, 6.542735274377822e-05 
70.42874580342452, 6.98685360638745e-05 
70.5031882649597, 7.960229866435025e-05 
70.57763072649489, 9.532235674298816e-05 
70.65207318803007, 0.0001155458455868927 
70.72651564956524, 0.00013708714788553627 
70.80095811110043, 0.0001736278860938004 
70.87540057263561, 0.0001702470302176119 
70.9498430341708, 0.00015320462641552415 
71.02428549570598, 0.0001241745219189607 
71.09872795724115, 0.00012096517372366062 
71.17317041877635, 0.0001255380047661119 
71.24761288031152, 0.0001391269701476076 
71.3220553418467, 0.00015583975918019019 
71.39649780338189, 0.000170490504250046 
71.47094026491708, 0.00018313194653658507 
71.54538272645226, 0.00018375814590199967 
71.61982518798743, 0.0001849074936808992 
71.69426764952262, 0.0001811036972273863 
71.7687101110578, 0.00016630096898012393 
71.84315257259298, 0.0001427586281710868 
71.91759503412817, 0.00011712374827518325 
71.99203749566334, 9.158833789756097e-05 
72.06647995719852, 6.75432282398153e-05 
72.14092241873371, 4.130226576697163e-05 
72.2153648802689, 1.0900263392506476e-05 
72.28980734180408, -2.592932668571057e-05 
72.36424980333925, -6.848489612570709e-05 
72.43869226487443, -0.0001158344416275129 
72.51313472640962, -0.00016245716211044236 
72.5875771879448, -0.00019800225943259001 
72.66201964947999, -0.00021422914013539192 
72.73646211101516, -0.00021175852212910082 
72.81090457255034, -0.00019011384101141443 
72.88534703408553, -0.0001597957867490253 
72.95978949562071, -0.0001313507117440194 
73.0342319571559, -9.969948536221436e-05 
73.10867441869107, -6.77449936289425e-05 
73.18311688022625, -3.6882042845211174e-05 
73.25755934176144, -5.202681508679082e-06 
73.33200180329662, 3.026900138078775e-05 
73.4064442648318, 7.021934980152016e-05 
73.48088672636698, 0.000106263729337327 
73.55532918790216, 0.00013315281919957112 
73.62977164943734, 0.00015521500953585995 
73.70421411097253, 0.00017981690948025937 
73.77865657250771, 0.00020127784881357726 
73.85309903404288, 0.00021429065634815498 
73.92754149557807, 0.00021686986715965491 
74.00198395711325, 0.00020822114504389565 
74.07642641864844, 0.00019083832309310962 
74.15086888018362, 0.0001728265303321754 
74.2253113417188, 0.0001597071090895508 
74.29975380325398, 0.00015006589910912784 
74.37419626478916, 0.00013747994627111488 
74.44863872632435, 0.0001235117984800239 
74.52308118785953, 0.00011372420007896895 
74.5975236493947, 0.00010192702509896426 
74.67196611092989, 8.248941011052612e-05 
74.74640857246507, 6.156538066920114e-05 
74.82085103400026, 4.720979158860902e-05 
74.89529349553544, 4.290218145892931e-05 
74.96973595707061, 4.538667048054694e-05 
75.0441784186058, 5.146907351629706e-05 
75.11862088014098, 6.160922165107541e-05 
75.19306334167617, 7.552741616406375e-05 
75.26750580321135, 8.965446317041221e-05 
75.34194826474652, 0.0001024027995952947 
75.41639072628172, 0.00011344510514965727 
75.49083318781689, 0.00011477557753446384 
75.56527564935207, 9.580654165454669e-05 
75.63971811088726, 7.299533627267612e-05 
75.71416057242243, 6.979944221487035e-05 
75.78860303395763, 8.528831095585365e-05 
75.8630454954928, 0.00010730215999675945 
75.93748795702798, 0.00012856934034589424 
76.01193041856317, 0.00014290356461071297 
76.08637288009835, 0.000148178815044573 
76.16081534163354, 0.0001403579557840309 
76.23525780316871, 0.00012452284187524816 
76.30970026470389, 0.00010920246380893703 
76.38414272623908, 9.540982873193051e-05 
76.45858518777426, 8.350277333936127e-05 
76.53302764930945, 7.34374696448309e-05 
76.60747011084462, 7.052331404263334e-05 
76.6819125723798, 7.270506624485952e-05 
76.75635503391499, 7.455745605547995e-05 
76.83079749545017, 7.892910021842613e-05 
76.90523995698535, 8.75208709264528e-05 
76.97968241852053, 9.84891355220521e-05 
77.05412488005571, 0.0001144101228556824 
77.1285673415909, 0.00012884060274219447 
77.20300980312608, 0.0001329585383552353 
77.27745226466126, 0.00012262612667121337 
77.35189472619643, 9.721109916054803e-05 
77.42633718773162, 5.950625255577577e-05 
77.5007796492668, 2.1743456149439898e-05 
77.57522211080199, -6.529986689113524e-06 
77.64966457233717, -2.29623347776106e-05 
77.72410703387234, -2.5478627761793376e-05 
77.79854949540753, -1.5350775211875067e-05 
77.87299195694271, -1.1058009171027302e-06 
77.9474344184779, 9.241148650782613e-06 
78.02187688001308, 1.5302444302314866e-05 
78.09631934154825, 1.5218961471376349e-05 
78.17076180308344, 1.7720341973768743e-05 
78.24520426461862, 3.0109262450780864e-05 
78.3196467261538, 4.91627273214554e-05 
78.39408918768899, 7.197823892633937e-05 
78.46853164922416, 9.984248837168325e-05 
78.54297411075935, 0.00013015432684884037 
78.61741657229453, 0.0001563465999797275 
78.69185903382972, 0.0001729487588901714 
78.7663014953649, 0.00017976516476295003 
78.84074395690007, 0.00018214134409002777 
78.91518641843525, 0.00018623055591528086 
78.98962887997044, 0.00018947438734056297 
79.06407134150562, 0.00019220100733513177 
79.13851380304081, 0.00019438958086249826 
79.21295626457598, 0.00019523690198918316 
79.28739872611116, 0.00018964609140302352 
79.36184118764635, 0.0001774176443544052 
79.43628364918153, 0.00015671730411557448 
79.51072611071672, 0.00012692710570556587 
79.58516857225189, 8.795745071884769e-05 
79.65961103378707, 3.959391772698714e-05 
79.73405349532226, -1.4269158719156982e-05 
79.80849595685744, -6.906051418728911e-05 
79.88293841839263, -0.00012061170344164132 
79.9573808799278, -0.00016567802074137384 
80.031823341463, -0.00019983027219188922 
80.10626580299817, -0.00022164335447939657 
80.18070826453335, -0.0002330099921772671 
80.25515072606854, -0.00023567040119832638 
80.3295931876037, -0.00022861055609799626 
80.4040356491389, -0.00021228470778351808 
80.47847811067408, -0.00019074665984185273 
80.55292057220926, -0.0001652389103743439 
80.62736303374444, -0.00013454039591960526 
80.70180549527963, -9.5998999130691e-05 
80.77624795681481, -4.955715463138826e-05 
80.85069041834998, -4.508872981538937e-07 
80.92513287988517, 3.588887103564868e-05 
80.99957534142035, 4.863217533501286e-05 
81.07401780295554, 5.440893666653067e-05 
81.14846026449072, 7.477997994942819e-05 
81.2229027260259, 0.00010559949015365415 
81.29734518756108, 0.000135071435456684 
81.37178764909626, 0.00016046770970206135 
81.44623011063145, 0.00018048457844561298 
81.52067257216663, 0.0001953379224007628 
81.5951150337018, 0.00020545479616632405 
81.66955749523699, 0.00020707622479359806 
81.74399995677217, 0.00020160867588754134 
81.81844241830736, 0.00018846792175596116 
81.89288487984254, 0.00016655377151525587 
81.96732734137771, 0.00013686728287362452 
82.0417698029129, 9.794052846476621e-05 
82.11621226444808, 4.347440860790443e-05 
82.19065472598326, -1.8649330439863484e-05 
82.26509718751845, -8.633108612443992e-05 
82.33953964905362, -0.00014322719147961708 
82.4139821105888, -0.00018528060719601093 
82.48842457212399, -0.00021044866536256492 
82.56286703365917, -0.00022629961060568928 
82.63730949519436, -0.00023522757859886475 
82.71175195672953, -0.00023886852578096577 
82.78619441826471, -0.00024099450242923788 
82.8606368797999, -0.00024080265003875853 
82.93507934133508, -0.00023760619765287417 
83.00952180287027, -0.00022939248225260311 
83.08396426440544, -0.00021544894539179483 
83.15840672594064, -0.00019279727900529012 
83.23284918747581, -0.00015688874508338333 
83.30729164901099, -0.00010853030349053245 
83.38173411054618, -5.422827900459973e-05 
83.45617657208135, -6.617298548554728e-06 
83.53061903361655, 2.804603312444568e-05 
83.60506149515172, 5.6923447716651917e-05 
83.6795039566869, 8.592911823619214e-05 
83.75394641822209, 0.00011026247936395652 
83.82838887975726, 0.0001273573752868216 
83.90283134129245, 0.00013699062030566824 
83.97727380282763, 0.00014129379017145468 
84.05171626436281, 0.00013941008331899994 
84.126158725898, 0.00013153365323715618 
84.20060118743316, 0.00012029952811171406 
84.27504364896836, 0.00010506813382599268 
84.34948611050353, 8.001781187865693e-05 
84.42392857203872, 4.040297404540987e-05 
84.4983710335739, -3.69718285877384e-06 
84.57281349510907, -4.858878854850586e-05 
84.64725595664427, -9.404071505805281e-05 
84.72169841817944, -0.0001413178781727034 
84.79614087971463, -0.000188201578026384 
84.87058334124981, -0.0002295216953990825 
84.94502580278498, -0.00026219652111347406 
85.01946826432018, -0.00028676673785575776 
85.09391072585535, -0.0003021028966142958 
85.16835318739054, -0.0003106247292233431 
85.24279564892572, -0.00031377706626332133 
85.31723811046089, -0.0003129810044057858 
85.39168057199609, -0.0003080744519642518 
85.46612303353126, -0.00029601699493521713 
85.54056549506645, -0.00027673204093020033 
85.61500795660163, -0.0002518534247929252 
85.6894504181368, -0.0002235703073544876 
85.763892879672, -0.0001951739392268182 
85.83833534120717, -0.00016800106228475714 
85.91277780274235, -0.00013880279970139166 
85.98722026427754, -0.00010714936447282056 
86.06166272581271, -8.011469883138515e-05 
86.13610518734791, -5.944316827766964e-05 
86.21054764888308, -4.2188230167046036e-05 
86.28499011041826, -2.4452914860879912e-05 
86.35943257195345, -6.194405024692401e-06 
86.43387503348863, 4.878405294051771e-06 
86.50831749502382, 1.579859136631355e-05 
86.58275995655899, 1.9321795925517517e-05 
86.65720241809417, 1.68850201212693e-05 
86.73164487962936, 1.5937653237697672e-05 
86.80608734116454, 1.7365031053567548e-05 
86.88052980269973, 2.0317962437924694e-05 
86.9549722642349, 2.249349006502704e-05 
87.02941472577008, 2.1468819210822644e-05 
87.10385718730527, 1.7156273880997494e-05 
87.17829964884045, 8.3818776673827e-06 
87.25274211037564, -4.9434792210524314e-06 
87.3271845719108, -2.1653556678017997e-05 
87.401627033446, -4.001441492561205e-05 
87.47606949498118, -5.745192683118554e-05 
87.55051195651636, -7.02340201750849e-05 
87.62495441805154, -7.570910408145026e-05 
87.69939687958671, -7.565038853226567e-05 
87.77383934112191, -7.467252806519791e-05 
87.84828180265708, -7.686105525201185e-05 
87.92272426419227, -8.646428437270623e-05 
87.99716672572745, -0.00010493516532072029 
88.07160918726262, -0.0001321095878838894 
88.14605164879782, -0.00016360630485143734 
88.220494110333, -0.0001944650501757158 
88.29493657186818, -0.00021973837467882386 
88.36937903340336, -0.0002338030007640102 
88.44382149493853, -0.00023101066106000868 
88.51826395647373, -0.00021459830758512738 
88.5927064180089, -0.00019060762612392384 
88.66714887954409, -0.00016041650890322038 
88.74159134107927, -0.0001256350411855623 
88.81603380261444, -8.735723429804723e-05 
88.89047626414964, -4.7850958287653234e-05 
88.96491872568481, -1.233315050625971e-05 
89.03936118722, 1.4733257842111975e-05 
89.11380364875518, 3.2689771022264485e-05 
89.18824611029035, 4.339051012733732e-05 
89.26268857182555, 4.7731643825079466e-05 
89.33713103336072, 5.572344541913514e-05 
89.4115734948959, 7.581018225852455e-05 
89.48601595643109, 9.541370943960366e-05 
89.56045841796626, 0.0001101226167471303 
89.63490087950146, 0.00011687639131271251 
89.70934334103663, 0.0001149289042893901 
89.78378580257181, 0.0001078697547608486 
89.858228264107, 9.892135737151507e-05 
89.93267072564217, 9.07033804978886e-05 
90.00711318717737, 8.3071294416261e-05 
90.08155564871254, 7.653202787905023e-05 
90.15599811024772, 6.910944674848307e-05 
90.2304405717829, 5.706035068355425e-05 
90.30488303331808, 4.059415173769519e-05 
90.37932549485328, 2.1668267998844325e-05 
90.45376795638845, 2.89418612062531e-06 
90.52821041792363, -1.1883195593575802e-05 
90.60265287945882, -2.6588765387050858e-05 
90.67709534099399, -4.420387783166718e-05 
90.75153780252919, -6.014118851862465e-05 
90.82598026406436, -7.031231154850984e-05 
90.90042272559954, -7.028458253835297e-05 
90.97486518713472, -5.89111122910471e-05 
91.04930764866991, -3.614871555287117e-05 
91.1237501102051, -3.876721267673044e-06 
91.19819257174026, 3.5243830955512916e-05 
91.27263503327545, 7.611401598930889e-05 
91.34707749481063, 0.00011176950128815329 
91.42151995634582, 0.0001368801661102164 
91.495962417881, 0.00015020613370176088 
91.57040487941617, 0.00015978857984038172 
91.64484734095136, 0.0001727401752169781 
91.71928980248654, 0.0001876692225057643 
91.79373226402173, 0.000199742091092781 
91.86817472555691, 0.00020723156381232075 
91.94261718709208, 0.00020981764753511293 
92.01705964862728, 0.0002075877397370827 
92.09150211016245, 0.0002005373473026807 
92.16594457169764, 0.00018911499364459845 
92.24038703323282, 0.0001720545399629188 
92.31482949476799, 0.00015193779579556447 
92.38927195630319, 0.00013147432490963177 
92.46371441783836, 0.00011419567067918823 
92.53815687937355, 9.811243600340765e-05 
92.61259934090873, 8.213105875900769e-05 
92.6870418024439, 6.778747752737212e-05 
92.7614842639791, 5.623647133029244e-05 
92.83592672551427, 4.967683372910018e-05 
92.91036918704945, 4.244739000280545e-05 
92.98481164858464, 3.284592065862618e-05 
93.05925411011981, 2.108828941515677e-05 
93.13369657165501, 1.1157783543242216e-05 
93.20813903319018, 2.360484044507924e-06 
93.28258149472536, -9.380427367980274e-06 
93.35702395626055, -2.482640491927599e-05 
93.43146641779572, -4.3349582102962655e-05 
93.50590887933092, -6.213343457529702e-05 
93.58035134086609, -7.5700114519331e-05 
93.65479380240127, -8.328562392478293e-05 
93.72923626393646, -9.117877057267078e-05 
93.80367872547163, -0.00010021884650811387 
93.87812118700683, -0.00010627479039368436 
93.952563648542, -0.00010937994744464007 
94.02700611007718, -0.00011274862478946482 
94.10144857161237, -0.00011849676621956841 
94.17589103314754, -0.0001231422904940818 
94.25033349468274, -0.00012019863908928332 
94.3247759562179, -0.00010687795554510845 
94.39921841775309, -8.847291849846894e-05 
94.47366087928827, -7.63353659662297e-05 
94.54810334082345, -7.663794725684407e-05 
94.62254580235864, -8.341515830868448e-05 
94.69698826389381, -8.661205599847467e-05 
94.771430725429, -8.187245878858924e-05 
94.84587318696418, -6.985142781828075e-05 
94.92031564849935, -5.3920941316349506e-05 
94.99475811003455, -3.635209349843273e-05 
95.06920057156972, -1.640599215149919e-05 
95.14364303310491, 2.4467268437361333e-06 
95.21808549464009, 1.2446881546779286e-05 
95.29252795617528, 1.2906379446242511e-05 
95.36697041771046, 8.441143335448277e-06 
95.44141287924563, 4.479533507955306e-06 
95.51585534078082, -1.2583511352124934e-06 
95.590297802316, -1.3722377777943827e-05 
95.66474026385119, -2.7402196466569216e-05 
95.73918272538637, -3.437298411182486e-05 
95.81362518692154, -3.7411503646181135e-05 
95.88806764845673, -3.963673560219291e-05 
95.96251010999191, -4.087934686947204e-05 
96.0369525715271, -4.086486346999484e-05 
96.11139503306228, -3.555231238699698e-05 
96.18583749459745, -2.5041003823540344e-05 
96.26027995613263, -1.5724055635644512e-05 
96.33472241766782, -1.1091035428145128e-05 
96.409164879203, -9.203763193966613e-06 
96.48360734073819, -5.998905187807284e-06 
96.55804980227336, 2.1264182218883474e-07 
96.63249226380856, 1.0554523314099478e-05 
96.70693472534373, 2.1178641302979724e-05 
96.78137718687891, 2.8486771074501698e-05 
96.8558196484141, 3.324711907246489e-05 
96.93026210994927, 3.529512516957555e-05 
97.00470457148447, 3.578671320060413e-05 
97.07914703301964, 3.55575573419109e-05 
97.15358949455482, 3.611167221656229e-05 
97.22803195609, 4.041202735780661e-05 
97.30247441762518, 4.793842403797517e-05 
97.37691687916038, 5.550887277373175e-05 
97.45135934069555, 6.011505545857557e-05 
97.52580180223073, 5.86863316756742e-05 
97.60024426376592, 4.910689295165563e-05 
97.67468672530109, 3.180667168979807e-05 
97.74912918683629, 9.147468847806767e-06 
97.82357164837146, -1.6570984479950187e-05 
97.89801410990664, -4.6527877553431774e-05 
97.97245657144182, -8.165306919948022e-05 
98.046899032977, -0.00012536709960032745 
98.1213414945122, -0.00017114707520308705 
98.19578395604736, -0.00021245284857619934 
98.27022641758255, -0.00024531047395584494 
98.34466887911773, -0.00026797348095198583 
98.4191113406529, -0.00027583472480548394 
98.4935538021881, -0.000264284760214925 
98.56799626372327, -0.00023491690051102702 
98.64243872525846, -0.0001914734534429848 
98.71688118679364, -0.00013724698120720592 
98.79132364832881, -7.775112027584257e-05 
98.86576610986401, -1.7848757143844622e-05 
98.94020857139918, 3.003670478838276e-05 
99.01465103293437, 5.519521064791292e-05 
99.08909349446955, 5.7393960128909616e-05 
99.16353595600472, 5.4112360829113075e-05 
99.23797841753992, 6.49347188455318e-05 
99.31242087907509, 8.619520983043127e-05 
99.38686334061028, 0.00011104743438937992 
99.46130580214546, 0.0001375739051528228 
99.53574826368063, 0.00016471119910757505 
99.61019072521583, 0.00018837532511910821 
99.684633186751, 0.00020582423072170104 
99.75907564828618, 0.00021555790361133366 
99.83351810982137, 0.00021416068536111885 
99.90796057135655, 0.00020192979262889765 
99.98240303289174, 0.00017824530386286054 
100.05684549442691, 0.00014299766522622297 
100.1312879559621, 0.00010144583485017303 
100.20573041749728, 6.0048195166759806e-05 
100.28017287903246, 2.5068703020264343e-05 
100.35461534056765, -2.737861460854587e-06 
100.42905780210282, -2.5653951083645037e-05 
100.503500263638, -4.35085391047014e-05 
100.57794272517319, -5.874514459185283e-05 
100.65238518670837, -7.404414644990477e-05 
100.72682764824356, -8.93503842581855e-05 
100.80127010977873, -0.00010305209483727867 
100.87571257131393, -0.00011482212488817266 
100.9501550328491, -0.00012366464243907224 
101.02459749438428, -0.00012649363910891058 
101.09903995591947, -0.0001196615247015236 
101.17348241745464, -9.882657983845562e-05 
101.24792487898983, -6.531811830993601e-05 
101.322367340525, -2.2359804116450462e-05 
101.39680980206019, 2.0404293919595757e-05 
101.47125226359537, 4.686446953433216e-05 
101.54569472513055, 5.573664381843751e-05 
101.62013718666574, 5.6931735843115764e-05 
101.69457964820091, 5.6523867044711595e-05 
101.7690221097361, 5.648705452307708e-05 
101.84346457127128, 5.461145217384681e-05 
101.91790703280645, 5.08746947853617e-05 
101.99234949434165, 4.434561323688614e-05 
102.06679195587682, 3.578244924629051e-05 
102.14123441741201, 2.6690575639916522e-05 
102.21567687894719, 2.2206004322732097e-05 
102.29011934048236, 2.2320647547712357e-05 
102.36456180201756, 2.302019875810455e-05 
102.43900426355273, 2.7082732352633418e-05 
102.51344672508792, 3.737167676590473e-05 
102.5878891866231, 4.5950974769140234e-05 
102.66233164815827, 5.003864999215493e-05 
102.73677410969347, 5.232255083466481e-05 
102.81121657122864, 5.6007845899427836e-05 
102.88565903276383, 6.138897240980031e-05 
102.96010149429901, 6.631713945369562e-05 
103.03454395583418, 7.367655117531622e-05 
103.10898641736938, 8.622389744624345e-05 
103.18342887890455, 0.00010208478526006056 
103.25787134043973, 0.00012196302987221413 
103.33231380197492, 0.00014077221765075162 
103.40675626351009, 0.00015200534131221182 
103.48119872504529, 0.00015286542927865458 
103.55564118658046, 0.00014545909716329563 
103.63008364811564, 0.00013364220328319004 
103.70452610965083, 0.00011626861199392488 
103.778968571186, 8.634069645742675e-05 
103.8534110327212, 5.026058066757134e-05 
103.92785349425637, 1.1366459418029972e-05 
104.00229595579155, -2.6998813693628445e-05 
104.07673841732674, -5.948599144427304e-05 
104.15118087886191, -8.211279732934281e-05 
104.2256233403971, -9.09826130509415e-05 
104.30006580193228, -8.728967745759715e-05 
104.37450826346746, -8.211037199993477e-05 
104.44895072500265, -7.208263744042253e-05 
104.52339318653783, -5.876360127514105e-05 
104.59783564807302, -4.194018903587041e-05 
104.67227810960819, -2.1225637011162122e-05 
104.74672057114337, 3.3911889517790434e-06 
104.82116303267856, 3.0148882119579706e-05 
104.89560549421374, 5.377776696231167e-05 
104.97004795574892, 6.889503241062142e-05 
105.0444904172841, 7.440794668077294e-05 
105.11893287881928, 7.12383326391059e-05 
105.19337534035446, 6.338797512419348e-05 
105.26781780188965, 5.419991506253233e-05 
105.34226026342483, 4.24937713359012e-05 
105.41670272496, 2.06453497266788e-05 
105.4911451864952, -1.5460719275533917e-05 
105.56558764803037, -5.9622770195658986e-05 
105.64003010956556, -0.00010670604982477381 
105.71447257110074, -0.0001508567897947972 
105.78891503263591, -0.00018281818542456487 
105.86335749417111, -0.00019891775751608296 
105.93779995570628, -0.00020711506300789766 
106.01224241724147, -0.00022076818994501616 
106.08668487877665, -0.00023468004143874872 
106.16112734031182, -0.0002423580584675392 
106.23556980184702, -0.0002442018531023083 
106.31001226338219, -0.00024124573808850618 
106.38445472491738, -0.00022982904450646806 
106.45889718645256, -0.00020148839950265683 
106.53333964798773, -0.0001599093660661563 
106.60778210952293, -0.00011632633816032904 
106.6822245710581, -7.369042668935164e-05 
106.75666703259328, -3.050684479826711e-05 
106.83110949412847, -8.357587481265209e-07 
106.90555195566364, 2.631351086145055e-05 
106.97999441719884, 4.638827143689493e-05 
107.05443687873401, 5.930499770268173e-05 
107.1288793402692, 6.579586271595472e-05 
107.20332180180438, 7.044529088145545e-05 
107.27776426333955, 7.361541230144577e-05 
107.35220672487475, 7.501526155898606e-05 
107.42664918640992, 7.85071975325463e-05 
107.5010916479451, 8.095064515873716e-05 
107.57553410948029, 8.143715713639554e-05 
107.64997657101546, 7.354027901901394e-05 
107.72441903255066, 5.4948073833259754e-05 
107.79886149408583, 3.643418962121654e-05 
107.87330395562101, 2.1543136252388326e-05 
107.9477464171562, 4.713858790708489e-06 
108.02218887869137, -1.9444004742544545e-05 
108.09663134022657, -5.087021556964394e-05 
108.17107380176174, -8.796472452292725e-05 
108.24551626329692, -0.00013074300938381824 
108.3199587248321, -0.00017072925432291448 
108.39440118636728, -0.00020274060723308936 
108.46884364790247, -0.00022754500293365918 
108.54328610943764, -0.00024670017310496 
108.61772857097283, -0.0002528777381448278 
108.69217103250801, -0.0002483783302921587 
108.7666134940432, -0.00023223117463825902 
108.84105595557838, -0.00020694253074670754 
108.91549841711355, -0.00017307809013954553 
108.98994087864874, -0.00013357314240990765 
109.06438334018392, -9.297299960437233e-05 
109.13882580171911, -5.3122706318119664e-05 
109.21326826325429, -1.6641418295215785e-05 
109.28771072478946, 1.3756141241068749e-05 
109.36215318632465, 3.819102253251147e-05 
109.43659564785983, 5.5368297227853064e-05 
109.51103810939502, 6.699209346407785e-05 
109.5854805709302, 7.571198988104236e-05 
109.65992303246537, 8.473405239026874e-05 
109.73436549400056, 9.476406537080446e-05 
109.80880795553574, 0.0001014534712950552 
109.88325041707093, 0.00010038124677643796 
109.95769287860611, 9.013088715583133e-05 
110.03213534014128, 6.851233245767526e-05 
110.10657780167648, 3.355455295657699e-05 
110.18102026321165, -9.303123140058279e-06 
110.25546272474683, -5.234959577388171e-05 
110.32990518628202, -9.182612199499206e-05 
110.40434764781719, -0.00012801110451193177 
110.47879010935239, -0.0001524276831092952 
110.55323257088756, -0.00016987354725259807 
110.62767503242274, -0.00018113174769463538 
110.70211749395793, -0.00018715137552178073 
110.7765599554931, -0.00018868988161667443 
110.8510024170283, -0.00018676653286598045 
110.92544487856347, -0.00018186937841864888 
110.99988734009865, -0.00017227396010139072 
111.07432980163384, -0.00015843601980026497 
111.14877226316901, -0.00014228351547801373 
111.2232147247042, -0.00012479836219095786 
111.29765718623938, -0.0001053482080483824 
111.37209964777456, -8.177021889845768e-05 
111.44654210930975, -5.477477031753536e-05 
111.52098457084492, -2.9401229335472652e-05 
111.59542703238012, -8.89907112684496e-06 
111.66986949391529, 7.309931705632768e-06 
111.74431195545047, 1.9677939618290338e-05 
111.81875441698566, 2.9310679918792613e-05 
111.89319687852083, 3.8998503935942415e-05 
111.96763934005602, 4.9859207286792e-05 
112.0420818015912, 6.0181051897996295e-05 
112.11652426312638, 6.903750894562249e-05 
112.19096672466156, 7.496984439667745e-05 
112.26540918619673, 7.576259033724908e-05 
112.33985164773193, 6.80925239412173e-05 
112.4142941092671, 5.4206041351180505e-05 
112.48873657080229, 4.025566329593136e-05 
112.56317903233747, 2.6051338141477978e-05 
112.63762149387264, 1.3642456660487171e-05 
112.71206395540784, -2.7739815454444665e-06 
112.78650641694301, -1.2722754028153505e-05 
112.8609488784782, -9.05344742029831e-06 
112.93539134001338, 4.509497527253466e-06 
113.00983380154855, 1.7729909113482224e-05 
113.08427626308375, 2.3046368386922593e-05 
113.15871872461892, 2.2474490398439273e-05 
113.2331611861541, 2.1911076681034414e-05 
113.30760364768929, 1.6622969806383282e-05 
113.38204610922448, 6.1991602276058874e-06 
113.45648857075966, -7.7522216399438e-06 
113.53093103229483, -2.1646983289138486e-05 
113.60537349383002, -3.124452987104665e-05 
113.6798159553652, -3.4339876965899426e-05 
113.75425841690038, -3.3808468785393986e-05 
113.82870087843557, -3.120041952466896e-05 
113.90314333997074, -2.9178630552132735e-05 
113.97758580150592, -2.9033119670902868e-05 
114.05202826304111, -2.9074990738922867e-05 
114.1264707245763, -2.4045039284079452e-05 
114.20091318611148, -1.2409724996116433e-05 
114.27535564764665, 5.106165653470321e-06 
114.34979810918185, 3.0450191586842285e-05 
114.42424057071702, 6.0833158244803476e-05 
114.4986830322522, 9.178464871167623e-05 
114.57312549378739, 0.00011552115880372361 
114.64756795532256, 0.00012609534893396658 
114.72201041685776, 0.0001278017104641011 
114.79645287839293, 0.00012978130272357473 
114.87089533992811, 0.00013686700313446154 
114.9453378014633, 0.0001419572304808777 
115.01978026299848, 0.00014065092179058874 
115.09422272453365, 0.00013038463551970174 
115.16866518606884, 0.00011314188560902975 
115.24310764760402, 9.699675282979825e-05 
115.3175501091392, 8.853519920709341e-05 
115.39199257067439, 8.533092207484578e-05 
115.46643503220956, 7.920840008302649e-05 
115.54087749374474, 6.452067201031023e-05 
115.61531995527993, 4.1217059174303846e-05 
115.68976241681511, 1.1905902685749852e-05 
115.7642048783503, -1.9798683773777348e-05 
115.83864733988547, -4.9199220390025485e-05 
115.91308980142065, -7.74882761859195e-05 
115.98753226295584, -0.00010838743926680117 
116.06197472449102, -0.0001458392655245981 
116.13641718602621, -0.00018552244669134914 
116.21085964756138, -0.00021000228419551888 
116.28530210909656, -0.00020434778229840998 
116.35974457063175, -0.0001694489242720131 
116.43418703216693, -0.00011757623633110116 
116.50862949370212, -6.10745919601474e-05 
116.58307195523729, -7.32474566468139e-06 
116.65751441677247, 4.103441672628469e-05 
116.73195687830766, 8.258371204305874e-05 
116.80639933984284, 0.00011844324455942244 
116.88084180137803, 0.00014627498860538164 
116.9552842629132, 0.00016333746558602402 
117.02972672444838, 0.00017676085016992142 
117.10416918598357, 0.0001909728882048452 
117.17861164751875, 0.0002025627830507207 
117.25305410905393, 0.00020791709646684103 
117.32749657058912, 0.00020669184686471649 
117.40193903212429, 0.00020011195173808694 
117.47638149365947, 0.0001877567489093754 
117.55082395519466, 0.00016704719352514472 
117.62526641672984, 0.00013234579047850955 
117.69970887826503, 8.642905337356588e-05 
117.7741513398002, 4.5133515417189075e-05 
117.84859380133538, 1.5167215859095598e-05 
117.92303626287057, 4.894740089397939e-07 
117.99747872440575, -3.6829120009220575e-06 
118.07192118594094, -2.4810292649896342e-06 
118.14636364747611, 1.0804628029897618e-06 
118.22080610901129, 6.63932888681578e-06 
118.29524857054648, 1.8782342190905556e-05 
118.36969103208166, 4.139121450056249e-05 
118.44413349361685, 6.980265409000078e-05 
118.51857595515202, 9.349659425726281e-05 
118.5930184166872, 0.00010418371996748086 
118.66746087822239, 0.00010518606493694786 
118.74190333975757, 0.00011120932920336823 
118.81634580129275, 0.00013219485513856478 
118.89078826282793, 0.0001628011806306043 
118.96523072436311, 0.00019195794432262545 
119.0396731858983, 0.00021507308712377974 
119.11411564743348, 0.00023436052695915977 
119.18855810896866, 0.00025052884229114235 
119.26300057050383, 0.00026188756284207615 
119.33744303203902, 0.00026456885723151686 
119.4118854935742, 0.0002571777042853161 
119.48632795510939, 0.00023997941528598485 
119.56077041664457, 0.0002116810110787956 
119.63521287817976, 0.00017521957013305134 
119.70965533971493, 0.00013468712677692978 
119.78409780125011, 9.012747692400101e-05 
119.8585402627853, 4.4071605886516894e-05 
119.93298272432048, -3.1754995888326115e-06 
120.00742518585567, -4.850483211860691e-05 
120.08186764739084, -8.910644395676738e-05 
120.15631010892602, -0.00012145158906344212 
120.2307525704612, -0.00014477069544387668 
120.30519503199639, -0.00015852852059383872 
120.37963749353158, -0.00016251444282412708 
120.45407995506675, -0.0001583642118785977 
120.52852241660193, -0.0001499283177339196 
120.60296487813712, -0.0001397570598225665 
120.6774073396723, -0.00012610985552027342 
120.75184980120748, -0.0001062264191765975 
120.82629226274265, -8.260519112304317e-05 
120.90073472427784, -5.7265845586482495e-05 
120.97517718581302, -3.242158289242236e-05 
121.04961964734821, -1.633565422591598e-05 
121.1240621088834, -1.009120157080573e-05 
121.19850457041856, -1.1094941485605676e-05 
121.27294703195375, -1.4232763695829481e-05 
121.34738949348893, -1.6545725045499007e-05 
121.42183195502412, -1.8161475991828246e-05 
121.4962744165593, -1.7770326344462122e-05 
121.57071687809449, -1.6301534273644374e-05 
121.64515933962966, -1.4029831698587535e-05 
121.71960180116484, -9.523648962308307e-06 
121.79404426270003, -3.5082727974810574e-06 
121.86848672423521, 3.3881643000849258e-06 
121.9429291857704, 1.5643836492423166e-05 
122.01737164730557, 3.7949281039414754e-05 
122.09181410884075, 6.762984400272784e-05 
122.16625657037594, 9.607405684782826e-05 
122.24069903191112, 0.00011376849329294363 
122.3151414934463, 0.00012080671483836546 
122.38958395498148, 0.00012551132229465963 
122.46402641651666, 0.00013454969471015383 
122.53846887805184, 0.00014470118476816475 
122.61291133958703, 0.00015266971157020507 
122.68735380112221, 0.00015741495536619035 
122.76179626265738, 0.0001581767410821716 
122.83623872419257, 0.00015379955661638255 
122.91068118572775, 0.00014261325153575879 
122.98512364726294, 0.0001230284004142395 
123.05956610879812, 9.366875097652718e-05 
123.1340085703333, 5.1737454210578975e-05 
123.20845103186848, -2.482719245114419e-06 
123.28289349340366, -6.239331650822117e-05 
123.35733595493885, -0.0001326545435328915 
123.43177841647403, -0.00019642028207040755 
123.5062208780092, -0.00024874201900002815 
123.58066333954439, -0.0002861618636462124 
123.65510580107957, -0.00030331157364185175 
123.72954826261476, -0.00029812437204883877 
123.80399072414994, -0.0002770099637363833 
123.87843318568513, -0.0002466261301700244 
123.9528756472203, -0.00021699991076766447 
124.02731810875548, -0.00020393997361961168 
124.10176057029066, -0.0002125649716130405 
124.17620303182585, -0.00022789914302791492 
124.25064549336103, -0.0002279967318930627 
124.3250879548962, -0.000208298984895567 
124.39953041643139, -0.00018405180215496934 
124.47397287796657, -0.00016484372914255075 
124.54841533950176, -0.00014192470042914923 
124.62285780103694, -0.00010510610997601603 
124.69730026257211, -5.599058660466879e-05 
124.7717427241073, -9.564444165164736e-06 
124.84618518564248, 2.6727775286683986e-05 
124.92062764717767, 5.678534439749605e-05 
124.99507010871285, 7.821765874276094e-05 
125.06951257024802, 8.900367786464494e-05 
125.14395503178321, 9.283033829003999e-05 
125.21839749331839, 9.170030291707485e-05 
125.29283995485358, 8.718847944116526e-05 
125.36728241638876, 8.351524190646246e-05 
125.44172487792393, 8.226670798462325e-05 
125.51616733945912, 7.756306205416034e-05 
125.5906098009943, 6.562685576947836e-05 
125.66505226252949, 4.834953453110835e-05 
125.73949472406467, 3.057136109290287e-05 
125.81393718559984, 1.2828903465291884e-05 
125.88837964713503, -6.462264142185474e-06 
125.96282210867021, -2.998224451004608e-05 
126.0372645702054, -5.3738323416959723e-05 
126.11170703174058, -7.499673920817195e-05 
126.18614949327576, -8.772133814499408e-05 
126.26059195481093, -8.923099015829491e-05 
126.33503441634612, -8.326222067600217e-05 
126.4094768778813, -7.363271217956973e-05 
126.48391933941649, -5.952629051493448e-05 
126.55836180095167, -4.423335674161876e-05 
126.63280426248684, -2.899507901532726e-05 
126.70724672402203, -1.0075394637286141e-05 
126.78168918555721, 1.2069820950395774e-05 
126.8561316470924, 3.491252468223621e-05 
126.93057410862758, 5.591325127040611e-05 
127.00501657016275, 7.277269067633195e-05 
127.07945903169794, 8.214472159330076e-05 
127.15390149323312, 8.203158606337551e-05 
127.2283439547683, 7.952739291187705e-05 
127.30278641630349, 8.197503774607291e-05 
127.37722887783866, 8.81282178758183e-05 
127.45167133937385, 9.042308462954323e-05 
127.52611380090903, 8.802676643557947e-05 
127.60055626244421, 8.21383055955501e-05 
127.6749987239794, 6.925093607431996e-05 
127.74944118551457, 4.4421634733250356e-05 
127.82388364704975, 1.4712653316178826e-05 
127.89832610858494, -1.8796729945693863e-05 
127.97276857012012, -5.548274732631464e-05 
128.0472110316553, -9.244398859035039e-05 
128.12165349319048, -0.00012205483636334367 
128.19609595472565, -0.00013954302261634188 
128.27053841626085, -0.00014572901508325413 
128.34498087779605, -0.00014428983876685683 
128.41942333933122, -0.00014261655577945295 
128.4938658008664, -0.0001405861755026345 
128.56830826240156, -0.0001336946042292052 
128.64275072393676, -0.0001244313534986064 
128.71719318547196, -0.00011621110239510334 
128.79163564700713, -0.0001059457824676175 
128.8660781085423, -9.336205294869276e-05 
128.94052057007747, -8.127039216577013e-05 
129.01496303161267, -7.08189921062671e-05 
129.08940549314786, -6.377285439957686e-05 
129.16384795468304, -5.8996213709580755e-05 
129.2382904162182, -5.479502283032282e-05 
129.31273287775338, -5.042394933810408e-05 
129.38717533928858, -4.547042595423018e-05 
129.46161780082377, -4.037123664024486e-05 
129.53606026235894, -3.2644036483317806e-05 
129.61050272389411, -2.2013757406632252e-05 
129.68494518542929, -1.1334612070590754e-05 
129.75938764696448, -4.586741300334207e-06 
129.83383010849968, 9.792582885891305e-09 
129.90827257003485, 5.181888938085187e-06 
129.98271503157002, 1.412425968357954e-05 
130.0571574931052, 2.637037341377222e-05 
130.1315999546404, 3.7195785673365104e-05 
130.2060424161756, 4.5752136228474314e-05 
130.28048487771076, 5.32544227420334e-05 
130.35492733924593, 5.7386612148836804e-05 
130.4293698007811, 5.392334345004136e-05 
130.5038122623163, 3.985928518704222e-05 
130.5782547238515, 1.5566653025235255e-05 
130.65269718538667, -1.6029896403152625e-05 
130.72713964692184, -5.263048975435309e-05 
130.80158210845704, -9.147601822996581e-05 
130.8760245699922, -0.00012775871932543811 
130.9504670315274, -0.0001550957073440807 
131.02490949306258, -0.00017017285127948843 
131.09935195459775, -0.00017303464707477264 
131.17379441613295, -0.00016585646583008526 
131.24823687766812, -0.00015051481414035507 
131.32267933920332, -0.0001280105044139748 
131.3971218007385, -9.969902727805077e-05 
131.47156426227366, -6.793071329546129e-05 
131.54600672380886, -4.631419845729144e-05 
131.62044918534403, 0.003543397286032755 
131.69489164687923, 0.005373422987656875 
131.7693341084144, 0.005037174204223173 
131.84377656994957, 0.004054422680676726 
131.91821903148477, 0.003014543763459552 
131.99266149301994, 0.0020386624479338776 
132.06710395455514, 0.0013255637367235612 
132.1415464160903, 0.0010074628235268953 
132.21598887762548, 0.0009805640948083016 
132.29043133916068, 0.0010083880400770415 
132.36487380069585, 0.0011259820994956025 
132.43931626223105, 0.0011958849884372473 
132.51375872376622, 0.0012073584412564738 
132.5882011853014, 0.0012069620364669306 
132.66264364683659, 0.0011831654764071185 
132.73708610837176, 0.0011094548110489938 
132.81152856990695, 0.0010323963037105462 
132.88597103144212, 0.0009686974953037652 
132.9604134929773, 0.000882696695946174 
133.0348559545125, 0.0008052073201020647 
133.1092984160477, 0.0007181535438883658 
133.18374087758286, 0.0006361433980632582 
133.25818333911803, 0.0006408733982697527 
133.3326258006532, 0.000462384145963621 
133.4070682621884, 0.00020469334314226497 
133.4815107237236, 6.026036601230057e-05 
133.55595318525877, 0.00011494241168357876 
133.63039564679394, 0.0001861107548149578 
133.7048381083291, 0.0001601863474603579 
133.7792805698643, 9.961013356162701e-05 
133.8537230313995, 2.5069986229532787e-05 
133.92816549293468, -3.488730700386086e-05 
134.00260795446985, -2.1537990501839478e-05 
134.07705041600502, 6.90848674163123e-05 
134.15149287754022, 0.00019448632861372592 
134.22593533907542, 0.00032953552740415875 
134.3003778006106, 0.0005002617899816746 
134.37482026214576, 0.0005711573784388821 
134.44926272368093, 0.0006129621025390112 
134.52370518521613, 0.0006519811012375959 
134.59814764675133, 0.0006372339752998943 
134.6725901082865, 0.0006402019110903156 
134.74703256982167, 0.0006283001549602476 
134.82147503135684, 0.0006060681068843759 
134.89591749289204, 0.0006071349056305513 
134.97035995442724, 0.0005959646016586565 
135.0448024159624, 0.0005615504448183327 
135.11924487749758, 0.0005358605354868245 
135.19368733903275, 0.0004688032322548825 
135.26812980056795, 0.00037173668756053943 
135.34257226210315, 0.00028572139813533656 
135.41701472363832, 0.00021668652432478975 
135.4914571851735, 0.0001732207061231739 
135.56589964670866, 0.0001174965270707176 
135.64034210824386, 8.142592809317635e-05 
135.71478456977906, 2.7980910842814014e-05 
135.78922703131423, -8.532459839601949e-06 
135.8636694928494, -5.767523676074524e-05 
135.93811195438457, -9.918890054217467e-05 
136.01255441591977, -0.0001428326117621588 
136.08699687745496, -0.00013205374394771894 
136.16143933899014, -9.01303721277338e-05 
136.2358818005253, -4.582223189655125e-05 
136.31032426206048, 2.9670117819289893e-06 
136.38476672359567, 5.982980661956731e-05 
136.45920918513087, 0.00011383910409102545 
136.53365164666604, 0.0001653027734439026 
136.60809410820121, 0.00019061554890285564 
136.68253656973638, 0.00020467757385818995 
136.75697903127158, 0.00020395238855414096 
136.83142149280678, 0.00022066747951113264 
136.90586395434195, 0.00023431927486053936 
136.98030641587712, 0.00025369472289690813 
137.0547488774123, 0.0002714108224696033 
137.1291913389475, 0.0003092957445065936 
137.2036338004827, 0.00029941332875539086 
137.27807626201786, 0.00022202111223761437 
137.35251872355303, 0.0001588066991898298 
137.4269611850882, 0.00011873591926590376 
137.5014036466234, 7.1524646975968e-05 
137.5758461081586, 1.3996084226307304e-05 
137.65028856969377, -2.3618348164313145e-05 
137.72473103122894, -3.842414381728705e-05 
137.7991734927641, -6.203547516678791e-05 
137.8736159542993, -9.163452150220272e-05 
137.9480584158345, -0.0001086682868519152 
138.02250087736968, -0.00011631298053086484 
138.09694333890485, -0.00011653250729544675 
138.17138580044002, -0.0001084102834273809 
138.24582826197522, -0.00010278206833506655 
138.32027072351042, -0.00010165476805456443 
138.3947131850456, -0.0001020150214353679 
138.46915564658076, -9.757553782330979e-05 
138.54359810811593, -8.95404278756615e-05 
138.61804056965113, -8.141422431320273e-05 
138.69248303118633, -7.227784822257744e-05 
138.7669254927215, -5.248292561915953e-05 
138.84136795425667, -2.1086898114266165e-05 
138.91581041579184, 1.5153024570536803e-05 
138.99025287732704, 4.9547213753909035e-05 
139.06469533886224, 7.53793161225037e-05 
139.1391378003974, 9.085157611253154e-05 
139.21358026193258, 0.00010186032626807216 
139.28802272346775, 0.00010971487024622801 
139.36246518500295, 0.00011518809591638126 
139.43690764653815, 0.00011248598118445502 
139.51135010807332, 0.00010151100082324312 
139.5857925696085, 8.501949600624338e-05 
139.66023503114369, 6.949045318324682e-05 
139.73467749267886, 5.5042927643646007e-05 
139.80911995421405, 4.119151697768723e-05 
139.88356241574922, 2.6605401614593788e-05 
139.9580048772844, 8.049836186579953e-06 
140.0324473388196, -1.1970539308073882e-05 
140.10688980035476, -2.9132340178250154e-05 
140.18133226188996, -4.284588894755453e-05 
140.25577472342513, -5.106510312315494e-05 
140.3302171849603, -5.084499816648392e-05 
140.4046596464955, -3.908659879100877e-05 
140.47910210803067, -1.820442531269449e-05 
140.55354456956587, 3.689657886942772e-06 
140.62798703110104, 2.080635230379516e-05 
140.7024294926362, 3.081989399660722e-05 
140.7768719541714, 3.2181610009194655e-05 
140.85131441570658, 2.7225669016852267e-05 
140.92575687724178, 1.868518918954668e-05 
141.00019933877695, 8.407036421607235e-06 
141.07464180031212, -1.5396770070272414e-06 
141.14908426184732, -6.794769072544448e-06 
141.2235267233825, -3.4412913421590767e-06 
141.2979691849177, 5.260447871118498e-06 
141.37241164645286, 1.1763802696353327e-05 
141.44685410798803, 1.290511418854645e-05 
141.52129656952323, 7.93916119309034e-06 
141.5957390310584, -1.466844763500953e-06 
141.6701814925936, -1.1399118563123168e-05 
141.74462395412877, -2.2015643293916988e-05 
141.81906641566394, -3.516211875477378e-05 
141.89350887719914, -4.98731708436287e-05 
141.96795133873434, -6.626167653281604e-05 
142.0423938002695, -8.181459413610945e-05 
142.11683626180468, -9.459227299323298e-05 
142.19127872333985, -9.927125628694783e-05 
142.26572118487505, -9.471186455932589e-05 
142.34016364641025, -7.999117680148755e-05 
142.41460610794542, -5.628544755225411e-05 
142.4890485694806, 0.00034578172164475337 
142.56349103101576, 0.0003491562642849859 
142.63793349255096, 0.00023154284062147754 
142.71237595408616, 0.00018579505474757552 
142.78681841562133, 0.00017473115098300978 
142.8612608771565, 0.00017444462974297524 
142.93570333869167, 0.00017536968714788447 
143.01014580022687, 0.00016885906444156793 
143.08458826176206, 0.00016340778748613366 
143.15903072329723, 0.00014405536583784236 
143.2334731848324, 9.704878716878669e-05 
143.30791564636758, 5.877975945994695e-05 
143.38235810790277, 2.875955922306281e-05 
143.45680056943797, -1.337879705787583e-06 
143.53124303097314, -2.5229856327978286e-05 
143.60568549250831, -4.61679023637268e-05 
143.68012795404348, -5.6463863595114085e-05 
143.75457041557868, -6.125228954409779e-05 
143.82901287711388, -5.3956643273842e-05 
143.90345533864905, -4.5152199531433914e-05 
143.97789780018422, -2.355999968914222e-05 
144.0523402617194, -9.166484167672046e-06 
144.1267827232546, 3.419642430797425e-06 
144.2012251847898, 5.820291237979328e-05 
144.27566764632496, 3.342274521565853e-05 
144.35011010786013, 3.159742185594737e-05 
144.4245525693953, 4.155689535216447e-05 
144.4989950309305, 5.315973971793247e-05 
144.5734374924657, 6.566745222794069e-05 
144.64787995400087, 8.527856289908188e-05 
144.72232241553604, 0.00010837377642336495 
144.7967648770712, 0.00011061963872251999 
144.8712073386064, 0.00011618101166307246 
144.9456498001416, 0.00011699402342944801 
145.02009226167678, 0.00011380436482571704 
145.09453472321195, 9.23393301465764e-05 
145.16897718474712, 8.30062318199892e-05 
145.24341964628232, 8.16765877376122e-05 
145.31786210781752, 7.783062329615622e-05 
145.3923045693527, 7.32439078695888e-05 
145.46674703088786, 6.484649248514687e-05 
145.54118949242303, 6.222703654916009e-05 
145.61563195395823, 5.6646324700004805e-05 
145.69007441549343, 5.440847598965039e-05 
145.7645168770286, 4.551341538832812e-05 
145.83895933856377, 3.17468050115429e-05 
145.91340180009894, 1.4719117343409826e-05 
145.98784426163414, -4.0532155074692326e-06 
146.06228672316934, -1.8936548965159503e-05 
146.1367291847045, -2.1829941171702203e-05 
146.21117164623968, -1.8000587507886664e-05 
146.28561410777485, -5.745636765015304e-06 
146.36005656931005, 7.147888259329844e-06 
146.43449903084525, 1.0702448916666542e-05 
146.50894149238042, 1.3246811100833411e-05 
146.5833839539156, 2.813881654997277e-05 
146.65782641545076, 4.993074816817979e-05 
146.73226887698596, 7.584862184744556e-05 
146.80671133852115, 0.00010205160284433928 
146.88115380005632, 0.00011570581254389104 
146.9555962615915, 0.00011502877225639295 
147.03003872312667, 0.00010546253886450333 
147.10448118466186, 9.76904819177906e-05 
147.17892364619706, 9.334595466300907e-05 
147.25336610773223, 8.592566244776717e-05 
147.3278085692674, 6.850891784050349e-05 
147.40225103080257, 4.41061788330015e-05 
147.47669349233777, 9.992226341424327e-06 
147.55113595387297, -2.9879805767651986e-05 
147.62557841540814, -7.099698942628871e-05 
147.7000208769433, -0.00011002266749034214 
147.77446333847848, -0.00013987361162080624 
147.84890580001368, -0.00016109676093736689 
147.92334826154888, -0.00016537457529993698 
147.99779072308405, -0.00015776653695070161 
148.07223318461922, -0.0001344093104776117 
148.1466756461544, -0.00011251493544319974 
148.2211181076896, -8.685053028761167e-05 
148.2955605692248, -6.084795405367026e-05 
148.37000303075996, -4.065912322996181e-05 
148.44444549229513, -1.3989457069615457e-05 
148.51888795383033, 1.1515060986646906e-05 
148.5933304153655, 4.413663909355179e-05 
148.6677728769007, 6.869073853036334e-05 
148.74221533843587, 8.651044316293736e-05 
148.81665779997104, 9.704002062095066e-05 
148.89110026150624, 0.00010122922675931703 
148.9655427230414, 0.00010360981322263913 
149.0399851845766, 0.000105472606771858 
149.11442764611178, 9.873809222442372e-05 
149.18887010764695, 8.446054755896783e-05 
149.26331256918215, 5.9125418659739825e-05 
149.33775503071732, 2.5454069885391155e-05 
149.41219749225252, -1.82250789063333e-05 
149.4866399537877, -6.954017328616402e-05 
149.56108241532286, -0.00012518977023119997 
149.63552487685806, -0.00017941240982472957 
149.70996733839323, -0.00022383879857416122 
149.78440979992843, -0.0002495537976736815 
149.8588522614636, -0.0002530401812006275 
149.93329472299877, -0.00023520785154334292 
150.00773718453397, -0.00020463239024203582 
150.08217964606914, -0.00016797252112893694 
150.15662210760433, -0.0001263825505878503 
150.2310645691395, -8.272810111230062e-05 
150.30550703067468, -4.7653567175365185e-05 
150.37994949220987, -1.8122545335506418e-05 
150.45439195374504, 1.5160843836198733e-05 
150.52883441528024, 5.5782087319980574e-05 
150.6032768768154, 0.00010143051726232019 
150.67771933835058, 0.0001442000638574061 
150.75216179988578, 0.0001762327236472095 
150.82660426142098, 0.00019779884685932204 
150.90104672295615, 0.00021152214084476363 
150.97548918449132, 0.0002156264536463557 
151.0499316460265, 0.00020780776793183166 
151.1243741075617, 0.0001920753496379868 
151.1988165690969, 0.00017278388862709989 
151.27325903063206, 0.00014934703558728044 
151.34770149216723, 0.00012108584711361967 
151.4221439537024, 9.098458206749702e-05 
151.4965864152376, 6.908681205323533e-05 
151.5710288767728, 6.0695482209415926e-05 
151.64547133830797, 6.90929720850292e-05 
151.71991379984314, 8.592340245128102e-05 
151.7943562613783, 0.0001061392008053257 
151.8687987229135, 0.000117990815178902 
151.9432411844487, 0.00011834606933409823 
152.01768364598388, 0.00011414119558361899 
152.09212610751905, 0.00011122421450139933 
152.16656856905422, 0.00010800935345145872 
152.24101103058942, 0.0001011804349744228 
152.31545349212462, 8.982354644443332e-05 
152.3898959536598, 7.825640606167387e-05 
152.46433841519496, 7.03703476164174e-05 
152.53878087673013, 6.430161526663779e-05 
152.61322333826533, 5.6473536914128716e-05 
152.68766579980053, 4.396432936943669e-05 
152.7621082613357, 2.9146263491674445e-05 
152.83655072287087, 1.836588586136519e-05 
152.91099318440604, 1.4246860154899813e-05 
152.98543564594124, 1.1367243961676966e-05 
153.05987810747644, 4.45454704291294e-06 
153.1343205690116, -1.2232214131630708e-05 
153.20876303054678, -3.250091428430913e-05 
153.28320549208195, -5.122166175484045e-05 
153.35764795361715, -7.362602710502496e-05 
153.43209041515235, -0.00010171689250276864 
153.50653287668752, -0.00013093264386699867 
153.5809753382227, -0.00015506597439627986 
153.65541779975786, -0.00016987345794212657 
153.72986026129306, -0.000172314091399166 
153.80430272282825, -0.00016426806430870514 
153.87874518436342, -0.00015171152290580623 
153.9531876458986, -0.00013668933924146384 
154.02763010743377, -0.00012008110081090562 
154.10207256896896, -0.00010220638086765345 
154.17651503050416, -8.623405001168757e-05 
154.25095749203933, -7.306303309677984e-05 
154.3253999535745, -6.296954065890228e-05 
154.39984241510967, -5.178137469803384e-05 
154.47428487664487, -3.868490498498962e-05 
154.54872733818007, -2.6674305671697497e-05 
154.62316979971524, -1.6660756147189608e-05 
154.6976122612504, -7.220890500129286e-06 
154.77205472278558, -4.88059557600187e-07 
154.84649718432078, -6.892192144221266e-07 
154.92093964585598, -6.775322224939188e-06 
154.99538210739115, -1.6099889733475687e-05 
155.06982456892632, -2.6805370391717028e-05 
155.1442670304615, -3.9350937949480855e-05 
155.2187094919967, -5.154942054209826e-05 
155.2931519535319, -6.183430020733132e-05 
155.36759441506706, -6.978510140697263e-05 
155.44203687660223, -7.78016307590502e-05 
155.5164793381374, -8.680732738936826e-05 
155.5909217996726, -9.854786723799773e-05 
155.6653642612078, -0.00011225148359538782 
155.73980672274297, -0.00012403450702948824 
155.81424918427814, -0.0001318417297713414 
155.8886916458133, -0.0001354436268382104 
155.9631341073485, -0.00013517623233116725 
156.0375765688837, -0.00013186572952010302 
156.11201903041888, -0.00012751852170223674 
156.18646149195405, -0.0001238676649586241 
156.26090395348922, -0.00012268012299040886 
156.33534641502442, -0.00012947120153088414 
156.40978887655962, -0.00014729854014923442 
156.4842313380948, -0.00017166622200564716 
156.55867379962996, -0.00019637735844625387 
156.63311626116513, -0.00021693901472798574 
156.70755872270033, -0.00023118881165925636 
156.78200118423553, -0.00024091840169011722 
156.8564436457707, -0.0002446289412863491 
156.93088610730587, -0.00024387741037271303 
157.00532856884104, -0.00024163557824256193 
157.07977103037624, -0.00024119184058575484 
157.15421349191143, -0.00024313568118878334 
157.2286559534466, -0.0002448661438391488 
157.30309841498178, -0.00023740695835167532 
157.37754087651695, -0.000219686143103071 
157.45198333805214, -0.00019805096637267005 
157.52642579958734, -0.00017716047345250332 
157.6008682611225, -0.00015468126678995625 
157.67531072265768, -0.00013331201611236628 
157.74975318419288, -0.00011734400717468745 
157.82419564572805, -0.00010681244953412709 
157.89863810726325, -0.0001019704009881678 
157.97308056879842, -0.00010063245757753995 
158.0475230303336, -0.00010140209188341947 
158.1219654918688, -0.0001056076699712192 
158.19640795340396, -0.00011409544052474901 
158.27085041493916, -0.0001282095332438379 
158.34529287647433, -0.00014381664850375496 
158.4197353380095, -0.00015892724077189993 
158.4941777995447, -0.00016812763391034518 
158.56862026107987, -0.00016915391794377138 
158.64306272261507, -0.00016259892860535853 
158.71750518415024, -0.00014645188646380852 
158.7919476456854, -0.0001240864620014487 
158.8663901072206, -0.00010390590574809636 
158.94083256875578, -8.502335331016303e-05 
159.01527503029098, -6.410625746360218e-05 
159.08971749182615, -4.188469744144518e-05 
159.16415995336132, -1.7627814469379726e-05 
159.23860241489652, 8.995202473115247e-06 
159.3130448764317, 3.375268605004568e-05 
159.3874873379669, 5.2819802406348116e-05 
159.46192979950206, 6.633155630768212e-05 
159.53637226103723, 8.047360684851084e-05 
159.61081472257243, 9.186295728499255e-05 
159.68525718410763, 0.00011394250163444892 
159.7596996456428, 0.0001272922693843188 
159.83414210717797, 0.00013992526350560606 
159.90858456871314, 0.00015001918810581536 
159.98302703024834, 0.00015529726359941968 
160.05746949178354, 0.00015591382934000312 
160.1319119533187, 0.00015267894661647905 
160.20635441485388, 0.0001438990790996296 
160.28079687638905, 0.0001281734423354862 
160.35523933792425, 0.00010566618049528773 
160.42968179945944, 7.739313596835819e-05 
160.50412426099462, 4.435726102873957e-05 
160.57856672252979, 3.5551870348945405e-06 
160.65300918406496, -4.481914082895228e-05 
160.72745164560015, -8.872106619039117e-05 
160.80189410713535, -0.00012611315864473024 
160.87633656867052, -0.00015218187214720356 
160.9507790302057, -0.0001666806433058861 
161.02522149174087, -0.0001724910371828663 
161.09966395327606, -0.00017201332815231513 
161.17410641481126, -0.00016332744948245636 
161.24854887634643, -0.0001437656760705932 
161.3229913378816, -0.00011449556046660148 
161.39743379941677, -8.11993553214238e-05 
161.47187626095197, -4.90258795226837e-05 
161.54631872248717, -2.1753091611308125e-05 
161.62076118402234, 1.7400982812667922e-06 
161.6952036455575, 2.3128605596894856e-05 
161.76964610709268, 4.3414909920663734e-05 
161.84408856862788, 6.599016322350608e-05 
161.91853103016308, 9.54211065203259e-05 
161.99297349169825, 0.00012537659273697578 
162.06741595323342, 0.00015253424753877465 
162.1418584147686, 0.00017538003044583603 
162.2163008763038, 0.00019738197027337347 
162.290743337839, 0.0002182393543927476 
162.36518579937416, 0.0002361798785911123 
162.43962826090933, 0.0002497049892067445 
162.5140707224445, 0.0002535230063470599 
162.5885131839797, 0.000246521430546728 
162.6629556455149, 0.0002280230281032052 
162.73739810705007, 0.00019713087141128306 
162.81184056858524, 0.0001536029050108214 
162.8862830301204, 0.00010031830463212792 
162.9607254916556, 3.7120417121972485e-05 
163.0351679531908, -3.325754355411144e-05 
163.10961041472598, -0.00010214780452112823 
163.18405287626115, -0.00016165194683976134 
163.25849533779632, -0.00020726676759333043 
163.33293779933152, -0.00023444949539521423 
163.40738026086672, -0.00024246801415969102 
163.4818227224019, -0.0002360338778239407 
163.55626518393706, -0.00022374012641325266 
163.63070764547223, -0.00021236175535275278 
163.70515010700743, -0.00019925264939052776 
163.77959256854263, -0.00017550959179040654 
163.8540350300778, -0.00013857219938353258 
163.92847749161297, -8.784105953717196e-05 
164.00291995314814, -3.75811882305707e-05 
164.07736241468334, 7.843571613039826e-06 
164.15180487621853, 4.5927048383010295e-05 
164.2262473377537, 7.557333060954674e-05 
164.30068979928888, 0.0001005850871612027 
164.37513226082405, 0.00012130082238646681 
164.44957472235924, 0.00013434903473838732 
164.52401718389444, 0.00013597980025834624 
164.5984596454296, 0.00012229398307151651 
164.67290210696478, 0.0001006053566940789 
164.74734456849995, 8.573673399306357e-05 
164.82178703003515, 8.018325306237988e-05 
164.89622949157035, 8.120858915221253e-05 
164.97067195310552, 8.851861592711001e-05 
165.0451144146407, 9.974011079083057e-05 
165.11955687617586, 0.00011040743530527901 
165.19399933771106, 0.00011600399337608073 
165.26844179924626, 0.00011488590799031649 
165.34288426078143, 0.0001122107761730851 
165.4173267223166, 0.0001087153678698133 
165.49176918385177, 0.00010420265655561783 
165.56621164538697, 0.00010527164602851594 
165.64065410692217, 0.00011592247482057737 
165.71509656845734, 0.00013077134613264635 
165.7895390299925, 0.00014229377802495006 
165.86398149152768, 0.00014750803442357954 
165.93842395306288, 0.00014065529557010415 
166.01286641459808, 0.00012020967880954155 
166.08730887613325, 9.486707627972659e-05 
166.16175133766842, 7.251941966511249e-05 
166.2361937992036, 5.862147273563182e-05 
166.3106362607388, 5.4604116619256564e-05 
166.385078722274, 6.284246334265026e-05 
166.45952118380916, 8.055967586969868e-05 
166.53396364534433, 0.00010283592675117107 
166.60840610687953, 0.00012646280547959422 
166.6828485684147, 0.0001424657558370599 
166.7572910299499, 0.0001429490867500039 
166.83173349148507, 0.0001263725814638504 
166.90617595302024, 0.00010253352713224226 
166.98061841455544, 9.083083649271515e-05 
167.0550608760906, 0.0001115661815911531 
167.1295033376258, 0.00013582474697431876 
167.20394579916098, 0.0001480399476542226 
167.27838826069615, 0.00016456720257577238 
167.35283072223135, 0.0001855949686107984 
167.42727318376652, 0.00019700458623603403 
167.50171564530172, 0.0002036232347558987 
167.57615810683689, 0.0002079644256091884 
167.65060056837206, 0.00020594210457973466 
167.72504302990725, 0.00020245086113944454 
167.79948549144243, 0.00019655014446150003 
167.87392795297762, 0.00018919699887275795 
167.9483704145128, 0.000179545181778128 
168.02281287604796, 0.00015354075086477446 
168.09725533758316, 0.0001237255926514541 
168.17169779911833, 8.65964882544708e-05 
168.24614026065353, 4.803843638162481e-05 
168.3205827221887, 1.664439460487372e-05 
168.39502518372387, -8.728709580972148e-06 
168.46946764525907, -2.6659943189867436e-05 
168.54391010679424, -3.7918489680413546e-05 
168.61835256832944, -4.093929819786887e-05 
168.6927950298646, -3.664932730686394e-05 
168.76723749139978, -3.2536843310175016e-05 
168.84167995293498, -3.500571739155531e-05 
168.91612241447018, -4.347981442477926e-05 
168.99056487600535, -5.492481629986324e-05 
169.06500733754052, -6.782684115261014e-05 
169.1394497990757, -8.041701557770168e-05 
169.2138922606109, -8.810573637366323e-05 
169.2883347221461, -8.723798892236878e-05 
169.36277718368126, -7.607761049160885e-05 
169.43721964521643, -6.189626972710841e-05 
169.5116621067516, -4.8076498758138866e-05 
169.5861045682868, -3.3816521596512085e-05 
169.660547029822, -1.4054834396299543e-05 
169.73498949135717, 1.4419049098498811e-05 
169.80943195289234, 4.414341285907794e-05 
169.8838744144275, 7.250459781109422e-05 
169.9583168759627, 9.66333223818912e-05 
170.0327593374979, 0.00011582053166544421 
170.10720179903308, 0.00013604623731316962 
170.18164426056825, 0.00015882170736921243 
170.25608672210342, 0.0001811874305907057 
170.33052918363862, 0.0002019383511722306 
170.40497164517382, 0.00021847851608877396 
170.479414106709, 0.0002320031399264796 
170.55385656824416, 0.0002452194314370338 
170.62829902977933, 0.00025324136576786 
170.70274149131453, 0.00025246509009721864 
170.77718395284973, 0.00023894574988475153 
170.8516264143849, 0.00021378366942068606 
170.92606887592007, 0.00018056786692163663 
171.00051133745524, 0.00014352398861522983 
171.07495379899044, 0.00010711451376374383 
171.14939626052563, 7.5275065962006e-05 
171.2238387220608, 4.898272095683482e-05 
171.29828118359598, 2.689078494062378e-05 
171.37272364513115, 1.1372264621906299e-05 
171.44716610666634, 1.1172242608954038e-06 
171.52160856820154, -8.728856039433087e-06 
171.5960510297367, -2.1581253034175195e-05 
171.67049349127188, -3.426964322742769e-05 
171.74493595280705, -4.219429556297057e-05 
171.81937841434225, -4.454936322761658e-05 
171.89382087587745, -4.349751660581028e-05 
171.96826333741262, -4.4362847382333695e-05 
172.0427057989478, -5.0594433324971876e-05 
172.11714826048296, -6.088316588406846e-05 
172.19159072201816, -7.122410449678007e-05 
172.26603318355336, -7.822830763200092e-05 
172.34047564508853, -8.017180600405227e-05 
172.4149181066237, -7.616795125040301e-05 
172.48936056815887, -6.837633919617935e-05 
172.56380302969407, -5.846165785663163e-05 
172.63824549122927, -4.729693281367224e-05 
172.71268795276444, -3.550333286888007e-05 
172.7871304142996, -2.265938753664286e-05 
172.86157287583478, -8.964527003079774e-06 
172.93601533736998, -7.142635735801506e-09 
173.01045779890518, 6.286980331837566e-07 
173.08490026044035, -4.292726561126312e-06 
173.15934272197552, -1.0455892640892544e-05 
173.2337851835107, -1.5261572759336695e-05 
173.3082276450459, -2.0721937095543335e-05 
173.3826701065811, -3.041365970837081e-05 
173.45711256811626, -4.665106105681198e-05 
173.53155502965143, -7.024833946075178e-05 
173.6059974911866, -9.842939728537456e-05 
173.6804399527218, -0.00012477936689529807 
173.754882414257, -0.00014377035354733462 
173.82932487579217, -0.00015230408270537147 
173.90376733732734, -0.00014926353544266962 
173.9782097988625, -0.00013750460321555725 
174.0526522603977, -0.00012023427757430031 
174.1270947219329, -9.735385550997379e-05 
174.20153718346808, -7.083750647832095e-05 
174.27597964500325, -4.699149853679564e-05 
174.35042210653842, -3.367068233894451e-05 
174.42486456807362, -3.569534995875901e-05 
174.49930702960881, -4.399335890511131e-05 
174.57374949114399, -4.513236193765805e-05 
174.64819195267916, -4.6662850819203395e-05 
174.72263441421433, -4.900659971440837e-05 
174.79707687574953, -4.6159099779524395e-05 
174.87151933728472, -4.2882440999754035e-05 
174.9459617988199, -4.371223047231626e-05 
175.02040426035506, -4.35057657232661e-05 
175.09484672189024, -3.6125169209383366e-05 
175.16928918342543, -2.2900100774801147e-05 
175.24373164496063, -7.462242213460147e-06 
175.3181741064958, 1.4318519236428873e-05 
175.39261656803097, 0.0031524985194467166 
175.46705902956617, 0.004158598927493752 
175.54150149110134, 0.0032742212321907314 
175.61594395263654, 0.0026391149694878204 
175.6903864141717, 0.002363151710118089 
175.76482887570688, 0.0020887114829001153 
175.83927133724208, 0.0018157849069436378 
175.91371379877725, 0.001556534393577817 
175.98815626031245, 0.0015463763421329328 
176.06259872184762, 0.0015628308195672863 
176.1370411833828, 0.0015180585867045474 
176.211483644918, 0.0013035724130525663 
176.28592610645316, 0.001205905498782848 
176.36036856798836, 0.0011625734312092116 
176.43481102952353, 0.0011168909584624385 
176.5092534910587, 0.0010773118988927674 
176.5836959525939, 0.0010169589551076704 
176.65813841412907, 0.0009559250895234637 
176.73258087566427, 0.00089624036979447 
176.80702333719944, 0.0008702741331211529 
176.8814657987346, 0.0008126087550774968 
176.9559082602698, 0.0007666138034001014 
177.03035072180498, 0.0007154924387085909 
177.10479318334018, 0.0007592543600526531 
177.17923564487535, 0.0005801320963608565 
177.25367810641052, 0.0007689139382817251 
177.32812056794572, 0.0008307027316564292 
177.4025630294809, 0.0008329064836072081 
177.4770054910161, 0.000775832454066245 
177.55144795255126, 0.000723096838348327 
177.62589041408643, 0.0007078621876682401 
177.70033287562163, 0.0006840640385511198 
177.77477533715683, 0.0006566124312548824 
177.849217798692, 0.0006473147973515043 
177.92366026022717, 0.0006385234198498897 
177.99810272176234, 0.0005897011407495793 
178.07254518329754, 0.0005420288578480168 
178.14698764483273, 0.0005063852712533992 
178.2214301063679, 0.00045625617442095293 
178.29587256790307, 0.00044892205068667327 
178.37031502943825, 0.0004701699858871328 
178.44475749097344, 0.0004886181665173958 
178.51919995250864, 0.000551254911302068 
178.5936424140438, 0.0006141547323414488 
178.66808487557898, 0.0006718681206282593 
178.74252733711415, 0.0007261270450515426 
178.81696979864935, 0.000736104416738589 
178.89141226018455, 0.0007263092791001402 
178.96585472171972, 0.0006688061846939937 
179.0402971832549, 0.0005648299752333255 
179.1147396447901, 0.0004974187485362572 
179.18918210632526, 0.00045799435054596956 
179.26362456786043, 0.0004349506054353038 
179.33806702939563, 0.00042269061099315243 
179.4125094909308, 0.00040210642858869064 
179.486951952466, 0.00039185271926343477 
179.56139441400117, 0.00038639583481021183 
179.63583687553634, 0.0003868525093872186 
179.71027933707154, 0.00038055345389440497 
179.7847217986067, 0.0003845875420840478 
179.8591642601419, 0.00036605493001323514 
179.93360672167708, 0.0003534897621910003 
180.00804918321225, 0.00035323898148314787 
180.08249164474745, 0.000367439443897457 
180.15693410628262, 0.00038758115994612277 
180.23137656781782, 0.00040348126465602205 
180.305819029353, 0.0004156030227797481 
180.38026149088816, 0.000411688512481582 
180.45470395242336, 0.00041008730394043213 
180.52914641395853, 0.00039960608130832265 
180.60358887549373, 0.0003874833520511844 
180.6780313370289, 0.0003570787294272644 
180.75247379856407, 0.0003213608333142009 
180.82691626009927, 0.0002820481368248396 
180.90135872163444, 0.00023200462885993256 
180.97580118316964, 0.00016341853886966533 
181.0502436447048, 2.748170461165209e-05 
181.12468610623998, -0.00010923429869549662 
181.19912856777518, -0.00020992127577195192 
181.27357102931035, -0.00028830896856358695 
181.34801349084555, -0.0003409250837314106 
181.42245595238072, -0.00038336941650482607 
181.4968984139159, -0.00037214457384043256 
181.57134087545109, -0.000335629752888722 
181.64578333698626, -0.0002922898376801908 
181.72022579852145, -0.00024303669198387978 
181.79466826005662, -0.0001882472449032153 
181.8691107215918, -0.0001223984900768659 
181.943553183127, -6.52675596100652e-05 
182.01799564466216, -7.278694034149145e-06 
182.09243810619736, 5.009069021040354e-05 
182.16688056773253, 0.00010931148576487795 
182.2413230292677, 0.00016092168478688343 
182.3157654908029, 0.00020533688374023345 
182.39020795233807, 0.00023913170294503856 
182.46465041387327, 0.0002596648551204727 
182.53909287540844, 0.00027377486214761845 
182.6135353369436, 0.0002877813882934258 
182.6879777984788, 0.0003019178658258655 
182.76242026001398, 0.00031529503670695507 
182.83686272154918, 0.00032164344831591167 
182.91130518308435, 0.0003133409663212361 
182.98574764461952, 0.0002881461203246063 
183.06019010615472, 0.0002494063159197613 
183.1346325676899, 0.00019826139219450013 
183.2090750292251, 0.0001357424277259853 
183.28351749076026, 6.915569707901078e-05 
183.35795995229546, 3.803070620378798e-06 
183.43240241383063, -5.726668856087117e-05 
183.5068448753658, -0.00010846407950102543 
183.581287336901, -0.00015186273767305833 
183.65572979843617, -0.00018655265615038661 
183.73017225997137, -0.0002141651199583307 
183.80461472150654, -0.00023574045177710896 
183.8790571830417, -0.0002515403410650084 
183.9534996445769, -0.00026386420811686147 
184.02794210611208, -0.0002778676178931939 
184.10238456764728, -0.0002950069689754888 
184.17682702918245, -0.00031467735140177435 
184.25126949071762, -0.00033439307666235024 
184.32571195225282, -0.0003491143202507119 
184.400154413788, -0.00035358406676407294 
184.4745968753232, -0.00034629920557985083 
184.54903933685836, -0.00032857368682855814 
184.62348179839353, -0.000300648472052765 
184.69792425992873, -0.0002634229299757211 
184.7723667214639, -0.00021639410626496933 
184.8468091829991, -0.00016145093727579517 
184.92125164453427, -0.00010861786500109117 
184.99569410606944, -6.70985764057478e-05 
185.07013656760464, -3.699741065789871e-05 
185.1445790291398, -1.175249698841393e-05 
185.219021490675, 1.7319097260390972e-05 
185.29346395221017, 5.0774283796510555e-05 
185.36790641374535, 8.272716864138873e-05 
185.44234887528054, 0.00010527266877369084 
185.51679133681571, 0.00011964361141675671 
185.5912337983509, 0.00012874177468776333 
185.66567625988608, 0.0001381612094132118 
185.74011872142125, 0.00014380977534459165 
185.81456118295645, 0.00014663700985777323 
185.88900364449162, 0.00014794556526527856 
185.96344610602682, 0.00014643336969651262 
186.037888567562, 0.00013911515970947266 
186.11233102909716, 0.00012532994220425996 
186.18677349063236, 0.00011049226605541289 
186.26121595216753, 9.938771481097769e-05 
186.33565841370273, 9.05871144035496e-05 
186.4101008752379, 7.733730607803128e-05 
186.48454333677307, 5.154548628581733e-05 
186.55898579830827, 1.7240826042624704e-05 
186.63342825984344, -2.0508973628564067e-05 
186.70787072137864, -5.220305225140782e-05 
186.7823131829138, -9.609704863558015e-05 
186.85675564444898, -0.0001361377091042075 
186.93119810598418, -0.0001677509029733344 
187.00564056751935, -0.0001926524915825115 
187.08008302905455, -0.00021314393329875046 
187.15452549058972, -0.00022657761191283716 
187.2289679521249, -0.0002300193675461345 
187.3034104136601, -0.00022628963900715786 
187.37785287519526, -0.00021411204509281663 
187.45229533673046, -0.0001938869689800026 
187.52673779826563, -0.00017070640567098423 
187.6011802598008, -0.00014844214222603134 
187.675622721336, -0.00013310101773189473 
187.75006518287117, -0.0001285535425829264 
187.82450764440637, -0.0001272990163592919 
187.89895010594154, -0.00011547961848037788 
187.97339256747674, -8.603133851678404e-05 
188.0478350290119, -4.2846812055288806e-05 
188.12227749054708, -4.794932063514418e-06 
188.19671995208228, 2.3258693333751502e-05 
188.27116241361745, 3.528976332587497e-05 
188.34560487515265, 3.220311496722619e-05 
188.42004733668782, 1.9942210019747165e-05 
188.494489798223, 1.9142381183275288e-07 
188.56893225975818, -2.2810435202557033e-05 
188.64337472129336, -4.356725424962901e-05 
188.71781718282855, -5.738431568223228e-05 
188.79225964436372, -6.445704963932929e-05 
188.8667021058989, -6.618669867219289e-05 
188.9411445674341, -6.296930841076456e-05 
189.01558702896926, -5.2707394881217604e-05 
189.09002949050446, -3.735393633535729e-05 
189.16447195203963, -2.4970186761673566e-05 
189.2389144135748, -2.0128473475032616e-05 
189.31335687511, -2.3629623584942825e-05 
189.38779933664517, -3.163918533393482e-05 
189.46224179818037, -3.950731779935942e-05 
189.53668425971554, -4.365249172040281e-05 
189.6111267212507, -4.283721838511661e-05 
189.6855691827859, -4.1086669738326266e-05 
189.76001164432108, -4.6948823390842e-05 
189.83445410585628, -5.9683925711326954e-05 
189.90889656739145, -7.150741881720827e-05 
189.98333902892662, -7.661252039850259e-05 
190.05778149046182, -7.804912041807267e-05 
190.132223951997, -7.654152363174366e-05 
190.2066664135322, -7.313091700201742e-05 
190.28110887506736, -7.11177026816329e-05 
190.35555133660253, -6.798582602498571e-05 
190.42999379813773, -6.446322632371165e-05 
190.5044362596729, -6.319418317457661e-05 
190.5788787212081, -6.409072253296186e-05 
190.65332118274327, -6.460435698710213e-05 
190.72776364427844, -6.53330468512993e-05 
190.80220610581364, -6.98886933380191e-05 
190.8766485673488, -7.94995802060672e-05 
190.951091028884, -8.97504742883835e-05 
191.02553349041918, -9.675044271376239e-05 
191.09997595195435, -0.0001030464959056875 
191.17441841348955, -0.00011194364528475244 
191.24886087502472, -0.00012375959755501928 
191.32330333655992, -0.000138457093554578 
191.3977457980951, -0.00015553078107477243 
191.47218825963026, -0.00017544923362048759 
191.54663072116546, -0.00019628956805611714 
191.62107318270063, -0.00021601651913800713 
191.69551564423583, -0.00023270526051344522 
191.769958105771, -0.00024588696255336965 
191.84440056730617, -0.0002544165024280273 
191.91884302884137, -0.0002561202647582745 
191.99328549037654, -0.0002491250580705452 
192.06772795191173, -0.00023193802765597931 
192.1421704134469, -0.00020604723116302747 
192.2166128749821, -0.00017503838142774188 
192.29105533651727, -0.0001392359826492483 
192.36549779805244, -0.00010364479176309745 
192.43994025958764, -6.650183908024582e-05 
192.51438272112281, -2.6590800978517756e-05 
192.588825182658, 1.1852798858489179e-05 
192.66326764419318, 4.791046853816238e-05 
192.73771010572835, 7.917106508459845e-05 
192.81215256726355, 0.0001097538531231602 
192.88659502879872, 0.0001421892008121123 
192.96103749033392, 0.00017120024032708184 
193.0354799518691, 0.00019310219155978025 
193.10992241340426, 0.00020953388525443343 
193.18436487493946, 0.00022187527630680948 
193.25880733647463, 0.0002271479037163215 
193.33324979800983, 0.00022423714459098742 
193.407692259545, 0.00021438253094563703 
193.48213472108017, 0.0002003532856032057 
193.55657718261537, 0.0001818233883962012 
193.63101964415054, 0.00017018995190810432 
193.70546210568574, 0.00016821213096492304 
193.7799045672209, 0.00016492720827907326 
193.85434702875608, 0.00015830085605216917 
193.92878949029128, 0.00014366657816491837 
194.00323195182645, 0.0001181499368805433 
194.07767441336165, 8.730031006774967e-05 
194.15211687489682, 5.6943158516468594e-05 
194.226559336432, 2.7288736772480516e-05 
194.3010017979672, -5.95196710809413e-06 
194.37544425950236, -4.740677735026359e-05 
194.44988672103756, -9.163527019016592e-05 
194.52432918257273, -0.00012872455909820925 
194.5987716441079, -0.00015329499530534324 
194.6732141056431, -0.0001646726171663772 
194.74765656717827, -0.0001645803537287808 
194.82209902871347, -0.0001547280463699354 
194.89654149024864, -0.00013810218769232804 
194.9709839517838, -0.00011936610794734271 
195.045426413319, -9.851426465420351e-05 
195.11986887485418, -7.735283939229427e-05 
195.19431133638938, -5.98692382468175e-05 
195.26875379792455, -4.713556110420084e-05 
195.34319625945972, -3.4262025832133394e-05 
195.41763872099492, -2.5788401181958006e-05 
195.4920811825301, -2.6458619098043176e-05 
195.56652364406528, -3.287581779576543e-05 
195.64096610560046, -4.042821058718433e-05 
195.71540856713563, -5.9854503052017434e-05 
195.78985102867082, -7.262409543599444e-05 
195.864293490206, -8.594237837361454e-05 
195.9387359517412, -9.561828204065563e-05 
196.01317841327636, -9.656766931210993e-05 
196.08762087481153, -8.883843048906973e-05 
196.16206333634673, -7.72340246318295e-05 
196.2365057978819, -6.542425375630017e-05 
196.3109482594171, -5.2868873576126567e-05 
196.38539072095227, -4.003269339328585e-05 
196.45983318248744, -2.5190308026159146e-05 
196.53427564402264, -6.860654576731135e-06 
196.6087181055578, 1.392902075937082e-05 
196.683160567093, 3.698425776702299e-05 
196.75760302862818, 6.148656769946863e-05 
196.83204549016338, 8.571462346210792e-05 
196.90648795169855, 0.0001097804346446223 
196.98093041323372, 0.00013149328515786612 
197.05537287476892, 0.0001497924863028831 
197.1298153363041, 0.00016199179540253106 
197.2042577978393, 0.00016540042541603867 
197.27870025937446, 0.0001627059237860433 
197.35314272090963, 0.00015601431211760184 
197.42758518244483, 0.0001507728227973834 
197.50202764398, 0.00014581166594420156 
197.5764701055152, 0.0001387455691080608 
197.65091256705037, 0.00012947150166105377 
197.72535502858554, 0.00011889638893373776 
197.79979749012074, 0.00010786417183146172 
197.8742399516559, 9.672680355114623e-05 
197.9486824131911, 8.415883794700676e-05 
198.02312487472628, 6.693215680037228e-05 
198.09756733626145, 4.257692950349831e-05 
198.17200979779665, 1.2179756123527776e-05 
198.24645225933182, -2.0444937026827643e-05 
198.32089472086702, -4.929988640247047e-05 
198.3953371824022, -7.005027686042289e-05 
198.46977964393736, -7.895698542212787e-05 
198.54422210547256, -7.469210618552722e-05 
198.61866456700773, -6.21190986237339e-05 
198.69310702854293, -4.7204556070694174e-05 
198.7675494900781, -3.1086160037686134e-05 
198.84199195161327, -1.4160277354921263e-05 
198.91643441314847, 2.804176369127279e-06 
198.99087687468364, 1.8208646059920642e-05 
199.06531933621883, 2.9847646494335998e-05 
199.139761797754, 3.381327484183171e-05 
199.21420425928918, 3.0653992560139825e-05 
199.28864672082437, 2.2218904891171708e-05 
199.36308918235954, 1.201420549701533e-05 
199.43753164389474, 3.914954557289871e-06 
199.5119741054299, 1.6916503738043329e-06 
199.58641656696508, 3.6739411675458014e-06 
199.66085902850028, 3.7460501985217185e-06 
199.73530149003545, -3.6746726342355203e-06 
199.80974395157065, -2.1527520325581686e-05 
199.88418641310582, -5.011919673423036e-05 
199.958628874641, -8.655875891145284e-05 
200.0330713361762, -0.00012621156910450375 
200.10751379771136, -0.0001619029778494252 
200.18195625924656, -0.00018665957443515495 
200.25639872078173, -0.00019656660938920301 
200.3308411823169, -0.0001930889616050947 
200.4052836438521, -0.00018103636505913402 
200.47972610538727, -0.0001654523011583153 
200.55416856692247, -0.00014473935578233974 
200.62861102845764, -0.00011932851156749001 
200.7030534899928, -9.254399198821278e-05 
200.777495951528, -6.010086015006469e-05 
200.85193841306318, -3.48410843923407e-05 
200.92638087459838, 1.5875999034974006e-06 
201.00082333613355, 2.8312626594129524e-05 
201.07526579766872, 4.194579479813653e-05 
201.14970825920392, 4.55544957687471e-05 
201.2241507207391, 3.994811374624899e-05 
201.2985931822743, 2.8116719639568924e-05 
201.37303564380946, 1.2539429734557887e-05 
201.44747810534466, -5.460306228286464e-06 
201.52192056687983, -2.342955140501689e-05 
201.596363028415, -4.528582565075433e-05 
201.6708054899502, -7.665969923924323e-05 
201.74524795148537, -0.00011497920153074395 
201.81969041302057, -0.00015904797642601778 
201.89413287455574, -0.00020552021806943287 
201.9685753360909, -0.0002462638424706398 
202.0430177976261, -0.00027723299568875527 
202.11746025916128, -0.00029471396639257436 
202.19190272069648, -0.0002956308356624655 
202.26634518223165, -0.00027890987307220333 
202.34078764376682, -0.00024543472553865633 
202.41523010530202, -0.00020205393572513485 
202.48967256683719, -0.00015217752938992502 
202.56411502837238, -0.00010288394870391858 
202.63855748990756, -5.258112580938005e-05 
202.71299995144273, -5.29742103274132e-06 
202.78744241297792, 4.3281587996618654e-05 
202.8618848745131, 9.179207871983557e-05 
202.9363273360483, 0.00013913713599372201 
203.01076979758346, 0.0001816283641363866 
203.08521225911863, 0.00021560009554507194 
203.15965472065383, 0.0002417841163426119 
203.234097182189, 0.000262952688971879 
203.3085396437242, 0.000278593206656724 
203.38298210525937, 0.0002880597691886723 
203.45742456679454, 0.0002942396580028549 
203.53186702832974, 0.00030253081134641363 
203.6063094898649, 0.0003091451045509928 
203.6807519514001, 0.00030838276188243686 
203.75519441293528, 0.00029919933103114617 
203.82963687447045, 0.0002820053821303055 
203.90407933600565, 0.0002577952423790483 
203.97852179754082, 0.000228411363071521 
204.05296425907602, 0.00019692734182447853 
204.1274067206112, 0.00016594806088067392 
204.20184918214636, 0.00013960311452053205 
204.27629164368156, 0.00011644811640891211 
204.35073410521673, 9.403507291515863e-05 
204.42517656675193, 7.232639480730984e-05 
204.4996190282871, 5.0536577378495335e-05 
204.57406148982227, 2.7594072394589876e-05 
204.64850395135747, 1.963207765296654e-06 
204.72294641289264, -2.3356016854535628e-05 
204.79738887442784, -4.873665358373791e-05 
204.871831335963, -7.319164173491804e-05 
204.94627379749818, -8.809731478097389e-05 
205.02071625903338, -8.838328176858959e-05 
205.09515872056855, -7.800878526143716e-05 
205.16960118210375, -6.203365966230592e-05 
205.24404364363892, -4.573127317442809e-05 
205.3184861051741, -3.465383458831931e-05 
205.3929285667093, -3.265968477574826e-05 
205.46737102824446, -3.9885926077825484e-05 
205.54181348977966, -5.205504626206539e-05 
205.61625595131483, -6.657880860838001e-05 
205.69069841285003, -7.996646075286426e-05 
205.7651408743852, -8.883674618388684e-05 
205.83958333592037, -9.652556012213443e-05 
205.91402579745557, -0.00010521300726878553 
205.98846825899074, -0.00011428697256549512 
206.06291072052593, -0.00012368213946043906 
206.1373531820611, -0.00013291171264978124 
206.21179564359628, -0.00014034322418657083 
206.28623810513147, -0.00014495319934081086 
206.36068056666664, -0.0001478992267299877 
206.43512302820184, -0.00014940156192420605 
206.509565489737, -0.00014946930871816616 
206.58400795127218, -0.00014997863490518604 
206.65845041280738, -0.0001534638321027035 
206.73289287434255, -0.0001605195182901837 
206.80733533587775, -0.00017229137596070444 
206.88177779741292, -0.00018811530850844788 
206.9562202589481, -0.00020789226150220178 
207.0306627204833, -0.00022995178087894023 
207.10510518201846, -0.0002504396012428133 
207.17954764355366, -0.0002662563331699266 
207.25399010508883, -0.00027550555072522204 
207.328432566624, -0.00027955636015920403 
207.4028750281592, -0.0002813119957086269 
207.47731748969437, -0.00028331456903979446 
207.55175995122957, -0.00028260829824370485 
207.62620241276474, -0.00027549756660266066 
207.7006448742999, -0.0002602769670327843 
207.7750873358351, -0.00023781987277985556 
207.84952979737028, -0.0002112253613456147 
207.92397225890548, -0.00018322831717041614 
207.99841472044065, -0.0001549335710862132 
208.07285718197582, -0.00012738170764247351 
208.14729964351102, -0.00010139841511705681 
208.2217421050462, -7.480843563276839e-05 
208.2961845665814, -4.262013360710045e-05 
208.37062702811656, -5.350548611165741e-06 
208.44506948965173, 2.6794969497798057e-05 
208.51951195118693, 5.2430110718906744e-05 
208.5939544127221, 7.58602838758233e-05 
208.6683968742573, 0.00010035629106899642 
208.74283933579247, 0.0001231028634569051 
208.81728179732764, 0.00014000875855465125 
208.89172425886284, 0.00014970905399044033 
208.966166720398, 0.00015121133988894744 
209.0406091819332, 0.00014467767296643286 
209.11505164346838, 0.00013114255823754785 
209.18949410500355, 0.00010933674627647349 
209.26393656653875, 7.867931926146455e-05 
209.33837902807392, 4.254899639339061e-05 
209.41282148960912, 4.25009266601357e-06 
209.48726395114429, -3.335367579268931e-05 
209.56170641267946, -6.883381759979028e-05 
209.63614887421465, -0.00010250497576582523 
209.71059133574983, -0.00013618033573254337 
209.78503379728502, -0.0001729910356415193 
209.8594762588202, -0.0002072687528990735 
209.93391872035536, -0.0002335629314350911 
210.00836118189056, -0.0002483289537641683 
210.08280364342573, -0.0002488493155525709 
210.15724610496093, -0.00023203725321212533 
210.2316885664961, -0.00019827375975458748 
210.3061310280313, -0.00015090427813051525 
210.38057348956647, -9.623943223576112e-05 
210.45501595110164, -4.277489004103913e-05 
210.52945841263684, 3.4441763693722076e-06 
210.603900874172, 4.340904647674985e-05 
210.6783433357072, 7.674295288569754e-05 
210.75278579724238, 0.00010074751747274002 
210.82722825877755, 0.00011893917171810297 
210.90167072031275, 0.00013674985709461403 
210.97611318184792, 0.00015472319613059473 
211.05055564338312, 0.00017096201485288217 
211.1249981049183, 0.00018287073630950004 
211.19944056645346, 0.0001885575395753242 
211.27388302798866, 0.00018954570787049253 
211.34832548952383, 0.00018888753623290454 
211.42276795105903, 0.00018764853698258503 
211.4972104125942, 0.0001833591325029669 
211.57165287412937, 0.00017271253553558888 
211.64609533566457, 0.0001547401836324899 
211.72053779719974, 0.00013514305156123987 
211.79498025873494, 0.00011834463065523516 
211.8694227202701, 0.00010139219647875253 
211.94386518180528, 7.882456795217736e-05 
212.01830764334048, 5.444970499325794e-05 
212.09275010487565, 3.0490917633592706e-05 


==> Figure_9a.txt <==

FWH - Lz = 0.2
convective time, acoustic pressure 
53.45579078043859, 2.2516993989986465e-06 
53.53218716593612, 2.284661306000891e-06 
53.608583551433654, 1.899742273865285e-06 
53.68497993693119, 1.676464138231287e-06 
53.761376322428724, 1.8392263854708228e-06 
53.837772707926256, 1.9045525133488157e-06 
53.91416909342379, 1.5763093963451814e-06 
53.99056547892132, 8.632671191230905e-07 
54.06696186441886, -8.316077045011648e-08 
54.14335824991639, -1.113720689152951e-06 
54.21975463541392, -2.0226561052834816e-06 
54.29615102091145, -2.5115078429287935e-06 
54.372547406408984, -2.7213540863551376e-06 
54.44894379190652, -2.238481898636406e-06 
54.525340177404054, -1.4052383280184802e-06 
54.601736562901586, -3.841387623804679e-07 
54.67813294839912, 6.255554537380866e-07 
54.75452933389665, 1.532855995286072e-06 
54.83092571939419, 2.210275336466645e-06 
54.90732210489172, 2.57076013491335e-06 
54.98371849038925, 2.8907318858411677e-06 
55.06011487588678, 2.479155333455982e-06 
55.136511261384314, 3.1043650445642867e-06 
55.21290764688185, 2.9251855080751233e-06 
55.289304032379384, 3.038344291729607e-06 
55.365700417876916, 3.2394700276245215e-06 
55.44209680337445, 3.351895053241295e-06 
55.51849318887198, 3.2257653569048343e-06 
55.59488957436952, 2.927871617102844e-06 
55.67128595986705, 2.589757628790812e-06 
55.74768234536458, 2.028378135966878e-06 
55.82407873086211, 1.2840148763596494e-06 
55.900475116359644, 6.38192582274673e-07 
55.976871501857175, 1.6905892810458007e-07 
56.053267887354714, -1.7718183685340596e-07 
56.129664272852246, -4.4140319785587764e-07 
56.20606065834978, -7.329557826888525e-07 
56.28245704384731, -1.0755190490892085e-06 
56.35885342934485, -1.3881025331323142e-06 
56.43524981484238, -1.7201392412091822e-06 
56.51164620033991, -2.0649503890809184e-06 
56.58804258583744, -2.503000939443729e-06 
56.664438971334974, -2.9916425749295784e-06 
56.740835356832505, -3.4529232250719236e-06 
56.817231742330044, -3.7317726219911756e-06 
56.893628127827576, -3.850681769939858e-06 
56.97002451332511, -3.584474056212115e-06 
57.04642089882264, -2.7121287553136763e-06 
57.12281728432018, -1.4982835820596435e-06 
57.19921366981771, -5.207888695594476e-07 
57.27561005531524, 8.876390227886509e-08 
57.35200644081277, 3.62981805693895e-07 
57.428402826310304, 3.7468446539381734e-07 
57.504799211807835, -8.516008621058234e-08 
57.581195597305374, -8.671373584045109e-07 
57.657591982802906, -1.2713899302838525e-06 
57.73398836830044, -1.1045642060413368e-06 
57.81038475379797, -9.266925034314682e-07 
57.88678113929551, -1.2407584728953237e-06 
57.96317752479304, -1.6773885300402115e-06 
58.03957391029057, -1.81832205667927e-06 
58.1159702957881, -1.7447638344089989e-06 
58.192366681285634, -1.5884079372545732e-06 
58.268763066783166, -1.4666224739019058e-06 
58.345159452280704, -1.115041967427826e-06 
58.421555837778236, -5.39696720098846e-07 
58.49795222327577, 1.1793191766460134e-07 
58.5743486087733, 6.430047086216931e-07 
58.65074499427083, 1.073978224078174e-06 
58.72714137976837, 1.5067593367995483e-06 
58.8035377652659, 1.839113749409702e-06 
58.87993415076343, 1.923428967508413e-06 
58.956330536260964, 1.786728319340134e-06 
59.032726921758496, 1.6117229129455245e-06 
59.109123307256034, 1.409707370113459e-06 
59.185519692753566, 1.3366088266818002e-06 
59.2619160782511, 1.557683489450597e-06 
59.33831246374863, 1.8992189037649568e-06 
59.41470884924616, 2.0895517342682523e-06 
59.4911052347437, 2.0417392741915237e-06 
59.56750162024123, 1.7917732219917656e-06 
59.64389800573876, 1.4237646908413738e-06 
59.720294391236294, 9.734051982022813e-07 
59.796690776733826, 4.3356504746432474e-07 
59.873087162231364, -1.555423904968212e-07 
59.949483547728896, -8.491600113446252e-07 
60.02587993322643, -1.6223303875848345e-06 
60.10227631872396, -2.489786637822922e-06 
60.17867270422149, -3.466173357257985e-06 
60.25506908971903, -4.4297686653671385e-06 
60.33146547521656, -5.174390880367211e-06 
60.40786186071409, -5.531560558612972e-06 
60.484258246211624, -5.40279703296563e-06 
60.560654631709156, -4.745994842748506e-06 
60.63705101720669, -3.58438514875517e-06 
60.713447402704226, -2.105186028460809e-06 
60.78984378820176, -6.349616998123757e-07 
60.86624017369929, 5.730856575867493e-07 
60.94263655919682, 1.4452150297636812e-06 
61.01903294469436, 1.8109053873657252e-06 
61.09542933019189, 1.6714869960456621e-06 
61.17182571568942, 1.5265888049481606e-06 
61.248222101186954, 1.884437963523615e-06 
61.324618486684486, 2.550520814221888e-06 
61.40101487218202, 2.971205575835387e-06 
61.477411257679556, 3.1961734820678704e-06 
61.55380764317709, 3.0355701793623274e-06 
61.63020402867462, 2.7278272071732276e-06 
61.70660041417215, 2.3000844218674747e-06 
61.78299679966969, 1.6238254327221684e-06 
61.85939318516722, 7.769353608975957e-07 
61.93578957066475, -1.6378605500251436e-07 
62.012185956162284, -1.1012473314315919e-06 
62.088582341659816, -1.7709485408554204e-06 
62.16497872715735, -2.0543193946371193e-06 
62.241375112654886, -2.15876774045352e-06 
62.31777149815242, -2.2517369432313804e-06 
62.39416788364995, -2.3217699897859596e-06 
62.47056426914748, -2.2860585308166907e-06 
62.54696065464502, -2.0723463679702413e-06 
62.62335704014255, -1.6592573224596445e-06 
62.69975342564008, -1.068012420076263e-06 
62.776149811137614, -3.1704534406913763e-07 
62.852546196635146, 4.096958838018413e-07 
62.92894258213268, 9.263240140966908e-07 
63.005338967630216, 1.1714036148341488e-06 
63.08173535312775, 1.3390124574703864e-06 
63.15813173862528, 1.6720263064775224e-06 
63.23452812412281, 1.900532215529406e-06 
63.31092450962035, 1.8217304372989205e-06 
63.38732089511788, 1.6642899095866425e-06 
63.46371728061541, 1.4757346922470767e-06 
63.540113666112944, 1.377816123181727e-06 
63.616510051610476, 1.4139831337378837e-06 
63.69290643710801, 1.3083555300666008e-06 
63.769302822605546, 9.362422327790405e-07 
63.84569920810308, 3.4533345271901134e-07 
63.92209559360061, -4.499295077069457e-07 
63.99849197909814, -1.4795278033242526e-06 
64.07488836459568, -2.5212673276462566e-06 
64.15128475009321, -3.4606477866805417e-06 
64.22768113559074, -4.3147675728682785e-06 
64.30407752108827, -5.111296746536663e-06 
64.3804739065858, -5.780876177128368e-06 
64.45687029208334, -6.179178633916495e-06 
64.53326667758087, -6.227196563177046e-06 
64.6096630630784, -5.789480122436971e-06 
64.68605944857595, -4.7429483438463855e-06 
64.76245583407348, -3.1298409789349383e-06 
64.83885221957101, -1.5063459100152078e-06 
64.91524860506854, 3.351496367960634e-08 
64.99164499056607, 1.0775807854536553e-06 
65.0680413760636, 1.7632285037696991e-06 
65.14443776156114, 2.137179319095032e-06 
65.22083414705867, 2.3170588110547403e-06 
65.2972305325562, 2.4492629352263165e-06 
65.37362691805373, 2.6937752868980695e-06 
65.45002330355126, 3.013498020564431e-06 
65.52641968904881, 3.5220860148352795e-06 
65.60281607454634, 3.867910599035527e-06 
65.67921246004387, 3.856603921905409e-06 
65.7556088455414, 3.6007223348607795e-06 
65.83200523103893, 3.3559442854690622e-06 
65.90840161653647, 2.8533512957363957e-06 
65.984798002034, 2.240564242423816e-06 
66.06119438753153, 1.850830119915246e-06 
66.13759077302906, 1.755962666722531e-06 
66.2139871585266, 1.6992612489509787e-06 
66.29038354402414, 1.4223311597304418e-06 
66.36677992952167, 9.425944749468005e-07 
66.4431763150192, 4.320130225646784e-07 
66.51957270051673, -9.326418506954862e-08 
66.59596908601426, -4.8108513694946e-07 
66.6723654715118, -6.379223084042754e-07 
66.74876185700933, -2.9235368901738224e-06 
66.82515824250686, -1.3743018142185745e-06 
66.90155462800439, 1.3713572592149469e-06 
66.97795101350192, -6.414727401840583e-08 
67.05434739899945, -1.234120071836486e-08 
67.130743784497, -2.393276264211852e-06 
67.20714016999453, -2.182564674249538e-06 
67.28353655549206, -2.445965828157349e-06 
67.3599329409896, -2.154010583255159e-06 
67.43632932648713, -1.987337516541842e-06 
67.51272571198466, -2.9621885852262135e-06 
67.58912209748219, -2.7565743665836277e-06 
67.66551848297972, -2.9203354160447716e-06 
67.74191486847727, -3.3775108279084516e-06 
67.8183112539748, -2.7213867549236216e-06 
67.89470763947233, -2.380650755429962e-06 
67.97110402496986, -1.7555213343711782e-06 
68.04750041046739, -1.2128637400600307e-06 
68.12389679596492, -9.651452076973036e-07 
68.20029318146246, 1.5933772935041064e-07 
68.27668956695999, 1.1480597019544078e-06 
68.35308595245752, 1.794888453025216e-06 
68.42948233795505, 2.616336655274985e-06 
68.50587872345258, 1.0108267505087068e-06 
68.58227510895011, 3.315339555359174e-06 
68.65867149444766, 3.920306923675869e-06 
68.73506787994519, 2.5425803409539775e-06 
68.81146426544272, 1.8028023714427671e-06 
68.88786065094025, 1.3634967947802818e-06 
68.96425703643779, 1.5315529995761888e-06 
69.04065342193532, 2.479316419766689e-06 
69.11704980743285, 2.2872175936455167e-06 
69.19344619293038, 2.611183380765088e-06 
69.26984257842791, 1.9102831435129573e-06 
69.34623896392546, 1.1259649393168605e-06 
69.42263534942299, 6.948078143596753e-07 
69.49903173492052, 3.4606779896873626e-07 
69.57542812041805, -2.688785066420199e-07 
69.65182450591558, -7.017104138173589e-07 
69.72822089141312, -2.167426984112245e-07 
69.80461727691065, 3.6075582591218996e-07 
69.88101366240818, 3.30881122714278e-07 
69.95741004790571, 4.466493171536279e-07 
70.03380643340324, 7.621402905083272e-07 
70.11020281890077, 6.610515043176319e-07 
70.1865992043983, 2.9447517843284215e-07 
70.26299558989585, -3.657306423648325e-08 
70.33939197539338, 1.6249239020931726e-07 
70.41578836089091, -1.225059110293653e-07 
70.49218474638845, -4.304743648686973e-07 
70.56858113188598, -7.414717650669443e-07 
70.64497751738351, -1.0721772505001557e-06 
70.72137390288104, -1.3322564644076748e-06 
70.79777028837859, -1.4876143438505282e-06 
70.87416667387612, -1.7070244500219488e-06 
70.95056305937365, -2.1745515404675477e-06 
71.02695944487118, -2.421802394738795e-06 
71.10335583036871, -2.0044200078634905e-06 
71.17975221586624, -1.331701260099724e-06 
71.25614860136378, -1.0092832652019595e-06 
71.33254498686131, -1.0498873419931762e-06 
71.40894137235884, -1.109416455617964e-06 
71.48533775785637, -1.1531365863886704e-06 
71.5617341433539, -1.1894457045336024e-06 
71.63813052885143, -1.149351218696143e-06 
71.71452691434897, -1.1286426140068284e-06 
71.79092329984651, -1.1901975217997446e-06 
71.86731968534404, -1.2256304038171355e-06 
71.94371607084157, -2.75578573258022e-07 
72.0201124563391, -1.869587663370984e-05 
72.09650884183664, 4.7429756496962725e-05 
72.17290522733417, 3.877498672540079e-05 
72.2493016128317, 2.9829428317390627e-05 
72.32569799832923, 1.891618954762077e-05 
72.40209438382678, 7.4079896439746985e-06 
72.47849076932431, 2.4663387638023042e-06 
72.55488715482184, -2.1524388071672587e-06 
72.63128354031937, -3.0853403467350996e-06 
72.7076799258169, -6.72593034596326e-06 
72.78407631131444, -6.482419333373365e-06 
72.86047269681197, -3.566526200362852e-06 
72.9368690823095, -4.214750467325478e-07 
73.01326546780703, -7.764233516493754e-07 
73.08966185330456, -2.2653995620424864e-07 
73.1660582388021, 2.6745680942779304e-07 
73.24245462429963, 1.5417139321460917e-06 
73.31885100979717, 2.3301198143973487e-06 
73.3952473952947, -1.2572000128226651e-06 
73.47164378079223, -5.479649106116801e-06 
73.54804016628977, -8.290797135671592e-06 
73.6244365517873, -1.58144521863586e-05 
73.70083293728483, -1.0506152153512302e-05 
73.77722932278236, -3.0709216865912635e-06 
73.85362570827989, -2.5826536054686947e-06 
73.93002209377744, -3.821344573202073e-06 
74.00641847927497, -5.234486247051622e-06 
74.0828148647725, -4.393070045306774e-06 
74.15921125027003, -2.090085890138745e-06 
74.23560763576756, 5.203289947763969e-07 
74.3120040212651, 1.973149390486643e-06 
74.38840040676263, 3.633274784692e-06 
74.46479679226016, 2.160198550952819e-06 
74.54119317775769, 1.5512579469442016e-06 
74.61758956325522, 1.7543525743155187e-06 
74.69398594875275, 3.3276843245189523e-06 
74.77038233425029, 3.318854497434162e-06 
74.84677871974782, 2.506824965118684e-06 
74.92317510524536, 2.441615397178449e-06 
74.9995714907429, 3.0862852796177725e-06 
75.07596787624043, 3.8150201498741965e-06 
75.15236426173796, 3.148686548312192e-06 
75.22876064723549, 2.9145437718208226e-06 
75.30515703273302, 2.4060870862882653e-06 
75.38155341823055, 1.4550341649679927e-06 
75.4579498037281, 5.002865118709341e-07 
75.53434618922563, 1.0066509384710072e-06 
75.61074257472316, 1.2699848164663116e-06 
75.6871389602207, 1.09337994386906e-06 
75.76353534571822, 6.344792285016457e-07 
75.83993173121576, 3.013254304724505e-07 
75.91632811671329, 3.3259861091496514e-07 
75.99272450221082, 6.160482965425332e-07 
76.06912088770835, 9.174432616617326e-07 
76.14551727320588, 1.0740804285709474e-06 
76.22191365870341, 1.030360833057993e-06 
76.29831004420095, 6.968648506709198e-07 
76.37470642969848, 1.177117754002791e-07 
76.45110281519602, -3.6639305176472283e-07 
76.52749920069355, -6.743753264038895e-07 
76.60389558619109, -6.549436665143137e-07 
76.68029197168862, -3.3926876837090283e-07 
76.75668835718615, 1.2755817382884268e-07 
76.83308474268368, 4.120652706438871e-07 
76.90948112818121, 4.5000588007532037e-07 
76.98587751367876, 2.424351369192803e-07 
77.06227389917629, 1.5706256654091753e-08 
77.13867028467382, 5.449771665652542e-08 
77.21506667017135, 1.8184868167903191e-07 
77.29146305566888, 2.730243178717844e-07 
77.36785944116642, 6.509963994090838e-07 
77.44425582666395, 1.2202579575597175e-06 
77.52065221216148, 1.7211542324510503e-06 
77.59704859765901, 2.0890723718547307e-06 
77.67344498315654, 2.3039769214027124e-06 
77.74984136865407, 2.291428855578299e-06 
77.8262377541516, 1.9855811156593557e-06 
77.90263413964914, 1.6211189398793903e-06 
77.97903052514668, 1.6648878129927796e-06 
78.05542691064421, 1.969406791792823e-06 
78.13182329614175, 1.966869021633772e-06 
78.20821968163928, 1.60220863690344e-06 
78.28461606713681, 1.1417370456269427e-06 
78.36101245263434, 8.059379673311268e-07 
78.43740883813187, 6.124732956907504e-07 
78.5138052236294, 5.424695668922781e-07 
78.59020160912695, 3.813458342927857e-07 
78.66659799462448, 4.603306487957823e-08 
78.74299438012201, -3.754817891694037e-07 
78.81939076561954, -7.958784881713761e-07 
78.89578715111708, -1.19919157986383e-06 
78.97218353661461, -1.6181394426858857e-06 
79.04857992211214, -2.1893983646709498e-06 
79.12497630760967, -2.872461387787987e-06 
79.2013726931072, -3.5879588359759595e-06 
79.27776907860473, -4.249788574622269e-06 
79.35416546410227, -4.754118846137555e-06 
79.4305618495998, -4.922023851283685e-06 
79.50695823509734, -4.164765087041994e-06 
79.58335462059487, -3.6773773556528585e-06 
79.6597510060924, -2.7320417034443683e-06 
79.73614739158994, -1.267539212499434e-06 
79.81254377708747, -3.1724250173971675e-07 
79.888940162585, 4.3106623851915853e-07 
79.96533654808253, 1.042577752983905e-06 
80.04173293358006, 1.5703264048418763e-06 
80.11812931907761, 2.088153024194507e-06 
80.19452570457514, 2.6231242501227893e-06 
80.27092209007267, 3.2620371057580323e-06 
80.3473184755702, 3.7294745489184514e-06 
80.42371486106774, 3.732836934103647e-06 
80.50011124656527, 3.6416218472130544e-06 
80.5765076320628, 3.664772944839783e-06 
80.65290401756033, 3.660953441687471e-06 
80.72930040305786, 3.2962949460789843e-06 
80.8056967885554, 2.659226220859855e-06 
80.88209317405293, 1.901596315726383e-06 
80.95848955955046, 1.085932139010578e-06 
81.03488594504799, 5.563581999126775e-07 
81.11128233054554, 3.52460983789299e-07 
81.18767871604307, 2.021999683195303e-07 
81.2640751015406, -1.3124262558211434e-07 
81.34047148703813, -4.648397769108044e-07 
81.41686787253566, -3.7012040318371527e-07 
81.4932642580332, -5.991579691983203e-07 
81.56966064353072, -1.0674647567147251e-06 
81.64605702902827, -1.405596731718039e-06 
81.7224534145258, -1.2810859222590287e-06 
81.79884980002333, -8.266792874057341e-07 
81.87524618552087, -3.713594124191917e-07 
81.9516425710184, 3.565884554618054e-08 
82.02803895651593, 4.612893657730984e-07 
82.10443534201346, 8.190235515546422e-07 
82.18083172751099, 1.0353855812032328e-06 
82.25722811300852, 1.2012236369971609e-06 
82.33362449850605, 1.1568442036967958e-06 
82.41002088400359, 5.413836638286368e-07 
82.48641726950112, -3.84314423501474e-07 
82.56281365499865, -4.649570216586206e-07 
82.6392100404962, 3.7387649212020725e-07 
82.71560642599373, 1.1390628044959297e-06 
82.79200281149126, 1.5430357068916153e-06 
82.86839919698879, 1.6601873327193512e-06 
82.94479558248632, 1.5280429007067611e-06 
83.02119196798385, 1.0199591522317917e-06 
83.09758835348138, 4.328384665555366e-07 
83.17398473897892, 2.1323989607870573e-08 
83.25038112447646, -2.3814399345421318e-07 
83.326777509974, -3.5496295837559345e-07 
83.40317389547153, -3.126308265939108e-07 
83.47957028096906, -6.518515873488184e-08 
83.55596666646659, 9.960993797911864e-08 
83.63236305196412, 9.80746348306015e-08 
83.70875943746165, 1.8017455363559029e-07 
83.78515582295918, 4.1487578301637105e-07 
83.86155220845671, 7.57711034677834e-07 
83.93794859395425, 1.2168518367724713e-06 
84.01434497945178, 1.4457916314929306e-06 
84.09074136494931, 1.1922552316849044e-06 
84.16713775044686, 6.039516930398644e-07 
84.24353413594439, -3.5009782671978244e-07 
84.31993052144192, -1.4116680252910201e-06 
84.39632690693945, -2.085636718278973e-06 
84.47272329243698, -2.2953958167500046e-06 
84.54911967793451, -2.0926792567175394e-06 
84.62551606343204, -1.5372258383656847e-06 
84.70191244892958, -7.746263787476849e-07 
84.77830883442712, -3.3671196225569174e-07 
84.85470521992465, -2.123873781122436e-07 
84.93110160542219, -3.527085285733633e-07 
85.00749799091972, -5.459028577664729e-07 
85.08389437641725, -2.997368646117e-07 
85.16029076191478, 3.4205310999971733e-07 
85.23668714741231, 1.0516247958202367e-06 
85.31308353290984, 1.746400848282785e-06 
85.38947991840737, 2.4303002192904217e-06 
85.4658763039049, 2.865062939100827e-06 
85.54227268940244, 2.856031686953506e-06 
85.61866907489997, 2.507272659279556e-06 
85.6950654603975, 2.160157289814837e-06 
85.77146184589503, 1.985064541536008e-06 
85.84785823139258, 1.8480945077034488e-06 
85.92425461689011, 1.7205178903641388e-06 
86.00065100238764, 1.6535942381628713e-06 
86.07704738788517, 1.5650939903234777e-06 
86.1534437733827, 1.3034814020781917e-06 
86.22984015888025, 8.301681993763986e-07 
86.30623654437778, 1.2082072858154496e-07 
86.38263292987531, -7.568783015889058e-07 
86.45902931537285, -1.6886999038921711e-06 
86.53542570087038, -2.7141295716086967e-06 
86.61182208636791, -3.6984269403120494e-06 
86.68821847186544, -4.462363302585509e-06 
86.76461485736297, -4.956266307634356e-06 
86.8410112428605, -5.156536660743023e-06 
86.91740762835803, -5.050109512482715e-06 
86.99380401385557, -4.690328892747984e-06 
87.0702003993531, -4.170689542682704e-06 
87.14659678485063, -3.5051241771638793e-06 
87.22299317034816, -2.657953680502626e-06 
87.29938955584569, -1.7683735847596117e-06 
87.37578594134324, -9.7262095621867e-07 
87.45218232684077, -1.444081182538065e-07 
87.5285787123383, 7.651466028910542e-07 
87.60497509783583, 1.737564312447607e-06 
87.68137148333336, 2.7677449263974362e-06 
87.75776786883091, 3.502813818031268e-06 
87.83416425432844, 3.25705493284617e-06 
87.91056063982597, 2.5350278112785308e-06 
87.9869570253235, 2.379645700448536e-06 
88.06335341082104, 2.891544217823625e-06 
88.13974979631857, 3.2912256795798614e-06 
88.2161461818161, 3.3888184140772873e-06 
88.29254256731363, 3.3112252100515974e-06 
88.36893895281116, 3.079008096534554e-06 
88.4453353383087, 2.797717577564008e-06 
88.52173172380623, 2.374552171344491e-06 
88.59812810930376, 1.8505713235984923e-06 
88.67452449480129, 1.1162334195035052e-06 
88.75092088029882, 3.263498398994283e-07 
88.82731726579635, -3.9870781191133307e-07 
88.9037136512939, -1.3117321185954687e-06 
88.98011003679143, -2.493758396018983e-06 
89.05650642228896, -3.9029584166991356e-06 
89.1329028077865, -5.049720718434977e-06 
89.20929919328402, -5.6351587344861565e-06 
89.28569557878157, -5.693332188536667e-06 
89.3620919642791, -5.350432665150189e-06 
89.43848834977663, -4.546951589202894e-06 
89.51488473527417, -4.121420246349047e-06 
89.5912811207717, -3.4532176037175e-06 
89.66767750626923, -3.318146302466557e-06 
89.74407389176676, -2.796027719775299e-06 
89.82047027726429, -2.133808426589922e-06 
89.89686666276182, -1.6194901955193687e-06 
89.97326304825935, -1.030853602346639e-06 
90.04965943375689, -1.647217817911127e-07 
90.12605581925442, 9.68272828113566e-07 
90.20245220475195, 2.2149531643365595e-06 
90.27884859024948, 3.2130389058335435e-06 
90.35524497574701, 3.545369485372808e-06 
90.43164136124454, 3.426566880001116e-06 
90.50803774674209, 3.4234677960917506e-06 
90.58443413223962, 3.484075332370881e-06 
90.66083051773715, 3.374260380018384e-06 
90.73722690323468, 3.0274590975978113e-06 
90.81362328873222, 2.6520449310643527e-06 
90.89001967422976, 2.244764056692341e-06 
90.9664160597273, 1.6367425293523712e-06 
91.04281244522483, 1.00373733546319e-06 
91.11920883072236, 6.733391056703629e-07 
91.19560521621989, -4.165047907324484e-08 
91.27200160171742, -1.0671058695528507e-06 
91.34839798721495, -2.0107623365124795e-06 
91.42479437271248, -2.835384462394815e-06 
91.50119075821002, -3.525921693033258e-06 
91.57758714370755, -4.166127753184662e-06 
91.65398352920508, -4.683377349150554e-06 
91.73037991470261, -4.93634364868353e-06 
91.80677630020014, -4.922455597940707e-06 
91.88317268569767, -4.68996234539649e-06 
91.9595690711952, -4.352139207525852e-06 
92.03596545669275, -3.947602474834484e-06 
92.11236184219028, -3.5357897222577478e-06 
92.18875822768781, -3.121074084331572e-06 
92.26515461318535, -2.622305626541619e-06 
92.34155099868288, -1.9741261938725108e-06 
92.41794738418042, -1.2447418582619408e-06 
92.49434376967795, -5.23246939102324e-07 
92.57074015517549, 1.985247090337346e-07 
92.64713654067302, 7.314969062067085e-07 
92.72353292617055, 1.1394341058524423e-06 
92.79992931166808, 1.6501788215066456e-06 
92.87632569716561, 2.092702378942789e-06 
92.95272208266314, 2.1869812291794244e-06 
93.02911846816068, 2.162101674136606e-06 
93.1055148536582, 2.1665560939889144e-06 
93.18191123915574, 2.0201801116903222e-06 
93.25830762465327, 2.6302917265525042e-06 
93.3347040101508, 2.4905458446138596e-06 
93.41110039564833, 2.026269300399661e-06 
93.48749678114586, 1.5377139440250386e-06 
93.56389316664341, 1.1350498385093619e-06 
93.64028955214094, 1.0054380800689413e-06 
93.71668593763847, 1.0314528834815603e-06 
93.793082323136, 1.040182090257089e-06 
93.86947870863354, 8.955239846577093e-07 
93.94587509413108, 6.671545765928706e-07 
94.02227147962861, 4.0041101696925785e-07 
94.09866786512615, 6.258492857321314e-08 
94.17506425062368, -3.341513734664207e-07 
94.25146063612121, -7.142398212431683e-07 
94.32785702161874, -1.034055317303053e-06 
94.40425340711627, -1.1985078571574226e-06 
94.4806497926138, -1.1124424886388588e-06 
94.55704617811134, -8.762942474465367e-07 
94.63344256360887, -7.061911503903437e-07 
94.7098389491064, -7.909971439996247e-07 
94.78623533460393, -1.135612274162939e-06 
94.86263172010146, -1.7209541514805137e-06 
94.939028105599, -2.357919125867355e-06 
95.01542449109652, -2.9005027910670288e-06 
95.09182087659407, -3.2630580352507587e-06 
95.1682172620916, -3.3553254690858695e-06 
95.24461364758913, -3.0094180707308192e-06 
95.32101003308667, -2.2932496687057835e-06 
95.3974064185842, -1.4174936571958712e-06 
95.47380280408173, -5.677652197535093e-07 
95.55019918957927, 3.0220418986809145e-07 
95.6265955750768, 1.176812877023536e-06 
95.70299196057434, 2.0098941558023334e-06 
95.77938834607187, 2.6644411156156668e-06 
95.8557847315694, 3.089281491709835e-06 
95.93218111706693, 3.283787750416988e-06 
96.00857750256446, 2.800626302567078e-06 
96.084973888062, 2.4770442446157054e-06 
96.16137027355953, 2.752604614110942e-06 
96.23776665905706, 2.6422454038621156e-06 
96.31416304455459, 2.6941367197488873e-06 
96.39055943005212, 2.67572980097132e-06 
96.46695581554965, 2.3204602927704993e-06 
96.54335220104718, 1.8017239000014935e-06 
96.61974858654472, 1.2437949208776969e-06 
96.69614497204226, 7.99968661609762e-07 
96.7725413575398, 4.2450454316175977e-07 
96.84893774303733, 1.6362886246368605e-07 
96.92533412853486, 5.850214116719921e-08 
97.00173051403239, -2.099333433296532e-08 
97.07812689952993, -2.0845730112139444e-07 
97.15452328502747, -5.453355912890698e-07 
97.230919670525, -9.399206419694386e-07 
97.30731605602253, -1.3310070951988914e-06 
97.38371244152006, -1.5657058462358366e-06 
97.46010882701759, -1.6913013121943834e-06 
97.53650521251512, -1.8938676585707486e-06 
97.61290159801266, -1.9968546415095064e-06 
97.68929798351019, -1.9856613437895503e-06 
97.76569436900772, -1.5840844056559259e-06 
97.84209075450525, -8.348129459813099e-07 
97.91848714000278, 1.2455263279013198e-08 
97.99488352550031, 9.252636361152885e-07 
98.07127991099784, 1.916966856128022e-06 
98.14767629649538, 2.736209315691334e-06 
98.22407268199292, 3.2037415183250218e-06 
98.30046906749045, 3.2490365895625283e-06 
98.37686545298799, 2.957372687898643e-06 
98.45326183848552, 2.7645926283385236e-06 
98.52965822398305, 2.810308648490871e-06 
98.6060546094806, 2.9100015341054073e-06 
98.68245099497813, 2.8386111394044134e-06 
98.75884738047566, 2.5200013947437993e-06 
98.83524376597319, 2.162067792971591e-06 
98.91164015147072, 1.7488348076746633e-06 
98.98803653696825, 1.18783158671359e-06 
99.06443292246578, 5.583564856774699e-07 
99.14082930796332, -2.7788315666851716e-08 
99.21722569346085, -5.030599786869117e-07 
99.29362207895838, -7.236420148684252e-07 
99.37001846445591, -8.375253932354102e-07 
99.44641484995344, -9.638900772517315e-07 
99.52281123545097, -1.1455764209705351e-06 
99.5992076209485, -1.3167933810716898e-06 
99.67560400644604, -1.258822859134189e-06 
99.75200039194358, -1.0951124155781188e-06 
99.82839677744111, -1.1331210156915049e-06 
99.90479316293865, -1.2132348861207075e-06 
99.98118954843618, -1.2813253697121683e-06 
100.05758593393371, -1.2936730622907092e-06 
100.13398231943125, -1.3697885968404008e-06 
100.21037870492879, -1.582080332926816e-06 
100.28677509042632, -1.8613204150977054e-06 
100.36317147592385, -2.120093972798562e-06 
100.43956786142138, -2.1371156080800714e-06 
100.51596424691891, -1.9470643855502557e-06 
100.59236063241644, -1.8055278562060178e-06 
100.66875701791398, -1.8054841313450656e-06 
100.7451534034115, -1.7604168620820081e-06 
100.82154978890904, -1.6069981202704286e-06 
100.89794617440657, -1.5203705624559303e-06 
100.9743425599041, -1.556116024293714e-06 
101.05073894540163, -1.4556679735282344e-06 
101.12713533089916, -1.0010220122951751e-06 
101.2035317163967, -3.169863065260619e-07 
101.27992810189423, 2.978563620805358e-07 
101.35632448739177, 4.408280643085235e-07 
101.4327208728893, 1.3110664868561799e-07 
101.50911725838684, -2.651170623972242e-07 
101.58551364388437, -2.7817063907977075e-07 
101.6619100293819, 6.099457585793065e-08 
101.73830641487945, 4.284945243576318e-07 
101.81470280037698, 7.56142287435701e-07 
101.89109918587451, 1.107370994848284e-06 
101.96749557137204, 1.4616707769103425e-06 
102.04389195686957, 1.568249302084043e-06 
102.1202883423671, 1.2841303347434398e-06 
102.19668472786464, 8.38028641267855e-07 
102.27308111336217, 4.7604291553536654e-07 
102.3494774988597, 3.1060318430624825e-07 
102.42587388435723, 7.51041651017133e-08 
102.50227026985476, -3.9292133893798145e-07 
102.5786666553523, -5.651131999140968e-07 
102.65506304084983, -5.100217632095744e-07 
102.73145942634736, -5.081042448688057e-07 
102.80785581184489, -5.579606697514528e-07 
102.88425219734243, -5.655169662511269e-07 
102.96064858283997, -4.09154929979702e-07 
103.0370449683375, -4.778677384235338e-08 
103.11344135383503, 2.915928422199719e-07 
103.18983773933256, 3.76659486931575e-07 
103.2662341248301, 3.425803236648723e-07 
103.34263051032764, 3.3107463468908363e-07 
103.41902689582517, 4.792009080068229e-07 
103.4954232813227, 7.764173233785428e-07 
103.57181966682023, 1.0295077582357939e-06 
103.64821605231776, 1.1030957976324276e-06 
103.7246124378153, 1.0611526990788795e-06 
103.80100882331283, 1.0058027476024298e-06 
103.87740520881036, 8.947318564588187e-07 
103.95380159430789, 7.998824362177128e-07 
104.03019797980542, 7.430476119396339e-07 
104.10659436530295, 8.14493574780241e-07 
104.18299075080049, 9.916103356507806e-07 
104.25938713629802, 1.0991758609099896e-06 
104.33578352179555, 1.0611461390919489e-06 
104.4121799072931, 7.566158677307587e-07 
104.48857629279063, 2.296150808113573e-07 
104.56497267828816, -4.216933288736739e-07 
104.64136906378569, -9.676393274594755e-07 
104.71776544928322, -1.4898481002433993e-06 
104.79416183478077, -2.136344865243108e-06 
104.8705582202783, -2.962783839029625e-06 
104.94695460577583, -3.715748284141016e-06 
105.02335099127336, -4.300841343936863e-06 
105.09974737677089, -4.628229371340979e-06 
105.17614376226842, -4.711875625274517e-06 
105.25254014776596, -4.384104073042175e-06 
105.32893653326349, -3.5074562861251253e-06 
105.40533291876102, -2.2226406132979163e-06 
105.48172930425855, -7.246227766531895e-07 
105.55812568975608, 7.213583295249993e-07 
105.63452207525361, 2.115964885271543e-06 
105.71091846075115, 3.3065468213374384e-06 
105.78731484624868, 3.963751685882057e-06 
105.86371123174621, 4.005948692878721e-06 
105.94010761724375, 3.3764970814196986e-06 
106.01650400274129, 2.4302514518010547e-06 
106.09290038823882, 2.2442714634647087e-06 
106.16929677373635, 2.49371343156106e-06 
106.24569315923388, 2.7165592716169285e-06 
106.32208954473143, 3.0091583331391212e-06 
106.39848593022896, 3.166207507909059e-06 
106.47488231572649, 3.1683251624002614e-06 
106.55127870122402, 3.0454394161813895e-06 
106.62767508672155, 2.711945800613377e-06 
106.70407147221908, 2.133238329819786e-06 
106.78046785771662, 1.3602079394536588e-06 
106.85686424321415, 5.335687246144903e-07 
106.93326062871168, -3.462867279829508e-07 
107.00965701420921, -1.1533387706183392e-06 
107.08605339970674, -1.8263761552961884e-06 
107.16244978520427, -2.21694934989944e-06 
107.2388461707018, -2.4164702687403464e-06 
107.31524255619934, -2.419836990552931e-06 
107.39163894169687, -2.3616480706365563e-06 
107.4680353271944, -2.2855305977183613e-06 
107.54443171269195, -2.305005178685399e-06 
107.62082809818948, -2.364549529154484e-06 
107.69722448368701, -2.297480236827648e-06 
107.77362086918454, -2.1411023350467052e-06 
107.85001725468207, -1.792465557497964e-06 
107.92641364017962, -1.4716100531789026e-06 
108.00281002567715, -8.264421543985969e-07 
108.07920641117468, 1.1505362970187775e-07 
108.15560279667221, 1.2395040698321586e-06 
108.23199918216974, 2.261663440941711e-06 
108.30839556766728, 2.6426197645096216e-06 
108.38479195316481, 2.2481337836157014e-06 
108.46118833866234, 1.641449860934094e-06 
108.53758472415987, 1.2931909164489e-06 
108.6139811096574, 1.0997709143977207e-06 
108.69037749515493, 1.0242858479355908e-06 
108.76677388065247, 8.470875265608281e-07 
108.84317026615, 5.858560840483416e-07 
108.91956665164753, 3.1128080842374394e-07 
108.99596303714506, -1.0133694429016295e-07 
109.0723594226426, -2.8592978044515373e-07 
109.14875580814014, -2.474863591125796e-07 
109.22515219363767, -1.8172053705138256e-07 
109.3015485791352, -8.677953189705568e-08 
109.37794496463273, 3.230310556999978e-07 
109.45434135013028, 6.012702923595861e-07 
109.53073773562781, 6.580554082169613e-07 
109.60713412112534, 5.273182434092242e-07 
109.68353050662287, 5.150316303860344e-07 
109.7599268921204, 6.436341097634138e-07 
109.83632327761794, 7.92106812042795e-07 
109.91271966311547, 1.0217049398368467e-06 
109.989116048613, 1.275690234670822e-06 
110.06551243411053, 1.6338019041678862e-06 
110.14190881960806, 2.0030053096798416e-06 
110.2183052051056, 2.0945133024544164e-06 
110.29470159060313, 1.9594829477765426e-06 
110.37109797610066, 1.6167158260252087e-06 
110.44749436159819, 9.562474275184513e-07 
110.52389074709572, 4.413479010121955e-07 
110.60028713259327, -2.914537632688902e-07 
110.6766835180908, -1.1707553200510797e-06 
110.75307990358833, -2.025978540546888e-06 
110.82947628908586, -2.683353054327583e-06 
110.90587267458339, -3.139913895293211e-06 
110.98226906008094, -3.172378976931825e-06 
111.05866544557847, -3.106245127487867e-06 
111.135061831076, -2.5740295257881384e-06 
111.21145821657353, -1.6806230003395904e-06 
111.28785460207106, -1.0253543476796398e-06 
111.3642509875686, -4.415894890448703e-07 
111.44064737306613, 7.581023468438919e-08 
111.51704375856366, 6.195196111280066e-07 
111.59344014406119, 1.2540381654237795e-06 
111.66983652955872, 1.8125868423102967e-06 
111.74623291505625, 2.2459740772310224e-06 
111.82262930055379, 2.3577793216182976e-06 
111.89902568605132, 2.1817082222187697e-06 
111.97542207154885, 1.7334514779284267e-06 
112.05181845704638, 1.1830923322407874e-06 
112.12821484254393, 6.598632364651922e-07 
112.20461122804146, 2.0806228944052804e-07 
112.28100761353899, -4.706404777372832e-07 
112.35740399903652, -1.4899639446385237e-06 
112.43380038453405, -2.5145106943246485e-06 
112.51019677003158, -3.4519844722060227e-06 
112.58659315552913, -4.0540139100221375e-06 
112.66298954102666, -4.160063104144199e-06 
112.73938592652419, -3.6918585012516987e-06 
112.81578231202172, -3.456444101900559e-06 
112.89217869751926, -3.52344753721431e-06 
112.96857508301679, -3.46623899405206e-06 
113.04497146851432, -3.0827514769358445e-06 
113.12136785401185, -2.581636618109622e-06 
113.19776423950938, -2.081035463780008e-06 
113.27416062500691, -1.368335756310299e-06 
113.35055701050445, -1.4956884465775896e-07 
113.42695339600198, 1.1528168415466835e-06 
113.50334978149951, 2.0491635463254414e-06 
113.57974616699704, 2.6670332159249697e-06 
113.65614255249457, 2.9820391704762887e-06 
113.73253893799212, 3.396413550604416e-06 
113.80893532348965, 2.98366114995713e-06 
113.88533170898718, 2.6419937444839807e-06 
113.96172809448471, 2.356931979448768e-06 
114.03812447998224, 2.3540218019378624e-06 
114.11452086547979, 2.305038663894134e-06 
114.19091725097732, 2.00091710957514e-06 
114.26731363647485, 1.6836042869326916e-06 
114.34371002197238, 1.4686103905731055e-06 
114.42010640746992, 1.2723243334695376e-06 
114.49650279296745, 8.97082915014767e-07 
114.57289917846498, 1.5758822411755064e-07 
114.64929556396251, -4.616040306441179e-07 
114.72569194946004, -7.111679916359467e-07 
114.80208833495757, -9.012192841646993e-07 
114.8784847204551, -1.3240260884592902e-06 
114.95488110595264, -1.9673350463504426e-06 
115.03127749145017, -2.7286583061662548e-06 
115.1076738769477, -3.4764971109822605e-06 
115.18407026244523, -3.84266616815549e-06 
115.26046664794278, -3.9549787560630945e-06 
115.33686303344031, -3.993761634848706e-06 
115.41325941893784, -3.6434819074550257e-06 
115.48965580443537, -3.1830441366174466e-06 
115.5660521899329, -2.4299940695435203e-06 
115.64244857543045, -1.5878191425532523e-06 
115.71884496092798, -6.395718532536074e-07 
115.79524134642551, 3.6974186065407307e-07 
115.87163773192304, 1.306959656601826e-06 
115.94803411742058, 2.09355994267803e-06 
116.02443050291811, 2.639819823842094e-06 
116.10082688841564, 3.1139409803048776e-06 
116.17722327391317, 3.295235342168075e-06 
116.2536196594107, 3.118604445063793e-06 
116.33001604490823, 2.8318468485210365e-06 
116.40641243040577, 2.4569504739934805e-06 
116.4828088159033, 2.1212732892895763e-06 
116.55920520140083, 1.8748891848875056e-06 
116.63560158689836, 1.7916067318824627e-06 
116.71199797239589, 1.4480842854151798e-06 
116.78839435789344, 8.740376905743556e-07 
116.86479074339097, 1.6310866029801546e-07 
116.9411871288885, -7.248345353806437e-07 
117.01758351438603, -1.7393904164703642e-06 
117.09397989988356, -2.5369872859508224e-06 
117.17037628538111, -3.2480900264395516e-06 
117.24677267087864, -3.497194525502319e-06 
117.32316905637617, -3.5164847723112604e-06 
117.3995654418737, -3.3234385709876253e-06 
117.47596182737124, -3.088422580379085e-06 
117.55235821286877, -2.7532387931675276e-06 
117.6287545983663, -2.358941026122235e-06 
117.70515098386383, -2.0210869939254256e-06 
117.78154736936136, -1.6466979870000805e-06 
117.8579437548589, -1.2210844855744412e-06 
117.93434014035643, -7.3947677724367e-07 
118.01073652585396, -2.1516425438298108e-07 
118.08713291135149, 2.39082749935111e-07 
118.16352929684903, 5.729177019334222e-07 
118.23992568234657, 9.800822819643226e-07 
118.3163220678441, 1.517181044867437e-06 
118.39271845334163, 1.785560281368209e-06 
118.46911483883916, 1.774321609584357e-06 
118.54551122433669, 1.7646369196434685e-06 
118.62190760983422, 1.728338216076266e-06 
118.69830399533176, 1.4987171838097562e-06 
118.77470038082929, 1.4659418291426425e-06 
118.85109676632682, 1.552140966619727e-06 
118.92749315182436, 1.5908522780456214e-06 
119.0038895373219, 1.5285634253063183e-06 
119.08028592281943, 1.4625526326730989e-06 
119.15668230831696, 1.2050386995523728e-06 
119.23307869381449, 7.315827775090289e-07 
119.30947507931202, 2.6609732915124084e-07 
119.38587146480955, -1.0915287883247987e-07 
119.46226785030709, -2.584286036105792e-07 
119.53866423580462, -5.930965417324622e-07 
119.61506062130215, -6.68971156841501e-07 
119.6914570067997, -4.179563721411398e-07 
119.76785339229723, 6.041009603799614e-08 
119.84424977779476, 5.330461448442169e-07 
119.92064616329229, 6.478155759320665e-07 
119.99704254878982, 5.631076518115728e-07 
120.07343893428735, 4.7134228771014064e-07 
120.14983531978488, 3.505535088402229e-07 
120.22623170528242, 1.0730809362925023e-07 
120.30262809077995, -2.1527565452690951e-07 
120.37902447627748, -4.900206251616457e-07 
120.45542086177502, -5.935311888156425e-07 
120.53181724727256, -4.816893539984786e-07 
120.60821363277009, -3.2812464380957165e-07 
120.68461001826762, -2.214141923287449e-07 
120.76100640376515, -2.0015551979192293e-07 
120.83740278926268, -2.310931476311491e-07 
120.91379917476021, -2.745873419505552e-07 
120.99019556025775, -1.4558653733752294e-07 
121.06659194575528, 2.11712037681826e-07 
121.14298833125281, 7.463951675299895e-07 
121.21938471675034, 1.3641804599276596e-06 
121.29578110224789, 2.0906592769040355e-06 
121.37217748774542, 2.6580695563704394e-06 
121.44857387324295, 2.844861964621808e-06 
121.52497025874048, 2.5502190405176225e-06 
121.60136664423801, 2.10610996521214e-06 
121.67776302973554, 1.964366275833611e-06 
121.75415941523308, 2.0191796714824536e-06 
121.83055580073061, 2.0014578242821904e-06 
121.90695218622814, 1.6695448498858735e-06 
121.98334857172567, 1.013897118655826e-06 
122.05974495722322, 3.180313221442016e-07 
122.13614134272075, -6.156440099103707e-08 
122.21253772821828, -7.609752825686463e-08 
122.28893411371581, -6.284856529744504e-08 
122.36533049921334, -2.532433742996287e-07 
122.44172688471087, -6.946773737784664e-07 
122.5181232702084, -1.2054377264896678e-06 
122.59451965570594, -1.7287791000438283e-06 
122.67091604120347, -2.2294517104971338e-06 
122.747312426701, -2.6407254012815513e-06 
122.82370881219855, -3.0104988575455784e-06 
122.90010519769608, -3.5054254876996807e-06 
122.97650158319361, -4.089907869458747e-06 
123.05289796869114, -4.232822310203526e-06 
123.12929435418867, -3.445247865723677e-06 
123.2056907396862, -1.8130574841578151e-06 
123.28208712518374, -3.7599065167093834e-08 
123.35848351068127, 1.4207636009822274e-06 
123.4348798961788, 2.435670803197908e-06 
123.51127628167633, 3.1255164743732428e-06 
123.58767266717388, 3.5864918992859997e-06 
123.66406905267141, 3.908844887307636e-06 
123.74046543816894, 4.0138341022737406e-06 
123.81686182366647, 3.796753510251174e-06 
123.893258209164, 3.5707683257009345e-06 
123.96965459466153, 3.5444399042479873e-06 
124.04605098015907, 3.455224483762132e-06 
124.1224473656566, 3.058842423396281e-06 
124.19884375115413, 2.4474696530836367e-06 
124.27524013665166, 1.6835468989111238e-06 
124.3516365221492, 1.157279136259615e-06 
124.42803290764674, 3.4049487928275105e-07 
124.50442929314427, -8.301222182959146e-07 
124.5808256786418, -1.8483457878717518e-06 
124.65722206413933, -2.4602918016873886e-06 
124.73361844963686, -2.4882116107917604e-06 
124.8100148351344, -2.074853053180466e-06 
124.88641122063193, -1.5466589427353973e-06 
124.96280760612946, -1.0919961677805892e-06 
125.03920399162699, -7.662597210098356e-07 
125.11560037712454, -4.444012825423099e-07 
125.19199676262207, 3.877603879583336e-08 
125.2683931481196, 8.335546032825311e-07 
125.34478953361713, 1.5771434604707985e-06 
125.42118591911466, 1.7577920349585478e-06 
125.4975823046122, 1.468522619450735e-06 
125.57397869010973, 1.1561883661172666e-06 
125.65037507560726, 1.4044515056809275e-06 
125.72677146110479, 2.127484053708343e-06 
125.80316784660232, 2.754519212573711e-06 
125.87956423209987, 3.03171586534747e-06 
125.9559606175974, 3.0194314671671587e-06 
126.03235700309493, 2.9023603715897012e-06 
126.10875338859246, 2.7452777672525612e-06 
126.18514977409, 2.332616179636134e-06 
126.26154615958752, 1.7646533798330361e-06 
126.33794254508506, 1.1033957414438129e-06 
126.41433893058259, 3.461031639639634e-07 
126.49073531608012, -4.837533051799659e-07 
126.56713170157765, -1.3430109111664678e-06 
126.64352808707518, -2.153430960256495e-06 
126.71992447257273, -2.9753395607561023e-06 
126.79632085807026, -3.730107943480496e-06 
126.87271724356779, -4.300130576661813e-06 
126.94911362906532, -4.605814924396877e-06 
127.02551001456285, -4.60960158924243e-06 
127.10190640006039, -4.3629052592890185e-06 
127.17830278555792, -3.886640974090846e-06 
127.25469917105545, -3.2803150429828143e-06 
127.33109555655298, -2.5877620138656386e-06 
127.40749194205051, -1.9111004905214027e-06 
127.48388832754806, -1.3440877198341055e-06 
127.56028471304559, -6.80774371399611e-07 
127.63668109854312, -6.485868437225727e-08 
127.71307748404065, 6.660216809467833e-07 
127.78947386953818, 1.299806705979655e-06 
127.86587025503572, 1.381062451350001e-06 
127.94226664053325, 1.2162157893335388e-06 
128.01866302603077, 8.318303447043929e-07 
128.09505941152833, 4.160973871787094e-07 
128.17145579702583, 9.800984392953237e-08 
128.2478521825234, -7.170976388871984e-08 
128.32424856802092, -1.8654768470269578e-07 
128.40064495351845, -1.3149268249134132e-07 
128.47704133901598, -4.017023096512634e-08 
128.55343772451351, -5.8907845699071704e-08 
128.62983411001105, -2.1148521849507378e-08 
128.70623049550858, 5.751751857685241e-08 
128.7826268810061, 2.7601123880558285e-07 
128.85902326650364, 7.796500881035186e-07 
128.93541965200117, 1.4736326104648651e-06 
129.0118160374987, 2.0772236276946094e-06 
129.08821242299626, 2.2550263037644835e-06 
129.16460880849377, 2.037914340725367e-06 
129.24100519399133, 1.8713282696939063e-06 
129.31740157948883, 1.944520735604563e-06 
129.3937979649864, 2.045850125698994e-06 
129.4701943504839, 2.1002367360892723e-06 
129.54659073598145, 1.957505727204049e-06 
129.62298712147896, 1.7117188500496573e-06 
129.69938350697652, 1.3774544649254148e-06 
129.77577989247405, 8.75981321295766e-07 
129.85217627797158, 1.6995223471425578e-07 
129.9285726634691, -6.92189667459033e-07 
130.00496904896664, -1.764763975247392e-06 
130.08136543446417, -2.802976487050205e-06 
130.1577618199617, -4.0235513936158295e-06 
130.23415820545924, -5.1249637798119294e-06 
130.31055459095677, -5.8341174891245155e-06 
130.3869509764543, -6.118910248921886e-06 
130.46334736195183, -5.911471705606065e-06 
130.5397437474494, -5.163087400780672e-06 
130.6161401329469, -3.981179680533203e-06 
130.69253651844446, -2.7323603783772866e-06 
130.76893290394196, -1.4675051917824787e-06 
130.84532928943952, -6.890516819353773e-07 
130.92172567493702, -7.308741270092176e-07 
130.99812206043458, -1.3872539458666212e-06 
131.07451844593209, -1.6757534815681387e-06 
131.15091483142965, -9.199772954145297e-07 
131.22731121692715, 5.515718373714686e-08 
131.3037076024247, 6.347777081207973e-07 
131.38010398792224, 9.489507045567163e-07 
131.45650037341977, 1.5319862106741608e-06 
131.5328967589173, 2.427714617406777e-06 
131.60929314441483, 3.277756491121329e-06 
131.68568952991237, 3.7612246603545445e-06 
131.7620859154099, 3.732146551925454e-06 
131.83848230090743, 3.5532250642209447e-06 
131.91487868640496, 3.301960733304751e-06 
131.9912750719025, 2.8560832486262943e-06 
132.06767145740002, 2.3386396995696835e-06 
132.14406784289758, 1.7917075192981054e-06 
132.2204642283951, 1.3333071697552102e-06 
132.29686061389265, 1.0908062567339996e-06 
132.37325699939015, 7.446139149135019e-07 
132.4496533848877, 2.639795795185147e-07 
132.5260497703852, -3.0162993922954283e-07 
132.60244615588277, -7.815819819640713e-07 
132.67884254138028, -1.1609670707475019e-06 
132.75523892687784, -1.492799442971192e-06 
132.83163531237534, -1.909922273408775e-06 
132.9080316978729, -2.33449314223763e-06 
132.98442808337043, -2.3905521436519564e-06 
133.06082446886796, -2.130830993440516e-06 
133.1372208543655, -1.5575919468091917e-06 
133.21361723986303, -1.0362359301495536e-06 
133.29001362536056, -5.274962467291806e-07 
133.3664100108581, 2.091395353464803e-08 
133.44280639635562, 4.056972483550789e-07 
133.51920278185315, 8.402398233552462e-07 
133.59559916735068, 1.2275071974405853e-06 
133.67199555284822, 1.6383766436484682e-06 
133.74839193834578, 1.9932159972830557e-06 
133.82478832384328, 2.3239672097383528e-06 
133.90118470934084, 2.3751644507233214e-06 
133.97758109483834, 2.026355357525338e-06 
134.0539774803359, 1.4962962448329204e-06 
134.1303738658334, 1.2055391810458498e-06 
134.20677025133097, 1.246485051263138e-06 
134.28316663682847, 1.2260764000442788e-06 
134.35956302232603, 9.95171326644942e-07 
134.43595940782356, 7.520424306265094e-07 
134.5123557933211, 4.1171657800371076e-07 
134.58875217881862, -2.5984628584525355e-07 
134.66514856431615, -1.032768286351476e-06 
134.7415449498137, -1.6973553185461943e-06 
134.81794133531122, -2.3305765139292756e-06 
134.89433772080875, -2.930501241122151e-06 
134.97073410630628, -3.2910585452114393e-06 
135.0471304918038, -3.0233501427356167e-06 
135.12352687730134, -2.531127568530075e-06 
135.1999232627989, -2.10288645123367e-06 
135.2763196482964, -1.6894271886083404e-06 
135.35271603379397, -1.4531453169860393e-06 
135.42911241929147, -1.0932494401126515e-06 
135.50550880478903, -7.380771557454794e-07 
135.58190519028653, -4.810600894859225e-07 
135.6583015757841, -2.4299873259444666e-07 
135.7346979612816, 2.6797642234922918e-08 
135.81109434677916, 2.2760701611345529e-07 
135.88749073227666, 3.2541421251675916e-07 
135.96388711777422, 3.359923374565876e-07 
136.04028350327175, 2.954246126886989e-07 
136.11667988876928, 2.3772041537282993e-07 
136.19307627426682, 2.3986664092604527e-07 
136.26947265976435, 2.9817181065369697e-07 
136.34586904526188, 3.7718769155827464e-07 
136.4222654307594, 5.636412706607899e-07 
136.49866181625694, 7.737047843607413e-07 
136.57505820175447, 8.716322626030502e-07 
136.651454587252, 7.887250203296935e-07 
136.72785097274954, 7.08703676612497e-07 
136.8042473582471, 8.026731674215153e-07 
136.8806437437446, 1.0315267166139906e-06 
136.95704012924216, 1.262688880529998e-06 
137.03343651473966, 1.320590893948896e-06 
137.10983290023722, 1.3323292661369665e-06 
137.18622928573473, 1.3288897721343628e-06 
137.26262567123229, 1.186979165768766e-06 
137.3390220567298, 7.411677302155566e-07 
137.41541844222735, 4.451729939954443e-08 
137.49181482772485, -7.541148193572552e-07 
137.5682112132224, -1.5469681789016384e-06 
137.64460759871994, -2.2781587756893486e-06 
137.72100398421748, -2.8483861887956214e-06 
137.797400369715, -3.1491979445768367e-06 
137.87379675521254, -3.0846136769333953e-06 
137.95019314071007, -2.6710143119737925e-06 
138.0265895262076, -2.0257729455354177e-06 
138.10298591170513, -1.278021907143779e-06 
138.17938229720266, -5.517009679555079e-07 
138.2557786827002, 2.454830003934134e-07 
138.33217506819773, -0.00012705937815461648 
138.4085714536953, 2.2511176166545187e-05 
138.4849678391928, 0.0001760409182453695 
138.56136422469035, 6.444760838733449e-05 
138.63776061018785, 2.4969116508859924e-05 
138.7141569956854, 1.720549939407674e-05 
138.79055338118292, 1.4989231092118172e-05 
138.86694976668048, 1.8175820959787037e-05 
138.94334615217798, 1.575578497907456e-05 
139.01974253767554, 1.21722444171968e-05 
139.09613892317307, 6.075088622825478e-06 
139.1725353086706, 6.589804742742249e-07 
139.24893169416814, -2.866988730572874e-06 
139.32532807966567, -5.608583470273639e-06 
139.4017244651632, -7.002358581728712e-06 
139.47812085066073, -9.727614427589682e-06 
139.55451723615826, -7.71028562196307e-06 
139.6309136216558, -5.448815318972137e-06 
139.70731000715332, 1.499672448485162e-06 
139.78370639265086, 4.2243002912904e-06 
139.86010277814842, 6.3671664880486445e-06 
139.93649916364592, 5.585010595520026e-06 
140.01289554914348, 4.442755531727623e-06 
140.08929193464098, -1.9598679675470787e-06 
140.16568832013854, 2.5761051236376225e-06 
140.24208470563605, 2.542061254148818e-06 
140.3184810911336, 1.3142950192357116e-06 
140.3948774766311, 4.653635984459428e-06 
140.47127386212867, 4.8929083965208666e-06 
140.54767024762617, 1.7761107553217768e-06 
140.62406663312373, -3.2987791102103237e-06 
140.70046301862126, -2.866130018321061e-06 
140.7768594041188, 2.405981884075215e-06 
140.85325578961633, 7.362516322221784e-06 
140.92965217511386, 7.182825694199408e-06 
141.0060485606114, 4.321823585587824e-06 
141.08244494610892, 2.3560905861599238e-06 
141.15884133160645, 2.5620342653339727e-06 
141.23523771710398, 3.526708992971846e-06 
141.31163410260152, 6.138810213092066e-07 
141.38803048809905, 2.6065274966562804e-07 
141.4644268735966, -1.0659787639404397e-06 
141.5408232590941, 6.511841255657398e-07 
141.61721964459167, 1.2545423294380098e-06 
141.69361603008917, 1.3821160572969613e-06 
141.77001241558673, 2.506507824805817e-07 
141.84640880108424, -1.255843572888674e-06 
141.9228051865818, -1.1279372955910269e-06 
141.9992015720793, -1.0078832084809855e-07 
142.07559795757686, -4.6997929612951813e-07 
142.1519943430744, -1.3648863185947776e-06 
142.22839072857192, -2.0423458989859745e-06 
142.30478711406946, -2.5884384938374283e-06 
142.381183499567, -3.1167468181320884e-06 
142.45757988506452, -3.5452346198617297e-06 
142.53397627056205, -3.831364830689613e-06 
142.61037265605958, -3.921299579068784e-06 
142.6867690415571, -3.8477673900743105e-06 
142.76316542705464, -3.6818334674994034e-06 
142.83956181255218, -3.3763162741682035e-06 
142.9159581980497, -2.8496797666231487e-06 
142.99235458354724, -1.8810896160931246e-06 
143.0687509690448, -6.570315671767575e-07 
143.1451473545423, 5.690729531533536e-07 
143.22154374003986, 1.778573229563329e-06 
143.29794012553737, 2.835495514359086e-06 
143.37433651103493, 3.5554507422659433e-06 
143.45073289653243, 3.63061873993738e-06 
143.52712928203, 3.1416924086333447e-06 
143.6035256675275, 2.592713797622317e-06 
143.67992205302505, 2.550733602960796e-06 
143.75631843852258, 2.720131452324742e-06 
143.83271482402012, 2.8450100470230694e-06 
143.90911120951765, 2.9727572686002746e-06 
143.98550759501518, 3.1102516299940265e-06 
144.0619039805127, 2.7576860178064197e-06 
144.13830036601024, 1.934613780422058e-06 
144.21469675150777, 9.056837778210658e-07 
144.2910931370053, -1.6582882013333241e-07 
144.36748952250284, -1.2192513566220863e-06 
144.44388590800037, -2.146605665858804e-06 
144.52028229349793, -2.8579817821911544e-06 
144.59667867899543, -3.3932571548185426e-06 
144.673075064493, -3.6867068024190523e-06 
144.7494714499905, -3.4624741152434132e-06 
144.82586783548805, -3.922691953281539e-06 
144.90226422098556, -3.5711257893992687e-06 
144.97866060648312, -3.21897200356527e-06 
145.05505699198062, -2.743848646382098e-06 
145.13145337747818, -2.0914069187856606e-06 
145.20784976297568, -1.3068799835420368e-06 
145.28424614847324, -5.061663833640662e-07 
145.36064253397078, 1.8537865857320036e-07 
145.4370389194683, 6.379407896689838e-07 
145.51343530496584, 8.854122726861805e-07 
145.58983169046337, 1.0031353270981285e-06 
145.6662280759609, 1.4391152199852026e-06 
145.74262446145843, 2.0625817439660016e-06 
145.81902084695596, 2.5514173913773103e-06 
145.8954172324535, 2.6618057858173857e-06 
145.97181361795103, 2.4968694422020263e-06 
146.04821000344856, 2.1804163332623585e-06 
146.12460638894612, 1.8379625123072332e-06 
146.20100277444362, 1.5178932939321003e-06 
146.27739915994118, 1.0834533722924338e-06 
146.3537955454387, 6.171793275965807e-07 
146.43019193093625, 1.7175556801743126e-07 
146.50658831643375, -2.744700531417969e-07 
146.5829847019313, -4.651560667971659e-07 
146.6593810874288, -6.220382415142141e-07 
146.73577747292637, -8.954027361474841e-07 
146.8121738584239, -1.240389133781084e-06 
146.88857024392144, -1.5229651055690975e-06 
146.96496662941897, -1.6400239867743011e-06 
147.0413630149165, -1.5747423682953615e-06 
147.11775940041403, -1.4320710039000006e-06 
147.19415578591156, -1.0722674616724155e-06 
147.2705521714091, -4.56865375292207e-07 
147.34694855690663, 3.1571418736059903e-07 
147.42334494240416, 9.293550945442107e-07 
147.4997413279017, 1.1964320417709446e-06 
147.57613771339925, 1.1590181303606736e-06 
147.65253409889675, 8.811282178607169e-07 
147.7289304843943, 4.770343325029237e-07 
147.80532686989181, 7.957840837540275e-08 
147.88172325538937, -2.3960809045184276e-07 
147.95811964088688, -4.5608927236797844e-07 
148.03451602638444, -4.453413334705559e-07 
148.11091241188194, -2.1286736776582396e-07 
148.1873087973795, 6.674753798083805e-08 
148.263705182877, 1.0790574573218253e-07 
148.34010156837456, -3.923878920617351e-08 
148.4164979538721, -3.923890628087851e-07 
148.49289433936963, -6.93768644257342e-07 
148.56929072486716, -8.664416165768924e-07 
148.6456871103647, -9.265531586937205e-07 
148.72208349586222, -1.0136325636802064e-06 
148.79847988135975, -1.1827483134424925e-06 
148.87487626685729, -1.3467628993841563e-06 
148.95127265235482, -1.4806990889243996e-06 
149.02766903785235, -1.4059964699916411e-06 
149.10406542334988, -1.1139295923990167e-06 
149.18046180884744, -5.376129000448721e-07 
149.25685819434494, -4.340483463510655e-06 
149.3332545798425, 1.072953556678604e-05 
149.40965096534, 7.695796018046861e-06 
149.48604735083757, 3.951580716365452e-06 
149.56244373633507, 4.179641240596898e-06 
149.63884012183263, 4.440732297846181e-06 
149.71523650733013, 3.3498524241537815e-06 
149.7916328928277, 1.5989727491487004e-06 
149.8680292783252, 5.768496278718193e-07 
149.94442566382276, 5.165691006667159e-07 
150.0208220493203, -6.83012415769962e-08 
150.09721843481782, -2.537469742437873e-07 
150.17361482031535, -3.8182711239497356e-07 
150.25001120581288, -3.181520064015911e-07 
150.3264075913104, -1.3184413657165596e-06 
150.40280397680795, -1.74591366186933e-06 
150.47920036230548, -1.7812881824789149e-06 
150.555596747803, -2.34008670314392e-06 
150.63199313330054, -1.4855836088988494e-06 
150.70838951879807, -2.1510139128222567e-06 
150.78478590429563, -1.303785788356958e-06 
150.86118228979313, -1.1744449243785969e-06 
150.9375786752907, 6.033300370051871e-07 
151.0139750607882, 7.042729709678592e-07 
151.09037144628576, 1.1657986417213616e-06 
151.16676783178326, -2.361404000833118e-08 
151.24316421728082, 4.97033666473292e-07 
151.31956060277832, 1.1517361769962643e-06 
151.39595698827588, 9.66241233243898e-07 
151.47235337377342, 1.5903699114543276e-06 
151.54874975927095, 1.368098210785845e-06 
151.62514614476848, 1.7161797070793095e-06 
151.701542530266, 2.0789031229806996e-06 
151.77793891576354, 1.7411095551385424e-06 
151.85433530126107, 1.1612051687271864e-06 
151.9307316867586, 5.519207232661503e-07 
152.00712807225614, 6.383235813625197e-07 
152.08352445775367, 4.482876327464133e-07 
152.1599208432512, 5.270083549277589e-07 
152.23631722874876, 3.73161616964293e-07 
152.31271361424626, 1.422028366348442e-07 
152.38910999974382, 3.3855711968970506e-08 
152.46550638524133, 6.117193728923279e-08 
152.5419027707389, -2.7049170352468934e-07 
152.6182991562364, -3.525659436532759e-07 
152.69469554173395, -5.235511175605206e-07 
152.77109192723145, -8.242847013676445e-07 
152.847488312729, -1.2044836988742676e-06 
152.92388469822652, -1.3443390906147745e-06 
153.00028108372408, -1.1981315283137751e-06 
153.0766774692216, -8.244152606301351e-07 
153.15307385471914, -2.6141644152306267e-07 
153.22947024021667, 1.497436760249094e-07 
153.3058666257142, 1.4290499735286848e-07 
153.38226301121173, 2.5043429914431544e-07 
153.45865939670927, 7.715664812649733e-07 
153.5350557822068, 1.3831536074013595e-06 
153.61145216770433, 2.0566937630919925e-06 
153.68784855320186, 2.403460211595952e-06 
153.7642449386994, 2.1003076808390936e-06 
153.84064132419695, 1.402632711976616e-06 
153.91703770969445, 8.807671213656711e-07 
153.99343409519201, 7.422408167650961e-07 
154.06983048068952, 6.506456310946186e-07 
154.14622686618708, 2.783738235688732e-07 
154.22262325168458, -2.944063989421821e-07 
154.29901963718214, -1.0307503134210523e-06 
154.37541602267964, -1.919440870102763e-06 
154.4518124081772, -2.806257720276831e-06 
154.5282087936747, -3.5082547521706167e-06 
154.60460517917227, -3.878241296771264e-06 
154.6810015646698, -3.834167098147305e-06 
154.75739795016733, -3.3682308342979164e-06 
154.83379433566486, -2.5670437965156243e-06 
154.9101907211624, -1.5785871264701623e-06 
154.98658710665993, -5.484193709024406e-07 
155.06298349215746, 3.84195111489376e-07 
155.139379877655, 1.0514010818227178e-06 
155.21577626315252, 1.4778649380284967e-06 
155.29217264865005, 1.8542567335402063e-06 
155.36856903414758, 2.295904010671381e-06 
155.44496541964514, 2.7424424134031494e-06 
155.52136180514265, 2.994592756313129e-06 
155.5977581906402, 2.9860638140949608e-06 
155.6741545761377, 2.749687703648459e-06 
155.75055096163527, 2.0884329823588186e-06 
155.82694734713277, 2.3525135577324835e-06 
155.90334373263033, 1.6479191733739628e-06 
155.97974011812784, 1.1525037460783366e-06 
156.0561365036254, 4.870187142389595e-07 
156.13253288912293, -3.702576040639904e-07 
156.20892927462046, -1.3231468972851825e-06 
156.285325660118, -2.3275313432715635e-06 
156.36172204561552, -3.404612176120855e-06 
156.43811843111305, -4.393342532667759e-06 
156.51451481661059, -5.054448723102471e-06 
156.59091120210812, -5.16585133861602e-06 
156.66730758760565, -4.643888040828477e-06 
156.74370397310318, -3.6415958462647024e-06 
156.8201003586007, -2.2792930636602832e-06 
156.89649674409827, -1.0844712830566634e-06 
156.97289312959578, -4.136645405426888e-08 
157.04928951509334, 1.0900218653770338e-06 
157.12568590059084, 1.827617862610399e-06 
157.2020822860884, 2.3058697260736435e-06 
157.2784786715859, 2.689870856869258e-06 
157.35487505708346, 3.329242695672223e-06 
157.43127144258096, 4.167055296039319e-06 
157.50766782807852, 4.829512569600191e-06 
157.58406421357603, 4.886817183156484e-06 
157.6604605990736, 4.802696108409946e-06 
157.73685698457112, 4.136605616173317e-06 
157.81325337006865, 3.586230794747948e-06 
157.88964975556618, 2.653359469825073e-06 
157.9660461410637, 1.7422880277518302e-06 
158.04244252656125, 9.463347542196242e-07 
158.11883891205878, 2.5745310344922826e-07 
158.1952352975563, -4.45426731314539e-07 
158.27163168305384, -9.959050057094084e-07 
158.34802806855137, -1.3822818182119043e-06 
158.4244244540489, -1.4663025582652187e-06 
158.50082083954646, -6.898321409377634e-07 
158.57721722504397, -5.506261871008152e-09 
158.65361361054153, 5.501893927959612e-07 
158.73000999603903, 7.671877134175642e-07 
158.8064063815366, 5.318584130692435e-07 
158.8828027670341, 2.925571310096984e-07 
158.95919915253165, 2.557938033015876e-07 
159.03559553802916, 2.304759159399955e-07 
159.11199192352672, 1.1400101467484657e-07 
159.18838830902425, -1.5226761314789317e-07 
159.26478469452178, -3.1542860922720695e-07 
159.3411810800193, -4.03607596695848e-07 
159.41757746551684, -5.330543123211461e-07 
159.49397385101437, -7.763021115088153e-07 
159.5703702365119, -1.1614973458588739e-06 
159.64676662200944, -1.4461245303249518e-06 
159.72316300750697, -1.3789088410681246e-06 
159.7995593930045, -1.150296102106011e-06 
159.87595577850203, -1.0037586932472945e-06 
159.95235216399956, -1.0181294118565984e-06 
160.0287485494971, -1.3503399474130088e-06 
160.10514493499466, -1.7056429001945832e-06 
160.18154132049216, -1.9755068742979076e-06 
160.25793770598972, -2.405947668872618e-06 
160.33433409148722, -2.9404114698543744e-06 
160.41073047698478, -3.29788624548749e-06 
160.48712686248228, -3.2518605644733235e-06 
160.56352324797984, -3.083563449283687e-06 
160.63991963347735, -2.6086546744195416e-06 
160.7163160189749, -1.834918993593753e-06 
160.79271240447244, -1.1926491396474094e-06 
160.86910878996997, -6.411564050311694e-07 
160.9455051754675, -2.2578496015340518e-07 
161.02190156096503, 1.3406382244810877e-07 
161.09829794646257, 4.1749924473173004e-07 
161.1746943319601, 5.402335419102913e-07 
161.25109071745763, 7.576245203338029e-07 
161.32748710295516, 1.0569603251801264e-06 
161.4038834884527, 1.1963899437084134e-06 
161.48027987395022, 1.2077002100359098e-06 
161.55667625944778, 1.215586368250365e-06 
161.6330726449453, 1.1032550514387379e-06 
161.70946903044285, 7.635220981428448e-07 
161.78586541594035, 2.9042261747726203e-07 
161.8622618014379, -1.7760063130753444e-07 
161.9386581869354, -5.932584038902711e-07 
162.01505457243297, -9.666212252196543e-07 
162.09145095793048, -1.2016288655936465e-06 
162.16784734342804, -1.2893035883425393e-06 
162.24424372892554, -1.300352724148365e-06 
162.3206401144231, -1.324632509557244e-06 
162.39703649992063, -1.428609369150258e-06 
162.47343288541816, -1.6110795598822236e-06 
162.5498292709157, -1.7273363171487749e-06 
162.62622565641323, -1.708879041394856e-06 
162.70262204191076, -1.5480969999491363e-06 
162.7790184274083, -1.2086943353436055e-06 
162.85541481290582, -9.05996230264952e-07 
162.93181119840335, -6.266325083622429e-07 
163.00820758390088, -4.3762640921070287e-07 
163.08460396939842, -3.7039016481930255e-07 
163.16100035489598, -4.3587121167457407e-07 
163.23739674039348, -7.747781170706526e-07 
163.31379312589104, -1.325595942106453e-06 
163.39018951138854, -1.8202845562110146e-06 
163.4665858968861, -2.056116535929909e-06 
163.5429822823836, -2.2119613915674134e-06 
163.61937866788116, -2.2126787264039366e-06 
163.69577505337867, -1.983473079390137e-06 
163.77217143887623, -1.7582412487594712e-06 
163.84856782437376, -1.5643636018955326e-06 
163.9249642098713, -1.4786537733213273e-06 
164.00136059536882, -1.5082372378311158e-06 
164.07775698086635, -1.5562009614646228e-06 
164.1541533663639, -1.3002529391439314e-06 
164.23054975186142, -5.67406137516998e-07 
164.30694613735895, 1.7025785753247106e-07 
164.38334252285648, 6.97763162134781e-07 
164.459738908354, 1.1393835547331605e-06 
164.53613529385154, 1.286403769105897e-06 
164.6125316793491, 1.2667560655573693e-06 
164.6889280648466, 1.09078020215631e-06 
164.76532445034417, 8.667857014381981e-07 
164.84172083584167, 5.874770178684122e-07 
164.91811722133923, 3.6114376693914965e-07 
164.99451360683673, 1.5900852771283606e-07 
165.0709099923343, -2.714938976969365e-07 
165.1473063778318, -8.225176543023252e-07 
165.22370276332936, -1.346516686483339e-06 
165.30009914882686, -1.600668335106375e-06 
165.37649553432442, -1.5456786414638837e-06 
165.45289191982195, -1.2629477360224559e-06 
165.52928830531948, -8.460905292101921e-07 
165.60568469081701, -2.0517339045585608e-07 
165.68208107631455, 4.2547427693127795e-07 
165.75847746181208, 7.907391998619887e-07 
165.8348738473096, 1.127803101066813e-06 
165.91127023280714, 1.5165579327477695e-06 
165.98766661830467, 1.9247801761050527e-06 
166.0640630038022, 2.2928574660775723e-06 
166.14045938929974, 2.6784424378185863e-06 
166.2168557747973, 2.8225567481837453e-06 
166.2932521602948, 2.7075640254560573e-06 
166.36964854579236, 2.3140357910375127e-06 
166.44604493128986, 2.775907313856395e-06 
166.52244131678742, 2.7783607733417323e-06 
166.59883770228492, 2.6302687408640513e-06 
166.67523408778248, 2.4885454631050535e-06 
166.75163047328, 2.3448627155541266e-06 
166.82802685877755, 2.177052024078419e-06 
166.90442324427505, 1.9075269032832358e-06 
166.9808196297726, 1.5471289449786152e-06 
167.05721601527014, 1.1128319390434853e-06 
167.13361240076767, 6.129896574108439e-07 
167.2100087862652, 5.185490185822254e-08 
167.28640517176274, -4.985062334865272e-07 
167.36280155726027, -1.2260484480504537e-06 
167.4391979427578, -2.1420095457825917e-06 
167.51559432825533, -2.9897129653079497e-06 
167.59199071375286, -3.621714524071725e-06 
167.6683870992504, -3.893627294076921e-06 
167.74478348474793, -3.6863179514025513e-06 
167.8211798702455, -3.3046018397946254e-06 
167.897576255743, -2.8487832621780025e-06 
167.97397264124055, -2.3753066440569023e-06 
168.05036902673805, -1.7752212271396317e-06 
168.1267654122356, -8.472293869128122e-07 
168.20316179773312, 1.728454702215502e-07 
168.27955818323068, 1.100072623836186e-06 
168.35595456872818, 1.7201232079393647e-06 
168.43235095422574, 2.0371651912558258e-06 
168.50874733972327, 2.251146624095603e-06 
168.5851437252208, 2.3654284643072965e-06 
168.66154011071833, 2.428178144807219e-06 
168.73793649621587, 2.5991301411384816e-06 
168.8143328817134, 3.045262864477174e-06 
168.89072926721093, 3.3548706112748254e-06 
168.96712565270846, 3.361024727007514e-06 
169.043522038206, 3.3164140638469398e-06 
169.11991842370352, 3.308809727587406e-06 
169.19631480920106, 3.313286170333371e-06 
169.27271119469862, 3.233035866897554e-06 
169.34910758019612, 2.919751233595083e-06 
169.42550396569368, 2.377420128740091e-06 
169.50190035119118, 1.659342084657033e-06 
169.57829673668874, 7.582791804165093e-07 
169.65469312218625, -3.864044417205215e-07 
169.7310895076838, -1.629569637396653e-06 
169.8074858931813, -2.95198574086942e-06 
169.88388227867887, -4.2933931052120125e-06 
169.96027866417637, -5.36721327230367e-06 
170.03667504967393, -5.914597166889905e-06 
170.11307143517146, -6.017366982691738e-06 
170.189467820669, -5.624260121592556e-06 
170.26586420616653, -4.777929327540578e-06 
170.34226059166406, -3.665129853079549e-06 
170.4186569771616, -2.684403332699478e-06 
170.49505336265912, -2.039235829960005e-06 
170.57144974815665, -1.436336898279889e-06 
170.64784613365418, -7.379356545918806e-07 
170.72424251915172, 5.015082626734811e-07 
170.80063890464925, 1.8359808246208364e-06 
170.8770352901468, 2.8609775795685424e-06 
170.9534316756443, 3.506334785970504e-06 
171.02982806114187, 3.760752363556442e-06 
171.10622444663937, 3.7153830933963174e-06 
171.18262083213693, 3.568852708342715e-06 
171.25901721763444, 3.2173044123904576e-06 
171.335413603132, 2.849235792244119e-06 
171.4118099886295, 2.553526120484962e-06 
171.48820637412706, 1.5125467670853018e-06 
171.56460275962456, 6.398723103215099e-07 
171.64099914512212, 3.387265976112891e-07 
171.71739553061965, 3.105199071851353e-07 
171.7937919161172, 4.520063711467057e-07 
171.87018830161472, 7.370187802144478e-07 
171.94658468711225, 1.0221260888216953e-06 
172.02298107260978, 1.1475080402211497e-06 
172.0993774581073, 1.0341315691874099e-06 
172.17577384360484, 8.175561534540654e-07 
172.25217022910238, 6.55407426415506e-07 
172.3285666145999, 5.136066598594799e-07 
172.40496300009744, 4.799525132410413e-07 
172.481359385595, 7.88024671630936e-07 
172.5577557710925, 1.2476412463367776e-06 
172.63415215659006, 1.4055344194420285e-06 
172.71054854208757, 1.4277074182120347e-06 
172.78694492758513, 9.180675507832973e-07 
172.86334131308263, 1.6204759382224712e-07 
172.9397376985802, -6.292694077519818e-07 
173.0161340840777, -1.1287191164928755e-06 
173.09253046957525, -1.119206476204574e-06 
173.16892685507278, -8.935239528607109e-07 
173.24532324057031, -4.0552519258516306e-07 
173.32171962606785, 2.552518092505952e-07 
173.39811601156538, 8.747637119610128e-07 
173.4745123970629, 1.3374687331409813e-06 
173.55090878256044, 1.4222232369410783e-06 
173.62730516805797, 1.0257169775404183e-06 
173.7037015535555, 2.518064065716076e-07 
173.78009793905304, -4.616146340745078e-07 
173.85649432455057, -3.798861267463092e-07 
173.93289071004813, 9.464882912232967e-07 
174.00928709554563, 1.8488165571480442e-06 
174.0856834810432, 1.870998930715024e-06 
174.1620798665407, 2.0870542236726733e-06 
174.23847625203825, 2.3107741337483448e-06 
174.31487263753576, 2.086567404989209e-06 
174.39126902303332, 1.7545452140876889e-06 
174.46766540853082, 1.5005115304470182e-06 
174.54406179402838, 1.2324019213678536e-06 
174.62045817952588, 1.0087513288699698e-06 
174.69685456502344, 8.844548038793694e-07 
174.77325095052097, 8.042402862161736e-07 
174.8496473360185, 3.1570193532209426e-07 
174.92604372151604, -4.712314980591219e-07 
175.00244010701357, -1.228640198310205e-06 
175.0788364925111, -2.001082475057107e-06 
175.15523287800863, -2.5089635875838066e-06 
175.23162926350616, -2.697417762819454e-06 
175.3080256490037, -2.6393119839778972e-06 
175.38442203450123, -2.528950729847819e-06 
175.46081841999876, -2.271750628637195e-06 
175.53721480549632, -1.7967893997952145e-06 
175.61361119099382, -1.4844015665327516e-06 
175.69000757649138, -1.424034919700685e-06 
175.76640396198889, -1.5749923530783034e-06 
175.84280034748645, -1.7359865303094957e-06 
175.91919673298395, -1.8081925888979639e-06 
175.9955931184815, -1.8318723927200165e-06 
176.071989503979, -1.6697666180845313e-06 
176.14838588947657, -1.3040455177232253e-06 
176.2247822749741, -7.26039580456849e-07 
176.30117866047163, -1.5780718960083396e-07 
176.37757504596917, 2.3066287070247678e-07 
176.4539714314667, 4.0059703514343806e-07 
176.53036781696423, 8.424697980027804e-07 
176.60676420246176, 1.4156353274758072e-06 
176.6831605879593, 1.9924882421797005e-06 
176.75955697345682, 2.450608783225473e-06 
176.83595335895436, 2.669170663581968e-06 
176.9123497444519, 2.7380046194561533e-06 
176.98874612994942, 2.9293182354208553e-06 
177.06514251544695, 3.12604190013224e-06 
177.1415389009445, 3.138270650679344e-06 
177.217935286442, 3.088366911113519e-06 
177.29433167193957, 3.095041654724611e-06 
177.37072805743708, 3.040650052823594e-06 
177.44712444293464, 2.8975380295561453e-06 
177.52352082843214, 2.6060111614063965e-06 
177.5999172139297, 2.0536611317987072e-06 
177.6763135994272, 1.1599694237241893e-06 
177.75270998492476, 1.772594738595029e-07 
177.8291063704223, -7.103341001995787e-07 
177.90550275591983, -1.451768210946659e-06 
177.98189914141736, -2.031309711482227e-06 
178.0582955269149, -2.3682068624801806e-06 
178.13469191241242, -2.4984178064862754e-06 
178.21108829790995, -2.3784642454692452e-06 
178.28748468340748, -2.0996881966986056e-06 
178.36388106890502, -1.8623812572802987e-06 
178.44027745440255, -1.8704584754610707e-06 
178.51667383990008, -2.001477747683719e-06 
178.59307022539764, -1.910906138931075e-06 
178.66946661089514, -1.5804089262227283e-06 
178.7458629963927, -1.1858479431923833e-06 
178.8222593818902, -9.204883408730198e-07 
178.89865576738777, -9.22034403313796e-07 
178.97505215288527, -1.0775589579038008e-06 
179.05144853838283, -1.1511841476924156e-06 
179.12784492388033, -1.1279833339014695e-06 
179.2042413093779, -1.0154648764770446e-06 
179.2806376948754, -7.3052352465413e-07 
179.35703408037296, -4.0981107530460493e-07 
179.4334304658705, -1.4371089702653607e-07 
179.50982685136802, 1.19605786972981e-07 
179.58622323686555, 3.325153785787665e-07 
179.66261962236308, 5.521714592011238e-07 
179.7390160078606, 8.192055634623916e-07 
179.81541239335814, 8.825171260969078e-07 
179.89180877885568, 6.655466687092015e-07 
179.9682051643532, 4.205064276204191e-07 
180.04460154985074, 2.594168872343938e-07 
180.12099793534827, 1.543159929722721e-07 
180.19739432084583, -1.836700303572865e-09 
180.27379070634333, -3.5081827744092947e-07 
180.3501870918409, -9.248960765943217e-07 
180.4265834773384, -1.519556320519969e-06 
180.50297986283596, -2.077408345596113e-06 
180.57937624833346, -2.435396050412573e-06 
180.65577263383102, -2.4684793319059422e-06 
180.73216901932852, -2.127179033523255e-06 
180.80856540482608, -1.5023768110301161e-06 
180.88496179032362, -8.174553938218763e-07 
180.96135817582115, -1.1142635950462349e-07 
181.03775456131868, 5.534870658880636e-07 
181.1141509468162, 1.1667744664619746e-06 
181.19054733231374, 1.1646306890332656e-06 
181.26694371781127, 1.3083373244535352e-06 
181.3433401033088, 5.629875305628999e-07 
181.41973648880634, 3.880377825869904e-07 
181.4961328743039, 3.741329562854926e-07 
181.5725292598014, 3.595527770357097e-07 
181.64892564529896, 4.276422934972846e-07 
181.72532203079646, 4.5142841449057547e-07 
181.80171841629402, 2.6486224653868426e-07 
181.87811480179153, 1.954005480820489e-07 
181.95451118728909, 3.0128316537873496e-07 
182.0309075727866, 7.289196079394521e-07 
182.10730395828415, 1.0652527721625547e-06 
182.18370034378165, -1.7647753880753734e-05 
182.2600967292792, 0.00010845436908235888 
182.33649311477672, 7.920066835305187e-05 
182.41288950027428, 5.1964829489666684e-05 
182.48928588577178, 3.960887482357143e-05 
182.56568227126934, 2.3768579063697498e-05 
182.64207865676684, 1.1767009360685901e-05 
182.7184750422644, 8.277432444350649e-06 
182.7948714277619, 5.3774745122446075e-06 
182.87126781325946, 3.3745971123291e-06 
182.94766419875702, 4.127586774500417e-06 
183.02406058425453, 4.43473399772755e-06 
183.1004569697521, 4.611413415285445e-06 
183.1768533552496, 3.40721112927888e-06 
183.25324974074715, 3.6937916035344298e-06 
183.32964612624465, 6.181052620445067e-07 
183.4060425117422, 1.5293969317171596e-07 
183.48243889723972, 1.2740104413355026e-06 
183.55883528273728, 4.100206576272679e-06 
183.63523166823478, 7.433460998169344e-06 
183.71162805373234, 1.1476858997219538e-05 
183.78802443922984, 1.1532450353273454e-05 
183.8644208247274, 1.3808185550321402e-05 
183.9408172102249, 1.7343906075753658e-05 
184.01721359572247, 7.683663954639187e-06 
184.09360998121997, 6.88263715592088e-06 
184.17000636671753, 7.171323283534084e-06 
184.24640275221503, 6.5440656204752574e-06 
184.3227991377126, 4.435310327418489e-06 
184.39919552321015, 3.08548670544887e-06 
184.47559190870766, 3.284960281914645e-06 
184.55198829420522, 1.2253097850689825e-06 
184.62838467970272, -3.391692967549818e-06 
184.70478106520028, -9.00354410563265e-06 
184.78117745069778, -8.567251566046612e-06 
184.85757383619534, -8.146921906185069e-06 
184.93397022169285, -4.498260090423859e-06 
185.0103666071904, -6.638967030051111e-07 
185.0867629926879, -3.6356425638269217e-07 
185.16315937818547, -4.075049405039207e-07 
185.23955576368297, -1.3577345053544499e-06 
185.31595214918053, -1.920759417895195e-06 
185.39234853467804, -2.1723868362562993e-06 
185.4687449201756, -2.2573647075317166e-06 
185.5451413056731, -2.6444481674946587e-07 
185.62153769117066, 1.467679114780221e-06 
185.69793407666816, 2.431340778816906e-06 
185.77433046216572, 7.977955568143948e-07 
185.85072684766322, -3.2681124423629076e-08 
185.92712323316078, -8.063170360171472e-07 
186.00351961865834, -1.0232353689731792e-06 
186.07991600415585, -5.389372576749218e-07 
186.1563123896534, 6.995751422259383e-08 
186.2327087751509, 3.525485874012875e-07 
186.30910516064847, 3.819448398600362e-07 
186.38550154614597, 3.165149895664403e-07 
186.46189793164353, 6.935117188334153e-08 
186.53829431714104, -2.396763293872245e-07 
186.6146907026386, -4.959506530187347e-07 
186.6910870881361, -7.22214601902447e-07 
186.76748347363366, -6.289600185552792e-07 
186.84387985913116, -1.4383786455243097e-07 
186.92027624462872, 5.162427930207755e-07 
186.99667263012623, 1.1632003808698328e-06 
187.0730690156238, 1.665367681355961e-06 
187.1494654011213, 1.9286400418529096e-06 
187.22586178661885, 1.6675739083486393e-06 
187.30225817211635, 1.3786960939022156e-06 
187.3786545576139, 1.0448855845543502e-06 
187.45505094311147, 8.511170148691739e-07 
187.53144732860898, 1.1181097579676862e-07 
187.60784371410654, -6.473444842529811e-07 
187.68424009960404, -1.5286862645003877e-06 
187.7606364851016, -2.567304838950708e-06 
187.8370328705991, -3.7562026975374446e-06 
187.91342925609666, -4.956555151334966e-06 
187.98982564159417, -6.030434986429504e-06 
188.06622202709173, -6.945054766693176e-06 
188.14261841258923, -7.513867864821057e-06 
188.2190147980868, -7.614228449497841e-06 
188.2954111835843, -7.098059060445594e-06 
188.37180756908185, -6.1333418492699e-06 
188.44820395457936, -4.740872070921658e-06 
188.52460034007692, -2.5969383861470608e-06 
188.60099672557442, -1.1427462696704824e-06 
188.67739311107198, 8.749728097724621e-07 
188.75378949656948, 2.31345198516918e-06 
188.83018588206704, 3.4124983868641555e-06 
188.90658226756454, 4.164042620593396e-06 
188.9829786530621, 4.705954066430317e-06 
189.05937503855966, 5.188644689365298e-06 
189.13577142405717, 5.604461328381077e-06 
189.21216780955473, 5.7906978694750365e-06 
189.28856419505223, 5.7378197341211445e-06 
189.3649605805498, 5.455384537223163e-06 
189.4413569660473, 5.1192900652126935e-06 
189.51775335154485, 4.82833629353171e-06 
189.59414973704236, 4.371186569941188e-06 
189.67054612253992, 3.714521874757232e-06 
189.74694250803742, 2.8548393591844163e-06 
189.82333889353498, 1.840912953657812e-06 
189.89973527903248, 7.158653617106312e-07 
189.97613166453004, -4.5410436327783895e-07 
190.05252805002755, -1.7546647777554754e-06 
190.1289244355251, -3.106362063618631e-06 
190.2053208210226, -4.139050199494357e-06 
190.28171720652017, -4.945012404301454e-06 
190.35811359201767, -5.265032312184664e-06 
190.43450997751523, -5.357826134435457e-06 
190.51090636301274, -5.253676508991321e-06 
190.5873027485103, -5.094762641836991e-06 
190.66369913400786, -4.826424470617732e-06 
190.74009551950536, -4.6461567835985195e-06 
190.81649190500292, -4.265897551660799e-06 
190.89288829050042, -4.011222874405025e-06 
190.96928467599798, -3.860563697363068e-06 
191.0456810614955, -3.781238997969487e-06 
191.12207744699305, -3.6936880531190662e-06 
191.19847383249055, -3.508601981357056e-06 
191.2748702179881, -3.0961794570186144e-06 
191.3512666034856, -2.4581203385662637e-06 
191.42766298898317, -1.6612686266517501e-06 
191.50405937448068, -7.169457978878547e-07 
191.58045575997824, 3.068622333313414e-07 
191.65685214547574, 1.3957457887897002e-06 
191.7332485309733, 2.4040769775169783e-06 
191.8096449164708, 3.109423722802535e-06 
191.88604130196836, 3.215175135033879e-06 
191.96243768746587, 2.990001918079294e-06 
192.03883407296343, 2.939942937212139e-06 
192.11523045846099, 3.25628285116351e-06 
192.1916268439585, 3.533945505861368e-06 
192.26802322945605, 3.626903318099939e-06 
192.34441961495355, 3.47014147670649e-06 
192.4208160004511, 3.1136509437650986e-06 
192.49721238594861, 2.6932795502974117e-06 
192.57360877144617, 2.4349457494715255e-06 
192.65000515694368, 2.0696035896660862e-06 
192.72640154244124, 1.6861968579289982e-06 
192.80279792793874, 1.436393971296517e-06 
192.8791943134363, 1.154757982984986e-06 
192.9555906989338, 8.059058370270826e-07 
193.03198708443136, 4.2102595678163036e-07 
193.10838346992887, 1.1719304143576962e-07 
193.18477985542643, -1.1504814501060073e-08 
193.26117624092393, -2.884403675509652e-07 
193.3375726264215, -8.958031835922914e-07 
193.413969011919, -1.6683110424991536e-06 
193.49036539741655, -2.3571543299151525e-06 
193.56676178291406, -3.101882389732092e-06 
193.64315816841162, -3.8372128748334366e-06 
193.71955455390918, -4.25932540179416e-06 
193.79595093940668, -4.436439801877053e-06 
193.87234732490424, -4.4007410663006075e-06 
193.94874371040174, -4.114860192748428e-06 
194.0251400958993, -3.895647251616194e-06 
194.1015364813968, -3.538746144316485e-06 
194.17793286689437, -2.9266563087744924e-06 
194.25432925239187, -2.009432184238614e-06 
194.33072563788943, -1.028374621227e-06 
194.40712202338693, -1.1901194822173404e-07 
194.4835184088845, 4.418375599597178e-07 
194.559914794382, 6.026087645970373e-07 
194.63631117987956, 3.948329471126659e-07 
194.71270756537706, 2.8910840995096894e-07 
194.78910395087462, 8.229145563295679e-07 
194.86550033637212, 1.8579517643382429e-06 
194.94189672186968, 2.790539750521178e-06 
195.01829310736719, 3.232338105935335e-06 
195.09468949286475, 3.1104111053653912e-06 
195.17108587836225, 2.463764854946041e-06 
195.2474822638598, 1.5771803138191761e-06 
195.32387864935737, 6.577631538406256e-07 
195.40027503485487, -1.432474430611346e-07 
195.47667142035243, -7.338223128488036e-07 
195.55306780584993, -1.0404756269639435e-06 
195.6294641913475, -1.0371937436854191e-06 
195.705860576845, -8.984651783700467e-07 
195.78225696234256, -8.689108633161012e-07 
195.85865334784006, -6.338790753068184e-07 
195.93504973333762, -2.361445971470744e-07 
196.01144611883512, 2.7976703415016042e-08 
196.08784250433268, 5.286226260526424e-08 
196.1642388898302, -1.5524667874822733e-07 
196.24063527532775, -4.540128832069795e-07 
196.31703166082525, -5.760216984453861e-07 
196.3934280463228, -5.201436635422036e-07 
196.4698244318203, -3.3193107878448907e-07 
196.54622081731787, -2.0337079080158493e-07 
196.62261720281538, -3.881085567861934e-07 
196.69901358831294, -8.486601535183264e-07 
196.7754099738105, -1.176812409697211e-06 
196.851806359308, -1.3036990495147885e-06 
196.92820274480556, -1.1909406227714777e-06 
197.00459913030306, -9.106413448776579e-07 
197.08099551580062, -6.236752445311348e-07 
197.15739190129813, -3.8688926109925364e-07 
197.2337882867957, -1.701961778330313e-07 
197.3101846722932, 1.6219420800720663e-08 
197.38658105779075, 5.725374791688765e-08 
197.46297744328825, 1.654542448594894e-08 
197.5393738287858, 6.252593435944366e-08 
197.61577021428332, 1.361192063871008e-07 
197.69216659978088, 4.154202013097806e-09 
197.76856298527838, -2.69461317356029e-07 
197.84495937077594, -4.609668865967031e-07 
197.92135575627344, -5.096138097483516e-07 
197.997752141771, -6.279718999401351e-07 
198.0741485272685, -8.588748409272272e-07 
198.15054491276607, -1.1386134100294314e-06 
198.22694129826357, -1.4465486552527365e-06 
198.30333768376113, -1.7426729898591053e-06 
198.3797340692587, -2.0682436290074756e-06 
198.4561304547562, -2.317120199400834e-06 
198.53252684025375, -2.4416045629325815e-06 
198.60892322575125, -2.480953114293654e-06 
198.68531961124881, -2.3930386607850037e-06 
198.76171599674632, -2.1521975232016073e-06 
198.83811238224388, -1.7298917511582901e-06 
198.91450876774138, -1.101930451439922e-06 
198.99090515323894, -3.735254806865221e-07 
199.06730153873644, 3.9553910542345616e-07 
199.143697924234, 1.1500031248450258e-06 
199.2200943097315, 1.8218724868343815e-06 
199.29649069522907, 2.494358112210249e-06 
199.37288708072657, 3.1212626746212406e-06 
199.44928346622413, 3.621716332405867e-06 
199.52567985172163, 3.831536380943089e-06 
199.6020762372192, 4.076607146253542e-06 
199.6784726227167, 4.250925137104053e-06 
199.75486900821426, 4.293675491158035e-06 
199.83126539371176, 4.283958294436735e-06 
199.90766177920932, 4.209457177970761e-06 
199.98405816470688, 3.9605984587689585e-06 
200.06045455020438, 3.656059804181813e-06 
200.13685093570194, 3.2318995293749737e-06 
200.21324732119945, 2.5569353237574664e-06 
200.289643706697, 1.956828627856443e-06 
200.3660400921945, 1.347850889197858e-06 
200.44243647769207, 7.219669965844324e-07 
200.51883286318957, 8.156749751929298e-07 
200.59522924868713, 9.94837502151102e-07 
200.67162563418464, 8.875648347097467e-07 
200.7480220196822, 6.070712631843774e-07 
200.8244184051797, 1.0327435536911558e-07 
200.90081479067726, -6.4488702903502e-07 
200.97721117617476, -1.306127934364808e-06 
201.05360756167232, -1.7510788363087337e-06 
201.13000394716983, -2.126617259436234e-06 
201.20640033266739, -2.703936568478923e-06 
201.2827967181649, -3.442756179424183e-06 
201.35919310366245, -3.956547877994999e-06 
201.43558948916, -3.981889803970517e-06 
201.5119858746575, -3.638846298717935e-06 
201.58838226015507, -3.060945797951096e-06 
201.66477864565258, -2.310819387690235e-06 
201.74117503115014, -1.4520358325317474e-06 
201.81757141664764, -9.453841647676021e-07 
201.8939678021452, -2.114452732049425e-07 
201.9703641876427, 1.4127467002431032e-07 
202.04676057314026, 5.45724353078809e-07 
202.12315695863776, 6.734040162660614e-07 
202.19955334413532, 8.941977048562232e-07 
202.27594972963283, 9.768349270651418e-07 
202.3523461151304, 5.786150913408296e-07 
202.4287425006279, 5.332290710077311e-07 
202.50513888612545, -1.1261532869157835e-07 
202.58153527162295, -6.61119136410928e-07 
202.6579316571205, -1.1223704320837099e-06 
202.73432804261802, -1.46301876329095e-06 
202.81072442811558, -1.573741482995054e-06 
202.88712081361308, -1.360342715043743e-06 
202.96351719911064, -9.341378519279812e-07 
203.0399135846082, -5.121598116224535e-07 
203.1163099701057, -1.5415309823256968e-07 
203.19270635560326, 1.5603841740637717e-07 
203.26910274110077, 4.751084724666344e-07 
203.34549912659833, 8.277977484377169e-07 
203.42189551209583, 1.248489800953708e-06 
203.4982918975934, 1.6186951467668423e-06 
203.5746882830909, 1.943798719539591e-06 
203.65108466858845, 2.2653803027723783e-06 
203.72748105408596, 2.5400891395348095e-06 
203.80387743958352, 2.640030889260779e-06 
203.88027382508102, 2.6534978240886312e-06 
203.95667021057858, 2.557912968539072e-06 
204.03306659607608, 2.295906046366609e-06 
204.10946298157364, 1.7636415155951265e-06 
204.18585936707115, 1.4132749408062996e-06 
204.2622557525687, 9.918833578563705e-07 
204.3386521380662, 7.43686615983564e-07 
204.41504852356377, 5.608688829862813e-07 
204.49144490906127, 3.3086072602724373e-07 
204.56784129455883, 7.104499175884886e-08 
204.6442376800564, -9.684622809208979e-08 
204.7206340655539, -2.7685870212008477e-07 
204.79703045105146, -4.619208000341107e-07 
204.87342683654896, -6.46272390969241e-07 
204.94982322204652, -1.004516458063689e-06 
205.02621960754402, -1.5422791985437335e-06 
205.10261599304158, -2.070158409581823e-06 
205.17901237853908, -2.3775784699162974e-06 
205.25540876403664, -2.3794130382033554e-06 
205.33180514953415, -2.038703419732615e-06 
205.4082015350317, -1.373195155031146e-06 
205.4845979205292, -7.778089495423196e-07 
205.56099430602677, -2.1569244369887303e-07 
205.63739069152427, 1.827065794092679e-07 
205.71378707702183, 5.719009058695544e-07 
205.79018346251934, 9.706047661167455e-07 
205.8665798480169, 1.2546542438340346e-06 
205.9429762335144, 1.301007445648242e-06 
206.01937261901196, 1.1380546145482155e-06 
206.09576900450952, 7.493392314329009e-07 
206.17216539000702, 3.3440584291005997e-07 
206.24856177550458, -1.537674120759894e-08 
206.3249581610021, -2.2616713822005772e-07 
206.40135454649965, -2.0980900430077895e-07 
206.47775093199715, -1.226351388146227e-07 
206.5541473174947, -2.3562071888351767e-07 
206.6305437029922, -6.312410853577914e-07 
206.70694008848977, -1.2588685799279758e-06 
206.78333647398728, -2.059263708788328e-06 
206.85973285948484, -2.8896378399664154e-06 
206.93612924498234, -3.4968997629084332e-06 
207.0125256304799, -3.6519152326941527e-06 
207.0889220159774, -3.3843073520773213e-06 
207.16531840147496, -2.745376427746707e-06 
207.24171478697247, -1.955581774615192e-06 
207.31811117247003, -1.2458808020024007e-06 
207.39450755796753, -5.895441502504964e-07 
207.4709039434651, 2.8565234666274548e-08 
207.5473003289626, 6.081341245569054e-07 
207.62369671446015, 1.308813339952405e-06 
207.7000930999577, 1.9969049963038115e-06 
207.77648948545522, 2.5692286671934723e-06 
207.85288587095278, 2.7295785341001396e-06 
207.92928225645028, 2.6863759829151663e-06 
208.00567864194784, 2.3068136469884386e-06 
208.08207502744534, 1.6431878984213302e-06 
208.1584714129429, 9.105740174325724e-07 
208.2348677984404, 2.4035186961708273e-07 
208.31126418393796, -3.466669079008368e-07 
208.38766056943547, -7.070090331002396e-07 
208.46405695493303, -1.2846524955257924e-06 
208.54045334043053, -1.974868246383051e-06 
208.6168497259281, -2.798963994616845e-06 
208.6932461114256, -3.6371004368382824e-06 
208.76964249692315, -4.25938918495199e-06 
208.84603888242066, -4.564340807222798e-06 
208.92243526791822, -4.508671315159794e-06 
208.99883165341572, -3.965609970856407e-06 
209.07522803891328, -3.067523106150182e-06 
209.15162442441084, -1.8545619342303019e-06 
209.22802080990834, -4.825488577217166e-07 
209.3044171954059, 9.099832587816047e-07 
209.3808135809034, 2.0159532903722265e-06 
209.45720996640097, 2.9217304027166105e-06 
209.53360635189847, 3.56810547024088e-06 
209.61000273739603, 4.217103193904743e-06 
209.68639912289353, 4.811707572601234e-06 
209.7627955083911, 5.304883977215361e-06 
209.8391918938886, 5.631055190635888e-06 
209.91558827938616, 5.589490820850609e-06 
209.99198466488366, 5.254226210513555e-06 
210.06838105038122, 5.013884147732362e-06 
210.14477743587872, 4.6726152131175936e-06 
210.22117382137628, 4.088390237433764e-06 
210.2975702068738, 3.7322783057828547e-06 
210.37396659237135, 3.3738222179430782e-06 
210.45036297786885, 3.1028862805740408e-06 
210.5267593633664, 2.6654138462651657e-06 
210.6031557488639, 2.065162082638291e-06 
210.67955213436147, 1.3451389870200731e-06 
210.75594851985903, 5.713370428850004e-07 
210.83234490535654, -1.7369252307077427e-07 
210.9087412908541, -8.231034389143496e-07 
210.9851376763516, -1.2524999795853863e-06 
211.06153406184916, -1.4595190863135247e-06 
211.13793044734666, -1.6276055110342778e-06 
211.21432683284422, -1.7389711769215981e-06 
211.29072321834172, -1.8358661491738222e-06 
211.36711960383928, -1.9556383556784597e-06 
211.4435159893368, -2.123716903635221e-06 
211.51991237483435, -2.350534011543956e-06 
211.59630876033185, -2.60764963992699e-06 
211.6727051458294, -2.8111181160616633e-06 
211.74910153132691, -2.9456253300938597e-06 
211.82549791682447, -2.7067589032668312e-06 
211.90189430232198, -2.040692107979197e-06 
211.97829068781954, -1.2352538496936357e-06 
212.05468707331704, -5.580461911740508e-07 
212.1310834588146, -1.467676157313083e-07 
212.2074798443121, -3.8446007009899325e-09 
212.28387622980966, -1.9405349418081934e-07 
212.36027261530722, -5.808358887288532e-07 
212.43666900080473, -1.0124329626609031e-06 
212.5130653863023, -1.4051620859316188e-06 
212.5894617717998, -1.5929440350950333e-06 
212.66585815729735, -1.5560931793125036e-06 
212.74225454279485, -1.5668566170093956e-06 
212.8186509282924, -1.6478073726906611e-06 
212.89504731378992, -1.7468795407586112e-06 
212.97144369928748, -1.873331070579417e-06 
213.04784008478498, -1.9060835261984516e-06 
213.12423647028254, -1.7486625803268784e-06 
213.20063285578004, -1.5262581589453184e-06 
213.2770292412776, -1.302704913074013e-06 
213.3534256267751, -1.0466681342168094e-06 
213.42982201227267, -8.942611254155092e-07 
213.50621839777017, -8.813706301964326e-07 
213.58261478326773, -1.0249935953709798e-06 
213.65901116876523, -1.287743756724418e-06 
213.7354075542628, -1.652668893558548e-06 
213.81180393976035, -2.027102663737891e-06 
213.88820032525786, -2.399066859910651e-06 
213.96459671075542, -2.6446040463284892e-06 
214.04099309625292, -2.6888139234272275e-06 
214.11738948175048, -2.552877919841447e-06 
214.19378586724798, -2.3068487024980354e-06 
214.27018225274554, -2.081844704542161e-06 
214.34657863824305, -1.9584245758973836e-06 
214.4229750237406, -1.8217494584231397e-06 
214.4993714092381, -1.5085853110502587e-06 
214.57576779473567, -9.9975834535758e-07 
214.65216418023317, -3.2245811060068524e-07 
214.72856056573073, 4.1699200174564637e-07 
214.80495695122823, 1.072049519413244e-06 
214.8813533367258, 1.5945164181795968e-06 
214.9577497222233, 1.9725420544468353e-06 
215.03414610772086, 2.2988303421241793e-06 
215.11054249321836, 2.7755656648449633e-06 
215.18693887871592, 3.3013045201664457e-06 
215.26333526421342, 3.7280691270719036e-06 
215.33973164971098, 3.854626196639884e-06 
215.41612803520854, 3.815497254475154e-06 
215.49252442070605, 3.858037438989147e-06 
215.5689208062036, 3.91030267911873e-06 
215.6453171917011, 3.844774495584145e-06 
215.72171357719867, 3.563289402416656e-06 
215.79810996269617, 3.1665402172645942e-06 
215.87450634819373, 2.616948485707294e-06 
215.95090273369124, 1.954139658225488e-06 
216.0272991191888, 1.1969828099055277e-06 
216.1036955046863, 3.257924377124575e-07 
216.18009189018386, -6.014125993491986e-07 
216.25648827568136, -1.4648024419551984e-06 
216.33288466117892, -2.147825941253891e-06 
216.40928104667643, -2.618502204147076e-06 
216.485677432174, -2.9615892078352627e-06 
216.5620738176715, -3.414760971339713e-06 
216.63847020316905, -3.827223201052778e-06 
216.71486658866655, -4.1197210274811535e-06 
216.7912629741641, -4.10973547807873e-06 
216.86765935966162, -3.7864377248430556e-06 
216.94405574515918, -3.1160216821387224e-06 
217.02045213065674, -2.086041413373722e-06 
217.09684851615424, -7.674363062602733e-07 
217.1732449016518, 6.469862308985844e-07 
217.2496412871493, 1.9258282726942146e-06 
217.32603767264686, 2.8761485785720337e-06 
217.40243405814437, 3.4309007559042965e-06 
217.47883044364193, 3.7785718795694775e-06 
217.55522682913943, 3.942650215143494e-06 
217.631623214637, 3.8055812054182436e-06 
217.7080196001345, 3.559694029292109e-06 
217.78441598563205, 3.54387130877216e-06 
217.86081237112955, 3.460483706340454e-06 
217.93720875662711, 3.2404960444192447e-06 
218.01360514212462, 2.9587959340692774e-06 
218.09000152762218, 2.5103686761217665e-06 
218.16639791311968, 2.0029177601677083e-06 
218.24279429861724, 1.5908517624445509e-06 
218.31919068411474, 1.304400800363201e-06 
218.3955870696123, 9.368722560637261e-07 
218.47198345510986, 3.939571487195932e-07 
218.54837984060737, -1.902450835112916e-07 
218.62477622610493, -5.068073782152008e-07 
218.70117261160243, -7.061260475235776e-07 
218.7775689971, -9.152072651574005e-07 
218.8539653825975, -1.2553594411249202e-06 

FWH - Lz = 1.0
convective time, acoustic pressure 
53.4641811039705, 1.1302343053443703e-05 
53.54057361402992, 1.1352986768516842e-05 
53.61696612408933, 9.353720143472956e-06 
53.69335863414874, 8.414047843336419e-06 
53.76975114420815, 9.2757626952739e-06 
53.846143654267564, 9.50469735232141e-06 
53.92253616432698, 7.71065679998083e-06 
53.998928674386384, 4.072427001212722e-06 
54.0753211844458, -7.159341221243293e-07 
54.15171369450521, -5.85720289303138e-06 
54.228106204564625, -1.0319214108558625e-05 
54.30449871462403, -1.2646616297813942e-05 
54.380891224683445, -1.3545353039375686e-05 
54.45728373474286, -1.0975025987351554e-05 
54.53367624480227, -6.7225923958330775e-06 
54.610068754861686, -1.6043067451807444e-06 
54.68646126492109, 3.4230848204498066e-06 
54.762853774980506, 7.91094083347212e-06 
54.83924628503992, 1.119797925237719e-05 
54.91563879509933, 1.2934679302364375e-05 
54.99203130515874, 1.4517210066005017e-05 
55.06842381521815, 1.2217799593593365e-05 
55.14481632527757, 1.5477985107853914e-05 
55.22120883533698, 1.4612458534324647e-05 
55.297601345396394, 1.5218364641694297e-05 
55.3739938554558, 1.6228865652445855e-05 
55.450386365515214, 1.6745838319268787e-05 
55.52677887557463, 1.6029990232959797e-05 
55.60317138563404, 1.4544883451453213e-05 
55.67956389569345, 1.2821909052487682e-05 
55.75595640575286, 9.933270936307397e-06 
55.832348915812275, 6.212784868268688e-06 
55.90874142587169, 3.0325255951248048e-06 
55.9851339359311, 7.362637572545637e-07 
56.06152644599051, -9.699389638508893e-07 
56.13791895604992, -2.289113789293168e-06 
56.214311466109336, -3.76006964355755e-06 
56.29070397616875, -5.48364631785881e-06 
56.36709648622816, -7.030969668552479e-06 
56.44348899628757, -8.695784275429136e-06 
56.519881506346984, -1.0436714744448793e-05 
56.5962740164064, -1.2651342124458248e-05 
56.672666526465804, -1.5082440043711605e-05 
56.74905903652522, -1.745099296499435e-05 
56.82545154658463, -1.8657121518010943e-05 
56.901844056644045, -1.9236319470309063e-05 
56.97823656670346, -1.7731231889752602e-05 
57.054629076762865, -1.3228257969430937e-05 
57.13102158682228, -7.143718397324836e-06 
57.20741409688169, -2.3872881523439583e-06 
57.283806606941106, 5.520234260027715e-07 
57.36019911700051, 1.8473878439683598e-06 
57.436591627059926, 1.805029144912276e-06 
57.51298413711934, -6.449138698271469e-07 
57.58937664717875, -4.520882515356969e-06 
57.66576915723816, -6.364256990669737e-06 
57.74216166729757, -5.424006826188541e-06 
57.81855417735699, -4.6315438316676025e-06 
57.8949466874164, -6.310389013736623e-06 
57.971339197475814, -8.462724399972647e-06 
58.04773170753522, -9.088209257520174e-06 
58.124124217594634, -8.69364497909124e-06 
58.20051672765405, -7.8952208604705e-06 
58.27690923771346, -7.24885782181402e-06 
58.353301747772875, -5.42868977456828e-06 
58.42969425783228, -2.507461093665911e-06 
58.506086767891695, 7.498624992978335e-07 
58.58247927795111, 3.3477004072987837e-06 
58.65887178801052, 5.485405579667842e-06 
58.73526429806993, 7.655540741852357e-06 
58.81165680812934, 9.256646132694643e-06 
58.888049318188756, 9.586848707320652e-06 
58.96444182824817, 8.886378799620749e-06 
59.040834338307576, 7.99764462785871e-06 
59.11722684836699, 7.005805751012981e-06 
59.1936193584264, 6.705741746318522e-06 
59.27001186848582, 7.878262872803742e-06 
59.34640437854523, 9.583065288761332e-06 
59.42279688860464, 1.0469148424984117e-05 
59.49918939866405, 1.0152961694341373e-05 
59.575581908723464, 8.864005500352136e-06 
59.65197441878288, 6.994982909846572e-06 
59.728366928842284, 4.718892106395687e-06 
59.8047594389017, 2.0105550702646746e-06 
59.88115194896111, -9.514981749295285e-07 
59.957544459020525, -4.451904124062024e-06 
60.03393696907993, -8.33189266560965e-06 
60.110329479139345, -1.2702938649133615e-05 
60.18672198919876, -1.759607707042937e-05 
60.26311449925817, -2.2379777037787484e-05 
60.339507009317586, -2.6006488557937712e-05 
60.41589951937699, -2.767028254393156e-05 
60.492292029436406, -2.6890824162038974e-05 
60.56868453949582, -2.345358409285019e-05 
60.64507704955523, -1.753095501153842e-05 
60.72146955961465, -1.0104569752194561e-05 
60.79786206967405, -2.8050525140172748e-06 
60.87425457973347, 3.134325004449496e-06 
60.95064708979288, 7.387951078251464e-06 
61.027039599852294, 9.054110009890811e-06 
61.1034321099117, 8.272403247355593e-06 
61.179824619971114, 7.649962121007048e-06 
61.25621713003053, 9.568839524671588e-06 
61.33260964008994, 1.2866708311356669e-05 
61.40900215014935, 1.4923346079255015e-05 
61.48539466020876, 1.598295852359519e-05 
61.561787170268175, 1.5110146453046277e-05 
61.63817968032759, 1.3552087774306491e-05 
61.714572190387, 1.1348415751830983e-05 
61.79096470044641, 7.895756710895252e-06 
61.86735721050582, 3.63295107075652e-06 
61.943749720565236, -1.081936957950254e-06 
62.02014223062464, -5.727511198179682e-06 
62.09653474068406, -8.961743935616373e-06 
62.17292725074347, -1.0281420715550304e-05 
62.249319760802884, -1.0784437324048044e-05 
62.3257122708623, -1.1272544683516264e-05 
62.402104780921704, -1.1610680101488061e-05 
62.47849729098112, -1.1378894863148102e-05 
62.55488980104053, -1.026628913996107e-05 
62.631282311099945, -8.14817989741725e-06 
62.70767482115936, -5.15440318604887e-06 
62.784067331218765, -1.3693376627116006e-06 
62.86045984127818, 2.2127688320498443e-06 
62.93685235133759, 4.733592355866723e-06 
63.013244861397006, 5.8960511789267115e-06 
63.08963737145642, 6.766494568747194e-06 
63.166029881515826, 8.45594758187209e-06 
63.24242239157524, 9.500678622449068e-06 
63.31881490163465, 9.050015836570006e-06 
63.39520741169406, 8.255156359142615e-06 
63.47159992175347, 7.32216481057532e-06 
63.54799243181289, 6.873543843211091e-06 
63.6243849418723, 7.064138932463699e-06 
63.700777451931714, 6.468123790720012e-06 
63.77716996199112, 4.5505770760420835e-06 
63.853562472050534, 1.5424596487875232e-06 
63.92995498210995, -2.4987590875113936e-06 
64.00634749216935, -7.67004191244162e-06 
64.08274000222877, -1.2860311199384149e-05 
64.15913251228818, -1.7523944309598955e-05 
64.23552502234759, -2.17818029211837e-05 
64.31191753240701, -2.5735907621385967e-05 
64.38831004246641, -2.9026125041347105e-05 
64.46470255252584, -3.0928962308545714e-05 
64.54109506258524, -3.106170495563412e-05 
64.61748757264465, -2.872732762890696e-05 
64.69388008270407, -2.332487106622256e-05 
64.77027259276348, -1.5199401326592496e-05 
64.8466651028229, -7.106210029110414e-06 
64.9230576128823, 4.901329686454187e-07 
64.99945012294171, 5.593845940045598e-06 
65.07584263300113, 8.926475895600986e-06 
65.15223514306054, 1.0728840971387314e-05 
65.22862765311996, 1.15851777712706e-05 
65.30502016317936, 1.22911179490294e-05 
65.38141267323877, 1.3515198166700943e-05 
65.45780518329819, 1.516228772787302e-05 
65.5341976933576, 1.7752116806539527e-05 
65.61059020341702, 1.937800542839058e-05 
65.68698271347643, 1.9245835463400816e-05 
65.76337522353583, 1.7916132424880326e-05 
65.83976773359525, 1.6714550006916154e-05 
65.91616024365466, 1.4100635907807316e-05 
65.99255275371407, 1.1080184422120032e-05 
66.06894526377349, 9.190551126998014e-06 
66.14533777383289, 8.768535126862054e-06 
66.22173028389231, 8.449577723300304e-06 
66.29812279395172, 7.019595065213886e-06 
66.37451530401113, 4.576370976303531e-06 
66.45090781407055, 2.0308835630723884e-06 
66.52730032412995, -5.972826605361274e-07 
66.60369283418936, -2.47223967413574e-06 
66.68008534424878, -3.173385133185815e-06 
66.75647785430819, -1.9310387159364382e-05 
66.83287036436761, -4.904631080357953e-06 
66.90926287442701, 6.261305083032337e-06 
66.98565538448642, -2.3198432833330786e-07 
67.06204789454584, 3.382208395153089e-07 
67.13844040460525, -1.1511264093095502e-05 
67.21483291466467, -1.149045627273086e-05 
67.29122542472408, -1.2150529176747395e-05 
67.36761793478348, -1.12949021411338e-05 
67.4440104448429, -9.999795733570528e-06 
67.52040295490231, -1.4816143504272672e-05 
67.59679546496173, -1.3692607338252317e-05 
67.67318797502114, -1.464803043351876e-05 
67.74958048508054, -1.775063998661973e-05 
67.82597299513996, -1.3288224201692414e-05 
67.90236550519937, -1.1947760300333995e-05 
67.97875801525879, -8.563182610451672e-06 
68.0551505253182, -5.927294631613019e-06 
68.1315430353776, -4.808028811120545e-06 
68.20793554543702, 1.1236531464967912e-06 
68.28432805549643, 5.9138813628624415e-06 
68.36072056555584, 9.058903145425768e-06 
68.43711307561526, 1.263368884142845e-05 
68.51350558567466, 6.153851846925396e-06 
68.58989809573409, 1.6824020247151696e-05 
68.66629060579349, 1.9267321840214934e-05 
68.7426831158529, 1.3048059216347377e-05 
68.81907562591232, 9.277257319319879e-06 
68.89546813597173, 6.857018891806591e-06 
68.97186064603113, 7.986142220673856e-06 
69.04825315609055, 1.26287709818699e-05 
69.12464566614996, 1.1572655050162733e-05 
69.20103817620938, 1.231975664101483e-05 
69.27743068626879, 9.691754485103131e-06 
69.3538231963282, 5.835844005857569e-06 
69.43021570638761, 3.5005141221319927e-06 
69.50660821644702, 1.672122491214201e-06 
69.58300072650644, -1.5463803623871701e-06 
69.65939323656585, -3.3469098451360806e-06 
69.73578574662525, -8.941119814376342e-07 
69.81217825668467, 1.9685965228841787e-06 
69.88857076674408, 1.7823770604179562e-06 
69.9649632768035, 2.452776879933318e-06 
70.04135578686291, 3.5876511019091153e-06 
70.11774829692231, 3.468106302030361e-06 
70.19414080698174, 1.5930732675952521e-06 
70.27053331704114, -6.604590580580863e-07 
70.34692582710056, 7.384912497767315e-07 
70.42331833715997, -6.947750854030384e-07 
70.49971084721938, -2.2456394930113123e-06 
70.57610335727878, -3.792149529924126e-06 
70.6524958673382, -5.438631683354925e-06 
70.72888837739762, -6.709488600361348e-06 
70.80528088745703, -7.459037744522872e-06 
70.88167339751644, -8.631414194540839e-06 
70.95806590757584, -1.0994679229955753e-05 
71.03445841763526, -1.2092736521716761e-05 
71.11085092769467, -9.862073091931582e-06 
71.18724343775409, -6.519406447654616e-06 
71.2636359478135, -5.00929910679467e-06 
71.3400284578729, -5.258095495084504e-06 
71.41642096793232, -5.568738336188336e-06 
71.49281347799173, -5.781811169693135e-06 
71.56920598805115, -5.9469092755460945e-06 
71.64559849811056, -5.731688739336689e-06 
71.72199100816997, -5.654820986625432e-06 
71.79838351822939, -5.96794109353749e-06 
71.87477602828879, -6.11094822674726e-06 
71.95116853834821, -1.2343914427920937e-05 
72.02756104840762, -7.798368575058747e-05 
72.10395355846703, 0.00023448143096612724 
72.18034606852645, 0.00019390616569495904 
72.25673857858585, 0.00014429163769049113 
72.33313108864527, 9.278150356387889e-05 
72.40952359870468, 3.504470793634841e-05 
72.48591610876409, 1.0851043833229437e-05 
72.56230861882351, -1.2874357342383137e-05 
72.63870112888291, -1.5936970280560837e-05 
72.71509363894234, -3.265486518256166e-05 
72.79148614900174, -3.22451788141946e-05 
72.86787865906115, -1.6114425747601994e-05 
72.94427116912055, -1.9801373848232677e-06 
73.02066367917998, -3.6221668146304736e-06 
73.0970561892394, -1.1105464820007785e-06 
73.1734486992988, 1.829295957479375e-06 
73.24984120935821, 7.973450997528578e-06 
73.32623371941762, 1.1389993845493152e-05 
73.40262622947704, -7.233888731043497e-06 
73.47901873953644, -3.060163670032961e-05 
73.55541124959586, -4.1058822988336794e-05 
73.63180375965527, -7.042458120858683e-05 
73.70819626971468, -5.477153760414716e-05 
73.7845887797741, -1.2888572431576372e-05 
73.8609812898335, -1.3449486782650714e-05 
73.93737379989292, -1.944395964396924e-05 
74.01376630995233, -2.6173641013492078e-05 
74.09015882001174, -2.0828027437399037e-05 
74.16655133007116, -9.991949431212357e-06 
74.24294384013056, 3.882505895953214e-06 
74.31933635018999, 1.077627313340856e-05 
74.39572886024939, 1.7749426050143244e-05 
74.4721213703088, 1.095134744236095e-05 
74.54851388036822, 7.000579636170612e-06 
74.62490639042763, 8.828510415711271e-06 
74.70129890048705, 1.626656339854428e-05 
74.77769141054645, 1.6204611550699135e-05 
74.85408392060586, 1.3523500824437656e-05 
74.93047643066528, 1.172868168871918e-05 
75.00686894072469, 1.6748975226049363e-05 
75.08326145078411, 1.8189735261422274e-05 
75.15965396084351, 1.6537103361868212e-05 
75.23604647090292, 1.4388481575661275e-05 
75.31243898096233, 1.204548649343993e-05 
75.38883149102175, 7.267129999697155e-06 
75.46522400108117, 1.7797461071208472e-06 
75.54161651114057, 5.276599768811604e-06 
75.61800902119998, 6.343434807018503e-06 
75.69440153125939, 5.37068731028663e-06 
75.77079404131881, 3.071712428714492e-06 
75.84718655137821, 1.46837663846911e-06 
75.92357906143764, 1.7060404106166244e-06 
75.99997157149704, 3.1529890196186528e-06 
76.07636408155645, 4.64160346830229e-06 
76.15275659161587, 5.385609414920602e-06 
76.22914910167528, 5.089865942422271e-06 
76.3055416117347, 3.3805859356622076e-06 
76.3819341217941, 4.621546303949837e-07 
76.45832663185351, -1.90966517965145e-06 
76.53471914191293, -3.3935940230132167e-06 
76.61111165197234, -3.2252064959152356e-06 
76.68750416203176, -1.5895047703072914e-06 
76.76389667209116, 7.281514078299433e-07 
76.84028918215057, 2.095339281594632e-06 
76.91668169220999, 2.22386506033342e-06 
76.9930742022694, 1.1643444998965822e-06 
77.06946671232882, 6.048270158242258e-08 
77.14585922238822, 3.164423595124121e-07 
77.22225173244763, 9.1767171439539e-07 
77.29864424250705, 1.411070184701621e-06 
77.37503675256646, 3.371421972444494e-06 
77.45142926262588, 6.210222272590776e-06 
77.52782177268529, 8.687572716472645e-06 
77.60421428274469, 1.0507081395458884e-05 
77.6806067928041, 1.1541133896792274e-05 
77.75699930286352, 1.141443110720064e-05 
77.83339181292293, 9.82977803425138e-06 
77.90978432298235, 8.065467052759835e-06 
77.98617683304175, 8.385071905719767e-06 
78.06256934310116, 9.897421540871428e-06 
78.13896185316058, 9.774997982393622e-06 
78.21535436321999, 7.89944000064189e-06 
78.29174687327941, 5.6137675675574655e-06 
78.36813938333881, 3.967688025452189e-06 
78.44453189339822, 3.0423486484177464e-06 
78.52092440345764, 2.6915937161694416e-06 
78.59731691351705, 1.852578138674038e-06 
78.67370942357647, 1.5014707232852151e-07 
78.75010193363588, -1.9675890248382624e-06 
78.82649444369528, -4.074655937150655e-06 
78.9028869537547, -6.0729985655404704e-06 
78.97927946381411, -8.191577053491174e-06 
79.05567197387353, -1.1082687638735588e-05 
79.13206448393294, -1.4504175833620773e-05 
79.20845699399234, -1.807351266774162e-05 
79.28484950405176, -2.1370405253383663e-05 
79.36124201411117, -2.383580979527369e-05 
79.43763452417059, -2.453903899468942e-05 
79.51402703423, -2.0567425068647803e-05 
79.5904195442894, -1.843448397681247e-05 
79.66681205434882, -1.3262694809227239e-05 
79.74320456440823, -6.12679970327007e-06 
79.81959707446765, -1.4013005786423256e-06 
79.89598958452706, 2.2897099106030756e-06 
79.97238209458646, 5.323498517005166e-06 
80.04877460464587, 7.948444074401533e-06 
80.12516711470529, 1.0529726298209699e-05 
80.2015596247647, 1.32271685879821e-05 
80.27795213482412, 1.6419523745073894e-05 
80.35434464488353, 1.8670020252996992e-05 
80.43073715494293, 1.8623122678448977e-05 
80.50712966500235, 1.819578100560898e-05 
80.58352217506176, 1.834162638186429e-05 
80.65991468512118, 1.8251623822431817e-05 
80.73630719518059, 1.6348919676567608e-05 
80.81269970524, 1.3130634600768378e-05 
80.88909221529941, 9.318159772709636e-06 
80.96548472535882, 5.273999957583243e-06 
81.04187723541824, 2.7076459056921836e-06 
81.11826974547765, 1.7540309737735834e-06 
81.19466225553705, 9.728188775739275e-07 
81.27105476559647, -7.489918256018714e-07 
81.34744727565588, -2.3205788705705445e-06 
81.4238397857153, -1.8609763817798076e-06 
81.50023229577471, -3.065625753890466e-06 
81.57662480583411, -5.425634497382837e-06 
81.65301731589354, -7.036476986392416e-06 
81.72940982595294, -6.335400263410699e-06 
81.80580233601236, -4.039863622349809e-06 
81.88219484607177, -1.7860685894278402e-06 
81.95858735613118, 2.6153519809468383e-07 
82.0349798661906, 2.3918136472179363e-06 
82.11137237625, 4.156051545988073e-06 
82.18776488630942, 5.217713020249479e-06 
82.26415739636883, 6.023724133147924e-06 
82.34054990642824, 5.725866192255881e-06 
82.41694241648764, 2.512203365207915e-06 
82.49333492654706, -2.047418916420864e-06 
82.56972743660647, -2.220831629716333e-06 
82.64611994666589, 2.0656274468113305e-06 
82.7225124567253, 5.827246548260799e-06 
82.7989049667847, 7.766333194003431e-06 
82.87529747684412, 8.296809960545086e-06 
82.95168998690353, 7.5551200712617945e-06 
83.02808249696295, 4.974378762649984e-06 
83.10447500702236, 2.065544390947941e-06 
83.18086751708177, 4.410878739087345e-08 
83.25726002714119, -1.2309162385510142e-06 
83.33365253720059, -1.7826148337668304e-06 
83.41004504726001, -1.522364553696016e-06 
83.48643755731942, -2.718031960002226e-07 
83.56283006737883, 5.03683123310502e-07 
83.63922257743825, 4.930598436325632e-07 
83.71561508749765, 9.382145619154432e-07 
83.79200759755707, 2.1355781221923845e-06 
83.86840010761648, 3.884127043082541e-06 
83.94479261767589, 6.1522897189067154e-06 
84.02118512773531, 7.220267550649971e-06 
84.09757763779471, 5.861113357426286e-06 
84.17397014785413, 2.8722080659164483e-06 
84.25036265791354, -1.9800663502661513e-06 
84.32675516797295, -7.2200466663990575e-06 
84.40314767803235, -1.0514598575907632e-05 
84.47954018809178, -1.1463154488258475e-05 
84.5559326981512, -1.0377706137110457e-05 
84.6323252082106, -7.553453702771135e-06 
84.70871771827001, -3.727534133267175e-06 
84.78511022832942, -1.647006375646622e-06 
84.86150273838884, -1.0556396682125494e-06 
84.93789524844824, -1.808892929951183e-06 
85.01428775850766, -2.7235777714251127e-06 
85.09068026856707, -1.3769825607915099e-06 
85.16707277862648, 1.8577859553373815e-06 
85.2434652886859, 5.405568988617961e-06 
85.3198577987453, 8.86766029372384e-06 
85.39625030880472, 1.224213750659827e-05 
85.47264281886413, 1.4360444001079038e-05 
85.54903532892354, 1.4230845817344882e-05 
85.62542783898296, 1.2446126796509799e-05 
85.70182034904236, 1.0743138668999652e-05 
85.77821285910179, 9.877368162075926e-06 
85.85460536916119, 9.201229657512427e-06 
85.9309978792206, 8.572548060651079e-06 
86.00739038928, 8.25497955795506e-06 
86.08378289933943, 7.790548676412211e-06 
86.16017540939885, 6.44457871569939e-06 
86.23656791945825, 4.0354604806329805e-06 
86.31296042951766, 4.4705526457096146e-07 
86.38935293957707, -3.9506131132986074e-06 
86.46574544963649, -8.626699722744683e-06 
86.5421379596959, -1.3748394465636172e-05 
86.61853046975531, -1.8650098804381526e-05 
86.69492297981472, -2.2406594103915767e-05 
86.77131548987413, -2.4828850369680952e-05 
86.84770799993355, -2.5773819220562527e-05 
86.92410050999297, -2.51803979906058e-05 
87.00049302005237, -2.3348416421961987e-05 
87.07688553011178, -2.072489969314804e-05 
87.15327804017119, -1.7372272976580158e-05 
87.22967055023061, -1.3107664598356932e-05 
87.30606306029003, -8.68568438682922e-06 
87.38245557034944, -4.71669958093873e-06 
87.45884808040884, -5.531047242238967e-07 
87.53524059046825, 3.998589624832062e-06 
87.61163310052767, 8.875214460563341e-06 
87.68802561058708, 1.4010927129814388e-05 
87.7644181206465, 1.754739550005518e-05 
87.8408106307059, 1.6128629433024635e-05 
87.91720314076531, 1.2549206067514103e-05 
87.99359565082473, 1.1967229297288951e-05 
88.06998816088414, 1.4557169361699972e-05 
88.14638067094356, 1.64905191926175e-05 
88.22277318100296, 1.6929368335949262e-05 
88.29916569106237, 1.6512305605223806e-05 
88.37555820112178, 1.5336033028540186e-05 
88.4519507111812, 1.3914752750340834e-05 
88.52834322124062, 1.1783782928854608e-05 
88.60473573130002, 9.106768860944904e-06 
88.68112824135943, 5.437460345389388e-06 
88.75752075141884, 1.4879726001466414e-06 
88.83391326147826, -2.1230417804964682e-06 
88.91030577153768, -6.751340300815637e-06 
88.98669828159709, -1.2699498789237101e-05 
89.06309079165649, -1.975316364080639e-05 
89.1394833017159, -2.53801425870224e-05 
89.21587581177532, -2.8190169219705532e-05 
89.29226832183474, -2.8464268219345935e-05 
89.36866083189415, -2.655082841681111e-05 
89.44505334195355, -2.2631397101529923e-05 
89.52144585201296, -2.0512582012901513e-05 
89.59783836207238, -1.7199097739668744e-05 
89.6742308721318, -1.650372985493786e-05 
89.75062338219121, -1.3849443616421454e-05 
89.82701589225061, -1.0570372295243171e-05 
89.90340840231002, -8.009107437437599e-06 
89.97980091236944, -5.022787993092728e-06 
90.05619342242885, -6.363005957816792e-07 
90.13258593248827, 5.054505404987749e-06 
90.20897844254768, 1.1279646049472245e-05 
90.28537095260708, 1.6172210067370664e-05 
90.3617634626665, 1.7705445304185738e-05 
90.43815597272591, 1.7086254807569195e-05 
90.51454848278533, 1.7115787313371983e-05 
90.59094099284474, 1.741946670146796e-05 
90.66733350290414, 1.6818726127866023e-05 
90.74372601296355, 1.5056505010382128e-05 
90.82011852302297, 1.3199403652518229e-05 
90.89651103308239, 1.1127755811164357e-05 
90.9729035431418, 8.076291616361693e-06 
91.0492960532012, 4.944850661687305e-06 
91.12568856326061, 3.3017234353136737e-06 
91.20208107332003, -3.910694144612109e-07 
91.27847358337945, -5.479285467874202e-06 
91.35486609343886, -1.0199632666897338e-05 
91.43125860349826, -1.4289770410742683e-05 
91.50765111355767, -1.772800512472924e-05 
91.58404362361709, -2.0923235811280685e-05 
91.66043613367651, -2.3460022573802144e-05 
91.73682864373592, -2.4689710575943884e-05 
91.81322115379533, -2.4574414224668772e-05 
91.88961366385473, -2.3387538829963756e-05 
91.96600617391415, -2.1681399082336274e-05 
92.04239868397357, -1.9657005660631128e-05 
92.11879119403298, -1.7604629208029178e-05 
92.19518370409239, -1.5518411667606548e-05 
92.27157621415179, -1.3006503163920355e-05 
92.34796872421121, -9.750895840790202e-06 
92.42436123427062, -6.10008210763007e-06 
92.50075374433004, -2.499119090950779e-06 
92.57714625438945, 1.1074265829312567e-06 
92.65353876444885, 3.7231265630100592e-06 
92.72993127450827, 5.7651658027666475e-06 
92.80632378456768, 8.339430707610647e-06 
92.8827162946271, 1.0487382271534695e-05 
92.95910880468651, 1.0922149541972994e-05 
93.03550131474591, 1.0793763139474856e-05 
93.11189382480532, 1.0803650473961981e-05 
93.18828633486474, 1.0097043108154785e-05 
93.26467884492416, 1.3194452033714165e-05 
93.34107135498357, 1.2370345393480801e-05 
93.41746386504298, 1.0038799293105265e-05 
93.49385637510238, 7.611231815069812e-06 
93.5702488851618, 5.630214768609264e-06 
93.64664139522122, 5.020204172496453e-06 
93.72303390528063, 5.1658409233747105e-06 
93.79942641534004, 5.191467831374791e-06 
93.87581892539944, 4.449423250222767e-06 
93.95221143545886, 3.3025173107428844e-06 
94.02860394551828, 1.9499298430629156e-06 
94.10499645557769, 2.5589362988902167e-07 
94.1813889656371, -1.7342986678588463e-06 
94.2577814756965, -3.6317167628878556e-06 
94.33417398575592, -5.207319110307632e-06 
94.41056649581535, -5.999699346287178e-06 
94.48695900587475, -5.5228932533639845e-06 
94.56335151593416, -4.3432920842748885e-06 
94.63974402599356, -3.5203374266848253e-06 
94.71613653605299, -3.9941122432435856e-06 
94.79252904611239, -5.7608322545646265e-06 
94.86892155617181, -8.707160004590482e-06 
94.94531406623122, -1.1868545227458958e-05 
95.02170657629063, -1.4569688166005177e-05 
95.09809908635005, -1.6344343845389103e-05 
95.17449159640945, -1.6743361725997184e-05 
95.25088410646887, -1.4940450033535153e-05 
95.32727661652828, -1.1323868764743193e-05 
95.40366912658769, -6.944610913435608e-06 
95.4800616366471, -2.6980201397924774e-06 
95.55645414670651, 1.6549024049453674e-06 
95.63284665676593, 6.024835959809407e-06 
95.70923916682534, 1.0171789570147052e-05 
95.78563167688475, 1.3396728536994521e-05 
95.86202418694415, 1.5488468211148927e-05 
95.93841669700357, 1.6397271195578803e-05 
96.014809207063, 1.3890120753209968e-05 
96.0912017171224, 1.2371541384731584e-05 
96.16759422718181, 1.3740025486119536e-05 
96.24398673724122, 1.319979171809566e-05 
96.32037924730064, 1.348029627326673e-05 
96.39677175736006, 1.3350735676972868e-05 
96.47316426741946, 1.1505261440441815e-05 
96.54955677747887, 8.935281568175227e-06 
96.62594928753828, 6.135458544934162e-06 
96.7023417975977, 3.936192642171509e-06 
96.77873430765712, 2.0716351441112622e-06 
96.85512681771652, 7.970067271622124e-07 
96.93151932777593, 2.8508032395748426e-07 
97.00791183783534, -1.2033404071059728e-07 
97.08430434789476, -1.0848713271523938e-06 
97.16069685795416, -2.784489311885368e-06 
97.23708936801359, -4.765277672826447e-06 
97.31348187807299, -6.704806004966603e-06 
97.3898743881324, -7.849836521952814e-06 
97.46626689819182, -8.47965915762303e-06 
97.54265940825123, -9.489562988562096e-06 
97.61905191831065, -9.982175538672035e-06 
97.69544442837005, -9.906373503030253e-06 
97.77183693842946, -7.820097866795895e-06 
97.84822944848887, -4.0395111881125575e-06 
97.92462195854829, 1.888384707388895e-07 
98.0010144686077, 4.773730885688858e-06 
98.07740697866711, 9.712799238726299e-06 
98.15379948872652, 1.3773620634522023e-05 
98.23019199878593, 1.603995902568238e-05 
98.30658450884535, 1.6214227124463582e-05 
98.38297701890477, 1.472748021419518e-05 
98.45936952896417, 1.3810491876821336e-05 
98.53576203902358, 1.4074355247315977e-05 
98.61215454908299, 1.4546444595138685e-05 
98.68854705914241, 1.4163026488060748e-05 
98.76493956920183, 1.2524980176360257e-05 
98.84133207926124, 1.0761221750568336e-05 
98.91772458932064, 8.660227055034629e-06 
98.99411709938005, 5.854714372764387e-06 
99.07050960943947, 2.699292019233916e-06 
99.14690211949889, -2.1263574158807956e-07 
99.2232946295583, -2.561131202412283e-06 
99.2996871396177, -3.6345491110188893e-06 
99.37607964967711, -4.2013158277476555e-06 
99.45247215973653, -4.836738940968508e-06 
99.52886466979594, -5.753862108296278e-06 
99.60525717985536, -6.592864248171876e-06 
99.68164968991476, -6.266580457905752e-06 
99.75804219997417, -5.466895238046827e-06 
99.83443471003358, -5.678298783822452e-06 
99.910827220093, -6.076563142660166e-06 
99.98721973015242, -6.401271432420498e-06 
100.06361224021182, -6.480768933614158e-06 
100.14000475027123, -6.8682422753887744e-06 
100.21639726033064, -7.954026598936953e-06 
100.29278977039006, -9.352377579727902e-06 
100.36918228044948, -1.0614569059943317e-05 
100.44557479050889, -1.0666197252274286e-05 
100.52196730056829, -9.690441313042794e-06 
100.5983598106277, -9.018534750761705e-06 
100.67475232068712, -9.020788193778218e-06 
100.75114483074654, -8.78272472778824e-06 
100.82753734080595, -8.009158798339737e-06 
100.90392985086535, -7.595225765190344e-06 
100.98032236092476, -7.77611917777865e-06 
101.05671487098418, -7.234609212525871e-06 
101.1331073810436, -4.918368589141381e-06 
101.20949989110301, -1.4873023589212534e-06 
101.28589240116241, 1.5461534704329203e-06 
101.36228491122182, 2.1888703957417995e-06 
101.43867742128124, 6.018871718989458e-07 
101.51506993134065, -1.3438935870979489e-06 
101.59146244140007, -1.3536384591970746e-06 
101.66785495145947, 3.588075677132446e-07 
101.74424746151888, 2.1778952204472838e-06 
101.8206399715783, 3.8158029041591205e-06 
101.89703248163771, 5.5768692283326354e-06 
101.97342499169713, 7.3324023414034505e-06 
102.04981750175654, 7.810410245201272e-06 
102.12621001181594, 6.351806846506287e-06 
102.20260252187535, 4.119250932320751e-06 
102.27899503193477, 2.3426202390786378e-06 
102.35538754199419, 1.5358701609712761e-06 
102.4317800520536, 3.2321591796568465e-07 
102.508172562113, -1.998621130634032e-06 
102.58456507217241, -2.8321116752006922e-06 
102.66095758223183, -2.5438628433589814e-06 
102.73735009229125, -2.5500137737568155e-06 
102.81374260235066, -2.7823273719820507e-06 
102.89013511241006, -2.809908226216105e-06 
102.96652762246947, -2.0038921242806807e-06 
103.04292013252889, -1.7772553592471264e-07 
103.11931264258831, 1.4731369869616556e-06 
103.19570515264772, 1.8830702315950984e-06 
103.27209766270713, 1.7055132147335152e-06 
103.34849017276653, 1.667826369363119e-06 
103.42488268282595, 2.4365245247397045e-06 
103.50127519288537, 3.9281224696221175e-06 
103.57766770294478, 5.168592175004909e-06 
103.65406021300419, 5.512900947092332e-06 
103.73045272306359, 5.293767467452238e-06 
103.80684523312301, 5.0111348623093295e-06 
103.88323774318242, 4.4540189748163945e-06 
103.95963025324184, 3.986936413888317e-06 
104.03602276330125, 3.718190179181239e-06 
104.11241527336065, 4.084853030609934e-06 
104.18880778342007, 4.976007404516972e-06 
104.26520029347948, 5.4925476658588685e-06 
104.3415928035389, 5.280047952115813e-06 
104.41798531359831, 3.7238035528305234e-06 
104.49437782365771, 1.0687183851421424e-06 
104.57077033371712, -2.178183646776356e-06 
104.64716284377654, -4.896645666900877e-06 
104.72355535383596, -7.5137423259305435e-06 
104.79994786389537, -1.0780922639344518e-05 
104.87634037395478, -1.4910002092719117e-05 
104.95273288401418, -1.865733083386768e-05 
105.0291253940736, -2.1545604982474566e-05 
105.10551790413302, -2.3153882843003943e-05 
105.18191041419243, -2.3530426096718232e-05 
105.25830292425184, -2.182979405255948e-05 
105.33469543431124, -1.7378966769123278e-05 
105.41108794437066, -1.093074987288264e-05 
105.48748045443008, -3.4237774261590006e-06 
105.56387296448949, 3.781261321710906e-06 
105.6402654745489, 1.0739157326879202e-05 
105.7166579846083, 1.6638435220131305e-05 
105.79305049466772, 1.984106784207628e-05 
105.86944300472715, 1.9973073610963635e-05 
105.94583551478655, 1.6746320677324225e-05 
106.02222802484596, 1.2052349406995752e-05 
106.09862053490536, 1.1225853506150326e-05 
106.17501304496479, 1.2489401619361198e-05 
106.25140555502419, 1.3610719648139545e-05 
106.32779806508361, 1.507999433105332e-05 
106.40419057514302, 1.5831204346646397e-05 
106.48058308520243, 1.5824952093303536e-05 
106.55697559526185, 1.5198620148876075e-05 
106.63336810532125, 1.3495920552095096e-05 
106.70976061538067, 1.0579998563814137e-05 
106.78615312544008, 6.699653512319698e-06 
106.86254563549949, 2.570352033588267e-06 
106.9389381455589, -1.8275889878247696e-06 
107.01533065561831, -5.846728328604848e-06 
107.09172316567773, -9.180611512540585e-06 
107.16811567573714, -1.1096860032065871e-05 
107.24450818579655, -1.2078213043585423e-05 
107.32090069585595, -1.2083941803398584e-05 
107.39729320591537, -1.1774122378021345e-05 
107.4736857159748, -1.142887998801868e-05 
107.5500782260342, -1.1513916467907455e-05 
107.62647073609361, -1.1827401804961746e-05 
107.70286324615302, -1.1466199144651253e-05 
107.77925575621244, -1.0667367283934192e-05 
107.85564826627186, -8.91174806824475e-06 
107.93204077633126, -7.3126451736949e-06 
108.00843328639067, -4.031438484433937e-06 
108.08482579645008, 6.917401531113772e-07 
108.1612183065095, 6.3155277437089576e-06 
108.23761081656892, 1.1388180798233034e-05 
108.31400332662832, 1.3174133504745441e-05 
108.39039583668773, 1.1163110225903259e-05 
108.46678834674714, 8.149909373038923e-06 
108.54318085680656, 6.426133242261605e-06 
108.61957336686596, 5.475692805613174e-06 
108.69596587692538, 5.080912231515881e-06 
108.77235838698479, 4.192515601146273e-06 
108.8487508970442, 2.8888483143779994e-06 
108.92514340710362, 1.5055458780906482e-06 
109.00153591716303, -5.379838629911004e-07 
109.07792842722245, -1.4344311172239423e-06 
109.15432093728185, -1.216776211191452e-06 
109.23071344734126, -8.977297248499799e-07 
109.30710595740067, -4.0166425330736595e-07 
109.38349846746009, 1.655384710934933e-06 
109.4598909775195, 3.037975582042626e-06 
109.53628348757891, 3.2681645365768095e-06 
109.61267599763832, 2.6322985113574542e-06 
109.68906850769773, 2.589147246554143e-06 
109.76546101775715, 3.221309861192276e-06 
109.84185352781657, 3.985924070670152e-06 
109.91824603787597, 5.126292048151908e-06 
109.99463854793538, 6.4108720994039005e-06 
110.07103105799479, 8.210674438182305e-06 
110.14742356805421, 1.0033906393126861e-05 
110.22381607811363, 1.0463000308059784e-05 
110.30020858817304, 9.75796446923668e-06 
110.37660109823244, 8.01634627841325e-06 
110.45299360829185, 4.718650071050562e-06 
110.52938611835127, 2.1431404397287377e-06 
110.60577862841069, -1.5435654877155563e-06 
110.6821711384701, -5.945157562425448e-06 
110.7585636485295, -1.0199901174281643e-05 
110.83495615858891, -1.346053682071398e-05 
110.91134866864833, -1.5729828246336564e-05 
110.98774117870774, -1.5788322716922265e-05 
111.06413368876716, -1.5563052451363975e-05 
111.14052619882656, -1.2739465949622183e-05 
111.21691870888597, -8.326706590920568e-06 
111.29331121894538, -5.055502610377508e-06 
111.3697037290048, -2.1532372937753554e-06 
111.44609623906422, 4.350028314342021e-07 
111.52248874912362, 3.158336334438917e-06 
111.59888125918303, 6.328936117901362e-06 
111.67527376924244, 9.105620038024672e-06 
111.75166627930186, 1.1244828277951987e-05 
111.82805878936128, 1.177597963286983e-05 
111.90445129942069, 1.0855675082100349e-05 
111.98084380948009, 8.608511084825272e-06 
112.0572363195395, 5.842378631674685e-06 
112.13362882959892, 3.243468321900747e-06 
112.21002133965834, 9.807149297832218e-07 
112.28641384971775, -2.454501648996828e-06 
112.36280635977715, -7.558578654818795e-06 
112.43919886983656, -1.2660548722937325e-05 
112.51559137989598, -1.7323507019105597e-05 
112.5919838899554, -2.0292410909039882e-05 
112.66837640001481, -2.076150395191217e-05 
112.74476891007421, -1.8409896819847713e-05 
112.82116142013362, -1.7258578090297806e-05 
112.89755393019304, -1.7617288041758083e-05 
112.97394644025246, -1.7286473890193637e-05 
113.05033895031187, -1.5344541711916214e-05 
113.12673146037127, -1.2840040148617177e-05 
113.20312397043068, -1.033901435482828e-05 
113.2795164804901, -6.732081347592895e-06 
113.35590899054951, -6.146971826563508e-07 
113.43230150060893, 5.87089010777453e-06 
113.50869401066834, 1.0315557907906285e-05 
113.58508652072774, 1.3343949350661293e-05 
113.66147903078715, 1.498339658071326e-05 
113.73787154084657, 1.692348260358945e-05 
113.81426405090599, 1.4867449705993864e-05 
113.8906565609654, 1.31629231761737e-05 
113.9670490710248, 1.1767098160632484e-05 
114.04344158108421, 1.1768686443962583e-05 
114.11983409114363, 1.149440630337314e-05 
114.19622660120305, 9.966218401824535e-06 
114.27261911126246, 8.391415329523542e-06 
114.34901162132186, 7.322594104921191e-06 
114.42540413138127, 6.3386834392345e-06 
114.50179664144069, 4.424504228585755e-06 
114.57818915150011, 7.136251346679187e-07 
114.65458166155952, -2.3426498411953115e-06 
114.73097417161893, -3.559488280072413e-06 
114.80736668167833, -4.5330311551576854e-06 
114.88375919173775, -6.660964849146041e-06 
114.96015170179717, -9.894137042465973e-06 
115.03654421185658, -1.3711200790856626e-05 
115.11293672191599, -1.7414798198319547e-05 
115.18932923197539, -1.9221370257428e-05 
115.26572174203481, -1.9751841277134484e-05 
115.34211425209422, -1.99471756145369e-05 
115.41850676215364, -1.8164323546333047e-05 
115.49489927221305, -1.5847982939180464e-05 
115.57129178227245, -1.206687874596561e-05 
115.64768429233187, -7.852764419928371e-06 
115.72407680239128, -3.1043054810439635e-06 
115.8004693124507, 1.9383286634652566e-06 
115.87686182251011, 6.606327239113063e-06 
115.95325433256951, 1.052159747491671e-05 
116.02964684262892, 1.3228800099449589e-05 
116.10603935268834, 1.5596007745001388e-05 
116.18243186274776, 1.6457003067645816e-05 
116.25882437280717, 1.555873950277425e-05 
116.33521688286658, 1.411936005198785e-05 
116.41160939292598, 1.2243280198591927e-05 
116.4880019029854, 1.0568402979616627e-05 
116.56439441304482, 9.357218927438261e-06 
116.64078692310423, 8.929769797678252e-06 
116.71717943316364, 7.190062400463828e-06 
116.79357194322304, 4.312019960580885e-06 
116.86996445328246, 7.456815292841268e-07 
116.94635696334188, -3.707230011040487e-06 
117.02274947340129, -8.771109111551955e-06 
117.0991419834607, -1.2739735500950798e-05 
117.1755344935201, -1.6266081558919178e-05 
117.25192700357952, -1.748207494200303e-05 
117.32831951363895, -1.755251936924075e-05 
117.40471202369835, -1.6587118889961287e-05 
117.48110453375776, -1.5400465985614368e-05 
117.55749704381716, -1.3723564204664275e-05 
117.63388955387659, -1.1751962857787618e-05 
117.71028206393599, -1.0074471448363428e-05 
117.78667457399541, -8.191869325148929e-06 
117.86306708405482, -6.062213103153747e-06 
117.93945959411423, -3.6541771413445693e-06 
118.01585210417365, -1.0276580156794155e-06 
118.09224461423305, 1.2191213072082365e-06 
118.16863712429247, 2.8939256279594328e-06 
118.24502963435188, 4.937584158493393e-06 
118.32142214441129, 7.620364717182704e-06 
118.39781465447071, 8.928910639595548e-06 
118.47420716453011, 8.857195440665743e-06 
118.55059967458952, 8.818341196662003e-06 
118.62699218464894, 8.618501695292912e-06 
118.70338469470835, 7.4802583580268206e-06 
118.77977720476777, 7.3365880631156325e-06 
118.85616971482717, 7.762262919045731e-06 
118.93256222488658, 7.951043291375532e-06 
119.008954734946, 7.632967687533361e-06 
119.08534724500541, 7.300116867138665e-06 
119.16173975506483, 5.990059332617195e-06 
119.23813226512424, 3.6103625158274473e-06 
119.31452477518364, 1.2933568553914347e-06 
119.39091728524306, -5.652475817593852e-07 
119.46730979530247, -1.3291754368215484e-06 
119.54370230536189, -2.9821191542456968e-06 
119.6200948154213, -3.3343499018918127e-06 
119.6964873254807, -2.0556890292313632e-06 
119.77287983554012, 3.3994329936257136e-07 
119.84927234559953, 2.688532594864618e-06 
119.92566485565894, 3.2364063657151314e-06 
120.00205736571836, 2.8054373119677925e-06 
120.07844987577776, 2.3464382662700377e-06 
120.15484238583718, 1.73285274018214e-06 
120.23123489589659, 5.141595787898597e-07 
120.307627405956, -1.1018085531600547e-06 
120.38401991601542, -2.462351166911229e-06 
120.46041242607483, -2.96556491991984e-06 
120.53680493613425, -2.3964620661349824e-06 
120.61319744619365, -1.62957649146426e-06 
120.68958995625306, -1.105620888170565e-06 
120.76598246631248, -1.0002886231679055e-06 
120.84237497637189, -1.1560422251956233e-06 
120.91876748643129, -1.3691937077451737e-06 
120.99515999649071, -7.013578033618838e-07 
121.07155250655012, 1.0916902129438875e-06 
121.14794501660954, 3.7847038797905356e-06 
121.22433752666895, 6.873112040800009e-06 
121.30073003672835, 1.0502015705527354e-05 
121.37712254678777, 1.33124125009937e-05 
121.45351505684718, 1.4203401151742862e-05 
121.5299075669066, 1.2711827270554764e-05 
121.60630007696601, 1.04994712600439e-05 
121.68269258702541, 9.808918159467945e-06 
121.75908509708484, 1.0092164498692138e-05 
121.83547760714424, 9.98936804851296e-06 
121.91187011720365, 8.304278151610313e-06 
121.98826262726307, 5.016940326274605e-06 
122.06465513732248, 1.5533131030535086e-06 
122.1410476473819, -3.1878985026036167e-07 
122.2174401574413, -3.7206362945758593e-07 
122.29383266750071, -3.2327859448807076e-07 
122.37022517756013, -1.2940417901759798e-06 
122.44661768761954, -3.5086724943746896e-06 
122.52301019767896, -6.055322789280682e-06 
122.59940270773836, -8.669044821889887e-06 
122.67579521779777, -1.1164573074726108e-05 
122.75218772785719, -1.3214162535041232e-05 
122.8285802379166, -1.5073515679652865e-05 
122.90497274797602, -1.7556150133599792e-05 
122.98136525803542, -2.046294046106398e-05 
123.05775776809483, -2.1125794852695045e-05 
123.13415027815425, -1.7126750325634956e-05 
123.21054278821366, -8.941687987537433e-06 
123.28693529827306, -7.304920113143627e-08 
123.36332780833249, 7.1847946282761495e-06 
123.43972031839189, 1.2234450791051582e-05 
123.51611282845131, 1.5655090807082785e-05 
123.59250533851072, 1.7946910859724757e-05 
123.66889784857013, 1.95436754549136e-05 
123.74529035862955, 2.0044316733585665e-05 
123.82168286868895, 1.8945325227861876e-05 
123.89807537874837, 1.783152731933805e-05 
123.97446788880778, 1.770617732942482e-05 
124.05086039886719, 1.7243994639027984e-05 
124.12725290892661, 1.5241145435690575e-05 
124.20364541898601, 1.2178461974806135e-05 
124.28003792904542, 8.369916032361434e-06 
124.35643043910484, 5.737899850912299e-06 
124.43282294916425, 1.629016186585293e-06 
124.50921545922367, -4.2146740540273505e-06 
124.58560796928307, -9.280866912105843e-06 
124.66200047934248, -1.2305468765254798e-05 
124.7383929894019, -1.2408098773519143e-05 
124.81478549946131, -1.0333735723277463e-05 
124.89117800952073, -7.687580290216135e-06 
124.96757051958014, -5.432484597500006e-06 
125.04396302963954, -3.8090759805391655e-06 
125.12035553969896, -2.200783472034443e-06 
125.19674804975837, 2.275630488440649e-07 
125.27314055981779, 4.210894190737441e-06 
125.3495330698772, 7.895874445235971e-06 
125.4259255799366, 8.771499766927076e-06 
125.50231808999602, 7.312185718183238e-06 
125.57871060005543, 5.777159898812578e-06 
125.65510311011484, 7.054758026587557e-06 
125.73149562017426, 1.0671094706995269e-05 
125.80788813023366, 1.3779988627890717e-05 
125.88428064029308, 1.5141648092983091e-05 
125.96067315035249, 1.5069351573156703e-05 
126.0370656604119, 1.4490193988456087e-05 
126.11345817047132, 1.3694226477815478e-05 
126.18985068053072, 1.1624537585725172e-05 
126.26624319059015, 8.780758002673432e-06 
126.34263570064955, 5.47338400276718e-06 
126.41902821070896, 1.682766284765198e-06 
126.49542072076838, -2.4621601325537585e-06 
126.57181323082779, -6.7577776100957755e-06 
126.64820574088719, -1.0805389780892383e-05 
126.72459825094661, -1.490877896183562e-05 
126.80099076100602, -1.8673485734345353e-05 
126.87738327106544, -2.150610000878793e-05 
126.95377578112485, -2.3020206578779215e-05 
127.03016829118425, -2.3025614145822428e-05 
127.10656080124367, -2.177912454978239e-05 
127.18295331130308, -1.939168148133588e-05 
127.2593458213625, -1.6355556815629874e-05 
127.33573833142191, -1.2895385119885333e-05 
127.41213084148131, -9.51776475085321e-06 
127.48852335154074, -6.683878599797712e-06 
127.56491586160014, -3.3746729642986814e-06 
127.64130837165956, -2.989273245033682e-07 
127.71770088171897, 3.365523721805548e-06 
127.79409339177838, 6.504030986120073e-06 
127.8704859018378, 6.888455599136099e-06 
127.9468784118972, 6.060268823153402e-06 
128.02327092195662, 4.130451407370654e-06 
128.09966343201603, 2.0572430373100087e-06 
128.17605594207544, 4.81255026914233e-07 
128.25244845213484, -3.6861332892038867e-07 
128.32884096219425, -9.327511498205042e-07 
128.40523347225366, -6.498212646528932e-07 
128.4816259823131, -2.0194189168209885e-07 
128.5580184923725, -2.9296141268776935e-07 
128.63441100243193, -9.964937249358624e-08 
128.71080351249134, 2.9617840768720115e-07 
128.78719602255075, 1.3999297869564901e-06 
128.86358853261015, 3.9305900545930465e-06 
128.93998104266956, 7.39627526883475e-06 
129.01637355272896, 1.0399133171492839e-05 
129.09276606278837, 1.1262464034783822e-05 
129.16915857284778, 1.0172256098577282e-05 
129.2455510829072, 9.356228331065345e-06 
129.32194359296662, 9.719931313736192e-06 
129.39833610302603, 1.0230682366130999e-05 
129.47472861308546, 1.0490210411015142e-05 
129.55112112314487, 9.764081531685615e-06 
129.62751363320427, 8.534709572666629e-06 
129.70390614326368, 6.855976270156707e-06 
129.7802986533231, 4.34633836992153e-06 
129.8566911633825, 8.131818833058963e-07 
129.9330836734419, -3.50438222191959e-06 
130.0094761835013, -8.868382028269378e-06 
130.08586869356074, -1.4054219863592615e-05 
130.16226120362015, -2.0158600203694104e-05 
130.23865371367958, -2.5642138144495046e-05 
130.315046223739, -2.9169148612134485e-05 
130.3914387337984, -3.0572486288225546e-05 
130.4678312438578, -2.9512460929704518e-05 
130.5442237539172, -2.5750115435914133e-05 
130.62061626397661, -1.98410591961807e-05 
130.69700877403602, -1.3593350274225203e-05 
130.77340128409543, -7.289777081553638e-06 
130.84979379415486, -3.421609551740523e-06 
130.92618630421427, -3.6812288361963605e-06 
131.0025788142737, -6.952313466417982e-06 
131.0789713243331, -8.349894453743844e-06 
131.15536383439252, -4.548948902668142e-06 
131.23175634445192, 3.044102508398803e-07 
131.30814885451133, 3.178043488054639e-06 
131.38454136457074, 4.749110868631007e-06 
131.46093387463014, 7.678331146814324e-06 
131.53732638468955, 1.2170751371901757e-05 
131.61371889474898, 1.6393968629812993e-05 
131.6901114048084, 1.880005620191303e-05 
131.7665039148678, 1.8638107897956337e-05 
131.84289642492723, 1.7747792763259303e-05 
131.91928893498664, 1.649221574945767e-05 
131.99568144504605, 1.426092950995333e-05 
132.07207395510545, 1.1675724432229039e-05 
132.14846646516486, 8.944458082368596e-06 
132.22485897522427, 6.662736557135757e-06 
132.30125148528367, 5.4426564268715144e-06 
132.37764399534308, 3.71123940721688e-06 
132.4540365054025, 1.3023967051952468e-06 
132.53042901546192, -1.5242286380308403e-06 
132.60682152552135, -3.923881156025749e-06 
132.68321403558076, -5.808506261063623e-06 
132.75960654564017, -7.47014995665556e-06 
132.83599905569957, -9.562001010718677e-06 
132.91239156575898, -1.1669847651536767e-05 
132.9887840758184, -1.1938489756488558e-05 
133.0651765858778, -1.0625167193831832e-05 
133.1415690959372, -7.761554291432276e-06 
133.21796160599663, -5.162836951731355e-06 
133.29435411605604, -2.6184174649710276e-06 
133.37074662611548, 1.1137577371247457e-07 
133.44713913617488, 2.0413625412932377e-06 
133.5235316462343, 4.201142561630345e-06 
133.5999241562937, 6.144132633038637e-06 
133.6763166663531, 8.192971716572853e-06 
133.7527091764125, 9.96657446939316e-06 
133.82910168647192, 1.1616397931087553e-05 
133.90549419653132, 1.1855048610833521e-05 
133.98188670659076, 1.0104282932343819e-05 
134.05827921665016, 7.459969211971338e-06 
134.13467172670957, 6.021348214110783e-06 
134.211064236769, 6.229737589272531e-06 
134.2874567468284, 6.116579367944301e-06 
134.36384925688782, 4.966721294820628e-06 
134.44024176694722, 3.747437675235777e-06 
134.51663427700663, 2.0405550530615796e-06 
134.59302678706604, -1.3235781556021862e-06 
134.66941929712544, -5.178144604642857e-06 
134.74581180718485, -8.496473162187445e-06 
134.82220431724429, -1.1657714162300867e-05 
134.8985968273037, -1.4658658322098447e-05 
134.97498933736313, -1.643888628866448e-05 
135.05138184742253, -1.5089352451750228e-05 
135.12777435748194, -1.2636981896872048e-05 
135.20416686754135, -1.0493884415757061e-05 
135.28055937760075, -8.435695051498876e-06 
135.35695188766016, -7.250227576050111e-06 
135.43334439771957, -5.451724909230755e-06 
135.50973690777897, -3.674943297290886e-06 
135.5861294178384, -2.3962796120650513e-06 
135.6625219278978, -1.2038218774456175e-06 
135.73891443795722, 1.46943235080101e-07 
135.81530694801666, 1.145894644387319e-06 
135.89169945807606, 1.625382523383375e-06 
135.96809196813547, 1.6782479694524394e-06 
136.04448447819487, 1.4714269395215735e-06 
136.12087698825428, 1.1895940205410204e-06 
136.1972694983137, 1.1986069622001987e-06 
136.2736620083731, 1.491042587185312e-06 
136.35005451843253, 1.8899437449904544e-06 
136.42644702849194, 2.8210396033131662e-06 
136.50283953855134, 3.873153021111658e-06 
136.57923204861078, 4.357606301961781e-06 
136.65562455867018, 3.9420291025107156e-06 
136.7320170687296, 3.547245379169343e-06 
136.808409578789, 4.01971923320207e-06 
136.8848020888484, 5.161021320435696e-06 
136.9611945989078, 6.313839222239316e-06 
137.03758710896722, 6.598493109078996e-06 
137.11397961902662, 6.65624524418585e-06 
137.19037212908606, 6.63837691490966e-06 
137.26676463914546, 5.924167325619602e-06 
137.3431571492049, 3.6903557626396294e-06 
137.4195496592643, 2.0546186677871824e-07 
137.4959421693237, -3.785652509129658e-06 
137.57233467938312, -7.746352396289131e-06 
137.64872718944252, -1.1394988490875453e-05 
137.72511969950193, -1.4238380831511928e-05 
137.80151220956134, -1.5734469353408626e-05 
137.87790471962074, -1.540638687347436e-05 
137.95429722968018, -1.3334964876143049e-05 
138.03068973973959, -1.0108673859731131e-05 
138.107082249799, -6.371678870467679e-06 
138.18347475985843, -2.7419991051516424e-06 
138.25986726991783, 1.2588289953652308e-06 
138.33625977997724, -0.0006211706815316771 
138.41265229003665, 0.00013384433076145958 
138.48904480009605, 0.0008747543227794819 
138.56543731015546, 0.0003227219519762617 
138.64182982021487, 0.00012495335393515296 
138.7182223302743, 8.556068259050442e-05 
138.7946148403337, 7.37655060624272e-05 
138.8710073503931, 9.115493833780102e-05 
138.94739986045255, 7.718989236514393e-05 
139.02379237051196, 6.11603101119193e-05 
139.10018488057136, 2.9910277161766333e-05 
139.17657739063077, 2.5670444655292092e-06 
139.25296990069018, -1.5064703694850078e-05 
139.32936241074958, -2.947933516803571e-05 
139.405754920809, -3.610878217107399e-05 
139.4821474308684, -4.7706322252689574e-05 
139.55853994092783, -3.89207736907945e-05 
139.63493245098724, -2.8294813977452055e-05 
139.71132496104667, 6.606884141628128e-06 
139.78771747110608, 2.014130239900018e-05 
139.86410998116548, 3.258290666605744e-05 
139.9405024912249, 2.8853693819167812e-05 
140.0168950012843, 2.7282626965610628e-05 
140.0932875113437, -6.3541754962790975e-06 
140.1696800214031, 1.5731012952195715e-05 
140.24607253146252, 1.1986831702896512e-05 
140.32246504152195, 7.3923589075077444e-06 
140.39885755158136, 2.3433247998454703e-05 
140.47525006164076, 2.489482027689967e-05 
140.5516425717002, 8.55754422222476e-06 
140.6280350817596, -1.688607963051102e-05 
140.704427591819, -1.3762934016864687e-05 
140.78082010187842, 1.190055264900168e-05 
140.85721261193783, 3.812520850023935e-05 
140.93360512199723, 3.6028006448633383e-05 
141.00999763205664, 2.137652326815963e-05 
141.08639014211607, 1.181937327706303e-05 
141.16278265217548, 1.2726938974238694e-05 
141.2391751622349, 1.766860596116818e-05 
141.31556767229432, 3.580715620874142e-06 
141.39196018235373, 5.959382542845825e-07 
141.46835269241313, -5.7102108461647815e-06 
141.54474520247254, 3.0886047190470013e-06 
141.62113771253195, 6.265609047050059e-06 
141.69753022259135, 6.7531953446577194e-06 
141.77392273265076, 7.690316522727275e-07 
141.85031524271017, -7.371526989607656e-06 
141.9267077527696, -5.747574293314969e-06 
142.003100262829, -3.7763709553211455e-07 
142.07949277288844, -2.3509181999619976e-06 
142.15588528294785, -6.818418018652578e-06 
142.23227779300726, -1.0203637117367248e-05 
142.30867030306666, -1.2933694850277519e-05 
142.38506281312607, -1.55719983520019e-05 
142.46145532318548, -1.7713963772103443e-05 
142.53784783324488, -1.9142839922807636e-05 
142.6142403433043, -1.9591804772078638e-05 
142.69063285336372, -1.9225243908127507e-05 
142.76702536342313, -1.8395436036705074e-05 
142.84341787348254, -1.686882528160421e-05 
142.91981038354197, -1.4235128276548121e-05 
142.99620289360138, -9.398813318579345e-06 
143.07259540366078, -3.2843450800427494e-06 
143.1489879137202, 2.841037933955055e-06 
143.2253804237796, 8.88454877209264e-06 
143.301772933839, 1.4164127941601814e-05 
143.3781654438984, 1.7759059783323037e-05 
143.45455795395785, 1.813473082941401e-05 
143.53095046401725, 1.5696298599003606e-05 
143.60734297407666, 1.296073425161706e-05 
143.6837354841361, 1.2748411306881407e-05 
143.7601279941955, 1.3593118939735678e-05 
143.8365205042549, 1.4216573646233021e-05 
143.9129130143143, 1.4850036176796281e-05 
143.98930552437372, 1.5533959181676185e-05 
144.06569803443313, 1.3775957179597869e-05 
144.14209054449253, 9.667279802745322e-06 
144.21848305455194, 4.529958442305624e-06 
144.29487556461137, -8.217763874968292e-07 
144.37126807467078, -6.084498702964201e-06 
144.44766058473022, -1.0718314190219589e-05 
144.52405309478962, -1.4273657020512293e-05 
144.60044560484903, -1.6949257403435887e-05 
144.67683811490843, -1.8411164962657186e-05 
144.75323062496784, -1.7317831264334175e-05 
144.82962313502725, -1.9595448637715578e-05 
144.90601564508665, -1.784496202120303e-05 
144.98240815514606, -1.6087065899727648e-05 
145.0588006652055, -1.3714630965496796e-05 
145.1351931752649, -1.0456784214861861e-05 
145.2115856853243, -6.537212214613135e-06 
145.28797819538374, -2.5362188985716533e-06 
145.36437070544315, 9.195116673250357e-07 
145.44076321550256, 3.1823034373518775e-06 
145.51715572556196, 4.417749280071579e-06 
145.59354823562137, 5.010818621590424e-06 
145.66994074568078, 7.1859760325063425e-06 
145.74633325574018, 1.0296182531873535e-05 
145.82272576579962, 1.2739205317140911e-05 
145.89911827585902, 1.3295029226257577e-05 
145.97551078591843, 1.2480347839152642e-05 
146.05190329597787, 1.0899379008652e-05 
146.12829580603727, 9.188698198608139e-06 
146.20468831609668, 7.5866754872716895e-06 
146.28108082615609, 5.41837443371342e-06 
146.3574733362155, 3.088908782918464e-06 
146.4338658462749, 8.710062999368641e-07 
146.5102583563343, -1.3629750364203646e-06 
146.5866508663937, -2.3150826073818266e-06 
146.66304337645315, -3.1044145783199638e-06 
146.73943588651255, -4.468298034633907e-06 
146.815828396572, -6.192763122602358e-06 
146.8922209066314, -7.606016240509832e-06 
146.9686134166908, -8.192405441614776e-06 
147.0450059267502, -7.867892191217e-06 
147.1213984368096, -7.1538990272718825e-06 
147.19779094686902, -5.3630623922734115e-06 
147.27418345692843, -2.292535687107869e-06 
147.35057596698783, 1.5647271235246387e-06 
147.42696847704727, 4.631292366488181e-06 
147.50336098710667, 5.973402037860283e-06 
147.57975349716608, 5.790865289644675e-06 
147.65614600722552, 4.407256448211767e-06 
147.73253851728492, 2.3888960347712497e-06 
147.80893102734433, 4.0473029202296804e-07 
147.88532353740374, -1.1927680328429146e-06 
147.96171604746314, -2.275947901622756e-06 
148.03810855752255, -2.225687404057729e-06 
148.11450106758195, -1.0682770215930692e-06 
148.1908935776414, 3.3061083405972956e-07 
148.2672860877008, 5.395199072815869e-07 
148.3436785977602, -1.944980109516795e-07 
148.42007110781964, -1.9560638189613613e-06 
148.49646361787904, -3.46211005609162e-06 
148.57285612793845, -4.324972682467183e-06 
148.64924863799786, -4.627649810829246e-06 
148.72564114805726, -5.06021829801945e-06 
148.80203365811667, -5.903949000518124e-06 
148.87842616817608, -6.724627159506935e-06 
148.95481867823548, -7.394962776110689e-06 
149.03121118829492, -7.027485064476294e-06 
149.10760369835432, -5.57282191031159e-06 
149.18399620841376, -2.6995400956684937e-06 
149.26038871847317, -2.081601588469128e-05 
149.33678122853257, 5.356547305169614e-05 
149.41317373859198, 3.9803785125851314e-05 
149.48956624865139, 1.965276455283626e-05 
149.5659587587108, 2.137509828795806e-05 
149.6423512687702, 2.2474413677417234e-05 
149.7187437788296, 1.637637138466495e-05 
149.79513628888904, 8.0401709563877e-06 
149.87152879894845, 2.7973584200205334e-06 
149.94792130900785, 2.6279204048424926e-06 
150.0243138190673, -1.6746806830738348e-07 
150.1007063291267, -1.2325390098996083e-06 
150.1770988391861, -2.008377463111597e-06 
150.2534913492455, -2.067586001831575e-06 
150.3298838593049, -6.149075797871009e-06 
150.40627636936432, -9.07021694492866e-06 
150.48266887942373, -9.048028776960189e-06 
150.55906138948316, -1.1941845519420523e-05 
150.63545389954257, -7.778401801495642e-06 
150.71184640960197, -1.0643455533544298e-05 
150.7882389196614, -6.94005427071915e-06 
150.86463142972082, -5.6315933114012535e-06 
150.94102393978022, 3.815193328467067e-06 
151.01741644983963, 3.687054457933194e-06 
151.09380895989904, 5.658655394973558e-06 
151.17020146995844, 7.209380625618119e-08 
151.24659398001785, 2.468648424938059e-06 
151.32298649007726, 5.668041159338964e-06 
151.3993790001367, 4.692072742798971e-06 
151.4757715101961, 7.828001196999856e-06 
151.55216402025553, 6.772228404234364e-06 
151.62855653031494, 8.448096115727845e-06 
151.70494904037434, 1.0312863405790107e-05 
151.78134155043375, 8.770731257265558e-06 
151.85773406049316, 5.85032367325734e-06 
151.93412657055256, 2.6300454988686817e-06 
152.01051908061197, 3.32161099483956e-06 
152.08691159067138, 2.229490058749368e-06 
152.1633041007308, 2.638379597144157e-06 
152.23969661079022, 1.8603786106658892e-06 
152.31608912084963, 6.659228709170529e-07 
152.39248163090906, 1.5479555179181174e-07 
152.46887414096847, 3.699505321868669e-07 
152.54526665102787, -1.3295941558021334e-06 
152.62165916108728, -1.8469021484283367e-06 
152.6980516711467, -2.6300830422425065e-06 
152.7744441812061, -4.0606955199389245e-06 
152.8508366912655, -6.008691406101665e-06 
152.92722920132493, -6.714947003357423e-06 
153.00362171138434, -5.993414687037352e-06 
153.08001422144375, -4.133324606282813e-06 
153.15640673150318, -1.3287610026360126e-06 
153.2327992415626, 7.402918040230675e-07 
153.309191751622, 7.122780930500516e-07 
153.3855842616814, 1.2385389571290017e-06 
153.4619767717408, 3.8340483814176085e-06 
153.53836928180021, 6.890596713837138e-06 
153.61476179185962, 1.0253913820039907e-05 
153.69115430191903, 1.1997999580532799e-05 
153.76754681197846, 1.0513491183043202e-05 
153.84393932203787, 7.028013872294632e-06 
153.9203318320973, 4.421046624500538e-06 
153.9967243421567, 3.710667514405854e-06 
154.07311685221612, 3.254724338417687e-06 
154.14950936227552, 1.4076226230823673e-06 
154.22590187233493, -1.4537349941448903e-06 
154.30229438239434, -5.121172459457937e-06 
154.37868689245374, -9.55743420984408e-06 
154.45507940251315, -1.398962206849683e-05 
154.53147191257258, -1.750474458874149e-05 
154.607864422632, -1.9367665859425346e-05 
154.6842569326914, -1.9162866223570504e-05 
154.76064944275083, -1.684967751646301e-05 
154.83704195281024, -1.285724855536334e-05 
154.91343446286965, -7.923746332233211e-06 
154.98982697292905, -2.7784266530847664e-06 
155.06621948298846, 1.8868838197963289e-06 
155.14261199304786, 5.230918984022344e-06 
155.21900450310727, 7.368910082208482e-06 
155.29539701316668, 9.246962973981142e-06 
155.3717895232261, 1.145071353604153e-05 
155.44818203328552, 1.3682943807481813e-05 
155.52457454334495, 1.4957786726400984e-05 
155.60096705340436, 1.4923711089950062e-05 
155.67735956346377, 1.3751110173042536e-05 
155.75375207352317, 1.0466731991017643e-05 
155.83014458358258, 1.1755299327783065e-05 
155.906537093642, 8.252534610765242e-06 
155.9829296037014, 5.784243900444294e-06 
156.0593221137608, 2.4669417901824986e-06 
156.13571462382023, -1.8139151155654466e-06 
156.21210713387964, -6.567524995212861e-06 
156.28849964393908, -1.1581220412653904e-05 
156.36489215399848, -1.6959902396538432e-05 
156.4412846640579, -2.1907550672483e-05 
156.5176771741173, -2.5228875222706317e-05 
156.5940696841767, -2.5812196300654083e-05 
156.6704621942361, -2.3231671431785244e-05 
156.74685470429552, -1.8244935842330913e-05 
156.82324721435492, -1.1448809902887498e-05 
156.89963972441436, -5.458344234749052e-06 
156.97603223447376, -2.669057678027918e-07 
157.05242474453317, 5.398852770135362e-06 
157.1288172545926, 9.09909992065439e-06 
157.205209764652, 1.1497176440601198e-05 
157.28160227471142, 1.3416522388868324e-05 
157.35799478477082, 1.6591672857421748e-05 
157.43438729483023, 2.0775004508237998e-05 
157.51077980488964, 2.4097699728858626e-05 
157.58717231494904, 2.441688030188454e-05 
157.66356482500845, 2.4009373017089984e-05 
157.73995733506788, 2.0697778225846184e-05 
157.8163498451273, 1.7948947712083986e-05 
157.89274235518673, 1.3302706209951047e-05 
157.96913486524613, 8.745396711809989e-06 
158.04552737530554, 4.769222367056339e-06 
158.12191988536495, 1.3223966383491115e-06 
158.19831239542435, -2.186072581160797e-06 
158.27470490548376, -4.951560027820303e-06 
158.35109741554317, -6.884486764511545e-06 
158.42748992560257, -7.330746996560771e-06 
158.503882435662, -3.492717687780184e-06 
158.5802749457214, -5.825865963905756e-08 
158.65666745578085, 2.7267073284478348e-06 
158.73305996584025, 3.8350050365322736e-06 
158.80945247589966, 2.6770455397724446e-06 
158.88584498595907, 1.4700364190666433e-06 
158.96223749601847, 1.2788722377844852e-06 
159.03863000607788, 1.1514114592768128e-06 
159.1150225161373, 5.681880487749392e-07 
159.1914150261967, -7.522236379372439e-07 
159.26780753625613, -1.5804636092123486e-06 
159.34420004631554, -2.0217318692856982e-06 
159.42059255637494, -2.659156464534174e-06 
159.49698506643438, -3.869066785987609e-06 
159.57337757649378, -5.787703312631937e-06 
159.6497700865532, -7.229438974548387e-06 
159.7261625966126, -6.900044465753648e-06 
159.802555106672, -5.755349570701563e-06 
159.8789476167314, -5.025861942921916e-06 
159.95534012679082, -5.0806692441436425e-06 
160.03173263685022, -6.723269806917392e-06 
160.10812514690966, -8.506146687731363e-06 
160.18451765696906, -9.851025717691397e-06 
160.2609101670285, -1.1993301272345679e-05 
160.3373026770879, -1.4666917781217029e-05 
160.4136951871473, -1.6466336708562973e-05 
160.49008769720672, -1.6256038611767173e-05 
160.56648020726612, -1.5412427701840864e-05 
160.64287271732553, -1.3075219407827569e-05 
160.71926522738494, -9.212237320027468e-06 
160.79565773744434, -5.994980536283813e-06 
160.87205024750378, -3.2312806865703576e-06 
160.94844275756319, -1.1524450926775548e-06 
161.0248352676226, 6.500049922519944e-07 
161.10122777768203, 2.0738624269744488e-06 
161.17762028774143, 2.692047653548724e-06 
161.25401279780084, 3.7699314065931068e-06 
161.33040530786025, 5.266979778001996e-06 
161.40679781791965, 5.977281026533763e-06 
161.48319032797906, 6.031826003274105e-06 
161.55958283803847, 6.0728046711572265e-06 
161.6359753480979, 5.524968343233828e-06 
161.7123678581573, 3.840842797630372e-06 
161.7887603682167, 1.482119866778767e-06 
161.86515287827615, -8.591234038702012e-07 
161.94154538833556, -2.9389639957987937e-06 
162.01793789839496, -4.808748041086278e-06 
162.09433040845437, -5.9910900370662705e-06 
162.17072291851377, -6.43775301153538e-06 
162.24711542857318, -6.498026585557164e-06 
162.3235079386326, -6.612937141988157e-06 
162.399900448692, -7.126351497344093e-06 
162.47629295875143, -8.034031333388383e-06 
162.55268546881084, -8.629203223752335e-06 
162.62907797887027, -8.539648605592792e-06 
162.70547048892968, -7.749620879433444e-06 
162.78186299898908, -6.062787505797694e-06 
162.8582555090485, -4.547853155352663e-06 
162.9346480191079, -3.147851725932278e-06 
163.0110405291673, -2.194798164028735e-06 
163.0874330392267, -1.853361433293746e-06 
163.16382554928612, -2.1692094003436787e-06 
163.24021805934555, -3.843475680830216e-06 
163.31661056940496, -6.5879827474345945e-06 
163.39300307946436, -9.070121347707612e-06 
163.4693955895238, -1.0264333800725024e-05 
163.5457880995832, -1.1039840144890456e-05 
163.6221806096426, -1.1062907145243275e-05 
163.69857311970202, -9.926868235032707e-06 
163.77496562976143, -8.799907453833287e-06 
163.85135813982083, -7.82588008684289e-06 
163.92775064988024, -7.392004840899986e-06 
164.00414315993967, -7.529961916934684e-06 
164.08053566999908, -7.775586500346029e-06 
164.1569281800585, -6.529677235083306e-06 
164.23332069011792, -2.894782787236586e-06 
164.30971320017733, 8.067031660101145e-07 
164.38610571023673, 3.4488330817328266e-06 
164.46249822029614, 5.6731743704143145e-06 
164.53889073035555, 6.423735560000602e-06 
164.61528324041495, 6.3394666610139524e-06 
164.69167575047436, 5.467806000169678e-06 
164.76806826053377, 4.346765070351301e-06 
164.8444607705932, 2.950175019688548e-06 
164.9208532806526, 1.8179639778595113e-06 
164.99724579071204, 8.114456489645865e-07 
165.07363830077145, -1.3219101175187774e-06 
165.15003081083086, -4.072630276043961e-06 
165.22642332089026, -6.693714572910117e-06 
165.30281583094967, -7.987264397814123e-06 
165.37920834100908, -7.733600989795878e-06 
165.45560085106848, -6.333521336576714e-06 
165.5319933611279, -4.265459773723681e-06 
165.60838587118732, -1.0750257019947367e-06 
165.68477838124673, 2.0869974847056545e-06 
165.76117089130614, 3.931812243177551e-06 
165.83756340136557, 5.606816000735069e-06 
165.91395591142498, 7.545458558200558e-06 
165.99034842148438, 9.585601846528766e-06 
166.0667409315438, 1.1422562939674934e-05 
166.1431334416032, 1.3355553040770606e-05 
166.2195259516626, 1.4099131134939975e-05 
166.295918461722, 1.355051762151669e-05 
166.37231097178145, 1.156218699522777e-05 
166.44870348184085, 1.3873599729510649e-05 
166.52509599190026, 1.3875194144013371e-05 
166.6014885019597, 1.31602621935036e-05 
166.6778810120191, 1.2450661642494878e-05 
166.7542735220785, 1.1732092238038088e-05 
166.8306660321379, 1.0895979602231577e-05 
166.90705854219732, 9.558826966568553e-06 
166.98345105225673, 7.76359549785809e-06 
167.05984356231613, 5.600019621640412e-06 
167.13623607237554, 3.1074188306318684e-06 
167.21262858243497, 3.0413088516123324e-07 
167.28902109249438, -2.443520811018986e-06 
167.36541360255382, -6.062809065718976e-06 
167.44180611261322, -1.0625149264905561e-05 
167.51819862267263, -1.4877613975368393e-05 
167.59459113273203, -1.805400872592325e-05 
167.67098364279144, -1.94507309404523e-05 
167.74737615285085, -1.8445347304686262e-05 
167.82376866291025, -1.654594249376701e-05 
167.90016117296966, -1.4272066874753419e-05 
167.9765536830291, -1.1910456703842365e-05 
168.0529461930885, -8.929983284759796e-06 
168.1293387031479, -4.322764382308433e-06 
168.20573121320734, 7.705716649469612e-07 
168.28212372326675, 5.423046726299163e-06 
168.35851623332616, 8.55562132959489e-06 
168.43490874338556, 1.015534995536575e-05 
168.51130125344497, 1.1231946459381327e-05 
168.58769376350438, 1.1809883796966172e-05 
168.66408627356378, 1.2122002985277488e-05 
168.74047878362322, 1.2962610050739241e-05 
168.81687129368262, 1.5172671934342945e-05 
168.89326380374203, 1.674160235939714e-05 
168.96965631380147, 1.6795473461063464e-05 
169.04604882386087, 1.6571577906705252e-05 
169.12244133392028, 1.6536176519850785e-05 
169.19883384397968, 1.6557603218776844e-05 
169.2752263540391, 1.6167832744147418e-05 
169.3516188640985, 1.4627104594702491e-05 
169.4280113741579, 1.1933969549060871e-05 
169.5044038842173, 8.362207739505721e-06 
169.58079639427675, 3.878381027335349e-06 
169.65718890433615, -1.8223715874557589e-06 
169.7335814143956, -8.029591248895863e-06 
169.809973924455, -1.463066131978585e-05 
169.8863664345144, -2.1337518281007134e-05 
169.9627589445738, -2.6740818411614684e-05 
170.0391514546332, -2.95234491545568e-05 
170.11554396469262, -3.0076698836368522e-05 
170.19193647475203, -2.8158227606133367e-05 
170.26832898481143, -2.3963396430745975e-05 
170.34472149487087, -1.8416158155356966e-05 
170.42111400493027, -1.3489031472445952e-05 
170.49750651498968, -1.0241505366600163e-05 
170.57389902504912, -7.237698580051655e-06 
170.65029153510852, -3.7633211254291216e-06 
170.72668404516793, 2.385793339319801e-06 
170.80307655522734, 9.068789712787668e-06 
170.87946906528674, 1.4218366715038818e-05 
170.95586157534615, 1.747187512082796e-05 
171.03225408540555, 1.877593814006333e-05 
171.108646595465, 1.8565205051444204e-05 
171.1850391055244, 1.784532723049549e-05 
171.2614316155838, 1.6113392416476497e-05 
171.33782412564324, 1.4239602620091118e-05 
171.41421663570264, 1.2808993366065085e-05 
171.49060914576205, 7.666465676725765e-06 
171.56700165582146, 3.2505761856604318e-06 
171.64339416588086, 1.7108423573801416e-06 
171.71978667594027, 1.5541685369477635e-06 
171.79617918599968, 2.248851391250733e-06 
171.87257169605908, 3.6572615470185764e-06 
171.94896420611852, 5.088791305242153e-06 
172.02535671617792, 5.732914202489507e-06 
172.10174922623736, 5.184667191582748e-06 
172.17814173629677, 4.105134972495492e-06 
172.25453424635617, 3.2828618041145878e-06 
172.33092675641558, 2.577147295474339e-06 
172.40731926647499, 2.3810816819859877e-06 
172.4837117765344, 3.888773988514502e-06 
172.5601042865938, 6.204592592678457e-06 
172.6364967966532, 7.009676207224088e-06 
172.71288930671264, 7.154916721536812e-06 
172.78928181677205, 4.647833909155134e-06 
172.86567432683145, 8.917703577232141e-07 
172.9420668368909, -3.0751471970932477e-06 
173.0184593469503, -5.61058559141088e-06 
173.0948518570097, -5.609117565027736e-06 
173.1712443670691, -4.50114149682506e-06 
173.2476368771285, -2.0886698492015407e-06 
173.32402938718792, 1.212424757334608e-06 
173.40042189724733, 4.310176326136443e-06 
173.47681440730676, 6.6465020579673234e-06 
173.55320691736617, 7.114371060514761e-06 
173.62959942742557, 5.1843878406964345e-06 
173.705991937485, 1.3377010842680769e-06 
173.78238444754442, -2.2607944916745745e-06 
173.85877695760382, -1.9438835129672308e-06 
173.93516946766323, 4.576949507754323e-06 
174.01156197772264, 9.220708314362197e-06 
174.08795448778204, 9.361657109658613e-06 
174.16434699784145, 1.0385999129745531e-05 
174.24073950790086, 1.1534528385094777e-05 
174.3171320179603, 1.0475924131238714e-05 
174.3935245280197, 8.786293399804088e-06 
174.46991703807913, 7.535645360864251e-06 
174.54630954813854, 6.1970668764474765e-06 
174.62270205819794, 5.054039094687727e-06 
174.69909456825735, 4.440644657246994e-06 
174.77548707831676, 4.030123624067028e-06 
174.85187958837616, 1.6669413928284964e-06 
174.92827209843557, -2.2797553535721e-06 
175.00466460849498, -6.058930024319516e-06 
175.0810571185544, -9.9198484705245e-06 
175.15744962861382, -1.249797297581161e-05 
175.23384213867323, -1.3478626240940165e-05 
175.31023464873266, -1.3199671544270025e-05 
175.38662715879207, -1.265467093923984e-05 
175.46301966885147, -1.1390030921974536e-05 
175.53941217891088, -9.027707290221402e-06 
175.6158046889703, -7.438637635400171e-06 
175.6921971990297, -7.111288747990064e-06 
175.7685897090891, -7.854921430435588e-06 
175.84498221914853, -8.662691526910671e-06 
175.92137472920794, -9.031699168229643e-06 
175.99776723926735, -9.1550210790954e-06 
176.07415974932678, -8.370937850347536e-06 
176.1505522593862, -6.56465608601236e-06 
176.2269447694456, -3.6986607732714425e-06 
176.303337279505, -8.450245821090398e-07 
176.3797297895644, 1.1233842970018535e-06 
176.45612229962381, 1.9714416133277153e-06 
176.53251480968322, 4.152651832399646e-06 
176.60890731974263, 7.004216125728917e-06 
176.68529982980206, 9.899291437335556e-06 
176.76169233986147, 1.2202217258417014e-05 
176.8380848499209, 1.3329445484190055e-05 
176.9144773599803, 1.3670568385760078e-05 
176.99086987003972, 1.4623956839229933e-05 
177.06726238009912, 1.5608509951169444e-05 
177.14365489015853, 1.5690683312074238e-05 
177.22004740021794, 1.54362407233447e-05 
177.29643991027734, 1.5461186368723886e-05 
177.37283242033675, 1.5202615610879847e-05 
177.44922493039618, 1.4497825378677514e-05 
177.5256174404556, 1.3065612924152294e-05 
177.602009950515, 1.033836330088301e-05 
177.67840246057443, 5.91186682245217e-06 
177.75479497063384, 9.908696546145054e-07 
177.83118748069325, -3.451830311315899e-06 
177.90757999075265, -7.174035897620932e-06 
177.98397250081206, -1.0091618675802214e-05 
178.06036501087146, -1.1802928944890364e-05 
178.13675752093087, -1.2481910958102594e-05 
178.2131500309903, -1.1905407934944903e-05 
178.2895425410497, -1.0526726036363097e-05 
178.36593505110912, -9.319372719443149e-06 
178.44232756116855, -9.331785475068905e-06 
178.51872007122796, -9.98677958401099e-06 
178.59511258128737, -9.568368885436302e-06 
178.67150509134677, -7.943270606127123e-06 
178.74789760140618, -5.969831610838581e-06 
178.8242901114656, -4.6225946877675596e-06 
178.900682621525, -4.594438635473781e-06 
178.9770751315844, -5.369782657110435e-06 
179.05346764164383, -5.749961476129233e-06 
179.12986015170324, -5.643469144184123e-06 
179.20625266176268, -5.0954502768683945e-06 
179.28264517182208, -3.6910581616687163e-06 
179.3590376818815, -2.083370286779036e-06 
179.4354301919409, -7.506878859293011e-07 
179.5118227020003, 5.74357649096041e-07 
179.5882152120597, 1.6374617455407247e-06 
179.66460772211911, 2.7375817129235306e-06 
179.74100023217852, 4.057539973479895e-06 
179.81739274223796, 4.420689696318243e-06 
179.89378525229736, 3.362927566865624e-06 
179.97017776235677, 2.1238884041653086e-06 
180.0465702724162, 1.3140613424965413e-06 
180.1229627824756, 7.77399671572256e-07 
180.19935529253502, 1.8284767805730572e-08 
180.27574780259442, -1.6966099704016435e-06 
180.35214031265383, -4.551724513470486e-06 
180.42853282271324, -7.516127530207527e-06 
180.50492533277264, -1.0319399448596637e-05 
180.58131784283208, -1.213695546535374e-05 
180.65771035289148, -1.2346525243318291e-05 
180.7341028629509, -1.0686063366497886e-05 
180.81049537301033, -7.589517354302654e-06 
180.88688788306973, -4.165303413384123e-06 
180.96328039312914, -6.471606581069266e-07 
181.03967290318855, 2.698542161274047e-06 
181.11606541324795, 5.7357761648822896e-06 
181.19245792330736, 5.929705566321318e-06 
181.26885043336677, 6.547482342040764e-06 
181.34524294342617, 2.887251471465767e-06 
181.4216354534856, 1.805055238980952e-06 
181.498027963545, 1.8986129150660168e-06 
181.57442047360442, 1.7863991911050675e-06 
181.65081298366383, 2.1248820806999994e-06 
181.72720549372326, 2.2617747863127613e-06 
181.80359800378267, 1.350771154284338e-06 
181.87999051384207, 9.68860020343224e-07 
181.95638302390148, 1.4685904556436404e-06 
182.0327755339609, 3.5892108380758624e-06 
182.10916804402032, 5.268636112671875e-06 
182.18556055407973, -9.156223163229324e-05 
182.26195306413913, 0.0005213048428004102 
182.33834557419854, 0.00040085221905854343 
182.41473808425795, 0.00025900404769383593 
182.49113059431738, 0.0002018073807988351 
182.5675231043768, 0.0001229710537927433 
182.6439156144362, 5.985351026647496e-05 
182.7203081244956, 4.188714478911398e-05 
182.796700634555, 2.7221005468233067e-05 
182.87309314461444, 1.705579295354141e-05 
182.94948565467385, 1.9669148058517226e-05 
183.02587816473326, 2.1837917320142326e-05 
183.10227067479266, 2.3935690870827042e-05 
183.17866318485207, 1.7540019400065208e-05 
183.2550556949115, 1.8985667416504606e-05 
183.3314482049709, 2.5878127944243945e-06 
183.40784071503032, 1.4413956515807168e-06 
183.48423322508972, 6.416427073082599e-06 
183.56062573514913, 1.9342166055351915e-05 
183.63701824520854, 3.966217954548727e-05 
183.71341075526797, 5.66140801650034e-05 
183.78980326532738, 6.248178007529158e-05 
183.86619577538679, 6.579964889965918e-05 
183.9425882854462, 8.332297777391865e-05 
184.0189807955056, 4.185157771319296e-05 
184.09537330556503, 3.5580281050242576e-05 
184.17176581562444, 3.553383003449154e-05 
184.24815832568385, 3.3638707535207904e-05 
184.32455083574325, 2.1667691628329214e-05 
184.40094334580266, 1.5811997524254606e-05 
184.4773358558621, 1.5898353946824e-05 
184.5537283659215, 6.220567610301391e-06 
184.6301208759809, -1.8053449632847856e-05 
184.7065133860403, -4.302858520924465e-05 
184.78290589609972, -4.556254170389244e-05 
184.85929840615916, -3.927424887697745e-05 
184.93569091621856, -2.250170047212338e-05 
185.01208342627797, -3.750427003878514e-06 
185.08847593633737, -1.7869534178191553e-06 
185.16486844639678, -1.8474483179358546e-06 
185.24126095645622, -6.599592782529335e-06 
185.31765346651562, -9.428776291914311e-06 
185.39404597657503, -1.0110853504311e-05 
185.47043848663444, -1.132336653733593e-05 
185.54683099669384, -1.5432602281843214e-06 
185.62322350675328, 7.310264477015115e-06 
185.69961601681268, 1.2346729393457332e-05 
185.7760085268721, 4.075337907300384e-06 
185.8524010369315, -3.2802178451235616e-08 
185.9287935469909, -3.946475409713715e-06 
186.0051860570503, -5.1417814762589996e-06 
186.08157856710974, -2.7979050550256432e-06 
186.15797107716915, 2.672202126506884e-07 
186.23436358722856, 1.7365062281356262e-06 
186.31075609728796, 1.9108274530819025e-06 
186.38714860734737, 1.5989497861326477e-06 
186.4635411174068, 3.9035055634322696e-07 
186.5399336274662, -1.1587683399958785e-06 
186.61632613752562, -2.4383066645342678e-06 
186.69271864758502, -3.5909396541665867e-06 
186.76911115764443, -3.1828909669495384e-06 
186.84550366770387, -8.029466057163283e-07 
186.92189617776327, 2.4848028468986857e-06 
186.99828868782268, 5.729811035857257e-06 
187.0746811978821, 8.253212978524831e-06 
187.1510737079415, 9.641595100565532e-06 
187.22746621800093, 8.382341170912688e-06 
187.30385872806033, 6.9244160879221094e-06 
187.38025123811974, 5.250312434718912e-06 
187.45664374817915, 4.329868992423667e-06 
187.53303625823855, 6.765564173259767e-07 
187.609428768298, -3.1103314952032245e-06 
187.6858212783574, -7.500461412155064e-06 
187.7622137884168, -1.2664814887708428e-05 
187.8386062984762, -1.858594688183967e-05 
187.91499880853561, -2.459817088968379e-05 
187.99139131859505, -2.997941896373568e-05 
188.06778382865446, -3.458771464467998e-05 
188.14417633871386, -3.748697068803154e-05 
188.22056884877327, -3.806933689101146e-05 
188.29696135883268, -3.5594140406652984e-05 
188.37335386889208, -3.0803049924377224e-05 
188.44974637895152, -2.396517352014467e-05 
188.52613888901092, -1.322751995827116e-05 
188.60253139907033, -6.020121237862848e-06 
188.67892390912974, 4.124451020232441e-06 
188.75531641918914, 1.1351556534878383e-05 
188.83170892924858, 1.6914332093145356e-05 
188.90810143930798, 2.070869492787358e-05 
188.9844939493674, 2.3433969469949683e-05 
189.0608864594268, 2.585799496860249e-05 
189.1372789694862, 2.7948693239306167e-05 
189.21367147954564, 2.8919488872088402e-05 
189.29006398960504, 2.870083629448804e-05 
189.36645649966445, 2.73142093154207e-05 
189.44284900972386, 2.5633196678146456e-05 
189.51924151978326, 2.418249815587463e-05 
189.5956340298427, 2.1930840768296288e-05 
189.6720265399021, 1.8668838217571607e-05 
189.7484190499615, 1.440525545344258e-05 
189.82481156002092, 9.369226104629614e-06 
189.90120407008033, 3.758344081584358e-06 
189.97759658013976, -2.068585254687562e-06 
190.05398909019917, -8.546547336176674e-06 
190.13038160025857, -1.531766612407722e-05 
190.20677411031798, -2.0543172123266672e-05 
190.2831666203774, -2.4608244730996426e-05 
190.3595591304368, -2.6272731298884996e-05 
190.43595164049623, -2.6769352324898532e-05 
190.51234415055563, -2.6266437986385304e-05 
190.58873666061504, -2.5492801498031558e-05 
190.66512917067445, -2.4143733428017235e-05 
190.74152168073385, -2.3269576126246265e-05 
190.8179141907933, -2.137308254470975e-05 
190.8943067008527, -2.0077946396364733e-05 
190.9706992109121, -1.930884759362763e-05 
191.0470917209715, -1.8908962272067868e-05 
191.12348423103091, -1.8467464712485786e-05 
191.19987674109035, -1.7577813550259215e-05 
191.27626925114976, -1.5554890267192195e-05 
191.35266176120916, -1.2403398096612437e-05 
191.42905427126857, -8.442620121970462e-06 
191.50544678132798, -3.7499479739695145e-06 
191.5818392913874, 1.3592698705362786e-06 
191.65823180144682, 6.795517540158117e-06 
191.73462431150622, 1.1859523671640596e-05 
191.81101682156563, 1.5460368430582373e-05 
191.88740933162504, 1.608953786848568e-05 
191.96380184168447, 1.4977363836136216e-05 
192.04019435174388, 1.4666592817113583e-05 
192.11658686180328, 1.6197265915225706e-05 
192.1929793718627, 1.7621229142555268e-05 
192.2693718819221, 1.812719658649247e-05 
192.34576439198153, 1.737352036065557e-05 
192.42215690204094, 1.5645038034478172e-05 
192.49854941210035, 1.3499447838090677e-05 
192.57494192215975, 1.2218435662533097e-05 
192.65133443221916, 1.0415856715981933e-05 
192.72772694227857, 8.481983832860613e-06 
192.804119452338, 7.2234240748893524e-06 
192.8805119623974, 5.816892459924302e-06 
192.9569044724568, 4.097819111104489e-06 
193.03329698251622, 2.1659243520660996e-06 
193.10968949257563, 6.110486539650877e-07 
193.18608200263506, -2.8116803865102767e-08 
193.26247451269447, -1.3753803314499993e-06 
193.33886702275387, -4.349862414474632e-06 
193.41525953281328, -8.21456890499057e-06 
193.4916520428727, -1.1668388026116528e-05 
193.56804455293212, -1.5357891294352195e-05 
193.64443706299153, -1.90762625665614e-05 
193.72082957305093, -2.1229692266243156e-05 
193.79722208311034, -2.215868793785778e-05 
193.87361459316975, -2.2002217711102937e-05 
193.95000710322918, -2.0647832329953604e-05 
194.0263996132886, -1.947213332609147e-05 
194.102792123348, -1.7767187663058448e-05 
194.1791846334074, -1.4751678518789164e-05 
194.2555771434668, -1.0207313382608603e-05 
194.33196965352624, -5.315233315110166e-06 
194.40836216358565, -7.230292908727902e-07 
194.48475467364506, 2.132631985050676e-06 
194.56114718370446, 3.01854764630289e-06 
194.63753969376387, 2.016439615444317e-06 
194.7139322038233, 1.417496659762893e-06 
194.7903247138827, 3.969745403969065e-06 
194.86671722394212, 9.07297279199466e-06 
194.94310973400152, 1.3810038298813207e-05 
195.01950224406093, 1.610560048647054e-05 
195.09589475412034, 1.5604677517468267e-05 
195.17228726417977, 1.2449419060399583e-05 
195.24867977423918, 8.041295345000485e-06 
195.32507228429859, 3.445278463987274e-06 
195.401464794358, -5.790061798722224e-07 
195.4778573044174, -3.5783522355113055e-06 
195.55424981447683, -5.168822070514963e-06 
195.63064232453624, -5.193353812142647e-06 
195.70703483459565, -4.4969866314639155e-06 
195.78342734465505, -4.351723297959768e-06 
195.85981985471446, -3.228144092852393e-06 
195.9362123647739, -1.2440194527024424e-06 
196.0126048748333, 1.1160103183170329e-07 
196.0889973848927, 2.8819118931152777e-07 
196.1653898949521, -7.258649314382098e-07 
196.24178240501152, -2.224671702833346e-06 
196.31817491507095, -2.87154588373025e-06 
196.39456742513036, -2.6225953066374497e-06 
196.47095993518977, -1.6863259661915809e-06 
196.54735244524917, -1.0210781372863222e-06 
196.62374495530858, -1.8836009651469798e-06 
196.70013746536802, -4.166217669336768e-06 
196.77652997542742, -5.851467545418219e-06 
196.85292248548683, -6.513643875076883e-06 
196.92931499554624, -5.997107382272752e-06 
197.00570750560564, -4.613441742387233e-06 
197.08210001566508, -3.16403076729384e-06 
197.15849252572448, -1.973574644895452e-06 
197.2348850357839, -8.858459102554223e-07 
197.3112775458433, 6.15608324931758e-08 
197.3876700559027, 2.940648014509205e-07 
197.4640625659621, 8.267625991668153e-08 
197.54045507602154, 2.9632542900833337e-07 
197.61684758608095, 6.774125286384357e-07 
197.69324009614036, 7.011722566239892e-08 
197.76963260619976, -1.2940505157700688e-06 
197.84602511625917, -2.288778580474519e-06 
197.9224176263186, -2.5416069390235562e-06 
197.998810136378, -3.1100944293316423e-06 
198.07520264643742, -4.237242691533947e-06 
198.15159515649682, -5.63113920484687e-06 
198.22798766655623, -7.1658494135386076e-06 
198.30438017661567, -8.648378081946395e-06 
198.38077268667507, -1.027694537143479e-05 
198.45716519673448, -1.1541309420429606e-05 
198.53355770679389, -1.218335245707903e-05 
198.6099502168533, -1.2394542281865844e-05 
198.68634272691273, -1.198337240557336e-05 
198.76273523697213, -1.081235404395113e-05 
198.83912774703154, -8.7339652163368e-06 
198.91552025709095, -5.639039561655261e-06 
198.99191276715035, -1.9919219220417456e-06 
199.0683052772098, 1.82059954071186e-06 
199.1446977872692, 5.616614521171359e-06 
199.2210902973286, 8.979935804485064e-06 
199.297482807388, 1.233838643688961e-05 
199.3738753174474, 1.548996509294971e-05 
199.45026782750685, 1.802841315483343e-05 
199.52666033756626, 1.9115452828023467e-05 
199.60305284762566, 2.0320364902563148e-05 
199.67944535768507, 2.1227023443259532e-05 
199.75583786774448, 2.145340885941083e-05 
199.83223037780388, 2.1403507533913156e-05 
199.90862288786332, 2.1075319871811632e-05 
199.98501539792272, 1.98376336726131e-05 
200.06140790798213, 1.8336997438089373e-05 
200.13780041804154, 1.6246451245375938e-05 
200.21419292810094, 1.294577015378309e-05 
200.29058543816038, 9.751200362728135e-06 
200.36697794821978, 6.937700839291946e-06 
200.4433704582792, 3.6561137096587812e-06 
200.5197629683386, 4.036445029042174e-06 
200.596155478398, 4.959931530269608e-06 
200.67254798845744, 4.484019284526473e-06 
200.74894049851684, 3.0843498528672574e-06 
200.82533300857625, 6.378042743507202e-07 
200.90172551863566, -3.086821344080116e-06 
200.97811802869506, -6.4325932420825255e-06 
201.0545105387545, -8.679380635331023e-06 
201.1309030488139, -1.0553500983589474e-05 
201.2072955588733, -1.3374769891123546e-05 
201.28368806893272, -1.7068158046653754e-05 
201.36008057899213, -1.970518906097326e-05 
201.43647308905156, -1.9942546276542437e-05 
201.51286559911097, -1.8271618841576492e-05 
201.58925810917037, -1.543221621287121e-05 
201.66565061922978, -1.1714009919876223e-05 
201.7420431292892, -7.4042206047708e-06 
201.81843563934862, -4.846796801996639e-06 
201.89482814940803, -1.1510856203472376e-06 
201.97122065946743, 6.108831120921293e-07 
202.04761316952684, 2.698190921094938e-06 
202.12400567958625, 3.334676452647169e-06 
202.20039818964565, 4.43041087396907e-06 
202.2767906997051, 4.899594273887041e-06 
202.3531832097645, 3.0163526688251552e-06 
202.4295757198239, 2.600183588350741e-06 
202.5059682298833, -4.057765148380116e-07 
202.58236073994271, -3.216014373852652e-06 
202.65875325000215, -5.524058817483942e-06 
202.73514576006156, -7.262514931550951e-06 
202.81153827012096, -7.879283914691623e-06 
202.88793078018037, -6.865287913039163e-06 
202.96432329023978, -4.752990318036173e-06 
203.0407158002992, -2.641937085695507e-06 
203.11710831035862, -8.339558111119488e-07 
203.19350082041802, 7.176331571639471e-07 
203.26989333047743, 2.3128756086932642e-06 
203.34628584053684, 4.058171904853321e-06 
203.42267835059627, 6.154017379546296e-06 
203.49907086065568, 8.027388555790574e-06 
203.57546337071508, 9.646653482716416e-06 
203.6518558807745, 1.1259095089654814e-05 
203.7282483908339, 1.2648517591975486e-05 
203.80464090089333, 1.318600979089058e-05 
203.88103341095274, 1.3264342407937948e-05 
203.95742592101215, 1.2817959565740457e-05 
204.03381843107155, 1.154624154028611e-05 
204.11021094113096, 8.894984936564809e-06 
204.18660345119036, 7.140005679601882e-06 
204.2629959612498, 5.02788982965181e-06 
204.3393884713092, 3.7562837017339913e-06 
204.4157809813686, 2.8427052537337264e-06 
204.49217349142802, 1.7063082679158951e-06 
204.56856600148743, 3.930148445421345e-07 
204.64495851154686, -4.5401364927453913e-07 
204.72135102160627, -1.3435497001808286e-06 
204.79774353166567, -2.2709322580928285e-06 
204.87413604172508, -3.18311471409106e-06 
204.9505285517845, -4.920697675602125e-06 
205.02692106184392, -7.59030340742303e-06 
205.10331357190333, -1.0253445357621743e-05 
205.17970608196273, -1.1846479920481603e-05 
205.25609859202214, -1.1933276823275927e-05 
205.33249110208155, -1.029194575396936e-05 
205.40888361214098, -7.018822339220513e-06 
205.4852761222004, -3.990648833102779e-06 
205.5616686322598, -1.1751409684115821e-06 
205.6380611423192, 8.503736299941214e-07 
205.7144536523786, 2.780759008041336e-06 
205.79084616243804, 4.780282859339756e-06 
205.86723867249745, 6.228239402371787e-06 
205.94363118255686, 6.514067400800397e-06 
206.02002369261626, 5.746650760502236e-06 
206.09641620267567, 3.83646288558334e-06 
206.1728087127351, 1.7587182662427835e-06 
206.2492012227945, -5.895136813579121e-09 
206.32559373285392, -1.1045288003905754e-06 
206.40198624291332, -1.0662097878366615e-06 
206.47837875297273, -6.178811106098624e-07 
206.55477126303214, -1.1279108709061496e-06 
206.63116377309157, -3.0441507073686974e-06 
206.70755628315098, -6.145302367826813e-06 
206.78394879321039, -1.011138049588316e-05 
206.8603413032698, -1.4282618160498461e-05 
206.9367338133292, -1.7392675755739237e-05 
207.01312632338863, -1.8262349940524517e-05 
207.08951883344804, -1.70224723430766e-05 
207.16591134350745, -1.388204807906473e-05 
207.24230385356685, -9.947259403750662e-06 
207.31869636362626, -6.362151992006904e-06 
207.3950888736857, -3.088090896683998e-06 
207.4714813837451, 1.782448169247912e-08 
207.5478738938045, 2.8166528096657877e-06 
207.6242664038639, 6.6010055187175545e-06 
207.70065891392332, 9.747329072416431e-06 
207.77705142398275, 1.2779125326215969e-05 
207.85344393404216, 1.3618694151092615e-05 
207.92983644410157, 1.3461266930629625e-05 
208.00622895416097, 1.164910395008852e-05 
208.08262146422038, 8.36385383402029e-06 
208.15901397427982, 4.702941750989794e-06 
208.23540648433922, 1.3504810419226694e-06 
208.31179899439863, -1.6573157847738593e-06 
208.38819150445804, -3.4091599245573153e-06 
208.46458401451744, -6.270981613646804e-06 
208.54097652457688, -9.701862342439902e-06 
208.61736903463628, -1.3784441679517977e-05 
208.6937615446957, -1.7990029409931134e-05 
208.7701540547551, -2.1169386274438915e-05 
208.8465465648145, -2.2765738397987445e-05 
208.9229390748739, -2.25784667124032e-05 
208.99933158493334, -1.9979059524001884e-05 
209.07572409499275, -1.5541320900276335e-05 
209.15211660505216, -9.569579012143296e-06 
209.22850911511156, -2.703173442313102e-06 
209.30490162517097, 4.251712539590698e-06 
209.3812941352304, 9.817188095314917e-06 
209.4576866452898, 1.4439688185194315e-05 
209.53407915534922, 1.7681670706212044e-05 
209.61047166540862, 2.091899084115298e-05 
209.68686417546803, 2.391799788709676e-05 
209.76325668552747, 2.6403931295059903e-05 
209.83964919558687, 2.8089461893637435e-05 
209.91604170564628, 2.7977824376738755e-05 
209.99243421570569, 2.632895712392372e-05 
210.0688267257651, 2.5111570118529118e-05 
210.14521923582453, 2.345779408225249e-05 
210.22161174588393, 2.052018308858831e-05 
210.29800425594334, 1.875073664498966e-05 
210.37439676600275, 1.692345662363283e-05 
210.45078927606215, 1.557672216169001e-05 
210.5271817861216, 1.3444703432506754e-05 
210.603574296181, 1.0472564506408375e-05 
210.6799668062404, 6.902489967411363e-06 
210.7563593162998, 3.03360514443311e-06 
210.8327518263592, -7.021199960440979e-07 
210.90914433641865, -3.97694620396891e-06 
210.98553684647806, -6.185990603141663e-06 
211.06192935653746, -7.257361694712058e-06 
211.13832186659687, -8.09959531821227e-06 
211.21471437665627, -8.673347085334277e-06 
211.29110688671568, -9.156492131037502e-06 
211.36749939677512, -9.750464293353364e-06 
211.44389190683452, -1.0573586992837905e-05 
211.52028441689393, -1.1695029828967025e-05 
211.59667692695334, -1.2987956040066767e-05 
211.67306943701274, -1.4000589034659271e-05 
211.74946194707218, -1.4719734270898455e-05 
211.82585445713158, -1.3632206193705144e-05 
211.902246967191, -1.0376453094351924e-05 
211.9786394772504, -6.351773629744929e-06 
212.0550319873098, -2.9127159865677122e-06 
212.13142449736924, -7.970789627522272e-07 
212.20781700742864, -1.6068180667704134e-08 
212.28420951748805, -8.890093359176687e-07 
212.36060202754746, -2.8047190248999344e-06 
212.43699453760686, -4.9546388011217445e-06 
212.5133870476663, -6.9488594547107455e-06 
212.5897795577257, -7.943454513061267e-06 
212.6661720677851, -7.781586733335803e-06 
212.74256457784452, -7.817763114982815e-06 
212.81895708790393, -8.211949527069856e-06 
212.89534959796336, -8.711838371659794e-06 
212.97174210802277, -9.33255864064205e-06 
213.04813461808217, -9.542784497702898e-06 
213.12452712814158, -8.779363181859967e-06 
213.200919638201, -7.676541173440295e-06 
213.27731214826042, -6.56020385197321e-06 
213.35370465831983, -5.278533811910929e-06 
213.43009716837923, -4.492914385038022e-06 
213.50648967843864, -4.386684626100841e-06 
213.58288218849805, -5.076576166000143e-06 
213.65927469855745, -6.3592619708429606e-06 
213.7356672086169, -8.1705332258866e-06 
213.8120597186763, -1.003769368675671e-05 
213.8884522287357, -1.1909601646581565e-05 
213.9648447387951, -1.317474563844175e-05 
214.04123724885451, -1.34494283392886e-05 
214.11762975891395, -1.279778451292189e-05 
214.19402226897336, -1.1592723384301624e-05 
214.27041477903276, -1.04440431894784e-05 
214.34680728909217, -9.810023451902928e-06 
214.42319979915158, -9.154046372975447e-06 
214.499592309211, -7.631658818149295e-06 
214.57598481927042, -5.137550393232703e-06 
214.65237732932982, -1.7883672193919377e-06 
214.72876983938923, 1.9193007372020042e-06 
214.80516234944864, 5.221090850218974e-06 
214.88155485950807, 7.861983513888005e-06 
214.95794736956748, 9.789185856298898e-06 
215.03433987962688, 1.1392418180676196e-05 
215.1107323896863, 1.373884365397838e-05 
215.1871248997457, 1.6358994940370443e-05 
215.26351740980513, 1.855443318180391e-05 
215.33990991986454, 1.9255171752254737e-05 
215.41630242992395, 1.9072588288541372e-05 
215.49269493998335, 1.925949301842498e-05 
215.56908745004276, 1.9536146557358708e-05 
215.6454799601022, 1.9244661494889874e-05 
215.7218724701616, 1.7885191775049575e-05 
215.798264980221, 1.5932395612100387e-05 
215.8746574902804, 1.3225407251181527e-05 
215.95105000033982, 9.93992775939346e-06 
216.02744251039923, 6.1777590787496135e-06 
216.10383502045866, 1.8566351777429349e-06 
216.18022753051807, -2.7808993963363676e-06 
216.25662004057747, -7.1220056345526116e-06 
216.33301255063688, -1.0588359142515306e-05 
216.4094050606963, -1.2985116591749559e-05 
216.48579757075572, -1.470330103839057e-05 
216.56219008081513, -1.6942279574440717e-05 
216.63858259087453, -1.9023229439392555e-05 
216.71497510093394, -2.054146876523662e-05 
216.79136761099335, -2.0571480575977972e-05 
216.86776012105278, -1.903442136827562e-05 
216.9441526311122, -1.5777988875383642e-05 
217.0205451411716, -1.0709703080192805e-05 
217.096937651231, -4.179014347672319e-06 
217.1733301612904, 2.8910809881418045e-06 
217.24972267134984, 9.330159054053562e-06 
217.32611518140925, 1.4183033479320634e-05 
217.40250769146866, 1.7032244856126862e-05 
217.47890020152806, 1.8806190356149865e-05 
217.55529271158747, 1.9694267529250406e-05 
217.6316852216469, 1.9087674864366188e-05 
217.7080777317063, 1.781870896690428e-05 
217.78447024176572, 1.771298932413609e-05 
217.86086275182512, 1.7333075769510273e-05 
217.93725526188453, 1.6239226729017744e-05 
218.01364777194394, 1.4891705627503799e-05 
218.09004028200337, 1.2653487173962432e-05 
218.16643279206278, 1.0132618167443768e-05 
218.24282530212218, 8.026090793135297e-06 
218.3192178121816, 6.589960401916043e-06 
218.395610322241, 4.800900078909254e-06 
218.47200283230043, 2.1339305659705353e-06 
218.54839534235984, -8.273763555921114e-07 
218.62478785241925, -2.4717520405363924e-06 
218.70118036247865, -3.4945673952636957e-06 
218.77757287253806, -4.49532198943201e-06 
218.8539653825975, -6.192891681558097e-06 

FWH - Lz = 5.0
convective time, acoustic pressure 
53.67458373548064, 4.814202450083436e-05 
53.75087906187653, 4.636084957090633e-05 
53.82717438827243, 4.6145431608937426e-05 
53.903469714668326, 4.40461763226168e-05 
53.979765041064226, 3.72776242790263e-05 
54.05606036746012, 2.4228589954062994e-05 
54.13235569385602, 5.055367225378737e-06 
54.208651020251914, -1.7177989623521116e-05 
54.284946346647814, -3.739586046654325e-05 
54.36124167304371, -5.246660940003398e-05 
54.43753699943961, -5.829712488657061e-05 
54.5138323258355, -5.2957998955953115e-05 
54.5901276522314, -3.8553033322514996e-05 
54.666422978627295, -1.8182687585468444e-05 
54.742718305023196, 4.643794052473645e-06 
54.81901363141909, 2.642773619188984e-05 
54.89530895781499, 4.379908818909983e-05 
54.97160428421088, 5.6455603539416985e-05 
55.047899610606784, 6.392458497995886e-05 
55.12419493700268, 6.764761871834232e-05 
55.20049026339858, 7.052754405708833e-05 
55.27678558979447, 7.175741632826666e-05 
55.35308091619037, 7.438148469578488e-05 
55.429376242586265, 7.786314375778215e-05 
55.505671568982166, 7.936934309449626e-05 
55.58196689537806, 7.768116327307547e-05 
55.65826222177396, 7.335184697842836e-05 
55.73455754816985, 6.552366879893055e-05 
55.810852874565754, 5.312845363419985e-05 
55.88714820096165, 3.8498217287085856e-05 
55.96344352735755, 2.4061751245747694e-05 
56.03973885375344, 1.13848722300503e-05 
56.11603418014934, 1.2070553870071861e-06 
56.192329506545235, -7.051293449227768e-06 
56.268624832941136, -1.4816993883878621e-05 
56.34492015933703, -2.2592467667152505e-05 
56.42121548573293, -3.037759360536215e-05 
56.49751081212882, -3.855884467342784e-05 
56.57380613852472, -4.748463278191211e-05 
56.65010146492062, -5.7619793204726164e-05 
56.72639679131652, -6.830820083101138e-05 
56.80269211771241, -7.948649294858975e-05 
56.87898744410831, -8.673193743730445e-05 
56.955282770504205, -9.052618583345973e-05 
57.031578096900105, -8.54548525610504e-05 
57.107873423296, -7.040058353484266e-05 
57.1841687496919, -4.8974164438702105e-05 
57.26046407608779, -2.75583943087204e-05 
57.33675940248369, -9.932016246620246e-06 
57.41305472887959, 1.5372053676214333e-06 
57.48935005527549, 4.515262639621938e-06 
57.56564538167138, -2.372770992740124e-06 
57.64194070806728, -1.3627670734039848e-05 
57.718236034463175, -2.1392677234656546e-05 
57.794531360859075, -2.3965238142039317e-05 
57.87082668725497, -2.6269415436204814e-05 
57.94712201365087, -3.1130117305724686e-05 
58.02341734004676, -3.648754044735865e-05 
58.09971266644266, -4.017630112807871e-05 
58.17600799283856, -4.143855956613638e-05 
58.25230331923446, -4.045192632709021e-05 
58.32859864563035, -3.6670817476792794e-05 
58.40489397202625, -2.9040937383885608e-05 
58.481189298422144, -1.764521256598448e-05 
58.557484624818045, -4.590718773689231e-06 
58.63377995121394, 8.403295692821191e-06 
58.71007527760984, 2.0526393589239318e-05 
58.78637060400573, 3.1538317735892456e-05 
58.86266593040163, 3.967034105286791e-05 
58.938961256797526, 4.3389641363501785e-05 
59.01525658319343, 4.358127913054695e-05 
59.09155190958932, 4.0931101524538246e-05 
59.16784723598522, 3.726380099640842e-05 
59.244142562381114, 3.58951371895071e-05 
59.320437888777015, 3.8456437161403546e-05 
59.39673321517291, 4.3047091911168776e-05 
59.47302854156881, 4.688349029671141e-05 
59.5493238679647, 4.768442042407005e-05 
59.625619194360596, 4.4669537025609436e-05 
59.701914520756496, 3.8081338368414034e-05 
59.7782098471524, 2.847393378004654e-05 
59.85450517354829, 1.665981593159473e-05 
59.93080049994418, 2.9141213527683065e-06 
60.007095826340084, -1.3045199256964598e-05 
60.083391152735985, -3.092118374467826e-05 
60.15968647913188, -5.120759613610875e-05 
60.23598180552777, -7.344233792186294e-05 
60.31227713192367, -9.558937414787605e-05 
60.38857245831957, -0.00011430516952046254 
60.464867784715466, -0.0001261778396019672 
60.54116311111136, -0.0001282485640582867 
60.61745843750726, -0.00011850790992900576 
60.69375376390316, -9.730810777636704e-05 
60.770049090299054, -6.789288024566234e-05 
60.84634441669495, -3.55152417219804e-05 
60.92263974309085, -5.2784695985962345e-06 
60.99893506948675, 1.8888456169498455e-05 
61.07523039588264, 3.291240753775108e-05 
61.151525722278535, 3.7579497949748154e-05 
61.227821048674436, 4.004027570925275e-05 
61.30411637507033, 4.637914424283684e-05 
61.38041170146623, 5.539912322063593e-05 
61.45670702786212, 6.522767026957186e-05 
61.533002354258024, 7.190747973925322e-05 
61.60929768065392, 7.277499451988888e-05 
61.68559300704982, 6.893890022511225e-05 
61.76188833344571, 6.0070515475869914e-05 
61.83818365984161, 4.614729886849384e-05 
61.914478986237505, 2.8472602909825385e-05 
61.990774312633405, 7.787566026044583e-06 
62.0670696390293, -1.3263535993718229e-05 
62.1433649654252, -3.0366332147518667e-05 
62.21966029182109, -4.1761326016755105e-05 
62.29595561821699, -4.882984633812812e-05 
62.37225094461289, -5.298068049717847e-05 
62.44854627100879, -5.504796941924932e-05 
62.52484159740468, -5.4757884291958416e-05 
62.60113692380058, -5.1352461188524564e-05 
62.677432250196475, -4.385997908066177e-05 
62.753727576592375, -3.2132450676741406e-05 
62.83002290298827, -1.6702703240636307e-05 
62.90631822938417, -8.033661334304406e-07 
62.98261355578006, 1.27825038330362e-05 
63.05890888217596, 2.2388026907079575e-05 
63.13520420857186, 2.994290268194031e-05 
63.21149953496776, 3.702383955070443e-05 
63.28779486136365, 4.13572030702512e-05 
63.36409018775955, 4.254804722279889e-05 
63.440385514155444, 4.133181884253643e-05 
63.516680840551345, 3.83881622292428e-05 
63.59297616694724, 3.6115340495336044e-05 
63.66927149334314, 3.481594938087121e-05 
63.74556681973903, 3.163446918115152e-05 
63.82186214613493, 2.5115521154156457e-05 
63.898157472530826, 1.416118083450083e-05 
63.97445279892673, -2.328512437952984e-06 
64.05074812532263, -2.354500156924672e-05 
64.12704345171852, -4.680802459203227e-05 
64.20333877811441, -7.000179393749274e-05 
64.27963410451031, -9.226014398906029e-05 
64.35592943090622, -0.00011262666810165408 
64.43222475730211, -0.0001298769644016457 
64.508520083698, -0.0001421065474379639 
64.5848154100939, -0.00014710981737113302 
64.6611107364898, -0.0001418992834130128 
64.7374060628857, -0.00012388098276478593 
64.81370138928159, -9.486276105694347e-05 
64.88999671567748, -5.987998340224497e-05 
64.96629204207339, -2.4363473801926184e-05 
65.04258736846928, 5.713841338025655e-06 
65.11888269486518, 2.8249542350324437e-05 
65.19517802126107, 4.3259257370211616e-05 
65.27147334765698, 5.185976849484903e-05 
65.34776867405287, 5.80138481556131e-05 
65.42406400044877, 6.343415069376784e-05 
65.50035932684466, 7.066163885869923e-05 
65.57665465324055, 8.014944534181912e-05 
65.65294997963646, 8.75216130714213e-05 
65.72924530603235, 9.064387167507295e-05 
65.80554063242825, 8.949469946430987e-05 
65.88183595882415, 8.486822754731602e-05 
65.95813128522005, 7.517254027474387e-05 
66.03442661161594, 6.37467054264564e-05 
66.11072193801184, 5.435522094293937e-05 
66.18701726440773, 4.834096944081504e-05 
66.26331259080364, 4.359513924977537e-05 
66.33960791719953, 3.758591327205852e-05 
66.41590324359542, 2.9032440525099874e-05 
66.49219856999133, 1.837754830450134e-05 
66.56849389638722, 6.413822727662942e-06 
66.64478922278312, -3.846531623328645e-06 
66.72108454917901, -1.875940835606925e-05 
66.7973798755749, -0.00010114442661829257 
66.87367520197081, -3.8362936650190524e-05 
66.9499705283667, -1.975955952001423e-05 
67.0262658547626, -1.615525459371474e-05 
67.1025611811585, -1.7650315372303307e-06 
67.1788565075544, -2.3235466533964588e-05 
67.2551518339503, -4.344087173736411e-05 
67.33144716034619, -4.7940463919347116e-05 
67.40774248674208, -5.54245687718241e-05 
67.48403781313799, -5.578528767564131e-05 
67.56033313953388, -6.379170953149289e-05 
67.63662846592977, -6.598830275823412e-05 
67.71292379232568, -6.988620677665675e-05 
67.78921911872158, -7.897234516917178e-05 
67.86551444511747, -7.218120863868937e-05 
67.94180977151336, -6.517483225904366e-05 
68.01810509790926, -5.2799354758965565e-05 
68.09440042430516, -4.0419581815267514e-05 
68.17069575070106, -2.8872123278204296e-05 
68.24699107709695, -7.97241332136872e-06 
68.32328640349286, 1.2444810082550832e-05 
68.39958172988875, 2.916473244876354e-05 
68.47587705628465, 4.191932626285696e-05 
68.55217238268054, 4.7597107352011854e-05 
68.62846770907643, 6.572783132032158e-05 
68.70476303547234, 6.966104495148649e-05 
68.78105836186823, 7.068380718185642e-05 
68.85735368826413, 5.756043819912154e-05 
68.93364901466002, 4.3422504890778e-05 
69.00994434105593, 4.2966173290584764e-05 
69.08623966745182, 5.249744872886889e-05 
69.16253499384771, 5.586658620073247e-05 
69.23883032024361, 5.775186441964591e-05 
69.31512564663952, 5.186401165975096e-05 
69.39142097303541, 4.115079872931553e-05 
69.4677162994313, 2.7107066838566782e-05 
69.5440116258272, 1.5037857309712736e-05 
69.6203069522231, 1.5561925216706636e-06 
69.696602278619, -6.268777622264284e-06 
69.77289760501489, -5.307478753934806e-06 
69.84919293141078, -1.0556501434059907e-06 
69.92548825780669, 2.644650467067404e-06 
70.00178358420258, 8.831579570683086e-06 
70.07807891059848, 1.4429090990568865e-05 
70.15437423699437, 1.5296715907178456e-05 
70.23066956339028, 1.0230975300535807e-05 
70.30696488978617, 7.753942213280205e-06 
70.38326021618207, 5.083773995768578e-06 
70.45955554257796, 2.119692159917541e-07 
70.53585086897385, -5.832508329339397e-06 
70.61214619536976, -1.3320587449484698e-05 
70.68844152176565, -2.0927264005407946e-05 
70.76473684816155, -2.767331100918877e-05 
70.84103217455745, -3.300733125909718e-05 
70.91732750095335, -3.9526819461613706e-05 
70.99362282734924, -4.787069298512759e-05 
71.06991815374514, -5.257618475474685e-05 
71.14621348014103, -4.9291203941034334e-05 
71.22250880653694, -4.128285508278614e-05 
71.29880413293283, -3.3928639883790077e-05 
71.37509945932872, -2.930335218704221e-05 
71.45139478572463, -2.735975525834771e-05 
71.52769011212052, -2.763951610102327e-05 
71.60398543851642, -2.8393660400978644e-05 
71.68028076491231, -2.8329825757743568e-05 
71.7565760913082, -2.83219326647753e-05 
71.83287141770411, -2.9006313027679498e-05 
71.9091667441, -2.9100293413594354e-05 
71.9854620704959, -0.00013655559929289247 
72.0617573968918, -9.587137174770737e-06 
72.1380527232877, 0.0004953566759037084 
72.2143480496836, 0.0006533213524096629 
72.29064337607949, 0.0007010821008503055 
72.36693870247538, 0.0006356505277606585 
72.44323402887129, 0.0003960414131734773 
72.51952935526718, 0.00020511784760782946 
72.59582468166307, 5.128376867809044e-05 
72.67212000805898, -3.720688439295118e-05 
72.74841533445488, -0.00010872273421563768 
72.82471066085077, -0.0001328921155372455 
72.90100598724666, -0.00010156488005091481 
72.97730131364256, -6.800832025500552e-05 
73.05359664003846, -3.7389031904709266e-05 
73.12989196643436, -1.6204057438821294e-05 
73.20618729283025, 4.313612474139467e-06 
73.28248261922616, 2.066722769016707e-05 
73.35877794562205, 3.6267635687770296e-05 
73.43507327201795, -8.889758038277274e-06 
73.51136859841384, -8.070595896704295e-05 
73.58766392480973, -0.00013982508385581226 
73.66395925120564, -0.00021107014934125353 
73.74025457760153, -0.0002478926862303447 
73.81654990399743, -0.0001528791028035872 
73.89284523039333, -0.00012130287442333468 
73.96914055678923, -0.00010304042114200239 
74.04543588318512, -0.00011390894575335418 
74.12173120958101, -0.0001049112440397837 
74.19802653597691, -7.341693601310615e-05 
74.27432186237282, -1.8245290608142757e-05 
74.35061718876871, 2.90138645424182e-05 
74.4269125151646, 6.302103432189359e-05 
74.50320784156051, 6.35874984108201e-05 
74.5795031679564, 4.672815192524026e-05 
74.6557984943523, 4.6494815138035256e-05 
74.73209382074819, 6.421313198486553e-05 
74.80838914714408, 6.956808800117694e-05 
74.88468447353999, 7.569098375535043e-05 
74.96097979993588, 6.809599552071269e-05 
75.03727512633178, 7.623071509354092e-05 
75.11357045272769, 8.28561998229874e-05 
75.18986577912358, 8.1913374181138e-05 
75.26616110551947, 7.720891505870249e-05 
75.34245643191537, 6.35673934403663e-05 
75.41875175831126, 4.56207052619716e-05 
75.49504708470717, 2.2982166010359178e-05 
75.57134241110306, 2.2247846320890565e-05 
75.64763773749895, 2.4038950580082987e-05 
75.72393306389486, 2.5812964688841714e-05 
75.80022839029075, 2.1182861700075882e-05 
75.87652371668665, 1.5016529201922535e-05 
75.95281904308254, 1.2085473146074685e-05 
76.02911436947844, 1.342443413753851e-05 
76.10540969587434, 1.7628847114737296e-05 
76.18170502227024, 2.1916536769732034e-05 
76.25800034866613, 2.3532645037533336e-05 
76.33429567506204, 2.0074030711534432e-05 
76.41059100145793, 1.1364690378199654e-05 
76.48688632785382, 1.1552200673556948e-06 
76.56318165424972, -7.847113286210536e-06 
76.63947698064561, -1.215126443805905e-05 
76.7157723070415, -1.0227452293500913e-05 
76.79206763343741, -3.845989721062875e-06 
76.8683629598333, 2.8898856514035445e-06 
76.9446582862292, 7.025153056602627e-06 
77.0209536126251, 6.995966033272001e-06 
77.097248939021, 4.531686581830831e-06 
77.1735442654169, 3.4355471317489562e-06 
77.24983959181279, 3.3910022394125444e-06 
77.32613491820868, 5.164548800643479e-06 
77.40243024460459, 1.1399696718701482e-05 
77.47872557100048, 2.1077551520115474e-05 
77.55502089739637, 3.180915748705312e-05 
77.63131622379228, 4.2177771703089505e-05 
77.70761155018818, 5.0105693364919633e-05 
77.78390687658407, 5.343458434216231e-05 
77.86020220297996, 5.1152542489039626e-05 
77.93649752937586, 4.6260049931549e-05 
78.01279285577176, 4.432787508648796e-05 
78.08908818216766, 4.556364027250191e-05 
78.16538350856355, 4.539455729523831e-05 
78.24167883495946, 4.1981537027911835e-05 
78.31797416135535, 3.556118762268316e-05 
78.39426948775125, 2.781529264774227e-05 
78.47056481414714, 2.1081045718016297e-05 
78.54686014054303, 1.6411219392075104e-05 
78.62315546693894, 1.1915928834546569e-05 
78.69945079333483, 5.882712138528557e-06 
78.77574611973073, -1.9971820395842146e-06 
78.85204144612663, -1.120328582708229e-05 
78.92833677252253, -2.0952829980006433e-05 
79.00463209891842, -3.134597828714019e-05 
79.08092742531431, -4.362919909795268e-05 
79.15722275171021, -5.7964027258650885e-05 
79.23351807810612, -7.382640754765584e-05 
79.30981340450201, -9.008976655816792e-05 
79.3861087308979, -0.00010430370430093897 
79.46240405729381, -0.00011257621654742013 
79.5386993836897, -0.00010742364835152778 
79.6149947100856, -0.00010092422585687087 
79.69129003648149, -8.222358093304162e-05 
79.76758536287738, -5.626776487921577e-05 
79.84388068927329, -3.207178774995123e-05 
79.92017601566918, -9.247357217945151e-06 
79.99647134206508, 1.026219760433921e-05 
80.07276666846099, 2.5902791135172517e-05 
80.14906199485688, 3.975737531258079e-05 
80.22535732125277, 5.320787958778482e-05 
80.30165264764867, 6.739911975185307e-05 
80.37794797404456, 7.954163043180884e-05 
80.45424330044047, 8.613800561006014e-05 
80.53053862683636, 8.913967088845185e-05 
80.60683395323225, 9.050201638769195e-05 
80.68312927962816, 8.964344688931313e-05 
80.75942460602406, 8.451448685269996e-05 
80.83571993241995, 7.481346297085579e-05 
80.91201525881584, 6.0684203562530266e-05 
80.98831058521174, 4.3578265074763594e-05 
81.06460591160764, 2.8491983623089875e-05 
81.14090123800354, 1.795403330000705e-05 
81.21719656439943, 1.0246706652751901e-05 
81.29349189079534, 2.5739822946944956e-06 
81.36978721719123, -3.923695903925654e-06 
81.44608254358712, -6.7526284857077505e-06 
81.52237786998302, -1.16951994324081e-05 
81.59867319637891, -1.9009888129617514e-05 
81.67496852277482, -2.60659327928325e-05 
81.75126384917071, -2.8667622898844628e-05 
81.8275591755666, -2.5488899032450906e-05 
81.90385450196251, -1.8322919594351448e-05 
81.9801498283584, -8.720476768886131e-06 
82.0564451547543, 1.7954132953433586e-06 
82.1327404811502, 1.1236580012154173e-05 
82.20903580754609, 1.867214119488992e-05 
82.285331133942, 2.442782824122601e-05 
82.36162646033789, 2.6246324249684312e-05 
82.43792178673378, 1.9328339823043113e-05 
82.51421711312969, 6.053810385007734e-06 
82.59051243952558, -1.07016516555017e-06 
82.66680776592148, 3.1176237545305814e-06 
82.74310309231737, 1.3105998612779203e-05 
82.81939841871326, 2.4628267422642128e-05 
82.89569374510917, 3.358728864896369e-05 
82.97198907150506, 3.628886606116568e-05 
83.04828439790096, 3.126465964550664e-05 
83.12457972429685, 2.171347439851828e-05 
83.20087505069276, 1.1403972223254105e-05 
83.27717037708865, 2.2822406407632504e-06 
83.35346570348455, -3.871135672066972e-06 
83.42976102988044, -6.121905835532971e-06 
83.50605635627633, -4.301850849016573e-06 
83.58235168267224, -1.487845451045718e-06 
83.65864700906813, 5.221889336655564e-07 
83.73494233546403, 3.0361002777562256e-06 
83.81123766185993, 6.642436145143827e-06 
83.88753298825583, 1.2455785721067899e-05 
83.96382831465172, 2.0696808021190843e-05 
84.04012364104761, 2.758320989702255e-05 
84.11641896744351, 2.8544966015852116e-05 
84.19271429383942, 2.2553844620862548e-05 
84.26900962023531, 7.799327864605534e-06 
84.3453049466312, -1.2536610105131085e-05 
84.42160027302711, -3.1573039660074464e-05 
84.497895599423, -4.48204942747629e-05 
84.5741909258189, -4.9702542739413585e-05 
84.65048625221479, -4.526686552299689e-05 
84.72678157861068, -3.3476980894205835e-05 
84.80307690500659, -2.164001134154811e-05 
84.87937223140248, -1.2895208854196073e-05 
84.95566755779838, -9.467956962273546e-06 
85.03196288419429, -1.0018023103628209e-05 
85.10825821059018, -7.861347810386804e-06 
85.18455353698607, -2.679833954440162e-07 
85.26084886338197, 1.1683643690250466e-05 
85.33714418977786, 2.6966168422810677e-05 
85.41343951617377, 4.34487071089421e-05 
85.48973484256966, 5.7182973428670294e-05 
85.56603016896555, 6.434278140967088e-05 
85.64232549536146, 6.421310458330158e-05 
85.71862082175736, 5.98199006630158e-05 
85.79491614815325, 5.4399660863681384e-05 
85.87121147454914, 4.924899393998301e-05 
85.94750680094504, 4.527948569669704e-05 
86.02380212734094, 4.278493096185788e-05 
86.10009745373684, 4.0460535207883534e-05 
86.17639278013274, 3.622581593369387e-05 
86.25268810652864, 2.869994976015727e-05 
86.32898343292453, 1.6507897033939123e-05 
86.40527875932042, -2.8399114267939454e-07 
86.48157408571632, -2.0355730162276498e-05 
86.55786941211221, -4.328703988955868e-05 
86.6341647385081, -6.697738399407468e-05 
86.71046006490401, -8.846385563432817e-05 
86.7867553912999, -0.00010568125516080462 
86.86305071769581, -0.00011713261862964426 
86.9393460440917, -0.00012169219628392267 
87.0156413704876, -0.0001196710919780957 
87.0919366968835, -0.0001121636700800415 
87.16823202327939, -9.994043171388336e-05 
87.24452734967528, -8.331107678760785e-05 
87.32082267607119, -6.408375037668837e-05 
87.39711800246708, -4.436788889831695e-05 
87.47341332886299, -2.3913006553903158e-05 
87.54970865525888, -2.593337150671314e-06 
87.62600398165478, 1.9713151218316642e-05 
87.70229930805067, 4.3310087690822584e-05 
87.77859463444656, 6.40752871713858e-05 
87.85488996084246, 7.282625580950472e-05 
87.93118528723836, 7.035986107889843e-05 
88.00748061363426, 6.68869631907239e-05 
88.08377594003016, 6.822315111985037e-05 
88.16007126642606, 7.215485455821854e-05 
88.23636659282195, 7.671436418401874e-05 
88.31266191921785, 7.96482350016528e-05 
88.38895724561374, 7.86064349568084e-05 
88.46525257200963, 7.43961324031718e-05 
88.54154789840554, 6.704968989717155e-05 
88.61784322480143, 5.688179630179992e-05 
88.69413855119734, 4.313123029406039e-05 
88.77043387759323, 2.66635473286349e-05 
88.84672920398913, 9.214920849202246e-06 
88.92302453038502, -1.1007776855510454e-05 
88.99931985678091, -3.526910874558292e-05 
89.07561518317681, -6.404439558057009e-05 
89.15191050957272, -9.283055861010395e-05 
89.22820583596861, -0.00011579374954694631 
89.30450116236452, -0.00012976291876728578 
89.38079648876041, -0.00013298797706078573 
89.4570918151563, -0.00012502231128347312 
89.5333871415522, -0.00011480418185877373 
89.60968246794809, -0.00010096558504519508 
89.68597779434398, -9.075160428994352e-05 
89.76227312073989, -7.980700485243817e-05 
89.83856844713578, -6.662551312056853e-05 
89.91486377353169, -5.42620230770964e-05 
89.99115909992759, -4.030189982745048e-05 
90.06745442632348, -2.285057685477459e-05 
90.14374975271937, -1.083832764538937e-06 
90.22004507911527, 2.4710494507748825e-05 
90.29634040551116, 5.0485019029187875e-05 
90.37263573190707, 6.910352804320185e-05 
90.44893105830296, 7.850476491545096e-05 
90.52522638469887, 8.306595878238902e-05 
90.60152171109476, 8.485699714699021e-05 
90.67781703749066, 8.384008215287756e-05 
90.75411236388655, 7.975986677139634e-05 
90.83040769028244, 7.356916651426406e-05 
90.90670301667834, 6.529712775672628e-05 
90.98299834307424, 5.37114664839836e-05 
91.05929366947014, 4.042081790680897e-05 
91.13558899586604, 2.9084176144079572e-05 
91.21188432226194, 1.4687255888041967e-05 
91.28817964865783, -4.224457589225116e-06 
91.36447497505372, -2.476675509165644e-05 
91.44077030144962, -4.60531384126517e-05 
91.51706562784551, -6.609467668284143e-05 
91.59336095424142, -8.410076702803428e-05 
91.66965628063731, -9.936508965039976e-05 
91.74595160703322, -0.00011055658290743116 
91.82224693342911, -0.00011671709280658215 
91.898542259825, -0.00011734928843044782 
91.9748375862209, -0.0001135237081239855 
92.0511329126168, -0.00010640958523089413 
92.12742823901269, -9.749876868715911e-05 
92.2037235654086, -8.778053434729448e-05 
92.28001889180449, -7.683515121897554e-05 
92.3563142182004, -6.375004983793478e-05 
92.43260954459629, -4.8544177561101965e-05 
92.50890487099218, -3.196621965678794e-05 
92.58520019738808, -1.454016717255595e-05 
92.66149552378397, 1.305537152103469e-06 
92.73779085017986, 1.4630712493640236e-05 
92.81408617657576, 2.7441331245363106e-05 
92.89038150297166, 3.904698672360251e-05 
92.96667682936756, 4.648936457733737e-05 
93.04297215576347, 5.069426627939729e-05 
93.11926748215936, 5.27682609456847e-05 
93.19556280855525, 5.186909518528655e-05 
93.27185813495115, 5.6784794368420676e-05 
93.34815346134704, 5.8890776793541336e-05 
93.42444878774293, 5.544648157594959e-05 
93.50074411413884, 4.9106170902423615e-05 
93.57703944053473, 4.0068350513991784e-05 
93.65333476693064, 3.2421469409433056e-05 
93.72963009332653, 2.8249051207471958e-05 
93.80592541972243, 2.633296958635955e-05 
93.88222074611832, 2.4363031626993752e-05 
93.95851607251421, 2.119032135736022e-05 
94.03481139891011, 1.6462687590219163e-05 
94.11110672530602, 9.829372449330007e-06 
94.18740205170191, 1.6851421497476579e-06 
94.26369737809782, -7.145837734175145e-06 
94.33999270449371, -1.5830729721333864e-05 
94.4162880308896, -2.270252103725488e-05 
94.4925833572855, -2.5841696467584555e-05 
94.56887868368139, -2.4952968724250103e-05 
94.64517401007728, -2.2151292426008306e-05 
94.72146933647319, -2.0630250283162912e-05 
94.79776466286908, -2.3023974517298566e-05 
94.87405998926499, -3.07038925013982e-05 
94.95035531566089, -4.242145150551137e-05 
95.02665064205678, -5.550638838940638e-05 
95.10294596845267, -6.745711880882317e-05 
95.17924129484857, -7.548806468418771e-05 
95.25553662124446, -7.655006533395704e-05 
95.33183194764037, -6.919283086863962e-05 
95.40812727403626, -5.503766223946384e-05 
95.48442260043217, -3.690600084582346e-05 
95.56071792682806, -1.651814200743288e-05 
95.63701325322396, 4.7400954145370556e-06 
95.71330857961985, 2.5731890893374095e-05 
95.78960390601574, 4.476909270763396e-05 
95.86589923241164, 6.017432496940926e-05 
95.94219455880754, 7.102098022261203e-05 
96.01848988520344, 7.245818340182417e-05 
96.09478521159934, 6.871740322093173e-05 
96.17108053799524, 6.82818584923768e-05 
96.24737586439113, 6.589496922566906e-05 
96.32367119078702, 6.526922305069598e-05 
96.39996651718292, 6.593159047386761e-05 
96.47626184357881, 6.253923144587674e-05 
96.55255716997472, 5.506926238124768e-05 
96.62885249637061, 4.4763737331758154e-05 
96.70514782276652, 3.343820339707545e-05 
96.78144314916241, 2.2506522931924445e-05 
96.8577384755583, 1.34861413433087e-05 
96.9340338019542, 7.386881332452761e-06 
97.0103291283501, 3.299634463571033e-06 
97.08662445474599, -5.622361174747534e-07 
97.1629197811419, -5.945866526136711e-06 
97.23921510753779, -1.3128503193487875e-05 
97.3155104339337, -2.172878046529732e-05 
97.39180576032959, -2.9672384655962044e-05 
97.46810108672548, -3.5714295778567434e-05 
97.54439641312138, -4.114251119469103e-05 
97.62069173951727, -4.509628493819216e-05 
97.69698706591316, -4.724711965080762e-05 
97.77328239230907, -4.495487617427216e-05 
97.84957771870496, -3.581570308314462e-05 
97.92587304510087, -2.1140271707114853e-05 
98.00216837149677, -2.3223894012193104e-06 
98.07846369789266, 1.9790742639122488e-05 
98.15475902428855, 4.147419786944247e-05 
98.23105435068445, 5.962626639867227e-05 
98.30734967708034, 7.090841701801762e-05 
98.38364500347625, 7.422019684262348e-05 
98.45994032987214, 7.288621600147485e-05 
98.53623565626805, 7.124125802188655e-05 
98.61253098266394, 7.070211532932389e-05 
98.68882630905983, 6.992937522465589e-05 
98.76512163545573, 6.705800144261791e-05 
98.84141696185162, 6.155523422932757e-05 
98.91771228824751, 5.39401427797463e-05 
98.99400761464342, 4.3222451752493704e-05 
99.07030294103932, 3.0405848564375614e-05 
99.14659826743522, 1.6605702913923683e-05 
99.22289359383112, 3.234869219054501e-06 
99.29918892022701, -7.220467327123812e-06 
99.3754842466229, -1.4285659880181238e-05 
99.4517795730188, -1.920866063630659e-05 
99.52807489941469, -2.3272801045748098e-05 
99.60437022581058, -2.727925156367076e-05 
99.68066555220649, -2.942521910333947e-05 
99.75696087860238, -2.9025809529926187e-05 
99.83325620499829, -2.8849756875140962e-05 
99.90955153139419, -2.91774685290944e-05 
99.98584685779008, -2.992183330058564e-05 
100.06214218418597, -3.0835679766855054e-05 
100.13843751058187, -3.2284170826606676e-05 
100.21473283697776, -3.49512713167042e-05 
100.29102816337367, -3.935540192482555e-05 
100.36732348976956, -4.4879831193446965e-05 
100.44361881616547, -4.88731431636964e-05 
100.51991414256136, -4.969001826500732e-05 
100.59620946895726, -4.8197653642654494e-05 
100.67250479535315, -4.676537275306289e-05 
100.74880012174904, -4.505519479005471e-05 
100.82509544814494, -4.2686525519183e-05 
100.90139077454084, -4.043531340895627e-05 
100.97768610093674, -3.926030425337231e-05 
101.05398142733264, -3.777301369769159e-05 
101.13027675372854, -3.284744792967642e-05 
101.20657208012443, -2.3236159105459472e-05 
101.28286740652032, -1.053541098387764e-05 
101.35916273291622, 6.677063103174491e-08 
101.43545805931211, 4.067663631178812e-06 
101.51175338570802, 1.6694276940793784e-06 
101.58804871210391, -1.784830932240195e-06 
101.66434403849982, -1.8420084351475274e-06 
101.74063936489571, 1.925010497753958e-06 
101.8169346912916, 8.354924812264817e-06 
101.8932300176875, 1.6582051007621512e-05 
101.9695253440834, 2.5364255077188904e-05 
102.04582067047929, 3.208766835961978e-05 
102.1221159968752, 3.35643134131499e-05 
102.19841132327109, 2.9761011632783948e-05 
102.274706649667, 2.285371690230584e-05 
102.35100197606289, 1.594710380819018e-05 
102.42729730245878, 9.53211157077159e-06 
102.50359262885468, 1.2203490074867276e-06 
102.57988795525057, -5.642186148329892e-06 
102.65618328164646, -9.450037516933695e-06 
102.73247860804237, -1.1564459704483676e-05 
102.80877393443826, -1.2898371899311452e-05 
102.88506926083417, -1.3218509935827184e-05 
102.96136458723007, -1.2238900704238062e-05 
103.03765991362596, -8.507749266552221e-06 
103.11395524002185, -2.228825124826641e-06 
103.19025056641775, 2.9853651337343054e-06 
103.26654589281364, 6.427278128649395e-06 
103.34284121920955, 8.04744571192997e-06 
103.41913654560544, 9.593453058793502e-06 
103.49543187200135, 1.3026750057872137e-05 
103.57172719839724, 1.7862469569428896e-05 
103.64802252479313, 2.210162425681217e-05 
103.72431785118903, 2.4621130102899625e-05 
103.80061317758492, 2.5379488986488388e-05 
103.87690850398081, 2.4376305454135755e-05 
103.95320383037672, 2.243521717769056e-05 
104.02949915677262, 2.0458208637455294e-05 
104.10579448316852, 1.9791119312709595e-05 
104.18208980956442, 2.1058515872679305e-05 
104.25838513596031, 2.340843435074791e-05 
104.3346804623562, 2.4980033281723096e-05 
104.4109757887521, 2.3615368246961065e-05 
104.48727111514799, 1.7622242139803463e-05 
104.5635664415439, 7.002597775000213e-06 
104.63986176793979, -5.697189311834685e-06 
104.7161570943357, -1.905682637508682e-05 
104.79245242073159, -3.337018494870155e-05 
104.86874774712749, -4.988528826691465e-05 
104.94504307352338, -6.745939434074518e-05 
105.02133839991927, -8.447139958011281e-05 
105.09763372631517, -9.848149565750206e-05 
105.17392905271107, -0.00010801113114674795 
105.25022437910697, -0.00011075202493725938 
105.32651970550288, -0.0001038195006473057 
105.40281503189877, -8.629270831367816e-05 
105.47911035829466, -5.99512461932949e-05 
105.55540568469056, -2.7897242121033706e-05 
105.63170101108645, 6.2054684953145794e-06 
105.70799633748234, 3.964175202103804e-05 
105.78429166387824, 6.730605654925606e-05 
105.86058699027414, 8.489504655232363e-05 
105.93688231667004, 8.953959920352267e-05 
106.01317764306594, 8.086076855409818e-05 
106.08947296946184, 6.974113490400326e-05 
106.16576829585773, 6.41638091827157e-05 
106.24206362225362, 6.269747968795486e-05 
106.31835894864952, 6.582214127065358e-05 
106.39465427504541, 7.132243133230629e-05 
106.47094960144132, 7.492318132396023e-05 
106.54724492783721, 7.598360442085422e-05 
106.62354025423312, 7.374748342291189e-05 
106.69983558062901, 6.649820957568633e-05 
106.7761309070249, 5.439548693115371e-05 
106.8524262334208, 3.8265210490596294e-05 
106.9287215598167, 1.9331543512961717e-05 
107.00501688621259, -7.729141029200382e-07 
107.0813122126085, -2.007418099846832e-05 
107.15760753900439, -3.6106556578501437e-05 
107.2339028654003, -4.777449757523256e-05 
107.31019819179619, -5.4715340539545246e-05 
107.38649351819208, -5.778501137526982e-05 
107.46278884458798, -5.778496762103797e-05 
107.53908417098387, -5.769049886932692e-05 
107.61537949737976, -5.76377939347138e-05 
107.69167482377567, -5.757228755781225e-05 
107.76797015017156, -5.614470743654191e-05 
107.84426547656747, -5.22230601050643e-05 
107.92056080296337, -4.614398699821174e-05 
107.99685612935926, -3.704574813005164e-05 
108.07315145575515, -2.2088719031904037e-05 
108.14944678215105, -2.0493881351822316e-06 
108.22574210854694, 2.1313354597242354e-05 
108.30203743494285, 4.2289351308171214e-05 
108.37833276133874, 5.2226143220415864e-05 
108.45462808773465, 5.136045519661881e-05 
108.53092341413054, 4.488624549811726e-05 
108.60721874052643, 3.6749936006923854e-05 
108.68351406692233, 3.0488111039750494e-05 
108.75980939331822, 2.5748728672550844e-05 
108.83610471971411, 2.1099534977488533e-05 
108.91240004611002, 1.621862442521864e-05 
108.98869537250592, 9.052676783519056e-06 
109.06499069890182, 1.9861347719401976e-06 
109.14128602529772, -2.4961966536544587e-06 
109.21758135169361, -4.375175316362635e-06 
109.2938766780895, -4.447517406030391e-06 
109.3701720044854, -5.132808356325878e-07 
109.44646733088129, 5.498398952443581e-06 
109.5227626572772, 1.0934886108120453e-05 
109.59905798367309, 1.285987871641832e-05 
109.675353310069, 1.3575132528302793e-05 
109.75164863646489, 1.4591460549791537e-05 
109.82794396286079, 1.5614798503612796e-05 
109.90423928925668, 1.8950891733764724e-05 
109.98053461565257, 2.336059810817669e-05 
110.05682994204847, 2.9518913897172468e-05 
110.13312526844437, 3.7421517634790425e-05 
110.20942059484027, 4.405152219663124e-05 
110.28571592123618, 4.730823894491041e-05 
110.36201124763207, 4.6395460878991674e-05 
110.43830657402796, 3.913684994347204e-05 
110.51460190042386, 2.8422746323644795e-05 
110.59089722681975, 1.5001359270755101e-05 
110.66719255321564, -2.3026533524173494e-06 
110.74348787961155, -2.149575084093689e-05 
110.81978320600744, -4.0371102420360005e-05 
110.89607853240335, -5.707202724314707e-05 
110.97237385879924, -6.922571258819555e-05 
111.04866918519514, -7.223131546851739e-05 
111.12496451159103, -7.36906014055492e-05 
111.20125983798692, -6.258046852204049e-05 
111.27755516438282, -4.8358523605397376e-05 
111.35385049077873, -3.3386733473613574e-05 
111.43014581717462, -1.7754231614602656e-05 
111.50644114357053, -3.6084252104608416e-06 
111.58273646996642, 1.0558765677738241e-05 
111.65903179636231, 2.4795693121052397e-05 
111.7353271227582, 3.809019416649943e-05 
111.8116224491541, 4.816269157955702e-05 
111.88791777555, 5.309303710819914e-05 
111.9642131019459, 5.1406354188274286e-05 
112.0405084283418, 4.4347800640196415e-05 
112.1168037547377, 3.349681408538553e-05 
112.1930990811336, 2.182508462380492e-05 
112.26939440752949, 8.963226073102195e-06 
112.34568973392538, -8.165310939094072e-06 
112.42198506032128, -2.873522100158073e-05 
112.49828038671717, -5.121453548494701e-05 
112.57457571311306, -7.266841919241226e-05 
112.65087103950897, -8.837604899636322e-05 
112.72716636590486, -9.381029742150334e-05 
112.80346169230077, -9.223985440252616e-05 
112.87975701869667, -8.955916036383476e-05 
112.95605234509256, -8.740499019960869e-05 
113.03234767148845, -8.313273987938443e-05 
113.10864299788435, -7.637260312518447e-05 
113.18493832428024, -6.739849272495764e-05 
113.26123365067615, -5.540225439241319e-05 
113.33752897707204, -3.7054292127977964e-05 
113.41382430346795, -1.233501891851454e-05 
113.49011962986384, 1.3274707638526728e-05 
113.56641495625973, 3.662736485713563e-05 
113.64271028265563, 5.3120817414177855e-05 
113.71900560905152, 6.886596429889419e-05 
113.79530093544741, 7.394473493957092e-05 
113.87159626184332, 7.24577683081438e-05 
113.94789158823922, 6.815163540774296e-05 
114.02418691463512, 6.287536849375216e-05 
114.10048224103102, 5.9796047551760186e-05 
114.17677756742691, 5.5931625904565756e-05 
114.2530728938228, 5.077511265016453e-05 
114.3293682202187, 4.5391872389661676e-05 
114.40566354661459, 3.975352034910648e-05 
114.4819588730105, 3.353738638893925e-05 
114.55825419940639, 2.3596231890197896e-05 
114.6345495258023, 1.0198813991119306e-05 
114.71084485219819, -1.6751763733409064e-06 
114.78714017859409, -1.0719356852057849e-05 
114.86343550498998, -1.967955004916492e-05 
114.93973083138587, -2.980956248157376e-05 
115.01602615778177, -4.280708578847982e-05 
115.09232148417767, -5.917135619792774e-05 
115.16861681057357, -7.452015118601932e-05 
115.24491213696948, -8.610092423175812e-05 
115.32120746336537, -9.284987191805134e-05 
115.39750278976126, -9.49750562373746e-05 
115.47379811615716, -9.062258949685584e-05 
115.55009344255305, -8.12155639296902e-05 
115.62638876894894, -6.631796243960789e-05 
115.70268409534485, -4.785631997224463e-05 
115.77897942174074, -2.6158252670879912e-05 
115.85527474813665, -2.963019541734752e-06 
115.93157007453254, 1.9541965351475123e-05 
116.00786540092844, 3.953583712111641e-05 
116.08416072732433, 5.5694430669729424e-05 
116.16045605372022, 6.857370893873836e-05 
116.23675138011612, 7.470183592260262e-05 
116.31304670651203, 7.51258815142416e-05 
116.38934203290792, 7.125042781510989e-05 
116.46563735930383, 6.415960390776111e-05 
116.54193268569972, 5.653072958466443e-05 
116.61822801209561, 5.058608844439748e-05 
116.6945233384915, 4.5045276630981874e-05 
116.7708186648874, 3.692849912607639e-05 
116.8471139912833, 2.5779401684581944e-05 
116.9234093176792, 1.0704848962892097e-05 
116.9997046440751, -8.856224773036709e-06 
117.075999970471, -3.012854380463575e-05 
117.1522952968669, -5.043817839406304e-05 
117.22859062326279, -6.737818315954407e-05 
117.30488594965868, -7.800377307714153e-05 
117.38118127605458, -8.224992169750138e-05 
117.45747660245047, -8.18459251173763e-05 
117.53377192884638, -7.754307783799923e-05 
117.61006725524227, -7.072283628708646e-05 
117.68636258163816, -6.258306767299165e-05 
117.76265790803407, -5.429100205770289e-05 
117.83895323442997, -4.501670353973011e-05 
117.91524856082586, -3.500729629822483e-05 
117.99154388722175, -2.404276927883464e-05 
118.06783921361766, -1.2032150528030625e-05 
118.14413454001355, -1.3500663496948616e-06 
118.22042986640945, 8.847215443366172e-06 
118.29672519280534, 1.9703413540964857e-05 
118.37302051920125, 3.0239039501163967e-05 
118.44931584559714, 3.720722728921041e-05 
118.52561117199303, 4.092356874231546e-05 
118.60190649838893, 4.304729023791485e-05 
118.67820182478484, 4.164175415481956e-05 
118.75449715118073, 3.9147728030746796e-05 
118.83079247757662, 3.832338413389843e-05 
118.90708780397252, 3.819264955256469e-05 
118.98338313036841, 3.81816538560578e-05 
119.05967845676432, 3.7838586624021724e-05 
119.13597378316021, 3.6273936731864246e-05 
119.2122691095561, 3.10222283180318e-05 
119.288564435952, 2.253906491472308e-05 
119.3648597623479, 1.309636042208463e-05 
119.4411550887438, 4.7352499821693586e-06 
119.51745041513969, -3.312603790409856e-06 
119.59374574153559, -9.931310828564434e-06 
119.67004106793149, -1.2324726663450408e-05 
119.74633639432739, -9.615972176562077e-06 
119.82263172072328, -2.5339103413632333e-06 
119.89892704711917, 5.6562859814915834e-06 
119.97522237351508, 1.1003410134361119e-05 
120.05151769991097, 1.2769217855805315e-05 
120.12781302630687, 1.240717248716578e-05 
120.20410835270276, 9.661715939994426e-06 
120.28040367909867, 4.579443533816467e-06 
120.35669900549456, -1.6121332145788816e-06 
120.43299433189046, -7.428197100010511e-06 
120.50928965828635, -1.0965234357699023e-05 
120.58558498468226, -1.129248527310742e-05 
120.66188031107815, -9.54872145641686e-06 
120.73817563747404, -7.5046829952184885e-06 
120.81447096386994, -6.0980428020457855e-06 
120.89076629026584, -5.835667509525876e-06 
120.96706161666174, -5.716824096395159e-06 
121.04335694305763, -3.09019353664895e-06 
121.11965226945352, 2.9096910893798964e-06 
121.19594759584943, 1.3011465884922672e-05 
121.27224292224533, 2.6408080945458173e-05 
121.34853824864122, 4.1761376260803204e-05 
121.42483357503711, 5.512715438795242e-05 
121.50112890143302, 6.22823363029621e-05 
121.57742422782891, 6.180917558848351e-05 
121.6537195542248, 5.7233107950050455e-05 
121.7300148806207, 5.32669135001583e-05 
121.80631020701661, 5.09525912278872e-05 
121.8826055334125, 4.834271505847623e-05 
121.9589008598084, 4.211542345564517e-05 
122.03519618620429, 3.111770525939137e-05 
122.1114915126002, 1.817146677993728e-05 
122.18778683899609, 7.74708786068605e-06 
122.26408216539198, 2.1420180789943825e-06 
122.34037749178788, -1.3918718899232593e-06 
122.41667281818378, -5.803749020438865e-06 
122.49296814457968, -1.2968273974138381e-05 
122.56926347097557, -2.2805389887141292e-05 
122.64555879737146, -3.459243887237117e-05 
122.72185412376737, -4.654580532787713e-05 
122.79814945016327, -5.7463948116107965e-05 
122.87444477655916, -6.819596103054345e-05 
122.95074010295505, -8.017172177082814e-05 
123.02703542935096, -9.166413792677082e-05 
123.10333075574685, -9.571023984644452e-05 
123.17962608214275, -8.516951210209502e-05 
123.25592140853864, -5.9722139629538e-05 
123.33221673493455, -2.562174344889644e-05 
123.40851206133044, 9.253531368042311e-06 
123.48480738772633, 3.932864487532318e-05 
123.56110271412223, 6.191103229350774e-05 
123.63739804051814, 7.787883516012994e-05 
123.71369336691403, 8.861043761354228e-05 
123.78998869330992, 9.358442502709256e-05 
123.86628401970582, 9.309417663668732e-05 
123.94257934610172, 9.105571241757998e-05 
124.01887467249762, 8.891414810150257e-05 
124.09516999889351, 8.502470256980873e-05 
124.1714653252894, 7.764149962586393e-05 
124.24776065168531, 6.635008106395806e-05 
124.3240559780812, 5.241893790284559e-05 
124.4003513044771, 3.762587024055882e-05 
124.47664663087299, 1.7984084506627003e-05 
124.5529419572689, -5.157618888680313e-06 
124.62923728366479, -2.75221354577792e-05 
124.70553261006069, -4.5002445165919644e-05 
124.78182793645658, -5.2789990448452745e-05 
124.85812326285249, -5.153979499852779e-05 
124.93441858924838, -4.3954162796371496e-05 
125.01071391564427, -3.442094168872567e-05 
125.08700924204017, -2.5082110253236545e-05 
125.16330456843608, -1.592143805654478e-05 
125.23959989483197, -4.752497478408228e-06 
125.31589522122786, 1.0657722387920934e-05 
125.39219054762376, 2.5217094153255958e-05 
125.46848587401965, 3.381413317803846e-05 
125.54478120041556, 3.511807871044473e-05 
125.62107652681145, 3.3525714831544714e-05 
125.69737185320734, 3.6383134590461355e-05 
125.77366717960324, 4.514718379545681e-05 
125.84996250599914, 5.6095351932796806e-05 
125.92625783239504, 6.526226808143201e-05 
126.00255315879093, 7.016928782068677e-05 
126.07884848518682, 7.116338839737142e-05 
126.15514381158273, 6.832884234037452e-05 
126.23143913797863, 6.110136328929164e-05 
126.30773446437452, 5.027421346975516e-05 
126.38402979077041, 3.6412023726672634e-05 
126.46032511716632, 1.9702355821937008e-05 
126.53662044356221, 1.0446981686088384e-06 
126.61291576995811, -1.8859702790447013e-05 
126.689211096354, -3.893088787580683e-05 
126.76550642274991, -5.903127818395286e-05 
126.8418017491458, -7.788110269905328e-05 
126.9180970755417, -9.355708048828764e-05 
126.99439240193759, -0.0001045365303969044 
127.0706877283335, -0.00010946867858234113 
127.14698305472939, -0.00010799505394126276 
127.22327838112528, -0.00010070924937974145 
127.29957370752118, -8.893480953677849e-05 
127.37586903391708, -7.416988748277167e-05 
127.45216436031298, -5.854591293840174e-05 
127.52845968670887, -4.328345726191219e-05 
127.60475501310476, -2.7587173639302883e-05 
127.68105033950067, -1.2529409515934667e-05 
127.75734566589657, 4.347025066482321e-06 
127.83364099229246, 1.8653723657377548e-05 
127.90993631868835, 2.6278613730298277e-05 
127.98623164508426, 2.824584643483585e-05 
128.06252697148017, 2.39855981392306e-05 
128.13882229787606, 1.6280185900241496e-05 
128.21511762427195, 8.868450829099825e-06 
128.29141295066785, 2.6474742961501997e-06 
128.36770827706374, -1.44143626540828e-06 
128.44400360345963, -2.4305670352325995e-06 
128.52029892985553, -2.121762385023983e-06 
128.59659425625142, -1.7776718130633336e-06 
128.67288958264731, -6.356731940467482e-07 
128.7491849090432, 1.043636332510315e-06 
128.8254802354391, 5.216868954756558e-06 
128.90177556183502, 1.4069371264106227e-05 
128.97807088823092, 2.6629207747608604e-05 
129.0543662146268, 3.950599973865149e-05 
129.1306615410227, 4.7548260761951954e-05 
129.20695686741863, 4.9628329272846605e-05 
129.28325219381452, 4.927864233942264e-05 
129.3595475202104, 4.883054992200315e-05 
129.4358428466063, 4.912904063895639e-05 
129.5121381730022, 4.9543559085338934e-05 
129.5884334993981, 4.8105682472370786e-05 
129.664728825794, 4.468263080035527e-05 
129.74102415218988, 3.8122252574929076e-05 
129.81731947858577, 2.794090113228351e-05 
129.89361480498167, 1.3951876070381918e-05 
129.96991013137756, -4.227714588381892e-06 
130.04620545777345, -2.65158672603711e-05 
130.12250078416938, -5.0930693390180236e-05 
130.19879611056527, -7.840526593205983e-05 
130.27509143696116, -0.00010459990503942438 
130.35138676335706, -0.00012570156495623027 
130.42768208975298, -0.00013922506258942017 
130.50397741614887, -0.00014213794753623467 
130.58027274254476, -0.00013298568569518023 
130.65656806894066, -0.00011377639013594078 
130.73286339533655, -8.774971985398683e-05 
130.80915872173244, -5.966376534898613e-05 
130.88545404812834, -3.677411349463964e-05 
130.96174937452423, -2.769302224402729e-05 
131.03804470092012, -2.9366320601428058e-05 
131.11434002731602, -3.1741808258223574e-05 
131.1906353537119, -2.5442372576782663e-05 
131.2669306801078, -1.311243358646849e-05 
131.34322600650373, 4.021612236038682e-07 
131.41952133289962, 1.3741392050267589e-05 
131.4958166592955, 2.8710685504670607e-05 
131.5721119856914, 4.6324619104775e-05 
131.64840731208733, 6.413064088757724e-05 
131.72470263848322, 7.843502460024495e-05 
131.80099796487912, 8.59729140256486e-05 
131.877293291275, 8.78401079904205e-05 
131.9535886176709, 8.45650429771678e-05 
132.0298839440668, 7.67169256364565e-05 
132.1061792704627, 6.641255767430303e-05 
132.18247459685858, 5.4714792983432755e-05 
132.25876992325448, 4.3438056638401725e-05 
132.33506524965037, 3.4211223953998394e-05 
132.41136057604626, 2.483783032393465e-05 
132.48765590244216, 1.430201888245957e-05 
132.56395122883805, 2.5688508309741733e-06 
132.64024655523397, -9.196716261101631e-06 
132.71654188162987, -1.9809147836271582e-05 
132.79283720802576, -2.9531798783507572e-05 
132.86913253442165, -3.9550912534900846e-05 
132.94542786081757, -4.855021004399572e-05 
133.02172318721347, -5.329097070073976e-05 
133.09801851360936, -5.2463778710090214e-05 
133.17431384000525, -4.5342493543397585e-05 
133.25060916640115, -3.5161650027611664e-05 
133.32690449279704, -2.2921427278719902e-05 
133.40319981919293, -1.0392932638470872e-05 
133.47949514558883, 8.940273101955634e-07 
133.55579047198472, 1.1668112405340851e-05 
133.63208579838061, 2.194761749805216e-05 
133.7083811247765, 3.1908313502960144e-05 
133.7846764511724, 4.117081859676281e-05 
133.86097177756832, 4.9593835803295664e-05 
133.93726710396422, 5.361448486171033e-05 
134.0135624303601, 5.133478087912348e-05 
134.089857756756, 4.445480255816394e-05 
134.16615308315193, 3.7696804622199035e-05 
134.24244840954782, 3.368329161376338e-05 
134.3187437359437, 3.0439783259513395e-05 
134.3950390623396, 2.6723497202171214e-05 
134.4713343887355, 2.2555728915442626e-05 
134.5476297151314, 1.54006331515246e-05 
134.6239250415273, 3.2902644645361e-06 
134.70022036792318, -1.1546542022541604e-05 
134.77651569431907, -2.7452224552455034e-05 
134.85281102071497, -4.3720091756183396e-05 
134.92910634711086, -5.904518020173085e-05 
135.00540167350675, -7.000206756917009e-05 
135.08169699990268, -7.216339617600999e-05 
135.15799232629857, -6.817960867386764e-05 
135.23428765269446, -6.004310751045427e-05 
135.31058297909036, -5.0442535583733995e-05 
135.38687830548628, -4.192081754292762e-05 
135.46317363188217, -3.332771803074289e-05 
135.53946895827806, -2.5183500871737592e-05 
135.61576428467396, -1.8183422998984552e-05 
135.69205961106985, -1.132953682235618e-05 
135.76835493746574, -4.66808664500499e-06 
135.84465026386164, 7.493515357575101e-07 
135.92094559025753, 4.622761795522744e-06 
135.99724091665342, 6.831676614601703e-06 
136.07353624304932, 7.196555521909767e-06 
136.1498315694452, 6.720101463884021e-06 
136.2261268958411, 6.422487681981177e-06 
136.30242222223703, 6.88066739906746e-06 
136.37871754863292, 8.251786360844743e-06 
136.4550128750288, 1.1211413715779207e-05 
136.5313082014247, 1.5260512633120926e-05 
136.60760352782063, 1.8339638762933384e-05 
136.68389885421652, 1.928419376201639e-05 
136.76019418061242, 1.928414099128668e-05 
136.8364895070083, 2.0285076885858404e-05 
136.9127848334042, 2.290116255017157e-05 
136.9890801598001, 2.6718459733210377e-05 
137.065375486196, 2.960991218969171e-05 
137.14167081259188, 3.1678777353568563e-05 
137.21796613898778, 3.246579220060574e-05 
137.29426146538367, 3.0463468023161167e-05 
137.37055679177956, 2.378296284021406e-05 
137.44685211817546, 1.2078278583042555e-05 
137.52314744457138, -3.570752551904688e-06 
137.59944277096727, -2.1573695606685952e-05 
137.67573809736317, -3.973774526256865e-05 
137.75203342375906, -5.574495901376385e-05 
137.82832875015498, -6.726353011737358e-05 
137.90462407655087, -7.210730248137285e-05 
137.98091940294677, -6.933501760609128e-05 
138.05721472934266, -5.980592036396751e-05 
138.13351005573855, -4.5464975315759074e-05 
138.20980538213445, -2.882040284070015e-05 
138.28610070853034, -9.301475983434861e-06 
138.36239603492623, -0.0010161377693531735 
138.43869136132213, 3.953174638886853e-05 
138.51498668771802, 0.0017089346945040967 
138.59128201411392, 0.0014319807600211727 
138.6675773405098, 0.0013856757741366153 
138.7438726669057, 0.001094937347415858 
138.82016799330162, 0.000588142325679148 
138.89646331969752, 0.000441266900694048 
138.9727586460934, 0.0003865634750198477 
139.0490539724893, 0.0003382493811001078 
139.12534929888523, 0.00024627827567594903 
139.20164462528112, 0.00012501183777749607 
139.277939951677, 2.2050421551513336e-05 
139.3542352780729, -7.098756780432186e-05 
139.4305306044688, -0.00013366641153107046 
139.5068259308647, -0.00019021308950137734 
139.5831212572606, -0.00019338957123396608 
139.65941658365648, -0.0001638347655985454 
139.73571191005237, -7.05741848415068e-05 
139.81200723644827, 2.0595846669315256e-05 
139.88830256284416, 9.696569269066907e-05 
139.96459788924005, 0.00013097444363974927 
140.04089321563598, -6.777292989428962e-06 
140.11718854203187, -6.919736547397962e-05 
140.19348386842776, 7.675769240487237e-06 
140.26977919482366, -9.280145693595283e-06 
140.34607452121958, 4.528433215129766e-05 
140.42236984761547, 9.639159513574703e-05 
140.49866517401136, 0.00010489580300333037 
140.57496050040726, 6.940182455298543e-05 
140.65125582680315, -9.489925820556453e-06 
140.72755115319904, -4.4726775648249736e-05 
140.80384647959494, -6.800146204948243e-07 
140.88014180599083, 9.722461200206508e-05 
140.95643713238672, 0.0001432636702882183 
141.03273245878262, 0.0001328366073379474 
141.1090277851785, 9.78619103231245e-05 
141.1853231115744, 7.07599865749108e-05 
141.26161843797033, 6.987866225942819e-05 
141.33791376436622, 4.1656777963688366e-05 
141.4142090907621, 1.835302568528843e-05 
141.490504417158, -8.985141320135318e-06 
141.56679974355393, 5.072970620061655e-07 
141.64309506994982, 1.5658807050676672e-05 
141.71939039634572, 2.7604255189363512e-05 
141.7956857227416, 1.7174190497306767e-05 
141.8719810491375, -1.3710823616751835e-05 
141.9482763755334, -2.4300034288675243e-05 
142.0245717019293, -1.4535739809982963e-05 
142.10086702832518, -9.424546351903136e-06 
142.17716235472108, -1.5821151706120654e-05 
142.25345768111697, -3.1312918416839664e-05 
142.32975300751286, -4.831109722998999e-05 
142.40604833390876, -6.322711949843218e-05 
142.48234366030468, -7.562908159958355e-05 
142.55863898670057, -8.528598553431984e-05 
142.63493431309647, -9.132421404490496e-05 
142.71122963949236, -9.366115927328936e-05 
142.78752496588828, -9.258961283597499e-05 
142.86382029228417, -8.813679339789279e-05 
142.94011561868007, -7.920127997371931e-05 
143.01641094507596, -6.318983008983465e-05 
143.09270627147185, -4.0648482969727194e-05 
143.16900159786775, -1.4139090415299086e-05 
143.24529692426364, 1.4695664295522264e-05 
143.32159225065953, 4.250492447337712e-05 
143.39788757705543, 6.538593327925138e-05 
143.47418290345132, 7.826186581212931e-05 
143.55047822984722, 7.961017833333279e-05 
143.6267735562431, 7.388641773245395e-05 
143.70306888263903, 6.912629241128555e-05 
143.77936420903492, 6.709596153115581e-05 
143.85565953543082, 6.732975860787664e-05 
143.9319548618267, 6.97732261647144e-05 
144.00825018822263, 7.277646033848366e-05 
144.08454551461853, 7.019186284115258e-05 
144.16084084101442, 5.974952603794566e-05 
144.2371361674103, 4.263626015158686e-05 
144.3134314938062, 2.041128037772092e-05 
144.3897268202021, -4.34643117415667e-06 
144.466022146598, -2.848672242456817e-05 
144.5423174729939, -4.964263961506376e-05 
144.61861279938978, -6.708934361632808e-05 
144.69490812578567, -7.917721445569955e-05 
144.77120345218157, -8.422941849215668e-05 
144.84749877857746, -9.06747470253796e-05 
144.92379410497335, -8.947144173262838e-05 
145.00008943136928, -8.490173408698618e-05 
145.07638475776517, -7.746526485599683e-05 
145.15268008416106, -6.500166159890955e-05 
145.22897541055696, -4.938351807036116e-05 
145.30527073695288, -3.166501944734361e-05 
145.38156606334877, -1.3942847381782273e-05 
145.45786138974466, 1.050636118370657e-06 
145.53415671614056, 1.1957325310066846e-05 
145.61045204253645, 1.9239034119166307e-05 
145.68674736893234, 2.759030890701265e-05 
145.76304269532824, 3.832365441116213e-05 
145.83933802172413, 4.9309253867348196e-05 
145.91563334812002, 5.7208719668606675e-05 
145.99192867451592, 6.033040323506876e-05 
146.0682240009118, 5.834205783956843e-05 
146.1445193273077, 5.271797823242044e-05 
146.22081465370363, 4.537298718649838e-05 
146.29710998009952, 3.624169404398901e-05 
146.3734053064954, 2.605423107542172e-05 
146.4497006328913, 1.56622667675326e-05 
146.52599595928723, 4.860148063669524e-06 
146.60229128568312, -3.2720460819739015e-06 
146.67858661207902, -9.613799372498832e-06 
146.7548819384749, -1.5919102742601676e-05 
146.8311772648708, -2.274049208068649e-05 
146.9074725912667, -2.9646671972489893e-05 
146.9837679176626, -3.4964045730431173e-05 
147.06006324405848, -3.738707701414954e-05 
147.13635857045438, -3.695317035255355e-05 
147.21265389685027, -3.237755868847217e-05 
147.28894922324616, -2.2808102018489985e-05 
147.36524454964206, -8.902449220768311e-06 
147.44153987603798, 5.909603091669319e-06 
147.51783520243387, 1.769782986551896e-05 
147.59413052882977, 2.4161748727989576e-05 
147.67042585522566, 2.4315088818091723e-05 
147.74672118162158, 1.929328187913251e-05 
147.82301650801747, 1.1463110404505242e-05 
147.89931183441337, 3.0556893276053628e-06 
147.97560716080926, -4.169307296618199e-06 
148.05190248720515, -8.067801206236318e-06 
148.12819781360105, -7.586628986716838e-06 
148.20449313999694, -4.069869425141161e-06 
148.28078846639283, -1.0485862745384345e-06 
148.35708379278873, -4.6140976774742473e-07 
148.43337911918462, -3.8731142919560695e-06 
148.50967444558052, -9.535616157148215e-06 
148.5859697719764, -1.5130032713576147e-05 
148.66226509837233, -1.922996316570395e-05 
148.73856042476822, -2.2360304346358224e-05 
148.81485575116412, -2.553005214952143e-05 
148.89115107756, -2.8940650892255296e-05 
148.96744640395593, -3.2333623489375624e-05 
149.04374173035183, -3.366743969248642e-05 
149.12003705674772, -3.138613988423693e-05 
149.1963323831436, -2.373192221394401e-05 
149.2726277095395, -5.84078022880252e-05 
149.3489230359354, 6.557568516173407e-05 
149.4252183623313, 0.00012315687678359275 
149.5015136887272, 0.00011392065699883749 
149.57780901512308, 0.00013166196521110054 
149.65410434151897, 0.00012437078707516769 
149.73039966791487, 9.615629472168634e-05 
149.80669499431076, 7.172668982121367e-05 
149.88299032070668, 4.7540701848067954e-05 
149.95928564710258, 2.8439713469372263e-05 
150.03558097349847, 1.1810953654377933e-05 
150.11187629989436, 1.4064162621380127e-06 
150.18817162629028, -4.942336941503137e-06 
150.26446695268618, -6.165110963871024e-06 
150.34076227908207, -1.4926402596491684e-05 
150.41705760547796, -2.5906003588328682e-05 
150.49335293187386, -3.312000765180935e-05 
150.56964825826975, -4.651810544527232e-05 
150.64594358466564, -4.460448269997653e-05 
150.72223891106154, -4.984940786938877e-05 
150.79853423745743, -4.3820462339234725e-05 
150.87482956385332, -3.6946228966548265e-05 
150.95112489024922, -1.4563855099798379e-05 
151.0274202166451, -3.651160901806567e-06 
151.10371554304103, 1.4802374429790733e-05 
151.18001086943693, 9.257958044555509e-06 
151.25630619583282, 1.3371327257370608e-05 
151.3326015222287, 1.7334865282842102e-05 
151.4088968486246, 1.9560825221268542e-05 
151.48519217502053, 2.918505717500725e-05 
151.56148750141642, 3.086721289730773e-05 
151.63778282781232, 3.693365102048052e-05 
151.7140781542082, 4.218989521855819e-05 
151.7903734806041, 4.2556642435703706e-05 
151.866668807, 3.79631168579457e-05 
151.9429641333959, 2.8041599195507395e-05 
152.01925945979178, 2.3897260575353245e-05 
152.09555478618768, 1.7499485410546945e-05 
152.17185011258357, 1.5068800329675734e-05 
152.24814543897946, 1.1540456777782907e-05 
152.32444076537536, 8.240706967729738e-06 
152.40073609177128, 4.87128893889574e-06 
152.47703141816717, 3.7178695962584643e-06 
152.55332674456307, -1.527675282946232e-06 
152.62962207095896, -4.7683839168495855e-06 
152.70591739735488, -9.359762385516852e-06 
152.78221272375077, -1.3758564828393729e-05 
152.85850805014667, -2.0299400527716733e-05 
152.93480337654256, -2.6071011881805993e-05 
153.01109870293845, -2.8756455606736665e-05 
153.08739402933435, -2.6287390491627946e-05 
153.16368935573024, -1.85169645806383e-05 
153.23998468212613, -8.695286070686195e-06 
153.31628000852203, -2.450572800922366e-06 
153.39257533491792, 2.2249313852250256e-06 
153.46887066131382, 9.758324555217395e-06 
153.5451659877097, 1.983022114014014e-05 
153.62146131410563, 3.2872749514587025e-05 
153.69775664050152, 4.5212973548071186e-05 
153.77405196689742, 5.013560668454096e-05 
153.8503472932933, 4.541593713483624e-05 
153.92664261968923, 3.6343032004296797e-05 
154.00293794608513, 2.786544874620516e-05 
154.07923327248102, 2.114777443150678e-05 
154.1555285988769, 1.4088915841479231e-05 
154.2318239252728, 4.804394956027339e-06 
154.3081192516687, -7.93958609192194e-06 
154.3844145780646, -2.4982138395280363e-05 
154.4607099044605, -4.466883305227327e-05 
154.53700523085638, -6.39168824200352e-05 
154.61330055725227, -7.94475850600764e-05 
154.68959588364817, -8.822955118100757e-05 
154.76589121004406, -8.812911630653532e-05 
154.84218653643998, -7.90560012269999e-05 
154.91848186283588, -6.24452495252095e-05 
154.99477718923177, -4.1010809705459645e-05 
155.07107251562766, -1.79671669876139e-05 
155.14736784202358, 3.031403323202095e-06 
155.22366316841948, 1.9728472503398263e-05 
155.29995849481537, 3.280833084895225e-05 
155.37625382121126, 4.425520914543147e-05 
155.45254914760716, 5.4880833616271847e-05 
155.52884447400305, 6.37655613918073e-05 
155.60513980039894, 6.911194461658689e-05 
155.68143512679484, 6.98556007030709e-05 
155.75773045319073, 6.352608310028767e-05 
155.83402577958663, 6.029500359858944e-05 
155.91032110598252, 5.149502527810888e-05 
155.9866164323784, 4.111229385896431e-05 
156.06291175877433, 2.9009715223117974e-05 
156.13920708517023, 1.2412755082885795e-05 
156.21550241156612, -7.112093875542318e-06 
156.291797737962, -2.9071283540785987e-05 
156.36809306435794, -5.320946514750856e-05 
156.44438839075383, -7.785221735442284e-05 
156.52068371714972, -9.961116494386257e-05 
156.59697904354562, -0.00011412444730525205 
156.6732743699415, -0.00011745918754947222 
156.7495696963374, -0.00010857584637117948 
156.8258650227333, -8.799280633670171e-05 
156.9021603491292, -6.148111346846697e-05 
156.97845567552508, -3.46436671312945e-05 
157.05475100192098, -6.108598868053553e-06 
157.13104632831687, 1.8102524750071684e-05 
157.20734165471276, 3.681407249264876e-05 
157.28363698110869, 5.158034510717831e-05 
157.35993230750458, 6.530562111577167e-05 
157.43622763390047, 8.128958598963957e-05 
157.51252296029637, 9.731951235343609e-05 
157.5888182866923, 0.00010911055104275195 
157.66511361308818, 0.0001150525407599323 
157.74140893948407, 0.00011190269571586769 
157.81770426587997, 0.00010282381809416378 
157.89399959227586, 8.764498110970593e-05 
157.97029491867175, 6.818891432763667e-05 
158.04659024506765, 4.83121689044588e-05 
158.12288557146354, 2.9096394483273874e-05 
158.19918089785943, 1.0786364833875561e-05 
158.27547622425533, -5.659890508169139e-06 
158.35177155065122, -1.895733959044937e-05 
158.42806687704712, -2.8143142807087944e-05 
158.504362203443, -2.6315005946063535e-05 
158.58065752983893, -1.686010822962976e-05 
158.65695285623482, -4.453482554634448e-06 
158.73324818263072, 7.1924174565418535e-06 
158.8095435090266, 1.2272433599636199e-05 
158.88583883542253, 1.1801018137174623e-05 
158.96213416181843, 1.0098155716062226e-05 
159.03842948821432, 7.805634208905875e-06 
159.1147248146102, 5.187734192537491e-06 
159.1910201410061, 1.4998134621962037e-06 
159.267315467402, -2.607103179301485e-06 
159.3436107937979, -6.300232076072522e-06 
159.4199061201938, -9.784178030094152e-06 
159.49620144658968, -1.4147686680302631e-05 
159.57249677298557, -2.0058709719960505e-05 
159.64879209938147, -2.714441390376531e-05 
159.72508742577736, -3.1286295723114194e-05 
159.80138275217328, -3.1383409134165356e-05 
159.87767807856918, -2.954253433232804e-05 
159.95397340496507, -2.7230820912126533e-05 
160.03026873136096, -2.8379077893030717e-05 
160.10656405775688, -3.3187110242088244e-05 
160.18285938415278, -3.9153188598273815e-05 
160.25915471054867, -4.729797218152017e-05 
160.33545003694456, -5.7998142163400595e-05 
160.41174536334046, -6.825094022620134e-05 
160.48804068973635, -7.472581340617132e-05 
160.56433601613224, -7.690247657208722e-05 
160.64063134252814, -7.374476249648153e-05 
160.71692666892403, -6.305225752462952e-05 
160.79322199531993, -4.922370844580271e-05 
160.86951732171582, -3.461871512991076e-05 
160.9458126481117, -2.10572229993799e-05 
161.02210797450763, -9.478727789371781e-06 
161.09840330090353, -3.9389265258374184e-08 
161.17469862729942, 6.5956422956231145e-06 
161.2509939536953, 1.208881500803738e-05 
161.32728928009124, 1.8186975923317208e-05 
161.40358460648713, 2.340196768479135e-05 
161.47987993288302, 2.6592577564290104e-05 
161.55617525927892, 2.8746528237356894e-05 
161.6324705856748, 2.8915891759384584e-05 
161.7087659120707, 2.555431812532455e-05 
161.7850612384666, 1.8725729766264566e-05 
161.8613565648625, 9.520668247627972e-06 
161.93765189125838, -7.306341986690747e-07 
162.01394721765428, -1.1062452035015608e-05 
162.09024254405017, -1.966106187234436e-05 
162.16653787044606, -2.5758875689340596e-05 
162.24283319684199, -2.9180815881498892e-05 
162.31912852323788, -3.101715818800218e-05 
162.39542384963377, -3.2624928000888676e-05 
162.47171917602967, -3.498107517928267e-05 
162.5480145024256, -3.808604251398229e-05 
162.62430982882148, -4.00514925522338e-05 
162.70060515521737, -4.015349883589325e-05 
162.77690048161327, -3.6972856925841075e-05 
162.85319580800916, -3.1322139052768075e-05 
162.92949113440505, -2.4707150822010038e-05 
163.00578646080095, -1.8289375834439505e-05 
163.08208178719684, -1.3570302529654096e-05 
163.15837711359273, -1.1362845922938547e-05 
163.23467243998863, -1.3099093551225376e-05 
163.31096776638452, -1.9944516887283132e-05 
163.38726309278042, -2.9851258354428694e-05 
163.46355841917634, -3.925989186798551e-05 
163.53985374557223, -4.669650343977481e-05 
163.61614907196812, -5.151162254143918e-05 
163.69244439836402, -5.1748400965330837e-05 
163.76873972475994, -4.8987089214575164e-05 
163.84503505115583, -4.47910502692581e-05 
163.92133037755173, -4.077434836683022e-05 
163.99762570394762, -3.821054372055411e-05 
164.0739210303435, -3.762513140273453e-05 
164.1502163567394, -3.597911301730023e-05 
164.2265116831353, -2.866866361402651e-05 
164.3028070095312, -1.6244023346481916e-05 
164.3791023359271, -2.6426060718581897e-06 
164.45539766232298, 1.1312528446651014e-05 
164.53169298871887, 2.184335777102492e-05 
164.60798831511477, 2.7709717068777557e-05 
164.68428364151066, 2.9136954845362886e-05 
164.76057896790658, 2.7046327415267057e-05 
164.83687429430248, 2.2321738295928976e-05 
164.91316962069837, 1.6763136041412966e-05 
164.98946494709426, 1.1274120073558077e-05 
165.06576027349018, 4.291111261094208e-06 
165.14205559988608, -5.262534829249733e-06 
165.21835092628197, -1.638394949387714e-05 
165.29464625267786, -2.6901659780432273e-05 
165.37094157907376, -3.3408666007020044e-05 
165.44723690546965, -3.4593358118122e-05 
165.52353223186554, -3.0806906432235405e-05 
165.59982755826144, -2.1619534741949157e-05 
165.67612288465733, -8.803133211689033e-06 
165.75241821105323, 3.7137208525164736e-06 
165.82871353744912, 1.4590232180863536e-05 
165.905008863845, 2.4821239609639986e-05 
165.98130419024093, 3.447917522308993e-05 
166.05759951663683, 4.3599555526528804e-05 
166.13389484303272, 5.3073801500032113e-05 
166.2101901694286, 6.0870360302236605e-05 
166.28648549582454, 6.491354222565524e-05 
166.36278082222043, 6.324062915160036e-05 
166.43907614861632, 6.528079526772548e-05 
166.51537147501222, 6.577870708430818e-05 
166.5916668014081, 6.544836387155791e-05 
166.667962127804, 6.448683041957905e-05 
166.7442574541999, 6.222859866631018e-05 
166.8205527805958, 5.893676674494582e-05 
166.89684810699168, 5.441887825622925e-05 
166.97314343338758, 4.8240851359560214e-05 
167.04943875978347, 4.033364666234597e-05 
167.12573408617936, 3.058816998848555e-05 
167.20202941257529, 1.897652093347924e-05 
167.27832473897118, 6.364614029752034e-06 
167.35462006536707, -7.97527130556927e-06 
167.43091539176297, -2.5410494564425582e-05 
167.5072107181589, -4.501313756078205e-05 
167.58350604455478, -6.394010226734275e-05 
167.65980137095067, -7.951385819779492e-05 
167.73609669734657, -8.76710982821203e-05 
167.81239202374246, -8.804018691207562e-05 
167.88868735013835, -8.273830245669907e-05 
167.96498267653425, -7.365183819952554e-05 
168.04127800293014, -6.200429159944337e-05 
168.11757332932604, -4.6875519269230365e-05 
168.19386865572193, -2.710464328808223e-05 
168.27016398211782, -5.330526953012954e-06 
168.34645930851372, 1.557011011800762e-05 
168.42275463490964, 3.1972929911717804e-05 
168.49904996130553, 4.4037168690706036e-05 
168.57534528770142, 5.172523912677617e-05 
168.65164061409732, 5.584947362948776e-05 
168.72793594049324, 5.901496231637036e-05 
168.80423126688913, 6.435057011150333e-05 
168.88052659328503, 7.140706873136439e-05 
168.95682191968092, 7.678601207238565e-05 
169.0331172460768, 7.974813000812443e-05 
169.1094125724727, 8.146671344771205e-05 
169.1857078988686, 8.179523137474036e-05 
169.2620032252645, 8.119964602147884e-05 
169.3382985516604, 7.860938151075364e-05 
169.41459387805628, 7.213752693369442e-05 
169.49088920445217, 6.143577995029373e-05 
169.56718453084807, 4.600975393924457e-05 
169.643479857244, 2.543461579223654e-05 
169.71977518363988, 2.8767522802354513e-07 
169.79607051003578, -2.8242679057593547e-05 
169.87236583643167, -5.934269407294572e-05 
169.9486611628276, -9.033748729450652e-05 
170.02495648922348, -0.00011606274149916993 
170.10125181561938, -0.00013344285079936228 
170.17754714201527, -0.00014064534937392162 
170.25384246841116, -0.00013614224538477442 
170.33013779480706, -0.00012122787933602173 
170.40643312120295, -0.00010009315585411536 
170.48272844759884, -7.889347771727977e-05 
170.55902377399474, -5.998895064047146e-05 
170.63531910039063, -4.2338853163906486e-05 
170.71161442678653, -2.2302391294623884e-05 
170.78790975318242, 3.425985957666231e-06 
170.86420507957834, 3.057098650999029e-05 
170.94050040597423, 5.5209765969280956e-05 
171.01679573237013, 7.412956957136569e-05 
171.09309105876602, 8.465044916727836e-05 
171.1693863851619, 8.846018685242653e-05 
171.24568171155784, 8.686353667865498e-05 
171.32197703795373, 8.023798073466176e-05 
171.39827236434962, 7.436345306456028e-05 
171.47456769074552, 6.235089805357231e-05 
171.5508630171414, 4.404385164286512e-05 
171.6271583435373, 2.864176480871677e-05 
171.7034536699332, 1.7525837664707556e-05 
171.7797489963291, 1.181767766141678e-05 
171.85604432272498, 1.226099546966706e-05 
171.93233964912088, 1.691653259600959e-05 
172.00863497551677, 2.205924667134331e-05 
172.08493030191266, 2.5108455871899113e-05 
172.16122562830859, 2.484940719798605e-05 
172.23752095470448, 2.219550607315818e-05 
172.31381628110037, 1.8887614637477078e-05 
172.39011160749627, 1.5055894475308177e-05 
172.4664069338922, 1.4869829147625934e-05 
172.54270226028808, 1.9446277789446116e-05 
172.61899758668397, 2.520866387525961e-05 
172.69529291307987, 3.0324965381204138e-05 
172.77158823947576, 3.0481731925569742e-05 
172.84788356587165, 2.314106611920259e-05 
172.92417889226755, 9.635557395704129e-06 
173.00047421866344, -5.858691097904473e-06 
173.07676954505934, -1.767575718987507e-05 
173.15306487145523, -2.284287909864434e-05 
173.22936019785112, -2.140323168825024e-05 
173.30565552424702, -1.2755836524895842e-05 
173.38195085064294, -2.5593914286431354e-07 
173.45824617703883, 1.346106019119296e-05 
173.53454150343472, 2.4580555287058053e-05 
173.61083682983062, 2.8825406490477084e-05 
173.68713215622654, 2.395868300365214e-05 
173.76342748262243, 1.2010971635748657e-05 
173.83972280901833, 6.28872646861945e-07 
173.91601813541422, 1.3661703555420283e-06 
173.9923134618101, 1.621986700787792e-05 
174.068608788206, 2.9192725219476392e-05 
174.1449041146019, 3.970328447145137e-05 
174.2211994409978, 4.939565156639171e-05 
174.2974947673937, 5.2477656142676195e-05 
174.37379009378958, 5.002949586421846e-05 
174.45008542018547, 4.5795598942472256e-05 
174.52638074658137, 4.0219867756885176e-05 
174.6026760729773, 3.3210227740847924e-05 
174.67897139937318, 2.8242507016745244e-05 
174.75526672576908, 2.3733777493234885e-05 
174.83156205216497, 1.9745998975595145e-05 
174.9078573785609, 9.296786363696036e-06 
174.98415270495678, -4.3650002387957925e-06 
175.06044803135268, -2.0815812881024746e-05 
175.13674335774857, -3.8622778296645485e-05 
175.21303868414446, -5.210052056260506e-05 
175.28933401054036, -6.013064948934083e-05 
175.36562933693625, -6.321702835950225e-05 
175.44192466333214, -6.230366505637312e-05 
175.51821998972804, -5.695504897160714e-05 
175.59451531612393, -4.896957874684745e-05 
175.67081064251983, -4.230181790368604e-05 
175.74710596891572, -3.890262150498429e-05 
175.82340129531164, -3.89959509257497e-05 
175.89969662170753, -4.087205033434578e-05 
175.97599194810343, -4.283831432055079e-05 
176.05228727449932, -4.369117620176246e-05 
176.12858260089524, -4.1062058439325774e-05 
176.20487792729114, -3.4342507786187736e-05 
176.28117325368703, -2.370620324733525e-05 
176.35746858008292, -1.1965343706618637e-05 
176.43376390647882, -2.4248373231017295e-06 
176.5100592328747, 6.633874250615058e-06 
176.5863545592706, 1.690109417932212e-05 
176.6626498856665, 2.8663391616256533e-05 
176.7389452120624, 4.092932601808439e-05 
176.81524053845828, 5.2263068216772194e-05 
176.89153586485418, 5.984259982895712e-05 
176.96783119125007, 6.556881482302725e-05 
177.044126517646, 7.050093743177926e-05 
177.12042184404189, 7.417344244938859e-05 
177.19671717043778, 7.560705677335693e-05 
177.27301249683367, 7.615131853667307e-05 
177.3493078232296, 7.621653203973572e-05 
177.4256031496255, 7.480692131955072e-05 
177.50189847602138, 7.1893861672306e-05 
177.57819380241727, 6.583788391178539e-05 
177.65448912881317, 5.4616572399258485e-05 
177.73078445520906, 3.7271897248238296e-05 
177.80707978160495, 1.7069211960143676e-05 
177.88337510800085, -3.987059055727994e-06 
177.95967043439674, -2.3482646381538222e-05 
178.03596576079264, -3.940743726272128e-05 
178.11226108718853, -5.062218720288824e-05 
178.18855641358442, -5.6567895217765094e-05 
178.26485173998032, -5.7184063632793045e-05 
178.34114706637624, -5.3796849375368174e-05 
178.41744239277213, -5.0017110228617025e-05 
178.49373771916802, -4.844963732084852e-05 
178.57003304556392, -4.7974409965426155e-05 
178.64632837195984, -4.577706327068372e-05 
178.72262369835573, -4.090014565915613e-05 
178.79891902475163, -3.4338813430952874e-05 
178.87521435114752, -2.837592228107867e-05 
178.9515096775434, -2.5919368548250532e-05 
179.0278050039393, -2.5948212465399484e-05 
179.1041003303352, -2.675784001745437e-05 
179.1803956567311, -2.7115469492267678e-05 
179.256690983127, -2.531991475146238e-05 
179.33298630952288, -2.0619349531787896e-05 
179.40928163591877, -1.4507048726388508e-05 
179.48557696231467, -7.772239563083492e-06 
179.5618722887106, -1.291976145948141e-06 
179.63816761510648, 4.8444610296589e-06 
179.71446294150238, 1.0640748632515508e-05 
179.79075826789827, 1.630909313479501e-05 
179.8670535942942, 1.850110085833782e-05 
179.94334892069008, 1.6866509897973603e-05 
180.01964424708598, 1.3827867530726552e-05 
180.09593957348187, 9.84945659315917e-06 
180.17223489987776, 6.198902621863087e-06 
180.24853022627366, 1.6493486250724045e-06 
180.32482555266955, -5.878387851521221e-06 
180.40112087906545, -1.6346866351203504e-05 
180.47741620546134, -2.903670134255914e-05 
180.55371153185723, -4.180777189540848e-05 
180.63000685825313, -5.1690818170659154e-05 
180.70630218464902, -5.57701620257467e-05 
180.78259751104494, -5.254846376584007e-05 
180.85889283744083, -4.274790861932054e-05 
180.93518816383673, -2.904358570197509e-05 
181.01148349023262, -1.2722629638861334e-05 
181.08777881662854, 3.082379661311943e-06 
181.16407414302444, 1.8389915593543816e-05 
181.24036946942033, 2.4087921810490016e-05 
181.31666479581622, 2.6209862529508245e-05 
181.39296012221212, 1.916606753649371e-05 
181.469255448608, 1.5866497865178246e-05 
181.5455507750039, 1.1744385018837106e-05 
181.6218461013998, 9.532570365700045e-06 
181.6981414277957, 1.0346957546482525e-05 
181.77443675419158, 9.76566910533545e-06 
181.8507320805875, 7.738949433886185e-06 
181.9270274069834, 6.671274606948657e-06 
182.0033227333793, 8.595530003669782e-06 
182.07961805977519, 1.3800125110752592e-05 
182.15591338617108, 0.0001228538312141913 
182.23220871256697, 0.00031653982537376035 
182.30850403896287, 0.0014352474861176485 
182.38479936535876, 0.0014711526927066306 
182.46109469175468, 0.001432911810602971 
182.53739001815057, 0.001327235070721649 
182.61368534454647, 0.0008403852302162472 
182.68998067094236, 0.0005383463750257692 
182.76627599733825, 0.0003424754818055261 
182.84257132373415, 0.0002059710921871184 
182.91886665013004, 0.00012162872498583266 
182.99516197652594, 0.00011177083616049766 
183.07145730292186, 0.00010906629337073282 
183.14775262931775, 0.0001087470402491304 
183.22404795571364, 0.00010412351286627852 
183.30034328210954, 7.371842179011334e-05 
183.37663860850543, 5.814862773184224e-05 
183.45293393490132, 2.5080493261996895e-05 
183.52922926129722, 3.0474430292882824e-05 
183.6055245876931, 8.185514087031417e-05 
183.68181991408903, 0.0001493165104971256 
183.75811524048493, 0.00022573843275715367 
183.83441056688082, 0.00033894842021495164 
183.9107058932767, 0.0003074131338478154 
183.9870012196726, 0.0003567495586457194 
184.0632965460685, 0.0002722829055425533 
184.1395918724644, 0.00022794517036658723 
184.2158871988603, 0.0001897034003318368 
184.29218252525618, 0.00015944826513770302 
184.3684778516521, 0.0001272071432496549 
184.444773178048, 9.569319143205935e-05 
184.5210685044439, 8.230922931363412e-05 
184.59736383083978, 2.9466588153802153e-05 
184.67365915723568, -5.429636157220684e-05 
184.74995448363157, -0.0001477022454781775 
184.82624981002746, -0.00018805665392648675 
184.90254513642336, -0.0001949047875287143 
184.97884046281928, -0.00013860214878148785 
185.05513578921517, -6.348732956676606e-05 
185.13143111561106, -2.28147725611105e-05 
185.20772644200696, -1.3630536023757427e-05 
185.28402176840285, -2.5043839453412568e-05 
185.36031709479875, -3.678947794527484e-05 
185.43661242119464, -5.0999237114002e-05 
185.51290774759053, -4.819168213313726e-05 
185.58920307398645, -2.0792152670751787e-05 
185.66549840038235, 1.6601567463913423e-05 
185.74179372677824, 3.5171236452533916e-05 
185.81808905317413, 2.8883951367004125e-05 
185.89438437957003, 1.2261739481185616e-05 
185.97067970596592, -5.766077071001377e-06 
186.04697503236181, -1.4517090650695816e-05 
186.1232703587577, -1.379682909614677e-05 
186.19956568515363, -7.233802090853156e-06 
186.27586101154952, -1.5555934126837184e-08 
186.35215633794542, 5.199157339472114e-06 
186.4284516643413, 6.68064774218933e-06 
186.5047469907372, 3.60918134851913e-06 
186.5810423171331, -1.5772508024349982e-06 
186.657337643529, -7.69670655808552e-06 
186.73363296992488, -1.3011611603386765e-05 
186.8099282963208, -1.3401671821642994e-05 
186.8862236227167, -7.456803025728634e-06 
186.9625189491126, 3.5062412278742097e-06 
187.03881427550849, 1.7104764448777613e-05 
187.11510960190438, 3.051475516152946e-05 
187.19140492830027, 3.900162630067257e-05 
187.26770025469617, 4.0260165897314045e-05 
187.34399558109206, 3.733830850052465e-05 
187.42029090748798, 3.171971324892779e-05 
187.49658623388387, 2.4046949022899213e-05 
187.57288156027977, 1.1371315965977998e-05 
187.64917688667566, -4.135470864493666e-06 
187.72547221307155, -2.3224706824934354e-05 
187.80176753946745, -4.6499478024906215e-05 
187.87806286586334, -7.279131866871486e-05 
187.95435819225924, -0.00010033631563165589 
188.03065351865516, -0.00012747091756297766 
188.10694884505105, -0.00015179299810073407 
188.18324417144694, -0.00017001160691632646 
188.25953949784284, -0.00017913074915560946 
188.33583482423873, -0.00017604200706007215 
188.41213015063462, -0.0001619982998977021 
188.48842547703052, -0.00013462310976811783 
188.5647208034264, -9.759709385625436e-05 
188.64101612982233, -5.719625219008435e-05 
188.71731145621823, -1.3731988013168578e-05 
188.79360678261412, 2.5619183965986528e-05 
188.86990210901, 5.7932113170273866e-05 
188.9461974354059, 8.34164424798083e-05 
189.0224927618018, 0.00010227931310718153 
189.0987880881977, 0.00011675580705896031 
189.1750834145936, 0.00012826429624457269 
189.2513787409895, 0.00013549121020999563 
189.3276740673854, 0.00013803178965193566 
189.4039693937813, 0.00013583443512160597 
189.4802647201772, 0.00013071890193540255 
189.55656004657308, 0.0001237876699634879 
189.63285537296898, 0.00011388822558236425 
189.70915069936487, 0.00010068408535894153 
189.78544602576076, 8.357248877824081e-05 
189.86174135215668, 6.225155459022637e-05 
189.93803667855258, 3.7698377109529324e-05 
190.01433200494847, 1.0669945616666028e-05 
190.09062733134436, -1.9217201471864754e-05 
190.16692265774026, -5.026970709809215e-05 
190.24321798413615, -7.806092035846756e-05 
190.31951331053205, -0.00010176613708213726 
190.39580863692794, -0.00011722230523092468 
190.47210396332383, -0.00012580327656676836 
190.54839928971975, -0.0001283871581788583 
190.62469461611565, -0.00012684940951857362 
190.70098994251154, -0.00012292854032194364 
190.77728526890743, -0.00011788109316335174 
190.85358059530333, -0.00011093484439803953 
190.92987592169922, -0.00010459644235324626 
191.00617124809511, -9.95173484832097e-05 
191.082466574491, -9.56304368768637e-05 
191.15876190088693, -9.274792799140481e-05 
191.23505722728282, -8.884429010183568e-05 
191.31135255367872, -8.168005507651773e-05 
191.3876478800746, -7.020934312022636e-05 
191.4639432064705, -5.444886498190463e-05 
191.5402385328664, -3.4501647994367434e-05 
191.6165338592623, -1.1552097451924484e-05 
191.69282918565818, 1.3364589066959063e-05 
191.7691245120541, 3.799644689689532e-05 
191.84541983845, 5.821947289690415e-05 
191.9217151648459, 6.956960879808913e-05 
191.99801049124179, 7.334628241312563e-05 
192.07430581763768, 7.486235064886955e-05 
192.15060114403357, 7.813411709882053e-05 
192.22689647042947, 8.20344220103996e-05 
192.30319179682536, 8.509994282756478e-05 
192.37948712322128, 8.568527516384136e-05 
192.45578244961717, 8.091555423201256e-05 
192.53207777601307, 7.390367623598613e-05 
192.60837310240896, 6.64639829773206e-05 
192.68466842880486, 5.76752602544117e-05 
192.76096375520075, 4.91209275742527e-05 
192.83725908159664, 4.174317737644111e-05 
192.91355440799254, 3.435459475698878e-05 
192.98984973438846, 2.6334402871620716e-05 
193.06614506078435, 1.79429174913049e-05 
193.14244038718024, 1.0428412704320016e-05 
193.21873571357614, 4.365663070844884e-06 
193.29503103997203, -2.6081950653001792e-06 
193.37132636636792, -1.3496929873675182e-05 
193.44762169276382, -2.7694401383622123e-05 
193.5239170191597, -4.3501739090213485e-05 
193.60021234555563, -6.137631662619628e-05 
193.67650767195153, -7.879802038736507e-05 
193.75280299834742, -9.252596989806433e-05 
193.8290983247433, -0.00010167161144825456 
193.9053936511392, -0.00010584649406264175 
193.9816889775351, -0.00010374511767872343 
194.057984303931, -0.00010025826946267628 
194.1342796303269, -9.298776843340925e-05 
194.2105749567228, -8.128229011304696e-05 
194.2868702831187, -6.46251943670111e-05 
194.3631656095146, -4.427173204554939e-05 
194.4394609359105, -2.3061226669510684e-05 
194.51575626230638, -5.178058325873347e-06 
194.59205158870228, 5.674141690095998e-06 
194.66834691509817, 8.933982799292319e-06 
194.74464224149406, 1.00284629568541e-05 
194.82093756788998, 1.643074686616683e-05 
194.89723289428588, 3.095588639583067e-05 
194.97352822068177, 4.866944954135419e-05 
195.04982354707766, 6.375274556205241e-05 
195.12611887347356, 7.059533041769216e-05 
195.20241419986945, 6.632798066615912e-05 
195.27870952626535, 5.3091730585539146e-05 
195.35500485266124, 3.4640639424989615e-05 
195.43130017905716, 1.5003461693581243e-05 
195.50759550545305, -2.3157041299275356e-06 
195.58389083184895, -1.4547631600288348e-05 
195.66018615824484, -2.0687106036194203e-05 
195.73648148464073, -2.2254369113680363e-05 
195.81277681103663, -2.1890466917652297e-05 
195.88907213743252, -1.7982391130904027e-05 
195.96536746382841, -1.16919998465533e-05 
196.04166279022434, -5.6576646028759136e-06 
196.11795811662023, -2.0820287710443998e-06 
196.19425344301612, -2.4480991262397136e-06 
196.27054876941202, -5.978248174338957e-06 
196.3468440958079, -9.549148488612783e-06 
196.4231394222038, -1.1098884106220728e-05 
196.4994347485997, -9.959864168322764e-06 
196.5757300749956, -8.014748720256309e-06 
196.6520254013915, -9.221764247439929e-06 
196.7283207277874, -1.475144356118749e-05 
196.8046160541833, -2.1433092601682954e-05 
196.8809113805792, -2.6852947328596383e-05 
196.9572067069751, -2.8702184050464624e-05 
197.03350203337098, -2.6188934096253547e-05 
197.10979735976687, -2.118995901004335e-05 
197.18609268616277, -1.5267386900178346e-05 
197.26238801255866, -9.307383107006999e-06 
197.33868333895458, -4.157068261084278e-06 
197.41497866535047, -1.1413781695271345e-06 
197.49127399174637, 1.4149946350314318e-07 
197.56756931814226, 1.2643768711414754e-06 
197.64386464453816, 2.1385423684485373e-06 
197.72015997093405, 7.979372670850508e-07 
197.79645529732994, -2.6706724013679374e-06 
197.87275062372584, -6.501923801250233e-06 
197.94904595012176, -9.735199194189442e-06 
198.02534127651765, -1.321967486694661e-05 
198.10163660291354, -1.7503990307216248e-05 
198.17793192930944, -2.2729342672691897e-05 
198.25422725570533, -2.9121227893595984e-05 
198.33052258210122, -3.6143094610002486e-05 
198.40681790849712, -4.361671313687621e-05 
198.483113234893, -5.0323069940342294e-05 
198.55940856128893, -5.532549755360083e-05 
198.63570388768483, -5.837814353216723e-05 
198.71199921408072, -5.877336954057089e-05 
198.7882945404766, -5.588849325134921e-05 
198.8645898668725, -4.923326942371776e-05 
198.9408851932684, -3.815281206246211e-05 
199.0171805196643, -2.3745598887350722e-05 
199.0934758460602, -6.797930664467227e-06 
199.1697711724561, 1.1111721717988331e-05 
199.246066498852, 2.852084934586401e-05 
199.3223618252479, 4.562469191268567e-05 
199.3986571516438, 6.174621392291408e-05 
199.47495247803968, 7.571502355599024e-05 
199.55124780443558, 8.570805326583842e-05 
199.62754313083147, 9.39027776398144e-05 
199.70383845722736, 9.971205768424789e-05 
199.78013378362328, 0.00010285760325861698 
199.85642911001918, 0.00010451486485577967 
199.93272443641507, 0.00010417911387081865 
200.00901976281096, 0.00010104960124077317 
200.08531508920686, 9.58169120856222e-05 
200.16161041560275, 8.78403041391286e-05 
200.23790574199865, 7.542280808922837e-05 
200.31420106839454, 6.271005843631289e-05 
200.39049639479046, 4.7744430320407965e-05 
200.46679172118635, 3.307204975650435e-05 
200.54308704758225, 2.6339869414320352e-05 
200.61938237397814, 2.4021894080700242e-05 
200.69567770037403, 2.1819357023136622e-05 
200.77197302676993, 1.872684894650144e-05 
200.84826835316582, 1.122090342145279e-05 
200.92456367956171, -1.7432802238809581e-06 
201.00085900595764, -1.6355277486929103e-05 
201.07715433235353, -2.9943676653021057e-05 
201.15344965874942, -4.218967218656766e-05 
201.22974498514532, -5.526122484646189e-05 
201.3060403115412, -6.996505620015698e-05 
201.3823356379371, -8.326983855120821e-05 
201.458630964333, -9.10601572026049e-05 
201.5349262907289, -9.179166421830093e-05 
201.6112216171248, -8.520673228762909e-05 
201.6875169435207, -7.216696401410933e-05 
201.7638122699166, -5.505153847090573e-05 
201.8401075963125, -3.909485741017482e-05 
201.9164029227084, -2.2161873944397367e-05 
201.99269824910428, -8.628954630040862e-06 
202.06899357550017, 2.84386138186248e-06 
202.14528890189607, 1.0520926058016565e-05 
202.221584228292, 1.6868996084381327e-05 
202.29787955468788, 2.051478153798327e-05 
202.37417488108377, 1.7776056133273086e-05 
202.45047020747967, 1.5649874255477815e-05 
202.52676553387556, 7.058237709388295e-06 
202.60306086027146, -4.290450569182209e-06 
202.67935618666735, -1.538275250882278e-05 
202.75565151306324, -2.5929562013096084e-05 
202.83194683945916, -3.281902429255186e-05 
202.90824216585506, -3.3887016728994196e-05 
202.98453749225095, -2.950981003377362e-05 
203.06083281864684, -2.1888780700895472e-05 
203.13712814504274, -1.3011300909708336e-05 
203.21342347143863, -4.217681197457976e-06 
203.28971879783452, 4.1468883170499274e-06 
203.36601412423042, 1.2478188120658179e-05 
203.4423094506263, 2.1489720633526492e-05 
203.51860477702223, 3.037833747991738e-05 
203.59490010341813, 3.901001032009753e-05 
203.67119542981402, 4.744974729913191e-05 
203.7474907562099, 5.4984231013999014e-05 
203.8237860826058, 6.009891882181422e-05 
203.9000814090017, 6.298081453533582e-05 
203.9763767353976, 6.332278365301259e-05 
204.0526720617935, 6.028822469494984e-05 
204.1289673881894, 5.28040210436563e-05 
204.2052627145853, 4.437245805936921e-05 
204.2815580409812, 3.467185092773864e-05 
204.3578533673771, 2.644120052866196e-05 
204.43414869377298, 1.9861811198486366e-05 
204.51044402016888, 1.38181603973381e-05 
204.58673934656477, 7.950444995045448e-06 
204.66303467296066, 2.9688683055724403e-06 
204.73932999935658, -1.8617470258560175e-06 
204.81562532575248, -6.566753299997124e-06 
204.89192065214837, -1.1120673272188494e-05 
204.96821597854426, -1.757965646702192e-05 
205.04451130494016, -2.69674055780207e-05 
205.12080663133605, -3.794516434900843e-05 
205.19710195773195, -4.785250268176181e-05 
205.27339728412784, -5.376085119868916e-05 
205.34969261052376, -5.332169437205011e-05 
205.42598793691965, -4.546822279299258e-05 
205.50228326331555, -3.38430974466342e-05 
205.57857858971144, -2.042109877590071e-05 
205.65487391610733, -7.975107969028592e-06 
205.73116924250323, 3.1635866927099103e-06 
205.80746456889912, 1.3498711901984078e-05 
205.88375989529501, 2.1994833092194446e-05 
205.96005522169094, 2.7239710888385086e-05 
206.03635054808683, 2.8428380976164295e-05 
206.11264587448272, 2.4635472497726553e-05 
206.18894120087862, 1.7539525845484526e-05 
206.2652365272745, 9.240814299629905e-06 
206.3415318536704, 1.8686592627014934e-06 
206.4178271800663, -2.181746351285943e-06 
206.4941225064622, -3.3882439834396465e-06 
206.5704178328581, -4.85014275346159e-06 
206.646713159254, -9.367894013301786e-06 
206.7230084856499, -1.854359245761274e-05 
206.7993038120458, -3.2734915958018304e-05 
206.8755991384417, -5.025960335909776e-05 
206.95189446483758, -6.714781707379901e-05 
207.02818979123347, -7.878367294410507e-05 
207.10448511762937, -8.25981090533651e-05 
207.1807804440253, -7.737147490539741e-05 
207.25707577042118, -6.501779646283093e-05 
207.33337109681707, -4.9353294278224334e-05 
207.40966642321297, -3.2724898839153884e-05 
207.48596174960886, -1.6442935358704332e-05 
207.56225707600476, -9.974674875338015e-07 
207.63855240240065, 1.501177736118128e-05 
207.71484772879654, 3.070232113358964e-05 
207.79114305519246, 4.6378776269889984e-05 
207.86743838158836, 5.7025127728888044e-05 
207.94373370798425, 6.262517488563686e-05 
208.02002903438014, 6.163340593798738e-05 
208.09632436077604, 5.30293257788715e-05 
208.17261968717193, 3.976015177227876e-05 
208.24891501356782, 2.418399086860072e-05 
208.32521033996372, 8.400861250889583e-06 
208.40150566635964, -4.488061178266471e-06 
208.47780099275553, -1.7777511549770475e-05 
208.55409631915143, -3.2191776518209194e-05 
208.63039164554732, -4.866790937416026e-05 
208.7066869719432, -6.728762081540917e-05 
208.7829822983391, -8.488891990786575e-05 
208.859277624735, -9.848841122194871e-05 
208.9355729511309, -0.00010579339417157123 
209.01186827752682, -0.00010383535527903613 
209.0881636039227, -9.247236091580201e-05 
209.1644589303186, -7.239346005118272e-05 
209.2407542567145, -4.52881721883169e-05 
209.3170495831104, -1.4285719808343877e-05 
209.39334490950628, 1.5691845416313815e-05 
209.46964023590218, 4.319235548638278e-05 
209.54593556229807, 6.539078848178992e-05 
209.622230888694, 8.443748337757061e-05 
209.69852621508988, 0.00010079791831717414 
209.77482154148578, 0.00011484792639151518 
209.85111686788167, 0.00012635325317839527 
209.92741219427757, 0.0001325455652787905 
210.00370752067346, 0.00013237474168488974 
210.08000284706935, 0.00012919874920658736 
210.15629817346525, 0.00012299092435173468 
210.23259349986114, 0.00011282722620168712 
210.30888882625706, 0.00010324254397861476 
210.38518415265295, 9.362472092657012e-05 
210.46147947904885, 8.508513630691645e-05 
210.53777480544474, 7.601059220976194e-05 
210.61407013184063, 6.475997572582711e-05 
210.69036545823653, 5.0971148216620845e-05 
210.76666078463242, 3.4579043073895086e-05 
210.84295611102831, 1.687850987414426e-05 
210.91925143742424, -4.0911413089386565e-07 
210.99554676382013, -1.5154340366691457e-05 
211.07184209021602, -2.581721273099107e-05 
211.14813741661192, -3.347997905936194e-05 
211.2244327430078, -3.860272743293527e-05 
211.3007280694037, -4.2131802063991456e-05 
211.3770233957996, -4.526528433637203e-05 
211.4533187221955, -4.8682995559673335e-05 
211.5296140485914, -5.295057873037565e-05 
211.6059093749873, -5.8153888249725614e-05 
211.6822047013832, -6.339183772829644e-05 
211.7585000277791, -6.811276828233714e-05 
211.834795354175, -6.867534796482585e-05 
211.91109068057088, -6.215845040325968e-05 
211.98738600696677, -4.9597306516504655e-05 
212.06368133336267, -3.4172278290013955e-05 
212.1399766597586, -1.9709466080678925e-05 
212.21627198615448, -9.341039887683814e-06 
212.29256731255037, -5.51709156157846e-06 
212.36886263894627, -7.955408672881893e-06 
212.44515796534216, -1.4536240125332195e-05 
212.52145329173806, -2.3323751012448072e-05 
212.59774861813395, -3.1050497937566e-05 
212.67404394452984, -3.528149536539402e-05 
212.75033927092576, -3.7505136290436904e-05 
212.82663459732166, -3.9067655624457025e-05 
212.90292992371755, -4.056681472678215e-05 
212.97922525011344, -4.27114007438793e-05 
213.05552057650934, -4.4714919812574474e-05 
213.13181590290523, -4.440561563719548e-05 
213.20811122930112, -4.195434765694692e-05 
213.28440655569702, -3.790201170508444e-05 
213.36070188209294, -3.2449359605990555e-05 
213.43699720848883, -2.7393768361526246e-05 
213.51329253488473, -2.4098222771697196e-05 
213.58958786128062, -2.357783231739185e-05 
213.6658831876765, -2.6140337238492473e-05 
213.7421785140724, -3.179460569924796e-05 
213.8184738404683, -3.940063669028495e-05 
213.8947691668642, -4.80378488564025e-05 
213.97106449326012, -5.6014280349702325e-05 
214.047359819656, -6.138059335719953e-05 
214.1236551460519, -6.309826021874462e-05 
214.1999504724478, -6.128472495998196e-05 
214.2762457988437, -5.720407552942697e-05 
214.35254112523958, -5.2987510998686175e-05 
214.42883645163548, -4.898913453543351e-05 
214.50513177803137, -4.369137479763207e-05 
214.5814271044273, -3.5788971508758705e-05 
214.65772243082318, -2.4281131630480065e-05 
214.73401775721908, -9.44208618703188e-06 
214.81031308361497, 6.596435056555051e-06 
214.88660841001087, 2.1935996494815896e-05 
214.96290373640676, 3.50023017322378e-05 
215.03919906280265, 4.555714512358049e-05 
215.11549438919855, 5.6020270759832004e-05 
215.19178971559447, 6.70811571217448e-05 
215.26808504199036, 7.815552870474334e-05 
215.34438036838625, 8.642295440058312e-05 
215.42067569478215, 9.0991910355951e-05 
215.49697102117804, 9.356329723922749e-05 
215.57326634757393, 9.510262771085249e-05 
215.64956167396983, 9.513536025829099e-05 
215.72585700036572, 9.258828137549354e-05 
215.80215232676164, 8.711518758670444e-05 
215.87844765315754, 7.812541770642108e-05 
215.95474297955343, 6.570138806228475e-05 
216.03103830594932, 5.036914276457747e-05 
216.10733363234522, 3.234516228631074e-05 
216.1836289587411, 1.1896743361708749e-05 
216.259924285137, -9.271688447165644e-06 
216.3362196115329, -2.919916258632807e-05 
216.41251493792882, -4.597988997217588e-05 
216.4888102643247, -5.913221330319362e-05 
216.5651055907206, -7.07313281184421e-05 
216.6414009171165, -8.12950507151968e-05 
216.7176962435124, -9.048398735500724e-05 
216.7939915699083, -9.631734007527331e-05 
216.87028689630418, -9.682734173240894e-05 
216.94658222270007, -9.035557597174819e-05 
217.02287754909597, -7.566545448538605e-05 
217.0991728754919, -5.2933761114009006e-05 
217.17546820188778, -2.4153173386955578e-05 
217.25176352828367, 6.9823170069338006e-06 
217.32805885467957, 3.6220839921937674e-05 
217.40435418107546, 5.9587484339527425e-05 
217.48064950747136, 7.651597921718471e-05 
217.55694483386725, 8.75444631736989e-05 
217.63324016026314, 9.203019244730763e-05 
217.70953548665906, 9.116729023244617e-05 
217.78583081305496, 8.971167802051015e-05 
217.86212613945085, 8.758451976558713e-05 
217.93842146584674, 8.392181662693053e-05 
218.01471679224264, 7.968946244959911e-05 
218.09101211863853, 7.260245990322093e-05 
218.16730744503442, 6.319046871039745e-05 
218.24360277143032, 5.2790548506422276e-05 
218.31989809782624, 4.3351278811536574e-05 
218.39619342422213, 3.432224061419098e-05 
218.47248875061803, 2.3993703180781238e-05 
218.54878407701392, 1.210163936323818e-05 
218.6250794034098, 1.3481100062028177e-06 
218.7013747298057, -7.4250431990454736e-06 
218.7776700562016, -1.4560732312617196e-05 
218.8539653825975, -2.1682645772295095e-05 

FWH - Lz = 9.0
convective time, acoustic pressure 
54.15098894143878, 3.5085798770954837e-05 
54.2270642192407, 1.2625074372016519e-05 
54.30313949704262, -8.924899221072405e-06 
54.37921477484455, -2.7749221669679833e-05 
54.45529005264647, -3.876908547592695e-05 
54.53136533044839, -4.0873630059824775e-05 
54.60744060825031, -3.4947422418260326e-05 
54.68351588605223, -2.3934711238648948e-05 
54.75959116385415, -9.918733843000275e-06 
54.83566644165607, 5.360240920808727e-06 
54.91174171945799, 1.9812762330637424e-05 
54.98781699725991, 3.447611847737379e-05 
55.06389227506183, 4.540481558876742e-05 
55.13996755286375, 6.057296193102404e-05 
55.21604283066568, 7.326366416001875e-05 
55.2921181084676, 8.618839314166558e-05 
55.36819338626952, 9.96736850622786e-05 
55.44426866407144, 0.00011174612004145845 
55.52034394187336, 0.00011990754266611334 
55.59641921967528, 0.0001228142847550773 
55.6724944974772, 0.00012182881073328054 
55.74856977527912, 0.00011597667300740903 
55.82464505308104, 0.00010461919801294742 
55.90072033088296, 9.020131173264232e-05 
55.97679560868488, 7.543988344105998e-05 
56.05287088648681, 6.122511136040668e-05 
56.12894616428873, 4.757621633888931e-05 
56.20502144209065, 3.4074838062377605e-05 
56.28109671989257, 1.9623313276307607e-05 
56.357171997694486, 4.481379177039163e-06 
56.43324727549641, -1.1017165090871712e-05 
56.50932255329833, -2.6796134763738745e-05 
56.58539783110025, -4.3546856949587964e-05 
56.66147310890217, -6.138846671673072e-05 
56.73754838670409, -7.91429191010738e-05 
56.81362366450601, -9.642965786786924e-05 
56.88969894230794, -0.00010984662727552394 
56.96577422010986, -0.00011944160051013372 
57.04184949791178, -0.00012026706390292935 
57.117924775713696, -0.0001110908262727232 
57.194000053515616, -9.6032979796698e-05 
57.27007533131754, -8.032491411690835e-05 
57.34615060911946, -6.608469050830346e-05 
57.42222588692138, -5.433004488048545e-05 
57.4983011647233, -4.770215662087381e-05 
57.57437644252522, -4.8126285122703225e-05 
57.65045172032714, -5.07862568761762e-05 
57.72652699812907, -4.894924368472059e-05 
57.80260227593099, -4.304992412870027e-05 
57.878677553732906, -3.990896257550105e-05 
57.954752831534826, -4.203649003018279e-05 
58.030828109336746, -4.622244190319501e-05 
58.10690338713867, -4.9811783043263505e-05 
58.18297866494059, -5.261211581347827e-05 
58.25905394274251, -5.520145171025571e-05 
58.33512922054443, -5.569650453255218e-05 
58.41120449834635, -5.18176580833609e-05 
58.48727977614827, -4.261996458423538e-05 
58.5633550539502, -3.0343376866885352e-05 
58.639430331752116, -1.7207006115575694e-05 
58.715505609554036, -3.91951559229576e-06 
58.791580887355956, 9.963652443415015e-06 
58.867656165157875, 2.2955238720676103e-05 
58.9437314429598, 3.304977273635796e-05 
59.01980672076172, 4.0541385166478996e-05 
59.09588199856364, 4.5604418590636836e-05 
59.17195727636556, 4.9512149342546104e-05 
59.24803255416748, 5.4769259204894436e-05 
59.3241078319694, 6.22482933467217e-05 
59.400183109771326, 6.972393399305791e-05 
59.476258387573246, 7.475070599954068e-05 
59.552333665375166, 7.603218320222143e-05 
59.628408943177085, 7.369922491424744e-05 
59.704484220979005, 6.801896302831269e-05 
59.78055949878093, 5.9193113371046526e-05 
59.85663477658285, 4.775089526820097e-05 
59.93271005438477, 3.3689929181723475e-05 
60.00878533218669, 1.665376261394122e-05 
60.08486060998861, -3.307211958732979e-06 
60.16093588779053, -2.7008338398265738e-05 
60.237011165592456, -5.4559043872792197e-05 
60.313086443394376, -8.415601571042599e-05 
60.389161721196295, -0.0001123040259590628 
60.465236998998215, -0.00013545314781724922 
60.541312276800134, -0.00015046815594597858 
60.61738755460206, -0.00015479079869254054 
60.69346283240398, -0.00014769365581085187 
60.7695381102059, -0.00013102023219923293 
60.84561338800782, -0.00010853761065102242 
60.92168866580974, -8.387773381193732e-05 
60.99776394361166, -5.9904049154964524e-05 
61.073839221413586, -4.036611137293499e-05 
61.149914499215505, -2.5185184947241987e-05 
61.225989777017425, -8.696471150390139e-06 
61.302065054819344, 1.352362594260823e-05 
61.37814033262127, 3.820798130296523e-05 
61.45421561042319, 6.167580641901049e-05 
61.53029088822511, 8.01476780665512e-05 
61.60636616602703, 9.164443335166014e-05 
61.68244144382895, 9.707837363604269e-05 
61.75851672163087, 9.581445564466545e-05 
61.83459199943279, 8.737639662224309e-05 
61.910667277234715, 7.290345096410252e-05 
61.986742555036635, 5.382080742617826e-05 
62.062817832838554, 3.297605455336372e-05 
62.138893110640474, 1.397060936091551e-05 
62.2149683884424, -2.2927276729411473e-06 
62.29104366624432, -1.7365756503360823e-05 
62.36711894404624, -3.191914180744013e-05 
62.44319422184816, -4.5274129315975605e-05 
62.51926949965008, -5.5749280309481394e-05 
62.595344777452, -6.231604238417411e-05 
62.67142005525392, -6.389631949715939e-05 
62.747495333055845, -5.991288796467384e-05 
62.823570610857765, -5.018609202235829e-05 
62.899645888659684, -3.726589362481302e-05 
62.975721166461604, -2.3576997676018604e-05 
63.05179644426353, -1.1143369856923084e-05 
63.12787172206545, 1.3417167490858806e-06 
63.20394699986737, 1.5086498066701873e-05 
63.28002227766929, 2.730519862172137e-05 
63.35609755547121, 3.646533398009023e-05 
63.43217283327313, 4.3304171137968276e-05 
63.50824811107505, 4.827458551664619e-05 
63.584323388876975, 5.276476728298078e-05 
63.660398666678894, 5.669871654405149e-05 
63.736473944480814, 5.7073723432136604e-05 
63.81254922228273, 5.24920726333347e-05 
63.88862450008466, 4.272267855852239e-05 
63.96469977788658, 2.734202041318656e-05 
64.0407750556885, 6.2640024191039895e-06 
64.11685033349042, -1.8745170589432826e-05 
64.19292561129234, -4.580911229568422e-05 
64.26900088909426, -7.406175691185781e-05 
64.34507616689618, -0.00010283407498670409 
64.4211514446981, -0.00013081166829768715 
64.49722672250002, -0.00015580496498563602 
64.57330200030195, -0.0001756422235295809 
64.64937727810387, -0.00018683346599902324 
64.72545255590579, -0.00018575835919275042 
64.80152783370771, -0.00017198013784288724 
64.87760311150963, -0.00014942931284358477 
64.95367838931155, -0.00012121890491540913 
65.02975366711347, -9.24152055303396e-05 
65.10582894491539, -6.474540841815097e-05 
65.18190422271731, -3.911052648236648e-05 
65.25797950051923, -1.5656002900553696e-05 
65.33405477832116, 7.428610339281713e-06 
65.41013005612308, 3.080580459701095e-05 
65.486205333925, 5.52947681310334e-05 
65.56228061172692, 8.099398083033664e-05 
65.63835588952884, 0.00010321609620507877 
65.71443116733076, 0.00011868072561980241 
65.79050644513268, 0.00012736373120806965 
65.8665817229346, 0.00013123527474493958 
65.94265700073652, 0.00012857669116616733 
66.01873227853844, 0.00012169532172890066 
66.09480755634036, 0.0001145831692400806 
66.17088283414228, 0.00010965296254602998 
66.24695811194421, 0.00010495070957587275 
66.32303338974613, 9.760651290825347e-05 
66.39910866754805, 8.654780631298244e-05 
66.47518394534997, 7.269380483257899e-05 
66.55125922315189, 5.664335363109616e-05 
66.62733450095381, 4.0962759927031484e-05 
66.70340977875573, 2.814185670610274e-05 
66.77948505655765, -5.593391820208634e-05 
66.85556033435957, -2.9065503814982365e-05 
66.93163561216149, -4.215971771377734e-06 
67.00771088996342, -7.576818207531679e-06 
67.08378616776534, -1.067656600238178e-05 
67.15986144556726, -3.783479875620451e-05 
67.23593672336918, -5.3023195176628715e-05 
67.3120120011711, -6.401959402484919e-05 
67.38808727897302, -6.989157354715535e-05 
67.46416255677494, -7.33460422095765e-05 
67.54023783457686, -8.761380899801119e-05 
67.61631311237878, -9.42430457888287e-05 
67.6923883901807, -9.555193835529542e-05 
67.76846366798262, -0.0001033120424645161 
67.84453894578454, -0.00010739056846624118 
67.92061422358647, -0.00010775212538268132 
67.99668950138839, -0.00010288397829465332 
68.07276477919031, -9.386274938712053e-05 
68.14884005699223, -8.383974038929334e-05 
68.22491533479415, -6.450747812039807e-05 
68.30099061259607, -4.2041837421503695e-05 
68.37706589039799, -2.0772285505091652e-05 
68.4531411681999, 2.631226903980413e-06 
68.52921644600183, 8.168618315522372e-06 
68.60529172380376, 4.057511434553686e-05 
68.68136700160568, 6.26170551284058e-05 
68.7574422794076, 7.058637911804163e-05 
68.83351755720952, 7.517767044517751e-05 
68.90959283501144, 6.987450484209206e-05 
68.98566811281336, 7.988250628473673e-05 
69.06174339061528, 8.667495195099719e-05 
69.1378186684172, 9.25884876937198e-05 
69.21389394621912, 0.00010104811895943171 
69.28996922402104, 9.815722881573463e-05 
69.36604450182296, 8.73557121611138e-05 
69.44211977962487, 7.458607410726459e-05 
69.5181950574268, 6.029296621841399e-05 
69.59427033522873, 4.493972743308147e-05 
69.67034561303065, 3.087199303263584e-05 
69.74642089083257, 2.684233214061672e-05 
69.82249616863449, 2.7119593706997636e-05 
69.8985714464364, 2.3671811146341255e-05 
69.97464672423833, 2.0321809615878178e-05 
70.05072200204025, 1.8646650184819755e-05 
70.12679727984217, 1.6818618983905114e-05 
70.20287255764408, 1.2021034062996261e-05 
70.27894783544602, 5.603132792577902e-06 
70.35502311324794, 6.329463511179918e-06 
70.43109839104986, 3.7668566245475997e-06 
70.50717366885178, 6.583181086876046e-08 
70.5832489466537, -3.958815250411448e-06 
70.65932422445562, -9.760910534415107e-06 
70.73539950225754, -1.8025146846029475e-05 
70.81147478005946, -2.627025745106734e-05 
70.88755005786138, -3.468526079283127e-05 
70.9636253356633, -4.618524736549146e-05 
71.03970061346521, -5.8596253109732e-05 
71.11577589126713, -6.389873346835043e-05 
71.19185116906905, -6.19002856623154e-05 
71.26792644687099, -5.891005836497671e-05 
71.3440017246729, -5.841047202671602e-05 
71.42007700247483, -5.8805189313120644e-05 
71.49615228027675, -5.909232974792117e-05 
71.57222755807867, -5.902436335465351e-05 
71.64830283588059, -5.798220946945949e-05 
71.7243781136825, -5.658723398345904e-05 
71.80045339148442, -5.577054694754168e-05 
71.87652866928636, -5.466990807628714e-05 
71.95260394708828, -7.341482140225657e-05 
72.0286792248902, -0.00024409134799140505 
72.10475450269212, 0.00033236141427533624 
72.18082978049404, 0.000577290894743028 
72.25690505829596, 0.0006546000860929701 
72.33298033609788, 0.0006358740863470445 
72.4090556138998, 0.0005378325829380416 
72.48513089170171, 0.00044589913059713037 
72.56120616950363, 0.00035288136741538597 
72.63728144730555, 0.0002839922196717337 
72.71335672510747, 0.0002069748695943327 
72.7894320029094, 0.00014995406562593388 
72.86550728071131, 0.00013859836802290808 
72.94158255851325, 0.00017937367430910717 
73.01765783631517, 0.00012973670611794445 
73.09373311411709, 5.998437986271029e-05 
73.169808391919, 4.360598655723839e-06 
73.24588366972093, -1.3575482077426517e-05 
73.32195894752284, -1.5873758423700004e-05 
73.39803422532476, -2.8527831499043105e-05 
73.47410950312668, -8.634607477329222e-05 
73.55018478092862, -0.00014347144713134036 
73.62626005873054, -0.0002061752126117153 
73.70233533653246, -0.00023146138417796442 
73.77841061433438, -0.0002125825930828162 
73.8544858921363, -0.00017058329121348706 
73.93056116993822, -0.00017823387570581003 
74.00663644774014, -0.00019690693344388144 
74.08271172554205, -0.00021770695410225564 
74.15878700334397, -0.00019861041320992157 
74.2348622811459, -0.00017085145201102924 
74.31093755894781, -0.00012346310077834553 
74.38701283674973, -6.544424167509764e-05 
74.46308811455165, -2.8324494986825015e-05 
74.53916339235357, 1.2099786724132462e-06 
74.6152386701555, 9.00291555371474e-06 
74.69131394795743, 4.5083081789554786e-05 
74.76738922575935, 8.052636573459115e-05 
74.84346450356126, 9.288379261312142e-05 
74.91953978136318, 0.00010852103918559796 
74.9956150591651, 0.00011543146621668592 
75.07169033696702, 0.0001285486862918839 
75.14776561476894, 0.00013183640099091688 
75.22384089257088, 0.00012874331264952084 
75.2999161703728, 0.00012815396884385957 
75.37599144817472, 0.00011775191531876259 
75.45206672597664, 9.933886957694003e-05 
75.52814200377856, 8.138339348302596e-05 
75.60421728158047, 7.716809715857054e-05 
75.6802925593824, 7.036510979502199e-05 
75.75636783718431, 5.9022108947569186e-05 
75.83244311498623, 4.525336715770289e-05 
75.90851839278815, 3.46177661050416e-05 
75.98459367059007, 2.9550472613931714e-05 
76.06066894839199, 2.94159610117206e-05 
76.13674422619391, 3.273027296721062e-05 
76.21281950399583, 3.7221632536999655e-05 
76.28889478179777, 3.6916866959706265e-05 
76.36497005959968, 3.1345335099848795e-05 
76.4410453374016, 2.213168900068422e-05 
76.51712061520352, 1.2166623883964084e-05 
76.59319589300544, 4.2081357556072665e-06 
76.66927117080736, 8.316528845469671e-07 
76.74534644860928, 2.737011564429185e-06 
76.8214217264112, 6.852516467686404e-06 
76.89749700421314, 9.768921302211535e-06 
76.97357228201506, 9.417287308483397e-06 
77.04964755981698, 6.294021952670124e-06 
77.1257228376189, 3.207710651858941e-06 
77.20179811542081, 2.6875715573348516e-06 
77.27787339322273, 3.2920172642121694e-06 
77.35394867102465, 6.737921379049275e-06 
77.43002394882657, 1.5278238065744434e-05 
77.50609922662849, 2.6816544448794705e-05 
77.58217450443041, 3.886228196614853e-05 
77.65824978223233, 4.980704610769673e-05 
77.73432506003425, 5.8223386376432505e-05 
77.81040033783617, 6.25684331735558e-05 
77.8864756156381, 6.283943482262644e-05 
77.96255089344002, 6.347580522564148e-05 
78.03862617124194, 6.813530378594101e-05 
78.11470144904386, 7.363946082596039e-05 
78.19077672684578, 7.528859018361573e-05 
78.2668520046477, 7.259102568964726e-05 
78.34292728244962, 6.712437796540737e-05 
78.41900256025154, 6.059754063811653e-05 
78.49507783805348, 5.451852280803841e-05 
78.5711531158554, 4.835015219094248e-05 
78.64722839365731, 4.034980234098769e-05 
78.72330367145923, 3.022623076719781e-05 
78.79937894926115, 1.8823547559385744e-05 
78.87545422706307, 6.651749736035543e-06 
78.951529504865, -6.684382186595694e-06 
79.02760478266691, -2.229138798626135e-05 
79.10368006046883, -4.0705193257231694e-05 
79.17975533827075, -6.11452200359276e-05 
79.25583061607267, -8.272769209600528e-05 
79.33190589387459, -0.00010464575344899807 
79.40798117167651, -0.0001248684592756946 
79.48405644947843, -0.00013833627888794377 
79.56013172728036, -0.00014011053597192278 
79.63620700508228, -0.00014332060016234926 
79.7122822828842, -0.0001303983706335388 
79.78835756068612, -0.0001130410466872317 
79.86443283848804, -9.395986017765544e-05 
79.94050811628996, -7.421099854409959e-05 
80.01658339409188, -5.353765270256451e-05 
80.0926586718938, -3.166395390597079e-05 
80.16873394969573, -8.235648864856688e-06 
80.24480922749765, 1.7537425396290996e-05 
80.32088450529957, 4.526484857129291e-05 
80.3969597831015, 7.029319992674459e-05 
80.47303506090341, 8.910826343011659e-05 
80.54911033870533, 0.00010508453138856027 
80.62518561650725, 0.00011867527712941834 
80.70126089430917, 0.00012741513233940406 
80.77733617211109, 0.0001293156123658199 
80.85341144991301, 0.0001247752319787859 
80.92948672771493, 0.00011456842752898127 
81.00556200551685, 0.000101027886130783 
81.08163728331877, 8.812604455804083e-05 
81.15771256112069, 7.692563536947802e-05 
81.23378783892262, 6.474231285015932e-05 
81.30986311672454, 4.988599581852912e-05 
81.38593839452646, 3.691264060002286e-05 
81.46201367232838, 2.675854873199105e-05 
81.5380889501303, 1.3851973119541836e-05 
81.61416422793222, -1.8304501711270883e-06 
81.69023950573414, -1.5412595121382063e-05 
81.76631478353606, -2.272964109702113e-05 
81.842390061338, -2.380936304298748e-05 
81.91846533913991, -2.132881964213028e-05 
81.99454061694183, -1.6257538940700973e-05 
82.07061589474375, -9.300790424838899e-06 
82.14669117254567, -1.7584018647657677e-06 
82.22276645034759, 5.612114906396152e-06 
82.29884172814951, 1.2627857206050506e-05 
82.37491700595143, 1.6065697852797294e-05 
82.45099228375335, 1.1215499084844755e-05 
82.52706756155527, 3.0430412480593754e-06 
82.60314283935719, 3.280047848744968e-06 
82.67921811715911, 1.3255925279120746e-05 
82.75529339496103, 2.50129030827554e-05 
82.83136867276295, 3.469452512588288e-05 
82.90744395056488, 4.138574282678737e-05 
82.9835192283668, 4.341740551517144e-05 
83.05959450616872, 3.941921048363938e-05 
83.13566978397064, 3.1903366519147365e-05 
83.21174506177256, 2.3761178595669515e-05 
83.28782033957448, 1.6450915764048218e-05 
83.3638956173764, 1.1523862449426445e-05 
83.43997089517832, 1.0323462013805642e-05 
83.51604617298025, 1.193940338542163e-05 
83.59212145078217, 1.2291481201583344e-05 
83.66819672858409, 1.0736870974266691e-05 
83.74427200638601, 9.728156837209758e-06 
83.82034728418793, 1.0419809676455576e-05 
83.89642256198985, 1.4370584356958245e-05 
83.97249783979177, 2.1283805180300505e-05 
84.04857311759369, 2.7454630509451417e-05 
84.12464839539561, 2.8744751301634588e-05 
84.20072367319753, 2.4380675400888263e-05 
84.27679895099945, 1.2418868322449302e-05 
84.35287422880137, -4.09847350715621e-06 
84.42894950660329, -2.0249243900592064e-05 
84.50502478440522, -3.243960821070251e-05 
84.58110006220714, -3.8980792557056865e-05 
84.65717534000906, -3.90080302330079e-05 
84.73325061781098, -3.371825685472431e-05 
84.8093258956129, -2.941385118780807e-05 
84.88540117341482, -2.7847200303026284e-05 
84.96147645121674, -3.0187898469863363e-05 
85.03755172901866, -3.3344044787395836e-05 
85.11362700682058, -3.120847545697469e-05 
85.18970228462251, -2.197861027316864e-05 
85.26577756242443, -7.244060833585197e-06 
85.34185284022635, 1.122273656966081e-05 
85.41792811802827, 3.177860339151043e-05 
85.49400339583019, 5.06917098446812e-05 
85.57007867363211, 6.368394868417034e-05 
85.64615395143403, 6.980582870434152e-05 
85.72222922923595, 7.243733030302615e-05 
85.79830450703787, 7.442309516216449e-05 
85.87437978483979, 7.618770000114954e-05 
85.95045506264171, 7.794635043194663e-05 
86.02653034044363, 7.94977969650724e-05 
86.10260561824555, 7.950696238962687e-05 
86.17868089604747, 7.604656788621632e-05 
86.25475617384939, 6.781825428067015e-05 
86.33083145165132, 5.3829934625646674e-05 
86.40690672945324, 3.444889691036501e-05 
86.48298200725516, 1.1264803055651782e-05 
86.55905728505708, -1.5282455599533462e-05 
86.635132562859, -4.375470201291625e-05 
86.71120784066093, -7.178681063505303e-05 
86.78728311846285, -9.771975863185017e-05 
86.86335839626477, -0.00012002027268063745 
86.93943367406669, -0.00013732066426053194 
87.01550895186861, -0.00014916038328850495 
87.09158422967053, -0.00015560843706465406 
87.16765950747245, -0.000156335306780724 
87.24373478527437, -0.00015051206767753214 
87.31981006307629, -0.00013905768954634813 
87.39588534087821, -0.00012372466766945363 
87.47196061868013, -0.0001041052090727582 
87.54803589648205, -7.974977017249151e-05 
87.62411117428397, -5.0876231838376166e-05 
87.70018645208589, -1.8018692389586775e-05 
87.7762617298878, 1.434732069842687e-05 
87.85233700768973, 3.6718461340778727e-05 
87.92841228549166, 4.9024169059754406e-05 
88.00448756329358, 6.102588985117707e-05 
88.0805628410955, 7.79010746710244e-05 
88.15663811889742, 9.472122171823579e-05 
88.23271339669934, 0.00010798028218012492 
88.30878867450126, 0.00011734974855598105 
88.38486395230319, 0.00012245817314666992 
88.46093923010511, 0.0001238482081826913 
88.53701450790703, 0.00012070518319193648 
88.61308978570895, 0.00011275333372566819 
88.68916506351087, 9.918194665288555e-05 
88.76524034131279, 8.194666319624506e-05 
88.84131561911471, 6.373454834498798e-05 
88.91739089691663, 4.230014321871814e-05 
88.99346617471855, 1.438604961411505e-05 
89.06954145252047, -2.072122610457607e-05 
89.14561673032239, -5.8351580671216376e-05 
89.22169200812431, -9.248400977592622e-05 
89.29776728592623, -0.00011991528586448368 
89.37384256372815, -0.0001400839714269334 
89.44991784153007, -0.00014993464557349685 
89.52599311933199, -0.00015732692543367842 
89.60206839713392, -0.0001592233209030788 
89.67814367493584, -0.00016138182629191536 
89.75421895273776, -0.00015908337042619451 
89.83029423053968, -0.00015125101066471735 
89.9063695083416, -0.0001403433138323713 
89.98244478614352, -0.00012542354083100817 
90.05852006394545, -0.00010397269567471736 
90.13459534174737, -7.536133958630593e-05 
90.21067061954929, -4.106181489107204e-05 
90.28674589735121, -5.191033643072247e-06 
90.36282117515313, 2.46998415853012e-05 
90.43889645295505, 4.67180869893514e-05 
90.51497173075697, 6.50043802714019e-05 
90.59104700855889, 8.20754097556184e-05 
90.66712228636081, 9.616772482057204e-05 
90.74319756416273, 0.0001049881346572201 
90.81927284196465, 0.00010967987679482365 
90.89534811976657, 0.00011127230769301087 
90.97142339756849, 0.00010774940098252023 
91.0474986753704, 9.918186676570053e-05 
91.12357395317233, 8.914267449705744e-05 
91.19964923097425, 7.433237885050571e-05 
91.27572450877618, 5.1932872363573696e-05 
91.3517997865781, 2.643234667310985e-05 
91.42787506438002, -8.272341728651918e-07 
91.50395034218194, -2.8448247392686485e-05 
91.58002561998386, -5.6425000949145415e-05 
91.65610089778579, -8.390454673875022e-05 
91.73217617558771, -0.00010843279680719291 
91.80825145338963, -0.00012872045460625377 
91.88432673119155, -0.00014369767864835862 
91.96040200899347, -0.00015371946436653928 
92.03647728679539, -0.0001595824714476838 
92.11255256459731, -0.0001620150648907938 
92.18862784239923, -0.00016079339792216864 
92.26470312020115, -0.00015558382874436658 
92.34077839800307, -0.00014570918447983988 
92.41685367580499, -0.0001311584946270768 
92.4929289536069, -0.00011281005899377352 
92.56900423140883, -9.144011501735539e-05 
92.64507950921075, -6.888061814186937e-05 
92.72115478701267, -4.713251947422084e-05 
92.79723006481458, -2.4978200899411565e-05 
92.8733053426165, -2.414468134656122e-06 
92.94938062041844, 1.6732659638242847e-05 
93.02545589822036, 3.218031051233723e-05 
93.10153117602228, 4.547974898919083e-05 
93.1776064538242, 5.5606133799199214e-05 
93.25368173162612, 6.826254594200739e-05 
93.32975700942805, 8.011292552520687e-05 
93.40583228722997, 8.391210015812613e-05 
93.48190756503189, 8.254805660876081e-05 
93.55798284283381, 7.815903773879151e-05 
93.63405812063573, 7.35545306936603e-05 
93.71013339843765, 7.026272259355797e-05 
93.78620867623957, 6.74037700229851e-05 
93.86228395404149, 6.329585339760139e-05 
93.9383592318434, 5.7576031070637795e-05 
94.01443450964533, 5.059815669350629e-05 
94.09050978744725, 4.2076492634582685e-05 
94.16658506524917, 3.1487864861710756e-05 
94.24266034305109, 1.8963403375855346e-05 
94.318735620853, 6.2642125084041535e-06 
94.39481089865492, -4.924018988688662e-06 
94.47088617645684, -1.3122080065798083e-05 
94.54696145425876, -1.738157129056935e-05 
94.6230367320607, -1.9690649224582575e-05 
94.69911200986262, -2.2705350974958217e-05 
94.77518728766454, -2.8607767501564157e-05 
94.85126256546646, -3.8356519726803434e-05 
94.92733784326838, -5.159243271012666e-05 
95.00341312107031, -6.61384301771065e-05 
95.07948839887223, -8.037642606258226e-05 
95.15556367667415, -9.23058391684486e-05 
95.23163895447607, -9.9106600960607e-05 
95.30771423227799, -9.859396488850125e-05 
95.38378951007991, -9.14371296721639e-05 
95.45986478788183, -7.993510987319427e-05 
95.53594006568375, -6.531801440916202e-05 
95.61201534348567, -4.760593268129114e-05 
95.68809062128759, -2.7035222223815292e-05 
95.7641658990895, -4.610595492627561e-06 
95.84024117689142, 1.7669215971724157e-05 
95.91631645469334, 3.885838295818422e-05 
95.99239173249526, 5.534257465279788e-05 
96.06846701029718, 6.49554319882194e-05 
96.1445422880991, 7.672713488498626e-05 
96.22061756590104, 8.797149799055831e-05 
96.29669284370296, 9.684119763273356e-05 
96.37276812150488, 0.0001046043752047264 
96.4488433993068, 0.00010831171527164522 
96.52491867710872, 0.00010554965114327773 
96.60099395491063, 9.846619287096649e-05 
96.67706923271257, 8.818366762445121e-05 
96.75314451051449, 7.623618930086057e-05 
96.82921978831641, 6.382705755900708e-05 
96.90529506611833, 5.265808697287391e-05 
96.98137034392025, 4.375221721191985e-05 
97.05744562172217, 3.52546686231171e-05 
97.13352089952409, 2.5037514859784764e-05 
97.209596177326, 1.3126778255751523e-05 
97.28567145512793, -4.692996533827634e-07 
97.36174673292984, -1.4107857083166894e-05 
97.43782201073176, -2.5820086135090668e-05 
97.51389728853368, -3.635348286325188e-05 
97.5899725663356, -4.6198900005612057e-05 
97.66604784413752, -5.435604683325243e-05 
97.74212312193944, -5.927897239987294e-05 
97.81819839974136, -5.7543227687791826e-05 
97.8942736775433, -4.929005168032128e-05 
97.97034895534522, -3.661610641642185e-05 
98.04642423314714, -1.8948117471177475e-05 
98.12249951094905, 2.3728431799766896e-06 
98.19857478875097, 2.4528471335689546e-05 
98.2746500665529, 4.3816720269154556e-05 
98.35072534435483, 5.8201329588175945e-05 
98.42680062215675, 6.804833856150675e-05 
98.50287589995867, 7.77125070054837e-05 
98.57895117776059, 8.862540973274659e-05 
98.6550264555625, 9.863735481129926e-05 
98.73110173336443, 0.00010543842393451864 
98.80717701116635, 0.00010721099031601303 
98.88325228896827, 0.0001057456549945927 
98.95932756677018, 9.965315436962132e-05 
99.0354028445721, 8.897702604758711e-05 
99.11147812237402, 7.424596826329023e-05 
99.18755340017594, 5.7680354123307355e-05 
99.26362867797786, 4.159022551739093e-05 
99.33970395577978, 2.8245184552386612e-05 
99.4157792335817, 1.6566023375145173e-05 
99.49185451138362, 5.139565609948471e-06 
99.56792978918556, -6.830690460365339e-06 
99.64400506698748, -1.781794308135424e-05 
99.7200803447894, -2.5251216470727824e-05 
99.79615562259131, -3.091310669709012e-05 
99.87223090039323, -3.685537460842582e-05 
99.94830617819517, -4.229111075159581e-05 
100.02438145599709, -4.654865112937986e-05 
100.100456733799, -4.977188422152401e-05 
100.17653201160093, -5.301854743103424e-05 
100.25260728940285, -5.793653798472232e-05 
100.32868256720477, -6.42713850541306e-05 
100.40475784500669, -7.029264979669723e-05 
100.4808331228086, -7.370410061451414e-05 
100.55690840061052, -7.402744717680791e-05 
100.63298367841244, -7.442251075547245e-05 
100.70905895621436, -7.54341027001624e-05 
100.78513423401628, -7.562225259940579e-05 
100.8612095118182, -7.44104209759158e-05 
100.93728478962012, -7.350402930834997e-05 
101.01336006742204, -7.33261884076011e-05 
101.08943534522396, -7.09728378727405e-05 
101.16551062302588, -6.340608250707806e-05 
101.24158590082781, -5.0863087476444014e-05 
101.31766117862973, -3.69054395296248e-05 
101.39373645643165, -2.7220245457908465e-05 
101.46981173423357, -2.3682200292796896e-05 
101.5458870120355, -2.2867177118438575e-05 
101.62196228983743, -1.9583084911934653e-05 
101.69803756763935, -1.2536103780660431e-05 
101.77411284544127, -3.975330240999245e-06 
101.85018812324319, 5.583224689651437e-06 
101.9262634010451, 1.6457829968600494e-05 
102.00233867884702, 2.7696652557018662e-05 
102.07841395664894, 3.5514770316768834e-05 
102.15448923445086, 3.726638233920144e-05 
102.23056451225278, 3.4347267595096054e-05 
102.3066397900547, 3.0153603836672163e-05 
102.38271506785662, 2.7151623852923657e-05 
102.45879034565854, 2.2954335165350163e-05 
102.53486562346046, 1.615976059893328e-05 
102.61094090126238, 1.0437433680497653e-05 
102.6870161790643, 6.651982388161824e-06 
102.76309145686622, 2.6289998653234908e-06 
102.83916673466815, -1.9685206820338035e-06 
102.91524201247007, -6.520990051650065e-06 
102.991317290272, -8.885297266172471e-06 
103.06739256807391, -7.4273816609821815e-06 
103.14346784587583, -4.165511407686388e-06 
103.21954312367775, -1.5159944134186574e-06 
103.29561840147969, -9.304919066376861e-08 
103.3716936792816, 1.5227602665349434e-06 
103.44776895708353, 5.447285297639461e-06 
103.52384423488544, 1.1839132232647419e-05 
103.59991951268736, 1.859860050320646e-05 
103.67599479048928, 2.4054593670920855e-05 
103.7520700682912, 2.810463202595419e-05 
103.82814534609312, 3.122824666339839e-05 
103.90422062389504, 3.294347706233847e-05 
103.98029590169696, 3.344921792750511e-05 
104.05637117949888, 3.342040104594268e-05 
104.1324464573008, 3.4453791830730376e-05 
104.20852173510272, 3.7161474893940685e-05 
104.28459701290464, 3.99621948736768e-05 
104.36067229070656, 4.1164501679287455e-05 
104.43674756850848, 3.838029651343118e-05 
104.51282284631041, 3.097056925522737e-05 
104.58889812411233, 1.9725116491654923e-05 
104.66497340191425, 6.994864659301807e-06 
104.74104867971617, -7.127822422875123e-06 
104.81712395751809, -2.3999538870591255e-05 
104.89319923532001, -4.444763948970441e-05 
104.96927451312195, -6.660920387237699e-05 
105.04534979092386, -8.870843715084266e-05 
105.12142506872578, -0.00010899400490887488 
105.1975003465277, -0.000126172994765231 
105.27357562432962, -0.00013720624598155984 
105.34965090213154, -0.0001384391573886445 
105.42572617993346, -0.0001289956878121838 
105.50180145773538, -0.00010977464333067783 
105.5778767355373, -8.39211850266347e-05 
105.65395201333922, -5.2940036216346604e-05 
105.73002729114114, -1.9191329751992676e-05 
105.80610256894306, 1.2462776945008755e-05 
105.88217784674498, 3.815110834998325e-05 
105.9582531245469, 5.428974550518003e-05 
106.03432840234882, 6.183341721482355e-05 
106.11040368015074, 7.15212773425393e-05 
106.18647895795267, 8.518799003599135e-05 
106.26255423575459, 9.891145673597803e-05 
106.33862951355651, 0.00011191235506906713 
106.41470479135843, 0.00012202437912535899 
106.49078006916035, 0.0001280889420682047 
106.56685534696227, 0.00012983314921876212 
106.6429306247642, 0.00012638236975832544 
106.71900590256612, 0.00011716848226402039 
106.79508118036804, 0.00010287242384968784 
106.87115645816996, 8.547743189077597e-05 
106.94723173597188, 6.61984197693185e-05 
107.0233070137738, 4.5544243705054655e-05 
107.09938229157572, 2.3914948145363398e-05 
107.17545756937764, 3.6530414211572557e-06 
107.25153284717956, -1.4696077773757232e-05 
107.32760812498148, -3.0413777741035418e-05 
107.4036834027834, -4.395012400987516e-05 
107.47975868058532, -5.551687217261652e-05 
107.55583395838724, -6.663314833361495e-05 
107.63190923618916, -7.681454182820531e-05 
107.70798451399108, -8.463579719940865e-05 
107.784059791793, -8.925140371984984e-05 
107.86013506959493, -8.931855927427789e-05 
107.93621034739685, -8.610676059883187e-05 
108.01228562519877, -7.743734272289027e-05 
108.08836090300069, -6.162531727657783e-05 
108.16443618080261, -3.9417499198343556e-05 
108.24051145860454, -1.3557482736781165e-05 
108.31658673640646, 9.425781347426903e-06 
108.39266201420838, 2.3062205098272998e-05 
108.4687372920103, 2.9166979560250227e-05 
108.54481256981222, 3.308442602871503e-05 
108.62088784761414, 3.658707907261028e-05 
108.69696312541606, 4.046398464762963e-05 
108.77303840321798, 4.2840358577711736e-05 
108.8491136810199, 4.305277130104791e-05 
108.92518895882182, 4.128649401663892e-05 
109.00126423662374, 3.5541372426795896e-05 
109.07733951442566, 2.8484551109692475e-05 
109.15341479222758, 2.1864189100782053e-05 
109.2294900700295, 1.5903547306470076e-05 
109.30556534783142, 1.1143757690725715e-05 
109.38164062563334, 1.1182411880338987e-05 
109.45771590343526, 1.3687943662426093e-05 
109.53379118123719, 1.5995004719822337e-05 
109.60986645903911, 1.5502001046175856e-05 
109.68594173684103, 1.5129282490073133e-05 
109.76201701464295, 1.657201801951734e-05 
109.83809229244487, 1.905452068058305e-05 
109.9141675702468, 2.3795531766586895e-05 
109.99024284804872, 2.9970286684328992e-05 
110.06631812585064, 3.8031749447695935e-05 
110.14239340365256, 4.773318777913959e-05 
110.21846868145448, 5.6080274556759494e-05 
110.2945439592564, 6.104297648007562e-05 
110.37061923705832, 6.182895334460551e-05 
110.44669451486024, 5.673198948597753e-05 
110.52276979266216, 4.9269807859720924e-05 
110.59884507046408, 3.8464470778495e-05 
110.674920348266, 2.3024891598719864e-05 
110.75099562606792, 4.054703958783002e-06 
110.82707090386984, -1.6236871840301984e-05 
110.90314618167176, -3.6185885843354284e-05 
110.97922145947368, -5.374966258196054e-05 
111.0552967372756, -6.54151451871938e-05 
111.13137201507753, -7.627393297986683e-05 
111.20744729287945, -7.586049650769726e-05 
111.28352257068137, -7.235757048256971e-05 
111.35959784848329, -6.584369276094515e-05 
111.43567312628521, -5.7271926147211095e-05 
111.51174840408713, -4.611728098272776e-05 
111.58782368188906, -3.1388183694520375e-05 
111.66389895969098, -1.3679066638642432e-05 
111.7399742374929, 5.408966190981084e-06 
111.81604951529482, 2.3051333647819876e-05 
111.89212479309674, 3.723646218132366e-05 
111.96820007089866, 4.5472062438951444e-05 
112.04427534870058, 4.919418479053577e-05 
112.1203506265025, 4.778106598936417e-05 
112.19642590430442, 4.355566125551431e-05 
112.27250118210634, 3.549368333796001e-05 
112.34857645990826, 2.0464339565432124e-05 
112.42465173771018, -5.569923286232537e-07 
112.5007270155121, -2.5502044933195762e-05 
112.57680229331402, -5.149431367570783e-05 
112.65287757111594, -7.45933569207759e-05 
112.72895284891786, -9.01591883241516e-05 
112.80502812671979, -0.00010087332591303923 
112.88110340452171, -0.0001112909602261229 
112.95717868232363, -0.00012131748822528921 
113.03325396012555, -0.00012671633023797306 
113.10932923792747, -0.00012721926957580013 
113.18540451572939, -0.00012406082103531406 
113.26147979353132, -0.00011655989800113189 
113.33755507133324, -0.00010032258851781423 
113.41363034913516, -7.484739755197716e-05 
113.48970562693708, -4.587325113326452e-05 
113.565780904739, -1.7078539004376354e-05 
113.64185618254092, 7.100004650974731e-06 
113.71793146034284, 3.300287257624795e-05 
113.79400673814476, 5.0515552180875636e-05 
113.87008201594668, 6.27750921886207e-05 
113.9461572937486, 7.186572847014898e-05 
114.02223257155052, 7.988694963633914e-05 
114.09830784935244, 8.80667613790805e-05 
114.17438312715436, 9.294875066085144e-05 
114.25045840495628, 9.380940018840029e-05 
114.3265336827582, 9.176818855814647e-05 
114.40260896056012, 8.754579174021957e-05 
114.47868423836205, 8.097215483420844e-05 
114.55475951616397, 6.93868471058987e-05 
114.63083479396589, 5.2788284392342544e-05 
114.70691007176781, 3.717311159218723e-05 
114.78298534956973, 2.450032067934934e-05 
114.85906062737166, 1.1226047958497542e-05 
114.93513590517358, -4.636573075917864e-06 
115.0112111829755, -2.4262881507174573e-05 
115.08728646077742, -4.7142279953805645e-05 
115.16336173857934, -6.929220294340516e-05 
115.23943701638126, -8.837344519982841e-05 
115.31551229418318, -0.00010366596291468358 
115.3915875719851, -0.00011616537770446557 
115.46766284978702, -0.00012227207310168945 
115.54373812758894, -0.00012239315920163884 
115.61981340539086, -0.00011588719085740235 
115.69588868319278, -0.00010444829692335622 
115.7719639609947, -8.796439651414626e-05 
115.84803923879662, -6.70462417448421e-05 
115.92411451659854, -4.3237626708609534e-05 
116.00018979440046, -1.7892409105941646e-05 
116.07626507220237, 6.908300404957544e-06 
116.15234035000431, 3.1550057120239536e-05 
116.22841562780623, 5.1566517712571476e-05 
116.30449090560815, 6.673669579093576e-05 
116.38056618341007, 7.746665827218556e-05 
116.45664146121199, 8.41781442737913e-05 
116.53271673901392, 8.803294637837255e-05 
116.60879201681584, 9.047853935554967e-05 
116.68486729461776, 9.0888026301201e-05 
116.76094257241968, 8.592041952158309e-05 
116.8370178502216, 7.545519453104178e-05 
116.91309312802352, 5.96357437962974e-05 
116.98916840582544, 3.809261749973279e-05 
117.06524368362736, 1.2445842499492277e-05 
117.14131896142928, -1.3818800631690728e-05 
117.2173942392312, -3.886561782128114e-05 
117.29346951703312, -5.921632793074199e-05 
117.36954479483504, -7.47100003213325e-05 
117.44562007263696, -8.618576318227394e-05 
117.52169535043888, -9.419986422462376e-05 
117.5977706282408, -9.907673292068822e-05 
117.67384590604271, -0.0001008985022927316 
117.74992118384463, -0.00010058625734882942 
117.82599646164657, -9.700390956218025e-05 
117.90207173944849, -9.002203692888005e-05 
117.97814701725041, -7.941236773748183e-05 
118.05422229505233, -6.549520640915508e-05 
118.13029757285425, -5.061299665980744e-05 
118.20637285065617, -3.5122003685334746e-05 
118.28244812845809, -1.816702613164965e-05 
118.35852340626, -3.349212275893028e-08 
118.43459868406194, 1.5125904225289373e-05 
118.51067396186386, 2.6701589373658866e-05 
118.58674923966578, 3.691909865164176e-05 
118.6628245174677, 4.434796456232936e-05 
118.73889979526962, 4.914668242261526e-05 
118.81497507307154, 5.417551046175456e-05 
118.89105035087346, 5.904535145238716e-05 
118.96712562867538, 6.271019567708964e-05 
119.0432009064773, 6.470425004376673e-05 
119.11927618427922, 6.532392501781609e-05 
119.19535146208113, 6.21953191218547e-05 
119.27142673988307, 5.4694747519523374e-05 
119.34750201768499, 4.52445305303783e-05 
119.42357729548691, 3.578228435000636e-05 
119.49965257328883, 2.6577533104599168e-05 
119.57572785109075, 1.667294091065981e-05 
119.65180312889267, 9.640486034356922e-06 
119.72787840669459, 7.085457941629615e-06 
119.8039536844965, 8.635734882754823e-06 
119.88002896229843, 1.196927530087788e-05 
119.95610424010034, 1.3258770781253641e-05 
120.03217951790226, 1.2309526254455097e-05 
120.1082547957042, 1.0972427567808095e-05 
120.18433007350612, 9.284674078992456e-06 
120.26040535130804, 6.077010911292641e-06 
120.33648062910996, 1.5236950153353079e-06 
120.41255590691188, -3.1809154056429465e-06 
120.4886311847138, -6.074383179709831e-06 
120.56470646251572, -6.338934864775852e-06 
120.64078174031764, -5.5686484179681884e-06 
120.71685701811955, -5.332024194042863e-06 
120.79293229592147, -6.294617763605103e-06 
120.86900757372341, -8.021096814488213e-06 
120.94508285152533, -9.698994605436745e-06 
121.02115812932725, -9.037313318866232e-06 
121.09723340712917, -4.905917234670388e-06 
121.17330868493109, 3.584333215533476e-06 
121.249383962733, 1.5874084048119285e-05 
121.32545924053493, 3.189310086848242e-05 
121.40153451833685, 4.8368783271142704e-05 
121.47760979613876, 6.115851901409319e-05 
121.55368507394068, 6.763436663782302e-05 
121.6297603517426, 6.98411709907416e-05 
121.70583562954454, 7.26420321122925e-05 
121.78191090734646, 7.69833846497414e-05 
121.85798618514838, 8.059213387054685e-05 
121.9340614629503, 7.98240178022954e-05 
122.01013674075222, 7.306802666304455e-05 
122.08621201855414, 6.223259782362606e-05 
122.16228729635606, 5.14617780378377e-05 
122.23836257415797, 4.30384068255417e-05 
122.3144378519599, 3.4962450588367746e-05 
122.39051312976181, 2.5170718987936518e-05 
122.46658840756373, 1.2720311635672058e-05 
122.54266368536567, -1.2796291020841242e-06 
122.61873896316759, -1.673012863270132e-05 
122.6948142409695, -3.343072034567101e-05 
122.77088951877143, -5.0344310103861465e-05 
122.84696479657335, -6.713009757718688e-05 
122.92304007437527, -8.48761543530186e-05 
122.99911535217718, -0.00010339670733389516 
123.0751906299791, -0.0001174133702652997 
123.15126590778102, -0.00011976024083376552 
123.22734118558294, -0.00010728393192430773 
123.30341646338486, -8.432537265060721e-05 
123.3794917411868, -5.68394814822257e-05 
123.45556701898872, -2.901584010006582e-05 
123.53164229679064, -2.260183190746232e-06 
123.60771757459256, 2.3019819251386366e-05 
123.68379285239448, 4.6858392013223204e-05 
123.7598681301964, 6.799374873690136e-05 
123.83594340799831, 8.476919429566654e-05 
123.91201868580023, 9.946531868978677e-05 
123.98809396360215, 0.00011443424567707585 
124.06416924140407, 0.00012690017624139018 
124.140244519206, 0.00013253420485016728 
124.21631979700793, 0.00013033851418797868 
124.29239507480985, 0.00012118604662688707 
124.36847035261177, 0.00010927772466605692 
124.44454563041369, 9.180458120484893e-05 
124.5206209082156, 6.674790892323707e-05 
124.59669618601752, 3.838874144231625e-05 
124.67277146381944, 1.1509345373698812e-05 
124.74884674162136, -9.007516847013786e-06 
124.82492201942328, -2.1526846819430242e-05 
124.9009972972252, -2.8543079986871308e-05 
124.97707257502712, -3.25119314585801e-05 
125.05314785282906, -3.49988076768495e-05 
125.12922313063098, -3.522028920198775e-05 
125.2052984084329, -3.139191101169794e-05 
125.28137368623482, -2.149882355087031e-05 
125.35744896403673, -7.258001695959951e-06 
125.43352424183865, 5.300235291399183e-06 
125.50959951964057, 1.3384643790070264e-05 
125.5856747974425, 1.881859804310233e-05 
125.66175007524441, 2.7606652013021732e-05 
125.73782535304633, 4.230983603286092e-05 
125.81390063084825, 5.911655501497027e-05 
125.88997590865019, 7.383083134680234e-05 
125.9660511864521, 8.478857814275274e-05 
126.04212646425403, 9.260981988937153e-05 
126.11820174205594, 9.792797317456807e-05 
126.19427701985786, 9.829156165513848e-05 
126.27035229765978, 9.317000714237984e-05 
126.3464275754617, 8.366419470137967e-05 
126.42250285326362, 7.078685317640455e-05 
126.49857813106554, 5.4923358294742524e-05 
126.57465340886746, 3.5982410613413316e-05 
126.65072868666938, 1.3849214564880704e-05 
126.72680396447132, -1.1443828456847143e-05 
126.80287924227324, -3.8781159414775475e-05 
126.87895452007515, -6.604580253329505e-05 
126.95502979787707, -9.089147536052654e-05 
127.031105075679, -0.00011154846562998927 
127.10718035348091, -0.00012700621024942723 
127.18325563128283, -0.00013634281398822867 
127.25933090908475, -0.0001397523146834344 
127.33540618688667, -0.0001375669474329117 
127.41148146468859, -0.00013082337167650554 
127.48755674249051, -0.00012109369892318185 
127.56363202029245, -0.00010772743100135918 
127.63970729809436, -9.121180704922872e-05 
127.71578257589628, -7.133954941665386e-05 
127.7918578536982, -4.819883491797207e-05 
127.86793313150012, -2.8363383665359722e-05 
127.94400840930204, -1.3372347438672064e-05 
128.02008368710398, -3.5226164446761185e-06 
128.0961589649059, 1.8142414858976643e-06 
128.17223424270782, 4.301798579686901e-06 
128.24830952050974, 5.941479879048766e-06 
128.32438479831166, 6.394307717588623e-06 
128.40046007611357, 7.2068644843717694e-06 
128.4765353539155, 8.533617354981864e-06 
128.5526106317174, 8.700818966055045e-06 
128.62868590951933, 7.99866574534532e-06 
128.70476118732125, 6.912377020511257e-06 
128.78083646512317, 6.854508538864433e-06 
128.8569117429251, 1.064326894432065e-05 
128.932987020727, 1.9741173462892805e-05 
129.00906229852893, 3.227100515833555e-05 
129.08513757633085, 4.412547413660949e-05 
129.16121285413277, 5.139039291070478e-05 
129.2372881319347, 5.5718714823606805e-05 
129.3133634097366, 6.0637356571990456e-05 
129.38943868753853, 6.602069416652647e-05 
129.46551396534045, 7.156629376544938e-05 
129.54158924314237, 7.529593259559324e-05 
129.6176645209443, 7.631449452727877e-05 
129.6937397987462, 7.501615790841986e-05 
129.76981507654813, 6.990253978266575e-05 
129.84589035435005, 5.963552602402929e-05 
129.92196563215197, 4.379651662652822e-05 
129.99804090995391, 2.194035393583524e-05 
130.07411618775583, -4.045327147523082e-06 
130.15019146555775, -3.363406866198159e-05 
130.22626674335967, -6.697686639484789e-05 
130.3023420211616, -9.990540927519062e-05 
130.3784172989635, -0.00012946140084361407 
130.45449257676543, -0.0001527055690107049 
130.53056785456735, -0.00016670991115760235 
130.60664313236927, -0.00016967796829380247 
130.6827184101712, -0.00016380688342234874 
130.7587936879731, -0.00015000581397874054 
130.83486896577506, -0.00013329983990578807 
130.91094424357698, -0.00011914447532745708 
130.9870195213789, -0.00011461908959387698 
131.06309479918082, -0.0001125526912540376 
131.13917007698274, -0.00010270356054721509 
131.21524535478466, -8.235256000848712e-05 
131.29132063258658, -5.89634374874947e-05 
131.3673959103885, -3.732121431636487e-05 
131.44347118819041, -1.5919011474349324e-05 
131.51954646599233, 8.481555625851781e-06 
131.59562174379425, 3.489738928336534e-05 
131.67169702159617, 5.896734073699854e-05 
131.7477722993981, 7.694841072844237e-05 
131.8238475772, 8.909023961222671e-05 
131.89992285500193, 9.869188151337272e-05 
131.97599813280385, 0.00010545534256786008 
132.05207341060577, 0.00010814204861920452 
132.1281486884077, 0.00010624917184791587 
132.2042239662096, 0.00010100176994150568 
132.28029924401153, 9.4966038042348e-05 
132.35637452181345, 8.832651756284647e-05 
132.43244979961537, 7.857020273168021e-05 
132.5085250774173, 6.461923973826025e-05 
132.5846003552192, 4.772113045139677e-05 
132.66067563302113, 2.9989443355219494e-05 
132.73675091082305, 1.2913462760552673e-05 
132.81282618862497, -4.576516772361162e-06 
132.8889014664269, -2.3153518750068715e-05 
132.9649767442288, -3.981475361299139e-05 
133.04105202203073, -5.135984117045202e-05 
133.11712729983265, -5.6442925353104905e-05 
133.19320257763457, -5.602090602250085e-05 
133.26927785543648, -5.2781026960438854e-05 
133.34535313323843, -4.615107477777141e-05 
133.42142841104035, -3.792239787790308e-05 
133.49750368884227, -2.7695280591614513e-05 
133.5735789666442, -1.6139082097733548e-05 
133.6496542444461, -3.0455745384546016e-06 
133.72572952224803, 1.1287970698390777e-05 
133.80180480004995, 2.6343193274112767e-05 
133.87788007785187, 4.148287923244719e-05 
133.9539553556538, 5.2002212689559115e-05 
134.0300306334557, 5.649997809973618e-05 
134.10610591125763, 5.6923615452044394e-05 
134.18218118905958, 5.7917047496187763e-05 
134.2582564668615, 5.986620854625612e-05 
134.33433174466342, 5.975506481826813e-05 
134.41040702246534, 5.709322138358802e-05 
134.48648230026726, 5.266318409818221e-05 
134.56255757806917, 4.407410097320796e-05 
134.6386328558711, 2.977310161244564e-05 
134.714708133673, 1.2192306138395885e-05 
134.79078341147493, -7.362562928744988e-06 
134.86685868927685, -2.8029398642494685e-05 
134.94293396707877, -4.8531855691670075e-05 
135.0190092448807, -6.457687404462474e-05 
135.0950845226826, -7.280922776387036e-05 
135.17115980048453, -7.68668552397156e-05 
135.24723507828645, -7.7789090633942e-05 
135.32331035608837, -7.760718700651611e-05 
135.3993856338903, -7.632210379770675e-05 
135.4754609116922, -7.266387016911154e-05 
135.55153618949413, -6.692789342031127e-05 
135.62761146729605, -6.012953687099886e-05 
135.70368674509797, -5.161193359363983e-05 
135.7797620228999, -4.1510582269383656e-05 
135.8558373007018, -3.11205501193559e-05 
135.93191257850373, -2.1547977856538617e-05 
136.00798785630565, -1.3716656441324589e-05 
136.08406313410757, -8.048908081605111e-06 
136.1601384119095, -3.521050248941261e-06 
136.2362136897114, 4.902763838115624e-07 
136.31228896751333, 4.62745117682235e-06 
136.38836424531524, 8.875625026719531e-06 
136.46443952311716, 1.3822632393809049e-05 
136.54051480091908, 1.9187795558680448e-05 
136.61659007872103, 2.30385897209052e-05 
136.69266535652295, 2.4624994208184902e-05 
136.76874063432487, 2.579407843131133e-05 
136.8448159121268, 2.8594774949530505e-05 
136.9208911899287, 3.306155229320703e-05 
136.99696646773063, 3.818134219454992e-05 
137.07304174553255, 4.217271908428382e-05 
137.14911702333447, 4.559741305208989e-05 
137.2251923011364, 4.815330501984064e-05 
137.3012675789383, 4.7890408709954305e-05 
137.37734285674023, 4.237700846646619e-05 
137.45341813454218, 3.139058503735263e-05 
137.5294934123441, 1.6258672901616303e-05 
137.60556869014601, -1.5415191332489119e-06 
137.68164396794793, -2.060061439885714e-05 
137.75771924574985, -3.9493007209059626e-05 
137.83379452355177, -5.6125620781584966e-05 
137.9098698013537, -6.811049147859314e-05 
137.9859450791556, -7.397514056694537e-05 
138.06202035695753, -7.400019728876395e-05 
138.13809563475945, -6.93746915365936e-05 
138.21417091256137, -6.129040558325714e-05 
138.2902461903633, -4.746610829576628e-05 
138.3663214681652, -0.0010190033931582474 
138.44239674596713, 8.342463941896171e-05 
138.51847202376905, 0.001685696640583116 
138.59454730157097, 0.0013869366215255668 
138.6706225793729, 0.0011375575826919379 
138.7466978571748, 0.0009984680564076305 
138.82277313497673, 0.00095231477269433 
138.89884841277865, 0.0009618644718739401 
138.97492369058057, 0.0009313744452977284 
139.0509989683825, 0.0008866754328513975 
139.1270742461844, 0.0007972178173569284 
139.20314952398633, 0.0006871674491064064 
139.27922480178825, 0.0007095958788268853 
139.35530007959017, 0.000566638818538503 
139.43137535739208, 0.00023481128300406227 
139.507450635194, 2.532203828145972e-05 
139.58352591299592, -4.748892588997164e-05 
139.65960119079784, -7.425889071588806e-05 
139.73567646859976, -3.318074837934004e-05 
139.81175174640168, -2.651562500428917e-06 
139.8878270242036, 3.1627946460019245e-05 
139.96390230200555, 4.248439343177848e-05 
140.03997757980747, -8.137465685147257e-05 
140.1160528576094, -0.00012162034623908069 
140.1921281354113, -2.024465809609443e-05 
140.26820341321323, -5.129828373810286e-06 
140.34427869101515, 2.2480743635230015e-05 
140.42035396881707, 8.583660750955004e-05 
140.496429246619, 0.0001262979779775416 
140.5725045244209, 0.0001029824912675008 
140.64857980222283, 2.9780330206615065e-05 
140.72465508002475, -1.1357394659067125e-05 
140.8007303578267, 3.420993736552591e-05 
140.8768056356286, 0.0001272127512652146 
140.95288091343053, 0.00016234850456794037 
141.02895619123245, 0.00014725211171317057 
141.10503146903437, 0.00012817611551813334 
141.1811067468363, 0.000111133412748719 
141.2571820246382, 0.0001100825228202829 
141.33325730244013, 8.315744683203733e-05 
141.40933258024205, 7.361211773220479e-05 
141.48540785804397, 5.742958045504977e-05 
141.5614831358459, 6.05523056016582e-05 
141.6375584136478, 5.3905165076062343e-05 
141.71363369144973, 4.416343332479779e-05 
141.78970896925165, 2.6423361933144683e-05 
141.86578424705357, -2.0111991905953788e-06 
141.9418595248555, -1.5070123839832435e-05 
142.0179348026574, -1.0789040362491576e-05 
142.09401008045933, -9.194594173555159e-06 
142.17008535826125, -1.602135753772843e-05 
142.24616063606317, -2.5688585690849805e-05 
142.3222359138651, -4.074553796995164e-05 
142.398311191667, -5.9311756258736144e-05 
142.47438646946893, -7.690618779431879e-05 
142.55046174727084, -9.020131264577553e-05 
142.62653702507276, -9.829528284266008e-05 
142.70261230287468, -0.00010874362548749205 
142.7786875806766, -0.00011980838038433932 
142.85476285847852, -0.000127044023903672 
142.93083813628044, -0.00012855024245149034 
143.00691341408236, -0.00012089634126334604 
143.08298869188428, -0.000104126413027363 
143.1590639696862, -8.07994187425729e-05 
143.23513924748812, -5.249292853390181e-05 
143.31121452529007, -2.1276104942108345e-05 
143.387289803092, 9.471259502299347e-06 
143.4633650808939, 3.4458435853224566e-05 
143.53944035869583, 5.0651880296719396e-05 
143.61551563649775, 6.092068593053772e-05 
143.69159091429967, 7.20043160508496e-05 
143.7676661921016, 8.486404415155621e-05 
143.8437414699035, 9.721220093459625e-05 
143.91981674770543, 0.00010813599271831267 
143.99589202550735, 0.00011760241750710464 
144.0719673033093, 0.00012062083575203457 
144.1480425811112, 0.0001140807972022724 
144.22411785891313, 9.897807716374374e-05 
144.30019313671505, 7.7528957147946e-05 
144.37626841451697, 5.186219593949827e-05 
144.4523436923189, 2.4726872715794393e-05 
144.5284189701208, -1.4856917423549694e-06 
144.60449424792273, -2.6270506102662292e-05 
144.68056952572465, -4.9105861177280716e-05 
144.75664480352657, -6.568382408405409e-05 
144.8327200813285, -8.64013385154167e-05 
144.9087953591304, -0.00010013889668859055 
144.98487063693233, -0.00011000437672174211 
145.06094591473425, -0.00011505626870775111 
145.13702119253617, -0.00011409613529836297 
145.2130964703381, -0.00010676839568641363 
145.28917174814, -9.40033452126292e-05 
145.36524702594193, -7.779027462667578e-05 
145.44132230374385, -6.058247811136962e-05 
145.51739758154577, -4.439119054919521e-05 
145.59347285934768, -2.9593225844910786e-05 
145.6695481371496, -1.3301241576120118e-05 
145.74562341495152, 6.94816246182847e-06 
145.82169869275344, 2.8148227124809407e-05 
145.89777397055536, 4.620760426309041e-05 
145.97384924835728, 5.936033991445039e-05 
146.0499245261592, 6.751154454322453e-05 
146.12599980396112, 7.130941212929943e-05 
146.20207508176304, 7.197554305665521e-05 
146.27815035956496, 6.900441247330942e-05 
146.35422563736688, 6.270279625618648e-05 
146.4303009151688, 5.415731146430548e-05 
146.50637619297072, 4.4282096558886145e-05 
146.58245147077267, 3.4698676028745176e-05 
146.6585267485746, 2.5525199567539927e-05 
146.7346020263765, 1.457730269671629e-05 
146.81067730417843, 1.7241549499659025e-06 
146.88675258198035, -1.1682392415627588e-05 
146.96282785978227, -2.3713715908596234e-05 
147.03890313758419, -3.279173270836901e-05 
147.1149784153861, -3.92988888906425e-05 
147.19105369318802, -4.205273645730391e-05 
147.26712897098994, -3.9492824653766586e-05 
147.34320424879186, -3.07622042727325e-05 
147.4192795265938, -1.883407344104163e-05 
147.49535480439573, -7.487475020131607e-06 
147.57143008219765, 8.703609162717699e-07 
147.64750535999957, 5.529060916645545e-06 
147.7235806378015, 6.64951636551729e-06 
147.7996559156034, 5.565785186209957e-06 
147.87573119340533, 3.3363855957038144e-06 
147.95180647120725, 8.681714926100153e-07 
148.02788174900917, -6.481351928471087e-07 
148.1039570268111, 5.488451221376892e-07 
148.180032304613, 3.680583550050487e-06 
148.25610758241493, 5.667422571216381e-06 
148.33218286021685, 4.6055673296160835e-06 
148.40825813801877, -3.0910870709380177e-07 
148.48433341582069, -7.415167702557716e-06 
148.5604086936226, -1.453938525757854e-05 
148.63648397142452, -1.9784684899637193e-05 
148.71255924922644, -2.4316945015878995e-05 
148.78863452702836, -2.849208111736613e-05 
148.86470980483028, -3.330766595346834e-05 
148.9407850826322, -3.8035154846218134e-05 
149.01686036043412, -4.179441708825243e-05 
149.09293563823604, -4.329250470774749e-05 
149.16901091603796, -4.060616566191643e-05 
149.24508619383988, -2.5277573504358087e-05 
149.3211614716418, -2.958946828824611e-05 
149.39723674944372, 0.00010882741426949973 
149.47331202724564, 9.617085514537565e-05 
149.54938730504756, 9.931512328864076e-05 
149.62546258284948, 0.00011564127856273729 
149.7015378606514, 0.0001241541255210585 
149.77761313845332, 0.00011285423335906567 
149.85368841625524, 0.00010120043552786547 
149.9297636940572, 8.800568500730653e-05 
150.0058389718591, 8.211786203287163e-05 
150.08191424966103, 7.254495451528321e-05 
150.15798952746295, 6.026713923632064e-05 
150.23406480526486, 6.542869421599034e-05 
150.31014008306678, 3.715553654427976e-05 
150.3862153608687, 1.1141639888799832e-05 
150.46229063867062, -3.338565667949084e-06 
150.53836591647254, -2.7556133090805688e-05 
150.61444119427446, -3.920608163158999e-05 
150.69051647207638, -5.047644625951912e-05 
150.76659174987833, -5.551825223161464e-05 
150.84266702768025, -5.509035178363255e-05 
150.91874230548217, -5.2809019259716545e-05 
150.9948175832841, -4.7246738409879575e-05 
151.070892861086, -1.504216997838332e-05 
151.14696813888793, -1.956909939642214e-05 
151.22304341668985, -1.8968366132461282e-05 
151.29911869449177, -6.86704276091265e-06 
151.3751939722937, 2.765072563659662e-06 
151.4512692500956, 1.3569613736879323e-05 
151.52734452789753, 2.1866712345540692e-05 
151.60341980569945, 3.594101829779797e-05 
151.67949508350137, 4.296029379898907e-05 
151.75557036130328, 5.073157053002161e-05 
151.8316456391052, 5.4091186411537574e-05 
151.90772091690712, 4.809536817351042e-05 
151.98379619470904, 4.479457886335737e-05 
152.05987147251096, 4.3257490635080275e-05 
152.13594675031288, 4.2006551283165524e-05 
152.2120220281148, 3.89989233051319e-05 
152.28809730591672, 3.573661805708648e-05 
152.36417258371864, 2.9494337854681934e-05 
152.44024786152056, 2.615082650946079e-05 
152.51632313932248, 1.9930131342972808e-05 
152.5923984171244, 1.3157563871377202e-05 
152.66847369492632, 5.601234691569163e-06 
152.74454897272824, -2.2849898307507015e-06 
152.82062425053016, -1.1443033351554485e-05 
152.89669952833208, -2.0669933096270472e-05 
152.972774806134, -2.686124269743127e-05 
153.04885008393592, -2.958534280032921e-05 
153.12492536173784, -2.812469632353835e-05 
153.20100063953979, -2.2701379162061044e-05 
153.2770759173417, -1.7595814752926164e-05 
153.35315119514362, -1.4744226034848356e-05 
153.42922647294554, -9.45726186065479e-06 
153.50530175074746, 3.4607585362772376e-07 
153.58137702854938, 1.3324422946309973e-05 
153.6574523063513, 2.857893951334399e-05 
153.73352758415322, 4.145029062138546e-05 
153.80960286195514, 4.611099652056183e-05 
153.88567813975706, 4.5578922502709174e-05 
153.96175341755898, 4.391042581717484e-05 
154.03782869536093, 4.333421173280773e-05 
154.11390397316285, 4.12255314066298e-05 
154.18997925096477, 3.486940547314365e-05 
154.2660545287667, 2.473739214347253e-05 
154.3421298065686, 1.0124772992534597e-05 
154.41820508437053, -9.70399016646669e-06 
154.49428036217245, -3.300665285395817e-05 
154.57035563997437, -5.694925975317079e-05 
154.64643091777629, -7.813197360122938e-05 
154.7225061955782, -9.278000356067196e-05 
154.79858147338012, -9.906806657722806e-05 
154.87465675118204, -9.696611137542294e-05 
154.95073202898396, -8.821486748565687e-05 
155.02680730678588, -7.461522244847803e-05 
155.1028825845878, -5.813864493614945e-05 
155.17895786238972, -4.138127505059809e-05 
155.25503314019164, -2.4900870124508838e-05 
155.33110841799356, -7.033607492402511e-06 
155.40718369579548, 1.2880864457380113e-05 
155.4832589735974, 3.408362517743735e-05 
155.55933425139932, 5.3573961167915885e-05 
155.63540952920124, 6.92595458593587e-05 
155.71148480700316, 7.954718025563242e-05 
155.78756008480508, 8.25643366256185e-05 
155.863635362607, 8.880365922006375e-05 
155.93971064040892, 8.574558569710082e-05 
156.01578591821084, 7.880550556684532e-05 
156.09186119601276, 6.677264255517788e-05 
156.16793647381468, 4.9568255129049435e-05 
156.2440117516166, 2.7736562567294025e-05 
156.32008702941852, 1.5946111470942746e-06 
156.39616230722044, -2.8852241634287067e-05 
156.47223758502236, -6.112027955628331e-05 
156.5483128628243, -9.096746439892849e-05 
156.62438814062622, -0.00011369598673805841 
156.70046341842814, -0.00012581539589648027 
156.77653869623006, -0.000127543656403047 
156.85261397403198, -0.00011869461861446545 
156.9286892518339, -0.000105419960035602 
157.00476452963582, -8.719780809690486e-05 
157.08083980743774, -6.464934127590287e-05 
157.15691508523966, -4.196685064744124e-05 
157.23299036304158, -1.9695041212390705e-05 
157.3090656408435, 3.439924233559916e-06 
157.38514091864545, 3.109908065762185e-05 
157.46121619644737, 6.255378844811743e-05 
157.5372914742493, 9.409039214499839e-05 
157.6133667520512, 0.00011863337664044297 
157.68944202985313, 0.00013721289715476638 
157.76551730765505, 0.0001453816391405805 
157.84159258545697, 0.0001476257094815976 
157.91766786325888, 0.0001410627351956226 
157.9937431410608, 0.00012878336633493026 
158.06981841886272, 0.00011325809609756001 
158.14589369666464, 9.575948040637332e-05 
158.22196897446656, 7.600730790855962e-05 
158.29804425226848, 5.557256542560568e-05 
158.3741195300704, 3.5122231666681884e-05 
158.45019480787232, 1.8130334167332942e-05 
158.52627008567424, 1.1623066435320814e-05 
158.60234536347616, 9.756407570099475e-06 
158.67842064127808, 1.0763196280200777e-05 
158.75449591908, 1.1073001460096564e-05 
158.83057119688192, 7.98912353002809e-06 
158.90664647468384, 4.496279409814024e-06 
158.98272175248576, 2.8917412125289354e-06 
159.05879703028768, 2.3397529764290304e-06 
159.1348723080896, 1.4820767835842655e-06 
159.21094758589152, -4.871778947757643e-07 
159.28702286369344, -2.07668646449103e-06 
159.36309814149536, -3.0549075229665333e-06 
159.43917341929728, -5.708349954577409e-06 
159.5152486970992, -1.1136660465998417e-05 
159.59132397490112, -1.994148772375915e-05 
159.66739925270304, -2.9491364612608544e-05 
159.74347453050495, -3.5313712070613464e-05 
159.8195498083069, -3.7644653554286496e-05 
159.89562508610882, -3.897483843487464e-05 
159.97170036391074, -4.111751159974875e-05 
160.04777564171266, -4.6529206878112603e-05 
160.12385091951458, -5.3490728546601565e-05 
160.1999261973165, -6.0576667139121504e-05 
160.27600147511842, -6.995245433941781e-05 
160.35207675292034, -8.200620372304366e-05 
160.42815203072226, -9.356323817449873e-05 
160.50422730852418, -0.0001008481052843289 
160.5803025863261, -0.0001047084170084302 
160.65637786412805, -0.00010381287148650666 
160.73245314192997, -9.713294111579436e-05 
160.80852841973189, -8.816374894561458e-05 
160.8846036975338, -7.803244834468591e-05 
160.96067897533572, -6.729948970915365e-05 
161.03675425313764, -5.575636792257816e-05 
161.11282953093956, -4.406708048818018e-05 
161.18890480874148, -3.3314004111457465e-05 
161.2649800865434, -2.1404515488141258e-05 
161.34105536434532, -7.725172271712738e-06 
161.41713064214724, 5.068307108751723e-06 
161.49320591994916, 1.567911077479211e-05 
161.56928119775108, 2.4742848141260526e-05 
161.645356475553, 3.078256244116004e-05 
161.72143175335492, 3.216931888271651e-05 
161.79750703115684, 2.9039314566969408e-05 
161.87358230895876, 2.282082693125997e-05 
161.94965758676068, 1.4663402707448627e-05 
162.0257328645626, 5.152485513304789e-06 
162.10180814236452, -4.045813724242152e-06 
162.17788342016644, -1.2133244782442038e-05 
162.25395869796836, -1.915248368337035e-05 
162.33003397577028, -2.57455063652689e-05 
162.4061092535722, -3.2662502039195494e-05 
162.48218453137412, -4.0416988893427906e-05 
162.55825980917604, -4.818702180208761e-05 
162.63433508697796, -5.410062063984239e-05 
162.71041036477988, -5.72492094140704e-05 
162.7864856425818, -5.6714947267827654e-05 
162.86256092038371, -5.370455352382629e-05 
162.93863619818563, -4.907115712031485e-05 
163.01471147598755, -4.392616921390787e-05 
163.09078675378947, -3.9438539375108316e-05 
163.16686203159142, -3.661481993486703e-05 
163.24293730939334, -3.732194589813738e-05 
163.31901258719526, -4.237047257061334e-05 
163.39508786499718, -4.973931214314362e-05 
163.4711631427991, -5.627625381915144e-05 
163.54723842060102, -6.179195732527903e-05 
163.62331369840294, -6.616505038279094e-05 
163.69938897620486, -6.782645401347594e-05 
163.77546425400678, -6.797393969976221e-05 
163.8515395318087, -6.734291350634174e-05 
163.92761480961062, -6.726442796410805e-05 
164.00369008741256, -6.807669675561917e-05 
164.07976536521448, -6.979194221977088e-05 
164.1558406430164, -6.904456880504366e-05 
164.23191592081832, -6.132596846300115e-05 
164.30799119862024, -4.799318233915895e-05 
164.38406647642216, -3.327246578989676e-05 
164.46014175422408, -1.775417724598427e-05 
164.536217032026, -4.087477936640961e-06 
164.61229230982792, 6.667763757308515e-06 
164.68836758762984, 1.386486474442662e-05 
164.76444286543176, 1.8224096417411063e-05 
164.84051814323368, 1.9922489898548716e-05 
164.9165934210356, 2.040928979467155e-05 
164.99266869883752, 2.025076979547249e-05 
165.06874397663944, 1.7415878050562158e-05 
165.14481925444136, 1.0243899467686229e-05 
165.22089453224328, -4.888547059593512e-07 
165.2969698100452, -1.2017321712386406e-05 
165.37304508784712, -2.1143864868425348e-05 
165.44912036564904, -2.6662544252552504e-05 
165.52519564345096, -2.860273016432463e-05 
165.60127092125288, -2.5548842936248444e-05 
165.6773461990548, -1.832083502047355e-05 
165.75342147685672, -1.0035002631646401e-05 
165.82949675465863, -1.6718767700658596e-06 
165.90557203246055, 8.060217298866056e-06 
165.98164731026247, 1.955532614489052e-05 
166.0577225880644, 3.2446273866212634e-05 
166.1337978658663, 4.712928086783427e-05 
166.20987314366823, 6.145582565114033e-05 
166.28594842147015, 7.292230362338401e-05 
166.36202369927207, 7.890997451762732e-05 
166.438098977074, 8.8529696420051e-05 
166.51417425487594, 9.60517773213337e-05 
166.59024953267786, 0.00010116096013274692 
166.66632481047978, 0.00010344721035880323 
166.7424000882817, 0.0001043574417986859 
166.81847536608362, 0.00010376935059015687 
166.89455064388554, 0.00010118145805750723 
166.97062592168746, 9.584617743422843e-05 
167.04670119948938, 8.77573596587975e-05 
167.1227764772913, 7.69871551881745e-05 
167.19885175509322, 6.378313326754528e-05 
167.27492703289516, 4.923111068166165e-05 
167.35100231069708, 3.195754512440922e-05 
167.427077588499, 1.0339053330028089e-05 
167.50315286630092, -1.4836200369856657e-05 
167.57922814410284, -4.041578463289129e-05 
167.65530342190476, -6.396539219830803e-05 
167.73137869970668, -8.193765655300846e-05 
167.8074539775086, -9.37256669399545e-05 
167.88352925531052, -0.0001006680247299843 
167.95960453311244, -0.00010362920722085173 
168.03567981091436, -0.00010251348391542603 
168.11175508871628, -9.572883150632557e-05 
168.1878303665182, -8.150886091177373e-05 
168.26390564432012, -6.257240804626225e-05 
168.33998092212204, -4.14187668939771e-05 
168.41605619992396, -2.0860868339778178e-05 
168.49213147772588, -1.1348767684948895e-06 
168.5682067555278, 1.7445531491865577e-05 
168.64428203332972, 3.419301966096623e-05 
168.72035731113164, 4.9668621581453734e-05 
168.79643258893356, 6.618880313132117e-05 
168.87250786673548, 8.37417027408942e-05 
168.9485831445374, 9.856406766275035e-05 
169.02465842233931, 0.00010959421350852013 
169.10073370014123, 0.00011828229864742237 
169.17680897794315, 0.00012450849350432262 
169.25288425574507, 0.00012861497241800488 
169.328959533547, 0.00012977113891633933 
169.4050348113489, 0.0001264370374279414 
169.48111008915083, 0.00011851130301232212 
169.55718536695275, 0.00010561697966713225 
169.63326064475467, 8.704805912585852e-05 
169.7093359225566, 6.218417072276203e-05 
169.78541120035854, 3.1400718247932976e-05 
169.86148647816046, -4.598722771102462e-06 
169.93756175596238, -4.35087646576189e-05 
170.0136370337643, -8.059392098009785e-05 
170.08971231156622, -0.00011248597300641443 
170.16578758936814, -0.0001375515486193619 
170.24186286717006, -0.0001534223662771023 
170.31793814497198, -0.00015921722838103144 
170.3940134227739, -0.00015676603915293206 
170.47008870057581, -0.00015077888019247968 
170.54616397837773, -0.0001429559737470959 
170.62223925617968, -0.0001311524345584223 
170.6983145339816, -0.00011267160692609199 
170.77438981178352, -8.374140177242647e-05 
170.85046508958544, -4.9191178557674326e-05 
170.92654036738736, -1.3794862874330734e-05 
171.00261564518928, 1.903508742112598e-05 
171.0786909229912, 4.665019091724896e-05 
171.15476620079312, 6.883208426538964e-05 
171.23084147859504, 8.549667179347717e-05 
171.30691675639696, 9.51791847876468e-05 
171.38299203419888, 0.00010284026956653051 
171.4590673120008, 0.00010392139137278863 
171.53514258980272, 9.512682598466396e-05 
171.61121786760464, 8.491144872275524e-05 
171.68729314540656, 7.611430080899833e-05 
171.76336842320848, 6.866997443985983e-05 
171.8394437010104, 6.298206680426828e-05 
171.91551897881232, 5.973282263748662e-05 
171.99159425661423, 5.7390339309312165e-05 
172.06766953441615, 5.4360117048410984e-05 
172.14374481221807, 4.938012009948199e-05 
172.21982009002, 4.342702045061419e-05 
172.2958953678219, 3.780129323176332e-05 
172.37197064562383, 3.2132929873506716e-05 
172.44804592342575, 3.0409586493691963e-05 
172.52412120122767, 3.4077450845443924e-05 
172.6001964790296, 4.0100474627765386e-05 
172.6762717568315, 4.493568311410707e-05 
172.75234703463343, 4.637762671116665e-05 
172.82842231243535, 4.099048541109291e-05 
172.90449759023727, 2.9422470775495332e-05 
172.9805728680392, 1.4809520429174771e-05 
173.0566481458411, 1.9087925908409096e-06 
173.13272342364306, -5.723286055095551e-06 
173.20879870144498, -8.909742467924522e-06 
173.2848739792469, -6.316591873144983e-06 
173.36094925704882, 6.574621726259595e-07 
173.43702453485074, 9.629724633020389e-06 
173.51309981265265, 1.78746669960618e-05 
173.58917509045457, 2.1928085059307397e-05 
173.6652503682565, 1.929630594437982e-05 
173.7413256460584, 1.104184313756055e-05 
173.81740092386033, 2.359077325713532e-06 
173.89347620166225, 3.1463128141108783e-06 
173.9695514794642, 1.943992171942633e-05 
174.04562675726612, 3.542167393044525e-05 
174.12170203506804, 4.5567327186772405e-05 
174.19777731286996, 5.543861763074688e-05 
174.27385259067188, 6.309355237682523e-05 
174.3499278684738, 6.516299728546727e-05 
174.42600314627572, 6.370563893641692e-05 
174.50207842407764, 6.117266726454328e-05 
174.57815370187956, 5.7604119401008584e-05 
174.65422897968148, 5.5391773735022666e-05 
174.7303042574834, 5.38899824502038e-05 
174.80637953528532, 5.316976712735665e-05 
174.88245481308724, 4.454904278535736e-05 
174.95853009088916, 2.962899946513162e-05 
175.03460536869108, 1.154714730170728e-05 
175.110680646493, -9.138770975886583e-06 
175.1867559242949, -2.8729167517415177e-05 
175.26283120209683, -4.467466877529623e-05 
175.33890647989875, -5.647494781984086e-05 
175.41498175770067, -6.559992431872852e-05 
175.4910570355026, -7.0859827161533e-05 
175.5671323133045, -7.165761562486426e-05 
175.64320759110643, -7.168581156666174e-05 
175.71928286890835, -7.340859507166803e-05 
175.79535814671027, -7.685075195921476e-05 
175.8714334245122, -7.997108762335006e-05 
175.9475087023141, -8.158372948234661e-05 
176.02358398011603, -8.135828614943965e-05 
176.09965925791795, -7.812207533113545e-05 
176.17573453571987, -7.136440270376687e-05 
176.2518098135218, -6.072705313149961e-05 
176.3278850913237, -4.8226985957068344e-05 
176.40396036912566, -3.652185014115407e-05 
176.48003564692758, -2.6541479675672808e-05 
176.5561109247295, -1.442515695430728e-05 
176.63218620253141, 3.555034709874883e-07 
176.70826148033333, 1.7029241609944622e-05 
176.78433675813525, 3.412774304870602e-05 
176.86041203593717, 4.933662770083397e-05 
176.9364873137391, 6.269764391098988e-05 
177.012562591541, 7.621361969245208e-05 
177.08863786934293, 8.926673055310725e-05 
177.16471314714485, 9.942188152730629e-05 
177.2407884249468, 0.0001070540118404822 
177.31686370274872, 0.00011352110956857668 
177.39293898055064, 0.0001185622603754046 
177.46901425835256, 0.00012139297759320252 
177.54508953615448, 0.000120506149137172 
177.6211648139564, 0.00011409475478274715 
177.69724009175832, 0.00010039698485606105 
177.77331536956024, 8.133998699402324e-05 
177.84939064736216, 5.960574562573444e-05 
177.92546592516408, 3.6772086500432034e-05 
178.001541202966, 1.394045284038661e-05 
178.07761648076792, -6.901493064565678e-06 
178.15369175856983, -2.4729366052339753e-05 
178.22976703637175, -3.8505781682921596e-05 
178.30584231417367, -4.832670851259915e-05 
178.3819175919756, -5.598704926460565e-05 
178.4579928697775, -6.42006595146826e-05 
178.53406814757943, -7.285446544244475e-05 
178.61014342538135, -7.826842071227706e-05 
178.68621870318327, -7.858314416221288e-05 
178.7622939809852, -7.479410938094915e-05 
178.8383692587871, -6.933554315826062e-05 
178.91444453658903, -6.502157850032245e-05 
178.99051981439095, -6.260178466068959e-05 
179.06659509219287, -6.044953255119726e-05 
179.1426703699948, -5.7846757181199266e-05 
179.2187456477967, -5.457804192893139e-05 
179.29482092559863, -4.94077432031245e-05 
179.37089620340055, -4.252621211003503e-05 
179.44697148120247, -3.473312714980153e-05 
179.5230467590044, -2.622758493030893e-05 
179.5991220368063, -1.803465059709879e-05 
179.67519731460823, -9.998327081126752e-06 
179.75127259241017, -1.707711818514103e-06 
179.8273478702121, 5.270188721230388e-06 
179.903423148014, 9.00879650567198e-06 
179.97949842581593, 1.0601124963462855e-05 
180.05557370361785, 1.1629660594192906e-05 
180.13164898141977, 1.2251465773747078e-05 
180.2077242592217, 1.1760639663555847e-05 
180.2837995370236, 8.057999494466556e-06 
180.35987481482553, -2.780800621678123e-07 
180.43595009262745, -1.1939736080441667e-05 
180.51202537042937, -2.5953182959807627e-05 
180.58810064823132, -3.991073136500331e-05 
180.66417592603324, -5.136544943102907e-05 
180.74025120383516, -5.7862907733174925e-05 
180.81632648163708, -5.809570971242031e-05 
180.892401759439, -5.325321210556128e-05 
180.96847703724092, -4.4596680759539964e-05 
181.04455231504284, -3.306245277705354e-05 
181.12062759284476, -2.0042128712230072e-05 
181.19670287064667, -9.111205033643771e-06 
181.2727781484486, -6.431247530907216e-07 
181.3488534262505, 1.2521437027774684e-06 
181.42492870405243, 2.2078209233404234e-06 
181.50100398185435, 7.273944010961586e-06 
181.57707925965627, 1.1341953078766524e-05 
181.6531545374582, 1.610982434444112e-05 
181.7292298152601, 2.0104183589504482e-05 
181.80530509306203, 2.0941923719498374e-05 
181.88138037086395, 1.994784924268672e-05 
181.95745564866587, 1.9413959807797712e-05 
182.0335309264678, 2.2077365435403108e-05 
182.1096062042697, 2.5957081923206536e-05 
182.18568148207163, -4.587467188969254e-05 
182.26175675987355, 0.0008624213846622063 
182.33783203767547, 0.0014901445915143667 
182.4139073154774, 0.0014726412124581013 
182.4899825932793, 0.001447489858643357 
182.56605787108123, 0.0013544586072817223 
182.64213314888318, 0.001176782879380791 
182.7182084266851, 0.001057923601500711 
182.79428370448701, 0.0009560121677322633 
182.87035898228893, 0.0008782779609576094 
182.94643426009085, 0.0008109706021698357 
183.02250953789277, 0.0007819186503354461 
183.0985848156947, 0.0007541580683029633 
183.1746600934966, 0.0006535186698253682 
183.25073537129853, 0.00045585396918222275 
183.32681064910045, 0.00029806740817083215 
183.40288592690237, 0.0002078941144422448 
183.4789612047043, 0.0001342531530244261 
183.5550364825062, 0.00012563906003521146 
183.63111176030813, 0.00016761020704473157 
183.70718703811005, 0.00022817940133672122 
183.78326231591197, 0.0002900620832791216 
183.8593375937139, 0.0003820148639342361 
183.9354128715158, 0.0004044183665925448 
184.01148814931773, 0.000416112433794966 
184.08756342711965, 0.0003760441322795459 
184.16363870492157, 0.0003686554690735894 
184.2397139827235, 0.00037174262634393927 
184.31578926052543, 0.0003550819342535127 
184.39186453832735, 0.00032315953467169586 
184.46793981612927, 0.0002980949874255566 
184.5440150939312, 0.0002685029116585398 
184.6200903717331, 0.00016617117913172877 
184.69616564953503, 4.356872221020013e-05 
184.77224092733695, -7.139706726244345e-05 
184.84831620513887, -0.00012541823194887558 
184.9243914829408, -0.00016072416021202914 
185.0004667607427, -0.00014552703160786466 
185.07654203854463, -0.00011665824695272318 
185.15261731634655, -0.0001049080318529678 
185.22869259414847, -0.00011263184663184604 
185.3047678719504, -0.00012288739795169077 
185.3808431497523, -0.00012137027779116893 
185.45691842755423, -0.00011754159417835615 
185.53299370535615, -8.705412469244141e-05 
185.60906898315807, -4.274607252424393e-05 
185.68514426096, 1.959791873211693e-06 
185.7612195387619, 7.598736254833461e-06 
185.83729481656383, 2.0127774835021433e-06 
185.91337009436575, -8.011957634052797e-06 
185.9894453721677, -1.55417926317452e-05 
186.0655206499696, -1.4576685567513828e-05 
186.14159592777153, -5.272417812771739e-06 
186.21767120557345, 6.087063102037653e-06 
186.29374648337537, 1.1427493618694182e-05 
186.3698217611773, 1.0492220458267417e-05 
186.4458970389792, 6.7771240421484184e-06 
186.52197231678113, 2.2106032058280405e-06 
186.59804759458305, -3.951510376079406e-06 
186.67412287238497, -1.1058409944098258e-05 
186.7501981501869, -1.6121814464973268e-05 
186.8262734279888, -1.5018844319753248e-05 
186.90234870579073, -7.375741005768238e-06 
186.97842398359265, 4.124788975735561e-06 
187.05449926139457, 1.648777146066621e-05 
187.1305745391965, 2.821428953947181e-05 
187.2066498169984, 3.5442793952610406e-05 
187.28272509480033, 3.7829758581439383e-05 
187.35880037260225, 3.802189157947365e-05 
187.43487565040417, 3.765647174798222e-05 
187.51095092820609, 3.39755792013383e-05 
187.58702620600803, 2.51105349277339e-05 
187.66310148380995, 1.2369492558003302e-05 
187.73917676161187, -5.333484808501463e-06 
187.8152520394138, -2.9100606148683217e-05 
187.8913273172157, -5.8846742221379686e-05 
187.96740259501763, -9.248842664112916e-05 
188.04347787281955, -0.0001284314262971859 
188.11955315062147, -0.00016360647326058535 
188.1956284284234, -0.00019435177243530089 
188.2717037062253, -0.00021734512890340645 
188.34777898402723, -0.00022945191047012655 
188.42385426182915, -0.00023143046937172825 
188.49992953963107, -0.00021802361809972437 
188.576004817433, -0.0001949258481503324 
188.6520800952349, -0.00016234850137843138 
188.72815537303683, -0.00012326435364520664 
188.80423065083875, -8.164573636971512e-05 
188.88030592864067, -4.0403028475880764e-05 
188.9563812064426, -3.1572638951213487e-07 
189.0324564842445, 3.873422358621487e-05 
189.10853176204643, 7.655755789541816e-05 
189.18460703984834, 0.00011234981180016617 
189.2606823176503, 0.00014305098624317294 
189.3367575954522, 0.0001671280733760588 
189.41283287325413, 0.00018400911279670373 
189.48890815105605, 0.00019494353591974054 
189.56498342885797, 0.00020062261068796934 
189.6410587066599, 0.00019919233820190496 
189.7171339844618, 0.00019076889636896388 
189.79320926226373, 0.00017562475471936842 
189.86928454006565, 0.000154234017184193 
189.94535981786757, 0.00012757156010651682 
190.0214350956695, 9.58986415053009e-05 
190.0975103734714, 5.8731255490776136e-05 
190.17358565127333, 1.8079554775183394e-05 
190.24966092907525, -2.139570615878922e-05 
190.32573620687717, -5.864871530251063e-05 
190.4018114846791, -9.004542330178613e-05 
190.477886762481, -0.00011655622090751014 
190.55396204028293, -0.00013833991016545303 
190.63003731808485, -0.00015555974896791286 
190.70611259588676, -0.00016901909666173747 
190.78218787368868, -0.0001787250741144859 
190.8582631514906, -0.00018375973478174817 
190.93433842929255, -0.0001862800949169859 
191.01041370709447, -0.00018690226447865387 
191.0864889848964, -0.00018545426472042694 
191.1625642626983, -0.00018211918729647085 
191.23863954050023, -0.00017582141267562048 
191.31471481830215, -0.00016542484112261373 
191.39079009610407, -0.00015053736485326583 
191.466865373906, -0.0001314347948654766 
191.5429406517079, -0.00010798533382343011 
191.61901592950983, -8.087737714592235e-05 
191.69509120731175, -5.057310877977361e-05 
191.77116648511367, -1.9184414891955567e-05 
191.8472417629156, 9.575636393524835e-06 
191.9233170407175, 3.1605375153158694e-05 
191.99939231851943, 4.8340889565149435e-05 
192.07546759632135, 6.467888714463672e-05 
192.15154287412327, 8.324297546029491e-05 
192.22761815192518, 0.00010085358620923403 
192.3036934297271, 0.00011513828104502844 
192.37976870752902, 0.00012503848974398506 
192.45584398533094, 0.00012845964862773194 
192.53191926313286, 0.00012820461466765204 
192.6079945409348, 0.00012544596192326035 
192.68406981873673, 0.00011889391337000325 
192.76014509653865, 0.00010996400226556529 
192.83622037434057, 0.00010091345328323811 
192.9122956521425, 9.147494747451082e-05 
192.9883709299444, 8.057128137367926e-05 
193.06444620774633, 6.806159137360195e-05 
193.14052148554825, 5.550963408006203e-05 
193.21659676335017, 4.392170925581016e-05 
193.2926720411521, 3.10246562447591e-05 
193.368747318954, 1.4254726898508737e-05 
193.44482259675593, -5.549191343003915e-06 
193.52089787455785, -2.663575339102159e-05 
193.59697315235977, -4.979567574956796e-05 
193.67304843016169, -7.363624477180539e-05 
193.7491237079636, -9.519350454765242e-05 
193.82519898576552, -0.00011322176326659655 
193.90127426356744, -0.00012722478037305337 
193.97734954136936, -0.00013572056596080015 
194.05342481917128, -0.00014246206571857164 
194.1295000969732, -0.00014514105290050047 
194.20557537477512, -0.00014222985412793668 
194.28165065257707, -0.00013201563711031733 
194.357725930379, -0.00011592852244536829 
194.4338012081809, -9.630725271414315e-05 
194.50987648598283, -7.68497029346714e-05 
194.58595176378475, -6.039590844539638e-05 
194.66202704158667, -4.8397186542767674e-05 
194.7381023193886, -3.692371202082612e-05 
194.8141775971905, -1.9707492063935733e-05 
194.89025287499243, 4.671558112938562e-06 
194.96632815279435, 3.122839714612932e-05 
195.04240343059627, 5.438319022642212e-05 
195.1184787083982, 6.996160275586688e-05 
195.1945539862001, 7.556393454987193e-05 
195.27062926400203, 7.229666267973743e-05 
195.34670454180394, 6.245112040102173e-05 
195.42277981960586, 4.906673139357112e-05 
195.49885509740778, 3.51546098686058e-05 
195.5749303752097, 2.350811125715993e-05 
195.65100565301162, 1.5737528705400934e-05 
195.72708093081354, 1.0283052690364492e-05 
195.80315620861546, 4.034002557091924e-06 
195.8792314864174, -7.989200433223317e-07 
195.95530676421933, -3.1345218379064173e-06 
196.03138204202125, -4.8151614049027764e-06 
196.10745731982317, -7.105367576511093e-06 
196.1835325976251, -1.0923541543053755e-05 
196.259607875427, -1.5616855184953452e-05 
196.33568315322893, -1.8689471657167512e-05 
196.41175843103085, -1.90685319374792e-05 
196.48783370883277, -1.68828917316091e-05 
196.5639089866347, -1.4176479637396787e-05 
196.6399842644366, -1.4488403846315625e-05 
196.71605954223853, -1.9301283738773695e-05 
196.79213482004045, -2.5511692132273868e-05 
196.86821009784236, -3.115340527906364e-05 
196.94428537564428, -3.451001963780504e-05 
197.0203606534462, -3.4842584218895974e-05 
197.09643593124812, -3.298522735321603e-05 
197.17251120905004, -2.9819748928956564e-05 
197.24858648685196, -2.565697875939362e-05 
197.32466176465388, -2.109130238366907e-05 
197.4007370424558, -1.7723628086874512e-05 
197.47681232025772, -1.5811139969985775e-05 
197.55288759805967, -1.3455355688449559e-05 
197.6289628758616, -1.0054606697015938e-05 
197.7050381536635, -7.850593735114369e-06 
197.78111343146543, -8.100749202647114e-06 
197.85718870926735, -9.376839829397838e-06 
197.93326398706927, -1.0415019613906034e-05 
198.0093392648712, -1.2497247916829275e-05 
198.0854145426731, -1.6507395649126078e-05 
198.16148982047503, -2.2434010425970748e-05 
198.23756509827695, -3.0021319385844902e-05 
198.31364037607887, -3.860915486043754e-05 
198.38971565388078, -4.813781650475055e-05 
198.4657909316827, -5.7808071204227816e-05 
198.54186620948462, -6.665592357672938e-05 
198.61794148728654, -7.415715855324791e-05 
198.69401676508846, -7.940779222054213e-05 
198.77009204289038, -8.163517501003622e-05 
198.8461673206923, -8.014933042624455e-05 
198.92224259849422, -7.414558466459621e-05 
198.99831787629614, -6.349465697625981e-05 
199.07439315409806, -4.92419264379121e-05 
199.15046843189998, -3.16488437384885e-05 
199.22654370970193, -1.2343560311901445e-05 
199.30261898750385, 8.866296185723875e-06 
199.37869426530577, 3.1640733352368024e-05 
199.4547695431077, 5.465240350691556e-05 
199.5308448209096, 7.533850809580736e-05 
199.60692009871153, 9.475975028213519e-05 
199.68299537651345, 0.00011304809865278227 
199.75907065431537, 0.0001286292154253387 
199.83514593211729, 0.00014150579445997816 
199.9112212099192, 0.00015180440090535504 
199.98729648772112, 0.00015783184471521958 
200.06337176552304, 0.0001602166531916357 
200.13944704332496, 0.00015854805712694567 
200.21552232112688, 0.0001516252564937587 
200.2915975989288, 0.00013945723654693634 
200.36767287673072, 0.00012713733890231015 
200.44374815453264, 0.00010967094148836057 
200.51982343233456, 9.726814813459871e-05 
200.59589871013648, 8.903138927833246e-05 
200.6719739879384, 8.058552170646278e-05 
200.74804926574032, 6.985653688808712e-05 
200.82412454354224, 5.6421345654719915e-05 
200.9001998213442, 3.85148407809428e-05 
200.9762750991461, 1.823314603385811e-05 
201.05235037694803, -1.2615822293761205e-06 
201.12842565474995, -1.945490886832246e-05 
201.20450093255187, -3.7944829893832374e-05 
201.2805762103538, -5.9392600606006074e-05 
201.3566514881557, -8.03487393929304e-05 
201.43272676595763, -9.748047574667298e-05 
201.50880204375954, -0.00010875266477334814 
201.58487732156146, -0.00011440809790310784 
201.66095259936338, -0.00011384700947989015 
201.7370278771653, -0.0001072280897051509 
201.81310315496722, -9.838950328550552e-05 
201.88917843276914, -8.537236196658206e-05 
201.96525371057106, -7.223988002969774e-05 
202.04132898837298, -5.740095039778659e-05 
202.1174042661749, -4.44379570990255e-05 
202.19347954397682, -3.0873929948484606e-05 
202.26955482177874, -1.6658381815072234e-05 
202.34563009958066, -6.539759971345931e-06 
202.42170537738258, -9.207338421833006e-07 
202.49778065518453, 3.377378827224637e-06 
202.57385593298645, 4.878466727969942e-10 
202.64993121078837, -5.8189829290658965e-06 
202.7260064885903, -1.3465330267588677e-05 
202.8020817663922, -2.147866560847876e-05 
202.87815704419413, -2.6794738645889643e-05 
202.95423232199605, -2.7951611055477953e-05 
203.03030759979796, -2.6287527355454553e-05 
203.10638287759988, -2.3102020767300704e-05 
203.1824581554018, -1.933212708170187e-05 
203.25853343320372, -1.4354076244210996e-05 
203.33460871100564, -7.485437563819793e-06 
203.41068398880756, 1.3176370245779724e-06 
203.48675926660948, 1.24759042491503e-05 
203.5628345444114, 2.4504014644860968e-05 
203.63890982221332, 3.7889536380368834e-05 
203.71498510001524, 5.175769012868121e-05 
203.79106037781716, 6.450641001250601e-05 
203.86713565561908, 7.471646929493151e-05 
203.943210933421, 8.246921289952822e-05 
204.01928621122292, 8.679096048272325e-05 
204.09536148902484, 8.645526546215098e-05 
204.1714367668268, 8.314848758648392e-05 
204.2475120446287, 7.764591103036313e-05 
204.32358732243063, 7.113788560297616e-05 
204.39966260023255, 6.450679797873903e-05 
204.47573787803447, 5.716765975969249e-05 
204.55181315583638, 4.8445060701043504e-05 
204.6278884336383, 3.927828849125489e-05 
204.70396371144022, 3.0109696549728428e-05 
204.78003898924214, 2.0539417882356066e-05 
204.85611426704406, 1.0951795131312545e-05 
204.93218954484598, 7.311084226429005e-07 
205.0082648226479, -1.1991548013480997e-05 
205.08434010044982, -2.6724794896961327e-05 
205.16041537825174, -4.13478806376578e-05 
205.23649065605366, -5.3329887028332964e-05 
205.31256593385558, -6.057280963494485e-05 
205.3886412116575, -6.181590412392974e-05 
205.46471648945942, -5.7320193588817855e-05 
205.54079176726134, -5.0400298338002033e-05 
205.61686704506326, -4.1774456925483015e-05 
205.69294232286518, -3.276857966944429e-05 
205.7690176006671, -2.2327373600944355e-05 
205.84509287846905, -1.1196426918836673e-05 
205.92116815627097, -6.504952035621389e-07 
205.99724343407289, 7.765101164947178e-06 
206.0733187118748, 1.3162544399522715e-05 
206.14939398967672, 1.5177410956873925e-05 
206.22546926747864, 1.4883856505966906e-05 
206.30154454528056, 1.3096172598126471e-05 
206.37761982308248, 1.1287176914398572e-05 
206.4536951008844, 1.0743692842432137e-05 
206.52977037868632, 9.73707948853505e-06 
206.60584565648824, 5.6665264551814105e-06 
206.68192093429016, -3.3037264850034416e-06 
206.75799621209208, -1.7410032452952676e-05 
206.834071489894, -3.629815825799854e-05 
206.91014676769592, -5.7275612883604066e-05 
206.98622204549784, -7.626385213779129e-05 
207.06229732329976, -8.980465490947742e-05 
207.13837260110168, -9.579523186929045e-05 
207.2144478789036, -9.467959610757356e-05 
207.29052315670552, -8.82905275420089e-05 
207.36659843450744, -7.969682144073849e-05 
207.44267371230936, -6.890363677879984e-05 
207.5187489901113, -5.6734074052026666e-05 
207.59482426791322, -4.016570393985174e-05 
207.67089954571514, -2.407140817516361e-05 
207.74697482351706, -1.385029976015332e-06 
207.82305010131898, 1.962561126862794e-05 
207.8991253791209, 3.813230765999569e-05 
207.97520065692282, 5.251303100090908e-05 
208.05127593472474, 6.01318430441881e-05 
208.12735121252666, 6.083817217540992e-05 
208.20342649032858, 5.607002367094946e-05 
208.2795017681305, 4.753596300613562e-05 
208.35557704593242, 3.800079931215149e-05 
208.43165232373434, 2.6692695037533086e-05 
208.50772760153626, 1.1495254066844275e-05 
208.58380287933818, -7.694783728712853e-06 
208.6598781571401, -3.1622128778887256e-05 
208.73595343494202, -5.821674613890208e-05 
208.81202871274394, -8.383469495122113e-05 
208.88810399054586, -0.00010595915746093183 
208.96417926834778, -0.00012157941289110538 
209.0402545461497, -0.00012775806854240204 
209.11632982395162, -0.00012476191411806047 
209.19240510175356, -0.00011180785868948383 
209.26848037955548, -9.143028111018916e-05 
209.3445556573574, -6.58859935052832e-05 
209.42063093515932, -3.774762294011101e-05 
209.49670621296124, -9.206634399895246e-06 
209.57278149076316, 1.9506720085014e-05 
209.64885676856508, 4.9822397988493654e-05 
209.724932046367, 8.068443004515453e-05 
209.80100732416892, 0.00011107593185358174 
209.87708260197084, 0.0001386653948940099 
209.95315787977276, 0.00015985070823720625 
210.02923315757468, 0.0001747449982944983 
210.1053084353766, 0.00018553379562494756 
210.18138371317852, 0.00019032160964949725 
210.25745899098044, 0.00018924184815272238 
210.33353426878236, 0.0001855179403840403 
210.40960954658428, 0.00017988393159362026 
210.4856848243862, 0.00017261703448752654 
210.56176010218812, 0.00016170908461189497 
210.63783537999004, 0.00014673437168464734 
210.71391065779196, 0.0001275788130070562 
210.7899859355939, 0.00010516086215945113 
210.86606121339582, 8.115185872681102e-05 
210.94213649119774, 5.71671170112628e-05 
211.01821176899966, 3.5292125733025744e-05 
211.09428704680158, 1.6278547824376715e-05 
211.1703623246035, -6.870637167925389e-07 
211.24643760240542, -1.5824258265002262e-05 
211.32251288020734, -2.9705984035637264e-05 
211.39858815800926, -4.2937005222340605e-05 
211.47466343581118, -5.586469191307565e-05 
211.5507387136131, -6.862111830470863e-05 
211.62681399141502, -8.080189827967861e-05 
211.70288926921694, -9.174967307736998e-05 
211.77896454701886, -0.00010034798709808318 
211.85503982482078, -0.00010303409164584398 
211.9311151026227, -9.825737734189874e-05 
212.00719038042462, -8.804907454554611e-05 
212.08326565822654, -7.562825284738321e-05 
212.15934093602846, -6.37867708683108e-05 
212.23541621383038, -5.437931401409094e-05 
212.3114914916323, -4.937798270106553e-05 
212.38756676943422, -4.8207186366793364e-05 
212.46364204723616, -4.961013384173372e-05 
212.53971732503808, -5.2202665909896444e-05 
212.61579260284, -5.365348382401187e-05 
212.69186788064192, -5.279393180903401e-05 
212.76794315844384, -5.2102461090531604e-05 
212.84401843624576, -5.317585422726435e-05 
212.92009371404768, -5.591685091204002e-05 
212.9961689918496, -6.0259833585549864e-05 
213.07224426965152, -6.441521067857522e-05 
213.14831954745344, -6.661867308618263e-05 
213.22439482525536, -6.669204300720343e-05 
213.30047010305728, -6.488426667329954e-05 
213.3765453808592, -6.119342123202618e-05 
213.45262065866112, -5.706322006559012e-05 
213.52869593646304, -5.392602701179932e-05 
213.60477121426496, -5.301730412767835e-05 
213.68084649206688, -5.469782965924936e-05 
213.7569217698688, -5.880820799252488e-05 
213.83299704767072, -6.456254978324855e-05 
213.90907232547264, -7.146431314949617e-05 
213.98514760327456, -7.809500248253976e-05 
214.06122288107647, -8.310582457725702e-05 
214.13729815887842, -8.588848184297074e-05 
214.21337343668034, -8.65369234372822e-05 
214.28944871448226, -8.626979322864611e-05 
214.36552399228418, -8.62505674471822e-05 
214.4415992700861, -8.566659814918738e-05 
214.51767454788802, -8.241639626235946e-05 
214.59374982568994, -7.51872698447631e-05 
214.66982510349186, -6.32984984968711e-05 
214.74590038129378, -4.735283685735132e-05 
214.8219756590957, -2.91116159298876e-05 
214.89805093689762, -1.0162457012657805e-05 
214.97412621469954, 8.148362991573964e-06 
215.05020149250146, 2.5761005498324323e-05 
215.12627677030338, 4.4470775514946185e-05 
215.2023520481053, 6.434669048600919e-05 
215.27842732590722, 8.407429402707405e-05 
215.35450260370914, 0.0001008158528330577 
215.43057788151106, 0.00011418346831937104 
215.50665315931298, 0.00012598055358712304 
215.5827284371149, 0.00013624701431778137 
215.65880371491681, 0.00014360379975929656 
215.73487899271873, 0.00014662263374388602 
215.81095427052068, 0.000145533889751719 
215.8870295483226, 0.0001401596796165018 
215.96310482612452, 0.00013058009282237504 
216.03918010392644, 0.00011661231234953975 
216.11525538172836, 9.792295479645769e-05 
216.19133065953028, 7.487615403475024e-05 
216.2674059373322, 4.921580409543181e-05 
216.34348121513412, 2.324268750623928e-05 
216.41955649293604, -1.4756327743195097e-06 
216.49563177073796, -2.4762160436559062e-05 
216.57170704853988, -4.843782133093996e-05 
216.6477823263418, -7.187736441121768e-05 
216.72385760414372, -9.381563251238911e-05 
216.79993288194564, -0.00011164740625475801 
216.87600815974756, -0.00012338100689998396 
216.95208343754948, -0.00012744031605349898 
217.0281587153514, -0.00012222103397940162 
217.10423399315331, -0.00010716943545555949 
217.18030927095523, -8.356930420162732e-05 
217.25638454875715, -5.4616234233563054e-05 
217.33245982655907, -2.414965405665261e-05 
217.408535104361, 4.3052174673104425e-06 
217.48461038216294, 3.052417737707866e-05 
217.56068565996486, 5.4586494650042825e-05 
217.63676093776678, 7.466264082912701e-05 
217.7128362155687, 9.045613295226906e-05 
217.78891149337062, 0.00010535746080221651 
217.86498677117254, 0.00011820718105316747 
217.94106204897446, 0.00012702016573413238 
218.01713732677638, 0.00013190806222281872 
218.0932126045783, 0.00013106130180730292 
218.16928788238022, 0.00012524239659662218 
218.24536316018214, 0.00011602196799252128 
218.32143843798406, 0.00010598711234359351 
218.39751371578598, 9.457271974517268e-05 
218.4735889935879, 8.02811902296367e-05 
218.54966427138982, 6.343242402840039e-05 
218.62573954919174, 4.765147346326587e-05 
218.70181482699365, 3.347410888959694e-05 
218.77789010479557, 2.0041771202080386e-05 
218.8539653825975, 5.6157175641524855e-06 

FWH - Lz = 13.0
convective time, acoustic pressure 
54.86139966891046, 3.812138886788235e-05 
54.93714681242717, 5.2652079132846966e-05 
55.01289395594389, 6.54421828618321e-05 
55.0886410994606, 7.061551115055655e-05 
55.16438824297732, 8.149481096949164e-05 
55.24013538649403, 8.692371182629597e-05 
55.31588253001075, 9.316454874572439e-05 
55.39162967352746, 0.00010033078487698278 
55.467376817044176, 0.00010719709730584181 
55.54312396056089, 0.00011125355287818564 
55.618871104077606, 0.00011198948052594984 
55.69461824759432, 0.00011034472286074247 
55.770365391111035, 0.00010489464403435807 
55.84611253462775, 9.582411738297939e-05 
55.921859678144465, 8.577833601999032e-05 
55.99760682166118, 7.667549111727239e-05 
56.073353965177894, 6.88594757695246e-05 
56.14910110869461, 6.213376644138795e-05 
56.22484825221132, 5.521977937997136e-05 
56.30059539572804, 4.692116241078019e-05 
56.376342539244746, 3.72719755066511e-05 
56.45208968276146, 2.58673274465899e-05 
56.527836826278175, 1.2627598390908157e-05 
56.60358396979489, -3.193346664163525e-06 
56.679331113311605, -2.1236075674806487e-05 
56.75507825682832, -4.073358862882655e-05 
56.830825400345034, -5.96516217648464e-05 
56.90657254386175, -7.584781911638198e-05 
56.982319687378464, -8.799273198063926e-05 
57.05806683089518, -9.100799002657291e-05 
57.13381397441189, -8.493932811073802e-05 
57.20956111792861, -7.506618903155899e-05 
57.28530826144532, -6.56078781632322e-05 
57.36105540496204, -5.8308313712895e-05 
57.43680254847875, -5.394919392953355e-05 
57.51254969199547, -5.546864013332382e-05 
57.58829683551218, -6.38924400061971e-05 
57.6640439790289, -7.28064093484573e-05 
57.73979112254561, -7.647558553221895e-05 
57.815538266062326, -7.666177710778263e-05 
57.89128540957904, -7.977642321081095e-05 
57.967032553095756, -8.629632376193621e-05 
58.04277969661247, -9.191167407433294e-05 
58.118526840129185, -9.456197921243044e-05 
58.1942739836459, -9.470257129990333e-05 
58.270021127162615, -9.366871868976361e-05 
58.34576827067933, -8.958344625419369e-05 
58.421515414196044, -8.110594790559839e-05 
58.49726255771276, -6.804020629214239e-05 
58.57300970122947, -5.285301307415669e-05 
58.64875684474619, -3.6748542385409394e-05 
58.7245039882629, -1.9828390643408928e-05 
58.80025113177962, -2.8213634077570176e-06 
58.87599827529633, 1.1532374126897293e-05 
58.95174541881305, 2.1010575116444923e-05 
59.02749256232976, 2.6788281377283078e-05 
59.10323970584648, 2.9688130074921118e-05 
59.178986849363184, 3.152835093084832e-05 
59.254733992879906, 3.527880665122417e-05 
59.330481136396614, 4.226480947490925e-05 
59.406228279913336, 5.091386211636189e-05 
59.48197542343004, 5.848499145581861e-05 
59.55772256694676, 6.298550557872962e-05 
59.63346971046347, 6.415850514601031e-05 
59.70921685398019, 6.262455833720987e-05 
59.7849639974969, 5.8571074888767746e-05 
59.86071114101362, 5.197800121864215e-05 
59.93645828453033, 4.2364182482634224e-05 
60.01220542804705, 2.910580533390001e-05 
60.08795257156376, 1.2330787661414913e-05 
60.163699715080476, -8.659214705145853e-06 
60.23944685859719, -3.365698810280215e-05 
60.315194002113905, -6.0859613579880326e-05 
60.39094114563062, -8.693271156728265e-05 
60.466688289147335, -0.00010855709737017319 
60.54243543266405, -0.0001228941819511508 
60.618182576180764, -0.00012752734864285192 
60.69392971969748, -0.00012178296537215423 
60.769676863214194, -0.00010734458150477355 
60.84542400673091, -8.79563511876672e-05 
60.92117115024762, -6.720543122796361e-05 
60.99691829376434, -4.8049886273923845e-05 
61.07266543728105, -3.466402767461653e-05 
61.14841258079777, -2.7463583548922865e-05 
61.22415972431448, -2.077598753628339e-05 
61.2999068678312, -9.333429779109694e-06 
61.37565401134791, 4.7834169916583506e-06 
61.45140115486463, 1.8769278663447755e-05 
61.52714829838134, 2.9945278983153892e-05 
61.602895441898056, 3.694034751396531e-05 
61.67864258541477, 4.10635078808318e-05 
61.754389728931486, 4.1567238204278083e-05 
61.8301368724482, 3.7451993575851284e-05 
61.905884015964915, 2.9278884783792347e-05 
61.98163115948163, 1.7746181438538702e-05 
62.057378302998345, 4.825684304661769e-06 
62.13312544651505, -5.835503317676387e-06 
62.208872590031774, -1.2653373260664323e-05 
62.28461973354848, -1.7289484822502914e-05 
62.3603668770652, -2.1392519690300547e-05 
62.43611402058191, -2.5405784102674653e-05 
62.511861164098626, -2.8618328505902842e-05 
62.58760830761534, -3.0264747543913012e-05 
62.663355451132055, -2.9298863506324397e-05 
62.73910259464877, -2.5140175092305895e-05 
62.814849738165485, -1.723456146245952e-05 
62.8905968816822, -7.4145107999069264e-06 
62.966344025198914, 2.3736178304988737e-06 
63.04209116871563, 1.0151724479496914e-05 
63.117838312232344, 1.6912532587753877e-05 
63.19358545574906, 2.4312648992758264e-05 
63.26933259926577, 3.0006181679375696e-05 
63.34507974278249, 3.248711082283354e-05 
63.4208268862992, 3.296490589260314e-05 
63.49657402981592, 3.216172578409556e-05 
63.57232117333263, 3.1896119171343916e-05 
63.64806831684935, 3.306310189899495e-05 
63.72381546036606, 3.327571240018339e-05 
63.79956260388278, 3.075105712687425e-05 
63.87530974739949, 2.475137158636907e-05 
63.951056890916206, 1.4308119180431704e-05 
64.02680403443293, -1.4996505061459523e-06 
64.10255117794964, -2.1001302985787214e-05 
64.17829832146634, -4.237397184348235e-05 
64.25404546498307, -6.503132307165955e-05 
64.32979260849977, -8.878260338082824e-05 
64.4055397520165, -0.00011271133950471073 
64.4812868955332, -0.00013478764703665877 
64.55703403904992, -0.0001529167788372099 
64.63278118256663, -0.00016420690018739229 
64.70852832608335, -0.00016532193772419694 
64.78427546960006, -0.00015467140283925495 
64.86002261311678, -0.00013605435410707345 
64.93576975663349, -0.00011230850333498259 
65.01151690015021, -8.912690029794739e-05 
65.08726404366692, -6.828427631593431e-05 
65.16301118718364, -5.05935459654619e-05 
65.23875833070035, -3.593094959763786e-05 
65.31450547421707, -2.3145476357776995e-05 
65.39025261773378, -1.0280033632308172e-05 
65.4659997612505, 3.1563288637545488e-06 
65.54174690476721, 1.9174061422268154e-05 
65.61749404828393, 3.524130560013367e-05 
65.69324119180064, 4.830780648172683e-05 
65.76898833531736, 5.788393780902417e-05 
65.84473547883407, 6.603802706428446e-05 
65.92048262235079, 7.104908207649857e-05 
65.9962297658675, 7.281862119139638e-05 
66.07197690938422, 7.468247631975809e-05 
66.14772405290093, 7.925796513886656e-05 
66.22347119641765, 8.578603811573761e-05 
66.29921833993436, 9.083514055226956e-05 
66.37496548345108, 9.263588871592806e-05 
66.45071262696779, 9.131887094136824e-05 
66.52645977048451, 8.681892467333327e-05 
66.60220691400121, 8.001547406991559e-05 
66.67795405751792, 7.286276802634728e-05 
66.75370120103464, 4.8580995944696437e-05 
66.82944834455137, 5.678221869644424e-07 
66.90519548806807, 4.330867240721449e-05 
66.98094263158478, 4.10891014957185e-05 
67.0566897751015, 3.992770771123156e-05 
67.13243691861823, 1.9005728695889767e-05 
67.20818406213493, 1.3589866671069405e-06 
67.28393120565164, -1.796912049617169e-05 
67.35967834916836, -2.5903970268794118e-05 
67.43542549268507, -3.8614430394109864e-05 
67.51117263620179, -5.3364803315262935e-05 
67.5869197797185, -6.828535454390636e-05 
67.66266692323522, -8.095653320429208e-05 
67.73841406675193, -9.558139291734526e-05 
67.81416121026865, -0.00010821905827706018 
67.88990835378536, -0.0001120898547231791 
67.96565549730208, -0.00011218444688735829 
68.04140264081879, -0.00010810931630961399 
68.11714978433551, -0.00010441397601020978 
68.19289692785222, -9.350877919617808e-05 
68.26864407136894, -7.455197588648089e-05 
68.34439121488565, -5.587058908558846e-05 
68.42013835840237, -4.3739680460803334e-05 
68.49588550191908, -3.3183820024455204e-05 
68.5716326454358, -6.411458296191443e-06 
68.6473797889525, 2.3395515399382212e-05 
68.72312693246923, 2.7504845015134362e-05 
68.79887407598594, 3.121873355567138e-05 
68.87462121950266, 3.0073620474784475e-05 
68.95036836301936, 2.6882713313379946e-05 
69.02611550653609, 4.378004105594913e-05 
69.1018626500528, 6.25891258119636e-05 
69.17760979356952, 6.599104398602946e-05 
69.25335693708622, 6.769239709012188e-05 
69.32910408060295, 6.857236532205901e-05 
69.40485122411965, 6.878814074496746e-05 
69.48059836763636, 6.615112187748397e-05 
69.55634551115308, 6.285079869321966e-05 
69.6320926546698, 5.360864096620694e-05 
69.70783979818651, 4.8799161530545394e-05 
69.78358694170322, 4.983434232731525e-05 
69.85933408521994, 5.0540824068584e-05 
69.93508122873666, 5.150095453815978e-05 
70.01082837225337, 5.5615477363289294e-05 
70.08657551577008, 5.9892687506422745e-05 
70.1623226592868, 5.645515399594104e-05 
70.23806980280351, 4.738215162796488e-05 
70.31381694632023, 4.014699728567435e-05 
70.38956408983694, 3.473204553027588e-05 
70.46531123335366, 2.761625412073329e-05 
70.54105837687037, 1.854558355989361e-05 
70.61680552038709, 8.695921859735904e-06 
70.6925526639038, -2.0188020941648837e-06 
70.76829980742052, -1.3220322674820002e-05 
70.84404695093723, -2.380837933544336e-05 
70.91979409445395, -3.6441212588099995e-05 
70.99554123797066, -5.0915145401406216e-05 
71.07128838148738, -6.0850285667345385e-05 
71.14703552500409, -6.190152263756988e-05 
71.22278266852081, -5.842908636449854e-05 
71.29852981203751, -5.578126810738139e-05 
71.37427695555424, -5.522262797398476e-05 
71.45002409907094, -5.5473370120675294e-05 
71.52577124258767, -5.605777488271978e-05 
71.60151838610437, -5.735678586986794e-05 
71.6772655296211, -5.8717783919437306e-05 
71.7530126731378, -6.09924968195015e-05 
71.82875981665453, -6.40902752557261e-05 
71.90450696017123, -6.696126464868968e-05 
71.98025410368795, -0.00015470157007720293 
72.05600124720466, -0.00010549928342579384 
72.13174839072138, 0.00043006322218830964 
72.20749553423809, 0.0005914899625656905 
72.2832426777548, 0.0006309443231036702 
72.35898982127152, 0.000584266024801566 
72.43473696478824, 0.0004785283528660921 
72.51048410830495, 0.00039409464570338757 
72.58623125182166, 0.00029804276484332506 
72.66197839533838, 0.00023824016009673412 
72.7377255388551, 0.00015952375639049596 
72.81347268237181, 0.00011672326585794512 
72.88921982588852, 0.00011581418787041978 
72.96496696940524, 0.00012915132131715313 
73.04071411292196, 0.00012797715141126852 
73.11646125643867, 0.00012934525629957719 
73.19220839995538, 0.00013704878457153642 
73.2679555434721, 0.00015203087202210382 
73.34370268698882, 0.0001644354849906274 
73.41944983050553, 0.00012778392032399824 
73.49519697402224, 5.690901342471683e-05 
73.57094411753896, -3.97722213749113e-06 
73.64669126105566, -6.956234776140428e-05 
73.72243840457239, -0.00011713028989948313 
73.7981855480891, -7.058337613636575e-05 
73.87393269160582, -4.523421729147367e-05 
73.94967983512252, -0.00011023312782787188 
74.02542697863925, -0.0001741989826394574 
74.10117412215595, -0.00021372426238412006 
74.17692126567268, -0.0002113063980175965 
74.25266840918938, -0.0001803201641164573 
74.3284155527061, -0.0001396872665565877 
74.40416269622281, -9.255849666448956e-05 
74.47990983973953, -7.142223197881392e-05 
74.55565698325624, -5.75628183390652e-05 
74.63140412677296, -4.666034539992816e-05 
74.70715127028967, -1.8609406377442504e-05 
74.7828984138064, 4.2879535417404485e-06 
74.8586455573231, 1.1362180632540667e-05 
74.93439270083982, 1.9219419013877815e-05 
75.01013984435653, 2.993156272432087e-05 
75.08588698787324, 4.434032924886313e-05 
75.16163413138996, 5.978279860313321e-05 
75.23738127490668, 7.662447348828655e-05 
75.31312841842339, 9.48264397190411e-05 
75.3888755619401, 9.848146936627902e-05 
75.46462270545682, 9.759512846198835e-05 
75.54036984897354, 0.00010254976403490805 
75.61611699249025, 0.00011070844198170479 
75.69186413600696, 0.00011228389745522082 
75.76761127952368, 0.00010594797747723587 
75.8433584230404, 9.490565426383133e-05 
75.9191055665571, 8.496847891158982e-05 
75.99485271007381, 8.070173859828823e-05 
76.07059985359054, 8.18193251690482e-05 
76.14634699710726, 8.308837987142714e-05 
76.22209414062397, 7.997058129568606e-05 
76.29784128414067, 7.363106709444836e-05 
76.3735884276574, 6.241582025060639e-05 
76.44933557117412, 4.8681193218697475e-05 
76.52508271469083, 3.343668070198434e-05 
76.60082985820753, 2.096630863723504e-05 
76.67657700172425, 1.4232091556167433e-05 
76.75232414524096, 1.3390264092800389e-05 
76.82807128875768, 1.6376690645684282e-05 
76.90381843227439, 2.0520566024688014e-05 
76.97956557579111, 2.1358273490840758e-05 
77.05531271930782, 1.9296251038205285e-05 
77.13105986282454, 1.7351401445901265e-05 
77.20680700634125, 1.7291780241933824e-05 
77.28255414985797, 1.7342509011916822e-05 
77.35830129337468, 1.9299087346603677e-05 
77.4340484368914, 2.5478150399118712e-05 
77.50979558040811, 3.432704111301305e-05 
77.58554272392483, 4.426406922764504e-05 
77.66128986744154, 5.419632227660936e-05 
77.73703701095826, 6.236616096760129e-05 
77.81278415447497, 6.658814221842659e-05 
77.88853129799169, 6.638295626727353e-05 
77.9642784415084, 6.606710815369306e-05 
78.04002558502512, 6.9470004607546e-05 
78.11577272854183, 7.398654686124931e-05 
78.19151987205854, 7.536161860821245e-05 
78.26726701557526, 7.329482854027306e-05 
78.34301415909198, 6.96686410120542e-05 
78.41876130260869, 6.601297304485891e-05 
78.4945084461254, 6.321622516207026e-05 
78.57025558964212, 6.0278270689014275e-05 
78.64600273315884, 5.519527494533122e-05 
78.72174987667555, 4.758026314212418e-05 
78.79749702019225, 3.824714566653891e-05 
78.87324416370897, 2.8039303393367548e-05 
78.9489913072257, 1.708556632384088e-05 
79.0247384507424, 4.088442085811447e-06 
79.10048559425911, -1.2086082264085686e-05 
79.17623273777583, -3.1272295961176256e-05 
79.25197988129256, -5.294959940952479e-05 
79.32772702480926, -7.612844739310153e-05 
79.40347416832597, -9.838540015516125e-05 
79.4792213118427, -0.00011482694083947397 
79.5549684553594, -0.00011966800680357912 
79.63071559887612, -0.0001262376589453235 
79.70646274239283, -0.00011764462785716121 
79.78220988590955, -0.00010411480850561413 
79.85795702942626, -8.958107667013984e-05 
79.93370417294298, -7.519851820876645e-05 
80.00945131645969, -6.053515438204343e-05 
80.08519845997641, -4.518745622880034e-05 
80.16094560349312, -2.8726746507778962e-05 
80.23669274700984, -1.0571550087614832e-05 
80.31243989052655, 9.364665273450534e-06 
80.38818703404327, 2.752228127169696e-05 
80.46393417755998, 4.117370071835486e-05 
80.5396813210767, 5.285965292296513e-05 
80.6154284645934, 6.457617263791037e-05 
80.69117560811013, 7.463585996467237e-05 
80.76692275162684, 8.004217088968389e-05 
80.84266989514356, 8.063298371864214e-05 
80.91841703866027, 7.70883767755928e-05 
80.99416418217697, 7.10693859607017e-05 
81.0699113256937, 6.651287708448537e-05 
81.14565846921042, 6.500075818899598e-05 
81.22140561272712, 6.422396748392792e-05 
81.29715275624383, 6.120346754753722e-05 
81.37289989976055, 5.763187227463516e-05 
81.44864704327728, 5.6911634594013817e-05 
81.52439418679398, 5.229512415008626e-05 
81.60014133031069, 4.291014221305227e-05 
81.67588847382741, 3.277737506758459e-05 
81.75163561734414, 2.656591018265333e-05 
81.82738276086084, 2.5071784043745595e-05 
81.90312990437755, 2.5861757444414866e-05 
81.97887704789427, 2.791951538424786e-05 
82.054624191411, 3.1091680157843496e-05 
82.1303713349277, 3.417332351012563e-05 
82.20611847844441, 3.6322551424693297e-05 
82.28186562196113, 3.8086742718230214e-05 
82.35761276547785, 3.7418268422629176e-05 
82.43335990899456, 2.9174010950657612e-05 
82.50910705251127, 1.4562312744396156e-05 
82.58485419602799, 5.759138788830692e-06 
82.6606013395447, 8.52513930790571e-06 
82.73634848306142, 1.6464871783164948e-05 
82.81209562657813, 2.464628669874434e-05 
82.88784277009485, 3.120588141711953e-05 
82.96358991361156, 3.463626336343511e-05 
83.03933705712828, 3.282912037843136e-05 
83.11508420064499, 2.7530291265825873e-05 
83.19083134416171, 2.152074337753862e-05 
83.26657848767842, 1.59043586573342e-05 
83.34232563119514, 1.1750558474419919e-05 
83.41807277471185, 1.0114777391251773e-05 
83.49381991822857, 1.1956400703931931e-05 
83.56956706174527, 1.4726236250836396e-05 
83.645314205262, 1.608258601507755e-05 
83.7210613487787, 1.7443541806344712e-05 
83.79680849229543, 2.0316986918111816e-05 
83.87255563581213, 2.4913070699332846e-05 
83.94830277932886, 3.2102241241436995e-05 
84.02404992284556, 3.8789613583246045e-05 
84.09979706636227, 4.072294760908545e-05 
84.17554420987899, 3.664661848661777e-05 
84.25129135339571, 2.6086553311788816e-05 
84.32703849691242, 9.995838947450904e-06 
84.40278564042913, -6.548387908470411e-06 
84.47853278394585, -2.0870466289369884e-05 
84.55427992746257, -3.0748367666392555e-05 
84.63002707097928, -3.4726368127627326e-05 
84.70577421449599, -3.2520451090554545e-05 
84.78152135801271, -2.8337984105312326e-05 
84.85726850152943, -2.5611975496537175e-05 
84.93301564504614, -2.5104214808599004e-05 
85.00876278856285, -2.6833145127800913e-05 
85.08450993207957, -2.5951106648314704e-05 
85.16025707559629, -1.9080116213052995e-05 
85.236004219113, -7.849975128168229e-06 
85.3117513626297, 6.159092892288114e-06 
85.38749850614643, 2.237661044501504e-05 
85.46324564966314, 3.861278669061994e-05 
85.53899279317986, 5.145684468733168e-05 
85.61473993669657, 5.8505140432067033e-05 
85.69048708021329, 6.097936522790976e-05 
85.76623422373, 6.200512934712311e-05 
85.84198136724672, 6.227638195589673e-05 
85.91772851076342, 6.229489129467489e-05 
85.99347565428015, 6.28554086942197e-05 
86.06922279779685, 6.431684907330534e-05 
86.14496994131358, 6.545737268733758e-05 
86.22071708483028, 6.441211894551115e-05 
86.296464228347, 5.9355999211832514e-05 
86.37221137186371, 4.904139937004801e-05 
86.44795851538044, 3.3950400582545445e-05 
86.52370565889714, 1.3721073734257467e-05 
86.59945280241386, -1.0591731522084619e-05 
86.67519994593057, -3.645302715131256e-05 
86.7509470894473, -6.093888849478895e-05 
86.826694232964, -8.24935067181994e-05 
86.90244137648071, -9.997882261116714e-05 
86.97818851999743, -0.00011276526139159643 
87.05393566351415, -0.00012126735052467002 
87.12968280703086, -0.00012562549207786357 
87.20542995054757, -0.00012552255716688097 
87.28117709406429, -0.00012054932537310238 
87.35692423758101, -0.00011253793728879327 
87.43267138109772, -0.00010178221764373079 
87.50841852461443, -8.737822159520347e-05 
87.58416566813115, -6.953718810545349e-05 
87.65991281164787, -4.811186625588965e-05 
87.73565995516458, -2.435386443061797e-05 
87.81140709868129, -5.196117440437101e-06 
87.88715424219801, 2.7250473293928583e-06 
87.96290138571473, 5.708720769537422e-06 
88.03864852923144, 1.3776610623355266e-05 
88.11439567274815, 2.672443835864504e-05 
88.19014281626487, 4.0081974344693995e-05 
88.26588995978159, 5.2017862497872724e-05 
88.3416371032983, 6.224718786192516e-05 
88.417384246815, 7.08685948187896e-05 
88.49313139033173, 7.781499908777998e-05 
88.56887853384845, 8.20497704238157e-05 
88.64462567736516, 8.289129837617238e-05 
88.72037282088186, 7.9423096531437e-05 
88.79611996439859, 7.246449809487207e-05 
88.8718671079153, 6.259012528429959e-05 
88.94761425143201, 4.682467893318769e-05 
89.02336139494872, 2.403392599937038e-05 
89.09910853846544, -5.5377207456424e-06 
89.17485568198215, -3.586077233614683e-05 
89.25060282549887, -6.201941186106448e-05 
89.32634996901558, -8.368859873280078e-05 
89.40209711253229, -9.646496147759827e-05 
89.47784425604901, -0.00010468649023945929 
89.55359139956573, -0.00011184730542673466 
89.62933854308244, -0.00011616842780831684 
89.70508568659915, -0.00012124831920302289 
89.78083283011587, -0.00012109006425112794 
89.85657997363259, -0.00011791622638229769 
89.9323271171493, -0.00011421168364430647 
90.008074260666, -0.00010792192717951653 
90.08382140418273, -9.641740566318716e-05 
90.15956854769945, -7.879082308661828e-05 
90.23531569121616, -5.6046281696019875e-05 
90.31106283473287, -3.2895106589767546e-05 
90.38680997824959, -1.5095655050532246e-05 
90.46255712176631, -2.358901102315276e-06 
90.53830426528302, 1.0035687159694747e-05 
90.61405140879972, 2.2463752776952472e-05 
90.68979855231645, 3.263932879838222e-05 
90.76554569583317, 3.981011501123971e-05 
90.84129283934988, 4.5759930825196334e-05 
90.91703998286658, 5.05537717802174e-05 
90.9927871263833, 5.2577251057357664e-05 
91.06853426990003, 5.2593290794154784e-05 
91.14428141341673, 5.31300631644301e-05 
91.22002855693344, 4.770863304146086e-05 
91.29577570045016, 3.5669625431415655e-05 
91.37152284396689, 1.9877059662329025e-05 
91.4472699874836, 2.0493423698948317e-06 
91.5230171310003, -1.6469277564191867e-05 
91.59876427451702, -3.619384487963474e-05 
91.67451141803375, -5.6103379219821575e-05 
91.75025856155045, -7.404127089713269e-05 
91.82600570506716, -8.888380364193011e-05 
91.90175284858388, -0.00010041232846714476 
91.9774999921006, -0.00010945644734524246 
92.05324713561731, -0.00011664492002662978 
92.12899427913402, -0.00012240593667735663 
92.20474142265073, -0.00012642651627556875 
92.28048856616745, -0.00012767055266471751 
92.35623570968417, -0.00012534097164765637 
92.43198285320088, -0.0001196782235307013 
92.50772999671759, -0.00011127343032900656 
92.58347714023431, -0.00010029509756812616 
92.65922428375103, -8.869175911764786e-05 
92.73497142726774, -7.720932606920884e-05 
92.81071857078445, -6.386364589042312e-05 
92.88646571430117, -4.922443464601479e-05 
92.96221285781789, -3.704777322621487e-05 
93.0379600013346, -2.6718666841290276e-05 
93.1137071448513, -1.6548435995454978e-05 
93.18945428836803, -7.693465735908182e-06 
93.26520143188475, 7.028834609605763e-06 
93.34094857540146, 2.0481957214084644e-05 
93.41669571891816, 2.8383241691552615e-05 
93.49244286243488, 3.311270644188313e-05 
93.5681900059516, 3.631713258251072e-05 
93.64393714946831, 4.0328605131816655e-05 
93.71968429298502, 4.5855320103456126e-05 
93.79543143650174, 5.180528297457672e-05 
93.87117858001847, 5.616563291330092e-05 
93.94692572353517, 5.833846054695919e-05 
94.02267286705188, 5.863317156610928e-05 
94.0984200105686, 5.650170068495676e-05 
94.17416715408532, 5.177202742633277e-05 
94.24991429760203, 4.4766966810846026e-05 
94.32566144111874, 3.6209053890334095e-05 
94.40140858463546, 2.7551247688515793e-05 
94.47715572815218, 2.0500318002639833e-05 
94.55290287166889, 1.6309307822738523e-05 
94.6286500151856, 1.3214450443464378e-05 
94.70439715870232, 8.767898708959888e-06 
94.78014430221904, 9.944236509604695e-07 
94.85589144573575, -1.0995652305383388e-05 
94.93163858925246, -2.672571507551097e-05 
95.00738573276918, -4.4114288523019934e-05 
95.0831328762859, -6.212368620363114e-05 
95.15888001980261, -7.831119793272997e-05 
95.23462716331932, -8.940430160316997e-05 
95.31037430683602, -9.297055136256249e-05 
95.38612145035275, -8.939409195002877e-05 
95.46186859386947, -8.09492306310883e-05 
95.53761573738618, -6.892653600816796e-05 
95.61336288090288, -5.372731168773719e-05 
95.6891100244196, -3.581051904902225e-05 
95.76485716793633, -1.6376226420137034e-05 
95.84060431145303, 2.3019516012428666e-06 
95.91635145496974, 1.94547924222877e-05 
95.99209859848646, 3.1809536291901715e-05 
96.06784574200319, 3.7495732264738476e-05 
96.1435928855199, 4.58837516321526e-05 
96.2193400290366, 5.494521503106012e-05 
96.29508717255332, 6.288989933410038e-05 
96.37083431607005, 7.107335317787653e-05 
96.44658145958675, 7.644966606773216e-05 
96.52232860310346, 7.665597333529873e-05 
96.59807574662018, 7.413370603729292e-05 
96.6738228901369, 6.995110912912664e-05 
96.74957003365361, 6.542093428903175e-05 
96.82531717717032, 6.135404903402505e-05 
96.90106432068704, 5.872507134208522e-05 
96.97681146420376, 5.7535262319062086e-05 
97.05255860772047, 5.631049424385435e-05 
97.12830575123718, 5.2916030676327235e-05 
97.2040528947539, 4.662632511899227e-05 
97.27980003827062, 3.765867109763255e-05 
97.35554718178733, 2.726893704069124e-05 
97.43129432530404, 1.7027040467740898e-05 
97.50704146882076, 6.346992737261074e-06 
97.58278861233748, -5.361723538434312e-06 
97.65853575585419, -1.659323447461071e-05 
97.7342828993709, -2.5818659497397525e-05 
97.81003004288762, -2.87787178048199e-05 
97.88577718640434, -2.4728539924915833e-05 
97.96152432992105, -1.611071837549987e-05 
98.03727147343776, -2.9270714742581705e-06 
98.11301861695448, 1.3805519128385547e-05 
98.18876576047118, 3.108288061416768e-05 
98.2645129039879, 4.548931850382047e-05 
98.34026004750461, 5.534274700010368e-05 
98.41600719102132, 6.067068911237496e-05 
98.49175433453804, 6.570250594097522e-05 
98.56750147805477, 7.230212456918303e-05 
98.64324862157147, 7.914528385690966e-05 
98.71899576508818, 8.413967089633979e-05 
98.7947429086049, 8.5545423506843e-05 
98.87049005212162, 8.508238746000335e-05 
98.94623719563833, 8.213511228524642e-05 
99.02198433915504, 7.64045681533707e-05 
99.09773148267176, 6.81936866628007e-05 
99.17347862618848, 5.887019505222476e-05 
99.24922576970519, 4.9562244495425286e-05 
99.3249729132219, 4.236052968317437e-05 
99.40072005673862, 3.673945794343033e-05 
99.47646720025534, 3.162290885851311e-05 
99.55221434377205, 2.58784145441511e-05 
99.62796148728876, 1.9777546701032017e-05 
99.70370863080548, 1.5516658618958696e-05 
99.7794557743222, 1.2131058931008986e-05 
99.85520291783891, 6.71192418917491e-06 
99.93095006135562, -3.0172619354851487e-07 
100.00669720487234, -8.178509207952681e-06 
100.08244434838906, -1.611957445544962e-05 
100.15819149190577, -2.4355455062624972e-05 
100.23393863542248, -3.3840288372173276e-05 
100.3096857789392, -4.4603674577971546e-05 
100.38543292245592, -5.5966600523270054e-05 
100.46118006597263, -6.541283800024454e-05 
100.53692720948933, -7.183915630515626e-05 
100.61267435300606, -7.693137525104607e-05 
100.68842149652278, -8.222211046637112e-05 
100.76416864003949, -8.646335600999648e-05 
100.8399157835562, -8.862385799267611e-05 
100.91566292707292, -9.001457961670693e-05 
100.99141007058964, -9.175934733343529e-05 
101.06715721410635, -9.197283573405719e-05 
101.14290435762305, -8.758201415649634e-05 
101.21865150113976, -7.808076003684855e-05 
101.29439864465648, -6.588926312098754e-05 
101.3701457881732, -5.609698709281337e-05 
101.44589293168991, -5.169451559520795e-05 
101.52164007520662, -5.135412724778849e-05 
101.59738721872334, -4.989554024502035e-05 
101.67313436224006, -4.455314524202382e-05 
101.74888150575677, -3.659223157963324e-05 
101.82462864927348, -2.7420679192699053e-05 
101.9003757927902, -1.6940483204823255e-05 
101.97612293630692, -5.25148550759791e-06 
102.05187007982363, 5.277591805415573e-06 
102.12761722334034, 1.153854350118891e-05 
102.20336436685706, 1.363567194194146e-05 
102.27911151037378, 1.3565639344036517e-05 
102.35485865389049, 1.3526427312115175e-05 
102.4306057974072, 1.2776348348864414e-05 
102.50635294092392, 8.576332213100464e-06 
102.58210008444064, 4.615346205922924e-06 
102.65784722795735, 2.8165339950330044e-06 
102.73359437147406, 2.0191315539208894e-06 
102.80934151499078, 8.347466581455011e-07 
102.8850886585075, -1.1252520854378853e-07 
102.9608358020242, 7.961413380935562e-09 
103.03658294554091, 2.4279307104138204e-06 
103.11233008905764, 6.698280569132313e-06 
103.18807723257436, 9.714509591979903e-06 
103.26382437609107, 1.1599853824338231e-05 
103.33957151960777, 1.297685356722695e-05 
103.4153186631245, 1.5440952749313747e-05 
103.49106580664122, 1.981321596720799e-05 
103.56681295015792, 2.5174110735485777e-05 
103.64256009367463, 2.9471539769323343e-05 
103.71830723719135, 3.192674003315151e-05 
103.79405438070808, 3.278069748777957e-05 
103.86980152422478, 3.2438887232085045e-05 
103.94554866774149, 3.148170610699275e-05 
104.02129581125821, 3.067642206256268e-05 
104.09704295477492, 3.1229167223299805e-05 
104.17279009829164, 3.348511563226033e-05 
104.24853724180835, 3.6863797496970415e-05 
104.32428438532506, 3.9802242748065826e-05 
104.40003152884178, 4.059095788174334e-05 
104.4757786723585, 3.7355513739439984e-05 
104.55152581587521, 2.9823398592812418e-05 
104.62727295939192, 1.9887500127978414e-05 
104.70302010290864, 8.621252656472588e-06 
104.77876724642536, -4.810652443705587e-06 
104.85451438994207, -2.231564940864888e-05 
104.93026153345878, -4.319853620063114e-05 
105.0060086769755, -6.518650560375317e-05 
105.08175582049222, -8.581495993410669e-05 
105.15750296400893, -0.00010394280002472237 
105.23325010752563, -0.00011767335577573821 
105.30899725104236, -0.00012390377293774205 
105.38474439455908, -0.00012038194851455943 
105.46049153807579, -0.0001078618812988224 
105.5362386815925, -8.775847996704652e-05 
105.61198582510922, -6.293789644717793e-05 
105.68773296862594, -3.430208114945425e-05 
105.76348011214264, -5.8015988685597196e-06 
105.83922725565935, 1.7730782681626868e-05 
105.91497439917607, 3.282684088007258e-05 
105.9907215426928, 3.679120626500809e-05 
106.0664686862095, 3.593127935522411e-05 
106.14221582972621, 4.0040810782561006e-05 
106.21796297324293, 4.731697350310856e-05 
106.29371011675966, 5.601843779836204e-05 
106.36945726027636, 6.661441396477597e-05 
106.44520440379307, 7.668182019385732e-05 
106.52095154730979, 8.540573556012407e-05 
106.59669869082651, 9.236258316367758e-05 
106.67244583434322, 9.59253715357717e-05 
106.74819297785993, 9.550627863533952e-05 
106.82394012137665, 9.091229393416646e-05 
106.89968726489337, 8.310881639405482e-05 
106.97543440841008, 7.213500502787918e-05 
107.05118155192679, 5.9344474757929794e-05 
107.1269286954435, 4.594541066481435e-05 
107.20267583896022, 3.338232339740333e-05 
107.27842298247694, 2.1563638921311267e-05 
107.35417012599365, 1.0693780365287547e-05 
107.42991726951036, 7.67536639952654e-07 
107.50566441302708, -9.90871109920563e-06 
107.5814115565438, -2.1309370648856993e-05 
107.6571587000605, -3.3220030044336306e-05 
107.73290584357721, -4.30164001470598e-05 
107.80865298709394, -4.980964761179766e-05 
107.88440013061066, -5.247604691724651e-05 
107.96014727412737, -5.331259356812579e-05 
108.03589441764407, -4.869564118099403e-05 
108.1116415611608, -3.8276574970276174e-05 
108.18738870467752, -2.2449242957189657e-05 
108.26313584819422, -4.500969200378036e-06 
108.33888299171093, 8.094613074666013e-06 
108.41463013522765, 1.1784731525956558e-05 
108.49037727874438, 9.93911267633962e-06 
108.56612442226108, 7.66825577885708e-06 
108.64187156577779, 6.463291178217296e-06 
108.71761870929451, 6.656191015886768e-06 
108.79336585281123, 6.669052499958862e-06 
108.86911299632794, 6.13923144200926e-06 
108.94486013984465, 4.94950147479504e-06 
109.02060728336137, 1.9943827777165937e-06 
109.0963544268781, 2.778338565586695e-07 
109.1721015703948, 9.37801259347088e-07 
109.24784871391151, 2.530608139185214e-06 
109.32359585742823, 5.287071292398018e-06 
109.39934300094495, 1.1880809202025843e-05 
109.47509014446166, 1.928490086396756e-05 
109.55083728797837, 2.5004617908378415e-05 
109.62658443149509, 2.824054323123325e-05 
109.70233157501181, 3.134163608468048e-05 
109.77807871852852, 3.541939157167635e-05 
109.85382586204523, 3.9578797037889864e-05 
109.92957300556195, 4.410452623993254e-05 
110.00532014907867, 4.858974993979743e-05 
110.08106729259538, 5.395502745402695e-05 
110.15681443611209, 6.037334543499129e-05 
110.2325615796288, 6.544293537860602e-05 
110.30830872314552, 6.812111732914943e-05 
110.38405586666224, 6.749033821969207e-05 
110.45980301017894, 6.145779342507044e-05 
110.53555015369565, 5.3379832924858634e-05 
110.61129729721237, 4.151322732177467e-05 
110.6870444407291, 2.541607288316852e-05 
110.7627915842458, 6.551348934417761e-06 
110.83853872776251, -1.2586632572755385e-05 
110.91428587127923, -3.0687824803813586e-05 
110.99003301479596, -4.5170833091821856e-05 
111.06578015831266, -5.475710038134082e-05 
111.14152730182937, -6.109206548969291e-05 
111.21727444534609, -5.806068631238444e-05 
111.29302158886281, -5.292376746619533e-05 
111.36876873237952, -4.581127529242022e-05 
111.44451587589623, -3.731554475059201e-05 
111.52026301941295, -2.6982420933400515e-05 
111.59601016292967, -1.427389665276631e-05 
111.67175730644638, -2.7482881582224995e-07 
111.74750444996309, 1.362394600856225e-05 
111.82325159347981, 2.4844851212373653e-05 
111.89899873699653, 3.18241045631107e-05 
111.97474588051324, 3.3119567565534114e-05 
112.05049302402995, 2.9967403386214493e-05 
112.12624016754667, 2.358738489904648e-05 
112.20198731106339, 1.6066670465518633e-05 
112.2777344545801, 6.1806127353676715e-06 
112.3534815980968, -9.254101762102915e-06 
112.42922874161353, -2.888050313531606e-05 
112.50497588513025, -5.054753263896378e-05 
112.58072302864696, -7.132420847471945e-05 
112.65647017216367, -8.764298937228359e-05 
112.73221731568039, -9.556587032367723e-05 
112.80796445919711, -9.906899275020551e-05 
112.88371160271382, -0.00010332362935757894 
112.95945874623052, -0.00010829974745651949 
113.03520588974723, -0.00011065199844713304 
113.11095303326395, -0.00010975587776821117 
113.18670017678068, -0.00010670058552910051 
113.26244732029738, -0.00010112583837999243 
113.33819446381409, -8.876884132594451e-05 
113.41394160733081, -6.921076661678948e-05 
113.48968875084753, -4.790401305748968e-05 
113.56543589436424, -2.7710071983910197e-05 
113.64118303788095, -1.1853098816454276e-05 
113.71693018139767, 6.765791818261072e-06 
113.7926773249144, 1.799055643731155e-05 
113.8684244684311, 2.4534230113514963e-05 
113.94417161194781, 2.8895450404200417e-05 
114.01991875546453, 3.3354501921776934e-05 
114.09566589898125, 3.942070604398097e-05 
114.17141304249796, 4.400517522255188e-05 
114.24716018601467, 4.678785089160219e-05 
114.32290732953139, 4.957973303553592e-05 
114.39865447304811, 5.284565003033791e-05 
114.47440161656482, 5.536134332353431e-05 
114.55014876008153, 5.328319932079389e-05 
114.62589590359825, 4.614697915894758e-05 
114.70164304711497, 3.937552316160507e-05 
114.77739019063168, 3.4833487589700945e-05 
114.85313733414839, 2.898120400296861e-05 
114.92888447766511, 1.9784227798047304e-05 
115.00463162118183, 6.3756223000453895e-06 
115.08037876469854, -1.1103921341985295e-05 
115.15612590821524, -2.9874704100233896e-05 
115.23187305173197, -4.767069979443547e-05 
115.30762019524869, -6.330402056245712e-05 
115.3833673387654, -7.773114665033445e-05 
115.4591144822821, -8.66605154574028e-05 
115.53486162579883, -9.157754465424542e-05 
115.61060876931555, -9.046989017509213e-05 
115.68635591283225, -8.434968062899257e-05 
115.76210305634896, -7.326501833777556e-05 
115.83785019986568, -5.824018188197572e-05 
115.9135973433824, -4.127612721815864e-05 
115.98934448689911, -2.3496819620524628e-05 
116.06509163041582, -6.60376203409711e-06 
116.14083877393253, 1.0065922189392083e-05 
116.21658591744925, 2.2947975972726846e-05 
116.29233306096597, 3.1412449912676386e-05 
116.36808020448268, 3.670782961337261e-05 
116.44382734799939, 3.95906708212854e-05 
116.51957449151611, 4.138552225372975e-05 
116.59532163503283, 4.3263806758546966e-05 
116.67106877854954, 4.5538241526387435e-05 
116.74681592206625, 4.502204275694625e-05 
116.82256306558297, 4.113133839488305e-05 
116.89831020909969, 3.4123238509009673e-05 
116.9740573526164, 2.296139830422079e-05 
117.0498044961331, 7.963746628427156e-06 
117.12555163964983, -7.871348421546388e-06 
117.20129878316655, -2.41152340123121e-05 
117.27704592668326, -3.6923006109522365e-05 
117.35279307019997, -4.659116060020551e-05 
117.42854021371669, -5.338248578684584e-05 
117.50428735723341, -5.829150347581729e-05 
117.58003450075012, -6.1314227865559e-05 
117.65578164426682, -6.27683028001318e-05 
117.73152878778355, -6.394124438724845e-05 
117.80727593130027, -6.409486186855222e-05 
117.88302307481698, -6.283146313453919e-05 
117.95877021833368, -5.9886120385917654e-05 
118.0345173618504, -5.476843930808888e-05 
118.11026450536713, -4.8566620834979104e-05 
118.18601164888383, -4.2044312056310045e-05 
118.26175879240054, -3.3773671620827255e-05 
118.33750593591726, -2.290583559915673e-05 
118.41325307943399, -1.33449843833438e-05 
118.4890002229507, -6.82460235307525e-06 
118.5647473664674, -1.2892405139859186e-06 
118.64049450998412, 3.681810833097707e-06 
118.71624165350084, 6.652945499282278e-06 
118.79198879701755, 1.1001623687618763e-05 
118.86773594053426, 1.7502703066992025e-05 
118.94348308405097, 2.4743737470085376e-05 
119.0192302275677, 3.1681658825434065e-05 
119.09497737108441, 3.827555160547623e-05 
119.17072451460112, 4.243561640484358e-05 
119.24647165811783, 4.265293348535368e-05 
119.32221880163456, 4.0168093556771744e-05 
119.39796594515127, 3.662164774586009e-05 
119.47371308866798, 3.3833205964033995e-05 
119.54946023218469, 2.8970024908857016e-05 
119.62520737570142, 2.5108942852362774e-05 
119.70095451921813, 2.4627769199432085e-05 
119.77670166273484, 2.8161644393721343e-05 
119.85244880625154, 3.3998687412208104e-05 
119.92819594976828, 3.815903025983757e-05 
120.00394309328499, 3.952112847928986e-05 
120.0796902368017, 3.88834348369268e-05 
120.1554373803184, 3.6836255622559894e-05 
120.23118452383514, 3.2608943984253535e-05 
120.30693166735185, 2.6054042372969654e-05 
120.38267881086855, 1.8243714601191525e-05 
120.45842595438526, 1.1110519077178532e-05 
120.53417309790197, 6.449450339043699e-06 
120.6099202414187, 3.829521539328058e-06 
120.68566738493541, 1.9914409508554107e-06 
120.76141452845212, -1.3558486466709452e-07 
120.83716167196883, -2.6896099802385006e-06 
120.91290881548557, -5.6026644482403434e-06 
120.98865595900227, -7.267822968007841e-06 
121.06440310251898, -5.326123819768443e-06 
121.14015024603569, 7.687097468078716e-07 
121.21589738955242, 1.1012810338034611e-05 
121.29164453306913, 2.502044479801481e-05 
121.36739167658584, 4.119198544098069e-05 
121.44313882010255, 5.5969476423716524e-05 
121.51888596361928, 6.508869538103148e-05 
121.59463310713599, 6.830990027059128e-05 
121.6703802506527, 6.97789539913783e-05 
121.7461273941694, 7.253615328849678e-05 
121.82187453768614, 7.6032594932884e-05 
121.89762168120285, 7.708744698262347e-05 
121.97336882471956, 7.301344214564148e-05 
122.04911596823626, 6.447846299572328e-05 
122.124863111753, 5.529365150356117e-05 
122.20061025526971, 4.893791637570987e-05 
122.27635739878642, 4.5731890224817256e-05 
122.35210454230312, 4.214036349461577e-05 
122.42785168581986, 3.571108153011637e-05 
122.50359882933657, 2.6101846840497153e-05 
122.57934597285328, 1.4261039969263953e-05 
122.65509311636998, 7.334609270967338e-07 
122.73084025988672, -1.3482125814680554e-05 
122.80658740340343, -2.7847210078556855e-05 
122.88233454692013, -4.362123984563555e-05 
122.95808169043684, -6.232924327050513e-05 
123.03382883395358, -8.155759567453451e-05 
123.10957597747029, -9.400956623217333e-05 
123.185323120987, -9.306383561720672e-05 
123.2610702645037, -7.913997481028375e-05 
123.33681740802044, -5.761169426757976e-05 
123.41256455153714, -3.398888291285859e-05 
123.48831169505385, -1.1039833020937109e-05 
123.56405883857056, 9.61133894207954e-06 
123.63980598208727, 2.822039442846193e-05 
123.715553125604, 4.479458407487853e-05 
123.79130026912071, 5.784916072081961e-05 
123.86704741263742, 6.70896695783325e-05 
123.94279455615413, 7.571563554834414e-05 
124.01854169967086, 8.43901505198197e-05 
124.09428884318757, 9.042954867097451e-05 
124.17003598670428, 9.169151035080258e-05 
124.24578313022099, 8.854174750513212e-05 
124.32153027373772, 8.270688428116498e-05 
124.39727741725443, 7.591265037908879e-05 
124.47302456077114, 6.343364855269935e-05 
124.54877170428784, 4.579050846244275e-05 
124.62451884780458, 2.7256982967890167e-05 
124.70026599132129, 1.2291291364416157e-05 
124.776013134838, 4.808748281247747e-06 
124.8517602783547, 4.12295891885472e-06 
124.92750742187144, 7.793673589638987e-06 
125.00325456538815, 1.189081949022083e-05 
125.07900170890485, 1.504794443618779e-05 
125.15474885242156, 1.794325881026774e-05 
125.2304959959383, 2.28918840097453e-05 
125.306243139455, 3.2295907678578846e-05 
125.38199028297171, 4.199820918130195e-05 
125.45773742648842, 4.678924227558286e-05 
125.53348457000516, 4.544513327055517e-05 
125.60923171352187, 4.252891068248967e-05 
125.68497885703857, 4.49298635066935e-05 
125.76072600055528, 5.342243572063718e-05 
125.83647314407202, 6.347190847458582e-05 
125.91222028758872, 7.162961563584314e-05 
125.98796743110543, 7.713344768675825e-05 
126.06371457462214, 8.122252690873185e-05 
126.13946171813888, 8.377773311203334e-05 
126.21520886165558, 8.270036978970095e-05 
126.29095600517229, 7.842713886899024e-05 
126.366703148689, 7.156289309719294e-05 
126.44245029220573, 6.187934065208969e-05 
126.51819743572244, 4.9336374751817214e-05 
126.59394457923915, 3.3698767291448004e-05 
126.66969172275586, 1.5686406752501085e-05 
126.74543886627256, -4.895153714418345e-06 
126.8211860097893, -2.700019934795227e-05 
126.89693315330601, -4.8697817826171894e-05 
126.97268029682272, -6.821189509310627e-05 
127.04842744033942, -8.412285327656562e-05 
127.12417458385616, -9.612627393573616e-05 
127.19992172737287, -0.00010357717963361719 
127.27566887088958, -0.00010635729966884539 
127.35141601440628, -0.000104535501217175 
127.42716315792302, -9.941083799564466e-05 
127.50291030143973, -9.308248218505561e-05 
127.57865744495643, -8.496617846055746e-05 
127.65440458847314, -7.587204812132432e-05 
127.73015173198988, -6.438507875146706e-05 
127.80589887550659, -5.165196356957093e-05 
127.8816460190233, -4.3241052340616136e-05 
127.95739316254, -3.908611093873471e-05 
128.03314030605674, -3.9168529478949734e-05 
128.10888744957344, -4.187967331217388e-05 
128.18463459309015, -4.524378871174972e-05 
128.26038173660686, -4.746444242584621e-05 
128.3361288801236, -4.860089491607316e-05 
128.4118760236403, -4.723484993587883e-05 
128.487623167157, -4.374272291295575e-05 
128.56337031067372, -3.970100088408072e-05 
128.63911745419045, -3.4518656303808355e-05 
128.71486459770716, -2.803989792574887e-05 
128.79061174122387, -1.9664545433627175e-05 
128.86635888474058, -7.533571525847882e-06 
128.9421060282573, 8.847697192013823e-06 
129.01785317177402, 2.7086297315585743e-05 
129.09360031529073, 4.27468456525546e-05 
129.16934745880744, 5.265476808883173e-05 
129.24509460232417, 5.911398549469058e-05 
129.32084174584088, 6.571776568879052e-05 
129.3965888893576, 7.22490576716654e-05 
129.4723360328743, 7.826460651853981e-05 
129.548083176391, 8.154010335040897e-05 
129.62383031990774, 8.151066713260134e-05 
129.69957746342445, 7.90972489005636e-05 
129.77532460694115, 7.348768336435158e-05 
129.85107175045786, 6.397216629044885e-05 
129.9268188939746, 5.034225247250953e-05 
130.0025660374913, 3.15869588234897e-05 
130.078313181008, 8.815583140519355e-06 
130.15406032452472, -1.8300395753970848e-05 
130.22980746804146, -4.926949573262855e-05 
130.30555461155816, -7.96418875823249e-05 
130.38130175507487, -0.00010651236429842019 
130.45704889859158, -0.00012727884423878257 
130.53279604210832, -0.0001393225808373534 
130.60854318562502, -0.00014103448300434621 
130.68429032914173, -0.00013505215055574577 
130.76003747265844, -0.00012284070979866476 
130.83578461617518, -0.00010972874494817054 
130.91153175969188, -0.00010089151042358183 
130.9872789032086, -0.00010293364618884436 
131.0630260467253, -0.0001085840012158774 
131.13877319024203, -0.0001081019728266279 
131.21452033375874, -9.846250111170569e-05 
131.29026747727545, -8.635503580941608e-05 
131.36601462079216, -7.566487042095905e-05 
131.4417617643089, -6.411747019094726e-05 
131.5175089078256, -4.7572898076750774e-05 
131.5932560513423, -2.631215162961019e-05 
131.66900319485902, -4.34822756352871e-06 
131.74475033837575, 1.4442049613480074e-05 
131.82049748189246, 2.9241191259227267e-05 
131.89624462540917, 4.173216578316137e-05 
131.97199176892588, 5.159648195028055e-05 
132.0477389124426, 5.8555943720778035e-05 
132.12348605595932, 6.31997275258269e-05 
132.19923319947603, 6.619417043151297e-05 
132.27498034299273, 6.883926717228754e-05 
132.35072748650947, 7.089259074361258e-05 
132.42647463002618, 6.967511083135305e-05 
132.50222177354289, 6.426312795688283e-05 
132.5779689170596, 5.538456921873127e-05 
132.6537160605763, 4.4822543952330755e-05 
132.72946320409304, 3.4197489005974424e-05 
132.80521034760974, 2.3459694378665854e-05 
132.88095749112645, 1.1612844512379756e-05 
132.95670463464316, 2.3472615733053975e-07 
133.0324517781599, -8.170794143568984e-06 
133.1081989216766, -1.2246436300464325e-05 
133.1839460651933, -1.172558818558467e-05 
133.25969320871002, -9.324687332133005e-06 
133.33544035222675, -5.115008209041013e-06 
133.41118749574346, -7.928122056477278e-07 
133.48693463926017, 3.57080455466183e-06 
133.56268178277688, 8.412740970056081e-06 
133.6384289262936, 1.431782670732947e-05 
133.71417606981032, 2.127087004717993e-05 
133.78992321332703, 2.8682113260725855e-05 
133.86567035684374, 3.669623026503264e-05 
133.94141750036047, 4.158547369713424e-05 
134.01716464387718, 4.1851976465963334e-05 
134.0929117873939, 3.891913700825433e-05 
134.1686589309106, 3.7151042095413686e-05 
134.24440607442733, 3.802012893144094e-05 
134.32015321794404, 3.85654120529794e-05 
134.39590036146075, 3.766453807058571e-05 
134.47164750497745, 3.6182817340338186e-05 
134.5473946484942, 3.227405836867958e-05 
134.6231417920109, 2.3640324274951588e-05 
134.6988889355276, 1.2084918224806348e-05 
134.7746360790443, -7.744342735907139e-07 
134.85038322256105, -1.499482299149602e-05 
134.92613036607776, -3.0495228662781518e-05 
135.00187750959446, -4.42231682030708e-05 
135.07762465311117, -5.13060089775434e-05 
135.1533717966279, -5.402921817785035e-05 
135.22911894014462, -5.424576535004963e-05 
135.30486608366132, -5.3375996220238596e-05 
135.38061322717803, -5.2784714940518484e-05 
135.45636037069474, -5.0776968488033616e-05 
135.53210751421148, -4.805905756329915e-05 
135.60785465772818, -4.566471273954312e-05 
135.6836018012449, -4.311454280622682e-05 
135.7593489447616, -3.9737568218387445e-05 
135.83509608827833, -3.6107082112970135e-05 
135.91084323179504, -3.2803447078025016e-05 
135.98659037531175, -3.041127027888361e-05 
136.06233751882846, -2.924823837669976e-05 
136.1380846623452, -2.879954349104613e-05 
136.2138318058619, -2.8098275826154906e-05 
136.2895789493786, -2.672666988409524e-05 
136.36532609289532, -2.4393163592752553e-05 
136.44107323641205, -1.992457399331507e-05 
136.51682037992876, -1.3546449328620801e-05 
136.59256752344547, -6.884900356808081e-06 
136.66831466696217, -1.3992253598924613e-06 
136.7440618104789, 3.799098272723159e-06 
136.81980895399562, 1.0500303437619894e-05 
136.89555609751233, 1.8798592201969427e-05 
136.97130324102903, 2.7690780099216386e-05 
137.04705038454577, 3.5124171460802124e-05 
137.12279752806248, 4.125999865325866e-05 
137.19854467157919, 4.6575965603453675e-05 
137.2742918150959, 4.9691493394664395e-05 
137.35003895861263, 4.8157914460731754e-05 
137.42578610212934, 4.107831215353693e-05 
137.50153324564604, 2.925779861465432e-05 
137.57728038916275, 1.3955535554109328e-05 
137.6530275326795, -3.661569763787363e-06 
137.7287746761962, -2.181036635003211e-05 
137.8045218197129, -3.83383389556829e-05 
137.8802689632296, -5.0787261348467214e-05 
137.95601610674635, -5.7474023026201076e-05 
138.03176325026305, -5.8199648420456566e-05 
138.10751039377976, -5.398399283177584e-05 
138.18325753729647, -4.6425110743219205e-05 
138.2590046808132, -3.6001791689861315e-05 
138.3347518243299, -0.0006303212647646112 
138.41049896784662, -0.00018993120953796874 
138.48624611136333, 0.0012962292504998616 
138.56199325488004, 0.0015826986417190577 
138.63774039839677, 0.001214317257258592 
138.71348754191348, 0.0010576724341543327 
138.7892346854302, 0.0009464717554977273 
138.8649818289469, 0.0009446404295003078 
138.94072897246363, 0.0009261531257461181 
139.01647611598034, 0.0008845615823889961 
139.09222325949705, 0.0008131499931681163 
139.16797040301375, 0.000713785155079264 
139.2437175465305, 0.0006061393880902174 
139.3194646900472, 0.0005132062207221585 
139.3952118335639, 0.0004258754604353245 
139.4709589770806, 0.0003465798536527261 
139.54670612059735, 0.0002771656696375654 
139.62245326411406, 0.000257210238346019 
139.69820040763076, 0.0002881337106919305 
139.77394755114747, 0.00033571485216644963 
139.8496946946642, 0.00038783245048888443 
139.92544183818092, 0.00041877966453855763 
140.00118898169762, 0.00043030085838377085 
140.07693612521433, 0.0001913672521646962 
140.15268326873107, 0.00029009101103347055 
140.22843041224777, 0.00042909340110450044 
140.30417755576448, 0.00023396769078440891 
140.3799246992812, 0.00015910361079905642 
140.45567184279793, 0.00014193519129801762 
140.53141898631463, 0.00014729271765111956 
140.60716612983134, 5.420147298879226e-05 
140.68291327334805, 3.969198073081959e-06 
140.75866041686479, -8.545286125307902e-06 
140.8344075603815, 4.919773566685855e-05 
140.9101547038982, 0.00011113731575083427 
140.9859018474149, 0.00011965477000349845 
141.06164899093164, 0.00010528038709550513 
141.13739613444835, 0.00011415180245660286 
141.21314327796506, 0.00012368598686633524 
141.28889042148177, 0.0001352694831631453 
141.3646375649985, 0.00011679050523864442 
141.4403847085152, 8.740747002771778e-05 
141.51613185203192, 6.6665580629471e-05 
141.59187899554863, 7.491546894690989e-05 
141.66762613906533, 8.59523767190306e-05 
141.74337328258207, 7.731491509966947e-05 
141.81912042609878, 6.224284903104797e-05 
141.89486756961549, 2.3925926451132118e-05 
141.9706147131322, 9.022343481074295e-06 
142.04636185664893, 9.192547657510104e-06 
142.12210900016564, 6.672329571753873e-06 
142.19785614368234, 1.5082735164572179e-06 
142.27360328719905, -8.140109280926437e-06 
142.3493504307158, -2.9164307698164353e-05 
142.4250975742325, -5.637820988261039e-05 
142.5008447177492, -7.908433337229856e-05 
142.5765918612659, -9.535254866180004e-05 
142.65233900478265, -0.00010870707602149952 
142.72808614829935, -0.00011915817921740436 
142.80383329181606, -0.00012299401147511542 
142.87958043533277, -0.00012262040889958616 
142.9553275788495, -0.00011582962622735311 
143.0310747223662, -0.00010482271550469657 
143.10682186588292, -8.873423432173704e-05 
143.18256900939963, -6.79472291188478e-05 
143.25831615291636, -4.1811659921705135e-05 
143.33406329643307, -1.2452266179295648e-05 
143.40981043994978, 1.1068595628067769e-05 
143.4855575834665, 2.4934630585852847e-05 
143.56130472698322, 3.0589092497758735e-05 
143.63705187049993, 3.24361526537058e-05 
143.71279901401664, 3.707111723669984e-05 
143.78854615753335, 4.4031540757942154e-05 
143.86429330105008, 5.192933755486261e-05 
143.9400404445668, 6.133126728395651e-05 
144.0157875880835, 7.136020587559715e-05 
144.0915347316002, 7.62701962925689e-05 
144.16728187511694, 7.406788290735485e-05 
144.24302901863365, 6.603652107693399e-05 
144.31877616215036, 5.358842747179696e-05 
144.39452330566706, 3.780710084156952e-05 
144.47027044918377, 2.0336603679537307e-05 
144.5460175927005, 2.942533792000747e-06 
144.62176473621722, -1.3756186589626896e-05 
144.69751187973392, -2.781317680098914e-05 
144.77325902325063, -3.788604967177351e-05 
144.84900616676737, -5.142215592061321e-05 
144.92475331028407, -5.9560874223754185e-05 
145.00050045380078, -6.567810732832501e-05 
145.0762475973175, -6.933302055573536e-05 
145.15199474083423, -6.95106211066158e-05 
145.22774188435093, -6.580417121935852e-05 
145.30348902786764, -5.8615169679950585e-05 
145.37923617138435, -4.9255907799788644e-05 
145.45498331490109, -3.9993735318141454e-05 
145.5307304584178, -3.2442546985243956e-05 
145.6064776019345, -2.6685326833526063e-05 
145.6822247454512, -1.860443354352393e-05 
145.75797188896794, -7.3228276061589804e-06 
145.83371903248465, 4.607529693518585e-06 
145.90946617600136, 1.3979054119972612e-05 
145.98521331951807, 2.0240234406199064e-05 
146.0609604630348, 2.375473286191191e-05 
146.1367076065515, 2.564141146587204e-05 
146.21245475006822, 2.6893341476595916e-05 
146.28820189358493, 2.6578333749045824e-05 
146.36394903710166, 2.4747305526194177e-05 
146.43969618061837, 2.18986390932982e-05 
146.51544332413508, 1.802631754383905e-05 
146.59119046765178, 1.5198700887804294e-05 
146.66693761116852, 1.360819448872133e-05 
146.74268475468523, 1.065039772991846e-05 
146.81843189820194, 5.726762643923835e-06 
146.89417904171864, -3.8570612024488033e-07 
146.96992618523538, -6.212766279371554e-06 
147.0456733287521, -1.0541331534700947e-05 
147.1214204722688, -1.3790332509404842e-05 
147.1971676157855, -1.458050697198826e-05 
147.27291475930224, -1.1257124753422495e-05 
147.34866190281895, -3.0064969703144912e-06 
147.42440904633565, 7.474792751677783e-06 
147.50015618985236, 1.6309165388961413e-05 
147.57590333336907, 2.1176053470101067e-05 
147.6516504768858, 2.136887614179092e-05 
147.7273976204025, 1.7361463101828253e-05 
147.80314476391922, 1.0851571926327993e-05 
147.87889190743593, 3.2700248872103795e-06 
147.95463905095266, -4.087540950301602e-06 
148.03038619446937, -9.816640715598838e-06 
148.10613333798608, -1.1853825995861642e-05 
148.1818804815028, -1.0743283655320568e-05 
148.25762762501952, -9.212629873569456e-06 
148.33337476853623, -9.152530228533992e-06 
148.40912191205294, -1.1933376417933648e-05 
148.48486905556965, -1.6461609337199435e-05 
148.56061619908638, -2.100874295146478e-05 
148.6363633426031, -2.390750854286594e-05 
148.7121104861198, -2.639625547255498e-05 
148.7878576296365, -2.8943188292236143e-05 
148.86360477315324, -3.263997684025964e-05 
148.93935191666995, -3.656485516581893e-05 
149.01509906018666, -3.954912137017287e-05 
149.09084620370336, -4.032065461920908e-05 
149.1665933472201, -3.7474397116683796e-05 
149.2423404907368, -1.9510319232014532e-05 
149.31808763425352, -3.67051580937867e-05 
149.39383477777022, 0.0001079238498997339 
149.46958192128696, 9.420433237378645e-05 
149.54532906480367, 9.480773451691954e-05 
149.62107620832037, 0.00010927971938394533 
149.69682335183708, 0.00011686120539928346 
149.77257049535382, 0.00010616016431062861 
149.84831763887053, 9.271376303623499e-05 
149.92406478238723, 7.767610979739683e-05 
149.99981192590394, 7.010213818799483e-05 
150.07555906942068, 5.7983058428962356e-05 
150.15130621293738, 4.6489689141396395e-05 
150.2270533564541, 4.623496379482823e-05 
150.3028004999708, 3.9471965999145464e-05 
150.3785476434875, 2.4793816397418098e-05 
150.45429478700424, 1.596764970225735e-05 
150.53004193052095, -4.181637983764382e-07 
150.60578907403766, -7.237652733511754e-06 
150.68153621755437, -1.2420244264403544e-05 
150.7572833610711, -1.5721658986585082e-05 
150.8330305045878, -1.3994637862488184e-05 
150.90877764810452, -1.2150509726169777e-05 
150.98452479162123, -4.539444196436786e-06 
151.06027193513796, 2.1414496943776956e-05 
151.13601907865467, 2.5753173423384284e-05 
151.21176622217138, 8.331248554588456e-06 
151.28751336568808, 1.1136665382966156e-05 
151.36326050920482, 1.324300247075683e-05 
151.43900765272153, 1.4126236525426889e-05 
151.51475479623824, 1.2832612118408622e-05 
151.59050193975494, 2.073799824682981e-05 
151.66624908327168, 2.4937778121618404e-05 
151.7419962267884, 3.0605442800603546e-05 
151.8177433703051, 3.4087107021656796e-05 
151.8934905138218, 2.97617882498196e-05 
151.96923765733854, 2.4424028257331837e-05 
152.04498480085525, 2.392124108082804e-05 
152.12073194437195, 2.3495295315778563e-05 
152.19647908788866, 2.3238921558278578e-05 
152.2722262314054, 2.3772852007594978e-05 
152.3479733749221, 2.212408574764117e-05 
152.4237205184388, 2.4543916126753677e-05 
152.49946766195552, 2.4509432924924322e-05 
152.57521480547226, 2.2163122515510484e-05 
152.65096194898896, 1.8098675007520313e-05 
152.72670909250567, 1.4392914049576819e-05 
152.80245623602238, 8.53637871305098e-06 
152.87820337953912, 1.4788443983558687e-07 
152.95395052305582, -6.5447797663536855e-06 
153.02969766657253, -9.904189384136071e-06 
153.10544481008924, -9.360474619681422e-06 
153.18119195360597, -5.106588811089157e-06 
153.25693909712268, -7.061079379764572e-07 
153.3326862406394, 2.0292237794886533e-07 
153.4084333841561, 1.779429380529624e-06 
153.4841805276728, 7.4731830455087205e-06 
153.55992767118954, 1.6683379776687165e-05 
153.63567481470625, 2.8584714884335732e-05 
153.71142195822296, 3.9556994873098724e-05 
153.78716910173966, 4.384686137678481e-05 
153.8629162452564, 4.1553056809684784e-05 
153.9386633887731, 3.687840225651683e-05 
154.01441053228982, 3.431000873028285e-05 
154.09015767580652, 3.249169473045543e-05 
154.16590481932326, 2.7719279032764078e-05 
154.24165196283997, 1.9106776778874157e-05 
154.31739910635667, 6.557952328582926e-06 
154.39314624987338, -1.0277230924651866e-05 
154.46889339339012, -3.01876564845869e-05 
154.54464053690683, -5.054533549789346e-05 
154.62038768042353, -6.823621467614129e-05 
154.69613482394024, -8.072640864070543e-05 
154.77188196745698, -8.620445203883566e-05 
154.84762911097368, -8.433309661327811e-05 
154.9233762544904, -7.605012423098289e-05 
154.9991233980071, -6.307586728456666e-05 
155.07487054152384, -4.736151244515922e-05 
155.15061768504054, -3.1303108046238035e-05 
155.22636482855725, -1.6765756561370528e-05 
155.30211197207396, -3.498252128740267e-06 
155.3778591155907, 9.87740022989182e-06 
155.4536062591074, 2.3295402190816177e-05 
155.5293534026241, 3.531469068196366e-05 
155.60510054614082, 4.458215459251002e-05 
155.68084768965755, 5.072592762163123e-05 
155.75659483317426, 5.118274010713903e-05 
155.83234197669097, 5.509846223734021e-05 
155.90808912020768, 5.340410526859453e-05 
155.9838362637244, 4.9364848723295606e-05 
156.05958340724112, 4.2200262734125284e-05 
156.13533055075783, 3.106379010922784e-05 
156.21107769427454, 1.6471937345819942e-05 
156.28682483779127, -1.1243200967115657e-06 
156.36257198130798, -2.171445977670895e-05 
156.4383191248247, -4.4608910861097855e-05 
156.5140662683414, -6.719756553674432e-05 
156.5898134118581, -8.573447073193165e-05 
156.66556055537484, -9.667810238846275e-05 
156.74130769889155, -9.880006909477213e-05 
156.81705484240825, -9.152674189257582e-05 
156.89280198592496, -7.832900046544106e-05 
156.9685491294417, -6.396912170414409e-05 
157.0442962729584, -4.4793773203113206e-05 
157.1200434164751, -2.577112388497992e-05 
157.19579055999182, -8.992553796230961e-06 
157.27153770350856, 5.744967386246974e-06 
157.34728484702526, 2.121181154986057e-05 
157.42303199054197, 4.067139392397408e-05 
157.49877913405868, 6.146742249066469e-05 
157.57452627757542, 8.068011199176305e-05 
157.65027342109212, 9.408476586766194e-05 
157.72602056460883, 0.00010157257083338971 
157.80176770812554, 0.00010399028972142148 
157.87751485164227, 0.0001012452685061914 
157.95326199515898, 9.328874019867757e-05 
158.0290091386757, 8.344033123697382e-05 
158.1047562821924, 7.29298201030004e-05 
158.18050342570913, 6.216090139253706e-05 
158.25625056922584, 5.110242841446786e-05 
158.33199771274255, 4.1973414455279246e-05 
158.40774485625926, 3.478346373288342e-05 
158.483491999776, 3.4690851454428165e-05 
158.5592391432927, 4.233214443939569e-05 
158.6349862868094, 5.142021911699234e-05 
158.71073343032612, 5.937283428417293e-05 
158.78648057384285, 6.27534870550671e-05 
158.86222771735956, 6.069317229269279e-05 
158.93797486087627, 5.750411269381452e-05 
159.01372200439297, 5.412927013435009e-05 
159.0894691479097, 4.9741352144814004e-05 
159.16521629142642, 4.344103170954454e-05 
159.24096343494313, 3.489422870346471e-05 
159.31671057845983, 2.5861655769552635e-05 
159.39245772197654, 1.6786877260762817e-05 
159.46820486549328, 6.5537041960986395e-06 
159.54395200900998, -4.894916857964724e-06 
159.6196991525267, -1.8091550434299513e-05 
159.6954462960434, -2.9153816064351928e-05 
159.77119343956014, -3.5374401414537905e-05 
159.84694058307684, -3.891812027875043e-05 
159.92268772659355, -4.11132784203264e-05 
159.99843487011026, -4.4623932833340225e-05 
160.074182013627, -5.092350014762271e-05 
160.1499291571437, -5.7679610639103574e-05 
160.2256763006604, -6.474649838743986e-05 
160.30142344417712, -7.527148401035322e-05 
160.37717058769385, -8.833061269148781e-05 
160.45291773121056, -0.00010065109589507131 
160.52866487472727, -0.00010942018784850145 
160.60441201824398, -0.00011534795115644475 
160.6801591617607, -0.00011474592121223009 
160.75590630527742, -0.00010863586040473915 
160.83165344879413, -0.00010028247002881542 
160.90740059231084, -9.090074824300904e-05 
160.98314773582757, -8.11170385291137e-05 
161.05889487934428, -7.095140892632049e-05 
161.134642022861, -6.129390078164659e-05 
161.2103891663777, -5.289944390667621e-05 
161.28613630989443, -4.354387803135316e-05 
161.36188345341114, -3.312286339408923e-05 
161.43763059692785, -2.3848793599394797e-05 
161.51337774044455, -1.5874431024343286e-05 
161.5891248839613, -9.146289837207518e-06 
161.664872027478, -4.98265058239234e-06 
161.7406191709947, -4.706632853016211e-06 
161.8163663145114, -7.629596988909632e-06 
161.89211345802815, -1.2260311103520445e-05 
161.96786060154486, -1.7781295374917913e-05 
162.04360774506156, -2.352364562195111e-05 
162.11935488857827, -2.8140042905771782e-05 
162.195102032095, -3.0635870349413377e-05 
162.27084917561172, -3.1665784995848796e-05 
162.34659631912842, -3.246552369973078e-05 
162.42234346264513, -3.400419957866335e-05 
162.49809060616184, -3.7297446288037185e-05 
162.57383774967857, -4.109197419795171e-05 
162.64958489319528, -4.420088958873223e-05 
162.725332036712, -4.5690689358058034e-05 
162.8010791802287, -4.456411429584926e-05 
162.87682632374543, -4.240981191856737e-05 
162.95257346726214, -3.9589781776808176e-05 
163.02832061077885, -3.6995002037848616e-05 
163.10406775429556, -3.5579294233578575e-05 
163.1798148978123, -3.617945474515998e-05 
163.255562041329, -4.063254704463415e-05 
163.3313091848457, -4.940264532036185e-05 
163.40705632836242, -6.02691032230617e-05 
163.48280347187915, -7.010201270162205e-05 
163.55855061539586, -7.871531507107187e-05 
163.63429775891257, -8.522788864332887e-05 
163.71004490242927, -8.80278215193173e-05 
163.785792045946, -8.852854552782272e-05 
163.86153918946272, -8.766157297078952e-05 
163.93728633297943, -8.685373394036777e-05 
164.01303347649613, -8.690652697336369e-05 
164.08878062001287, -8.76510397391943e-05 
164.16452776352958, -8.569566796403953e-05 
164.24027490704628, -7.71123708446043e-05 
164.316022050563, -6.403736122106017e-05 
164.39176919407973, -5.017967098999548e-05 
164.46751633759644, -3.583599671671015e-05 
164.54326348111314, -2.376914068042846e-05 
164.61901062462985, -1.4571775584932378e-05 
164.6947577681466, -8.751646117272108e-06 
164.7705049116633, -5.591958542634409e-06 
164.84625205518, -4.893964879516116e-06 
164.9219991986967, -5.279539747558808e-06 
164.99774634221345, -6.300925418543657e-06 
165.07349348573015, -9.783042798567995e-06 
165.14924062924686, -1.619363578487939e-05 
165.22498777276357, -2.4340641703726578e-05 
165.30073491628028, -3.186693855146306e-05 
165.376482059797, -3.613169241829612e-05 
165.45222920331372, -3.65281839537005e-05 
165.52797634683043, -3.363782162931233e-05 
165.60372349034714, -2.641009954647243e-05 
165.67947063386387, -1.5808790934037606e-05 
165.75521777738058, -4.962925326245739e-06 
165.8309649208973, 5.54986957019408e-06 
165.906712064414, 1.716457819695917e-05 
165.98245920793073, 2.978414668281896e-05 
166.05820635144744, 4.228791935640109e-05 
166.13395349496415, 5.4934441824420006e-05 
166.20970063848085, 6.606316799628724e-05 
166.2854477819976, 7.375121487172289e-05 
166.3611949255143, 7.620916067825449e-05 
166.436942069031, 8.281871394643153e-05 
166.5126892125477, 8.853255967216366e-05 
166.58843635606445, 9.32462818831188e-05 
166.66418349958116, 9.617741060720355e-05 
166.73993064309786, 9.845390623399441e-05 
166.81567778661457, 9.98790633365383e-05 
166.8914249301313, 0.00010023769333537485 
166.96717207364802, 9.887405179650425e-05 
167.04291921716472, 9.584333666537982e-05 
167.11866636068143, 9.083249406964124e-05 
167.19441350419817, 8.334426862582504e-05 
167.27016064771487, 7.361851182107745e-05 
167.34590779123158, 6.091276817923427e-05 
167.4216549347483, 4.345959912040619e-05 
167.49740207826503, 2.1530699481625845e-05 
167.57314922178173, -1.7282852332690381e-06 
167.64889636529844, -2.379353316089249e-05 
167.72464350881515, -4.120809729223222e-05 
167.80039065233188, -5.306397978673454e-05 
167.8761377958486, -6.082912792670222e-05 
167.9518849393653, -6.549461215680358e-05 
168.027632082882, -6.722629626333622e-05 
168.10337922639874, -6.449464259657149e-05 
168.17912636991545, -5.467985397278919e-05 
168.25487351343216, -4.1055947832068006e-05 
168.33062065694887, -2.6036654118049517e-05 
168.40636780046557, -1.2725808202382762e-05 
168.4821149439823, -1.2737004208716312e-06 
168.55786208749902, 8.60454875367967e-06 
168.63360923101573, 1.683410493298844e-05 
168.70935637453243, 2.447504241951529e-05 
168.78510351804917, 3.398450784052895e-05 
168.86085066156588, 4.628185739636418e-05 
168.93659780508258, 5.792214594883709e-05 
169.0123449485993, 6.730170433000632e-05 
169.08809209211603, 7.630472662721679e-05 
169.16383923563274, 8.536965561843532e-05 
169.23958637914944, 9.465723432406609e-05 
169.31533352266615, 0.00010303550878609663 
169.3910806661829, 0.00010830088660564616 
169.4668278096996, 0.00010959990661275658 
169.5425749532163, 0.00010606603855063364 
169.618322096733, 9.66659350558088e-05 
169.69406924024975, 8.050866494248978e-05 
169.76981638376645, 5.8593526527167975e-05 
169.84556352728316, 3.1186760295224614e-05 
169.92131067079987, -7.768484808366369e-07 
169.9970578143166, -3.3352966956778376e-05 
170.0728049578333, -6.26508941326227e-05 
170.14855210135002, -8.6706273513664e-05 
170.22429924486673, -0.00010273301937985859 
170.30004638838346, -0.00010962133120441029 
170.37579353190017, -0.0001085568999413095 
170.45154067541688, -0.00010411935717658481 
170.5272878189336, -9.95176984448716e-05 
170.60303496245032, -9.353063706026929e-05 
170.67878210596703, -8.486975446981386e-05 
170.75452924948374, -6.791484985714368e-05 
170.83027639300045, -4.582880012084784e-05 
170.90602353651718, -2.3010527553333166e-05 
170.9817706800339, -2.494668855008434e-06 
171.0575178235506, 1.3549440707356407e-05 
171.1332649670673, 2.5070707170832975e-05 
171.209012110584, 3.3341074665803744e-05 
171.28475925410075, 3.762430735157439e-05 
171.36050639761746, 4.058356904776823e-05 
171.43625354113416, 4.219851983804344e-05 
171.51200068465087, 3.566734105170548e-05 
171.5877478281676, 2.763978759810797e-05 
171.66349497168432, 2.404689113376754e-05 
171.73924211520102, 2.5152861613811618e-05 
171.81498925871773, 3.0381399258374374e-05 
171.89073640223447, 3.924681514809023e-05 
171.96648354575117, 4.985462196436455e-05 
172.04223068926788, 5.950104796745663e-05 
172.1179778327846, 6.580297950032244e-05 
172.19372497630133, 6.875276390550094e-05 
172.26947211981803, 6.99359964151028e-05 
172.34521926333474, 6.993459098798426e-05 
172.42096640685145, 6.986903864307967e-05 
172.49671355036818, 7.289709467424452e-05 
172.5724606938849, 7.81331087645241e-05 
172.6482078374016, 8.114549291462838e-05 
172.7239549809183, 8.16826908819504e-05 
172.79970212443504, 7.556118261681664e-05 
172.87544926795175, 6.33192645057349e-05 
172.95119641146846, 4.679814126444493e-05 
173.02694355498517, 3.0182614545535764e-05 
173.1026906985019, 1.8105853152161883e-05 
173.1784378420186, 1.0424837107977942e-05 
173.25418498553532, 7.942828535191176e-06 
173.32993212905203, 1.165761455814799e-05 
173.40567927256876, 1.933363354991791e-05 
173.48142641608547, 2.844533579069724e-05 
173.55717355960218, 3.5278632406572303e-05 
173.63292070311888, 3.6378326739723856e-05 
173.70866784663562, 2.999129548625834e-05 
173.78441499015233, 1.895219805922144e-05 
173.86016213366904, 1.1616114421753375e-05 
173.93590927718574, 1.8268135124983185e-05 
174.01165642070248, 3.2834995130527e-05 
174.0874035642192, 4.208753422666597e-05 
174.1631507077359, 5.017468693958569e-05 
174.2388978512526, 5.933999084845512e-05 
174.3146449947693, 6.460474384322086e-05 
174.39039213828605, 6.534282063690225e-05 
174.46613928180275, 6.424583269741352e-05 
174.54188642531946, 6.19275909528266e-05 
174.61763356883617, 5.86543932535391e-05 
174.6933807123529, 5.698328007400604e-05 
174.7691278558696, 5.573628551851265e-05 
174.84487499938632, 5.341862861114416e-05 
174.92062214290303, 4.4278751502649456e-05 
174.99636928641976, 3.160747932335494e-05 
175.07211642993647, 1.5471436524051262e-05 
175.14786357345318, -2.392412880399694e-06 
175.2236107169699, -1.837640491853929e-05 
175.29935786048662, -3.1239512023205224e-05 
175.37510500400333, -4.1488427796253886e-05 
175.45085214752004, -4.879008108394291e-05 
175.52659929103675, -5.1228921907226555e-05 
175.60234643455348, -5.010335559029479e-05 
175.6780935780702, -4.946043901616887e-05 
175.7538407215869, -5.2179982299554594e-05 
175.8295878651036, -5.807615643739336e-05 
175.90533500862034, -6.450895090042672e-05 
175.98108215213705, -7.04101398027017e-05 
176.05682929565376, -7.543150372667226e-05 
176.13257643917046, -7.729764650421829e-05 
176.2083235826872, -7.500859851766822e-05 
176.2840707262039, -6.877476882815949e-05 
176.35981786972062, -6.105107810567344e-05 
176.43556501323732, -5.4525053000767584e-05 
176.51131215675406, -4.692687990492535e-05 
176.58705930027077, -3.640014049815947e-05 
176.66280644378747, -2.2926610949287357e-05 
176.73855358730418, -7.610640206707014e-06 
176.81430073082092, 8.187580732385291e-06 
176.89004787433763, 2.2291769765826432e-05 
176.96579501785433, 3.6451676105600786e-05 
177.04154216137104, 5.095315640324081e-05 
177.11728930488778, 6.474938531037075e-05 
177.19303644840448, 7.613913586113916e-05 
177.2687835919212, 8.631241637466697e-05 
177.3445307354379, 9.571839041641446e-05 
177.4202778789546, 0.00010318674171873616 
177.49602502247134, 0.00010848535690738023 
177.57177216598805, 0.00011037134202243245 
177.64751930950476, 0.00010717814015736127 
177.72326645302147, 9.747049187766056e-05 
177.7990135965382, 8.397344749660335e-05 
177.8747607400549, 6.815519840691263e-05 
177.95050788357162, 5.1582195377302385e-05 
178.02625502708833, 3.517843741960578e-05 
178.10200217060506, 2.02447414026505e-05 
178.17774931412177, 7.826191325470369e-06 
178.25349645763848, -9.944088207976403e-07 
178.32924360115518, -6.598325989778876e-06 
178.40499074467192, -1.1973572550607245e-05 
178.48073788818863, -1.953901318876399e-05 
178.55648503170534, -2.8285501163177192e-05 
178.63223217522204, -3.4863872854857424e-05 
178.70797931873878, -3.8139716650936364e-05 
178.7837264622555, -3.939872190958023e-05 
178.8594736057722, -4.084910916299885e-05 
178.9352207492889, -4.489436588380537e-05 
179.01096789280564, -5.060614099319557e-05 
179.08671503632235, -5.617583877046199e-05 
179.16246217983905, -6.089471759826224e-05 
179.23820932335576, -6.399192035273551e-05 
179.3139564668725, -6.441246540793205e-05 
179.3897036103892, -6.277562045940356e-05 
179.4654507539059, -5.954476582221932e-05 
179.54119789742262, -5.461744474710332e-05 
179.61694504093936, -4.824916543871821e-05 
179.69269218445606, -4.056418002805574e-05 
179.76843932797277, -3.124399347030744e-05 
179.84418647148948, -2.3409531171839327e-05 
179.91993361500622, -1.8756051074907383e-05 
179.99568075852292, -1.5753613937234916e-05 
180.07142790203963, -1.3468773107059256e-05 
180.14717504555634, -1.1564222699955839e-05 
180.22292218907305, -1.106414261104463e-05 
180.29866933258978, -1.3522468401582597e-05 
180.3744164761065, -1.9800882413985164e-05 
180.4501636196232, -2.8914924051930162e-05 
180.5259107631399, -3.996776986143749e-05 
180.60165790665664, -5.080660045231842e-05 
180.67740505017335, -5.859801184759544e-05 
180.75315219369006, -6.0956189412114943e-05 
180.82889933720676, -5.7302751874085535e-05 
180.9046464807235, -4.934782180936114e-05 
180.9803936242402, -3.809852173148736e-05 
181.05614076775692, -2.487077774748925e-05 
181.13188791127362, -1.059905455333593e-05 
181.20763505479036, -1.438448121895916e-06 
181.28338219830707, 6.029247406251891e-06 
181.35912934182377, 4.37475508583278e-06 
181.43487648534048, 2.734143681371391e-06 
181.51062362885722, 2.7148230209901247e-06 
181.58637077237393, 2.2363308570958525e-06 
181.66211791589063, 2.718466301690425e-06 
181.73786505940734, 3.4331387727114076e-06 
181.81361220292408, 2.3264187060515286e-06 
181.88935934644078, 1.2057879050962026e-06 
181.9651064899575, 1.9687204973938483e-06 
182.0408536334742, 7.089844398915587e-06 
182.11660077699094, 1.417600753827823e-05 
182.19234792050764, -4.2453326527210315e-05 
182.26809506402435, 0.0009707511803114502 
182.34384220754106, 0.0014860192532268606 
182.4195893510578, 0.0014751875748532394 
182.4953364945745, 0.0014497218999927194 
182.5710836380912, 0.0013481283196420044 
182.64683078160792, 0.0011747829156268635 
182.72257792512465, 0.0010566095765907467 
182.79832506864136, 0.0009651444044398072 
182.87407221215807, 0.0008836493076247345 
182.94981935567478, 0.0008206571661527006 
183.02556649919148, 0.0007912040689365149 
183.10131364270822, 0.0007678786533681521 
183.17706078622493, 0.0007359064384146827 
183.25280792974164, 0.0007102996054986525 
183.32855507325834, 0.0006492062179855246 
183.40430221677505, 0.0006205854175675321 
183.4800493602918, 0.0005868016469925406 
183.5557965038085, 0.0005860980480799371 
183.6315436473252, 0.000627538758132689 
183.7072907908419, 0.000681732276324936 
183.78303793435865, 0.0007359763231366274 
183.85878507787535, 0.0008170847462344916 
183.93453222139206, 0.0008122917512901527 
184.01027936490877, 0.0008368974134804821 
184.0860265084255, 0.0007181634262781531 
184.1617736519422, 0.0005902923154327978 
184.23752079545892, 0.0005217446116098437 
184.31326793897563, 0.00044753185900487947 
184.38901508249236, 0.00038689004257131353 
184.46476222600907, 0.0003520596940062412 
184.54050936952578, 0.00033511772911432464 
184.6162565130425, 0.0002596947159837233 
184.69200365655922, 0.00015393924883862317 
184.76775080007593, 6.069686291886015e-05 
184.84349794359264, 1.2944345045733715e-05 
184.91924508710935, -1.377123780222259e-05 
184.99499223062608, 3.603988295484701e-06 
185.0707393741428, 3.486587504347225e-05 
185.1464865176595, 4.451685706790168e-05 
185.2222336611762, 3.3854586844435505e-05 
185.29798080469294, 1.580876788225081e-05 
185.37372794820965, -8.251278217419182e-06 
185.44947509172636, -3.881516864255046e-05 
185.52522223524306, -6.324890690581373e-05 
185.6009693787598, -5.451362745503949e-05 
185.6767165222765, -4.1976749744958025e-05 
185.75246366579321, -4.897223037110114e-05 
185.82821080930992, -5.760067458782828e-05 
185.90395795282666, -6.676724986598393e-05 
185.97970509634337, -7.632871260654518e-05 
186.05545223986007, -8.081176520495494e-05 
186.13119938337678, -7.120452542850948e-05 
186.2069465268935, -5.130000823344496e-05 
186.28269367041023, -2.9686600368303415e-05 
186.35844081392693, -1.3810540843927762e-05 
186.43418795744364, -3.889764307570582e-06 
186.50993510096035, -4.345564117758836e-06 
186.58568224447708, -8.208661271081936e-06 
186.6614293879938, -1.3137726388591397e-05 
186.7371765315105, -1.625652336745578e-05 
186.8129236750272, -1.4172509254207239e-05 
186.88867081854394, -5.1484932342844825e-06 
186.96441796206065, 7.235076309465091e-06 
187.04016510557736, 1.892692640972667e-05 
187.11591224909407, 2.8744072447119838e-05 
187.1916593926108, 3.688052965993558e-05 
187.2674065361275, 3.97768110529619e-05 
187.34315367964422, 3.983852741883577e-05 
187.41890082316093, 3.797124356147515e-05 
187.49464796667766, 3.387081044890225e-05 
187.57039511019437, 2.3602116475474585e-05 
187.64614225371108, 1.0191920965419782e-05 
187.72188939722778, -6.611474922183446e-06 
187.79763654074452, -2.7760968997241416e-05 
187.87338368426123, -5.4026787451663914e-05 
187.94913082777794, -8.431308266470903e-05 
188.02487797129464, -0.0001170017322561622 
188.10062511481138, -0.0001498514035565085 
188.1763722583281, -0.00017966311975172318 
188.2521194018448, -0.00020313290121205547 
188.3278665453615, -0.00021651890914089472 
188.40361368887824, -0.00022005337633553956 
188.47936083239495, -0.00021114311908149917 
188.55510797591165, -0.00018947377621541367 
188.63085511942836, -0.00016338639219869134 
188.7066022629451, -0.00012954354909079692 
188.7823494064618, -9.556535102107164e-05 
188.8580965499785, -6.345035116044035e-05 
188.93384369349522, -3.429209200784904e-05 
189.00959083701196, -7.584557936510907e-06 
189.08533798052866, 1.787704033242516e-05 
189.16108512404537, 4.2357893739203374e-05 
189.23683226756208, 6.390421116677297e-05 
189.3125794110788, 8.158042018605483e-05 
189.38832655459552, 9.535956807566151e-05 
189.46407369811223, 0.00010667991204232544 
189.53982084162894, 0.00011678370527333696 
189.61556798514565, 0.00012424023905627945 
189.69131512866238, 0.00012820765631963956 
189.7670622721791, 0.0001280298207205759 
189.8428094156958, 0.00012349636349231018 
189.9185565592125, 0.00011462778294898888 
189.99430370272924, 0.00010169553289269444 
190.07005084624595, 8.355213947420722e-05 
190.14579798976266, 6.008056158116788e-05 
190.22154513327936, 3.4984941021602115e-05 
190.2972922767961, 9.04333047785751e-06 
190.3730394203128, -1.4584474590140903e-05 
190.44878656382951, -3.5736442554976564e-05 
190.52453370734622, -5.465943582782189e-05 
190.60028085086296, -7.195428499772386e-05 
190.67602799437967, -8.696932268303429e-05 
190.75177513789637, -0.00010132079865797499 
190.82752228141308, -0.00011272836424285817 
190.90326942492982, -0.0001233324955830787 
190.97901656844653, -0.00013414892107576135 
191.05476371196323, -0.00014537492946209906 
191.13051085547994, -0.00015626313957148037 
191.20625799899668, -0.0001656931118342402 
191.28200514251338, -0.00017158969572524365 
191.3577522860301, -0.0001728496621548453 
191.4334994295468, -0.00016904501402484692 
191.50924657306354, -0.00015983542800311365 
191.58499371658024, -0.00014522307072412874 
191.66074086009695, -0.00012536137742672244 
191.73648800361366, -0.0001014206766353773 
191.8122351471304, -7.604445111875881e-05 
191.8879822906471, -5.3906738622813095e-05 
191.9637294341638, -3.661668578073023e-05 
192.03947657768052, -2.0506463949969104e-05 
192.11522372119722, -1.5378575803753033e-06 
192.19097086471396, 1.938750840769835e-05 
192.26671800823067, 3.9144066760815514e-05 
192.34246515174738, 5.564876198196597e-05 
192.41821229526408, 6.845154643415831e-05 
192.49395943878082, 7.642088980736316e-05 
192.56970658229753, 8.368428249360836e-05 
192.64545372581424, 8.875119259619536e-05 
192.72120086933094, 9.12524082401572e-05 
192.79694801284768, 9.306356909352491e-05 
192.8726951563644, 9.405744502316915e-05 
192.9484422998811, 9.37237421884667e-05 
193.0241894433978, 9.128099251273162e-05 
193.09993658691454, 8.756201417268997e-05 
193.17568373043125, 8.434833461844355e-05 
193.25143087394795, 7.98597342940776e-05 
193.32717801746466, 7.106441941591873e-05 
193.4029251609814, 5.617282942560136e-05 
193.4786723044981, 3.736561145440288e-05 
193.5544194480148, 1.551259706912447e-05 
193.63016659153152, -1.0130445773790125e-05 
193.70591373504826, -3.5594430042361474e-05 
193.78166087856496, -5.849695877942599e-05 
193.85740802208167, -7.77708106549687e-05 
193.93315516559838, -9.364300564495295e-05 
194.00890230911511, -0.00010511241915000254 
194.08464945263182, -0.00011595037368526639 
194.16039659614853, -0.00012163508488155423 
194.23614373966524, -0.00012114463909390974 
194.31189088318197, -0.00011427583313820002 
194.38763802669868, -0.00010275243544233312 
194.4633851702154, -9.003743145248415e-05 
194.5391323137321, -7.887663263219379e-05 
194.61487945724883, -7.238186767742681e-05 
194.69062660076554, -6.964058109970053e-05 
194.76637374428225, -6.435526780562619e-05 
194.84212088779896, -5.159633114691147e-05 
194.9178680313157, -3.125125210299547e-05 
194.9936151748324, -1.0466252483808564e-05 
195.0693623183491, 6.59544612644205e-06 
195.14510946186581, 1.6605905135658158e-05 
195.22085660538252, 1.9023508763238783e-05 
195.29660374889926, 1.5720234387161235e-05 
195.37235089241597, 8.992662972635682e-06 
195.44809803593267, 1.2851572937424133e-06 
195.52384517944938, -5.2948538671175355e-06 
195.59959232296612, -8.998112587904055e-06 
195.67533946648282, -9.192238772617146e-06 
195.75108660999953, -7.781868337974684e-06 
195.82683375351624, -5.764981220449945e-06 
195.90258089703298, -6.6966197963823e-07 
195.97832804054968, 6.321465291405485e-06 
196.0540751840664, 1.2249500492312325e-05 
196.1298223275831, 1.4801612468091742e-05 
196.20556947109984, 1.32730352345699e-05 
196.28131661461654, 9.146626179142761e-06 
196.35706375813325, 5.495142211090188e-06 
196.43281090164996, 3.826354591014341e-06 
196.5085580451667, 4.224110153220708e-06 
196.5843051886834, 4.302515938802419e-06 
196.6600523322001, -4.955899884250137e-08 
196.73579947571682, -9.32684503447289e-06 
196.81154661923355, -1.982808898530143e-05 
196.88729376275026, -2.8952754962125656e-05 
196.96304090626697, -3.490059037961601e-05 
197.03878804978368, -3.708459540042236e-05 
197.1145351933004, -3.675437215103777e-05 
197.19028233681712, -3.467801203838315e-05 
197.26602948033383, -3.1195222160520505e-05 
197.34177662385054, -2.692445253860948e-05 
197.41752376736727, -2.362633052104272e-05 
197.49327091088398, -2.1317693748897612e-05 
197.5690180544007, -1.8699972037242735e-05 
197.6447651979174, -1.59655776842698e-05 
197.72051234143413, -1.566671348148377e-05 
197.79625948495084, -1.802942398551892e-05 
197.87200662846755, -2.10275862142927e-05 
197.94775377198425, -2.3401763424267977e-05 
198.023500915501, -2.6228852199423896e-05 
198.0992480590177, -3.0312237940126814e-05 
198.1749952025344, -3.55958807276317e-05 
198.2507423460511, -4.2137796305615746e-05 
198.32648948956782, -4.96384103007918e-05 
198.40223663308456, -5.830340794134064e-05 
198.47798377660126, -6.674765054961627e-05 
198.55373092011797, -7.376825825626928e-05 
198.62947806363468, -7.928216748747174e-05 
198.70522520715141, -8.280148622462372e-05 
198.78097235066812, -8.38380211840604e-05 
198.85671949418483, -8.16330447347807e-05 
198.93246663770154, -7.530673152152337e-05 
199.00821378121827, -6.5243135938557e-05 
199.08396092473498, -5.207882382687316e-05 
199.1597080682517, -3.645487542209416e-05 
199.2354552117684, -1.9464079952656097e-05 
199.31120235528513, -8.641072848122407e-07 
199.38694949880184, 1.8795931154053235e-05 
199.46269664231855, 3.822116370008758e-05 
199.53844378583526, 5.528525064807015e-05 
199.614190929352, 7.180355523039145e-05 
199.6899380728687, 8.761187660610312e-05 
199.7656852163854, 0.00010151352159453312 
199.84143235990211, 0.00011384292696671854 
199.91717950341885, 0.00012484472188903776 
199.99292664693556, 0.0001329982449257353 
200.06867379045227, 0.00013890538485196867 
200.14442093396897, 0.00014203371268532583 
200.2201680774857, 0.0001410124522743058 
200.29591522100242, 0.00013648718687745283 
200.37166236451912, 0.00013198077466954977 
200.44740950803583, 0.000123211139157189 
200.52315665155257, 0.00011968792358557368 
200.59890379506928, 0.00011992958338672368 
200.67465093858598, 0.00011925257314810553 
200.7503980821027, 0.0001154950907381397 
200.82614522561943, 0.00010805868507023398 
200.90189236913614, 9.492816509426211e-05 
200.97763951265284, 7.813468379093195e-05 
201.05338665616955, 6.074433839127571e-05 
201.12913379968626, 4.2941578236855256e-05 
201.204880943203, 2.2965764807324704e-05 
201.2806280867197, -1.128947973085307e-06 
201.3563752302364, -2.622135589795923e-05 
201.43212237375312, -4.805759230002193e-05 
201.50786951726985, -6.387924800862094e-05 
201.58361666078656, -7.409092558790664e-05 
201.65936380430327, -7.855850293083678e-05 
201.73511094781998, -7.748841748350344e-05 
201.8108580913367, -7.479707788596185e-05 
201.88660523485342, -6.880721782273958e-05 
201.96235237837013, -6.290200281472769e-05 
202.03809952188683, -5.513528927694507e-05 
202.11384666540357, -4.903164928939551e-05 
202.18959380892028, -4.2739115458838317e-05 
202.265340952437, -3.565367808864119e-05 
202.3410880959537, -3.244405581969108e-05 
202.41683523947043, -3.398248813500354e-05 
202.49258238298714, -3.470303565212961e-05 
202.56832952650385, -4.218833751700234e-05 
202.64407667002055, -5.0142069942184763e-05 
202.7198238135373, -5.8147925808360467e-05 
202.795570957054, -6.44589745359249e-05 
202.8713181005707, -6.676476822285387e-05 
202.9470652440874, -6.416249987556608e-05 
203.02281238760415, -5.7756508553993765e-05 
203.09855953112086, -4.874617121285182e-05 
203.17430667463756, -3.835226169320137e-05 
203.25005381815427, -2.6898620740181955e-05 
203.325800961671, -1.4735886266443908e-05 
203.40154810518771, -1.5744101131658485e-06 
203.47729524870442, 1.217537171044515e-05 
203.55304239222113, 2.489059917056315e-05 
203.62878953573787, 3.751431186794512e-05 
203.70453667925457, 4.957660914362455e-05 
203.78028382277128, 6.0366713465145414e-05 
203.856030966288, 6.88278421332866e-05 
203.93177810980472, 7.548434180972143e-05 
204.00752525332143, 7.943889840257868e-05 
204.08327239683814, 7.949549267883283e-05 
204.15901954035485, 7.632845652303112e-05 
204.23476668387156, 7.207243512351359e-05 
204.3105138273883, 6.706137656537513e-05 
204.386260970905, 6.327154621235333e-05 
204.4620081144217, 5.99138930884796e-05 
204.53775525793841, 5.598014432882502e-05 
204.61350240145515, 5.184045393614242e-05 
204.68924954497186, 4.782551751537757e-05 
204.76499668848857, 4.300743294724259e-05 
204.84074383200527, 3.745403493566961e-05 
204.916490975522, 3.078466321892805e-05 
204.99223811903872, 2.098119497235726e-05 
205.06798526255542, 8.024839630275086e-06 
205.14373240607213, -6.339119323983245e-06 
205.21947954958887, -1.956307292273876e-05 
205.29522669310558, -2.925511799204663e-05 
205.37097383662228, -3.389577073150649e-05 
205.446720980139, -3.2811421489435356e-05 
205.52246812365573, -2.9565780738906033e-05 
205.59821526717244, -2.4623376009825704e-05 
205.67396241068914, -1.95570300131558e-05 
205.74970955420585, -1.3360947508261498e-05 
205.8254566977226, -6.29570479756442e-06 
205.9012038412393, 3.6439831085905263e-07 
205.976950984756, 4.852682708609223e-06 
206.0526981282727, 6.395776630965998e-06 
206.12844527178945, 4.37100844911605e-06 
206.20419241530615, 1.6266954520684725e-07 
206.27993955882286, -4.870446609958846e-06 
206.35568670233957, -9.083969486617645e-06 
206.4314338458563, -1.0893279262782128e-05 
206.507180989373, -1.132088546240113e-05 
206.58292813288972, -1.325131472822738e-05 
206.65867527640643, -1.882319357796659e-05 
206.73442241992316, -2.8615556481027975e-05 
206.81016956343987, -4.255955564348353e-05 
206.88591670695658, -5.896478588856419e-05 
206.9616638504733, -7.464461423708985e-05 
207.03741099399, -8.607461206223494e-05 
207.11315813750673, -9.147590714703296e-05 
207.18890528102344, -9.036877420694198e-05 
207.26465242454015, -8.428394799176086e-05 
207.34039956805685, -7.589575149003058e-05 
207.4161467115736, -6.586094492325007e-05 
207.4918938550903, -5.4738397289562404e-05 
207.567640998607, -4.208750939369571e-05 
207.6433881421237, -2.8037152360354757e-05 
207.71913528564045, -1.2000546862931489e-05 
207.79488242915716, 4.623239952325243e-06 
207.87062957267386, 1.790349735830791e-05 
207.94637671619057, 2.810757662248867e-05 
208.0221238597073, 3.336391121732817e-05 
208.09787100322401, 3.284222486367429e-05 
208.17361814674072, 2.784538005033868e-05 
208.24936529025743, 1.990426098963451e-05 
208.32511243377417, 1.0176294435112154e-05 
208.40085957729087, 1.1834233968422622e-06 
208.47660672080758, -1.0126397349370454e-05 
208.5523538643243, -2.3802474901588303e-05 
208.62810100784102, -4.0156699180190835e-05 
208.70384815135773, -5.8526567753324126e-05 
208.77959529487444, -7.65421836586797e-05 
208.85534243839115, -9.197351805652857e-05 
208.93108958190788, -0.00010330354298961162 
209.0068367254246, -0.0001081124870134886 
209.0825838689413, -0.00010564496204134681 
209.158331012458, -9.571717592712606e-05 
209.23407815597474, -7.850024027706459e-05 
209.30982529949145, -5.605688024670378e-05 
209.38557244300816, -3.2227552269795415e-05 
209.46131958652487, -7.844210332498758e-06 
209.5370667300416, 1.4260421294502938e-05 
209.6128138735583, 3.5670845778753486e-05 
209.68856101707502, 5.716562852461251e-05 
209.76430816059172, 7.81885121686192e-05 
209.84005530410846, 9.828286718394498e-05 
209.91580244762517, 0.00011521810865039092 
209.99154959114188, 0.00012726378055501322 
210.06729673465858, 0.00013707376244193747 
210.1430438781753, 0.0001449568543240177 
210.21879102169203, 0.00014832990648048269 
210.29453816520873, 0.00015090679909884986 
210.37028530872544, 0.00015258519898993396 
210.44603245224215, 0.00015485140700719654 
210.5217795957589, 0.0001562422094142743 
210.5975267392756, 0.00015502822907664907 
210.6732738827923, 0.00015075116612621865 
210.749021026309, 0.00014298047729823765 
210.82476816982575, 0.00013216146193580056 
210.90051531334245, 0.00011911533202425461 
210.97626245685916, 0.00010499668959797681 
211.05200960037587, 9.152347470997121e-05 
211.1277567438926, 7.827920431303941e-05 
211.2035038874093, 6.479775994116933e-05 
211.27925103092602, 5.13715343653575e-05 
211.35499817444273, 3.7654952506600865e-05 
211.43074531795946, 2.3293534602406525e-05 
211.50649246147617, 7.644719929807633e-06 
211.58223960499288, -9.417193888108085e-06 
211.6579867485096, -2.6975155034353582e-05 
211.73373389202632, -4.4477772995509745e-05 
211.80948103554303, -5.913323127022267e-05 
211.88522817905974, -6.73309820958666e-05 
211.96097532257645, -6.87286536022761e-05 
212.03672246609318, -6.562208907767517e-05 
212.1124696096099, -6.131620263572415e-05 
212.1882167531266, -5.791484776962184e-05 
212.2639638966433, -5.7444298824878675e-05 
212.33971104016004, -6.11122562356981e-05 
212.41545818367675, -6.752021088611329e-05 
212.49120532719346, -7.562805564185571e-05 
212.56695247071016, -8.33212007158555e-05 
212.6426996142269, -8.830800798750041e-05 
212.7184467577436, -9.078658151151927e-05 
212.79419390126031, -9.266358535218304e-05 
212.86994104477702, -9.472130345098133e-05 
212.94568818829376, -9.67761630574004e-05 
213.02143533181047, -9.895362397867639e-05 
213.09718247532717, -9.935015152916877e-05 
213.17292961884388, -9.753127745667794e-05 
213.2486767623606, -9.395415492011436e-05 
213.32442390587732, -8.893687469474296e-05 
213.40017104939403, -8.289109918235762e-05 
213.47591819291074, -7.715688054870687e-05 
213.55166533642745, -7.301318737328909e-05 
213.62741247994418, -7.117494812546444e-05 
213.7031596234609, -7.245009847629765e-05 
213.7789067669776, -7.687316205805752e-05 
213.8546539104943, -8.385529361499059e-05 
213.93040105401104, -9.249236518714824e-05 
214.00614819752775, -0.00010083623453598426 
214.08189534104446, -0.00010701339553190755 
214.15764248456117, -0.00011035333323478972 
214.2333896280779, -0.00011082866857409541 
214.3091367715946, -0.00011001126434318094 
214.38488391511132, -0.0001089110334259606 
214.46063105862802, -0.00010669612046116544 
214.53637820214476, -0.00010187978186188588 
214.61212534566147, -9.326781567753878e-05 
214.68787248917818, -8.046542718503917e-05 
214.76361963269488, -6.456520691341978e-05 
214.83936677621162, -4.717674580596328e-05 
214.91511391972833, -2.9821367793090998e-05 
214.99086106324503, -1.3604605233807242e-05 
215.06660820676174, 2.3516035860113737e-06 
215.14235535027848, 1.9706676423933878e-05 
215.2181024937952, 3.840819928971818e-05 
215.2938496373119, 5.6418369173867245e-05 
215.3695967808286, 7.153969188035179e-05 
215.44534392434534, 8.431418858532609e-05 
215.52109106786205, 9.699035723610291e-05 
215.59683821137875, 0.00010932830366500996 
215.67258535489546, 0.00012000445156577388 
215.7483324984122, 0.00012748817251011382 
215.8240796419289, 0.00013189943915648507 
215.8998267854456, 0.00013237578998475443 
215.97557392896232, 0.0001287682828931287 
216.05132107247903, 0.00012097313231010909 
216.12706821599576, 0.00010876109385629814 
216.20281535951247, 9.279195406952793e-05 
216.27856250302918, 7.438926853596511e-05 
216.3543096465459, 5.540538333032797e-05 
216.43005679006262, 3.7011632517353315e-05 
216.50580393357933, 1.9100420833745842e-05 
216.58155107709604, -3.3995333715892176e-07 
216.65729822061274, -2.0558666859297812e-05 
216.73304536412948, -4.0255016678345506e-05 
216.8087925076462, -5.680465524427143e-05 
216.8845396511629, -6.854153565641552e-05 
216.9602867946796, -7.411117700683925e-05 
217.03603393819634, -7.216320815349748e-05 
217.11178108171305, -6.231578801301186e-05 
217.18752822522976, -4.5718210247964395e-05 
217.26327536874646, -2.5100958313968497e-05 
217.3390225122632, -3.988793199545193e-06 
217.4147696557799, 1.462563227198881e-05 
217.4905167992966, 3.0784025766672415e-05 
217.56626394281332, 4.454835561484249e-05 
217.64201108633006, 5.4363955575807035e-05 
217.71775822984677, 6.079553201552391e-05 
217.79350537336347, 6.778889643236673e-05 
217.86925251688018, 7.453300273120632e-05 
217.94499966039692, 7.981930011991068e-05 
218.02074680391362, 8.421739501139729e-05 
218.09649394743033, 8.607243494131236e-05 
218.17224109094704, 8.584649970669032e-05 
218.24798823446378, 8.449180142628269e-05 
218.32373537798048, 8.36106938840218e-05 
218.3994825214972, 8.216234945935286e-05 
218.4752296650139, 7.841257669968496e-05 
218.55097680853063, 7.219348586148713e-05 
218.62672395204734, 6.646036271560276e-05 
218.70247109556405, 6.159427657141804e-05 
218.77821823908076, 5.6507138834509474e-05 
218.8539653825975, 4.8999695405828566e-05 

FWH - Lz = 17.0
convective time, acoustic pressure 
55.766824428651766, 0.0001231646365571335 
55.84215336211779, 0.00011626552819219907 
55.91748229558382, 0.00010674340542397989 
55.99281122904984, 9.640189213386993e-05 
56.06814016251587, 8.585819358034071e-05 
56.14346909598189, 7.531051543679516e-05 
56.21879802944792, 6.414990209308396e-05 
56.29412696291395, 5.182572266578895e-05 
56.369455896379975, 3.8916188266758714e-05 
56.444784829846, 2.5335484285877988e-05 
56.520113763312025, 1.1133381728083472e-05 
56.59544269677805, -4.318705331869508e-06 
56.670771630244076, -2.140793475122204e-05 
56.7461005637101, -3.946400760338253e-05 
56.821429497176126, -5.735438893545392e-05 
56.89675843064215, -7.213934649385015e-05 
56.97208736410818, -8.262344808866677e-05 
57.0474162975742, -8.38917939080688e-05 
57.12274523104023, -7.509718209576387e-05 
57.19807416450625, -6.089124410983343e-05 
57.27340309797228, -4.6312391108269557e-05 
57.34873203143831, -3.371508398098599e-05 
57.424060964904335, -2.4492474440572775e-05 
57.49938989837036, -2.1584576094581845e-05 
57.574718831836385, -2.7064701662062047e-05 
57.65004776530241, -3.576705705671627e-05 
57.725376698768436, -4.1273511282086746e-05 
57.80070563223446, -4.337949778110244e-05 
57.876034565700486, -4.8141634931452804e-05 
57.95136349916651, -5.722809005084826e-05 
58.02669243263254, -6.6572853217555e-05 
58.10202136609856, -7.356955730787667e-05 
58.17735029956459, -7.828285090431442e-05 
58.25267923303061, -8.206925233094289e-05 
58.328008166496645, -8.400672589637106e-05 
58.40333709996267, -8.212814985927841e-05 
58.478666033428695, -7.594904390436391e-05 
58.55399496689472, -6.746184200296729e-05 
58.629323900360745, -5.799632248196874e-05 
58.70465283382677, -4.7619752621732866e-05 
58.779981767292796, -3.585937891402864e-05 
58.85531070075882, -2.471896082408757e-05 
58.930639634224846, -1.632897405567005e-05 
59.00596856769087, -1.0295825550457001e-05 
59.0812975011569, -6.090312390743357e-06 
59.15662643462292, -2.699630174658928e-06 
59.23195536808895, 2.167007619385147e-06 
59.30728430155497, 1.0405460424675885e-05 
59.382613235021005, 2.043884168836557e-05 
59.45794216848703, 2.9838392217280655e-05 
59.533271101953055, 3.6812773548699114e-05 
59.60860003541908, 4.1083781683461306e-05 
59.683928968885105, 4.27954259366385e-05 
59.75925790235113, 4.1905074787934376e-05 
59.834586835817156, 3.822242926408742e-05 
59.90991576928318, 3.1517408738462445e-05 
59.985244702749206, 2.076824744144143e-05 
60.06057363621523, 5.781060112536515e-06 
60.13590256968126, -1.3738484992890859e-05 
60.21123150314728, -3.7547704545766635e-05 
60.286560436613314, -6.407238962491124e-05 
60.36188937007934, -9.020216584847348e-05 
60.437218303545365, -0.00011248278878401771 
60.51254723701139, -0.00012766838950706072 
60.587876170477415, -0.00013341263121716804 
60.66320510394344, -0.00012877638094592768 
60.738534037409465, -0.00011471748001933679 
60.81386297087549, -9.418137556766303e-05 
60.889191904341516, -7.089864238491497e-05 
60.96452083780754, -4.79205184427401e-05 
61.039849771273566, -2.921692281327556e-05 
61.11517870473959, -1.7193171225283334e-05 
61.19050763820562, -8.356099835524836e-06 
61.26583657167164, 3.364236125478542e-06 
61.34116550513767, 1.9111013179444875e-05 
61.4164944386037, 3.451072790972073e-05 
61.491823372069724, 4.821621156280902e-05 
61.56715230553575, 5.7081033556782154e-05 
61.642481239001775, 6.162640128530659e-05 
61.7178101724678, 6.229146096786387e-05 
61.793139105933825, 5.781363158177318e-05 
61.86846803939985, 4.8182217171474455e-05 
61.943796972865876, 3.4027097589687394e-05 
62.0191259063319, 1.636998928941239e-05 
62.094454839797926, -1.7852927277772773e-06 
62.16978377326395, -1.734673228852114e-05 
62.24511270672998, -3.016613523754305e-05 
62.32044164019601, -4.1773904828536696e-05 
62.395770573662034, -5.247447526212593e-05 
62.47109950712806, -6.160540122038126e-05 
62.546428440594084, -6.777569252122311e-05 
62.62175737406011, -7.000251972291645e-05 
62.697086307526135, -6.755027282116651e-05 
62.77241524099216, -6.0135474442142074e-05 
62.847744174458185, -4.8469699004333554e-05 
62.92307310792421, -3.530073373740855e-05 
62.998402041390236, -2.2657264808789575e-05 
63.07373097485626, -1.1033975837541634e-05 
63.149059908322286, 1.923680614715366e-06 
63.22438884178831, 1.6278504295990853e-05 
63.29971777525434, 2.8611724558779153e-05 
63.37504670872036, 3.814782804658879e-05 
63.450375642186394, 4.537419926550285e-05 
63.52570457565242, 5.0942938092284436e-05 
63.601033509118444, 5.618264082006932e-05 
63.67636244258447, 6.0239000235996766e-05 
63.751691376050495, 6.035306390220194e-05 
63.82702030951652, 5.561716585824178e-05 
63.902349242982545, 4.569421473231825e-05 
63.97767817644857, 3.0050249822891553e-05 
64.0530071099146, 9.352918842010278e-06 
64.12833604338063, -1.4459956278335337e-05 
64.20366497684665, -4.0264212212934446e-05 
64.27899391031268, -6.794576489990664e-05 
64.3543228437787, -9.6737500786415e-05 
64.42965177724473, -0.00012493822529030123 
64.50498071071075, -0.00015000125283246439 
64.58030964417678, -0.0001694897345308997 
64.6556385776428, -0.00018013427654263616 
64.73096751110883, -0.00017869483771951644 
64.80629644457485, -0.00016536397735829352 
64.88162537804088, -0.00014411613534341092 
64.9569543115069, -0.00011837189704567207 
65.03228324497293, -9.301067301671433e-05 
65.10761217843896, -6.975849175749069e-05 
65.18294111190498, -4.9408639933736344e-05 
65.258270045371, -3.1997117214413176e-05 
65.33359897883703, -1.5648544650010923e-05 
65.40892791230306, 5.950088940346924e-07 
65.48425684576908, 1.7949594683648042e-05 
65.5595857792351, 3.7177676663197764e-05 
65.63491471270113, 5.457457676693616e-05 
65.71024364616716, 6.749345058015352e-05 
65.78557257963318, 7.577749512870197e-05 
65.86090151309921, 8.137576563137179e-05 
65.93623044656525, 8.199762882876424e-05 
66.01155938003126, 7.892226525481777e-05 
66.0868883134973, 7.5416126312282e-05 
66.16221724696332, 7.375607065173364e-05 
66.23754618042935, 7.264051474523376e-05 
66.31287511389537, 6.928950268671202e-05 
66.3882040473614, 6.269479313031053e-05 
66.46353298082742, 5.3905379583031266e-05 
66.53886191429345, 4.322283539726014e-05 
66.61419084775947, 3.24287910796192e-05 
66.6895197812255, 2.3662769882043694e-05 
66.76484871469152, -2.2590279991690635e-05 
66.84017764815755, -3.824706397731466e-05 
66.91550658162357, 1.055696052618564e-06 
66.9908355150896, 3.201177366452697e-06 
67.06616444855563, 5.540485061078139e-06 
67.14149338202165, -1.0636381825572776e-05 
67.21682231548768, -2.093018204602059e-05 
67.2921512489537, -3.041338719796847e-05 
67.36748018241973, -3.068193031612914e-05 
67.44280911588575, -3.1915007546030866e-05 
67.51813804935178, -3.771211393132109e-05 
67.5934669828178, -4.387013915734008e-05 
67.66879591628383, -4.947371213992577e-05 
67.74412484974985, -5.9846666545579286e-05 
67.81945378321589, -6.697622414468863e-05 
67.8947827166819, -6.941482927985516e-05 
67.97011165014794, -6.849482655545238e-05 
68.04544058361395, -6.472394394475953e-05 
68.12076951707999, -6.185262765450613e-05 
68.19609845054602, -5.1661242396772385e-05 
68.27142738401204, -3.464773607456412e-05 
68.34675631747807, -1.9188660553809452e-05 
68.4220852509441, -9.589019645149486e-06 
68.49741418441012, -6.279672459215738e-06 
68.57274311787614, 1.4906606240970408e-05 
68.64807205134217, 3.381900869759537e-05 
68.7234009848082, 3.426775833656478e-05 
68.79872991827422, 3.526645475134617e-05 
68.87405885174024, 3.3073548137864586e-05 
68.94938778520627, 2.414280096854025e-05 
69.0247167186723, 3.3103466883493764e-05 
69.10004565213832, 5.1374786553350703e-05 
69.17537458560435, 5.011055976054842e-05 
69.25070351907037, 4.541272924590608e-05 
69.3260324525364, 4.579061196233787e-05 
69.40136138600242, 4.308833154582434e-05 
69.47669031946845, 3.283312655081693e-05 
69.55201925293447, 2.8877209754974245e-05 
69.6273481864005, 1.9697095385170555e-05 
69.70267711986652, 1.3839209576058853e-05 
69.77800605333255, 1.6727930346225532e-05 
69.85333498679859, 1.7840080649421798e-05 
69.9286639202646, 1.8802802283315256e-05 
70.00399285373064, 2.574897936590795e-05 
70.07932178719665, 3.354662967411704e-05 
70.15465072066269, 3.6031960256059185e-05 
70.22997965412871, 3.046521266054917e-05 
70.30530858759474, 2.598520871048917e-05 
70.38063752106076, 2.8487128734613752e-05 
70.45596645452679, 3.0020972658267023e-05 
70.53129538799281, 2.762447118640209e-05 
70.60662432145884, 1.9495135904774985e-05 
70.68195325492486, 1.3024332240423933e-05 
70.75728218839089, 1.1029391791213397e-05 
70.83261112185691, 4.377412417399001e-06 
70.90794005532294, -7.43769016932413e-06 
70.98326898878896, -1.842670344351685e-05 
71.05859792225499, -2.619199200185016e-05 
71.13392685572101, -2.8820514085719922e-05 
71.20925578918704, -2.800942131470365e-05 
71.28458472265307, -2.990418234246848e-05 
71.35991365611909, -3.3870264505897056e-05 
71.43524258958512, -3.7268386887351254e-05 
71.51057152305114, -4.1350689159290794e-05 
71.58590045651717, -4.577602794613608e-05 
71.66122938998319, -5.0062096587034895e-05 
71.73655832344922, -5.346701863487127e-05 
71.81188725691524, -5.763936347831721e-05 
71.88721619038128, -6.147584785761749e-05 
71.96254512384729, -0.00010055023606679563 
72.03787405731333, -0.00022622381616966766 
72.11320299077934, 0.00035490920413843927 
72.18853192424538, 0.000567174947702961 
72.2638608577114, 0.0006336875109029623 
72.33918979117743, 0.0006079069188193127 
72.41451872464346, 0.0005055668219120001 
72.48984765810948, 0.0004150454689907355 
72.56517659157551, 0.00032472583317474853 
72.64050552504153, 0.00025518101930009044 
72.71583445850756, 0.00017825872836270792 
72.79116339197358, 0.00012083226237805092 
72.86649232543961, 0.0001045151579438576 
72.94182125890563, 0.00012036197000929597 
73.01715019237166, 0.00011572142421962339 
73.09247912583768, 0.00011821702385976071 
73.16780805930371, 0.00011481703268768228 
73.24313699276973, 0.00012832655483422986 
73.31846592623576, 0.00013531199711507938 
73.39379485970179, 0.00012509588064484327 
73.46912379316781, 6.330186370483731e-05 
73.54445272663384, -2.6264692155111497e-06 
73.61978166009986, -6.027612293132557e-05 
73.69511059356589, -0.00012275551623606719 
73.77043952703191, -0.00013052591544589285 
73.84576846049794, -7.222366156708454e-05 
73.92109739396398, -8.138495874706236e-05 
73.99642632742999, -0.0001067936105685071 
74.07175526089603, -0.00012338261059748472 
74.14708419436204, -0.0001067610182903278 
74.22241312782808, -7.782932682810355e-05 
74.2977420612941, -3.928672799402096e-05 
74.37307099476013, 4.042557689204671e-06 
74.44839992822615, 2.6049139135239077e-05 
74.52372886169218, 3.108507210614604e-05 
74.5990577951582, 3.039426445172489e-05 
74.67438672862423, 5.1530842103406486e-05 
74.74971566209025, 7.544966291548078e-05 
74.82504459555628, 9.02357889476472e-05 
74.9003735290223, 0.00010295942360411149 
74.97570246248833, 0.0001109661484534321 
75.05103139595435, 9.567811676257831e-05 
75.12636032942038, 7.734535051849849e-05 
75.2016892628864, 6.258126442859019e-05 
75.27701819635243, 5.61722625969214e-05 
75.35234712981845, 4.625715727417705e-05 
75.42767606328448, 3.2205198728794835e-05 
75.5030049967505, 1.9071154867769973e-05 
75.57833393021653, 3.1346377597517355e-05 
75.65366286368256, 4.364109332469698e-05 
75.72899179714858, 4.189410080655772e-05 
75.8043207306146, 3.2719881437261846e-05 
75.87964966408063, 2.9400162416352726e-05 
75.95497859754667, 3.2494510607968834e-05 
76.03030753101268, 3.0053262485734786e-05 
76.10563646447872, 2.5484718264148186e-05 
76.18096539794473, 3.647535516934084e-05 
76.25629433141077, 4.8293927070605145e-05 
76.3316232648768, 5.486034903632659e-05 
76.40695219834282, 6.155056629908634e-05 
76.48228113180885, 6.606664403727993e-05 
76.55761006527487, 6.52443838112132e-05 
76.6329389987409, 6.29310562934888e-05 
76.70826793220692, 6.179185476964594e-05 
76.78359686567295, 6.178498486019535e-05 
76.85892579913897, 6.0977144917956754e-05 
76.934254732605, 5.8669544090256034e-05 
77.00958366607102, 5.643982514908726e-05 
77.08491259953705, 5.2327630638689946e-05 
77.16024153300307, 4.7728406774127797e-05 
77.2355704664691, 4.4125046590324835e-05 
77.31089939993512, 4.1334901878454826e-05 
77.38622833340115, 4.203574990061735e-05 
77.46155726686717, 4.544941107958887e-05 
77.5368862003332, 5.0842507810271317e-05 
77.61221513379922, 5.74349548367179e-05 
77.68754406726525, 6.446055139377304e-05 
77.76287300073128, 7.123333764510975e-05 
77.8382019341973, 7.552854728734912e-05 
77.91353086766333, 7.576835694756914e-05 
77.98885980112937, 7.768462036389064e-05 
78.06418873459538, 8.299395631359771e-05 
78.13951766806142, 8.721534483888623e-05 
78.21484660152743, 8.70943636107038e-05 
78.29017553499347, 8.326594512473272e-05 
78.36550446845949, 7.805032662848481e-05 
78.44083340192552, 7.285776322538991e-05 
78.51616233539154, 6.864334087820719e-05 
78.59149126885757, 6.417707752988481e-05 
78.66682020232359, 5.7900343415514475e-05 
78.74214913578962, 4.96749097172741e-05 
78.81747806925564, 3.996484582075597e-05 
78.89280700272167, 2.9078450459690567e-05 
78.96813593618769, 1.7062425373495037e-05 
79.04346486965372, 2.5866785639043377e-06 
79.11879380311974, -1.4968358233296476e-05 
79.19412273658577, -3.5031558318281416e-05 
79.2694516700518, -5.64174883515094e-05 
79.34478060351782, -7.792480850786143e-05 
79.42010953698384, -9.720267810357393e-05 
79.49543847044987, -0.00010832482503812693 
79.5707674039159, -0.00010977163872925502 
79.64609633738192, -0.00011265049187347313 
79.72142527084794, -0.0001003541585209238 
79.79675420431397, -8.552218290915656e-05 
79.87208313778001, -6.95106875378454e-05 
79.94741207124602, -5.3315161038732805e-05 
80.02274100471206, -3.698202834968631e-05 
80.09806993817807, -2.0521986348406565e-05 
80.17339887164411, -3.6266882414024698e-06 
80.24872780511012, 1.4796735132234653e-05 
80.32405673857616, 3.426667489342266e-05 
80.39938567204219, 5.071908762418322e-05 
80.47471460550821, 6.231870505539542e-05 
80.55004353897424, 7.162083513233097e-05 
80.62537247244026, 8.058703100417253e-05 
80.70070140590629, 8.69438724510595e-05 
80.77603033937231, 8.827976564513638e-05 
80.85135927283834, 8.462410431751985e-05 
80.92668820630436, 7.622916665804985e-05 
81.00201713977039, 6.493359314035454e-05 
81.07734607323641, 5.4784930874423364e-05 
81.15267500670244, 4.7405925223327204e-05 
81.22800394016846, 4.057753905732691e-05 
81.30333287363449, 3.190286747133948e-05 
81.37866180710051, 2.4294299313165786e-05 
81.45399074056654, 1.9719911631077863e-05 
81.52931967403256, 1.2671653127833366e-05 
81.60464860749859, 2.663958816786355e-06 
81.67997754096461, -6.411776126350752e-06 
81.75530647443064, -1.0337530239682032e-05 
81.83063540789666, -8.70081672760448e-06 
81.9059643413627, -4.039041859271854e-06 
81.98129327482872, 2.862559817577871e-06 
82.05662220829475, 1.194819662639479e-05 
82.13195114176077, 2.2035738626258807e-05 
82.2072800752268, 3.1972247330715836e-05 
82.28260900869282, 4.1802775079730646e-05 
82.35793794215886, 4.91139505900937e-05 
82.43326687562488, 4.846619333007226e-05 
82.5085958090909, 4.08289478359379e-05 
82.58392474255693, 3.778775627597369e-05 
82.65925367602296, 4.4354290735096394e-05 
82.73458260948898, 5.447836463280521e-05 
82.809911542955, 6.33774012856026e-05 
82.88524047642103, 6.950740888821172e-05 
82.96056940988706, 7.195548780281931e-05 
83.03589834335308, 6.855040003161048e-05 
83.11122727681911, 6.066581159016082e-05 
83.18655621028513, 5.1222159270789576e-05 
83.26188514375116, 4.167111954798821e-05 
83.33721407721718, 3.312030537771263e-05 
83.41254301068321, 2.649514875709187e-05 
83.48787194414923, 2.3004811446153796e-05 
83.56320087761526, 2.0788647004895994e-05 
83.63852981108128, 1.775181246693625e-05 
83.71385874454731, 1.539817141166196e-05 
83.78918767801333, 1.5565892549152064e-05 
83.86451661147936, 1.8466177643643596e-05 
83.9398455449454, 2.4980076944995942e-05 
84.01517447841141, 3.207672308226971e-05 
84.09050341187745, 3.528952558568035e-05 
84.16583234534346, 3.2919274677048726e-05 
84.2411612788095, 2.427337657697434e-05 
84.31649021227551, 8.753212265662422e-06 
84.39181914574155, -7.933339441302611e-06 
84.46714807920758, -2.1815574780819542e-05 
84.5424770126736, -3.014179112536804e-05 
84.61780594613963, -3.209999796855333e-05 
84.69313487960565, -2.782630718093516e-05 
84.76846381307168, -2.1038743898028217e-05 
84.8437927465377, -1.628285963339941e-05 
84.91912168000373, -1.4418464245234655e-05 
84.99445061346975, -1.6040834509954346e-05 
85.06977954693578, -1.6794910995240184e-05 
85.1451084804018, -1.2147615094247455e-05 
85.22043741386783, -3.098547763974387e-06 
85.29576634733385, 9.184136590558263e-06 
85.37109528079988, 2.4497162111718895e-05 
85.4464242142659, 4.1138786200505894e-05 
85.52175314773193, 5.509304112345402e-05 
85.59708208119795, 6.29236667565122e-05 
85.67241101466398, 6.545417525786654e-05 
85.74773994813, 6.637575829940119e-05 
85.82306888159603, 6.691588923016679e-05 
85.89839781506205, 6.704850515247446e-05 
85.9737267485281, 6.73442718243064e-05 
86.0490556819941, 6.821355369524161e-05 
86.12438461546014, 6.843465823121148e-05 
86.19971354892616, 6.620891582801714e-05 
86.2750424823922, 6.013063558548383e-05 
86.3503714158582, 4.9159490476738354e-05 
86.42570034932425, 3.3565113993432466e-05 
86.50102928279027, 1.3830709411596605e-05 
86.5763582162563, -9.606600690791778e-06 
86.65168714972232, -3.520582724953233e-05 
86.72701608318835, -6.041913831458236e-05 
86.80234501665437, -8.379757794063704e-05 
86.8776739501204, -0.00010392617533675208 
86.95300288358642, -0.00011922856140006349 
87.02833181705245, -0.00012918876058290902 
87.10366075051847, -0.00013385564188528364 
87.1789896839845, -0.00013288141569396862 
87.25431861745052, -0.00012557555343845452 
87.32964755091655, -0.00011389313810757117 
87.40497648438257, -9.973596068087702e-05 
87.4803054178486, -8.280193886052789e-05 
87.55563435131462, -6.303746652070484e-05 
87.63096328478065, -4.054010700859862e-05 
87.70629221824667, -1.5355588849002254e-05 
87.7816211517127, 8.39364923097052e-06 
87.85695008517874, 2.2229217399945194e-05 
87.93227901864475, 2.7570490971288173e-05 
88.00760795211079, 3.401764758246618e-05 
88.0829368855768, 4.591094341517501e-05 
88.15826581904284, 5.843784352990406e-05 
88.23359475250885, 6.844107092022614e-05 
88.30892368597489, 7.553499927785718e-05 
88.3842526194409, 7.940086214241576e-05 
88.45958155290694, 8.084578855333505e-05 
88.53491048637295, 7.934208003624156e-05 
88.61023941983899, 7.475683616400488e-05 
88.685568353305, 6.600121907404903e-05 
88.76089728677104, 5.3557787233189114e-05 
88.83622622023707, 3.885407379298222e-05 
88.91155515370309, 2.0564248614457975e-05 
88.98688408716912, -3.4176675775572443e-06 
89.06221302063514, -3.364661418918962e-05 
89.13754195410117, -6.651913881463628e-05 
89.21287088756719, -9.612353042864625e-05 
89.28819982103322, -0.00011888901748847194 
89.36352875449924, -0.00013508631554514833 
89.43885768796527, -0.00013996819914608127 
89.51418662143129, -0.00014216204899495578 
89.58951555489732, -0.0001397423485527014 
89.66484448836334, -0.00013751658510042012 
89.74017342182937, -0.0001328209662969982 
89.8155023552954, -0.00012352409169776068 
89.89083128876143, -0.00011278293783860882 
89.96616022222744, -0.00010088711003227233 
90.04148915569348, -8.549294094256377e-05 
90.1168180891595, -6.492064485939887e-05 
90.19214702262553, -3.947014813048997e-05 
90.26747595609154, -1.140026768180037e-05 
90.34280488955758, 1.3270566660702418e-05 
90.4181338230236, 3.0489405516643315e-05 
90.49346275648963, 4.310563953751981e-05 
90.56879168995565, 5.4418109504989155e-05 
90.64412062342168, 6.321088900841034e-05 
90.7194495568877, 6.775913141263956e-05 
90.79477849035374, 6.882954171407104e-05 
90.87010742381976, 6.835602026815439e-05 
90.94543635728579, 6.445261354435695e-05 
91.02076529075181, 5.6359805961995676e-05 
91.09609422421784, 4.691264094214088e-05 
91.17142315768386, 3.696605903230851e-05 
91.24675209114989, 2.017239786206122e-05 
91.32208102461591, -4.934269041193719e-07 
91.39740995808194, -2.3731057205868494e-05 
91.47273889154796, -4.7293918612166046e-05 
91.54806782501399, -7.070729528416569e-05 
91.62339675848001, -9.384817254695939e-05 
91.69872569194604, -0.00011493902793500913 
91.77405462541206, -0.0001324988381038759 
91.84938355887809, -0.00014510250676103549 
91.92471249234413, -0.00015261674876979948 
92.00004142581014, -0.00015536354391090636 
92.07537035927618, -0.00015415015796197502 
92.15069929274219, -0.00015034082555041996 
92.22602822620823, -0.0001443922361918174 
92.30135715967424, -0.0001359504839240173 
92.37668609314028, -0.0001245255370355266 
92.45201502660629, -0.00011027697368925673 
92.52734396007233, -9.417504737306547e-05 
92.60267289353834, -7.638408027609982e-05 
92.67800182700438, -5.946806825441435e-05 
92.75333076047039, -4.340171170088875e-05 
92.82865969393643, -2.6357329643482025e-05 
92.90398862740246, -1.018546513976273e-05 
92.97931756086848, 2.135535097800497e-06 
93.0546464943345, 1.1230066716512761e-05 
93.12997542780053, 1.8063792512578918e-05 
93.20530436126656, 2.185372511345565e-05 
93.28063329473258, 3.1556027499188006e-05 
93.3559622281986, 3.6370640814323384e-05 
93.43129116166463, 3.563681040981008e-05 
93.50662009513066, 3.149862659229363e-05 
93.58194902859668, 2.5891827339167563e-05 
93.65727796206271, 2.1760091071016466e-05 
93.73260689552873, 1.9755561682505733e-05 
93.80793582899476, 1.8641634141825497e-05 
93.88326476246078, 1.6711934466226482e-05 
93.95859369592682, 1.383304109748549e-05 
94.03392262939283, 9.951084490227064e-06 
94.10925156285887, 4.781392484304599e-06 
94.18458049632488, -1.3595892509740898e-06 
94.25990942979092, -7.933158554072439e-06 
94.33523836325693, -1.436223638622584e-05 
94.41056729672297, -1.9297783780435792e-05 
94.48589623018898, -2.1100979655199618e-05 
94.56122516365502, -1.9189689399091645e-05 
94.63655409712104, -1.55650983598943e-05 
94.71188303058707, -1.3097198235259764e-05 
94.78721196405309, -1.3978662060888658e-05 
94.86254089751912, -1.935211776742461e-05 
94.93786983098515, -2.861969075736127e-05 
95.01319876445118, -3.989646291752948e-05 
95.0885276979172, -5.168443825303392e-05 
95.16385663138323, -6.195966972237954e-05 
95.23918556484925, -6.796023612547282e-05 
95.31451449831528, -6.775838211764248e-05 
95.3898434317813, -6.181967801037099e-05 
95.46517236524733, -5.203731208407445e-05 
95.54050129871335, -3.94152878444321e-05 
95.61583023217938, -2.4167329818381916e-05 
95.6911591656454, -6.766213681986307e-06 
95.76648809911143, 1.1368614068588764e-05 
95.84181703257745, 2.8019311664678403e-05 
95.91714596604348, 4.268435385330899e-05 
95.99247489950952, 5.211138206717495e-05 
96.06780383297553, 5.4540745189848396e-05 
96.14313276644157, 5.9193957675426944e-05 
96.21846169990758, 6.411357434680007e-05 
96.29379063337362, 6.813526254350293e-05 
96.36911956683963, 7.309155649246976e-05 
96.44444850030567, 7.603728678033488e-05 
96.51977743377168, 7.425969690200569e-05 
96.59510636723772, 6.958473831389126e-05 
96.67043530070373, 6.281614608176188e-05 
96.74576423416977, 5.525168124639644e-05 
96.82109316763578, 4.779120738294379e-05 
96.89642210110182, 4.1449172781651876e-05 
96.97175103456784, 3.6663193561383106e-05 
97.04707996803387, 3.245842365068835e-05 
97.1224089014999, 2.715966953501162e-05 
97.19773783496592, 2.01600619441787e-05 
97.27306676843195, 1.1677178440958651e-05 
97.34839570189797, 2.700160265911017e-06 
97.423724635364, -5.301057945513707e-06 
97.49905356883002, -1.2888448765087014e-05 
97.57438250229605, -2.0812007440477145e-05 
97.64971143576207, -2.779879728873674e-05 
97.7250403692281, -3.269887419903024e-05 
97.80036930269412, -3.1491569093399325e-05 
97.87569823616015, -2.344087765721045e-05 
97.95102716962617, -1.0370102806378621e-05 
98.02635610309221, 7.3660228358773e-06 
98.10168503655822, 2.889204952471108e-05 
98.17701397002426, 5.125000234565641e-05 
98.25234290349027, 7.073608065998482e-05 
98.32767183695631, 8.477744416977822e-05 
98.40300077042232, 9.275654587586262e-05 
98.47832970388836, 9.85485250525153e-05 
98.55365863735437, 0.00010456976494819029 
98.62898757082041, 0.00011016154085859866 
98.70431650428642, 0.00011339148106297639 
98.77964543775246, 0.00011264490483621401 
98.85497437121847, 0.00010932699990412859 
98.93030330468451, 0.00010391186835794492 
99.00563223815054, 9.560723530466212e-05 
99.08096117161656, 8.427252545769077e-05 
99.15629010508259, 7.116227703728418e-05 
99.23161903854862, 5.74320135480312e-05 
99.30694797201464, 4.5221435142726166e-05 
99.38227690548067, 3.484072428230475e-05 
99.45760583894669, 2.542274198974604e-05 
99.53293477241272, 1.620732765303339e-05 
99.60826370587874, 7.2071144276341455e-06 
99.68359263934477, 6.141789598792054e-07 
99.75892157281079, -3.12203430504538e-06 
99.83425050627682, -7.056291163174126e-06 
99.90957943974284, -1.1572882060333313e-05 
99.98490837320887, -1.628221107437577e-05 
100.0602373066749, -2.0166695879972437e-05 
100.13556624014092, -2.3859367815226356e-05 
100.21089517360696, -2.8408518676220307e-05 
100.28622410707297, -3.453939192360296e-05 
100.36155304053901, -4.157498867490829e-05 
100.43688197400502, -4.715572783624714e-05 
100.51221090747106, -4.996142685002806e-05 
100.58753984093707, -5.079977308541196e-05 
100.66286877440311, -5.233645019329447e-05 
100.73819770786912, -5.4186792115001174e-05 
100.81352664133516, -5.54520539921395e-05 
100.88885557480117, -5.668610891440096e-05 
100.96418450826721, -5.955462355842708e-05 
101.03951344173323, -6.323452128093572e-05 
101.11484237519926, -6.422517515897728e-05 
101.19017130866528, -6.040806314690089e-05 
101.26550024213131, -5.2775865167851384e-05 
101.34082917559734, -4.547351501687896e-05 
101.41615810906336, -4.3032419768549026e-05 
101.49148704252939, -4.5863824244985136e-05 
101.56681597599541, -4.9502641291104165e-05 
101.64214490946144, -4.966275760194962e-05 
101.71747384292746, -4.6050907607632463e-05 
101.79280277639349, -4.072299830074209e-05 
101.86813170985951, -3.38210597600347e-05 
101.94346064332554, -2.517835589903115e-05 
102.01878957679156, -1.6038779546190445e-05 
102.0941185102576, -9.763891893509271e-06 
102.16944744372361, -7.810318977031886e-06 
102.24477637718965, -8.851586358167823e-06 
102.32010531065566, -1.0340230823306943e-05 
102.3954342441217, -1.1149817340678445e-05 
102.47076317758771, -1.4182932120380831e-05 
102.54609211105375, -1.902185297151059e-05 
102.62142104451976, -2.2017221892808197e-05 
102.6967499779858, -2.281521920219616e-05 
102.77207891145181, -2.3692402906317572e-05 
102.84740784491785, -2.4506222129572303e-05 
102.92273677838386, -2.4655971102622822e-05 
102.9980657118499, -2.241964185880043e-05 
103.07339464531593, -1.6919217537957955e-05 
103.14872357878195, -1.0669406590552565e-05 
103.22405251224798, -5.493249887432007e-06 
103.299381445714, -1.679004419170974e-06 
103.37471037918003, 2.037450774291891e-06 
103.45003931264606, 7.222245203990609e-06 
103.52536824611208, 1.4294842878260086e-05 
103.6006971795781, 2.1692418063910115e-05 
103.67602611304413, 2.7717715180376982e-05 
103.75135504651016, 3.20844071224121e-05 
103.82668397997618, 3.538098172364109e-05 
103.9020129134422, 3.750182648262991e-05 
103.97734184690825, 3.8999060424118e-05 
104.05267078037426, 4.028346901538568e-05 
104.1279997138403, 4.223682597326085e-05 
104.20332864730631, 4.5192870700136784e-05 
104.27865758077235, 4.801091845626045e-05 
104.35398651423836, 4.965114019202748e-05 
104.4293154477044, 4.826474616296366e-05 
104.50464438117041, 4.283794609285643e-05 
104.57997331463645, 3.336170199133589e-05 
104.65530224810246, 2.1943690702381987e-05 
104.7306311815685, 8.838522528826713e-06 
104.80596011503451, -7.15947951572396e-06 
104.88128904850055, -2.72492902430111e-05 
104.95661798196656, -4.9610602857183215e-05 
105.0319469154326, -7.212343709039732e-05 
105.10727584889862, -9.241965669923889e-05 
105.18260478236465, -0.00010950580013976814 
105.25793371583067, -0.00012105526462431284 
105.3332626492967, -0.00012387097735056912 
105.40859158276272, -0.00011648057963748576 
105.48392051622875, -9.996679898320165e-05 
105.55924944969478, -7.684869709243786e-05 
105.6345783831608, -4.9344627823714614e-05 
105.70990731662683, -1.90775914800239e-05 
105.78523625009285, 9.416214373339277e-06 
105.86056518355888, 3.1802155043367045e-05 
105.9358941170249, 4.464703764118184e-05 
106.01122305049094, 4.688038410163682e-05 
106.08655198395695, 4.76284480457309e-05 
106.16188091742299, 5.351215951623416e-05 
106.237209850889, 6.157971616378195e-05 
106.31253878435504, 7.0793231191028e-05 
106.38786771782105, 8.055281640929407e-05 
106.46319665128709, 8.85944642793002e-05 
106.5385255847531, 9.446497587853298e-05 
106.61385451821914, 9.774764734355918e-05 
106.68918345168515, 9.666615746934593e-05 
106.76451238515119, 9.075146594956436e-05 
106.8398413186172, 8.033166088728511e-05 
106.91517025208324, 6.641195197120279e-05 
106.99049918554925, 4.9511822865840036e-05 
107.0658281190153, 3.117040743746002e-05 
107.14115705248132, 1.3239466097070153e-05 
107.21648598594734, -2.6151081913111494e-06 
107.29181491941337, -1.5903701315997802e-05 
107.3671438528794, -2.6459842669175112e-05 
107.44247278634542, -3.401350478756679e-05 
107.51780171981144, -4.0867192582689643e-05 
107.59313065327747, -4.690510407954819e-05 
107.6684595867435, -5.257449034978565e-05 
107.74378852020952, -5.57183261528487e-05 
107.81911745367555, -5.59674837058582e-05 
107.89444638714157, -5.271498442433077e-05 
107.9697753206076, -4.7051964841238616e-05 
108.04510425407364, -3.5144893964912554e-05 
108.12043318753965, -1.729947344182548e-05 
108.19576212100569, 5.584981548974216e-06 
108.2710910544717, 2.94669000214514e-05 
108.34641998793774, 4.612115169397496e-05 
108.42174892140375, 5.266082372643466e-05 
108.49707785486979, 5.25797905653128e-05 
108.5724067883358, 5.0539372993745155e-05 
108.64773572180184, 4.790901632538789e-05 
108.72306465526785, 4.50123290957732e-05 
108.79839358873389, 4.071069098217712e-05 
108.8737225221999, 3.530948607983664e-05 
108.94905145566594, 2.9183192074004486e-05 
109.02438038913195, 2.131195196157262e-05 
109.09970932259799, 1.4349595344067047e-05 
109.17503825606401, 9.482905210859475e-06 
109.25036718953004, 5.4036784001175665e-06 
109.32569612299606, 2.5525590258708573e-06 
109.40102505646209, 3.5024659228820643e-06 
109.47635398992811, 5.292851462504005e-06 
109.55168292339414, 5.79695431166064e-06 
109.62701185686016, 4.606821517685733e-06 
109.70234079032619, 4.218243971631169e-06 
109.77766972379221, 5.926618768220368e-06 
109.85299865725824, 9.283202659562894e-06 
109.92832759072427, 1.4904946522944463e-05 
110.00365652419029, 2.2352729747375638e-05 
110.07898545765633, 3.224147207561152e-05 
110.15431439112234, 4.392814224239401e-05 
110.22964332458838, 5.4084132459550794e-05 
110.30497225805439, 6.11896220266358e-05 
110.38030119152043, 6.454246938591266e-05 
110.45563012498644, 6.224362955231491e-05 
110.53095905845248, 5.766437366244081e-05 
110.60628799191849, 4.9262425714196077e-05 
110.68161692538453, 3.618372439266862e-05 
110.75694585885054, 1.9673367351145908e-05 
110.83227479231658, 2.0733292715448236e-06 
110.9076037257826, -1.5181285850478561e-05 
110.98293265924863, -3.0055059679828566e-05 
111.05826159271464, -3.9770159009322386e-05 
111.13359052618068, -4.8775101532467336e-05 
111.20891945964671, -4.778062327373417e-05 
111.28424839311273, -4.4361934873818907e-05 
111.35957732657876, -3.8498731668867166e-05 
111.43490626004478, -3.108126718389171e-05 
111.51023519351081, -2.186030004129085e-05 
111.58556412697683, -1.0270504973202117e-05 
111.66089306044286, 3.0723788192233286e-06 
111.73622199390888, 1.696180141930293e-05 
111.81155092737491, 2.9021256716999864e-05 
111.88687986084093, 3.767064663502076e-05 
111.96220879430696, 4.137735278193772e-05 
112.03753772777299, 4.079322359903896e-05 
112.11286666123902, 3.6587810329655624e-05 
112.18819559470504, 3.0811610701008386e-05 
112.26352452817108, 2.2567493115078e-05 
112.33885346163709, 8.287896881111293e-06 
112.41418239510313, -1.1455692187174496e-05 
112.48951132856914, -3.433755955533837e-05 
112.56484026203518, -5.785039584825215e-05 
112.64016919550119, -7.825955280488329e-05 
112.71549812896723, -9.174338478037815e-05 
112.79082706243324, -9.94182097250713e-05 
112.86615599589928, -0.00010722410126512799 
112.94148492936529, -0.00011627738067185555 
113.01681386283133, -0.00012265212505907492 
113.09214279629734, -0.00012515036346785827 
113.16747172976338, -0.00012462347925514583 
113.2428006632294, -0.00012144728037850639 
113.31812959669543, -0.00011189494109959658 
113.39345853016145, -9.357907066457775e-05 
113.46878746362748, -7.078817368994552e-05 
113.5441163970935, -4.787813765203603e-05 
113.61944533055953, -2.7306284835584297e-05 
113.69477426402555, -5.763307740822509e-06 
113.77010319749158, 1.2238112131951657e-05 
113.8454321309576, 2.3556185164727155e-05 
113.92076106442363, 3.171968365449486e-05 
113.99608999788965, 3.8616266183069683e-05 
114.07141893135568, 4.639271154434913e-05 
114.14674786482172, 5.227360419541182e-05 
114.22207679828773, 5.45120377719027e-05 
114.29740573175377, 5.479594404481238e-05 
114.37273466521978, 5.4373401401262465e-05 
114.44806359868582, 5.293612807428428e-05 
114.52339253215183, 4.809106484887948e-05 
114.59872146561787, 3.7387247877873534e-05 
114.67405039908388, 2.504853923289501e-05 
114.74937933254992, 1.4769326244161976e-05 
114.82470826601593, 5.1661946420348415e-06 
114.90003719948197, -6.497167955733328e-06 
114.97536613294798, -2.1370091659131206e-05 
115.05069506641402, -3.9459629028857345e-05 
115.12602399988003, -5.941633117251175e-05 
115.20135293334607, -7.70107331065291e-05 
115.2766818668121, -9.106522986545693e-05 
115.35201080027812, -0.00010217130258218322 
115.42733973374415, -0.00010760520193425199 
115.50266866721017, -0.00010806522819485346 
115.5779976006762, -0.00010247634366181586 
115.65332653414222, -9.209400068895999e-05 
115.72865546760825, -7.732380285632746e-05 
115.80398440107427, -5.837404443302313e-05 
115.8793133345403, -3.6519155935643616e-05 
115.95464226800632, -1.3639339074400572e-05 
116.02997120147235, 8.320422222023344e-06 
116.10530013493837, 2.9035971854149032e-05 
116.18062906840441, 4.728459513215747e-05 
116.25595800187043, 5.980703784960876e-05 
116.33128693533646, 6.715799224112118e-05 
116.40661586880248, 7.006459631834518e-05 
116.48194480226852, 7.002399568384058e-05 
116.55727373573453, 6.858564858481359e-05 
116.63260266920057, 6.732477958707349e-05 
116.70793160266658, 6.428042946770833e-05 
116.78326053613262, 5.737018678400978e-05 
116.85858946959863, 4.659106273426727e-05 
116.93391840306467, 3.1551816486249294e-05 
117.00924733653068, 1.1549134693336177e-05 
117.08457626999672, -1.063668052327951e-05 
117.15990520346273, -3.326920566985678e-05 
117.23523413692877, -5.381703336317093e-05 
117.31056307039479, -7.032493876220641e-05 
117.38589200386082, -8.237994541610743e-05 
117.46122093732684, -9.10438943599779e-05 
117.53654987079287, -9.602749267738808e-05 
117.6118788042589, -9.768771946816991e-05 
117.68720773772492, -9.686754878227043e-05 
117.76253667119094, -9.45894206198932e-05 
117.83786560465697, -8.971767335042355e-05 
117.913194538123, -8.222349435501874e-05 
117.98852347158902, -7.198838331122457e-05 
118.06385240505504, -5.917038931255194e-05 
118.13918133852107, -4.629615205092111e-05 
118.21451027198711, -3.282620527366801e-05 
118.28983920545312, -1.7640502663489222e-05 
118.36516813891916, -1.5183912784880829e-06 
118.44049707238517, 1.1564702559942358e-05 
118.51582600585121, 2.1153457431736538e-05 
118.59115493931722, 2.9385210873748467e-05 
118.66648387278326, 3.4486337499786285e-05 
118.74181280624927, 3.69648168165372e-05 
118.81714173971531, 3.966690209960866e-05 
118.89247067318132, 4.2248464620666925e-05 
118.96779960664736, 4.399551567005643e-05 
119.04312854011337, 4.437980813075537e-05 
119.11845747357941, 4.381978937904111e-05 
119.19378640704542, 4.0312628350823504e-05 
119.26911534051146, 3.345154924384669e-05 
119.34444427397749, 2.5216217538254524e-05 
119.41977320744351, 1.7013208359837255e-05 
119.49510214090954, 9.414102233430063e-06 
119.57043107437556, 9.069819629007945e-07 
119.64576000784159, -5.078792260271203e-06 
119.72108894130761, -6.3688933631886595e-06 
119.79641787477365, -2.8178166620279013e-06 
119.87174680823966, 3.4893578676594293e-06 
119.9470757417057, 8.599464600946541e-06 
120.02240467517171, 1.2070698731672888e-05 
120.09773360863775, 1.5128739693973463e-05 
120.17306254210376, 1.7510086978433428e-05 
120.2483914755698, 1.79495107663768e-05 
120.32372040903581, 1.6281427822535694e-05 
120.39904934250185, 1.365747155200317e-05 
120.47437827596787, 1.1823269865843693e-05 
120.5497072094339, 1.2084826243764282e-05 
120.62503614289992, 1.3654667481490668e-05 
120.70036507636596, 1.5434869248787026e-05 
120.77569400983197, 1.6422496171766328e-05 
120.851022943298, 1.64338808755281e-05 
120.92635187676402, 1.560749182761506e-05 
121.00168081023006, 1.582605075701329e-05 
121.07700974369607, 1.8858644107443293e-05 
121.1523386771621, 2.525831252961956e-05 
121.22766761062812, 3.464686771327676e-05 
121.30299654409416, 4.707318229611355e-05 
121.37832547756017, 6.0614685990169216e-05 
121.4536544110262, 7.19517970736922e-05 
121.52898334449222, 7.756003998349039e-05 
121.60431227795826, 7.826500839441259e-05 
121.67964121142427, 7.852507743865637e-05 
121.75497014489031, 8.03223408298509e-05 
121.83029907835635, 8.24964160460865e-05 
121.90562801182236, 8.181147850496545e-05 
121.9809569452884, 7.592252064338411e-05 
122.05628587875441, 6.581690770813908e-05 
122.13161481222045, 5.548204423889317e-05 
122.20694374568646, 4.828868261454316e-05 
122.2822726791525, 4.431203299553276e-05 
122.35760161261851, 4.008709541231409e-05 
122.43293054608455, 3.3270349415716736e-05 
122.50825947955056, 2.376069057886728e-05 
122.5835884130166, 1.2281986772553398e-05 
122.65891734648261, -1.0847690318323388e-06 
122.73424627994865, -1.539075830552213e-05 
122.80957521341466, -3.0074143952410065e-05 
122.8849041468807, -4.598736262592674e-05 
122.96023308034671, -6.421952615183434e-05 
123.03556201381275, -8.211901055815829e-05 
123.11089094727876, -9.237713199163073e-05 
123.1862198807448, -8.849845770880134e-05 
123.26154881421081, -7.124413025806761e-05 
123.33687774767685, -4.650537236308855e-05 
123.41220668114286, -2.0224050786836872e-05 
123.4875356146089, 4.8860547627351625e-06 
123.56286454807491, 2.7570867355117222e-05 
123.63819348154095, 4.8185899650546416e-05 
123.71352241500696, 6.650845303514616e-05 
123.788851348473, 8.082230742532284e-05 
123.86418028193904, 9.053694864408152e-05 
123.93950921540505, 9.877040898715575e-05 
124.01483814887109, 0.00010665564247498297 
124.0901670823371, 0.00011179799792639577 
124.16549601580314, 0.00011176762852459907 
124.24082494926915, 0.0001065029367579657 
124.3161538827352, 9.736337018340228e-05 
124.3914828162012, 8.682137989858559e-05 
124.46681174966724, 7.06482793334257e-05 
124.54214068313325, 4.8943654392541534e-05 
124.6174696165993, 2.5726245665626775e-05 
124.6927985500653, 5.171673780324213e-06 
124.76812748353134, -8.743573544153042e-06 
124.84345641699736, -1.5797036894431952e-05 
124.9187853504634, -1.7603691759475074e-05 
124.9941142839294, -1.685850493600694e-05 
125.06944321739545, -1.4838805094486733e-05 
125.14477215086146, -1.1332513510366149e-05 
125.2201010843275, -4.704878100883189e-06 
125.2954300177935, 7.4112130482588365e-06 
125.37075895125955, 2.1838169913515407e-05 
125.44608788472556, 3.266206428347008e-05 
125.5214168181916, 3.798235941903713e-05 
125.59674575165761, 4.105077893904204e-05 
125.67207468512365, 4.85560888684096e-05 
125.74740361858966, 6.262449302045451e-05 
125.8227325520557, 7.92757620285221e-05 
125.89806148552174, 9.465090258373796e-05 
125.97339041898775, 0.00010706437117977105 
126.04871935245379, 0.00011662250897012571 
126.1240482859198, 0.00012317749557523575 
126.19937721938584, 0.00012438530607632438 
126.27470615285185, 0.00012016400796623528 
126.35003508631789, 0.00011115889749989374 
126.4253640197839, 9.774614834383552e-05 
126.50069295324994, 8.032314526931789e-05 
126.57602188671595, 5.955084422429106e-05 
126.65135082018199, 3.64217313996238e-05 
126.726679753648, 1.123912456272531e-05 
126.80200868711404, -1.5188566070574266e-05 
126.87733762058005, -4.1343735682744217e-05 
126.95266655404609, -6.532819891965029e-05 
127.0279954875121, -8.535989588163645e-05 
127.10332442097814, -0.00010040551951896612 
127.17865335444415, -0.00010966944118983007 
127.25398228791019, -0.00011367667493679321 
127.3293112213762, -0.0001128025054794084 
127.40464015484224, -0.0001078555950551538 
127.47996908830825, -0.00010024178553216245 
127.55529802177429, -8.964349149378169e-05 
127.6306269552403, -7.649434722404306e-05 
127.70595588870634, -6.155019588690731e-05 
127.78128482217235, -4.3890999243208985e-05 
127.85661375563839, -2.9603496258591798e-05 
127.93194268910443, -2.045177255053806e-05 
128.00727162257044, -1.589879883719379e-05 
128.08260055603648, -1.5444426189218387e-05 
128.1579294895025, -1.7560161106124885e-05 
128.23325842296853, -2.0163805210223215e-05 
128.30858735643454, -2.3337003265824945e-05 
128.38391628990058, -2.5580030333503466e-05 
128.4592452233666, -2.5898477304808496e-05 
128.53457415683263, -2.5843672014817108e-05 
128.60990309029864, -2.6351979723665025e-05 
128.68523202376468, -2.675904241518025e-05 
128.7605609572307, -2.6656316164871343e-05 
128.83588989069673, -2.3884166768219985e-05 
128.91121882416275, -1.6461636952138647e-05 
128.98654775762878, -5.483193079238112e-06 
129.0618766910948, 5.810831676601563e-06 
129.13720562456083, 1.3187943207556635e-05 
129.21253455802685, 1.6888436188335808e-05 
129.28786349149289, 2.080082590315737e-05 
129.3631924249589, 2.6333028659375685e-05 
129.43852135842494, 3.2987249082670445e-05 
129.51385029189095, 3.930016349176992e-05 
129.589179225357, 4.3830401120883544e-05 
129.664508158823, 4.70809454730741e-05 
129.73983709228904, 4.813276057308012e-05 
129.81516602575505, 4.586110089163794e-05 
129.8904949592211, 3.92657546208702e-05 
129.96582389268713, 2.7784248385564626e-05 
130.04115282615314, 1.0929666038440156e-05 
130.11648175961918, -9.792885802585477e-06 
130.1918106930852, -3.597062326101788e-05 
130.26713962655123, -6.420633615796662e-05 
130.34246856001724, -9.082290394368223e-05 
130.41779749348328, -0.0001131678131784334 
130.4931264269493, -0.00012857416265451616 
130.56845536041533, -0.00013480304337357057 
130.64378429388134, -0.00013200899819776932 
130.71911322734738, -0.0001226583278375925 
130.7944421608134, -0.00010846637021913939 
130.86977109427943, -9.519861970788186e-05 
130.94510002774544, -8.975821027318218e-05 
131.02042896121148, -9.285154677300741e-05 
131.0957578946775, -9.583727124568475e-05 
131.17108682814353, -8.927077393170346e-05 
131.24641576160954, -7.623098025442668e-05 
131.32174469507558, -6.323135349810452e-05 
131.3970736285416, -5.170992807702765e-05 
131.47240256200763, -3.754402964712355e-05 
131.54773149547364, -1.8328849572185874e-05 
131.62306042893968, 3.608959398497892e-06 
131.6983893624057, 2.405647456098317e-05 
131.77371829587173, 3.898270556587713e-05 
131.84904722933774, 4.9370558785037626e-05 
131.92437616280378, 5.621021231578038e-05 
131.99970509626982, 5.868839734189809e-05 
132.07503402973583, 5.763526534045796e-05 
132.15036296320187, 5.386807635209292e-05 
132.22569189666788, 4.8678679785926365e-05 
132.30102083013392, 4.386875316999026e-05 
132.37634976359993, 3.811117826533519e-05 
132.45167869706597, 3.008757266198373e-05 
132.52700763053198, 1.9570432176652305e-05 
132.60233656399802, 7.944999157634685e-06 
132.67766549746403, -3.7331071313233163e-06 
132.75299443093007, -1.4596225634015971e-05 
132.82832336439608, -2.5902070822828383e-05 
132.90365229786212, -3.8010059239643414e-05 
132.97898123132813, -4.748154444951384e-05 
133.05431016479417, -5.183202589447351e-05 
133.12963909826018, -4.971473520308948e-05 
133.20496803172622, -4.27688830466394e-05 
133.28029696519224, -3.321160686008077e-05 
133.35562589865827, -2.0808163462820673e-05 
133.43095483212429, -8.40400633320139e-06 
133.50628376559033, 4.530814152411845e-06 
133.58161269905634, 1.7047848794433422e-05 
133.65694163252238, 2.9601016674303136e-05 
133.7322705659884, 4.191234435608134e-05 
133.80759949945443, 5.376651990160814e-05 
133.88292843292044, 6.525860993070244e-05 
133.95825736638648, 7.262457973391288e-05 
134.03358629985252, 7.487456522364302e-05 
134.10891523331853, 7.362473395976224e-05 
134.18424416678457, 7.303883131642554e-05 
134.25957310025058, 7.372214665275406e-05 
134.33490203371662, 7.272491050480002e-05 
134.41023096718263, 6.93236053427563e-05 
134.48555990064867, 6.399919014014998e-05 
134.56088883411468, 5.4453871345009616e-05 
134.63621776758072, 3.952053839914489e-05 
134.71154670104673, 2.167680504217302e-05 
134.78687563451277, 2.3676533073542185e-06 
134.86220456797878, -1.8018153104076335e-05 
134.93753350144482, -3.8652749942018115e-05 
135.01286243491083, -5.562224139936209e-05 
135.08819136837687, -6.469523364415958e-05 
135.16352030184288, -6.884681454302043e-05 
135.23884923530892, -6.965124776575813e-05 
135.31417816877493, -6.910599204841832e-05 
135.38950710224097, -6.772368999100097e-05 
135.46483603570698, -6.398697471863926e-05 
135.54016496917302, -5.864618752217815e-05 
135.61549390263903, -5.3061564565959e-05 
135.69082283610507, -4.6665617418944274e-05 
135.76615176957108, -3.9158189660336014e-05 
135.84148070303712, -3.159105747590869e-05 
135.91680963650313, -2.483472707531773e-05 
135.99213856996917, -1.9362197025286577e-05 
136.0674675034352, -1.546071920790574e-05 
136.14279643690122, -1.2595993436613336e-05 
136.21812537036726, -1.005736747982025e-05 
136.29345430383327, -7.490939003183302e-06 
136.3687832372993, -4.825632553273402e-06 
136.44411217076532, -1.2110160730592488e-06 
136.51944110423136, 3.0431354523176323e-06 
136.59477003769737, 6.431202673590016e-06 
136.6700989711634, 7.656991407776179e-06 
136.74542790462942, 7.7583562922598e-06 
136.82075683809546, 8.924582023886515e-06 
136.89608577156147, 1.2122488005773334e-05 
136.9714147050275, 1.6831588438236385e-05 
137.04674363849352, 2.087133199297674e-05 
137.12207257195956, 2.407149102828931e-05 
137.19740150542557, 2.6729609786423278e-05 
137.2727304388916, 2.7711297221240627e-05 
137.34805937235762, 2.4821028059533848e-05 
137.42338830582366, 1.7130608754428316e-05 
137.49871723928968, 5.365716476911193e-06 
137.57404617275571, -8.980387909855637e-06 
137.64937510622173, -2.4869349810051197e-05 
137.72470403968777, -4.074622233081576e-05 
137.80003297315378, -5.456159821055477e-05 
137.87536190661982, -6.401468827038188e-05 
137.95069084008583, -6.778188463559662e-05 
138.02601977355187, -6.5881260284885e-05 
138.1013487070179, -5.9239346302896346e-05 
138.17667764048392, -4.933586878188762e-05 
138.25200657394996, -3.685904295235103e-05 
138.32733550741597, -0.0003088820352250275 
138.402664440882, -0.00012457452803531417 
138.47799337434802, 0.0010841108806468338 
138.55332230781406, 0.0016372901506870774 
138.62865124128007, 0.0012505700139070718 
138.7039801747461, 0.0010859546225450289 
138.77930910821212, 0.0009646458510196793 
138.85463804167816, 0.0009565628203317236 
138.92996697514417, 0.0009457563996544519 
139.0052959086102, 0.0009055900288559196 
139.08062484207622, 0.0008427683531027563 
139.15595377554226, 0.0007451309071382642 
139.23128270900827, 0.0006366719820861406 
139.3066116424743, 0.0005421381200473613 
139.38194057594032, 0.000450988463994785 
139.45726950940636, 0.0003696542051722909 
139.53259844287237, 0.0002866431183148313 
139.6079273763384, 0.00025790130058633306 
139.68325630980442, 0.00027067622870963854 
139.75858524327046, 0.00031610206307083845 
139.83391417673647, 0.00036702372595461886 
139.9092431102025, 0.00040104915485232763 
139.98457204366852, 0.00041243483538697936 
140.05990097713456, 0.00016748339595438355 
140.1352299106006, 0.00018560807453683255 
140.2105588440666, 0.00032609230780318896 
140.28588777753265, 0.0002974758329982945 
140.36121671099866, 0.0003194992469977881 
140.4365456444647, 0.00034711322751920294 
140.5118745779307, 0.00036330208843269164 
140.58720351139675, 0.00031747742639712533 
140.66253244486276, 0.00025309424775885313 
140.7378613783288, 0.00023752083840949056 
140.8131903117948, 0.0002981704447699565 
140.88851924526085, 0.00037190547550640585 
140.96384817872686, 0.00038946125199910617 
141.0391771121929, 0.0003724777281358123 
141.1145060456589, 0.0003577708631186242 
141.18983497912495, 0.0003464169559399047 
141.26516391259096, 0.00041289436302462004 
141.340492846057, 0.00037163764125084145 
141.41582177952301, 0.00022452958238450806 
141.49115071298905, 0.00012261325664655266 
141.56647964645506, 0.00010133275434089418 
141.6418085799211, 9.616196169723673e-05 
141.71713751338712, 8.787266282680938e-05 
141.79246644685315, 6.170162623491651e-05 
141.86779538031917, 2.1799318879349195e-05 
141.9431243137852, 1.3579397519285718e-06 
142.01845324725122, 3.485764739539934e-06 
142.09378218071726, 5.365734886372649e-06 
142.1691111141833, -1.3826101208109777e-06 
142.2444400476493, -9.765422243396266e-06 
142.31976898111535, -1.4272969205123522e-05 
142.39509791458136, -2.083401715803099e-05 
142.4704268480474, -3.860402841573538e-05 
142.5457557815134, -5.647895392628944e-05 
142.62108471497945, -7.19586214270946e-05 
142.69641364844546, -8.28144063426877e-05 
142.7717425819115, -9.182667701006076e-05 
142.8470715153775, -9.905550553513397e-05 
142.92240044884355, -0.00011129352080767394 
142.99772938230956, -0.00011504375135698664 
143.0730583157756, -0.00010067959555939908 
143.1483872492416, -7.520552842893486e-05 
143.22371618270765, -4.725156054157198e-05 
143.29904511617366, -2.4586983909733416e-05 
143.3743740496397, -6.6741166806854425e-06 
143.4497029831057, 9.32518474225239e-06 
143.52503191657175, 2.0453068808901843e-05 
143.60036085003776, 2.5650015157921495e-05 
143.6756897835038, 3.100666433163451e-05 
143.7510187169698, 4.268357038990674e-05 
143.82634765043585, 5.54186989392874e-05 
143.90167658390186, 6.814423477631784e-05 
143.9770055173679, 7.912820096828515e-05 
144.0523344508339, 8.526158110420067e-05 
144.12766338429995, 8.487930267431245e-05 
144.202992317766, 7.897215750982735e-05 
144.278321251232, 6.615385641216059e-05 
144.35365018469804, 4.632317521964651e-05 
144.42897911816405, 2.2667826335345244e-05 
144.5043080516301, -1.4965538522607668e-06 
144.5796369850961, -2.4645104740819962e-05 
144.65496591856214, -4.636853849562632e-05 
144.73029485202815, -6.2290942607121e-05 
144.8056237854942, -7.961740316472057e-05 
144.8809527189602, -9.222469210753281e-05 
144.95628165242624, -9.955735000640249e-05 
145.03161058589225, -0.000102688907218142 
145.1069395193583, -0.00010107153969047702 
145.1822684528243, -9.423461154134719e-05 
145.25759738629034, -8.267416414301448e-05 
145.33292631975635, -6.802586406051255e-05 
145.4082552532224, -5.203945411742677e-05 
145.4835841866884, -3.741678812667361e-05 
145.55891312015444, -2.4460219463144716e-05 
145.63424205362045, -1.2079696688077065e-05 
145.7095709870865, 3.4806873030609955e-06 
145.7848999205525, 2.1447042236352206e-05 
145.86022885401854, 3.8349518395078e-05 
145.93555778748456, 5.0868404292637964e-05 
146.0108867209506, 5.845780436315797e-05 
146.0862156544166, 6.134694024258688e-05 
146.16154458788264, 6.0919521220541016e-05 
146.23687352134868, 5.773378090494071e-05 
146.3122024548147, 5.130792927039692e-05 
146.38753138828073, 4.2594864913629994e-05 
146.46286032174675, 3.3019546016939274e-05 
146.53818925521279, 2.2502558394936798e-05 
146.6135181886788, 1.387994734300792e-05 
146.68884712214484, 5.325078668263073e-06 
146.76417605561085, -4.644648079051407e-06 
146.8395049890769, -1.603399351507334e-05 
146.9148339225429, -2.7644246070880365e-05 
146.99016285600894, -3.7602379508061306e-05 
147.06549178947495, -4.467371270436756e-05 
147.140820722941, -4.8822577214517734e-05 
147.216149656407, -4.846989194552312e-05 
147.29147858987304, -4.227532687219063e-05 
147.36680752333905, -3.0660859460734164e-05 
147.4421364568051, -1.685924690948213e-05 
147.5174653902711, -4.363149785728177e-06 
147.59279432373714, 5.034914075383808e-06 
147.66812325720315, 1.0411870059462637e-05 
147.7434521906692, 1.235447692361145e-05 
147.8187811241352, 1.1789595863415997e-05 
147.89411005760124, 9.812965499997389e-06 
147.96943899106725, 7.4998506568725825e-06 
148.0447679245333, 6.4424147332430895e-06 
148.1200968579993, 7.852071863766245e-06 
148.19542579146534, 1.0931728636967278e-05 
148.27075472493138, 1.2722990119238501e-05 
148.3460836583974, 1.2019568419280059e-05 
148.42141259186343, 7.814922096469249e-06 
148.49674152532944, 1.8033089666219416e-06 
148.57207045879548, -4.529437882689667e-06 
148.6473993922615, -1.0147576108143765e-05 
148.72272832572753, -1.6317635123632546e-05 
148.79805725919354, -2.326838928067118e-05 
148.87338619265958, -3.117568722362272e-05 
148.9487151261256, -3.904444107168811e-05 
149.02404405959163, -4.5145753815365694e-05 
149.09937299305764, -4.817745768335009e-05 
149.17470192652368, -4.636624353679121e-05 
149.2500308599897, -3.720931269976096e-05 
149.32535979345573, -2.5468896697859317e-05 
149.40068872692174, 9.968030790465549e-05 
149.47601766038778, 8.634657037971881e-05 
149.5513465938538, 8.97082018301659e-05 
149.62667552731983, 0.00010474066373966236 
149.70200446078584, 0.00011218254104166773 
149.77733339425188, 0.00010056582868305921 
149.8526623277179, 8.819720462463638e-05 
149.92799126118393, 7.464431726891342e-05 
150.00332019464994, 6.862091678671449e-05 
150.07864912811598, 5.898457974933147e-05 
150.153978061582, 4.845294631289251e-05 
150.22930699504803, 4.8950439184076324e-05 
150.30463592851407, 4.162863449999923e-05 
150.37996486198008, 2.5181935298921525e-05 
150.45529379544612, 1.5210440938772835e-05 
150.53062272891214, -2.539433202760306e-06 
150.60595166237817, -1.1114144307974074e-05 
150.68128059584419, -1.8066802249754207e-05 
150.75660952931023, -2.2839284121735283e-05 
150.83193846277624, -2.209055464759814e-05 
150.90726739624228, -2.203069933312109e-05 
150.9825963297083, -1.507923197172289e-05 
151.05792526317433, 1.0591467963229103e-05 
151.13325419664034, 1.326656516234183e-05 
151.20858313010638, 8.04607794347221e-06 
151.2839120635724, 1.6469832980561325e-05 
151.35924099703843, 2.3903081135180244e-05 
151.43456993050444, 2.9878642983505524e-05 
151.50989886397048, 3.332692327375298e-05 
151.5852277974365, 4.2225305459130534e-05 
151.66055673090253, 5.104068691829114e-05 
151.73588566436854, 5.6697360046659915e-05 
151.81121459783458, 6.0430193382726013e-05 
151.8865435313006, 5.950649051123248e-05 
151.96187246476663, 5.4097107765701894e-05 
152.03720139823264, 5.323396342381014e-05 
152.11253033169868, 5.2348947085538745e-05 
152.18785926516472, 5.3763835852854473e-05 
152.26318819863073, 4.650827991115527e-05 
152.33851713209677, 3.477564958614965e-05 
152.41384606556278, 3.0104290796118456e-05 
152.48917499902882, 2.4691834607166538e-05 
152.56450393249483, 1.581154215649441e-05 
152.63983286596087, 8.32061275305219e-06 
152.71516179942688, 1.6990953145308763e-06 
152.79049073289292, -6.041754968164447e-06 
152.86581966635893, -1.4636340525891475e-05 
152.94114859982497, -2.0304001930710777e-05 
153.01647753329098, -2.4387399885851526e-05 
153.09180646675702, -2.6451392389033566e-05 
153.16713540022303, -2.270347321947074e-05 
153.24246433368907, -1.349573438229615e-05 
153.31779326715508, -7.322100805791779e-06 
153.39312220062112, -5.277851627600956e-06 
153.46845113408713, 3.368170320127514e-06 
153.54378006755317, 1.7449763959850183e-05 
153.61910900101918, 3.284670876952181e-05 
153.69443793448522, 4.7892534038801145e-05 
153.76976686795123, 5.671950996114903e-05 
153.84509580141727, 5.6980542745679034e-05 
153.92042473488328, 5.3080042344194896e-05 
153.99575366834932, 5.062002472849589e-05 
154.07108260181533, 4.934828515088556e-05 
154.14641153528137, 4.519816774829376e-05 
154.2217404687474, 3.703109857293097e-05 
154.29706940221342, 2.467515154389733e-05 
154.37239833567946, 7.723484412880678e-06 
154.44772726914547, -1.3767967221800372e-05 
154.5230562026115, -3.635790004543359e-05 
154.59838513607752, -5.7889377047066415e-05 
154.67371406954356, -7.522922586076914e-05 
154.74904300300958, -8.577919031087922e-05 
154.82437193647561, -8.909203415636779e-05 
154.89970086994163, -8.458180249437993e-05 
154.97502980340766, -7.389880806433135e-05 
155.05035873687368, -5.933920096508205e-05 
155.12568767033972, -4.371930484861452e-05 
155.20101660380573, -2.8836187738038968e-05 
155.27634553727177, -1.5007815322742097e-05 
155.35167447073778, -3.720548068418169e-07 
155.42700340420382, 1.5154216535511904e-05 
155.50233233766983, 3.0552907175041774e-05 
155.57766127113587, 4.3506333403393164e-05 
155.65299020460188, 5.298813177845284e-05 
155.72831913806792, 5.799506871705709e-05 
155.80364807153393, 6.035643636935936e-05 
155.87897700499997, 6.427237087684406e-05 
155.95430593846598, 6.228022052835908e-05 
156.02963487193202, 5.7117234326768264e-05 
156.10496380539803, 4.723186286392007e-05 
156.18029273886407, 3.253502087701597e-05 
156.2556216723301, 1.3681339297332473e-05 
156.33095060579612, -9.009831408603979e-06 
156.40627953926216, -3.56179119780571e-05 
156.48160847272817, -6.385986040472739e-05 
156.5569374061942, -8.986913354285606e-05 
156.63226633966022, -0.00010925323416061179 
156.70759527312626, -0.00011897119328349447 
156.78292420659227, -0.00011784338643841831 
156.8582531400583, -0.00010717786013980117 
156.93358207352432, -9.32248435718904e-05 
157.00891100699036, -7.500717747664136e-05 
157.08423994045637, -5.3918389302598995e-05 
157.1595688739224, -3.3730626831630225e-05 
157.23489780738842, -1.4788357996340073e-05 
157.31022674085446, 4.17207696861928e-06 
157.38555567432047, 2.6925949503069686e-05 
157.4608846077865, 5.3152631860147316e-05 
157.53621354125252, 7.978580002108373e-05 
157.61154247471856, 0.00010052785109069073 
157.68687140818457, 0.00011684432709946063 
157.7622003416506, 0.00012453814961881012 
157.83752927511662, 0.00012766966470698782 
157.91285820858266, 0.00012300796378691742 
157.98818714204867, 0.00011353605851973064 
158.0635160755147, 0.00010127606597535422 
158.13884500898072, 8.72930089392718e-05 
158.21417394244676, 7.12199004485682e-05 
158.2895028759128, 5.4652854537803696e-05 
158.3648318093788, 3.8799533562801586e-05 
158.44016074284485, 2.5881518578304096e-05 
158.51548967631086, 2.296362564448111e-05 
158.5908186097769, 2.5283598816923776e-05 
158.66614754324291, 3.0103688734224586e-05 
158.74147647670895, 3.375628695931543e-05 
158.81680541017496, 3.318302342473822e-05 
158.892134343641, 3.0269347043262642e-05 
158.96746327710702, 2.8323823963919802e-05 
159.04279221057305, 2.7115200967473674e-05 
159.11812114403907, 2.566240864527979e-05 
159.1934500775051, 2.309009117819078e-05 
159.26877901097112, 2.0814028019086547e-05 
159.34410794443716, 1.978815044654681e-05 
159.41943687790317, 1.942412678245529e-05 
159.4947658113692, 1.7883599815439475e-05 
159.57009474483522, 1.4160715200566447e-05 
159.64542367830126, 8.461104223978866e-06 
159.72075261176727, 4.349656754613741e-06 
159.7960815452333, 2.902362619792592e-06 
159.87141047869932, 1.664187300613031e-06 
159.94673941216536, -5.032275658132207e-07 
160.02206834563137, -6.339605289540308e-06 
160.0973972790974, -1.5651320835700427e-05 
160.17272621256342, -2.5887562607157007e-05 
160.24805514602946, -3.7848937296849084e-05 
160.3233840794955, -5.360664500620274e-05 
160.3987130129615, -7.094400596125512e-05 
160.47404194642755, -8.606815864227728e-05 
160.54937087989356, -9.7595082335214e-05 
160.6246998133596, -0.00010560970750571048 
160.7000287468256, -0.00010674527123795001 
160.77535768029165, -0.00010328112617355753 
160.85068661375766, -9.727838278099544e-05 
160.9260155472237, -9.012798224871163e-05 
161.0013444806897, -8.203133795889706e-05 
161.07667341415575, -7.333731672879841e-05 
161.15200234762176, -6.49522536377553e-05 
161.2273312810878, -5.6944676996570805e-05 
161.3026602145538, -4.724854697931384e-05 
161.37798914801985, -3.7048197712940124e-05 
161.45331808148586, -2.9153818502961243e-05 
161.5286470149519, -2.2869938518667117e-05 
161.6039759484179, -1.801273427470449e-05 
161.67930488188395, -1.5818419925928655e-05 
161.75463381534996, -1.70240123941957e-05 
161.829962748816, -2.104078542646184e-05 
161.905291682282, -2.6913949986385663e-05 
161.98062061574805, -3.392888105723538e-05 
162.05594954921406, -4.109849493533189e-05 
162.1312784826801, -4.732567945464712e-05 
162.2066074161461, -5.186761937796102e-05 
162.28193634961215, -5.539398797273922e-05 
162.3572652830782, -5.869030948180715e-05 
162.4325942165442, -6.235278992417963e-05 
162.50792315001024, -6.693102209805619e-05 
162.58325208347625, -7.081498465453887e-05 
162.6585810169423, -7.32832496397104e-05 
162.7339099504083, -7.375670504165982e-05 
162.80923888387434, -7.133861119624132e-05 
162.88456781734035, -6.771020004057861e-05 
162.9598967508064, -6.29206840420813e-05 
163.0352256842724, -5.791675694279154e-05 
163.11055461773844, -5.3787513272215405e-05 
163.18588355120445, -5.1222717559864045e-05 
163.2612124846705, -5.210575113673774e-05 
163.3365414181365, -5.6911423205426904e-05 
163.41187035160254, -6.358464981510909e-05 
163.48719928506856, -6.936173569481944e-05 
163.5625282185346, -7.46198942969759e-05 
163.6378571520006, -7.875393961095226e-05 
163.71318608546665, -8.02850115026315e-05 
163.78851501893266, -8.051433274607719e-05 
163.8638439523987, -8.020023592798331e-05 
163.9391728858647, -8.04918999541385e-05 
164.01450181933075, -8.203111147230213e-05 
164.08983075279676, -8.437663638662305e-05 
164.1651596862628, -8.418704501953815e-05 
164.2404886197288, -7.783373704730219e-05 
164.31581755319485, -6.74443336492456e-05 
164.3911464866609, -5.639159306621877e-05 
164.4664754201269, -4.481348054294167e-05 
164.54180435359294, -3.532893932603748e-05 
164.61713328705895, -2.8265607100560654e-05 
164.692462220525, -2.386794429727025e-05 
164.767791153991, -2.1427256774553114e-05 
164.84312008745704, -2.1020036525821964e-05 
164.91844902092305, -2.1427405777358007e-05 
164.9937779543891, -2.2277905191056676e-05 
165.0691068878551, -2.5441747793538093e-05 
165.14443582132114, -3.189963413803707e-05 
165.21976475478715, -4.0544915736613474e-05 
165.2950936882532, -4.899578807720238e-05 
165.3704226217192, -5.429288804403938e-05 
165.44575155518524, -5.564635886049541e-05 
165.52108048865125, -5.344571488986548e-05 
165.5964094221173, -4.670923832595347e-05 
165.6717383555833, -3.635326076634103e-05 
165.74706728904934, -2.549083862402726e-05 
165.82239622251535, -1.533897344253722e-05 
165.8977251559814, -4.389710414313102e-06 
165.9730540894474, 7.705439494233058e-06 
166.04838302291344, 2.0384784218358874e-05 
166.12371195637945, 3.3950289099458076e-05 
166.1990408898455, 4.715997786424288e-05 
166.2743698233115, 5.79814286069448e-05 
166.34969875677754, 6.448844292541303e-05 
166.42502769024358, 7.32139994478567e-05 
166.5003566237096, 8.241740036245884e-05 
166.57568555717563, 9.048253287121503e-05 
166.65101449064164, 9.596437059665183e-05 
166.72634342410768, 0.00010030469469541988 
166.8016723575737, 0.00010340420566107045 
166.87700129103973, 0.00010517632693821857 
166.95233022450574, 0.00010471505868562409 
167.02765915797178, 0.00010200264130640773 
167.1029880914378, 9.681596459433804e-05 
167.17831702490383, 8.864141088758546e-05 
167.25364595836984, 7.77732001026145e-05 
167.32897489183588, 6.437589749033762e-05 
167.4043038253019, 4.677172317255127e-05 
167.47963275876793, 2.4886518577887204e-05 
167.55496169223395, 1.5753284369214844e-06 
167.63029062569998, -2.0812407206461682e-05 
167.705619559166, -3.8939794696201295e-05 
167.78094849263204, -5.0778520935390806e-05 
167.85627742609805, -5.783349643156381e-05 
167.93160635956409, -6.103294997840617e-05 
168.0069352930301, -6.093930307132458e-05 
168.08226422649614, -5.661655385789011e-05 
168.15759315996215, -4.519628374311013e-05 
168.2329220934282, -2.897827533031826e-05 
168.3082510268942, -1.0484641746285205e-05 
168.38357996036024, 6.8722316669604815e-06 
168.45890889382628, 2.17088336299556e-05 
168.5342378272923, 3.4444839484624825e-05 
168.60956676075833, 4.4933615675699575e-05 
168.68489569422434, 5.382792633325182e-05 
168.76022462769038, 6.308543788667519e-05 
168.8355535611564, 7.49271764230592e-05 
168.91088249462243, 8.64402723605996e-05 
168.98621142808844, 9.491748457311963e-05 
169.06154036155448, 0.00010132445380081666 
169.1368692950205, 0.00010688474017668623 
169.21219822848653, 0.00011201752842151406 
169.28752716195254, 0.00011612973717044572 
169.36285609541858, 0.00011687780841467186 
169.4381850288846, 0.00011323103629312786 
169.51351396235063, 0.00010492804279306417 
169.58884289581664, 9.169240938968199e-05 
169.66417182928268, 7.253229695206885e-05 
169.7395007627487, 4.79629887119951e-05 
169.81482969621473, 1.853837317370206e-05 
169.89015862968074, -1.4952557492534984e-05 
169.96548756314678, -4.9629359704042684e-05 
170.0408164966128, -8.069199451847105e-05 
170.11614543007883, -0.00010575870108968036 
170.19147436354484, -0.0001229251407342479 
170.26680329701088, -0.00013045655485561925 
170.3421322304769, -0.00012837982859147573 
170.41746116394293, -0.00011983402931471648 
170.49279009740897, -0.00010958682637084545 
170.56811903087498, -9.832619182774082e-05 
170.64344796434102, -8.474199631206343e-05 
170.71877689780703, -6.523681573068364e-05 
170.79410583127307, -3.865055815595273e-05 
170.86943476473908, -1.0015214979351356e-05 
170.94476369820512, 1.6994583355871326e-05 
171.02009263167113, 3.998917546828732e-05 
171.09542156513717, 5.7251854740048045e-05 
171.17075049860318, 6.96930059877287e-05 
171.24607943206922, 7.753175893777454e-05 
171.32140836553523, 8.02810879556309e-05 
171.39673729900127, 8.287232526838647e-05 
171.47206623246728, 7.840126009355831e-05 
171.54739516593332, 6.606927277447578e-05 
171.62272409939933, 5.4601504076704945e-05 
171.69805303286537, 4.62492035087207e-05 
171.77338196633139, 4.078216447956204e-05 
171.84871089979742, 3.814564120094101e-05 
171.92403983326344, 3.847020691029318e-05 
171.99936876672948, 3.9546396096709154e-05 
172.0746977001955, 3.941852228879162e-05 
172.15002663366153, 3.691271943383702e-05 
172.22535556712754, 3.2919746641230485e-05 
172.30068450059358, 2.915647268148498e-05 
172.3760134340596, 2.51371971522544e-05 
172.45134236752563, 2.4217496156255023e-05 
172.52667130099167, 2.8202233466156467e-05 
172.60200023445768, 3.493153217702714e-05 
172.67732916792372, 4.1640122063124326e-05 
172.75265810138973, 4.631594035158694e-05 
172.82798703485577, 4.578755516594066e-05 
172.90331596832178, 4.041313725064673e-05 
172.97864490178782, 3.256818961164682e-05 
173.05397383525383, 2.6135598987738854e-05 
173.12930276871987, 2.406350201222737e-05 
173.20463170218588, 2.522237763800273e-05 
173.27996063565192, 3.0737035169046705e-05 
173.35528956911793, 3.9775845298980725e-05 
173.43061850258397, 5.0724035546162216e-05 
173.50594743604998, 6.128718554057705e-05 
173.58127636951602, 6.781464920757122e-05 
173.65660530298203, 6.702790066819497e-05 
173.73193423644807, 5.846215987395794e-05 
173.80726316991408, 4.633696487930877e-05 
173.88259210338012, 4.0503982754176216e-05 
173.95792103684613, 4.929294454649908e-05 
174.03324997031217, 6.021554466383176e-05 
174.10857890377818, 6.564796990788047e-05 
174.18390783724422, 7.14314395726676e-05 
174.25923677071023, 7.70752064262593e-05 
174.33456570417627, 7.843213526416543e-05 
174.40989463764228, 7.714666597509833e-05 
174.48522357110832, 7.53921987505382e-05 
174.56055250457436, 7.268914556409453e-05 
174.63588143804037, 6.947925930605196e-05 
174.7112103715064, 6.656873081163501e-05 
174.78653930497242, 6.375717765342911e-05 
174.86186823843846, 5.732060462472175e-05 
174.93719717190447, 4.49108884037647e-05 
175.0125261053705, 2.954229590495242e-05 
175.08785503883652, 1.1637227990140602e-05 
175.16318397230256, -6.0565261385931044e-06 
175.23851290576857, -2.0725294909045452e-05 
175.3138418392346, -3.156264430206264e-05 
175.38917077270062, -3.9914623092647016e-05 
175.46449970616666, -4.5719746320828604e-05 
175.53982863963267, -4.754322493840377e-05 
175.6151575730987, -4.763354128789952e-05 
175.69048650656472, -4.863761141083955e-05 
175.76581544003076, -5.165574036560683e-05 
175.84114437349677, -5.5735880302916724e-05 
175.9164733069628, -5.948079273982272e-05 
175.99180224042883, -6.258221644151923e-05 
176.06713117389486, -6.441105840070112e-05 
176.14246010736088, -6.341508458154816e-05 
176.21778904082691, -5.89456949605053e-05 
176.29311797429293, -5.156258787706759e-05 
176.36844690775897, -4.36528024948804e-05 
176.44377584122498, -3.760880032943747e-05 
176.51910477469102, -3.0060992468921038e-05 
176.59443370815706, -1.9402473833188833e-05 
176.66976264162307, -5.54917518147835e-06 
176.7450915750891, 9.62925931815112e-06 
176.82042050855512, 2.3991209761934427e-05 
176.89574944202116, 3.464605039234163e-05 
176.97107837548717, 4.448192657147775e-05 
177.0464073089532, 5.4608373661776125e-05 
177.12173624241922, 6.392317371685158e-05 
177.19706517588526, 7.08397777000605e-05 
177.27239410935127, 7.691157846620912e-05 
177.3477230428173, 8.280473449060302e-05 
177.42305197628332, 8.744754635615584e-05 
177.49838090974936, 9.031891103419753e-05 
177.57370984321537, 8.9857288158377e-05 
177.6490387766814, 8.431980529603548e-05 
177.72436771014742, 7.229103407501862e-05 
177.79969664361346, 5.70744563409701e-05 
177.87502557707947, 4.0357831474045384e-05 
177.9503545105455, 2.371647513747586e-05 
178.02568344401152, 8.186555996477285e-06 
178.10101237747756, -4.973943293407796e-06 
178.17634131094357, -1.4942557691354896e-05 
178.2516702444096, -2.0965117342825693e-05 
178.32699917787562, -2.3553366431334006e-05 
178.40232811134166, -2.547314089920172e-05 
178.47765704480767, -2.914142285796587e-05 
178.5529859782737, -3.379587947403202e-05 
178.62831491173975, -3.6087315737157185e-05 
178.70364384520576, -3.4939645790507874e-05 
178.7789727786718, -3.15434169707101e-05 
178.8543017121378, -2.808200937425385e-05 
178.92963064560385, -2.7008437534054224e-05 
179.00495957906986, -2.7896257371505637e-05 
179.0802885125359, -2.913975920746642e-05 
179.1556174460019, -3.0148026994695162e-05 
179.23094637946795, -3.0284638957809094e-05 
179.30627531293396, -2.8372744768299884e-05 
179.3816042464, -2.5016237170550505e-05 
179.456933179866, -2.1235134883927418e-05 
179.53226211333205, -1.7246132392233766e-05 
179.60759104679806, -1.3477057446222551e-05 
179.6829199802641, -9.67668503096579e-06 
179.7582489137301, -5.2187607316557135e-06 
179.83357784719615, -2.237233053540884e-06 
179.90890678066216, -2.7756951043953475e-06 
179.9842357141282, -5.511688812524434e-06 
180.05956464759421, -8.733492767876075e-06 
180.13489358106025, -1.2058525407120804e-05 
180.21022251452627, -1.6093087984696274e-05 
180.2855514479923, -2.2678944412335084e-05 
180.36088038145832, -3.315650688786114e-05 
180.43620931492435, -4.611929422885436e-05 
180.51153824839037, -6.052521730446397e-05 
180.5868671818564, -7.395492921839344e-05 
180.66219611532244, -8.386264409527999e-05 
180.73752504878846, -8.798799838700325e-05 
180.8128539822545, -8.552396382705484e-05 
180.8881829157205, -7.789452376375643e-05 
180.96351184918655, -6.654103983837583e-05 
181.03884078265256, -5.224635700076954e-05 
181.1141697161186, -3.679848630946082e-05 
181.1894986495846, -2.2840233165869734e-05 
181.26482758305065, -1.3754869241323615e-05 
181.34015651651666, -1.0831327262557328e-05 
181.4154854499827, -1.149185999098939e-05 
181.4908143834487, -7.2344853808003435e-06 
181.56614331691475, -5.057640904871311e-06 
181.64147225038076, -1.946552344360194e-06 
181.7168011838468, 1.2305624506706177e-06 
181.7921301173128, 2.5807685635935527e-06 
181.86745905077885, 2.6632519635805876e-06 
181.94278798424486, 4.170170693022006e-06 
182.0181169177109, 9.285764801379894e-06 
182.0934458511769, 1.6598117617122557e-05 
182.16877478464295, 2.687909653192819e-05 
182.24410371810896, 0.0005278969905531811 
182.319432651575, 0.0014729541432706725 
182.394761585041, 0.0014824396113941054 
182.47009051850705, 0.0014581780644717115 
182.54541945197306, 0.0013967053597088298 
182.6207483854391, 0.0012152251857927908 
182.69607731890514, 0.001087377246472221 
182.77140625237115, 0.0009845008690621637 
182.8467351858372, 0.0009053336923071863 
182.9220641193032, 0.0008200149395483777 
182.99739305276924, 0.000793744918672405 
183.07272198623525, 0.0007680686852631472 
183.1480509197013, 0.0007404276234316033 
183.2233798531673, 0.0007115667044806828 
183.29870878663334, 0.0006651611933396206 
183.37403772009935, 0.0006356188551592001 
183.4493666535654, 0.0005907239394273781 
183.5246955870314, 0.0005839013194164342 
183.60002452049744, 0.0006127387590649953 
183.67535345396345, 0.000663677223386513 
183.7506823874295, 0.0007228317624441885 
183.82601132089553, 0.0007889240343643096 
183.90134025436154, 0.000796145952070741 
183.97666918782758, 0.0008769141635750883 
184.0519981212936, 0.0008099722434264296 
184.12732705475963, 0.0007863432994696678 
184.20265598822564, 0.0007797264746546921 
184.27798492169168, 0.0007663223140881327 
184.3533138551577, 0.000727948947626771 
184.42864278862373, 0.0007016603447218815 
184.50397172208974, 0.0006732008190914689 
184.57930065555578, 0.0006234717095765256 
184.6546295890218, 0.0005390430773200407 
184.72995852248783, 0.000433667554596334 
184.80528745595385, 0.00036320708824288066 
184.88061638941988, 0.00031683526879574295 
184.9559453228859, 0.0003153601401307148 
185.03127425635194, 0.00032670308873926704 
185.10660318981795, 0.00034882798758034553 
185.18193212328399, 0.00029876572946279837 
185.25726105675, 0.00019483262563631945 
185.33258999021604, 0.00012593708378866813 
185.40791892368205, 6.755558681493319e-05 
185.4832478571481, 2.9735347657324044e-05 
185.5585767906141, 3.568685049917473e-05 
185.63390572408014, 5.7141763967262824e-05 
185.70923465754618, 8.074652524977414e-05 
185.7845635910122, 7.398193877727403e-05 
185.85989252447823, 5.644466049150913e-05 
185.93522145794424, 4.098273235620349e-05 
186.01055039141028, 3.5824566766545074e-05 
186.0858793248763, 3.5423275067119394e-05 
186.16120825834233, 3.276267991274467e-05 
186.23653719180834, 3.450516702084535e-05 
186.31186612527438, 3.916633822100425e-05 
186.3871950587404, 2.825625222164622e-05 
186.46252399220643, 5.568596626604375e-06 
186.53785292567244, -6.501253409231937e-06 
186.61318185913848, -2.7411291967282747e-05 
186.6885107926045, -5.1210077726229444e-05 
186.76383972607053, -6.538475746954169e-05 
186.83916865953654, -6.479221817533972e-05 
186.91449759300258, -5.8550338113875704e-05 
186.9898265264686, -4.90732108352907e-05 
187.06515545993463, -3.252731054185947e-05 
187.14048439340064, -1.0758709437825808e-05 
187.21581332686668, 1.034530342600686e-05 
187.2911422603327, 2.49616769819224e-05 
187.36647119379873, 3.290740774690801e-05 
187.44180012726474, 3.399477243784062e-05 
187.51712906073078, 2.96645390592143e-05 
187.5924579941968, 2.0480060123466553e-05 
187.66778692766283, 7.689384768336587e-06 
187.74311586112887, -9.040089236228266e-06 
187.81844479459488, -3.0457115227457956e-05 
187.89377372806092, -5.7363005080130855e-05 
187.96910266152693, -8.967181764804214e-05 
188.04443159499297, -0.00012432835081479236 
188.11976052845898, -0.00015644538145719947 
188.19508946192502, -0.0001847016549158145 
188.27041839539103, -0.00020601902929002512 
188.34574732885707, -0.00021735321810732828 
188.42107626232308, -0.00021956265244020014 
188.49640519578912, -0.00020827402432474054 
188.57173412925513, -0.00018814087137502362 
188.64706306272117, -0.00016078996825855644 
188.72239199618718, -0.00012754954212951106 
188.79772092965322, -9.282663901887245e-05 
188.87304986311923, -5.92411376759423e-05 
188.94837879658527, -2.793160496826232e-05 
189.02370773005129, 9.140086881511761e-07 
189.09903666351732, 2.7776491635172754e-05 
189.17436559698334, 5.2987401428740346e-05 
189.24969453044937, 7.466877156631753e-05 
189.3250234639154, 9.194079569126741e-05 
189.40035239738143, 0.00010478642365715486 
189.47568133084744, 0.00011471144319621864 
189.55101026431348, 0.00012259871194951553 
189.6263391977795, 0.00012674235115612677 
189.70166813124553, 0.0001261309086314045 
189.77699706471157, 0.0001199081394727452 
189.85232599817758, 0.00010779775624040555 
189.92765493164362, 9.024653117864446e-05 
190.00298386510963, 6.788002860950843e-05 
190.07831279857567, 4.0194818646719216e-05 
190.15364173204168, 8.387688723103328e-06 
190.22897066550772, -2.319193114507101e-05 
190.30429959897373, -5.3661357042465336e-05 
190.37962853243977, -7.925805543178283e-05 
190.45495746590578, -0.00010018310067182327 
190.53028639937182, -0.00011627679470371937 
190.60561533283783, -0.0001285675250893763 
190.68094426630387, -0.0001369066371815399 
190.75627319976988, -0.00014293774832929137 
190.83160213323592, -0.00014478760588413408 
190.90693106670193, -0.00014474595629435655 
190.98226000016797, -0.00014389041320137075 
191.05758893363398, -0.00014278515571336696 
191.13291786710002, -0.0001413035234143723 
191.20824680056603, -0.00013891969315747062 
191.28357573403207, -0.0001340347062357513 
191.35890466749808, -0.0001257997240162396 
191.43423360096412, -0.00011447100834143111 
191.50956253443013, -9.987444947592943e-05 
191.58489146789617, -8.233283291062437e-05 
191.66022040136218, -6.201949898802992e-05 
191.73554933482822, -3.994543760012887e-05 
191.81087826829426, -1.856241674081982e-05 
191.88620720176027, -2.329930684263635e-06 
191.9615361352263, 7.199928620949285e-06 
192.03686506869232, 1.3738912840756698e-05 
192.11219400215836, 2.185655719498576e-05 
192.18752293562437, 3.150295013242725e-05 
192.2628518690904, 4.00445553742276e-05 
192.33818080255642, 4.5804531261720756e-05 
192.41350973602246, 4.8437122953714386e-05 
192.48883866948847, 4.668935383312159e-05 
192.5641676029545, 4.489262924087216e-05 
192.63949653642052, 4.213141333606971e-05 
192.71482546988656, 3.789186507856632e-05 
192.79015440335257, 3.407230812720337e-05 
192.8654833368186, 3.0881995947054324e-05 
192.94081227028462, 2.777878624251949e-05 
193.01614120375066, 2.4050052257593677e-05 
193.09147013721667, 2.05208311224071e-05 
193.1667990706827, 1.8934189890888565e-05 
193.24212800414873, 1.798025304414216e-05 
193.31745693761476, 1.4555002315772586e-05 
193.39278587108078, 6.2091968187480215e-06 
193.46811480454681, -5.245519081411677e-06 
193.54344373801283, -1.8578491258927832e-05 
193.61877267147887, -3.5080009992240945e-05 
193.69410160494488, -5.191799435311547e-05 
193.76943053841092, -6.69846723390024e-05 
193.84475947187696, -7.907179129031622e-05 
193.92008840534297, -8.805685360941114e-05 
193.995417338809, -9.230360304785845e-05 
194.07074627227502, -9.626968543066056e-05 
194.14607520574106, -9.584717610472593e-05 
194.22140413920707, -9.053393378436297e-05 
194.2967330726731, -7.979138337337533e-05 
194.37206200613912, -6.536771920701974e-05 
194.44739093960516, -5.01181742596451e-05 
194.52271987307117, -3.732904576154418e-05 
194.5980488065372, -2.990623163573966e-05 
194.67337774000322, -2.8038931941003014e-05 
194.74870667346926, -2.6348571355848798e-05 
194.82403560693527, -1.849014707048483e-05 
194.8993645404013, -2.8257147180272754e-06 
194.97469347386732, 1.4765203242854246e-05 
195.05002240733336, 2.921753433981051e-05 
195.12535134079937, 3.687988417922289e-05 
195.2006802742654, 3.6217219152313276e-05 
195.27600920773142, 2.8753367924831847e-05 
195.35133814119746, 1.6830449521459765e-05 
195.42666707466347, 2.970405382106963e-06 
195.5019960081295, -1.0765088565524644e-05 
195.57732494159552, -2.225361424549628e-05 
195.65265387506156, -2.99224025867744e-05 
195.72798280852757, -3.4522471618139e-05 
195.8033117419936, -3.823839965180485e-05 
195.87864067545965, -3.875699685482307e-05 
195.95396960892566, -3.5745777295698954e-05 
196.0292985423917, -3.179247511972266e-05 
196.1046274758577, -2.926307483935076e-05 
196.17995640932375, -2.9505490416113114e-05 
196.25528534278976, -3.187460972994702e-05 
196.3306142762558, -3.3483402661285816e-05 
196.4059432097218, -3.283327355228708e-05 
196.48127214318785, -2.9463171270100237e-05 
196.55660107665386, -2.4808362588332362e-05 
196.6319300101199, -2.2228373355046408e-05 
196.7072589435859, -2.3770637266912272e-05 
196.78258787705195, -2.689250419406079e-05 
196.85791681051796, -2.9351791436411593e-05 
196.933245743984, -2.965347260337987e-05 
197.00857467745, -2.7101612676083854e-05 
197.08390361091605, -2.283099398109806e-05 
197.15923254438206, -1.8274036914448903e-05 
197.2345614778481, -1.3729183084782578e-05 
197.30989041131411, -9.547977131054689e-06 
197.38521934478015, -6.756964173252324e-06 
197.46054827824616, -5.7330710901520985e-06 
197.5358772117122, -4.681705600191463e-06 
197.61120614517822, -2.907266040429781e-06 
197.68653507864425, -2.4000043826828906e-06 
197.76186401211027, -5.320507052657258e-06 
197.8371929455763, -1.041423688217843e-05 
197.91252187904234, -1.55748817479475e-05 
197.98785081250836, -2.097448894377588e-05 
198.0631797459744, -2.7378126719586756e-05 
198.1385086794404, -3.4913134033715255e-05 
198.21383761290645, -4.3068621207267485e-05 
198.28916654637246, -5.1608089790945103e-05 
198.3644954798385, -6.04494769423064e-05 
198.4398244133045, -6.939256370217474e-05 
198.51515334677055, -7.753745463809521e-05 
198.59048228023656, -8.445370631136596e-05 
198.6658112137026, -8.982050363320451e-05 
198.7411401471686, -9.281277620778761e-05 
198.81646908063465, -9.277419403997539e-05 
198.89179801410066, -8.91701388245534e-05 
198.9671269475667, -8.106605610296582e-05 
199.0424558810327, -6.984785830835962e-05 
199.11778481449875, -5.481071813553182e-05 
199.19311374796476, -3.786579403017682e-05 
199.2684426814308, -1.937181176145075e-05 
199.3437716148968, 6.316262845310321e-07 
199.41910054836285, 2.1072379673115647e-05 
199.49442948182886, 4.026766954537166e-05 
199.5697584152949, 5.724786463595565e-05 
199.6450873487609, 7.424912613997858e-05 
199.72041628222695, 8.973139825576985e-05 
199.79574521569296, 0.00010331309090478536 
199.871074149159, 0.00011541788145877141 
199.94640308262504, 0.0001248232322220756 
200.02173201609105, 0.0001312616065908719 
200.0970609495571, 0.00013490275144309262 
200.1723898830231, 0.0001351325248840444 
200.24771881648914, 0.00012991011993806218 
200.32304774995515, 0.00012460078513414384 
200.3983766834212, 0.00011482543421343706 
200.4737056168872, 0.00010521482646349276 
200.54903455035324, 0.00010134079722479233 
200.62436348381925, 9.9999874743947e-05 
200.6996924172853, 9.724624553857469e-05 
200.7750213507513, 9.24767205589921e-05 
200.85035028421734, 8.396089464443681e-05 
200.92567921768335, 7.099242150007311e-05 
201.0010081511494, 5.640291680618012e-05 
201.0763370846154, 4.229508166547506e-05 
201.15166601808144, 2.8427663138466188e-05 
201.22699495154745, 1.2206521254912892e-05 
201.3023238850135, -6.913435150174491e-06 
201.3776528184795, -2.5460085020305825e-05 
201.45298175194554, -3.9288883626786915e-05 
201.52831068541155, -4.719412012426678e-05 
201.6036396188776, -4.942564452112137e-05 
201.6789685523436, -4.630665850126269e-05 
201.75429748580964, -3.847864450235237e-05 
201.82962641927566, -3.072070231278634e-05 
201.9049553527417, -2.0161263675174955e-05 
201.98028428620773, -1.1391013712757444e-05 
202.05561321967375, -2.2490991179929457e-06 
202.13094215313978, 3.810284906601233e-06 
202.2062710866058, 9.39135338530058e-06 
202.28160002007183, 1.3757004768480235e-05 
202.35692895353785, 1.2768152812847209e-05 
202.43225788700389, 9.388987387657892e-06 
202.5075868204699, 3.233415614624128e-06 
202.58291575393594, -8.039912118555868e-06 
202.65824468740195, -2.040573019410484e-05 
202.733573620868, -3.32848986236245e-05 
202.808902554334, -4.493233685455209e-05 
202.88423148780004, -5.2686033937607665e-05 
202.95956042126605, -5.571080852161621e-05 
203.0348893547321, -5.544949073215507e-05 
203.1102182881981, -5.300690683718431e-05 
203.18554722166414, -4.9201889553096025e-05 
203.26087615513015, -4.3928528987947125e-05 
203.3362050885962, -3.691120366139893e-05 
203.4115340220622, -2.7807699920603185e-05 
203.48686295552824, -1.748348587822858e-05 
203.56219188899425, -7.1261377557409735e-06 
203.6375208224603, 4.228819720641962e-06 
203.7128497559263, 1.603992189234557e-05 
203.78817868939234, 2.7508547530525295e-05 
203.86350762285835, 3.7789250401588706e-05 
203.9388365563244, 4.7096782915715844e-05 
204.01416548979043, 5.4115981073003164e-05 
204.08949442325644, 5.744769021087909e-05 
204.16482335672248, 5.828947627057893e-05 
204.2401522901885, 5.792044154889363e-05 
204.31548122365453, 5.70760872781573e-05 
204.39081015712054, 5.672661458722865e-05 
204.46613909058658, 5.589446960851698e-05 
204.5414680240526, 5.337164993708243e-05 
204.61679695751863, 4.9852510442659484e-05 
204.69212589098464, 4.594825403178159e-05 
204.76745482445068, 4.1063746981423713e-05 
204.8427837579167, 3.537026982449812e-05 
204.91811269138273, 2.8553478487663753e-05 
204.99344162484874, 1.865995141132546e-05 
205.06877055831478, 5.77449560742766e-06 
205.1440994917808, -8.358784175590486e-06 
205.21942842524683, -2.114445038040696e-05 
205.29475735871284, -2.9790554656357767e-05 
205.37008629217888, -3.3031441412022334e-05 
205.4454152256449, -2.991030827143464e-05 
205.52074415911093, -2.3995655578560967e-05 
205.59607309257694, -1.5858156335891772e-05 
205.67140202604298, -7.407667852341604e-06 
205.746730959509, 2.13115304994139e-06 
205.82205989297503, 1.2291554660939704e-05 
205.89738882644104, 2.146431342351832e-05 
205.97271775990708, 2.776032113175563e-05 
206.04804669337312, 3.0496276805633056e-05 
206.12337562683913, 2.9037280143692298e-05 
206.19870456030517, 2.4942942232708106e-05 
206.27403349377119, 1.954463328669699e-05 
206.34936242723722, 1.4287224845053973e-05 
206.42469136070324, 1.0843114709022968e-05 
206.50002029416927, 8.526080985545562e-06 
206.5753492276353, 4.569715837012943e-06 
206.65067816110133, -3.14633870919783e-06 
206.72600709456734, -1.540256161016043e-05 
206.80133602803338, -3.224705208738464e-05 
206.8766649614994, -5.2431901233010976e-05 
206.95199389496543, -7.27452304145936e-05 
207.02732282843144, -8.913630456367904e-05 
207.10265176189748, -9.948339996195029e-05 
207.1779806953635, -0.00010251025019655853 
207.25330962882953, -9.945206073231738e-05 
207.32863856229554, -9.277882405849914e-05 
207.40396749576158, -8.379381529241583e-05 
207.4792964292276, -7.275952728958508e-05 
207.55462536269363, -6.029230646178738e-05 
207.62995429615964, -4.3942526451535374e-05 
207.70528322962568, -2.7828160957825883e-05 
207.7806121630917, -8.570665246305047e-06 
207.85594109655773, 7.217438200168818e-06 
207.93127003002374, 2.0170963157341187e-05 
208.00659896348978, 2.8668148724335257e-05 
208.08192789695582, 3.1285572912317735e-05 
208.15725683042183, 2.9092689578642105e-05 
208.23258576388787, 2.365934299446441e-05 
208.30791469735388, 1.5538646598212506e-05 
208.38324363081992, 7.86755710423163e-06 
208.45857256428593, -2.6224702745074797e-06 
208.53390149775197, -1.643998811657291e-05 
208.60923043121798, -3.386709543101116e-05 
208.68455936468402, -5.490359534750977e-05 
208.75988829815003, -7.734685181659019e-05 
208.83521723161607, -9.816403707205802e-05 
208.91054616508208, -0.00011524623583100148 
208.98587509854812, -0.00012576590432047347 
209.06120403201413, -0.00012776356382585057 
209.13653296548017, -0.00012158529668284405 
209.21186189894618, -0.00010663073863833481 
209.28719083241222, -8.549970339757462e-05 
209.36251976587823, -6.114249194576622e-05 
209.43784869934427, -3.499189410823215e-05 
209.51317763281028, -1.01375084489996e-05 
209.58850656627632, 1.444945044658835e-05 
209.66383549974233, 4.0002484348850734e-05 
209.73916443320837, 6.57796240686948e-05 
209.81449336667438, 9.133911762177799e-05 
209.88982230014042, 0.00011446769728906275 
209.96515123360643, 0.00013229132358003675 
210.04048016707247, 0.00014573597164695468 
210.1158091005385, 0.00015659200414078314 
210.19113803400452, 0.00016264501543293596 
210.26646696747056, 0.00016506575366131472 
210.34179590093657, 0.00016588459939766338 
210.4171248344026, 0.00016565168594048213 
210.49245376786862, 0.00016384437368324397 
210.56778270133466, 0.00015860611130109014 
210.64311163480068, 0.00014943237490444556 
210.71844056826671, 0.00013622305770705437 
210.79376950173273, 0.00011996669813900845 
210.86909843519877, 0.00010194504432674594 
210.94442736866478, 8.356104371212665e-05 
211.01975630213082, 6.719218948050373e-05 
211.09508523559683, 5.345628335562546e-05 
211.17041416906287, 4.132621484479624e-05 
211.24574310252888, 3.0704536297742614e-05 
211.32107203599492, 2.0970314214051192e-05 
211.39640096946093, 1.1830143340634582e-05 
211.47172990292697, 2.8177752668966396e-06 
211.54705883639298, -6.311367390087531e-06 
211.62238776985902, -1.5337184623861073e-05 
211.69771670332503, -2.3772588011795886e-05 
211.77304563679107, -3.093037438515601e-05 
211.84837457025708, -3.360208805423078e-05 
211.92370350372312, -2.9870234980436534e-05 
211.99903243718913, -2.1510842897382082e-05 
212.07436137065517, -1.1669826081437616e-05 
212.1496903041212, -3.3524649338332588e-06 
212.22501923758722, 1.721541625995301e-06 
212.30034817105326, 1.6824120584730108e-06 
212.37567710451927, -3.2260986992310655e-06 
212.4510060379853, -1.1629513997323368e-05 
212.52633497145132, -2.2284680230894987e-05 
212.60166390491736, -3.289361971332349e-05 
212.67699283838337, -4.1708698248042605e-05 
212.7523217718494, -5.017770640414667e-05 
212.82765070531542, -5.9111827394378506e-05 
212.90297963878146, -6.829430386208042e-05 
212.97830857224747, -7.763590117690942e-05 
213.0536375057135, -8.636789789108774e-05 
213.12896643917952, -9.252669846132827e-05 
213.20429537264556, -9.63826093717782e-05 
213.27962430611157, -9.843729228287975e-05 
213.3549532395776, -9.88571191882835e-05 
213.43028217304362, -9.871833484631832e-05 
213.50561110650966, -9.891836679324538e-05 
213.58094003997567, -0.00010042468617067228 
213.6562689734417, -0.00010348537537753114 
213.73159790690772, -0.00010839597736386311 
213.80692684037376, -0.00011452173251643149 
213.88225577383977, -0.0001215681339944864 
213.9575847073058, -0.00012861842040041353 
214.03291364077182, -0.00013415309911569642 
214.10824257423786, -0.00013697959736045214 
214.1835715077039, -0.0001372074153137667 
214.2589004411699, -0.0001353359417408765 
214.33422937463595, -0.00013308494640830795 
214.40955830810196, -0.00013064768443484486 
214.484887241568, -0.0001263928849025283 
214.56021617503401, -0.00011906801133502655 
214.63554510850005, -0.00010778327502428952 
214.71087404196606, -9.254388936549297e-05 
214.7862029754321, -7.521092683319489e-05 
214.86153190889812, -5.756026683044169e-05 
214.93686084236415, -4.0887704956418344e-05 
215.01218977583017, -2.576274164283879e-05 
215.0875187092962, -1.0316009151828656e-05 
215.16284764276222, 6.688872145071383e-06 
215.23817657622826, 2.517811368645598e-05 
215.31350550969427, 4.250004664173553e-05 
215.3888344431603, 5.7005623893884215e-05 
215.46416337662632, 6.975664154399923e-05 
215.53949231009236, 8.242161534021925e-05 
215.61482124355837, 9.399734012812021e-05 
215.6901501770244, 0.00010313715175741954 
215.76547911049042, 0.00010885832026022305 
215.84080804395646, 0.00011135889239333048 
215.91613697742247, 0.00011007162038952977 
215.9914659108885, 0.00010489279473171633 
216.06679484435452, 9.577581693110284e-05 
216.14212377782056, 8.232688892506642e-05 
216.2174527112866, 6.543332593418354e-05 
216.2927816447526, 4.649249020027614e-05 
216.36811057821865, 2.7587450062965956e-05 
216.44343951168466, 1.0015396427594146e-05 
216.5187684451507, -6.500719635172059e-06 
216.5940973786167, -2.3695179269769405e-05 
216.66942631208275, -4.064590559141834e-05 
216.74475524554876, -5.6021960887510684e-05 
216.8200841790148, -6.743143030247006e-05 
216.8954131124808, -7.339701148821815e-05 
216.97074204594685, -7.256332577987984e-05 
217.04607097941286, -6.384500747726286e-05 
217.1213999128789, -4.721754060551458e-05 
217.1967288463449, -2.438434281675456e-05 
217.27205777981095, 1.786525683085999e-06 
217.34738671327696, 2.780458829496949e-05 
217.422715646743, 5.097897875519748e-05 
217.498044580209, 7.121984431983194e-05 
217.57337351367505, 8.808651325317464e-05 
217.64870244714106, 9.989162928981258e-05 
217.7240313806071, 0.00010754063311203021 
217.7993603140731, 0.000114710500898854 
217.87468924753915, 0.00012031517101285904 
217.95001818100516, 0.0001232789392097554 
218.0253471144712, 0.00012393515391098133 
218.1006760479372, 0.00012081546211652189 
218.17600498140325, 0.00011451954451114108 
218.2513339148693, 0.00010653121288382877 
218.3266628483353, 9.867415385090674e-05 
218.40199178180134, 8.981362360203492e-05 
218.47732071526735, 7.822055736395739e-05 
218.5526496487334, 6.404061302896252e-05 
218.6279785821994, 5.06977922626064e-05 
218.70330751566544, 3.889333684523463e-05 
218.77863644913145, 2.7943209005994918e-05 
218.8539653825975, 1.618170240255997e-05 

FWH - Lz = 21.0
convective time, acoustic pressure 
56.8290232711955, -4.8926507866596216e-05 
56.90386158163957, -6.109383646432759e-05 
56.97869989208363, -6.905585065039033e-05 
57.0535382025277, -6.854606581905862e-05 
57.12837651297176, -5.939929727114694e-05 
57.203214823415834, -4.65040343653241e-05 
57.2780531338599, -3.4376314925123533e-05 
57.352891444303964, -2.4855718755337517e-05 
57.42772975474803, -1.8588114739768816e-05 
57.502568065192094, -1.8262575053256948e-05 
57.57740637563616, -2.557437656177352e-05 
57.65224468608022, -3.517014568431042e-05 
57.72708299652429, -4.0890909685074735e-05 
57.80192130696835, -4.271706888764916e-05 
57.87675961741242, -4.680031493859918e-05 
57.95159792785649, -5.516372643964826e-05 
58.026436238300555, -6.386097305400066e-05 
58.10127454874462, -6.990450730878667e-05 
58.176112859188684, -7.333800467145214e-05 
58.25095116963275, -7.511692197326576e-05 
58.325789480076814, -7.43978869305332e-05 
58.40062779052088, -6.92373384414214e-05 
58.475466100964944, -5.949573140600935e-05 
58.55030441140901, -4.723316711443626e-05 
58.62514272185308, -3.4344329358525115e-05 
58.699981032297146, -2.1486259239720318e-05 
58.77481934274121, -8.348967911981012e-06 
58.849657653185275, 3.149382767045249e-06 
58.92449596362934, 1.1053787705772441e-05 
58.999334274073405, 1.5715455321184003e-05 
59.07417258451747, 1.7951298901498294e-05 
59.149010894961535, 1.8679370958618632e-05 
59.2238492054056, 2.040544101982642e-05 
59.298687515849664, 2.4895313896849653e-05 
59.37352582629373, 3.132519765233212e-05 
59.4483641367378, 3.698898951431335e-05 
59.523202447181866, 3.994143281934886e-05 
59.59804075762593, 3.970572153743688e-05 
59.672879068069996, 3.6527789902901766e-05 
59.74771737851406, 3.060454849316013e-05 
59.822555688958126, 2.19352544681581e-05 
59.89739399940219, 1.0882260691513966e-05 
59.972232309846255, -2.9478197977349685e-06 
60.04707062029032, -1.941656391021897e-05 
60.12190893073439, -3.888400674221116e-05 
60.19674724117846, -6.171925333347442e-05 
60.27158555162252, -8.694587810014223e-05 
60.34642386206659, -0.00011211386719854055 
60.42126217251065, -0.00013411479364841252 
60.496100482954716, -0.0001500591963122158 
60.57093879339878, -0.00015732302154399625 
60.645777103842846, -0.0001541824139936504 
60.72061541428691, -0.0001408779058299806 
60.795453724730976, -0.00012018884381223652 
60.87029203517505, -9.589199485132535e-05 
60.94513034561911, -7.112435643565163e-05 
61.01996865606318, -4.9358595431709246e-05 
61.09480696650724, -3.3767057867901786e-05 
61.16964527695131, -2.30292746805788e-05 
61.24448358739537, -1.1265449555353665e-05 
61.31932189783944, 4.5881785777040335e-06 
61.3941602082835, 2.0821057593850153e-05 
61.46899851872757, 3.5932581858654e-05 
61.54383682917164, 4.68983615059258e-05 
61.6186751396157, 5.347741528885702e-05 
61.69351345005977, 5.691207755949783e-05 
61.76835176050383, 5.625250152349353e-05 
61.8431900709479, 5.057294931515505e-05 
61.91802838139196, 4.0047289521136406e-05 
61.99286669183603, 2.516502713557017e-05 
62.06770500228009, 8.481688654267318e-06 
62.14254331272416, -6.217354398040833e-06 
62.21738162316822, -1.7591878306467887e-05 
62.29221993361229, -2.7081188414077492e-05 
62.36705824405636, -3.572434992394069e-05 
62.441896554500424, -4.3299261745690084e-05 
62.51673486494449, -4.8707093092991845e-05 
62.591573175388554, -5.12366632925494e-05 
62.66641148583262, -5.003550220142373e-05 
62.74124979627668, -4.4869231508608135e-05 
62.81608810672075, -3.557120856262507e-05 
62.89092641716481, -2.451597000480541e-05 
62.965764727608885, -1.3942924540091291e-05 
63.04060303805295, -5.451004021406598e-06 
63.115441348497015, 2.4849747822905426e-06 
63.19027965894108, 1.1714500221107201e-05 
63.265117969385145, 1.9962191841560446e-05 
63.33995627982921, 2.5211892030124123e-05 
63.414794590273274, 2.8221833379504837e-05 
63.48963290071734, 2.9388978563578846e-05 
63.564471211161404, 3.0237458151858508e-05 
63.63930952160547, 3.1796066242423675e-05 
63.714147832049534, 3.197772851346492e-05 
63.788986142493606, 2.8845423688637315e-05 
63.86382445293767, 2.1749931009475166e-05 
63.938662763381735, 1.0182188313552731e-05 
64.01350107382581, -6.625976745346806e-06 
64.08833938426986, -2.712950395823746e-05 
64.16317769471394, -4.94960161360435e-05 
64.238016005158, -7.274683995424483e-05 
64.31285431560207, -9.657128014909306e-05 
64.38769262604613, -0.00012001789546822769 
64.4625309364902, -0.00014113645018596363 
64.53736924693426, -0.0001579124943090967 
64.61220755737833, -0.00016789356996339537 
64.68704586782239, -0.00016820546201885305 
64.76188417826646, -0.00015680499373716262 
64.83672248871052, -0.00013697076866521968 
64.91156079915459, -0.0001118320082974859 
64.98639910959865, -8.637479314585318e-05 
65.06123742004272, -6.333586098433547e-05 
65.13607573048678, -4.376073945905052e-05 
65.21091404093085, -2.754371389256896e-05 
65.28575235137491, -1.4087283594746103e-05 
65.36059066181897, -8.454687611333334e-07 
65.43542897226305, 1.2188289760105427e-05 
65.5102672827071, 2.6706547224906486e-05 
65.58510559315118, 4.2244154402034694e-05 
65.65994390359525, 5.500624669853177e-05 
65.73478221403931, 6.364674563453031e-05 
65.80962052448338, 6.89267782763385e-05 
65.88445883492744, 7.1736441503465e-05 
65.95929714537151, 6.995522519297763e-05 
66.03413545581557, 6.620065355539398e-05 
66.10897376625964, 6.387628943067937e-05 
66.1838120767037, 6.439954522092717e-05 
66.25865038714777, 6.511689463442668e-05 
66.33348869759183, 6.359697615727065e-05 
66.4083270080359, 5.903182721247266e-05 
66.48316531847996, 5.258480066079225e-05 
66.55800362892403, 4.461314574609071e-05 
66.63284193936809, 3.7125240270297406e-05 
66.70768024981216, 3.2074735712668865e-05 
66.78251856025622, -5.06385381870587e-05 
66.85735687070029, -1.1671196071587586e-05 
66.93219518114435, 1.6536794213643757e-05 
67.00703349158843, 1.5809060697450054e-05 
67.0818718020325, 1.5376720829870806e-05 
67.15671011247656, -8.877583723994162e-06 
67.23154842292062, -2.2398915628193662e-05 
67.30638673336469, -3.485249973054321e-05 
67.38122504380875, -4.138460276211584e-05 
67.45606335425282, -4.663598415370265e-05 
67.53090166469688, -6.148878204683778e-05 
67.60573997514095, -7.187296723363798e-05 
67.68057828558501, -8.187241321610232e-05 
67.75541659602908, -9.60978503374267e-05 
67.83025490647314, -0.00010158111946073151 
67.90509321691721, -0.00010395242610762543 
67.97993152736127, -0.00010206219931528362 
68.05476983780534, -9.682584506264511e-05 
68.1296081482494, -9.273558850537678e-05 
68.20444645869347, -7.889421982079035e-05 
68.27928476913753, -5.709886104813314e-05 
68.3541230795816, -3.640945323627824e-05 
68.42896139002568, -1.819205962315797e-05 
68.50379970046974, -1.3047021611642125e-05 
68.5786380109138, 1.715287990320751e-05 
68.65347632135787, 4.3918018666232455e-05 
68.72831463180194, 5.04258796436086e-05 
68.803152942246, 5.5772473358301755e-05 
68.87799125269007, 6.130004932629389e-05 
68.95282956313413, 5.586605734664887e-05 
69.0276678735782, 7.012931154392104e-05 
69.10250618402226, 8.748842537999857e-05 
69.17734449446633, 8.768246370700693e-05 
69.25218280491039, 8.271344114732751e-05 
69.32702111535446, 8.165357160926143e-05 
69.40185942579852, 7.777541306216288e-05 
69.47669773624258, 6.472981619844003e-05 
69.55153604668665, 5.7871646867334486e-05 
69.62637435713071, 4.4523205084090234e-05 
69.70121266757478, 3.0742412114512585e-05 
69.77605097801884, 2.972464695649706e-05 
69.85088928846292, 2.8616448041636213e-05 
69.92572759890697, 2.5668618393232287e-05 
70.00056590935105, 3.073191211257192e-05 
70.07540421979512, 3.1610653060847645e-05 
70.15024253023918, 2.87773621917879e-05 
70.22508084068325, 2.1018190776716172e-05 
70.29991915112731, 1.231318815429108e-05 
70.37475746157138, 1.460280177691407e-05 
70.44959577201544, 1.187409619725738e-05 
70.5244340824595, 4.198608072496052e-06 
70.59927239290357, -6.275706739752858e-06 
70.67411070334764, -1.4121698274778581e-05 
70.7489490137917, -1.759090284839184e-05 
70.82378732423577, -2.5318781620548914e-05 
70.89862563467983, -3.684602460373529e-05 
70.9734639451239, -3.9810249051195066e-05 
71.04830225556796, -4.8814041469576705e-05 
71.12314056601203, -5.6177108527431915e-05 
71.19797887645609, -5.144820405139653e-05 
71.27281718690017, -4.69552383192337e-05 
71.34765549734422, -4.597815015504249e-05 
71.4224938077883, -4.753962637734121e-05 
71.49733211823236, -4.5143281384848315e-05 
71.57217042867643, -4.728660561251889e-05 
71.6470087391205, -4.931860476903007e-05 
71.72184704956456, -4.467924393508308e-05 
71.79668536000862, -4.588191688738257e-05 
71.87152367045269, -4.6478263734894165e-05 
71.94636198089675, -5.3879772959626566e-05 
72.02120029134082, -0.00025069650569164845 
72.09603860178488, 0.00027889461842005206 
72.17087691222895, 0.000557363567405237 
72.24571522267301, 0.0006491159456697545 
72.32055353311708, 0.0006462435761756817 
72.39539184356114, 0.0005534571576403103 
72.47023015400521, 0.0004585598839934364 
72.54506846444927, 0.0003623408737117497 
72.61990677489334, 0.000281602251198537 
72.69474508533742, 0.00020959370527523345 
72.76958339578147, 0.0001422454573740226 
72.84442170622555, 0.00011106274397352938 
72.91926001666961, 0.00012178589800208705 
72.99409832711368, 0.00011943652245293629 
73.06893663755774, 0.00011928939017944723 
73.1437749480018, 0.0001125093266951167 
73.21861325844587, 0.00012449287966441916 
73.29345156888994, 0.0001333047751915463 
73.368289879334, 0.00014398680597562416 
73.44312818977807, 9.096344981056418e-05 
73.51796650022213, 1.761315947415768e-05 
73.5928048106662, -3.8222572878772247e-05 
73.66764312111026, -0.00010696310428450514 
73.74248143155432, -0.00014993753886788654 
73.81731974199839, -8.399943905057576e-05 
73.89215805244245, -8.854279544065919e-05 
73.96699636288652, -9.943865481532499e-05 
74.04183467333058, -0.00012725164227608013 
74.11667298377466, -0.00012194055947001433 
74.19151129421871, -0.0001117418306085435 
74.26634960466279, -6.584526582237749e-05 
74.34118791510684, -2.7393570715384375e-05 
74.41602622555092, 5.251614065389718e-06 
74.49086453599499, 1.567777255395331e-05 
74.56570284643905, 1.710857647141196e-05 
74.64054115688312, 2.1387121067190158e-05 
74.71537946732718, 5.155846551571542e-05 
74.79021777777125, 6.941544508682921e-05 
74.86505608821531, 7.487346965689284e-05 
74.93989439865938, 8.731441581590711e-05 
75.01473270910344, 9.964913824736619e-05 
75.0895710195475, 0.00011703333246738831 
75.16440932999157, 0.00012811622014071564 
75.23924764043564, 0.00012549739264618737 
75.3140859508797, 0.00013139749312650448 
75.38892426132377, 0.00012597849482374551 
75.46376257176783, 0.0001119063415946796 
75.53860088221191, 0.00010989854160774216 
75.61343919265596, 0.0001033589865926822 
75.68827750310004, 0.00010426779744987199 
75.76311581354409, 0.00010571931481186986 
75.83795412398817, 9.946513457366053e-05 
75.91279243443223, 9.319036959919334e-05 
75.9876307448763, 8.812379751813585e-05 
76.06246905532036, 0.00010365422162908556 
76.13730736576443, 0.00010445493851648036 
76.2121456762085, 0.00010935130413944162 
76.28698398665256, 8.60631981932696e-05 
76.36182229709662, 5.833811416968658e-05 
76.43666060754069, 2.307086491502119e-05 
76.51149891798475, 1.4461428116152991e-06 
76.58633722842882, -1.4558891739321957e-06 
76.66117553887288, -9.11609026652179e-06 
76.73601384931695, -5.9682855221067015e-06 
76.81085215976101, 7.433312274770522e-06 
76.88569047020508, 1.1710395879101801e-05 
76.96052878064916, 1.3836315692862723e-05 
77.0353670910932, 1.8762888392250038e-05 
77.11020540153729, 1.0497993029938579e-05 
77.18504371198134, 1.0373711323033142e-05 
77.25988202242542, 1.2931304598032383e-05 
77.33472033286948, 1.0996295498924096e-05 
77.40955864331355, 2.4851504523798532e-05 
77.48439695375761, 4.531606621214752e-05 
77.55923526420167, 6.891415099335925e-05 
77.63407357464574, 9.184011356315739e-05 
77.7089118850898, 0.00010600082513928546 
77.78375019553387, 0.00011212323912762979 
77.85858850597793, 0.00011334548000459314 
77.933426816422, 0.0001090730680890128 
78.00826512686606, 0.00010825960035884208 
78.08310343731013, 0.00011178582391928026 
78.1579417477542, 0.00011403395435515149 
78.23278005819826, 0.00011073743299596068 
78.30761836864232, 0.0001032930617291353 
78.3824566790864, 9.526533402162816e-05 
78.45729498953045, 8.826214624087529e-05 
78.53213329997453, 8.131823308368623e-05 
78.60697161041858, 7.349582911825069e-05 
78.68180992086266, 6.462228545047064e-05 
78.75664823130673, 5.411393453771821e-05 
78.83148654175079, 4.389045596001815e-05 
78.90632485219486, 3.382517102733738e-05 
78.98116316263892, 2.2164272884481006e-05 
79.05600147308299, 8.168211038770928e-06 
79.13083978352705, -8.7792074296912e-06 
79.20567809397112, -2.8338442133003066e-05 
79.28051640441518, -4.9445160667635675e-05 
79.35535471485925, -7.086503018258613e-05 
79.43019302530331, -9.012922532370429e-05 
79.50503133574738, -0.00010051066674955837 
79.57986964619144, -0.00010318887546887276 
79.6547079566355, -0.00010537711580577989 
79.72954626707957, -9.302618745351323e-05 
79.80438457752365, -7.882779211008707e-05 
79.8792228879677, -6.353788179493634e-05 
79.95406119841178, -4.7998401796581646e-05 
80.02889950885583, -3.2225956813244145e-05 
80.10373781929991, -1.614546137154368e-05 
80.17857612974397, 3.3290182809057417e-07 
80.25341444018804, 1.8329746149037454e-05 
80.3282527506321, 3.7455687899076155e-05 
80.40309106107617, 5.374452775142329e-05 
80.47792937152023, 6.58443057583941e-05 
80.5527676819643, 7.638614582582462e-05 
80.62760599240836, 8.70346513228361e-05 
80.70244430285243, 9.527900608061287e-05 
80.77728261329649, 9.842448282352375e-05 
80.85212092374056, 9.625961653169035e-05 
80.92695923418462, 8.918704846256359e-05 
81.00179754462869, 7.925193318794405e-05 
81.07663585507275, 7.03114438945749e-05 
81.15147416551682, 6.382137264037395e-05 
81.22631247596088, 5.776420648196649e-05 
81.30115078640495, 4.955381253942341e-05 
81.37598909684903, 4.202059896366528e-05 
81.45082740729308, 3.757811371992905e-05 
81.52566571773716, 3.054345468086463e-05 
81.60050402818122, 2.004352195543107e-05 
81.67534233862528, 9.466302598687976e-06 
81.75018064906935, 3.2181708087870045e-06 
81.82501895951341, 1.9639501632700086e-06 
81.89985726995748, 3.402907724091482e-06 
81.97469558040154, 6.67842356589457e-06 
82.04953389084561, 1.1831772057587977e-05 
82.12437220128967, 1.776202416910497e-05 
82.19921051173374, 2.3131507981219005e-05 
82.2740488221778, 2.792073621413679e-05 
82.34888713262187, 3.06209413377322e-05 
82.42372544306593, 2.680323602631907e-05 
82.49856375351, 1.594598147798005e-05 
82.57340206395406, 8.912101444125715e-06 
82.64824037439813, 1.2746360774023269e-05 
82.72307868484219, 2.2138567461267023e-05 
82.79791699528627, 3.160483910082438e-05 
82.87275530573032, 3.9214921377390095e-05 
82.9475936161744, 4.4213947544665674e-05 
83.02243192661845, 4.435174589544171e-05 
83.09727023706253, 4.031804936910472e-05 
83.1721085475066, 3.5028242740291786e-05 
83.24694685795066, 3.0284696598491326e-05 
83.32178516839473, 2.6813580925898683e-05 
83.39662347883879, 2.5357132595406048e-05 
83.47146178928286, 2.723362319665025e-05 
83.54630009972692, 3.123804673831129e-05 
83.62113841017099, 3.456264970116704e-05 
83.69597672061505, 3.730264351759422e-05 
83.77081503105912, 4.1426357790976736e-05 
83.84565334150318, 4.6751903259305236e-05 
83.92049165194724, 5.426377895444419e-05 
83.99532996239131, 6.224125084080446e-05 
84.07016827283537, 6.671949981691065e-05 
84.14500658327944, 6.490385260387693e-05 
84.21984489372352, 5.6762183612796764e-05 
84.29468320416757, 4.077926919491722e-05 
84.36952151461165, 2.1601308360816365e-05 
84.4443598250557, 3.5077896664629472e-06 
84.51919813549978, -1.0343792481974182e-05 
84.59403644594384, -1.872840529668795e-05 
84.66887475638791, -2.054762890169394e-05 
84.74371306683197, -1.7553783113699246e-05 
84.81855137727604, -1.5616653663924103e-05 
84.8933896877201, -1.5383242685188394e-05 
84.96822799816417, -1.828676311607715e-05 
85.04306630860823, -2.1465919378376817e-05 
85.1179046190523, -1.9604558515315394e-05 
85.19274292949636, -1.1971549664384202e-05 
85.26758123994043, -4.400853725193135e-07 
85.34241955038449, 1.388120798868249e-05 
85.41725786082856, 3.0135593400864357e-05 
85.49209617127262, 4.554893708616023e-05 
85.56693448171669, 5.641908430676944e-05 
85.64177279216076, 6.196663228649934e-05 
85.71661110260482, 6.509325014624096e-05 
85.7914494130489, 6.81601713473701e-05 
85.86628772349295, 7.100551470198981e-05 
85.94112603393702, 7.332687195974605e-05 
86.01596434438109, 7.543149946798553e-05 
86.09080265482515, 7.68400434255369e-05 
86.16564096526922, 7.592679287688232e-05 
86.24047927571328, 7.133537055130922e-05 
86.31531758615735, 6.200483779713054e-05 
86.39015589660141, 4.76227627067608e-05 
86.46499420704548, 2.923846422465185e-05 
86.53983251748954, 6.7549643305110265e-06 
86.61467082793361, -1.8467209053359457e-05 
86.68950913837767, -4.379491581771524e-05 
86.76434744882174, -6.761970204881838e-05 
86.8391857592658, -8.90457528325659e-05 
86.91402406970987, -0.00010661155970886189 
86.98886238015393, -0.00011931547096826896 
87.06370069059801, -0.0001272316534685867 
87.13853900104206, -0.00013023332117226006 
87.21337731148614, -0.00012795960930079466 
87.28821562193019, -0.00012017604305564662 
87.36305393237427, -0.00010925011966024607 
87.43789224281834, -9.57812058957007e-05 
87.5127305532624, -7.894309782234454e-05 
87.58756886370647, -5.895579389431937e-05 
87.66240717415053, -3.5538890249750414e-05 
87.7372454845946, -1.0187817169649035e-05 
87.81208379503866, 1.0270093286720865e-05 
87.88692210548272, 1.955434949729195e-05 
87.96176041592679, 2.3657431407349565e-05 
88.03659872637085, 3.202448634776076e-05 
88.11143703681492, 4.423452471390559e-05 
88.18627534725898, 5.598281558838727e-05 
88.26111365770305, 6.558684861977006e-05 
88.33595196814711, 7.28118139475517e-05 
88.41079027859118, 7.791483756704691e-05 
88.48562858903526, 8.122220047250762e-05 
88.56046689947931, 8.179102419163486e-05 
88.63530520992339, 7.901900561329178e-05 
88.71014352036744, 7.191961240532361e-05 
88.78498183081152, 6.11785987210142e-05 
88.85982014125557, 4.788355114729641e-05 
88.93465845169965, 2.9518566704485006e-05 
89.00949676214371, 5.041042698681194e-06 
89.08433507258778, -2.546486571055958e-05 
89.15917338303184, -5.67658774211647e-05 
89.2340116934759, -8.41101858783563e-05 
89.30885000391997, -0.00010579502511957076 
89.38368831436404, -0.00012015175474026978 
89.4585266248081, -0.00012678679299989257 
89.53336493525217, -0.00013228968588757076 
89.60820324569623, -0.0001339254896612264 
89.6830415561403, -0.00013758151357749792 
89.75787986658437, -0.0001376989700974235 
89.83271817702843, -0.000133587987792366 
89.9075564874725, -0.00012810287210300478 
89.98239479791656, -0.0001205690148652929 
90.05723310836063, -0.00010850036234047565 
90.13207141880468, -9.053919259880302e-05 
90.20690972924876, -6.707795307198544e-05 
90.28174803969281, -4.126151236512199e-05 
90.3565863501369, -1.913134776194897e-05 
90.43142466058094, -3.2987904393263527e-06 
90.50626297102502, 1.0095167687311604e-05 
90.58110128146909, 2.359254759835668e-05 
90.65593959191315, 3.571082126723928e-05 
90.73077790235722, 4.450714755613163e-05 
90.80561621280128, 5.050336707361098e-05 
90.88045452324535, 5.4993379923252885e-05 
90.95529283368941, 5.616721750066866e-05 
91.03013114413348, 5.392447927492178e-05 
91.10496945457754, 5.118645313453002e-05 
91.17980776502162, 4.7019272643225e-05 
91.25464607546567, 3.553459466852435e-05 
91.32948438590975, 1.9867412575606537e-05 
91.4043226963538, 1.0112045659099413e-06 
91.47916100679788, -1.90349612101222e-05 
91.55399931724193, -4.005600686151816e-05 
91.62883762768601, -6.201979554732077e-05 
91.70367593813006, -8.305519155832286e-05 
91.77851424857414, -0.00010181878086532769 
91.85335255901819, -0.00011708642113620094 
91.92819086946227, -0.00012899816551983307 
92.00302917990633, -0.00013757452158157186 
92.0778674903504, -0.00014292244595063848 
92.15270580079446, -0.0001459400606890743 
92.22754411123853, -0.00014701837124309113 
92.3023824216826, -0.00014555918941639248 
92.37722073212666, -0.00014065392276736897 
92.45205904257072, -0.00013251461978725583 
92.52689735301479, -0.00012185350928343561 
92.60173566345885, -0.00010906217879185946 
92.67657397390292, -9.64230097039867e-05 
92.751412284347, -8.36806323625065e-05 
92.82625059479105, -6.901851408440837e-05 
92.90108890523513, -5.395463837227821e-05 
92.97592721567918, -4.1484614956073136e-05 
93.05076552612326, -3.076352716233813e-05 
93.12560383656731, -2.053976545342559e-05 
93.20044214701139, -1.17679622288703e-05 
93.27528045745544, 3.903005270964208e-06 
93.35011876789952, 1.62373394264768e-05 
93.42495707834358, 2.3183537914760255e-05 
93.49979538878765, 2.6692840544870446e-05 
93.57463369923171, 2.807782132362379e-05 
93.64947200967578, 3.007336683356987e-05 
93.72431032011984, 3.347599153819906e-05 
93.7991486305639, 3.7275755942048045e-05 
93.87398694100797, 3.9649226870471736e-05 
93.94882525145204, 4.001327802862782e-05 
94.0236635618961, 3.859068608521967e-05 
94.09850187234017, 3.502708539868864e-05 
94.17334018278424, 2.925230421881271e-05 
94.2481784932283, 2.147864987520143e-05 
94.32301680367237, 1.2210415382763166e-05 
94.39785511411642, 2.7177780795406724e-06 
94.4726934245605, -5.326024885929424e-06 
94.54753173500455, -1.0345497026070276e-05 
94.62237004544863, -1.361737350017553e-05 
94.69720835589268, -1.7529898619289417e-05 
94.77204666633676, -2.4421725870411794e-05 
94.84688497678083, -3.532124874803689e-05 
94.92172328722489, -4.988594025455788e-05 
94.99656159766896, -6.615830890423285e-05 
95.07139990811302, -8.254638874919174e-05 
95.14623821855709, -9.69648511905728e-05 
95.22107652900115, -0.00010704254883310338 
95.29591483944522, -0.00011020210860484788 
95.37075314988928, -0.0001062578770258721 
95.44559146033335, -9.659569698114299e-05 
95.52042977077741, -8.292713735879422e-05 
95.59526808122149, -6.54389744600556e-05 
95.67010639166554, -4.464612792655586e-05 
95.74494470210962, -2.190156917749172e-05 
95.81978301255367, 6.281025169003352e-07 
95.89462132299775, 2.184397044694835e-05 
95.9694596334418, 3.932699796637788e-05 
96.04429794388588, 4.850131919005934e-05 
96.11913625432993, 5.718720534654086e-05 
96.19397456477401, 6.860561221521071e-05 
96.26881287521807, 7.744987488358235e-05 
96.34365118566214, 8.661782897600085e-05 
96.4184894961062, 9.401720760103137e-05 
96.49332780655027, 9.655521116378738e-05 
96.56816611699433, 9.482408030077924e-05 
96.6430044274384, 8.981013092027975e-05 
96.71784273788246, 8.33120094620825e-05 
96.79268104832653, 7.573257611793282e-05 
96.8675193587706, 6.834544022314302e-05 
96.94235766921466, 6.204000863534214e-05 
97.01719597965874, 5.610860339096814e-05 
97.09203429010279, 4.921091289910431e-05 
97.16687260054687, 4.021163943638596e-05 
97.24171091099092, 2.9512238877732083e-05 
97.316549221435, 1.7541523430784393e-05 
97.39138753187905, 5.830976758148628e-06 
97.46622584232313, -4.7481200962725e-06 
97.54106415276718, -1.5364479273882043e-05 
97.61590246321126, -2.519460286409024e-05 
97.69074077365532, -3.339172749494574e-05 
97.76557908409939, -3.741428945627179e-05 
97.84041739454345, -3.4825299429232886e-05 
97.91525570498752, -2.667785587126159e-05 
97.99009401543158, -1.4310869534835228e-05 
98.06493232587565, 2.7106376132757964e-06 
98.13977063631971, 2.210086231459568e-05 
98.21460894676378, 4.1236680645668e-05 
98.28944725720784, 5.671421930611523e-05 
98.3642855676519, 6.716574630529438e-05 
98.43912387809598, 7.413848086430157e-05 
98.51396218854003, 8.131855092108615e-05 
98.58880049898411, 8.968453572772023e-05 
98.66363880942816, 9.723462892461887e-05 
98.73847711987224, 0.00010210091710764762 
98.8133154303163, 0.00010327031435927637 
98.88815374076037, 0.00010263846638440725 
98.96299205120442, 9.896061631322043e-05 
99.0378303616485, 9.262207698048875e-05 
99.11266867209255, 8.386235069421087e-05 
99.18750698253663, 7.417958183388395e-05 
99.2623452929807, 6.499125680814748e-05 
99.33718360342476, 5.793187533842986e-05 
99.41202191386883, 5.198237943603303e-05 
99.48686022431289, 4.596226584746217e-05 
99.56169853475696, 3.889500772930108e-05 
99.63653684520102, 3.1785836200899324e-05 
99.71137515564509, 2.68944995125218e-05 
99.78621346608915, 2.2863768060868034e-05 
99.86105177653323, 1.7232491674141512e-05 
99.93589008697728, 1.078121858853317e-05 
100.01072839742136, 4.079153764743205e-06 
100.08556670786541, -2.5678206914161905e-06 
100.16040501830949, -9.546119158248921e-06 
100.23524332875354, -1.7756284114389327e-05 
100.31008163919762, -2.7476953609977576e-05 
100.38491994964167, -3.797252905164149e-05 
100.45975826008575, -4.644382165044701e-05 
100.5345965705298, -5.205194933989149e-05 
100.60943488097388, -5.674461038932678e-05 
100.68427319141794, -6.181254189195192e-05 
100.75911150186201, -6.590896306259367e-05 
100.83394981230607, -6.825498302638577e-05 
100.90878812275014, -7.009439925055731e-05 
100.9836264331942, -7.229641912834241e-05 
101.05846474363827, -7.374693716085967e-05 
101.13330305408233, -7.117788058886055e-05 
101.2081413645264, -6.335616173752848e-05 
101.28297967497046, -5.26345281534265e-05 
101.35781798541453, -4.346120685999534e-05 
101.4326562958586, -3.9214145650026525e-05 
101.50749460630266, -3.938829695005816e-05 
101.58233291674674, -3.88932882834482e-05 
101.65717122719079, -3.470729264087436e-05 
101.73200953763487, -2.7363785036510457e-05 
101.80684784807892, -1.884129489431335e-05 
101.881686158523, -9.15721793164769e-06 
101.95652446896705, 1.60280412784579e-06 
102.03136277941113, 1.1309034458152406e-05 
102.10620108985519, 1.665556193360631e-05 
102.18103940029926, 1.677309938995865e-05 
102.25587771074332, 1.3447911513704261e-05 
102.33071602118738, 9.333602030563106e-06 
102.40555433163145, 5.201559594499143e-06 
102.48039264207551, -1.8745836713809306e-06 
102.55523095251958, -1.008632825745907e-05 
102.63006926296364, -1.6043884342327383e-05 
102.70490757340771, -1.9866233878301395e-05 
102.77974588385177, -2.395184053816967e-05 
102.85458419429585, -2.791226644659511e-05 
102.9294225047399, -3.098222517121102e-05 
103.00426081518398, -3.141294738005374e-05 
103.07909912562803, -2.8407193475674332e-05 
103.15393743607211, -2.4715712058825436e-05 
103.22877574651616, -2.1839046728027235e-05 
103.30361405696024, -1.9985256664377563e-05 
103.3784523674043, -1.765720641707334e-05 
103.45329067784837, -1.338008202580081e-05 
103.52812898829244, -6.943795976315812e-06 
103.6029672987365, -5.328263302899328e-08 
103.67780560918057, 5.710523253305874e-06 
103.75264391962463, 1.0227682943172743e-05 
103.8274822300687, 1.3913236719372193e-05 
103.90232054051276, 1.6373858770838936e-05 
103.97715885095683, 1.818023258601429e-05 
104.05199716140089, 2.0010182391185102e-05 
104.12683547184496, 2.3009091247231565e-05 
104.20167378228902, 2.757298660857898e-05 
104.2765120927331, 3.227266512659144e-05 
104.35135040317715, 3.569579232690943e-05 
104.42618871362123, 3.597187742239765e-05 
104.50102702406528, 3.2259507217860436e-05 
104.57586533450936, 2.4667689554327825e-05 
104.65070364495341, 1.5290818157690693e-05 
104.72554195539749, 4.3873664416593315e-06 
104.80038026584154, -9.089919800491558e-06 
104.87521857628562, -2.6450200816093462e-05 
104.95005688672968, -4.613967651788808e-05 
105.02489519717375, -6.640516269496117e-05 
105.09973350761781, -8.502781299245629e-05 
105.17457181806188, -0.00010099553838821802 
105.24941012850594, -0.00011204837905853549 
105.32424843895001, -0.00011520152234224454 
105.39908674939407, -0.00010900421487384456 
105.47392505983814, -9.443122494506937e-05 
105.5487633702822, -7.310643597952658e-05 
105.62360168072627, -4.7206946985192365e-05 
105.69843999117035, -1.7814207809426387e-05 
105.7732783016144, 1.0685130660058006e-05 
105.84811661205848, 3.360712319306812e-05 
105.92295492250253, 4.760228976036845e-05 
105.9977932329466, 5.0755680893118564e-05 
106.07263154339066, 5.025021308680992e-05 
106.14746985383474, 5.462973021779045e-05 
106.22230816427879, 6.15757079750663e-05 
106.29714647472287, 6.959721618529948e-05 
106.37198478516693, 7.898203909988244e-05 
106.446823095611, 8.739161595662612e-05 
106.52166140605506, 9.414447323849445e-05 
106.59649971649912, 9.87779416050437e-05 
106.67133802694319, 9.962077530011032e-05 
106.74617633738725, 9.602424357005947e-05 
106.82101464783132, 8.767327289469575e-05 
106.89585295827538, 7.565946027138949e-05 
106.97069126871945, 6.034221167474574e-05 
107.04552957916351, 4.329727624107314e-05 
107.12036788960759, 2.6080080546988947e-05 
107.19520620005164, 1.069586756141025e-05 
107.27004451049572, -2.6906899628634435e-06 
107.34488282093977, -1.3462666172360047e-05 
107.41972113138385, -2.1907617552285878e-05 
107.4945594418279, -2.9234372175540083e-05 
107.56939775227198, -3.644013000613424e-05 
107.64423606271603, -4.3908753568298094e-05 
107.71907437316011, -5.000206901231714e-05 
107.79391268360416, -5.433883566196543e-05 
107.86875099404824, -5.563893273681737e-05 
107.9435893044923, -5.517895226272395e-05 
108.01842761493637, -4.996390370975022e-05 
108.09326592538044, -3.863978306553497e-05 
108.1681042358245, -2.142081089924839e-05 
108.24294254626857, -8.334716257859683e-07 
108.31778085671263, 1.6725155769534712e-05 
108.3926191671567, 2.5370117056837455e-05 
108.46745747760076, 2.6869057861176828e-05 
108.54229578804484, 2.6368989121039346e-05 
108.61713409848889, 2.580574828211562e-05 
108.69197240893297, 2.6367916438635706e-05 
108.76681071937702, 2.650934760174216e-05 
108.8416490298211, 2.540069037157224e-05 
108.91648734026515, 2.3579655492962703e-05 
108.99132565070923, 1.9619605980850724e-05 
109.06616396115328, 1.60279241904978e-05 
109.14100227159736, 1.4792199458816502e-05 
109.21584058204141, 1.580304847910649e-05 
109.29067889248549, 1.7671288001105048e-05 
109.36551720292955, 2.2664936333713206e-05 
109.44035551337362, 2.9753935393099726e-05 
109.51519382381768, 3.636422282248009e-05 
109.59003213426175, 3.904399419379e-05 
109.66487044470581, 4.0298164579704424e-05 
109.73970875514988, 4.177471737437645e-05 
109.81454706559394, 4.301986212284032e-05 
109.889385376038, 4.504878115187852e-05 
109.96422368648207, 4.746408914608818e-05 
110.03906199692614, 5.136449256234607e-05 
110.11390030737022, 5.748392775145595e-05 
110.18873861781427, 6.4278242506348e-05 
110.26357692825835, 6.888804172843094e-05 
110.3384152387024, 7.021777382250637e-05 
110.41325354914648, 6.687009745243413e-05 
110.48809185959053, 5.886866492096502e-05 
110.5629301700346, 4.8556848658365696e-05 
110.63776848047866, 3.3678298392678254e-05 
110.71260679092273, 1.4836155468664965e-05 
110.7874451013668, -6.019332753762683e-06 
110.86228341181086, -2.6613477482496993e-05 
110.93712172225493, -4.5580851682773576e-05 
111.011960032699, -5.7754721897622324e-05 
111.08679834314306, -6.859146245211127e-05 
111.16163665358712, -7.039189360926253e-05 
111.23647496403119, -6.501493985905613e-05 
111.31131327447525, -5.6926474917366044e-05 
111.38615158491932, -4.693620811982279e-05 
111.46098989536338, -3.56115869749308e-05 
111.53582820580746, -2.2608422082416447e-05 
111.61066651625151, -7.384505210069869e-06 
111.68550482669559, 8.822545094859634e-06 
111.76034313713964, 2.4853538564223458e-05 
111.83518144758372, 3.81180167042575e-05 
111.91001975802777, 4.7202611691956744e-05 
111.98485806847185, 5.093567066959065e-05 
112.0596963789159, 5.0292042084356886e-05 
112.13453468935998, 4.6388966515057506e-05 
112.20937299980405, 4.067726119794456e-05 
112.28421131024811, 3.11309851874575e-05 
112.35904962069218, 1.4730538851583145e-05 
112.43388793113624, -6.911959018991858e-06 
112.5087262415803, -3.157402302859665e-05 
112.58356455202437, -5.5890001495164095e-05 
112.65840286246844, -7.599205668481511e-05 
112.7332411729125, -8.809128623863732e-05 
112.80807948335656, -9.603544464930122e-05 
112.88291779380063, -0.0001043698315628886 
112.95775610424471, -0.00011317180160411072 
113.03259441468876, -0.0001182873907758931 
113.10743272513284, -0.00011915494057784616 
113.18227103557689, -0.00011696046881831606 
113.25710934602097, -0.00011167781965072982 
113.33194765646502, -9.949435351160495e-05 
113.4067859669091, -7.945547160042823e-05 
113.48162427735315, -5.652846929356453e-05 
113.55646258779723, -3.4351083890846686e-05 
113.63130089824129, -1.6087006328733446e-05 
113.70613920868536, 3.952036652380189e-06 
113.78097751912942, 1.800092553108112e-05 
113.85581582957349, 2.6103734759090678e-05 
113.93065414001755, 3.116973826479893e-05 
114.00549245046162, 3.535833576121672e-05 
114.08033076090568, 4.063198680774644e-05 
114.15516907134975, 4.418784927694867e-05 
114.23000738179381, 4.465478564609858e-05 
114.30484569223788, 4.35035346096067e-05 
114.37968400268196, 4.192439283185792e-05 
114.454522313126, 3.960449717453388e-05 
114.52936062357008, 3.408776501637685e-05 
114.60419893401414, 2.3711678228285474e-05 
114.67903724445821, 1.2699394152564294e-05 
114.75387555490227, 4.317984310720313e-06 
114.82871386534634, -3.2588203055742353e-06 
114.9035521757904, -1.2758705258843122e-05 
114.97839048623447, -2.5353525060622367e-05 
115.05322879667854, -4.1055426584749796e-05 
115.1280671071226, -5.8471163626480546e-05 
115.20290541756667, -7.398711026172493e-05 
115.27774372801073, -8.656284866351349e-05 
115.3525820384548, -9.75590776915727e-05 
115.42742034889886, -0.00010410351437422217 
115.50225865934293, -0.00010667797973326013 
115.577096969787, -0.00010399580518921498 
115.65193528023106, -9.673974334179603e-05 
115.72677359067512, -8.507895870695154e-05 
115.8016119011192, -6.964766483529973e-05 
115.87645021156325, -5.162125654805717e-05 
115.95128852200733, -3.256124933211174e-05 
116.02612683245138, -1.4187036429835485e-05 
116.10096514289546, 3.413803176758838e-06 
116.17580345333951, 1.954412839719545e-05 
116.25064176378359, 3.099862975951542e-05 
116.32548007422764, 3.867211163526882e-05 
116.40031838467172, 4.3001099736660815e-05 
116.47515669511579, 4.5291830348805824e-05 
116.54999500555985, 4.689509604525392e-05 
116.62483331600392, 4.9647514515243406e-05 
116.69967162644798, 5.174433707662492e-05 
116.77450993689204, 5.032197797398599e-05 
116.84934824733611, 4.515360563467094e-05 
116.92418655778017, 3.561551424683864e-05 
116.99902486822424, 2.0924015753978608e-05 
117.0738631786683, 3.4011959111942126e-06 
117.14870148911237, -1.4766656534500797e-05 
117.22353979955645, -3.2049959212065575e-05 
117.2983781100005, -4.579663761846606e-05 
117.37321642044458, -5.587676040956151e-05 
117.44805473088863, -6.307148358878621e-05 
117.52289304133271, -6.793181854227293e-05 
117.59773135177676, -7.088979473806296e-05 
117.67256966222084, -7.212398336247953e-05 
117.74740797266489, -7.271346400319312e-05 
117.82224628310897, -7.157498993196857e-05 
117.89708459355302, -6.89152257235608e-05 
117.9719229039971, -6.42130846273004e-05 
118.04676121444116, -5.720862371859636e-05 
118.12159952488523, -4.98175926048195e-05 
118.19643783532929, -4.218200948148745e-05 
118.27127614577336, -3.307616788434477e-05 
118.34611445621742, -2.184951809910735e-05 
118.42095276666149, -1.2224489808931103e-05 
118.49579107710555, -5.40600350012087e-06 
118.57062938754962, 5.214901843330423e-07 
118.6454676979937, 5.184958245303693e-06 
118.72030600843775, 7.630767520389299e-06 
118.79514431888182, 1.1144063432957802e-05 
118.86998262932588, 1.607248654575541e-05 
118.94482093976995, 2.109264961698194e-05 
119.019659250214, 2.5366323106727582e-05 
119.09449756065808, 2.937611921769575e-05 
119.16933587110213, 3.153572091262915e-05 
119.24417418154621, 3.0501573273627243e-05 
119.31901249199026, 2.733030807212644e-05 
119.39385080243434, 2.3642105908497807e-05 
119.46868911287841, 2.1207035545672853e-05 
119.54352742332247, 1.7032407540488304e-05 
119.61836573376654, 1.3817706246982171e-05 
119.6932040442106, 1.3918835327991471e-05 
119.76804235465467, 1.7968104532265915e-05 
119.84288066509873, 2.4488711403492904e-05 
119.9177189755428, 2.9771405387568515e-05 
119.99255728598686, 3.1968001349649894e-05 
120.06739559643093, 3.171603628556981e-05 
120.14223390687499, 3.0239194257617397e-05 
120.21707221731907, 2.670601844593117e-05 
120.29191052776312, 2.063661798013144e-05 
120.3667488382072, 1.3050072652654267e-05 
120.44158714865125, 5.855827499354833e-06 
120.51642545909533, 6.950569309440925e-07 
120.59126376953938, -2.0420500898364484e-06 
120.66610207998346, -3.4617715871916065e-06 
120.74094039042751, -4.881773317184166e-06 
120.81577870087159, -6.7054732818691375e-06 
120.89061701131564, -8.85342434859492e-06 
120.96545532175972, -1.0336553736243635e-05 
121.04029363220377, -8.799792065455198e-06 
121.11513194264785, -3.3627099173916057e-06 
121.18997025309193, 6.5871759469976905e-06 
121.26480856353598, 2.0353676024531357e-05 
121.33964687398006, 3.746681111108288e-05 
121.41448518442411, 5.462742633103565e-05 
121.48932349486819, 6.782558542942714e-05 
121.56416180531224, 7.515088473219805e-05 
121.63900011575632, 7.901980937101255e-05 
121.71383842620037, 8.373661693315807e-05 
121.78867673664445, 8.959048514217238e-05 
121.8635150470885, 9.407702962323552e-05 
121.93835335753258, 9.41451509833376e-05 
122.01319166797663, 8.868753648829549e-05 
122.0880299784207, 7.987315145739383e-05 
122.16286828886476, 7.180158817096717e-05 
122.23770659930884, 6.666316478363863e-05 
122.31254490975289, 6.236811452997826e-05 
122.38738322019697, 5.6393104562198276e-05 
122.46222153064102, 4.6942267473072525e-05 
122.5370598410851, 3.465262758988643e-05 
122.61189815152915, 2.0325481498595138e-05 
122.68673646197323, 4.688351790970196e-06 
122.7615747724173, -1.1231339628621176e-05 
122.83641308286136, -2.715649857379886e-05 
122.91125139330543, -4.472360881046706e-05 
122.98608970374949, -6.446797953877793e-05 
123.06092801419356, -8.177514400363067e-05 
123.13576632463761, -8.910950762434768e-05 
123.2106046350817, -8.178714538921031e-05 
123.28544294552574, -6.310886797191149e-05 
123.36028125596982, -3.894711170813311e-05 
123.43511956641387, -1.4061387732193018e-05 
123.50995787685795, 9.797395605757484e-06 
123.584796187302, 3.151843567324523e-05 
123.65963449774608, 5.154352237259618e-05 
123.73447280819013, 6.933943930678745e-05 
123.80931111863421, 8.26907005612246e-05 
123.88414942907826, 9.195352649757891e-05 
123.95898773952234, 0.0001003996704667681 
124.0338260499664, 0.00010814163021125947 
124.10866436041047, 0.00011265610307065458 
124.18350267085455, 0.00011245578654884696 
124.2583409812986, 0.00010767209137942327 
124.33317929174268, 0.00010042733420018336 
124.40801760218673, 9.126761554897157e-05 
124.48285591263081, 7.571951677743971e-05 
124.55769422307486, 5.529684418025412e-05 
124.63253253351894, 3.4235147897335275e-05 
124.70737084396299, 1.669193672855742e-05 
124.78220915440707, 6.016224087139332e-06 
124.85704746485112, 1.2601872013468836e-06 
124.9318857752952, 7.907766559986254e-07 
125.00672408573925, 1.8924572540805954e-06 
125.08156239618333, 3.9271730082751305e-06 
125.15640070662738, 7.5275908497299525e-06 
125.23123901707146, 1.4485451477868326e-05 
125.30607732751551, 2.6526870344296673e-05 
125.38091563795959, 3.922731766110084e-05 
125.45575394840364, 4.711662581387777e-05 
125.53059225884772, 4.877389171680726e-05 
125.6054305692918, 4.828179629563263e-05 
125.68026887973585, 5.2445267648922546e-05 
125.75510719017993, 6.283452299316246e-05 
125.82994550062398, 7.523625341001516e-05 
125.90478381106806, 8.581763013718323e-05 
125.97962212151211, 9.321468311798596e-05 
126.05446043195619, 9.833778488176966e-05 
126.12929874240024, 0.00010173852346908238 
126.20413705284432, 0.00010158206984074665 
126.27897536328837, 9.77789691966635e-05 
126.35381367373245, 9.052766215451297e-05 
126.4286519841765, 7.964675226676101e-05 
126.50349029462058, 6.525779592483658e-05 
126.57832860506463, 4.7952586316115495e-05 
126.6531669155087, 2.8812914636298805e-05 
126.72800522595276, 7.966441056717832e-06 
126.80284353639684, -1.3899414346018542e-05 
126.87768184684089, -3.5270696543562235e-05 
126.95252015728497, -5.426410843026163e-05 
127.02735846772904, -6.935165571630964e-05 
127.1021967781731, -7.969173885212955e-05 
127.17703508861717, -8.46312378225966e-05 
127.25187339906122, -8.476989106883393e-05 
127.3267117095053, -8.102580594980538e-05 
127.40155001994935, -7.497032332206379e-05 
127.47638833039343, -6.817893645234993e-05 
127.55122664083748, -6.032754227221524e-05 
127.62606495128156, -5.100252244881509e-05 
127.70090326172561, -4.055385939991587e-05 
127.7757415721697, -2.7206755318534592e-05 
127.85057988261374, -1.676699412644275e-05 
127.92541819305782, -1.1385575946928408e-05 
128.00025650350187, -1.0133291371147004e-05 
128.07509481394595, -1.272411040132168e-05 
128.14993312439, -1.7490852985548354e-05 
128.22477143483408, -2.222925588655623e-05 
128.29960974527813, -2.682153003018026e-05 
128.3744480557222, -3.0239230476682366e-05 
128.4492863661663, -3.151037380508639e-05 
128.52412467661034, -3.200515981804089e-05 
128.59896298705442, -3.241119950523741e-05 
128.67380129749847, -3.141401434506306e-05 
128.74863960794255, -2.8849889577926192e-05 
128.8234779183866, -2.3051364775653422e-05 
128.89831622883068, -1.2463023332094827e-05 
128.97315453927473, 1.8645539476695895e-06 
129.0479928497188, 1.688545499152243e-05 
129.12283116016286, 2.8053245674172277e-05 
129.19766947060694, 3.454364818079052e-05 
129.272507781051, 3.981394831655905e-05 
129.34734609149507, 4.590500324735387e-05 
129.42218440193912, 5.203270991040972e-05 
129.4970227123832, 5.7064253233401196e-05 
129.57186102282725, 5.9426030400514906e-05 
129.64669933327133, 5.9566540311277834e-05 
129.72153764371538, 5.7478189780521946e-05 
129.79637595415946, 5.1936511871699675e-05 
129.87121426460354, 4.16951631858114e-05 
129.9460525750476, 2.630707548223183e-05 
130.02089088549167, 5.1360980180840384e-06 
130.09572919593572, -1.975543248589577e-05 
130.1705675063798, -4.941909823525536e-05 
130.24540581682385, -8.16882978657798e-05 
130.32024412726793, -0.00011244197185534074 
130.39508243771198, -0.00013892384324069547 
130.46992074815606, -0.0001585388338846548 
130.5447590586001, -0.00016872123481845826 
130.6195973690442, -0.00016828181957313584 
130.69443567948824, -0.00015978289882063456 
130.76927398993232, -0.0001442740472575579 
130.84411230037637, -0.00012739492358603265 
130.91895061082045, -0.00011480670813224757 
130.9937889212645, -0.0001125103199063968 
131.06862723170858, -0.00011306677693480365 
131.14346554215263, -0.00010670466038697584 
131.2183038525967, -9.16249060823601e-05 
131.29314216304076, -7.464366612709128e-05 
131.36798047348483, -5.956996271653766e-05 
131.4428187839289, -4.419591145756368e-05 
131.51765709437296, -2.4653740047203578e-05 
131.59249540481704, -1.3517647419443657e-06 
131.6673337152611, 2.1523733849353454e-05 
131.74217202570517, 4.0052969595586636e-05 
131.81701033614922, 5.32054171434319e-05 
131.8918486465933, 6.25278280194415e-05 
131.96668695703735, 6.778545879136861e-05 
132.04152526748143, 6.883549442294052e-05 
132.11636357792548, 6.679218160335543e-05 
132.19120188836956, 6.262031928924388e-05 
132.2660401988136, 5.8033991864131265e-05 
132.3408785092577, 5.402111932513551e-05 
132.41571681970174, 4.8268512747236135e-05 
132.49055513014582, 3.984124672308281e-05 
132.56539344058987, 2.922672380725731e-05 
132.64023175103395, 1.7895780663186026e-05 
132.715070061478, 6.882474759603737e-06 
132.78990837192208, -4.386905725891983e-06 
132.86474668236616, -1.7186642320347255e-05 
132.9395849928102, -3.0289138707425267e-05 
133.0144233032543, -3.986354279445444e-05 
133.08926161369834, -4.514028109513437e-05 
133.16409992414242, -4.530810806922959e-05 
133.23893823458647, -4.307760846298892e-05 
133.31377654503055, -3.854185622690238e-05 
133.3886148554746, -3.172044479191541e-05 
133.46345316591868, -2.4499792807147e-05 
133.53829147636273, -1.6227831921208123e-05 
133.6131297868068, -7.2621308412113185e-06 
133.68796809725086, 2.7321426328143393e-06 
133.76280640769494, 1.323698564567449e-05 
133.837644718139, 2.411374340780313e-05 
133.91248302858307, 3.311099321605515e-05 
133.98732133902712, 3.7216248314765205e-05 
134.0621596494712, 3.6908381824827296e-05 
134.13699795991525, 3.6056379434578384e-05 
134.21183627035933, 3.806454862696259e-05 
134.2866745808034, 4.140467560736264e-05 
134.36151289124746, 4.347287921267153e-05 
134.43635120169154, 4.4678976489279174e-05 
134.5111895121356, 4.487111588797161e-05 
134.58602782257967, 4.0922666072195885e-05 
134.66086613302372, 3.2224932423053056e-05 
134.7357044434678, 2.100306716519013e-05 
134.81054275391185, 7.538054393250505e-06 
134.88538106435593, -7.903436915666348e-06 
134.96021937479998, -2.4215790517392287e-05 
135.03505768524406, -3.629300654956695e-05 
135.1098959956881, -4.145857536800564e-05 
135.18473430613219, -4.284655289184529e-05 
135.25957261657624, -4.11302652453873e-05 
135.33441092702031, -3.945944533852736e-05 
135.40924923746437, -3.7379578631607495e-05 
135.48408754790844, -3.42384407263136e-05 
135.5589258583525, -3.0488365167920364e-05 
135.63376416879657, -2.7175480001663047e-05 
135.70860247924065, -2.3791740463223312e-05 
135.7834407896847, -2.0462346758906492e-05 
135.85827910012878, -1.8036548314033237e-05 
135.93311741057283, -1.681590740584783e-05 
136.0079557210169, -1.6548464299879995e-05 
136.08279403146096, -1.7344692155939926e-05 
136.15763234190504, -1.819867884639189e-05 
136.2324706523491, -1.8558030947398718e-05 
136.30730896279317, -1.7865250492435495e-05 
136.38214727323722, -1.6129410909223057e-05 
136.4569855836813, -1.2773494316329065e-05 
136.53182389412535, -8.25255028254586e-06 
136.60666220456943, -4.301598635873741e-06 
136.68150051501348, -1.7934277951005197e-06 
136.75633882545756, 6.423829737671009e-07 
136.8311771359016, 4.802873141163344e-06 
136.9060154463457, 1.091872670982753e-05 
136.98085375678974, 1.823672002837885e-05 
137.05569206723382, 2.470504673004642e-05 
137.1305303776779, 3.064021104420753e-05 
137.20536868812195, 3.602372118790783e-05 
137.28020699856603, 3.9288976969171e-05 
137.35504530901008, 3.7977683515426e-05 
137.42988361945416, 3.129493917337625e-05 
137.5047219298982, 1.9862139593748487e-05 
137.5795602403423, 4.973534131434135e-06 
137.65439855078634, -1.2192899846967882e-05 
137.72923686123042, -3.0105907633156364e-05 
137.80407517167447, -4.665678742717727e-05 
137.87891348211855, -5.954077893694659e-05 
137.9537517925626, -6.710211079456757e-05 
138.02859010300668, -6.893068035213514e-05 
138.10342841345073, -6.584244583259317e-05 
138.1782667238948, -5.8988322970134034e-05 
138.25310503433886, -4.901328145182651e-05 
138.32794334478294, -0.00034932876831370903 
138.402781655227, -0.00014107125100400747 
138.47761996567107, 0.0010556735423033106 
138.55245827611515, 0.001625148744219724 
138.6272965865592, 0.0012353341216281603 
138.70213489700328, 0.0010689420264883881 
138.77697320744733, 0.0009487220826706277 
138.8518115178914, 0.0009386777533301328 
138.92664982833546, 0.0009310487463223737 
139.00148813877954, 0.0008944170023100224 
139.0763264492236, 0.0008371654083426444 
139.15116475966767, 0.0007443466717711908 
139.22600307011172, 0.0006377381124341576 
139.3008413805558, 0.0005456308962800819 
139.37567969099985, 0.00045626174378708494 
139.45051800144392, 0.00037934290983109253 
139.52535631188798, 0.00029598134700476613 
139.60019462233205, 0.0002674611533063469 
139.6750329327761, 0.0002701273128754054 
139.74987124322018, 0.00032183370456135733 
139.82470955366423, 0.00037201602397672357 
139.8995478641083, 0.00041079947334022796 
139.9743861745524, 0.0004232590359992417 
140.04922448499644, 0.000223748436814657 
140.12406279544052, 0.00021242692413286912 
140.19890110588457, 0.0003321495920145134 
140.27373941632865, 0.00030667694332533134 
140.3485777267727, 0.00031880316110190926 
140.42341603721678, 0.00035106323515423813 
140.49825434766083, 0.0003701560000014437 
140.5730926581049, 0.00034004175448129246 
140.64793096854896, 0.0002671572684962939 
140.72276927899304, 0.0002348206339940414 
140.7976075894371, 0.0002751270814971738 
140.87244589988117, 0.0003476448856810217 
140.94728421032522, 0.00038207486065819634 
141.0221225207693, 0.00037210842537483156 
141.09696083121335, 0.0003463795702165509 
141.17179914165743, 0.0003401831881885216 
141.24663745210148, 0.00034445715812027593 
141.32147576254556, 0.00031423913231988726 
141.3963140729896, 0.00028954167585355827 
141.4711523834337, 0.00025600678895695123 
141.54599069387777, 0.0002509630098523779 
141.62082900432182, 0.0002573251085966541 
141.6956673147659, 0.0002581031100781978 
141.77050562520995, 0.0002447439623669231 
141.84534393565403, 0.00022350057219572408 
141.92018224609808, 0.00019627036501704 
141.99502055654216, 0.0002019305250642666 
142.0698588669862, 0.00020228949326871225 
142.1446971774303, 0.00018919625981447208 
142.21953548787434, 0.00017469441281566642 
142.29437379831842, 0.00015735515635207858 
142.36921210876247, 0.00014243373524495506 
142.44405041920655, 0.00011771116781487174 
142.5188887296506, 0.00014971052414465943 
142.59372704009468, 0.00012254936584798663 
142.66856535053873, 1.1862274558728023e-05 
142.7434036609828, -5.751197134665292e-05 
142.81824197142686, -8.031701795786879e-05 
142.89308028187094, -9.126314996349974e-05 
142.96791859231502, -0.00010064003966747757 
143.04275690275907, -9.769826455107661e-05 
143.11759521320315, -8.700780489480661e-05 
143.1924335236472, -7.566196584192032e-05 
143.26727183409128, -5.143143711808812e-05 
143.34211014453533, -2.0233029309407367e-05 
143.4169484549794, 4.202897790837751e-06 
143.49178676542346, 3.037583082028069e-05 
143.56662507586753, 4.661075031443416e-05 
143.64146338631159, 5.046757929981556e-05 
143.71630169675566, 6.298083257155863e-05 
143.79114000719972, 7.019132640352844e-05 
143.8659783176438, 7.711782668630043e-05 
143.94081662808784, 8.659190572683683e-05 
144.01565493853192, 8.775563512421515e-05 
144.09049324897597, 7.996086918346008e-05 
144.16533155942005, 7.101829987121978e-05 
144.2401698698641, 6.28355090992162e-05 
144.31500818030818, 5.112778149434651e-05 
144.38984649075226, 2.984184899196901e-05 
144.4646848011963, 1.458429749328319e-06 
144.5395231116404, -2.4407410950493892e-05 
144.61436142208444, -4.5127263837292823e-05 
144.68919973252852, -6.260786852681891e-05 
144.76403804297257, -7.414090567715479e-05 
144.83887635341665, -8.563372388399883e-05 
144.9137146638607, -9.030978286788093e-05 
144.98855297430478, -9.152099298902317e-05 
145.06339128474883, -9.08154978854391e-05 
145.1382295951929, -8.694087102875591e-05 
145.21306790563696, -7.87191257703668e-05 
145.28790621608104, -6.459244041817454e-05 
145.3627445265251, -5.1532670453096524e-05 
145.43758283696917, -4.056144104296932e-05 
145.51242114741322, -3.1834397084099414e-05 
145.5872594578573, -2.5131763141673014e-05 
145.66209776830135, -1.7199159873879606e-05 
145.73693607874543, -5.651674425451599e-06 
145.8117743891895, 7.799909047532464e-06 
145.88661269963356, 1.9508529772313085e-05 
145.96145101007764, 2.7410334091817196e-05 
146.0362893205217, 3.154796068678687e-05 
146.11112763096577, 3.286416109627598e-05 
146.18596594140982, 3.2871883481645404e-05 
146.2608042518539, 3.131826163889962e-05 
146.33564256229795, 2.788470523012284e-05 
146.41048087274203, 2.3028315393249837e-05 
146.48531918318608, 1.758102706764437e-05 
146.56015749363016, 1.1957176716814102e-05 
146.6349958040742, 8.28353038272717e-06 
146.7098341145183, 4.454470101625445e-06 
146.78467242496234, -6.565348327689557e-07 
146.85951073540642, -6.903504519239122e-06 
146.93434904585047, -1.2959775096246384e-05 
147.00918735629455, -1.72979701931577e-05 
147.0840256667386, -1.9771918797496054e-05 
147.15886397718268, -2.042701873515038e-05 
147.23370228762676, -1.803569925253814e-05 
147.3085405980708, -1.1338207549475587e-05 
147.38337890851489, -1.5196407730386605e-06 
147.45821721895894, 8.264596718533651e-06 
147.53305552940301, 1.5132421679989903e-05 
147.60789383984707, 1.805832268031732e-05 
147.68273215029114, 1.6929466203876068e-05 
147.7575704607352, 1.2761565230860987e-05 
147.83240877117927, 6.76290096992955e-06 
147.90724708162332, -7.250580407892402e-08 
147.9820853920674, -6.8810654983829055e-06 
148.05692370251145, -1.1628592673776153e-05 
148.13176201295553, -1.3334521029159465e-05 
148.20660032339958, -1.3008954449079968e-05 
148.28143863384366, -1.345002656831619e-05 
148.3562769442877, -1.545698980391414e-05 
148.4311152547318, -1.9918609637814556e-05 
148.50595356517584, -2.496267034722458e-05 
148.58079187561992, -2.913279256064654e-05 
148.655630186064, -3.1556194484299116e-05 
148.73046849650805, -3.345207943525795e-05 
148.80530680695213, -3.5626991209194605e-05 
148.88014511739618, -3.83675373342657e-05 
148.95498342784026, -4.113459399510582e-05 
149.0298217382843, -4.2203938010569096e-05 
149.1046600487284, -4.057385028021719e-05 
149.17949835917244, -3.466669878290016e-05 
149.25433666961652, -2.9586650343437913e-05 
149.32917498006057, 1.5069215632770957e-06 
149.40401329050465, 0.00011758114297811986 
149.4788516009487, 0.00010436057535762311 
149.55368991139278, 0.00010757588379078505 
149.62852822183683, 0.00012134055844780018 
149.7033665322809, 0.00012733376509239288 
149.77820484272496, 0.00011392291093996056 
149.85304315316904, 9.876256933302034e-05 
149.9278814636131, 8.259815490033396e-05 
150.00271977405717, 7.357730638494745e-05 
150.07755808450122, 6.000764395808255e-05 
150.1523963949453, 4.689243426119288e-05 
150.22723470538938, 4.450167756253452e-05 
150.30207301583343, 3.5656887690261825e-05 
150.3769113262775, 1.9195818749632018e-05 
150.45174963672156, 8.486769431525512e-06 
150.52658794716564, -8.692446994534075e-06 
150.6014262576097, -1.7888409354069663e-05 
150.67626456805377, -2.3244967896188554e-05 
150.75110287849782, -2.863888871760473e-05 
150.8259411889419, -2.7858587241518644e-05 
150.90077949938595, -2.7575759747780624e-05 
150.97561780983003, -1.831121081206372e-05 
151.05045612027408, 6.447140024192417e-06 
151.12529443071816, 1.0766783547551249e-05 
151.2001327411622, 7.473786991523586e-06 
151.2749710516063, 1.490148779610748e-05 
151.34980936205034, 2.5563247663962837e-05 
151.42464767249442, 2.8873881079954675e-05 
151.49948598293847, 3.612339316459062e-05 
151.57432429338255, 4.0803174927956406e-05 
151.64916260382662, 4.902473326328684e-05 
151.72400091427068, 5.565854076392069e-05 
151.79883922471475, 5.769176836099994e-05 
151.8736775351588, 5.610718450763007e-05 
151.94851584560288, 4.7387363327434496e-05 
152.02335415604693, 4.663681385694363e-05 
152.098192466491, 4.6107863058304644e-05 
152.17303077693506, 4.4451959758913415e-05 
152.24786908737914, 4.192562929768433e-05 
152.3227073978232, 4.019641069416469e-05 
152.39754570826727, 3.6335442176605996e-05 
152.47238401871132, 3.466441805113761e-05 
152.5472223291554, 2.88589730821441e-05 
152.62206063959945, 2.333076889820472e-05 
152.69689895004353, 1.857526911540441e-05 
152.77173726048758, 1.4437483258486909e-05 
152.84657557093166, 7.554473677681e-06 
152.9214138813757, 1.2436372307426107e-06 
152.9962521918198, -4.170116741286393e-06 
153.07109050226387, -6.25401636851658e-06 
153.14592881270792, 6.050236780755238e-07 
153.220767123152, 8.205425807338254e-06 
153.29560543359605, 1.070138971528644e-05 
153.37044374404013, 1.1533040683327668e-05 
153.44528205448418, 2.069359754937188e-05 
153.52012036492826, 2.8442080413376512e-05 
153.5949586753723, 3.094504848121224e-05 
153.6697969858164, 4.2880068266616775e-05 
153.74463529626044, 5.156224369449342e-05 
153.81947360670452, 4.690123161186658e-05 
153.89431191714857, 4.328802859390148e-05 
153.96915022759265, 3.940501199536517e-05 
154.0439885380367, 3.6492059176689064e-05 
154.11882684848078, 3.2587560522244706e-05 
154.19366515892483, 2.6254263130502484e-05 
154.2685034693689, 1.6569581253795495e-05 
154.34334177981296, 6.216258905216306e-07 
154.41818009025704, -1.640654656482706e-05 
154.49301840070112, -3.538354906847055e-05 
154.56785671114517, -5.59635192840883e-05 
154.64269502158925, -7.085901874330568e-05 
154.7175333320333, -8.098574084232412e-05 
154.79237164247738, -8.356360205750028e-05 
154.86720995292143, -7.94094563423298e-05 
154.9420482633655, -6.834342606777331e-05 
155.01688657380956, -5.4140917366110423e-05 
155.09172488425364, -3.834845758000125e-05 
155.1665631946977, -2.239030965098265e-05 
155.24140150514177, -7.839786454634678e-06 
155.31623981558582, 5.843361550206386e-06 
155.3910781260299, 2.0319938372604466e-05 
155.46591643647395, 3.586704492139334e-05 
155.54075474691803, 4.839162773347996e-05 
155.61559305736208, 5.814552233891375e-05 
155.69043136780616, 6.392325019183743e-05 
155.7652696782502, 6.273672945938883e-05 
155.84010798869429, 6.644643879275377e-05 
155.91494629913836, 6.290202195859492e-05 
155.98978460958241, 5.76075411813138e-05 
156.0646229200265, 4.897400277084422e-05 
156.13946123047054, 3.602907934891008e-05 
156.21429954091462, 1.9070336572933134e-05 
156.28913785135867, -1.7387116498078028e-06 
156.36397616180275, -2.620329741918959e-05 
156.4388144722468, -5.30334104128713e-05 
156.51365278269088, -7.942173696550243e-05 
156.58849109313493, -0.00010112170378703003 
156.663329403579, -0.00011457122964607649 
156.73816771402306, -0.00011834466411088433 
156.81300602446714, -0.00011175963183316336 
156.8878443349112, -9.796181943313587e-05 
156.96268264535527, -8.21607225912209e-05 
157.03752095579932, -6.086114854558812e-05 
157.1123592662434, -3.884811667245519e-05 
157.18719757668745, -1.8627881020408127e-05 
157.26203588713153, -2.120103063793282e-07 
157.3368741975756, 1.8290429255887403e-05 
157.41171250801966, 4.031818735857725e-05 
157.48655081846374, 6.37376496217571e-05 
157.5613891289078, 8.597819857254851e-05 
157.63622743935187, 0.00010164744407277586 
157.71106574979592, 0.00011203814516981669 
157.78590406024, 0.00011522646300620218 
157.86074237068405, 0.00011350660429722449 
157.93558068112813, 0.00010523061109152353 
158.01041899157218, 9.417118880786186e-05 
158.08525730201626, 8.156403572629357e-05 
158.1600956124603, 6.786020997603118e-05 
158.2349339229044, 5.2414549760354865e-05 
158.30977223334844, 3.769907321438081e-05 
158.38461054379252, 2.4336885070353296e-05 
158.45944885423657, 1.6355920156816893e-05 
158.53428716468065, 1.893200602409391e-05 
158.6091254751247, 2.5757971398817163e-05 
158.68396378556878, 3.4435232680756584e-05 
158.75880209601283, 4.149235629048273e-05 
158.8336404064569, 4.4039585220969385e-05 
158.908478716901, 4.477709686882708e-05 
158.98331702734504, 4.57404648394328e-05 
159.05815533778912, 4.619935233053074e-05 
159.13299364823317, 4.4838024363827016e-05 
159.20783195867725, 4.100521686887352e-05 
159.2826702691213, 3.641964229258562e-05 
159.35750857956538, 3.1849274228289585e-05 
159.43234689000943, 2.654515820058101e-05 
159.5071852004535, 1.94467193562616e-05 
159.58202351089756, 9.739361006219164e-06 
159.65686182134164, -1.044226201366278e-06 
159.7317001317857, -9.07832338536895e-06 
159.80653844222977, -1.3746744180549737e-05 
159.88137675267382, -1.73284204210607e-05 
159.9562150631179, -2.1072473605152665e-05 
160.03105337356195, -2.7819652810108033e-05 
160.10589168400602, -3.687404748652605e-05 
160.18072999445008, -4.616971837906656e-05 
160.25556830489415, -5.6684391595957255e-05 
160.33040661533823, -6.971832873839672e-05 
160.40524492578228, -8.282568654096205e-05 
160.48008323622636, -9.240802813053208e-05 
160.5549215466704, -9.770723138982531e-05 
160.6297598571145, -9.881303998590663e-05 
160.70459816755854, -9.301593848699278e-05 
160.77943647800262, -8.319924145788372e-05 
160.85427478844667, -7.17888027448073e-05 
160.92911309889075, -6.0625271893388104e-05 
161.0039514093348, -4.991066962951532e-05 
161.07878971977888, -3.997361191184488e-05 
161.15362803022293, -3.175934227381812e-05 
161.228466340667, -2.5048071442977688e-05 
161.30330465111106, -1.7723401472840246e-05 
161.37814296155514, -1.0370545799518134e-05 
161.4529812719992, -5.083654477639946e-06 
161.52781958244327, -1.2312374422065888e-06 
161.60265789288732, 1.1449770207103152e-06 
161.6774962033314, 5.33322709562854e-07 
161.75233451377548, -3.991478979665092e-06 
161.82717282421953, -1.164910368957389e-05 
161.9020111346636, -2.1027956438593893e-05 
161.97684944510766, -3.1299226215668044e-05 
162.05168775555174, -4.1344888461553476e-05 
162.1265260659958, -5.011798151809064e-05 
162.20136437643987, -5.675183148799595e-05 
162.27620268688392, -6.171161982434149e-05 
162.351040997328, -6.5846513516579e-05 
162.42587930777205, -6.992938423768785e-05 
162.50071761821613, -7.475282821092346e-05 
162.57555592866018, -7.880363180729105e-05 
162.65039423910426, -8.150088923154211e-05 
162.7252325495483, -8.244890331150981e-05 
162.8000708599924, -8.078639124169987e-05 
162.87490917043644, -7.788323837025797e-05 
162.94974748088052, -7.396052186082337e-05 
163.02458579132457, -6.991390292667746e-05 
163.09942410176865, -6.667682529896683e-05 
163.17426241221273, -6.502904502714022e-05 
163.24910072265678, -6.698243482294024e-05 
163.32393903310086, -7.324239079381414e-05 
163.3987773435449, -8.174602524394397e-05 
163.473615653989, -8.966584470893526e-05 
163.54845396443304, -9.661589864106119e-05 
163.62329227487712, -0.00010212654240971795 
163.69813058532117, -0.0001045167559412555 
163.77296889576525, -0.00010465837432075179 
163.8478072062093, -0.00010343386397537973 
163.92264551665338, -0.00010252462966695616 
163.99748382709743, -0.0001024283806770902 
164.0723221375415, -0.00010352242539963288 
164.14716044798556, -0.0001029897062131858 
164.22199875842963, -9.647680372038375e-05 
164.29683706887369, -8.4491043949329e-05 
164.37167537931776, -7.121015387511635e-05 
164.44651368976182, -5.6885943732507135e-05 
164.5213520002059, -4.363562165181685e-05 
164.59619031064997, -3.265008900974574e-05 
164.67102862109402, -2.4591996165065173e-05 
164.7458669315381, -1.9196481233913572e-05 
164.82070524198215, -1.6492726053117846e-05 
164.89554355242623, -1.562319374079947e-05 
164.97038186287028, -1.5962895011988886e-05 
165.04522017331436, -1.8372540747262085e-05 
165.1200584837584, -2.4566995976521127e-05 
165.1948967942025, -3.3602516663490516e-05 
165.26973510464654, -4.379396569134571e-05 
165.34457341509062, -5.169655992098385e-05 
165.41941172553467, -5.613317360495463e-05 
165.49425003597875, -5.711766264651616e-05 
165.5690883464228, -5.4319515533591036e-05 
165.64392665686688, -4.723452133191661e-05 
165.71876496731093, -3.8135819618093034e-05 
165.793603277755, -2.9611196105510657e-05 
165.86844158819906, -2.0393396236913712e-05 
165.94327989864314, -9.858270465238604e-06 
166.01811820908722, 1.9194574659906086e-06 
166.09295651953127, 1.457187263990293e-05 
166.16779482997535, 2.7907245300285732e-05 
166.2426331404194, 3.944301053540966e-05 
166.31747145086348, 4.757284518080723e-05 
166.39230976130753, 5.247575487173657e-05 
166.4671480717516, 6.257764337518588e-05 
166.54198638219566, 7.053148011406647e-05 
166.61682469263974, 7.645690572551344e-05 
166.6916630030838, 8.131471907104674e-05 
166.76650131352787, 8.528994657895251e-05 
166.84133962397192, 8.818462376433873e-05 
166.916177934416, 8.911346366305872e-05 
166.99101624486005, 8.765225626840818e-05 
167.06585455530413, 8.374389173789841e-05 
167.14069286574818, 7.734090228038454e-05 
167.21553117619226, 6.839773123680001e-05 
167.2903694866363, 5.760879792135605e-05 
167.3652077970804, 4.375828890017687e-05 
167.44004610752444, 2.5804487540172092e-05 
167.51488441796852, 5.113054388420063e-06 
167.5897227284126, -1.5711775355171583e-05 
167.66456103885665, -3.430223076355499e-05 
167.73939934930073, -4.7321133284180055e-05 
167.81423765974478, -5.49118491607316e-05 
167.88907597018886, -5.853199825200401e-05 
167.9639142806329, -5.913986435262564e-05 
168.03875259107699, -5.658992213317354e-05 
168.11359090152104, -4.948931424454384e-05 
168.18842921196511, -3.606395778394335e-05 
168.26326752240917, -1.8912968284615568e-05 
168.33810583285324, -8.558507166046961e-07 
168.4129441432973, 1.4940660567115153e-05 
168.48778245374137, 2.8372433239785673e-05 
168.56262076418543, 3.9725341532996766e-05 
168.6374590746295, 4.899793580488877e-05 
168.71229738507355, 5.743672120433621e-05 
168.78713569551763, 6.746021065192182e-05 
168.86197400596168, 7.9809619353793e-05 
168.93681231640576, 9.104870282146594e-05 
169.01165062684984, 9.964236157080077e-05 
169.0864889372939, 0.00010731196467339348 
169.16132724773797, 0.00011440757227749765 
169.23616555818202, 0.00012118939989364785 
169.3110038686261, 0.0001264778991799725 
169.38584217907015, 0.0001283621086216517 
169.46068048951423, 0.0001261689187488671 
169.53551879995828, 0.00011936503887533403 
169.61035711040236, 0.00010723242173839368 
169.6851954208464, 8.888629000579615e-05 
169.7600337312905, 6.509175958361003e-05 
169.83487204173454, 3.6037016501237857e-05 
169.90971035217862, 2.7847726525130177e-06 
169.98454866262267, -3.087292619112138e-05 
170.05938697306675, -6.077211961093325e-05 
170.1342252835108, -8.512467369087641e-05 
170.20906359395488, -0.00010181516786319752 
170.28390190439893, -0.00010969687595950188 
170.358740214843, -0.00010929373214568392 
170.4335785252871, -0.00010443063624397171 
170.50841683573114, -9.893566103237958e-05 
170.58325514617522, -9.234429356919275e-05 
170.65809345661927, -8.337097634584744e-05 
170.73293176706335, -6.716352190229572e-05 
170.8077700775074, -4.4452368677296964e-05 
170.88260838795148, -1.9999203686229256e-05 
170.95744669839553, 3.061488422337226e-06 
171.0322850088396, 2.2514923344971176e-05 
171.10712331928366, 3.737912138817482e-05 
171.18196162972774, 4.8787312676524245e-05 
171.2567999401718, 5.6451543598860565e-05 
171.33163825061587, 6.029809103745833e-05 
171.40647656105992, 6.445163513254596e-05 
171.481314871504, 6.126977556083554e-05 
171.55615318194805, 5.18279859913051e-05 
171.63099149239213, 4.462442527922923e-05 
171.70582980283618, 4.1199767140529645e-05 
171.78066811328026, 4.1313534565582184e-05 
171.85550642372434, 4.459135391897945e-05 
171.9303447341684, 5.057805566765846e-05 
172.00518304461247, 5.6751412327990354e-05 
172.08002135505652, 6.12047527447908e-05 
172.1548596655006, 6.293533806052695e-05 
172.22969797594465, 6.276477550819905e-05 
172.30453628638872, 6.206754979154743e-05 
172.37937459683278, 5.9879591331327695e-05 
172.45421290727685, 5.964958171999361e-05 
172.5290512177209, 6.29822947439711e-05 
172.60388952816498, 6.762387284471579e-05 
172.67872783860903, 7.109861900829085e-05 
172.7535661490531, 7.121420602742784e-05 
172.82840445949716, 6.508395685498732e-05 
172.90324276994124, 5.3265933860705494e-05 
172.9780810803853, 3.8394571886352976e-05 
173.05291939082937, 2.4565919210652872e-05 
173.12775770127342, 1.5243267255212033e-05 
173.2025960117175, 9.864671982230486e-06 
173.27743432216158, 9.751977250956123e-06 
173.35227263260563, 1.409061335052888e-05 
173.4271109430497, 2.1069012716498045e-05 
173.50194925349376, 2.84486829604699e-05 
173.57678756393784, 3.284791985367852e-05 
173.6516258743819, 3.152491024454276e-05 
173.72646418482597, 2.3991682578304508e-05 
173.80130249527002, 1.4056399098490149e-05 
173.8761408057141, 1.0921706479630194e-05 
173.95097911615815, 2.3241699871244668e-05 
174.02581742660223, 4.013203631313113e-05 
174.10065573704628, 5.221193087570496e-05 
174.17549404749036, 6.45572425916834e-05 
174.2503323579344, 7.729521020300809e-05 
174.3251706683785, 8.57868043955264e-05 
174.40000897882254, 9.04265227544079e-05 
174.47484728926662, 9.299341879444484e-05 
174.54968559971067, 9.374370687455462e-05 
174.62452391015475, 9.273841828380232e-05 
174.69936222059883, 9.200870815038859e-05 
174.77420053104288, 9.065010750354522e-05 
174.84903884148696, 8.67731452984946e-05 
174.923877151931, 7.559054089449526e-05 
174.9987154623751, 6.040293831408261e-05 
175.07355377281914, 4.166811010690597e-05 
175.14839208326322, 2.154453824021235e-05 
175.22323039370727, 3.6489952207732735e-06 
175.29806870415135, -1.0698888189302012e-05 
175.3729070145954, -2.2224923099003367e-05 
175.44774532503948, -3.1036160666813586e-05 
175.52258363548353, -3.571293731992228e-05 
175.5974219459276, -3.73894015828344e-05 
175.67226025637166, -3.9089894850926985e-05 
175.74709856681574, -4.2435903230750484e-05 
175.8219368772598, -4.743029585395002e-05 
175.89677518770387, -5.276385630159375e-05 
175.97161349814792, -5.754019097282232e-05 
176.046451808592, -6.148167957415228e-05 
176.12129011903608, -6.262047959098239e-05 
176.19612842948013, -6.0233882081509035e-05 
176.2709667399242, -5.380353806702785e-05 
176.34580505036826, -4.5536464963526854e-05 
176.42064336081233, -3.8026102322460067e-05 
176.49548167125639, -3.0349654362226216e-05 
176.57031998170046, -1.989973382202726e-05 
176.64515829214452, -6.751242774710237e-06 
176.7199966025886, 7.459167676662141e-06 
176.79483491303264, 2.136910750506442e-05 
176.86967322347672, 3.291744629867392e-05 
176.94451153392077, 4.318630524749291e-05 
177.01934984436485, 5.422771235313704e-05 
177.0941881548089, 6.564902421056048e-05 
177.16902646525298, 7.534106682470478e-05 
177.24386477569703, 8.366672411719213e-05 
177.3187030861411, 9.156829277009692e-05 
177.39354139658516, 9.813204954139062e-05 
177.46837970702924, 0.00010265148438556988 
177.5432180174733, 0.0001041195517308873 
177.61805632791737, 0.00010084818123930436 
177.69289463836145, 9.113216937415533e-05 
177.7677329488055, 7.643953555263425e-05 
177.84257125924958, 5.92875666688495e-05 
177.91740956969363, 4.148377861010854e-05 
177.9922478801377, 2.4108655484556492e-05 
178.06708619058176, 8.189060940596291e-06 
178.14192450102584, -6.005676492494551e-06 
178.2167628114699, -1.6980755472867444e-05 
178.29160112191397, -2.4225985863311484e-05 
178.36643943235802, -2.9128526119052993e-05 
178.4412777428021, -3.479688741383246e-05 
178.51611605324615, -4.183267631647063e-05 
178.59095436369023, -4.773969278918861e-05 
178.66579267413428, -5.0308554488339006e-05 
178.74063098457836, -4.973701781706115e-05 
178.8154692950224, -4.8090878058480886e-05 
178.8903076054665, -4.742242762901178e-05 
178.96514591591054, -4.9278330751378324e-05 
179.03998422635462, -5.180851054533827e-05 
179.1148225367987, -5.340185649669323e-05 
179.18966084724275, -5.360461494650835e-05 
179.26449915768683, -5.145664148818941e-05 
179.33933746813088, -4.670295323956617e-05 
179.41417577857496, -4.067828249943637e-05 
179.489014089019, -3.3837156442619115e-05 
179.5638523994631, -2.6826482580922607e-05 
179.63869070990714, -1.9342097376826514e-05 
179.71352902035122, -1.1769878870456697e-05 
179.78836733079527, -3.861506577511405e-06 
179.86320564123935, 1.240766682363285e-06 
179.9380439516834, 3.0579535542541387e-06 
180.01288226212748, 3.913098703817341e-06 
180.08772057257153, 4.339276749607609e-06 
180.1625588830156, 4.714973492400148e-06 
180.23739719345966, 3.5055378876499627e-06 
180.31223550390374, -1.1823200662798083e-06 
180.3870738143478, -9.7157557183192e-06 
180.46191212479187, -2.123159049674841e-05 
180.53675043523594, -3.424845594585658e-05 
180.61158874568, -4.648270207598085e-05 
180.68642705612407, -5.53220762121525e-05 
180.76126536656813, -5.904978013608095e-05 
180.8361036770122, -5.754861987966573e-05 
180.91094198745625, -5.2396820604859385e-05 
180.98578029790033, -4.4205710440657124e-05 
181.06061860834438, -3.4095892940160586e-05 
181.13545691878846, -2.252715277793953e-05 
181.2102952292325, -1.618073141468145e-05 
181.2851335396766, -1.0608887627231476e-05 
181.35997185012064, -1.383929499006052e-05 
181.43481016056472, -1.6612775522699044e-05 
181.50964847100877, -1.7432822766289556e-05 
181.58448678145285, -1.84409765902797e-05 
181.6593250918969, -1.8288265363453784e-05 
181.73416340234098, -1.782702584475894e-05 
181.80900171278503, -1.8974039975216647e-05 
181.8838400232291, -1.992977601703294e-05 
181.9586783336732, -1.8734400615982066e-05 
182.03351664411724, -1.2989133768717351e-05 
182.10835495456132, -5.108835049651782e-06 
182.18319326500537, -7.262657851674973e-05 
182.25803157544945, 0.0007669686546887404 
182.3328698858935, 0.0014711199628122972 
182.40770819633758, 0.0014606826654583907 
182.48254650678163, 0.0014372998653780081 
182.5573848172257, 0.0013613978298520398 
182.63222312766976, 0.001183517163349561 
182.70706143811384, 0.001067982357040944 
182.7818997485579, 0.0009677420747615118 
182.85673805900197, 0.0008894306103160085 
182.93157636944602, 0.0008153256088839619 
183.0064146798901, 0.0007916301897819096 
183.08125299033415, 0.0007686094879925331 
183.15609130077823, 0.0007439452676862148 
183.23092961122228, 0.0007138727183422086 
183.30576792166636, 0.0006621364410666007 
183.38060623211044, 0.0006366439607271832 
183.4554445425545, 0.0005917095518151739 
183.53028285299857, 0.000584441192798275 
183.60512116344262, 0.0006147443956088477 
183.6799594738867, 0.0006619698715783382 
183.75479778433075, 0.0007215291363556725 
183.82963609477483, 0.0008112474500596234 
183.90447440521888, 0.0007897793610309898 
183.97931271566296, 0.000869001837338213 
184.054151026107, 0.0008005587537665497 
184.1289893365511, 0.0007815674000144676 
184.20382764699514, 0.0007735518801755951 
184.27866595743922, 0.0007594131935892276 
184.35350426788327, 0.0007237981218214206 
184.42834257832735, 0.0006977858186714266 
184.5031808887714, 0.0006723212749459194 
184.57801919921548, 0.0006233433844714564 
184.65285750965953, 0.0005414788791834599 
184.7276958201036, 0.0004373417640227405 
184.80253413054768, 0.00036924278049339397 
184.87737244099173, 0.0003233680160822985 
184.95221075143579, 0.000320715951513185 
185.02704906187986, 0.0003485728354566902 
185.10188737232392, 0.0003594089425653238 
185.176725682768, 0.0003583479171307452 
185.25156399321205, 0.0003395215393333948 
185.32640230365612, 0.0003174255853077751 
185.40124061410017, 0.00029903958626933616 
185.47607892454425, 0.000276850467114368 
185.55091723498833, 0.000289953893895481 
185.62575554543238, 0.00031231516057199257 
185.70059385587646, 0.0003351146459023396 
185.7754321663205, 0.00032395982920391427 
185.8502704767646, 0.00030671264166133046 
185.92510878720864, 0.0002957320672682354 
185.99994709765272, 0.0002870869345200987 
186.07478540809677, 0.0002750924678902993 
186.14962371854085, 0.00027144490630709537 
186.2244620289849, 0.00027167152769809005 
186.29930033942898, 0.00026592070864817904 
186.37413864987303, 0.0002625963305331884 
186.4489769603171, 0.00020304213890738756 
186.52381527076116, 0.00014447500361755434 
186.59865358120524, 9.504455567237632e-05 
186.6734918916493, 5.45115313912709e-05 
186.74833020209337, 4.319556949348557e-05 
186.82316851253742, 3.7232474202873324e-05 
186.8980068229815, 3.232949916385901e-05 
186.97284513342558, 4.3102344522505714e-05 
187.04768344386963, 5.598420905949166e-05 
187.1225217543137, 5.7881560220070675e-05 
187.19736006475776, 6.658950974893835e-05 
187.27219837520184, 7.050750772494426e-05 
187.3470366856459, 6.434923666435438e-05 
187.42187499608997, 6.79823721676285e-05 
187.49671330653402, 5.865502540315419e-05 
187.5715516169781, 3.823073772100445e-05 
187.64638992742215, 1.788194754990868e-05 
187.72122823786623, -9.151724321300747e-06 
187.79606654831028, -4.696138900459894e-05 
187.87090485875436, -9.110230115106525e-05 
187.9457431691984, -0.00012833254698912805 
188.0205814796425, -0.00015977138144619506 
188.09541979008654, -0.00019399873452080528 
188.17025810053062, -0.00022046738348699922 
188.24509641097467, -0.0002351165609321129 
188.31993472141875, -0.0002371519719183718 
188.3947730318628, -0.00023159750321601448 
188.46961134230688, -0.00021779891665976465 
188.54444965275096, -0.00019614533488609151 
188.619287963195, -0.00017214260927850855 
188.69412627363909, -0.0001382216514746992 
188.76896458408314, -0.000102871631368197 
188.84380289452722, -6.729171908772444e-05 
188.91864120497127, -3.435692621661049e-05 
188.99347951541534, -5.699762831395803e-06 
189.0683178258594, 1.9300926279142176e-05 
189.14315613630347, 4.3806957784250965e-05 
189.21799444674753, 6.658103434316197e-05 
189.2928327571916, 8.565533144045987e-05 
189.36767106763565, 0.00010013851323280665 
189.44250937807973, 0.00011094024866061585 
189.51734768852378, 0.00011947628689654365 
189.59218599896786, 0.0001246802475675142 
189.66702430941191, 0.00012531311970265433 
189.741862619856, 0.0001207784154572444 
189.81670093030004, 0.00011098536797758771 
189.89153924074412, 9.588409251596686e-05 
189.9663775511882, 7.660862909110753e-05 
190.04121586163225, 5.3237053862891996e-05 
190.11605417207633, 2.5343032777741883e-05 
190.19089248252038, -4.660894526224699e-06 
190.26573079296446, -3.39384548952564e-05 
190.3405691034085, -6.128878669025119e-05 
190.4154074138526, -8.40278202692467e-05 
190.49024572429664, -0.00010272560455710292 
190.56508403474072, -0.00011795300974357846 
190.63992234518477, -0.00012968478423677044 
190.71476065562885, -0.0001393356373588515 
190.7895989660729, -0.00014632097519217947 
190.86443727651698, -0.0001505945227719414 
190.93927558696103, -0.00015448382633392768 
191.0141138974051, -0.0001587141355033649 
191.08895220784916, -0.00016337039926435582 
191.16379051829324, -0.00016810405117467734 
191.2386288287373, -0.00017119519504879807 
191.31346713918137, -0.00017079163243682245 
191.38830544962545, -0.0001658388415290406 
191.4631437600695, -0.0001562203674723681 
191.53798207051358, -0.00014164778619728545 
191.61282038095763, -0.00012284354548468547 
191.6876586914017, -9.995235118923826e-05 
191.76249700184576, -7.454209762924523e-05 
191.83733531228984, -5.0141649761234705e-05 
191.9121736227339, -3.110967344041778e-05 
191.98701193317797, -1.6805515579369616e-05 
192.06185024362202, -2.7062017981765996e-06 
192.1366885540661, 1.4554083166950016e-05 
192.21152686451015, 3.2878554517495736e-05 
192.28636517495423, 4.988336342356658e-05 
192.36120348539828, 6.405935033160802e-05 
192.43604179584236, 7.425912173999961e-05 
192.5108801062864, 8.06714899312566e-05 
192.5857184167305, 8.597600399173056e-05 
192.66055672717454, 8.825844093683747e-05 
192.73539503761862, 8.758612597992182e-05 
192.8102333480627, 8.562225077215596e-05 
192.88507165850675, 8.170282343852323e-05 
192.95990996895083, 7.565031416132985e-05 
193.03474827939488, 6.718159773296278e-05 
193.10958658983895, 5.764901802721144e-05 
193.184424900283, 4.907849951370227e-05 
193.25926321072708, 3.9523956103546155e-05 
193.33410152117114, 2.6286272646099923e-05 
193.4089398316152, 8.151058885975281e-06 
193.48377814205926, -1.2449916718065743e-05 
193.55861645250334, -3.482948007742774e-05 
193.6334547629474, -5.979711894869589e-05 
193.70829307339147, -8.390072327407628e-05 
193.78313138383552, -0.00010538404585943559 
193.8579696942796, -0.00012301192453614742 
193.93280800472365, -0.00013659080867064392 
194.00764631516773, -0.00014494112947884355 
194.08248462561178, -0.00015185296442447028 
194.15732293605586, -0.0001530378723108746 
194.23216124649994, -0.00014771680991900084 
194.306999556944, -0.00013570457469525157 
194.38183786738807, -0.00011856938467679431 
194.45667617783212, -9.971998132880873e-05 
194.5315144882762, -8.237993815709181e-05 
194.60635279872025, -6.967416420394582e-05 
194.68119110916433, -6.132767842956711e-05 
194.75602941960838, -5.1894495970859395e-05 
194.83086773005246, -3.6125657594730815e-05 
194.9057060404965, -1.3166876719049296e-05 
194.9805443509406, 1.0609149527007092e-05 
195.05538266138464, 3.077592408107257e-05 
195.13022097182872, 4.389276512317516e-05 
195.20505928227277, 4.8634002325923724e-05 
195.27989759271685, 4.65052110782212e-05 
195.3547359031609, 3.9560947739874665e-05 
195.42957421360498, 3.010689272010663e-05 
195.50441252404903, 2.012069350290339e-05 
195.5792508344931, 1.1517977051719328e-05 
195.6540891449372, 5.72816713833982e-06 
195.72892745538124, 1.9349710295812585e-06 
195.80376576582532, -1.957141263296269e-06 
195.87860407626937, -3.7227650596790025e-06 
195.95344238671345, -2.9713098924860374e-06 
196.0282806971575, -1.920585034739161e-06 
196.10311900760158, -2.3799503975610437e-06 
196.17795731804563, -5.5862333602023645e-06 
196.2527956284897, -1.1174354686897086e-05 
196.32763393893376, -1.674972786089309e-05 
196.40247224937784, -2.0883793982706906e-05 
196.4773105598219, -2.2871005946487597e-05 
196.55214887026597, -2.3953166137854043e-05 
196.62698718071002, -2.688704734442152e-05 
196.7018254911541, -3.373808832345626e-05 
196.77666380159815, -4.215960714425111e-05 
196.85150211204223, -4.9461726132189336e-05 
196.92634042248628, -5.42199627606701e-05 
197.00117873293036, -5.560955558053761e-05 
197.0760170433744, -5.450024298861425e-05 
197.15085535381849, -5.2195533288715946e-05 
197.22569366426256, -4.888299088900504e-05 
197.30053197470662, -4.480342832106171e-05 
197.3753702851507, -4.1153586715708925e-05 
197.45020859559475, -3.877239236804044e-05 
197.52504690603882, -3.6262283520876494e-05 
197.59988521648287, -3.270671391789287e-05 
197.67472352692695, -2.936082654973033e-05 
197.749561837371, -2.8391392685116144e-05 
197.82440014781508, -2.857360358807437e-05 
197.89923845825913, -2.8099498356376233e-05 
197.9740767687032, -2.7365917173370817e-05 
198.04891507914726, -2.7642081192172937e-05 
198.12375338959134, -2.9853954155782413e-05 
198.1985917000354, -3.360096668919536e-05 
198.27343001047947, -3.864836679040542e-05 
198.34826832092352, -4.494591377738721e-05 
198.4231066313676, -5.2649271945449656e-05 
198.49794494181165, -6.0599635597705266e-05 
198.57278325225573, -6.811820012915862e-05 
198.6476215626998, -7.472336923667462e-05 
198.72245987314386, -7.943921694708356e-05 
198.79729818358794, -8.127144444108935e-05 
198.872136494032, -7.934551795834025e-05 
198.94697480447607, -7.303949275700228e-05 
199.02181311492012, -6.373050873190468e-05 
199.0966514253642, -5.163684754326871e-05 
199.17148973580825, -3.795715742160051e-05 
199.24632804625233, -2.3111737335433154e-05 
199.32116635669638, -6.6387061832155374e-06 
199.39600466714046, 1.1199828756134302e-05 
199.4708429775845, 2.9337778037058845e-05 
199.5456812880286, 4.551444677228064e-05 
199.62051959847264, 6.162497119497368e-05 
199.69535790891672, 7.699138855833944e-05 
199.77019621936077, 9.064630870992926e-05 
199.84503452980485, 0.00010278248963562585 
199.9198728402489, 0.00011330686519200226 
199.99471115069298, 0.00012080421871734952 
200.06954946113706, 0.00012573859027839587 
200.1443877715811, 0.00012756794828067586 
200.2192260820252, 0.00012502114714367515 
200.29406439246924, 0.00011860336108656568 
200.36890270291332, 0.00011266642556444643 
200.44374101335737, 0.00010231121186721509 
200.51857932380145, 9.708103255688698e-05 
200.5934176342455, 9.601948035277548e-05 
200.66825594468958, 9.462395114780241e-05 
200.74309425513363, 9.069722388180622e-05 
200.8179325655777, 8.42171187717946e-05 
200.89277087602176, 7.317871414732286e-05 
200.96760918646584, 5.9138789094874385e-05 
201.0424474969099, 4.498601938244203e-05 
201.11728580735397, 3.105395617473263e-05 
201.19212411779802, 1.5964661267487055e-05 
201.2669624282421, -2.8632238665971404e-06 
201.34180073868615, -2.3280416003808638e-05 
201.41663904913023, -4.130371765106242e-05 
201.4914773595743, -5.359099573267876e-05 
201.56631567001835, -6.0488362732903265e-05 
201.64115398046243, -6.158732398055474e-05 
201.71599229090648, -5.730590402235274e-05 
201.79083060135056, -5.0294409657800625e-05 
201.86566891179461, -4.168581426251487e-05 
201.9405072222387, -3.180632569028235e-05 
202.01534553268274, -2.1563242221256927e-05 
202.09018384312682, -1.2560473332132144e-05 
202.16502215357087, -4.877418922727966e-06 
202.23986046401495, 3.2919601560448435e-06 
202.314698774459, 9.162656029701613e-06 
202.38953708490308, 8.586841677050903e-06 
202.46437539534713, 1.0915392538500863e-05 
202.5392137057912, 5.580509076438238e-06 
202.61405201623526, -1.2216460331020555e-06 
202.68889032667934, -8.99468317170548e-06 
202.7637286371234, -1.664313230029144e-05 
202.83856694756747, -2.2004952171236423e-05 
202.91340525801155, -2.3328260778056133e-05 
202.9882435684556, -2.0784888863999192e-05 
203.06308187889968, -1.6174208505143772e-05 
203.13792018934373, -1.0796172909939513e-05 
203.2127584997878, -5.073218954199434e-06 
203.28759681023186, 1.1475751362453112e-06 
203.36243512067594, 8.179508950796578e-06 
203.43727343112, 1.643801632668085e-05 
203.51211174156407, 2.5005058905984303e-05 
203.58695005200812, 3.3473712674045195e-05 
203.6617883624522, 4.224988903047456e-05 
203.73662667289625, 5.090164855816453e-05 
203.81146498334033, 5.8022480768820914e-05 
203.88630329378438, 6.343276129488817e-05 
203.96114160422846, 6.705492937192624e-05 
204.0359799146725, 6.784770818098226e-05 
204.1108182251166, 6.429247928618224e-05 
204.18565653556064, 5.9369120965663166e-05 
204.26049484600472, 5.2631504768920053e-05 
204.3353331564488, 4.610947636593719e-05 
204.41017146689285, 4.0516466780754596e-05 
204.48500977733693, 3.496751618576344e-05 
204.55984808778098, 2.8959303814759932e-05 
204.63468639822506, 2.343214948744022e-05 
204.7095247086691, 1.80755454599758e-05 
204.7843630191132, 1.2268125385368724e-05 
204.85920132955724, 6.433576611384415e-06 
204.93403964000132, -2.768854811446334e-07 
205.00887795044537, -9.664721963995368e-06 
205.08371626088945, -2.115783408268862e-05 
205.1585545713335, -3.274451660521589e-05 
205.23339288177758, -4.218879408909054e-05 
205.30823119222163, -4.733355010618238e-05 
205.3830695026657, -4.67595096720974e-05 
205.45790781310976, -4.0306394786432986e-05 
205.53274612355384, -3.146212226017068e-05 
205.60758443399789, -2.094250512705814e-05 
205.68242274444196, -1.0623949736061456e-05 
205.75726105488602, 4.190131562643103e-07 
205.8320993653301, 1.1564213757800556e-05 
205.90693767577417, 2.1313283171309627e-05 
205.98177598621822, 2.7856735037502543e-05 
206.0566142966623, 3.052356319534549e-05 
206.13145260710635, 2.8990860424570055e-05 
206.20629091755043, 2.4977190002197557e-05 
206.28112922799448, 1.9843929184085e-05 
206.35596753843856, 1.5068881715139049e-05 
206.4308058488826, 1.226490157976787e-05 
206.5056441593267, 1.0646169217166654e-05 
206.58048246977074, 7.636619028600467e-06 
206.65532078021482, 1.080009007696295e-06 
206.73015909065887, -9.525746954751245e-06 
206.80499740110295, -2.4274890946870582e-05 
206.879835711547, -4.194199591997493e-05 
206.95467402199108, -5.96114492881749e-05 
207.02951233243513, -7.354994734906668e-05 
207.1043506428792, -8.19501379749004e-05 
207.17918895332326, -8.377743604484144e-05 
207.25402726376734, -8.010672887334014e-05 
207.32886557421142, -7.326886150178075e-05 
207.40370388465547, -6.438854812793262e-05 
207.47854219509955, -5.37870135291342e-05 
207.5533805055436, -4.217766903604737e-05 
207.62821881598768, -2.6928354152665927e-05 
207.70305712643173, -1.2617414086675205e-05 
207.7778954368758, 4.862230290715587e-06 
207.85273374731986, 1.8477542645545255e-05 
207.92757205776394, 2.8768685535518787e-05 
208.002410368208, 3.4193329030946006e-05 
208.07724867865207, 3.341993475389469e-05 
208.15208698909612, 2.771167185856905e-05 
208.2269252995402, 1.8892856346381333e-05 
208.30176360998425, 7.904083403634684e-06 
208.37660192042833, -1.8473177295815765e-06 
208.45144023087238, -1.3362988040054715e-05 
208.52627854131646, -2.7460001264557047e-05 
208.6011168517605, -4.454102279070797e-05 
208.6759551622046, -6.481814328036113e-05 
208.75079347264867, -8.631634425870906e-05 
208.82563178309272, -0.00010614668781343111 
208.9004700935368, -0.0001224130735749455 
208.97530840398085, -0.00013263937775992018 
209.05014671442493, -0.00013462927179925204 
209.12498502486898, -0.00012873685001232296 
209.19982333531306, -0.00011395211790836602 
209.2746616457571, -9.258116814427564e-05 
209.34949995620119, -6.68636301468941e-05 
209.42433826664524, -3.925290472190816e-05 
209.49917657708932, -1.262536426823931e-05 
209.57401488753337, 1.2736198755042514e-05 
209.64885319797745, 3.804594479053162e-05 
209.7236915084215, 6.273232275486516e-05 
209.79852981886557, 8.634324312541803e-05 
209.87336812930963, 0.00010738975689298912 
209.9482064397537, 0.00012310294580123696 
210.02304475019776, 0.00013374956639671193 
210.09788306064183, 0.0001423005329716947 
210.1727213710859, 0.00014742963921274093 
210.24755968152996, 0.00014860789459940048 
210.32239799197404, 0.0001491713055943476 
210.3972363024181, 0.00014896640431880153 
210.47207461286217, 0.00014837486989111753 
210.54691292330622, 0.00014531229440811535 
210.6217512337503, 0.0001389211312170668 
210.69658954419435, 0.00012896798815213985 
210.77142785463843, 0.0001160217398306303 
210.84626616508248, 0.00010115123733838558 
210.92110447552656, 8.568136904843439e-05 
210.9959427859706, 7.153589510701367e-05 
211.0707810964147, 6.008877106134394e-05 
211.14561940685874, 5.033658594468527e-05 
211.22045771730282, 4.17461950350158e-05 
211.29529602774687, 3.3780627244203326e-05 
211.37013433819095, 2.56149854523067e-05 
211.444972648635, 1.6786961744445467e-05 
211.51981095907908, 6.889281564716175e-06 
211.59464926952316, -4.254287741335638e-06 
211.6694875799672, -1.5731301372233446e-05 
211.7443258904113, -2.7555606925064083e-05 
211.81916420085534, -3.6743583542880524e-05 
211.89400251129942, -4.022218150869543e-05 
211.96884082174347, -3.80514406861407e-05 
212.04367913218755, -3.244306229037192e-05 
212.1185174426316, -2.634648237331067e-05 
212.19335575307568, -2.1515753218253705e-05 
212.26819406351973, -1.961470309118856e-05 
212.3430323739638, -2.1735986175233734e-05 
212.41787068440786, -2.667757219420875e-05 
212.49270899485194, -3.3744045519797134e-05 
212.567547305296, -4.101531000159982e-05 
212.64238561574007, -4.617653888219606e-05 
212.71722392618412, -4.92843039718794e-05 
212.7920622366282, -5.18990311562957e-05 
212.86690054707225, -5.4523180321459526e-05 
212.94173885751633, -5.693291822998096e-05 
213.0165771679604, -5.9349474743377975e-05 
213.09141547840446, -6.022541477024911e-05 
213.16625378884854, -5.9149426150787034e-05 
213.2410920992926, -5.677541640356994e-05 
213.31593040973667, -5.376834165743475e-05 
213.39076872018072, -5.056993128175814e-05 
213.4656070306248, -4.8527373697851667e-05 
213.54044534106885, -4.875231104003979e-05 
213.61528365151293, -5.173919139919753e-05 
213.69012196195698, -5.7653460037972436e-05 
213.76496027240105, -6.638798898341332e-05 
213.8397985828451, -7.723655610948304e-05 
213.91463689328918, -8.964981588250272e-05 
213.98947520373324, -0.00010202447092565538 
214.06431351417731, -0.00011256344996018596 
214.13915182462136, -0.00012043891981023438 
214.21399013506544, -0.00012564306192466704 
214.2888284455095, -0.0001293219373970911 
214.36366675595357, -0.0001326623711040499 
214.43850506639765, -0.0001351661352541828 
214.5133433768417, -0.00013503615664774008 
214.58818168728578, -0.00013116006936803574 
214.66301999772983, -0.00012303509401673384 
214.7378583081739, -0.00011105344660019596 
214.81269661861796, -9.675576927655526e-05 
214.88753492906204, -8.143462012077701e-05 
214.9623732395061, -6.597343393933514e-05 
215.03721154995017, -5.058335710920344e-05 
215.11204986039422, -3.3369489511506205e-05 
215.1868881708383, -1.4243113147352818e-05 
215.26172648128235, 5.841893348692575e-06 
215.33656479172643, 2.3793447832202793e-05 
215.41140310217048, 3.878901209083216e-05 
215.48624141261456, 5.244960959038764e-05 
215.5610797230586, 6.58237459789052e-05 
215.6359180335027, 7.787294483624977e-05 
215.71075634394674, 8.7112884740727e-05 
215.78559465439082, 9.309726146114815e-05 
215.86043296483487, 9.572130029859605e-05 
215.93527127527895, 9.456913513767337e-05 
216.01010958572303, 8.940998030702456e-05 
216.08494789616708, 7.995333951420562e-05 
216.15978620661116, 6.581152735100589e-05 
216.2346245170552, 4.828037169290669e-05 
216.3094628274993, 2.9005114686777725e-05 
216.38430113794334, 1.0118021431492852e-05 
216.45913944838742, -7.396616457451954e-06 
216.53397775883147, -2.4228750062385214e-05 
216.60881606927555, -4.16820134825311e-05 
216.6836543797196, -5.8801916710550604e-05 
216.75849269016368, -7.393247108175555e-05 
216.83333100060773, -8.504846896707869e-05 
216.9081693110518, -9.082724492569185e-05 
216.98300762149586, -8.961172010816017e-05 
217.05784593193994, -8.03364761995602e-05 
217.132684242384, -6.311962224087107e-05 
217.20752255282807, -3.987637433376018e-05 
217.28236086327212, -1.3652208186156567e-05 
217.3571991737162, 1.1926299543959651e-05 
217.43203748416028, 3.463885070796451e-05 
217.50687579460433, 5.477689053685806e-05 
217.5817141050484, 7.17624641771323e-05 
217.65655241549246, 8.409454109921216e-05 
217.73139072593654, 9.324673454352578e-05 
217.80622903638059, 0.00010250997044862015 
217.88106734682466, 0.000110525730161917 
217.95590565726872, 0.00011639463877913528 
218.0307439677128, 0.00012039850867587399 
218.10558227815685, 0.00012121759896646978 
218.18042058860092, 0.00011934841605683934 
218.25525889904497, 0.00011613443560771468 
218.33009720948905, 0.00011288853895147197 
218.4049355199331, 0.0001082928247315437 
218.47977383037718, 0.0001008244077036481 
218.55461214082123, 9.071340845608472e-05 
218.6294504512653, 8.11571087062777e-05 
218.70428876170936, 7.261564806852058e-05 
218.77912707215344, 6.42395006143837e-05 
218.8539653825975, 5.4140628975091296e-05 

FWH - Lz = 25.0
convective time, acoustic pressure 
58.01476989058358, -5.690453748984455e-05 
58.08906051205795, -6.162565172093768e-05 
58.16335113353232, -6.383037533502043e-05 
58.23764175500669, -6.437600679645044e-05 
58.31193237648107, -6.351441855038305e-05 
58.386222997955436, -5.913742631961565e-05 
58.460513619429804, -5.09097829851475e-05 
58.53480424090418, -4.0337688818957416e-05 
58.60909486237855, -2.9267296468300867e-05 
58.68338548385292, -1.8314714145074414e-05 
58.75767610532729, -6.7632457937920235e-06 
58.83196672680167, 3.9346929226008625e-06 
58.906257348276036, 1.1939773233463456e-05 
58.980547969750404, 1.6819928195509964e-05 
59.05483859122478, 1.951603001497381e-05 
59.12912921269915, 2.0690607754056713e-05 
59.20341983417352, 2.210253685687682e-05 
59.27771045564789, 2.620236598217598e-05 
59.35200107712226, 3.2708132280911e-05 
59.426291698596636, 3.9341848027725877e-05 
59.500582320071004, 4.427590395839263e-05 
59.57487294154538, 4.6614783021777705e-05 
59.64916356301975, 4.6559809985618006e-05 
59.72345418449412, 4.425498181888482e-05 
59.79774480596849, 3.94704311505524e-05 
59.87203542744286, 3.2266220546184606e-05 
59.946326048917236, 2.22066028940133e-05 
60.020616670391604, 8.68332415378739e-06 
60.09490729186598, -8.457625474047612e-06 
60.16919791334035, -2.9755042912161843e-05 
60.243488534814716, -5.4774539397641774e-05 
60.31777915628909, -8.141791459720049e-05 
60.39206977776346, -0.00010665998266643422 
60.466360399237836, -0.00012737637602965778 
60.540651020712204, -0.000140968003475474 
60.61494164218658, -0.0001449664309423772 
60.68923226366095, -0.0001390153808406899 
60.763522885135316, -0.00012463779126530445 
60.83781350660969, -0.000105369906326116 
60.91210412808406, -8.499962662068843e-05 
60.986394749558436, -6.597588656573554e-05 
61.060685371032804, -5.2044045229493116e-05 
61.13497599250717, -4.40561621942448e-05 
61.20926661398155, -3.7186298299833984e-05 
61.283557235455916, -2.5946569466072996e-05 
61.35784785693029, -1.073046431549713e-05 
61.43213847840466, 4.445710716294487e-06 
61.50642909987903, 1.8087703961473788e-05 
61.580719721353404, 2.7244664283722263e-05 
61.65501034282777, 3.297799716148795e-05 
61.72930096430215, 3.513239598246329e-05 
61.803591585776516, 3.2522003423674116e-05 
61.87788220725089, 2.51992037723702e-05 
61.95217282872526, 1.3548285009334472e-05 
62.02646345019963, -1.2854269474016495e-06 
62.100754071674004, -1.6293820171442644e-05 
62.17504469314837, -2.8278473839934025e-05 
62.24933531462275, -3.72654892401587e-05 
62.323625936097116, -4.478098249242119e-05 
62.397916557571484, -5.1216864738597296e-05 
62.47220717904586, -5.633044608948591e-05 
62.54649780052023, -5.9045210473636595e-05 
62.620788421994604, -5.8871019284928315e-05 
62.69507904346897, -5.5168993982631566e-05 
62.76936966494334, -4.763181712802597e-05 
62.843660286417716, -3.6655082020059006e-05 
62.917950907892084, -2.4843591959881272e-05 
62.99224152936646, -1.4054729952718971e-05 
63.06653215084083, -4.920984668081022e-06 
63.140822772315204, 4.827688768809409e-06 
63.21511339378957, 1.5628704363721425e-05 
63.28940401526394, 2.423513083735761e-05 
63.363694636738316, 2.981080608170643e-05 
63.437985258212684, 3.3416395003834336e-05 
63.51227587968706, 3.603527197692112e-05 
63.58656650116143, 3.914588085382241e-05 
63.660857122635804, 4.265145979512279e-05 
63.73514774411017, 4.386967613137144e-05 
63.80943836558454, 4.131341591391422e-05 
63.883728987058916, 3.435033382850991e-05 
63.958019608533284, 2.2093554668456334e-05 
64.03231023000765, 4.142497274379567e-06 
64.10660085148203, -1.766111038107658e-05 
64.1808914729564, -4.162231222509069e-05 
64.25518209443077, -6.709975060286178e-05 
64.32947271590514, -9.361966999156293e-05 
64.40376333737952, -0.000120111691171981 
64.47805395885388, -0.00014435466799023238 
64.55234458032825, -0.00016425240191436871 
64.62663520180263, -0.00017691566177334157 
64.700925823277, -0.0001792073250014425 
64.77521644475136, -0.00016959806090849062 
64.84950706622574, -0.00015194449109069355 
64.92379768770012, -0.0001288198536048215 
64.99808830917448, -0.00010533206200517598 
65.07237893064885, -8.357686684709992e-05 
65.14666955212323, -6.463962308798529e-05 
65.2209601735976, -4.847910196228098e-05 
65.29525079507196, -3.451214819044409e-05 
65.36954141654634, -2.0253569118859492e-05 
65.44383203802072, -5.519210797707769e-06 
65.51812265949508, 1.1611110617858007e-05 
65.59241328096945, 3.014829924774595e-05 
65.66670390244383, 4.630384041084509e-05 
65.7409945239182, 5.883969792264331e-05 
65.81528514539256, 6.85934895712872e-05 
65.88957576686694, 7.593086946617309e-05 
65.96386638834132, 7.85882129284613e-05 
66.03815700981568, 7.892322312467518e-05 
66.11244763129005, 7.978037350941712e-05 
66.18673825276443, 8.21397778687502e-05 
66.2610288742388, 8.319618517118989e-05 
66.33531949571316, 8.089335878985288e-05 
66.40961011718754, 7.478855976920151e-05 
66.48390073866192, 6.624408366596418e-05 
66.55819136013628, 5.5771340856724334e-05 
66.63248198161065, 4.566519418720381e-05 
66.70677260308503, 3.8013280313344615e-05 
66.78106322455939, -4.474521010459841e-05 
66.85535384603376, -1.1957991054292866e-05 
66.92964446750814, 1.4329111523636755e-05 
67.0039350889825, 1.1927061476343774e-05 
67.07822571045688, 9.287844462398596e-06 
67.15251633193125, -1.5194875758615238e-05 
67.22680695340563, -2.964000717981994e-05 
67.30109757487999, -4.4042770673285737e-05 
67.37538819635436, -5.000990899958864e-05 
67.44967881782874, -5.4921135348291905e-05 
67.5239694393031, -6.679945913182252e-05 
67.59826006077748, -7.589129545305153e-05 
67.67255068225185, -8.366957687911523e-05 
67.74684130372623, -9.476134164289328e-05 
67.82113192520059, -0.00010080401852365744 
67.89542254667496, -0.00010111861178654906 
67.96971316814934, -9.704146857924905e-05 
68.0440037896237, -9.007424228052261e-05 
68.11829441109808, -8.321942076498646e-05 
68.19258503257245, -7.039188546301106e-05 
68.26687565404683, -5.063375118793868e-05 
68.34116627552119, -3.251312375899814e-05 
68.41545689699556, -2.100044689186258e-05 
68.48974751846994, -8.778146982107349e-06 
68.5640381399443, 9.446640480033976e-06 
68.63832876141868, 3.209010981398447e-05 
68.71261938289305, 3.722936983168265e-05 
68.78691000436743, 4.345471248609756e-05 
68.86120062584179, 3.670832725867299e-05 
68.93549124731616, 3.591492376895233e-05 
69.00978186879054, 3.724913349961241e-05 
69.0840724902649, 5.651816555879634e-05 
69.15836311173928, 6.133218181291569e-05 
69.23265373321365, 6.343036412039911e-05 
69.30694435468803, 6.291983943563277e-05 
69.38123497616239, 5.200166653210732e-05 
69.45552559763676, 4.3678946884468834e-05 
69.52981621911114, 4.0689483753621894e-05 
69.6041068405855, 2.860824496450311e-05 
69.67839746205988, 2.140659838368824e-05 
69.75268808353425, 2.6946950966677118e-05 
69.82697870500861, 3.189660758603582e-05 
69.90126932648299, 3.671510011879985e-05 
69.97555994795736, 4.1516550049290634e-05 
70.04985056943173, 4.229761852933393e-05 
70.1241411909061, 4.602911574361813e-05 
70.19843181238048, 4.580945166329721e-05 
70.27272243385485, 4.5578242526020544e-05 
70.34701305532921, 5.078827742053647e-05 
70.42130367680359, 4.342586542252316e-05 
70.49559429827796, 3.4860031107028745e-05 
70.56988491975233, 2.9415468107747526e-05 
70.6441755412267, 2.335366945433442e-05 
70.71846616270108, 1.2424404451257494e-05 
70.79275678417545, -1.492217884090546e-06 
70.86704740564981, -6.141897081913935e-06 
70.94133802712419, -1.7687752828328975e-05 
71.01562864859856, -3.529397863415505e-05 
71.08991927007293, -4.375359205592419e-05 
71.1642098915473, -4.321107952716306e-05 
71.23850051302168, -4.461260810722445e-05 
71.31279113449605, -4.694910564606668e-05 
71.38708175597041, -4.818074211915345e-05 
71.46137237744479, -5.222538573229009e-05 
71.53566299891916, -5.81663138247843e-05 
71.60995362039353, -5.763484660474967e-05 
71.6842442418679, -6.140441219287854e-05 
71.75853486334228, -6.587790520856864e-05 
71.83282548481665, -6.420576197781663e-05 
71.90711610629101, -7.08014751540122e-05 
71.98140672776539, -0.00015952124091951666 
72.05569734923976, -0.00010738722242100642 
72.12998797071413, 0.0004225136293849989 
72.2042785921885, 0.0005896586791031408 
72.27856921366288, 0.0006341034715957773 
72.35285983513725, 0.0005973785668375091 
72.42715045661161, 0.0004932975408539838 
72.50144107808599, 0.00040490178526869175 
72.57573169956036, 0.00031407760868142634 
72.65002232103473, 0.0002514955597632761 
72.7243129425091, 0.00017279212656548176 
72.79860356398348, 0.00012148975594335343 
72.87289418545784, 0.00010963442243336777 
72.94718480693221, 0.00012956934644884724 
73.02147542840659, 0.0001258829506324145 
73.09576604988095, 0.00013003009426695026 
73.17005667135533, 0.00013101342282229438 
73.2443472928297, 0.00014491016716020267 
73.31863791430408, 0.00015303373942329547 
73.39292853577844, 0.00014513666426524164 
73.46721915725281, 8.475826332126162e-05 
73.54150977872719, 1.7178032900356742e-05 
73.61580040020155, -3.475301374116517e-05 
73.69009102167593, -0.00010814357389961765 
73.7643816431503, -0.0001270384809571141 
73.83867226462468, -6.565119388865222e-05 
73.91296288609904, -8.081221396304242e-05 
73.98725350757341, -0.00010372210684384697 
74.06154412904779, -0.00012190385734759665 
74.13583475052215, -0.00011564783408519661 
74.21012537199653, -9.601355503844957e-05 
74.2844159934709, -5.3011822711599094e-05 
74.35870661494528, -1.1769598869075114e-05 
74.43299723641964, 1.1276372928420788e-05 
74.50728785789401, 1.6803420833496423e-05 
74.58157847936839, 1.5421102857852647e-05 
74.65586910084275, 2.695157298919043e-05 
74.73015972231713, 5.207524916350667e-05 
74.8044503437915, 6.759580162169416e-05 
74.87874096526588, 7.359343784961754e-05 
74.95303158674024, 8.246113148880339e-05 
75.02732220821461, 0.00010094206974506554 
75.10161282968897, 0.0001150008836627922 
75.17590345116335, 0.00012673845727950727 
75.25019407263773, 0.0001217318074163676 
75.3244846941121, 0.00011951303719291373 
75.39877531558648, 0.00011382425659802617 
75.47306593706084, 9.694625669223324e-05 
75.54735655853521, 0.00010055527681306626 
75.62164718000957, 9.429798985039021e-05 
75.69593780148395, 9.003903778216853e-05 
75.77022842295833, 8.979319616112544e-05 
75.8445190444327, 8.489578298930959e-05 
75.91880966590708, 7.946543238501994e-05 
75.99310028738144, 7.277113736288433e-05 
76.06739090885581, 8.344193708827719e-05 
76.14168153033017, 8.642318752157286e-05 
76.21597215180455, 8.227883890941802e-05 
76.29026277327893, 8.499660977868558e-05 
76.3645533947533, 8.326779199718265e-05 
76.43884401622766, 7.421745505801709e-05 
76.51313463770204, 6.040793501302972e-05 
76.58742525917641, 6.47218835446177e-05 
76.66171588065077, 5.475228436226556e-05 
76.73600650212515, 5.683081065188856e-05 
76.81029712359953, 6.572610510217076e-05 
76.8845877450739, 6.314510166158996e-05 
76.95887836654826, 6.631956396585648e-05 
77.03316898802264, 6.687093693859336e-05 
77.10745960949701, 6.215013594971043e-05 
77.18175023097137, 6.078722853759767e-05 
77.25604085244575, 6.800379201614929e-05 
77.33033147392013, 5.931234686566491e-05 
77.4046220953945, 7.792821679952681e-05 
77.47891271686886, 8.188255692332813e-05 
77.55320333834324, 9.700323961039432e-05 
77.62749395981761, 9.899123840747883e-05 
77.70178458129197, 7.792549398942719e-05 
77.77607520276635, 6.993308761300228e-05 
77.85036582424073, 6.130334717194933e-05 
77.9246564457151, 5.475276402311185e-05 
77.99894706718946, 6.15452553319053e-05 
78.07323768866384, 6.325062178295732e-05 
78.1475283101382, 7.408242060953667e-05 
78.22181893161257, 7.768387959157497e-05 
78.29610955308695, 7.445513723632306e-05 
78.37040017456133, 7.416842824162052e-05 
78.4446907960357, 6.504881008721213e-05 
78.51898141751006, 6.511042237271773e-05 
78.59327203898444, 5.9443932877881016e-05 
78.6675626604588, 5.638029034792387e-05 
78.74185328193317, 5.7336776665276804e-05 
78.81614390340755, 6.219211298261017e-05 
78.89043452488193, 6.231945710586254e-05 
78.9647251463563, 5.601728568024422e-05 
79.03901576783066, 4.29644949537248e-05 
79.11330638930504, 2.42845727477792e-05 
79.1875970107794, 2.0086466627776353e-06 
79.26188763225377, -2.1175779191846926e-05 
79.33617825372815, -4.350353044840384e-05 
79.41046887520253, -6.482294267655381e-05 
79.48475949667689, -8.074135069456561e-05 
79.55905011815126, -8.641899209581538e-05 
79.63334073962564, -9.332335562808053e-05 
79.7076313611, -8.599344603235214e-05 
79.78192198257437, -7.47622348553749e-05 
79.85621260404875, -6.155575959591753e-05 
79.93050322552313, -4.783947627064985e-05 
80.00479384699749, -3.243897585203524e-05 
80.07908446847186, -1.5709539550989433e-05 
80.15337508994624, 8.632993661532946e-07 
80.2276657114206, 1.84176077194236e-05 
80.30195633289497, 3.772973939292247e-05 
80.37624695436935, 5.6044685848397844e-05 
80.45053757584373, 6.994820181294911e-05 
80.52482819731809, 8.102162597245472e-05 
80.59911881879246, 9.151489021142506e-05 
80.67340944026684, 0.00010068481385089439 
80.7477000617412, 0.00010525310557566361 
80.82199068321557, 0.00010440296922143428 
80.89628130468995, 9.883413810860997e-05 
80.97057192616433, 8.919902387709171e-05 
81.04486254763869, 7.902845731329211e-05 
81.11915316911306, 7.106730611816667e-05 
81.19344379058742, 6.453417688588727e-05 
81.2677344120618, 5.686965806219523e-05 
81.34202503353617, 4.7819043152390634e-05 
81.41631565501055, 4.2458053403297395e-05 
81.49060627648493, 3.670126006091801e-05 
81.56489689795929, 2.7663155602529325e-05 
81.63918751943366, 1.6643714925730798e-05 
81.71347814090802, 8.527891635982781e-06 
81.7877687623824, 5.66059191562866e-06 
81.86205938385677, 7.09811791093035e-06 
81.93635000533115, 1.0703444546300998e-05 
82.01064062680551, 1.6267974411862984e-05 
82.08493124827989, 2.331475148368785e-05 
82.15922186975426, 3.0399671807966927e-05 
82.23351249122862, 3.676285996891453e-05 
82.307803112703, 4.2137356479907916e-05 
82.38209373417737, 4.320761835101449e-05 
82.45638435565175, 3.5914054217876264e-05 
82.53067497712611, 2.565042137314222e-05 
82.60496559860049, 2.350461603865579e-05 
82.67925622007486, 3.0946544571528007e-05 
82.75354684154922, 4.065005745069064e-05 
82.8278374630236, 4.913656489691275e-05 
82.90212808449797, 5.5279299466961446e-05 
82.97641870597235, 5.749919991434888e-05 
83.05070932744671, 5.407115936347255e-05 
83.12499994892109, 4.696923261258981e-05 
83.19929057039546, 3.9071512948764165e-05 
83.27358119186982, 3.1698789665060155e-05 
83.3478718133442, 2.5658576858764123e-05 
83.42216243481857, 2.171961659371067e-05 
83.49645305629295, 2.0772634917712285e-05 
83.57074367776731, 2.072221928904474e-05 
83.64503429924169, 1.9712430736953477e-05 
83.71932492071606, 1.925849814926639e-05 
83.79361554219042, 2.0966685573961535e-05 
83.8679061636648, 2.5008666513932657e-05 
83.94219678513917, 3.1994619423359636e-05 
84.01648740661355, 3.919172131312277e-05 
84.09077802808791, 4.241395852369533e-05 
84.16506864956229, 4.001750305428086e-05 
84.23935927103665, 3.130973508967807e-05 
84.31364989251102, 1.6073832656988176e-05 
84.3879405139854, -3.6813840999263644e-07 
84.46223113545977, -1.439220099720899e-05 
84.53652175693415, -2.3211537052080797e-05 
84.61081237840851, -2.5964453312582944e-05 
84.68510299988289, -2.202142739184194e-05 
84.75939362135725, -1.4273584631915443e-05 
84.83368424283162, -7.764537495140105e-06 
84.907974864306, -3.288397873375489e-06 
84.98226548578037, -2.096253891250237e-06 
85.05655610725474, -1.0148881007380595e-06 
85.13084672872911, 5.009312472773583e-06 
85.20513735020349, 1.5242454094199689e-05 
85.27942797167785, 2.802623183548646e-05 
85.35371859315222, 4.282530323475157e-05 
85.4280092146266, 5.840235427171476e-05 
85.50229983610097, 7.215015089669167e-05 
85.57659045757534, 8.062064755938502e-05 
85.65088107904971, 8.36252481903691e-05 
85.72517170052409, 8.422747965484688e-05 
85.79946232199845, 8.406443330330769e-05 
85.87375294347282, 8.32529733615823e-05 
85.9480435649472, 8.19382870982487e-05 
86.02233418642157, 8.082879629552967e-05 
86.09662480789594, 7.939194855580267e-05 
86.17091542937031, 7.584116600146265e-05 
86.24520605084469, 6.905388596854197e-05 
86.31949667231905, 5.802333296436507e-05 
86.39378729379342, 4.261507379117216e-05 
86.4680779152678, 2.385444213569387e-05 
86.54236853674217, 1.515111013357111e-06 
86.61665915821654, -2.355898283128823e-05 
86.69094977969091, -4.902627718953031e-05 
86.76524040116527, -7.278276625525164e-05 
86.83953102263965, -9.341922257852391e-05 
86.91382164411402, -0.0001095913998636544 
86.9881122655884, -0.00012066131695170086 
87.06240288706277, -0.0001267446427293912 
87.13669350853714, -0.00012783985588450341 
87.21098413001151, -0.0001238492518242018 
87.28527475148587, -0.00011490668330359734 
87.35956537296025, -0.0001034099932560923 
87.43385599443462, -8.995248942723519e-05 
87.508146615909, -7.357334172895329e-05 
87.58243723738337, -5.440778225708238e-05 
87.65672785885774, -3.198456462640044e-05 
87.73101848033211, -7.381393386577161e-06 
87.80530910180647, 1.310360960154667e-05 
87.87959972328085, 2.2602050775126723e-05 
87.95389034475522, 2.6402565216741147e-05 
88.0281809662296, 3.437515897882683e-05 
88.10247158770396, 4.706526154921809e-05 
88.17676220917834, 5.956574248112687e-05 
88.25105283065271, 6.939086987430034e-05 
88.32534345212707, 7.645643351023144e-05 
88.39963407360145, 8.082812725066407e-05 
88.47392469507582, 8.291184794514524e-05 
88.5482153165502, 8.21035050820363e-05 
88.62250593802456, 7.829755059074308e-05 
88.69679655949894, 7.051894840035925e-05 
88.77108718097331, 5.938444959935021e-05 
88.84537780244767, 4.632828645493232e-05 
88.91966842392205, 2.9296099557489143e-05 
88.99395904539642, 6.443406555166918e-06 
89.0682496668708, -2.2818393388526775e-05 
89.14254028834516, -5.451435491607582e-05 
89.21683090981954, -8.31850202409085e-05 
89.29112153129391, -0.00010560329522560296 
89.36541215276827, -0.00012251072196895323 
89.43970277424265, -0.00012956426778093442 
89.51399339571702, -0.00013498634752329996 
89.5882840171914, -0.00013667941958004907 
89.66257463866576, -0.0001387901767920381 
89.73686526014014, -0.0001386668094946776 
89.8111558816145, -0.00013368184988098598 
89.88544650308887, -0.00012634243621565877 
89.95973712456325, -0.00011745976342576826 
90.03402774603762, -0.00010478115565810472 
90.108318367512, -8.665849822674531e-05 
90.18260898898636, -6.326688652925932e-05 
90.25689961046074, -3.650888864299457e-05 
90.3311902319351, -1.177434151389232e-05 
90.40548085340947, 6.499872239554543e-06 
90.47977147488385, 2.0335863348381546e-05 
90.55406209635822, 3.361665252786693e-05 
90.6283527178326, 4.559462324590196e-05 
90.70264333930696, 5.387644461742854e-05 
90.77693396078134, 5.799013308154707e-05 
90.8512245822557, 5.9433491949318194e-05 
90.92551520373007, 5.7778538287263885e-05 
90.99980582520445, 5.200734277261139e-05 
91.07409644667882, 4.409997340129699e-05 
91.1483870681532, 3.695814710711891e-05 
91.22267768962756, 2.4625001686029797e-05 
91.29696831110194, 7.015878154066282e-06 
91.3712589325763, -1.3578476073749058e-05 
91.44554955405067, -3.548337821112132e-05 
91.51984017552505, -5.7719238168232255e-05 
91.59413079699942, -8.045669552046676e-05 
91.6684214184738, -0.00010269169284939049 
91.74271203994816, -0.00012225700459539906 
91.81700266142252, -0.00013787767587020072 
91.8912932828969, -0.00014886678528148008 
91.96558390437127, -0.0001557937675745559 
92.03987452584565, -0.0001590344637761506 
92.11416514732002, -0.00015931051007802497 
92.18845576879438, -0.000157248638805209 
92.26274639026876, -0.00015247079590364072 
92.33703701174312, -0.00014413344427870444 
92.4113276332175, -0.00013226682673498876 
92.48561825469187, -0.00011778677738393657 
92.55990887616625, -0.00010135057307467776 
92.63419949764062, -8.412718331708494e-05 
92.70849011911498, -6.81840109776535e-05 
92.78278074058936, -5.222399131433733e-05 
92.85707136206372, -3.53866592807326e-05 
92.9313619835381, -2.0847651781969775e-05 
93.00565260501247, -9.674391910577388e-06 
93.07994322648685, -8.508195744610422e-07 
93.15423384796122, 5.867927315658248e-06 
93.22852446943558, 1.1689356896305718e-05 
93.30281509090996, 2.2627699739132077e-05 
93.37710571238432, 2.6652167272375613e-05 
93.4513963338587, 2.6218631100198605e-05 
93.52568695533307, 2.3283569362308376e-05 
93.59997757680745, 1.9353807496970053e-05 
93.67426819828182, 1.6813310384436567e-05 
93.74855881975618, 1.587610293554537e-05 
93.82284944123056, 1.5043739294219855e-05 
93.89714006270492, 1.2906945080255979e-05 
93.9714306841793, 9.434853784869096e-06 
94.04572130565367, 4.8338431369438945e-06 
94.12001192712805, -1.1300792649365175e-06 
94.19430254860242, -8.40476893603222e-06 
94.26859317007678, -1.6338392422839265e-05 
94.34288379155115, -2.4273440270336935e-05 
94.41717441302552, -3.072098045525139e-05 
94.4914650344999, -3.4218494700767055e-05 
94.56575565597427, -3.3952028268960275e-05 
94.64004627744865, -3.1689088011173024e-05 
94.71433689892302, -3.0152457877139556e-05 
94.78862752039738, -3.155818969910499e-05 
94.86291814187175, -3.72712035787866e-05 
94.93720876334612, -4.681530728693554e-05 
95.0114993848205, -5.8340283072912475e-05 
95.08579000629487, -7.033384374667155e-05 
95.16008062776925, -8.074923641459495e-05 
95.23437124924361, -8.692368297214159e-05 
95.30866187071798, -8.681898948381024e-05 
95.38295249219235, -8.078937277979605e-05 
95.45724311366672, -7.049013673996547e-05 
95.5315337351411, -5.7243111204359e-05 
95.60582435661547, -4.147237187996622e-05 
95.68011497808985, -2.3702922906001738e-05 
95.75440559956421, -5.3682792915943565e-06 
95.82869622103858, 1.1610231099529364e-05 
95.90298684251295, 2.680507489854912e-05 
95.97727746398732, 3.7880379665025496e-05 
96.0515680854617, 4.105008029169899e-05 
96.12585870693607, 4.47341217603713e-05 
96.20014932841045, 5.082031138340049e-05 
96.27443994988481, 5.501013909422873e-05 
96.34873057135918, 6.025447667153328e-05 
96.42302119283355, 6.408036927736647e-05 
96.49731181430792, 6.378927174278926e-05 
96.5716024357823, 6.0427902926506244e-05 
96.64589305725667, 5.4732455074685106e-05 
96.72018367873105, 4.8544955582033e-05 
96.79447430020541, 4.2322772666579406e-05 
96.86876492167978, 3.721864898256518e-05 
96.94305554315414, 3.401597738237552e-05 
97.01734616462852, 3.181367766323479e-05 
97.0916367861029, 2.926173380981016e-05 
97.16592740757727, 2.50157442667906e-05 
97.24021802905165, 1.9269950924570303e-05 
97.31450865052601, 1.2228951436635639e-05 
97.38879927200037, 5.354657766238693e-06 
97.46308989347474, -4.7662585979940737e-07 
97.53738051494912, -6.712112703412613e-06 
97.6116711364235, -1.2854698496485108e-05 
97.68596175789787, -1.806495597794046e-05 
97.76025237937225, -2.0002782378537593e-05 
97.83454300084661, -1.6043645749909835e-05 
97.90883362232097, -6.918141422586472e-06 
97.98312424379534, 5.812239873327135e-06 
98.05741486526972, 2.2545422802927674e-05 
98.1317054867441, 4.13705073517322e-05 
98.20599610821847, 5.978945141505879e-05 
98.28028672969283, 7.437372771686328e-05 
98.35457735116721, 8.37028902376647e-05 
98.42886797264157, 8.863307987508355e-05 
98.50315859411594, 9.30532518661051e-05 
98.57744921559032, 9.866152616484079e-05 
98.6517398370647, 0.00010384935308376564 
98.72603045853907, 0.00010675541351863496 
98.80032108001343, 0.00010604426991899701 
98.87461170148781, 0.00010357773529309075 
98.94890232296217, 9.8454251772661e-05 
99.02319294443654, 9.07884391491942e-05 
99.09748356591092, 8.036893191212179e-05 
99.1717741873853, 6.877549380514858e-05 
99.24606480885967, 5.700548397327377e-05 
99.32035543033403, 4.707277762916643e-05 
99.39464605180841, 3.882100588226219e-05 
99.46893667328277, 3.109981590355982e-05 
99.54322729475714, 2.3247971576853827e-05 
99.61751791623152, 1.5526611051366183e-05 
99.6918085377059, 1.0171223403689619e-05 
99.76609915918027, 7.301441198775017e-06 
99.84038978065463, 3.96131427909802e-06 
99.91468040212901, 2.2107704348093613e-07 
99.98897102360337, -3.826658653391168e-06 
100.06326164507774, -7.498130434177976e-06 
100.13755226655212, -1.154354526484874e-05 
100.2118428880265, -1.688636480329732e-05 
100.28613350950087, -2.395497114182121e-05 
100.36042413097523, -3.199537515768822e-05 
100.4347147524496, -3.8302666546927706e-05 
100.50900537392397, -4.1942500594149526e-05 
100.58329599539834, -4.339138797545659e-05 
100.65758661687272, -4.498393435875376e-05 
100.7318772383471, -4.660404319435041e-05 
100.80616785982146, -4.7370336475671946e-05 
100.88045848129583, -4.7452250534620894e-05 
100.9547491027702, -4.8549806078164814e-05 
101.02903972424457, -5.066430924686098e-05 
101.10333034571894, -5.020376203818464e-05 
101.17762096719332, -4.543965032772327e-05 
101.2519115886677, -3.714867012402023e-05 
101.32620221014206, -2.85446746299339e-05 
101.40049283161643, -2.476140638489686e-05 
101.4747834530908, -2.6325757170527394e-05 
101.54907407456517, -2.975501251365086e-05 
101.62336469603954, -3.0537327819528456e-05 
101.69765531751392, -2.746218680508393e-05 
101.7719459389883, -2.2648249925558673e-05 
101.84623656046266, -1.6703063092421992e-05 
101.92052718193703, -9.330193603579671e-06 
101.9948178034114, -1.238159508136528e-06 
102.06910842488577, 5.173873798151719e-06 
102.14339904636014, 7.051673872029228e-06 
102.21768966783452, 5.389450212628958e-06 
102.2919802893089, 2.654835235556396e-06 
102.36627091078326, 3.575863887175427e-07 
102.44056153225763, -2.479497301620351e-06 
102.514852153732, -8.58175529057673e-06 
102.58914277520637, -1.3788295546507402e-05 
102.66343339668074, -1.6364402939813007e-05 
102.73772401815512, -1.7888315427565038e-05 
102.8120146396295, -1.92409576992685e-05 
102.88630526110386, -2.0197094811736942e-05 
102.96059588257823, -1.946168888286271e-05 
103.0348865040526, -1.588835292716959e-05 
103.10917712552697, -9.752994702001886e-06 
103.18346774700134, -4.491903914105021e-06 
103.25775836847572, -7.918588389676504e-07 
103.3320489899501, 1.5938695112722772e-06 
103.40633961142446, 4.256521585065931e-06 
103.48063023289882, 8.58107599182761e-06 
103.5549208543732, 1.3986870809793944e-05 
103.62921147584757, 1.8500320631320748e-05 
103.70350209732194, 2.1231772575672623e-05 
103.77779271879632, 2.2331395271788025e-05 
103.85208334027068, 2.255544344830917e-05 
103.92637396174506, 2.188290249779564e-05 
104.00066458321942, 2.0931802048424505e-05 
104.0749552046938, 2.0468483103496902e-05 
104.14924582616817, 2.1213387869781556e-05 
104.22353644764254, 2.333412918765078e-05 
104.29782706911692, 2.520666077347778e-05 
104.37211769059128, 2.557160674096501e-05 
104.44640831206566, 2.2550264955547525e-05 
104.52069893354002, 1.579025197901987e-05 
104.5949895550144, 5.995527899725423e-06 
104.66928017648877, -4.832199207448932e-06 
104.74357079796314, -1.6832075734352347e-05 
104.81786141943752, -3.1539340242832705e-05 
104.89215204091188, -4.9712310817599835e-05 
104.96644266238626, -6.959759098904248e-05 
105.04073328386062, -8.928750710332256e-05 
105.115023905335, -0.00010688820345473626 
105.18931452680937, -0.00012147458586045043 
105.26360514828374, -0.00013067068524711715 
105.33789576975812, -0.00013137360020925247 
105.41218639123248, -0.00012254599464813529 
105.48647701270686, -0.00010523360076805508 
105.56076763418122, -8.17552889357229e-05 
105.6350582556556, -5.405110448692867e-05 
105.70934887712997, -2.3664574615857943e-05 
105.78363949860434, 5.110426872280591e-06 
105.85793012007872, 2.8208036993141743e-05 
105.93222074155308, 4.23675584645356e-05 
106.00651136302744, 4.627260490229336e-05 
106.08080198450182, 4.7984890167826705e-05 
106.1550926059762, 5.4665779544687454e-05 
106.22938322745057, 6.36056191827209e-05 
106.30367384892494, 7.347816613541382e-05 
106.37796447039932, 8.420818972990226e-05 
106.45225509187368, 9.356925025350796e-05 
106.52654571334804, 0.00010106495079017417 
106.60083633482242, 0.0001062348329453621 
106.6751269562968, 0.0001070774851473495 
106.74941757777117, 0.00010292514268160933 
106.82370819924554, 9.378037973720362e-05 
106.8979988207199, 8.096692532097759e-05 
106.97228944219428, 6.509136470565484e-05 
107.04658006366864, 4.7757078899688476e-05 
107.12087068514302, 3.0356884737191114e-05 
107.1951613066174, 1.4797539836785809e-05 
107.26945192809177, 1.2251957878695553e-06 
107.34374254956614, -9.83694536513033e-06 
107.4180331710405, -1.880499163319497e-05 
107.49232379251488, -2.679271092568813e-05 
107.56661441398924, -3.478235477967468e-05 
107.64090503546362, -4.27973370548131e-05 
107.715195656938, -4.9114954266448824e-05 
107.78948627841237, -5.330877571659568e-05 
107.86377689988674, -5.432284191425745e-05 
107.9380675213611, -5.3462904043378865e-05 
108.01235814283548, -4.8181860225923105e-05 
108.08664876430984, -3.667952343118867e-05 
108.16093938578422, -1.932306735275546e-05 
108.2352300072586, 1.6558122222263153e-06 
108.30952062873297, 2.0646689017483244e-05 
108.38381125020734, 3.109323633648571e-05 
108.4581018716817, 3.4123875562891854e-05 
108.53239249315608, 3.444331588828959e-05 
108.60668311463044, 3.422769783651597e-05 
108.68097373610482, 3.468587973878341e-05 
108.7552643575792, 3.450682725008636e-05 
108.82955497905357, 3.277364990409292e-05 
108.90384560052794, 3.00170119602509e-05 
108.9781362220023, 2.4800331405205907e-05 
109.05242684347667, 1.8704346144840854e-05 
109.12671746495104, 1.415415327233793e-05 
109.20100808642542, 1.1623022468332738e-05 
109.2752987078998, 9.83215518137525e-06 
109.34958932937417, 1.0482017805122894e-05 
109.42387995084854, 1.4180398277623402e-05 
109.4981705723229, 1.8281437543878858e-05 
109.57246119379727, 1.9837202872306048e-05 
109.64675181527164, 2.0221186141429037e-05 
109.72104243674602, 2.125139235846905e-05 
109.7953330582204, 2.319185067570933e-05 
109.86962367969477, 2.616506661832473e-05 
109.94391430116913, 3.0558863926759966e-05 
110.0182049226435, 3.641625156351115e-05 
110.09249554411787, 4.466755617456869e-05 
110.16678616559224, 5.420580391601079e-05 
110.24107678706662, 6.19905377733908e-05 
110.315367408541, 6.713572514755053e-05 
110.38965803001537, 6.887428521786805e-05 
110.46394865148973, 6.575857962872272e-05 
110.5382392729641, 6.092674295667732e-05 
110.61252989443847, 5.2390924311259305e-05 
110.68682051591284, 3.957579859053161e-05 
110.76111113738722, 2.3707089144020272e-05 
110.8354017588616, 6.841505182865678e-06 
110.90969238033597, -9.732920788275025e-06 
110.98398300181033, -2.3936921305402956e-05 
111.0582736232847, -3.31002634814756e-05 
111.13256424475907, -4.156316978859221e-05 
111.20685486623344, -4.0130011990167984e-05 
111.28114548770782, -3.665428257749598e-05 
111.3554361091822, -3.1441201802615437e-05 
111.42972673065657, -2.5177695476694897e-05 
111.50401735213093, -1.7132083399036617e-05 
111.5783079736053, -6.4981327464879415e-06 
111.65259859507967, 5.974798983750821e-06 
111.72688921655404, 1.8713791699949788e-05 
111.80117983802842, 2.9791981805733718e-05 
111.8754704595028, 3.729963211770807e-05 
111.94976108097717, 3.9821800670997626e-05 
112.02405170245153, 3.7958067636584455e-05 
112.09834232392589, 3.242567992608536e-05 
112.17263294540027, 2.540610868185365e-05 
112.24692356687464, 1.690444733871563e-05 
112.32121418834902, 3.933630498159434e-06 
112.3955048098234, -1.4215597346722828e-05 
112.46979543129777, -3.5457258737218285e-05 
112.54408605277213, -5.784468686191234e-05 
112.61837667424649, -7.786241501840774e-05 
112.69266729572087, -9.196832469214784e-05 
112.76695791719524, -9.827126183843789e-05 
112.84124853866962, -0.00010340670151794677 
112.915539160144, -0.00010988995495663936 
112.98982978161835, -0.00011496191431207051 
113.06412040309273, -0.00011605046904729424 
113.13841102456709, -0.0001137118651861477 
113.21270164604147, -0.00010896487963916425 
113.28699226751584, -0.00010036182209622123 
113.36128288899022, -8.39135217082845e-05 
113.4355735104646, -6.131279178250231e-05 
113.50986413193895, -3.821058139880779e-05 
113.58415475341333, -1.6508695815472608e-05 
113.65844537488769, 8.267039363547856e-07 
113.73273599636207, 1.9695551152785734e-05 
113.80702661783644, 2.9409698505491487e-05 
113.88131723931082, 3.48939601089046e-05 
113.9556078607852, 3.8117048045719436e-05 
114.02989848225955, 4.1848188509117316e-05 
114.10418910373393, 4.656294336059521e-05 
114.17847972520829, 4.87631778657386e-05 
114.25277034668267, 4.8463138826733204e-05 
114.32706096815704, 4.7467025011239585e-05 
114.40135158963142, 4.628283338674366e-05 
114.4756422111058, 4.4207268557194975e-05 
114.54993283258015, 3.806180379386315e-05 
114.62422345405453, 2.7680401235841396e-05 
114.69851407552889, 1.788731227998334e-05 
114.77280469700327, 1.0209513351687199e-05 
114.84709531847764, 1.80290948498554e-06 
114.92138593995202, -9.355099474653383e-06 
114.9956765614264, -2.441888367641364e-05 
115.06996718290075, -4.2797309997157505e-05 
115.14425780437512, -6.215061459503455e-05 
115.21854842584949, -7.901631980488978e-05 
115.29283904732387, -9.266719462413532e-05 
115.36712966879824, -0.0001048086935657621 
115.44142029027262, -0.00011158719348914676 
115.51571091174698, -0.00011440017235475631 
115.59000153322135, -0.00011161036586302927 
115.66429215469572, -0.00010443617462117315 
115.73858277617009, -9.272728613279702e-05 
115.81287339764447, -7.699412441040956e-05 
115.88716401911884, -5.870635807778064e-05 
115.96145464059322, -3.9067920422657176e-05 
116.03574526206758, -2.002144862411052e-05 
116.11003588354195, -1.3893598825081322e-06 
116.18432650501632, 1.548244869286305e-05 
116.25861712649069, 2.778752462892375e-05 
116.33290774796507, 3.6800977468995386e-05 
116.40719836943944, 4.2554700170067574e-05 
116.48148899091382, 4.6279605211488545e-05 
116.55577961238818, 4.884662050956112e-05 
116.63007023386255, 5.200243218520129e-05 
116.70436085533692, 5.332884579748671e-05 
116.77865147681129, 5.0372020227731394e-05 
116.85294209828567, 4.3189599814867835e-05 
116.92723271976004, 3.1588775028817006e-05 
117.00152334123442, 1.48274102474605e-05 
117.07581396270878, -4.981105560238724e-06 
117.15010458418315, -2.5724520594077683e-05 
117.22439520565752, -4.570742657318534e-05 
117.29868582713189, -6.203921292738012e-05 
117.37297644860627, -7.458349454361462e-05 
117.44726707008064, -8.387082307676531e-05 
117.52155769155502, -8.999642886311978e-05 
117.59584831302938, -9.3209636438375e-05 
117.67013893450374, -9.367314666254372e-05 
117.74442955597812, -9.289078563575227e-05 
117.81872017745249, -8.98229286320402e-05 
117.89301079892687, -8.444813575855236e-05 
117.96730142040124, -7.655687946381954e-05 
118.04159204187562, -6.603887350738335e-05 
118.11588266334998, -5.467980287640435e-05 
118.19017328482434, -4.308058648032126e-05 
118.26446390629872, -3.0182144037666014e-05 
118.33875452777309, -1.534264449219357e-05 
118.41304514924747, -1.995049290504638e-06 
118.48733577072184, 8.294140789444782e-06 
118.5616263921962, 1.7067429717752014e-05 
118.63591701367058, 2.4488121644118152e-05 
118.71020763514494, 2.89084392068264e-05 
118.78449825661932, 3.325737929663014e-05 
118.85878887809369, 3.82494220988052e-05 
118.93307949956807, 4.2526792150479576e-05 
119.00737012104244, 4.5156027200108945e-05 
119.0816607425168, 4.664357958146929e-05 
119.15595136399118, 4.595247557849623e-05 
119.23024198546554, 4.138307786715269e-05 
119.30453260693992, 3.385466629652681e-05 
119.37882322841429, 2.568297327094446e-05 
119.45311384988867, 1.851957591762632e-05 
119.52740447136304, 1.0087992275030155e-05 
119.6016950928374, 2.1564179135198075e-06 
119.67598571431178, -2.406935597233676e-06 
119.75027633578614, -2.2281928735954176e-06 
119.82456695726052, 1.5844175172830186e-06 
119.89885757873489, 6.1815504491413515e-06 
119.97314820020927, 8.633696994510739e-06 
120.04743882168364, 9.083047841991806e-06 
120.121729443158, 9.332443094052382e-06 
120.19602006463238, 8.649989593890632e-06 
120.27031068610674, 6.040769499082802e-06 
120.34460130758112, 1.868225168794483e-06 
120.41889192905549, -2.3609506493660317e-06 
120.49318255052987, -4.850948992099863e-06 
120.56747317200424, -4.651730141516082e-06 
120.6417637934786, -2.5985447175558697e-06 
120.71605441495296, -2.1300548699494196e-07 
120.79034503642734, 1.860805518491152e-06 
120.86463565790172, 3.3843491801100635e-06 
120.93892627937609, 4.505779683635866e-06 
121.01321690085047, 7.275083168903792e-06 
121.08750752232484, 1.2673038014775732e-05 
121.1617981437992, 2.1352405220542944e-05 
121.23608876527356, 3.265985579218688e-05 
121.31037938674794, 4.6811991436591146e-05 
121.38467000822232, 6.143128024882155e-05 
121.45896062969669, 7.311353821783589e-05 
121.53325125117107, 7.877831746855626e-05 
121.60754187264543, 7.929518260520809e-05 
121.6818324941198, 7.926364096858617e-05 
121.75612311559416, 8.069071109379421e-05 
121.83041373706854, 8.254522174623802e-05 
121.90470435854292, 8.178999690963554e-05 
121.97899498001729, 7.609687241071265e-05 
122.05328560149165, 6.631990211030626e-05 
122.12757622296603, 5.58924988557345e-05 
122.2018668444404, 4.8069569553577034e-05 
122.27615746591478, 4.3377885277254676e-05 
122.35044808738914, 3.872734607708115e-05 
122.42473870886352, 3.190655843673845e-05 
122.49902933033789, 2.267656122708305e-05 
122.57331995181225, 1.1991868698908408e-05 
122.64761057328663, 6.739503511974449e-08 
122.721901194761, -1.2138007155889596e-05 
122.79619181623538, -2.4229327466281682e-05 
122.87048243770974, -3.710797690373087e-05 
122.94477305918412, -5.225163758994837e-05 
123.01906368065849, -6.845386246842513e-05 
123.09335430213285, -7.913597815797964e-05 
123.16764492360723, -7.750963332892359e-05 
123.2419355450816, -6.232851185191975e-05 
123.31622616655596, -3.860252988372972e-05 
123.39051678803034, -1.2389839434828757e-05 
123.46480740950471, 1.2741534526368865e-05 
123.53909803097909, 3.566552404162696e-05 
123.61338865245345, 5.620085232369732e-05 
123.68767927392783, 7.437259931205155e-05 
123.7619698954022, 8.92455797537434e-05 
123.83626051687656, 9.909474388159526e-05 
123.91055113835094, 0.0001060537170784916 
123.98484175982531, 0.00011296775650632742 
124.05913238129969, 0.00011874435278309115 
124.13342300277405, 0.00012066055375498593 
124.20771362424843, 0.00011799443539176283 
124.2820042457228, 0.0001107723221089074 
124.35629486719716, 0.00010242916582911272 
124.43058548867154, 9.055817122894297e-05 
124.50487611014591, 7.195803505242894e-05 
124.57916673162029, 4.986439298795974e-05 
124.65345735309465, 2.8239133645435703e-05 
124.72774797456903, 1.156652086492952e-05 
124.8020385960434, 2.2489429197724366e-06 
124.87632921751776, -1.2590908403510521e-06 
124.95061983899214, -8.260894614147186e-07 
125.02491046046651, 7.577804559433276e-07 
125.09920108194088, 3.6472283319832993e-06 
125.17349170341525, 8.248739116391713e-06 
125.24778232488963, 1.6833162249063292e-05 
125.322072946364, 3.0151041578025328e-05 
125.39636356783836, 4.2672238348708494e-05 
125.47065418931274, 5.032623035258974e-05 
125.54494481078711, 5.243903979054355e-05 
125.61923543226148, 5.395290770288597e-05 
125.69352605373585, 6.0859005083099694e-05 
125.76781667521023, 7.315533206477784e-05 
125.8421072966846, 8.672792800862497e-05 
125.91639791815896, 9.808926422162025e-05 
125.99068853963334, 0.00010650921387928247 
126.06497916110771, 0.000112743107619862 
126.13926978258208, 0.00011664015168326149 
126.21356040405645, 0.000116468528683451 
126.28785102553083, 0.00011221035448826089 
126.36214164700519, 0.00010445424144338896 
126.43643226847956, 9.311212146120002e-05 
126.51072288995394, 7.84009683575974e-05 
126.58501351142831, 6.052348530739034e-05 
126.65930413290268, 4.041199703818877e-05 
126.73359475437705, 1.8028821198189992e-05 
126.80788537585143, -5.964495515535663e-06 
126.88217599732579, -3.0022140330410576e-05 
126.95646661880016, -5.210949945793526e-05 
127.03075724027454, -7.047794751724406e-05 
127.10504786174891, -8.418039488081855e-05 
127.17933848322328, -9.258771134280518e-05 
127.25362910469765, -9.6224713363828e-05 
127.32791972617203, -9.560650204269269e-05 
127.40221034764639, -9.170768442354286e-05 
127.47650096912076, -8.585293183405017e-05 
127.55079159059514, -7.765865480243717e-05 
127.6250822120695, -6.695881296230039e-05 
127.69937283354388, -5.45230044996177e-05 
127.77366345501825, -3.882650699147182e-05 
127.84795407649263, -2.553723546252959e-05 
127.92224469796699, -1.702329138902027e-05 
127.99653531944136, -1.2410801482106477e-05 
128.07082594091574, -1.159646568495253e-05 
128.14511656239011, -1.2833236887267527e-05 
128.21940718386446, -1.392019996832117e-05 
128.29369780533887, -1.4746768749191643e-05 
128.3679884268132, -1.4667335450004337e-05 
128.4422790482876, -1.2716394156622354e-05 
128.51656966976196, -1.0020044401633494e-05 
128.59086029123634, -7.696981479793787e-06 
128.66515091271071, -5.0619594436705735e-06 
128.73944153418506, -2.4259470074387367e-06 
128.81373215565947, 1.731825212735392e-06 
128.8880227771338, 9.346233811428553e-06 
128.9623133986082, 2.0355362875626334e-05 
129.03660402008256, 3.2304013698144664e-05 
129.11089464155694, 4.082948016105524e-05 
129.18518526303131, 4.4483284682014616e-05 
129.25947588450566, 4.632358408035879e-05 
129.33376650598007, 4.922417828820772e-05 
129.4080571274544, 5.2742817070112636e-05 
129.4823477489288, 5.618308352806347e-05 
129.55663837040316, 5.752050111659887e-05 
129.63092899187754, 5.660730325097011e-05 
129.70521961335191, 5.389684793200776e-05 
129.77951023482626, 4.8335006267595035e-05 
129.85380085630067, 3.9003647731338955e-05 
129.928091477775, 2.5657776507915858e-05 
130.0023820992494, 7.545301734094111e-06 
130.07667272072376, -1.3975904188060363e-05 
130.15096334219814, -3.9152004795038655e-05 
130.22525396367251, -6.776706303566435e-05 
130.29954458514686, -9.583831851395268e-05 
130.37383520662127, -0.0001208673454923076 
130.4481258280956, -0.00014038057531988712 
130.52241644957, -0.00015188254286259233 
130.59670707104436, -0.00015342977958291256 
130.6709976925187, -0.00014692569846477165 
130.74528831399311, -0.00013380816693657626 
130.81957893546746, -0.00011842063896096974 
130.89386955694187, -0.00010603005569762074 
130.9681601784162, -0.00010406187968028981 
131.0424507998906, -0.00010785416346808628 
131.11674142136496, -0.00010873325953943033 
131.1910320428393, -0.00010015148308242702 
131.26532266431371, -8.75808817135442e-05 
131.33961328578806, -7.624337830719359e-05 
131.41390390726247, -6.581506804480309e-05 
131.4881945287368, -5.1868522023915616e-05 
131.5624851502112, -3.305353980541382e-05 
131.63677577168556, -1.2345036000689535e-05 
131.7110663931599, 6.266739525859628e-06 
131.78535701463431, 1.9970416498671916e-05 
131.85964763610866, 3.0316209477698387e-05 
131.93393825758304, 3.7840255497050644e-05 
132.0082288790574, 4.1792712022147394e-05 
132.0825195005318, 4.277105666059398e-05 
132.15681012200616, 4.139944970005213e-05 
132.2311007434805, 3.919116189028244e-05 
132.30539136495491, 3.805039678094707e-05 
132.37968198642926, 3.624880591893455e-05 
132.45397260790364, 3.236972140464515e-05 
132.528263229378, 2.592175257471134e-05 
132.6025538508524, 1.804525020079582e-05 
132.67684447232676, 9.689170559475697e-06 
132.7511350938011, 1.3791005912640593e-06 
132.82542571527551, -8.242867942556985e-06 
132.89971633674986, -1.972943073070699e-05 
132.97400695822424, -3.0069626617042704e-05 
133.0482975796986, -3.668223266183231e-05 
133.122588201173, -3.822051467710717e-05 
133.19687882264736, -3.595118761028775e-05 
133.2711694441217, -3.1964357463579666e-05 
133.34546006559611, -2.5631767539607493e-05 
133.41975068707046, -1.887874717606906e-05 
133.49404130854484, -1.0911328597545261e-05 
133.5683319300192, -2.2322716581736935e-06 
133.6426225514936, 7.63371089830298e-06 
133.71691317296796, 1.84473074574753e-05 
133.7912037944423, 2.9317534198473963e-05 
133.86549441591671, 4.031201028432672e-05 
133.93978503739106, 4.756622604879742e-05 
134.01407565886544, 4.9684857533069064e-05 
134.0883662803398, 4.808925656376209e-05 
134.1626569018142, 4.698261243424915e-05 
134.23694752328856, 4.821561664165376e-05 
134.3112381447629, 4.901658686075835e-05 
134.38552876623731, 4.7575398248915986e-05 
134.45981938771166, 4.462904324233916e-05 
134.53411000918604, 3.920043970986111e-05 
134.6084006306604, 2.878233037108361e-05 
134.6826912521348, 1.465599125740363e-05 
134.75698187360916, -1.0338456822994351e-06 
134.8312724950835, -1.8120951772413984e-05 
134.90556311655791, -3.635134003656342e-05 
134.97985373803226, -5.3593169314210086e-05 
135.05414435950664, -6.477750796934819e-05 
135.128434980981, -6.972529477669824e-05 
135.2027256024554, -7.175732904364012e-05 
135.27701622392976, -7.10055423852792e-05 
135.3513068454041, -7.009365075380907e-05 
135.42559746687851, -6.72821413764771e-05 
135.49988808835286, -6.259592376250901e-05 
135.57417870982724, -5.678908172057427e-05 
135.6484693313016, -5.0417424710730894e-05 
135.722759952776, -4.282664865198382e-05 
135.79705057425036, -3.426964893405925e-05 
135.8713411957247, -2.6016142422120605e-05 
135.94563181719911, -1.8744053026221362e-05 
136.01992243867346, -1.2553390100752406e-05 
136.09421306014784, -7.995558033429377e-06 
136.1685036816222, -4.204949271595517e-06 
136.2427943030966, -1.0391694684509925e-06 
136.31708492457096, 2.0751023741355907e-06 
136.3913755460453, 5.445216281840108e-06 
136.46566616751971, 1.0042925738530775e-05 
136.53995678899406, 1.5680506779656633e-05 
136.61424741046844, 2.044402417475935e-05 
136.6885380319428, 2.305508285011119e-05 
136.76282865341716, 2.4806181343971357e-05 
136.83711927489156, 2.7644987933327e-05 
136.9114098963659, 3.188515927726676e-05 
136.9857005178403, 3.668876961091186e-05 
137.05999113931466, 3.987398389603637e-05 
137.13428176078904, 4.1891212954568614e-05 
137.2085723822634, 4.306441665497102e-05 
137.28286300373776, 4.219586211109745e-05 
137.35715362521216, 3.7170182704825165e-05 
137.4314442466865, 2.7283416645627246e-05 
137.5057348681609, 1.3343722811847982e-05 
137.58002548963526, -3.3726413103940336e-06 
137.65431611110964, -2.168904519274429e-05 
137.728606732584, -3.9981243674432224e-05 
137.80289735405836, -5.630360138102822e-05 
137.87718797553276, -6.85088144945286e-05 
137.9514785970071, -7.507004614733422e-05 
138.02576921848149, -7.553625255419928e-05 
138.10005983995586, -7.06899077186719e-05 
138.17435046143024, -6.192412726265748e-05 
138.2486410829046, -5.0229759799955364e-05 
138.32293170437896, -0.00014169843222562855 
138.39722232585336, -0.00027215938996642515 
138.4715129473277, 0.0008866266086827615 
138.54580356880209, 0.0016631469589112342 
138.62009419027646, 0.0012731936057467823 
138.69438481175084, 0.001092674838295619 
138.7686754332252, 0.000967628130098683 
138.84296605469956, 0.0009464809706523923 
138.91725667617396, 0.000943601409886896 
138.9915472976483, 0.0009088590956025248 
139.06583791912269, 0.0008548279752362705 
139.14012854059706, 0.0007627585819243296 
139.21441916207144, 0.0006542451043609467 
139.2887097835458, 0.0005608348796770855 
139.36300040502016, 0.0004655947308149526 
139.43729102649456, 0.0003881815684319365 
139.5115816479689, 0.00029844295075307875 
139.58587226944329, 0.0002609229864437032 
139.66016289091766, 0.0002505307589298146 
139.73445351239204, 0.00030000224597628053 
139.8087441338664, 0.0003443626464140838 
139.88303475534076, 0.00038851263697749623 
139.95732537681516, 0.0004038759129882564 
140.0316159982895, 0.00034278418942101436 
140.10590661976389, 0.00024383252289750067 
140.18019724123826, 0.0002687806269053671 
140.25448786271264, 0.0003180518068259948 
140.328778484187, 0.0002972136743383635 
140.40306910566136, 0.00033847627504486274 
140.47735972713576, 0.00036671584165464234 
140.5516503486101, 0.0003498640232670279 
140.62594097008449, 0.00027980578954048854 
140.70023159155886, 0.0002487643336783316 
140.77452221303324, 0.00025698266208660006 
140.8488128345076, 0.00032543381788189326 
140.92310345598196, 0.00038293760818358793 
140.99739407745636, 0.00038061749972519176 
141.0716846989307, 0.00035410836360439833 
141.14597532040509, 0.0003533546891839079 
141.22026594187946, 0.000345628866793612 
141.29455656335384, 0.00033503595444252737 
141.3688471848282, 0.00030846222185633974 
141.44313780630256, 0.0002747097359136663 
141.51742842777696, 0.0002608008186720313 
141.5917190492513, 0.00026450950911844544 
141.66600967072569, 0.0002674409003785195 
141.74030029220006, 0.0002608882153316021 
141.81459091367444, 0.00024054770514931676 
141.8888815351488, 0.0002048756640593196 
141.96317215662316, 0.00019852528797887177 
142.03746277809756, 0.00019971329538595015 
142.1117533995719, 0.00019377234532271976 
142.18604402104629, 0.00017721813948307853 
142.26033464252066, 0.00015892433384152426 
142.334625263995, 0.00013815417161781122 
142.4089158854694, 0.00011783381894280481 
142.48320650694376, 0.00010384999085794302 
142.55749712841816, 8.008014367644324e-05 
142.6317877498925, 6.438651258883054e-05 
142.70607837136689, 5.1679346633086795e-05 
142.78036899284126, 4.337830689052745e-05 
142.8546596143156, 3.119056183436281e-05 
142.92895023579, 2.9766286162811884e-05 
143.00324085726436, 3.84860119232639e-05 
143.07753147873876, 4.279582809749276e-05 
143.1518221002131, 6.613643372288842e-05 
143.22611272168749, 8.737828199285225e-05 
143.30040334316186, 0.00011202028241550862 
143.3746939646362, 0.00013661717986214645 
143.4489845861106, 0.00015896405969271458 
143.52327520758496, 0.0001651256655622253 
143.59756582905933, 0.00017312754556996727 
143.6718564505337, 0.00017667801356448107 
143.74614707200809, 0.00017830678507420712 
143.82043769348246, 0.0002053269651189654 
143.8947283149568, 0.0002373760085754352 
143.9690189364312, 0.0002155376424963714 
144.04330955790556, 0.00014434732923077173 
144.11760017937993, 0.0001076011526036296 
144.1918908008543, 9.157071769494446e-05 
144.26618142232869, 7.05540247137619e-05 
144.34047204380306, 4.609184075125543e-05 
144.4147626652774, 2.0232676672849266e-05 
144.4890532867518, -1.1023744366920234e-05 
144.56334390822616, -3.478471490404851e-05 
144.63763452970053, -5.3442546596928866e-05 
144.7119251511749, -6.698136865574414e-05 
144.78621577264929, -7.265444064962613e-05 
144.86050639412366, -8.335093241608597e-05 
144.934797015598, -7.943870349394381e-05 
145.0090876370724, -8.285489895986601e-05 
145.08337825854676, -8.083086755717533e-05 
145.15766888002113, -7.504296793830534e-05 
145.2319595014955, -7.221335047744922e-05 
145.30625012296989, -6.96698186403491e-05 
145.38054074444426, -6.161269625542498e-05 
145.4548313659186, -5.125128874179618e-05 
145.529121987393, -3.742617037911272e-05 
145.60341260886736, -2.9332228284968694e-05 
145.67770323034173, -2.5024906677423654e-05 
145.7519938518161, -1.5735615609768726e-05 
145.82628447329049, -2.733077804924459e-06 
145.90057509476486, 1.051110114501168e-05 
145.9748657162392, 2.0383361627538466e-05 
146.0491563377136, 2.9239274220343104e-05 
146.12344695918796, 3.56926471722957e-05 
146.19773758066233, 4.0560393394545446e-05 
146.2720282021367, 4.0649584531165255e-05 
146.34631882361109, 3.8582160963691294e-05 
146.42060944508546, 3.4448259824249165e-05 
146.4949000665598, 3.0426549869875184e-05 
146.5691906880342, 2.384905364555036e-05 
146.64348130950856, 1.689605378654595e-05 
146.71777193098293, 8.962862222325574e-06 
146.7920625524573, -5.044232396598928e-07 
146.86635317393169, -1.106446215433986e-05 
146.94064379540606, -2.1313565474997855e-05 
147.0149344168804, -2.9687045348032955e-05 
147.0892250383548, -3.587254878905453e-05 
147.16351565982916, -3.941058353697027e-05 
147.23780628130353, -3.889800990317809e-05 
147.3120969027779, -3.3185806349105774e-05 
147.38638752425229, -2.364677766012178e-05 
147.46067814572666, -1.3314622815781092e-05 
147.534968767201, -4.918523466302617e-06 
147.6092593886754, 4.5547312934151983e-07 
147.68355001014976, 2.3516985983700654e-06 
147.75784063162413, 1.3963452458947643e-06 
147.8321312530985, -1.2750785459927729e-06 
147.90642187457289, -4.415926469952084e-06 
147.98071249604726, -7.138632198284891e-06 
148.0550031175216, -7.6180301769362e-06 
148.129293738996, -4.935328691640501e-06 
148.20358436047036, -2.0862707209424592e-07 
148.27787498194473, 3.4704874578609164e-06 
148.3521656034191, 4.9125331569161944e-06 
148.42645622489346, 2.990823460373332e-06 
148.50074684636786, -8.310381109336961e-07 
148.5750374678422, -5.254766165516849e-06 
148.6493280893166, -9.228254262376685e-06 
148.72361871079096, -1.3872486165282211e-05 
148.79790933226533, -1.957601710238803e-05 
148.8721999537397, -2.665537064200007e-05 
148.94649057521406, -3.416646216665545e-05 
149.02078119668846, -4.033599105324537e-05 
149.0950718181628, -4.3612715464967235e-05 
149.1693624396372, -4.231124133387168e-05 
149.24365306111156, -2.708237468377917e-05 
149.31794368258593, -4.36560950188152e-05 
149.3922343040603, 0.00010048393553668155 
149.46652492553466, 8.660569043478752e-05 
149.54081554700906, 8.509498794768889e-05 
149.6151061684834, 9.729190935341901e-05 
149.68939678995778, 0.00010477243888236122 
149.76368741143216, 9.485509393548474e-05 
149.83797803290653, 8.183019441318006e-05 
149.9122686543809, 6.665169450133766e-05 
149.98655927585526, 6.151143486783354e-05 
150.06084989732966, 5.056240834997534e-05 
150.135140518804, 4.163888548680611e-05 
150.20943114027838, 4.0561264440442125e-05 
150.28372176175276, 3.7398693223631266e-05 
150.35801238322713, 2.7935311118249896e-05 
150.4323030047015, 1.7434317551329547e-05 
150.50659362617586, 6.983473245269386e-06 
150.58088424765026, -3.8483713748901884e-06 
150.6551748691246, -4.493986714016689e-06 
150.72946549059898, -1.3991305289131555e-05 
150.80375611207336, -1.3961427030012866e-05 
150.87804673354773, -1.3850009671893336e-05 
150.9523373550221, 4.23508869108947e-06 
151.02662797649646, 8.350375556121222e-06 
151.10091859797086, 2.2692471672821188e-05 
151.1752092194452, 1.4587353921924829e-05 
151.24949984091958, 1.6412651648098016e-05 
151.32379046239396, 2.416202402292707e-05 
151.39808108386833, 2.5427398821558812e-05 
151.4723717053427, 3.408982331778075e-05 
151.54666232681706, 3.705540750914643e-05 
151.62095294829146, 4.0202036988673116e-05 
151.6952435697658, 4.5803732646562215e-05 
151.76953419124018, 5.115108647348957e-05 
151.84382481271456, 5.1693325539509264e-05 
151.91811543418893, 4.5484680976082876e-05 
151.9924060556633, 4.5115846618687297e-05 
152.06669667713766, 4.275076994291191e-05 
152.14098729861206, 4.0635054140393686e-05 
152.2152779200864, 4.015693615687117e-05 
152.28956854156078, 3.763793344060158e-05 
152.36385916303516, 3.2275519819765085e-05 
152.43814978450953, 3.22260531444023e-05 
152.5124404059839, 2.9568203323846758e-05 
152.58673102745826, 2.7526308862278747e-05 
152.66102164893266, 2.5085667181752473e-05 
152.735312270407, 2.000307405065968e-05 
152.80960289188138, 1.3009559545711157e-05 
152.88389351335576, 3.2794815137226596e-06 
152.95818413483013, -3.671786363738024e-06 
153.0324747563045, -4.705724658767786e-06 
153.10676537777886, -5.356676139427266e-06 
153.18105599925326, -3.967131055427371e-06 
153.2553466207276, 3.1640945452975948e-06 
153.32963724220198, 6.445921887916293e-06 
153.40392786367636, 9.092704880030152e-06 
153.47821848515073, 1.4229037840532688e-05 
153.5525091066251, 2.6694861770249672e-05 
153.62679972809946, 4.1988616865779294e-05 
153.70109034957386, 5.044542938390655e-05 
153.7753809710482, 5.9402192883261e-05 
153.84967159252258, 5.748470867138601e-05 
153.92396221399696, 5.2240430768395395e-05 
153.9982528354713, 5.106521524390309e-05 
154.0725434569457, 4.907276073285938e-05 
154.14683407842006, 4.6870314807222605e-05 
154.22112469989446, 3.722245384423614e-05 
154.2954153213688, 2.8621244212452926e-05 
154.36970594284318, 1.2736044391405268e-05 
154.44399656431756, -6.341605847521173e-06 
154.5182871857919, -2.498135873800603e-05 
154.5925778072663, -4.539104529569021e-05 
154.66686842874066, -5.9548122642525225e-05 
154.74115905021506, -6.92451178265107e-05 
154.8154496716894, -7.104656328871093e-05 
154.88974029316378, -7.05240193345931e-05 
154.96403091463816, -6.602006007242464e-05 
155.0383215361125, -5.4279725173925046e-05 
155.1126121575869, -3.990418625625432e-05 
155.18690277906126, -2.9566152439397535e-05 
155.26119340053566, -1.4661817841565157e-05 
155.33548402201, -2.810032550513783e-06 
155.40977464348438, 1.255573183112248e-05 
155.48406526495876, 2.6719221748334826e-05 
155.5583558864331, 3.948384441061494e-05 
155.6326465079075, 4.885359528207242e-05 
155.70693712938186, 5.3824627953674585e-05 
155.78122775085623, 5.5102737354136884e-05 
155.8555183723306, 6.002147166825009e-05 
155.92980899380498, 5.896853136517013e-05 
156.00409961527936, 5.617075019832869e-05 
156.0783902367537, 5.023535559171911e-05 
156.1526808582281, 3.979633999217734e-05 
156.22697147970246, 2.3647060480242206e-05 
156.30126210117683, 4.734181120270433e-06 
156.3755527226512, -1.9528810097671785e-05 
156.44984334412558, -4.598226248403339e-05 
156.52413396559996, -7.125854740134032e-05 
156.5984245870743, -9.275871865956778e-05 
156.6727152085487, -0.00010448755009638461 
156.74700583002306, -0.00010798199912823358 
156.82129645149743, -0.00010125407080945428 
156.8955870729718, -8.808210276962929e-05 
156.96987769444618, -7.396735136514948e-05 
157.04416831592056, -5.433543554558602e-05 
157.1184589373949, -3.496491157597508e-05 
157.1927495588693, -1.7202307359296006e-05 
157.26704018034366, -7.12130176554199e-07 
157.34133080181803, 1.616937109486085e-05 
157.4156214232924, 3.7397539137288756e-05 
157.48991204476678, 6.016792412008234e-05 
157.56420266624116, 8.185719384683001e-05 
157.6384932877155, 9.737494501354704e-05 
157.7127839091899, 0.00010782141986186906 
157.78707453066426, 0.00011200316319586225 
157.86136515213863, 0.00011159675511581386 
157.935655773613, 0.0001048889617985755 
158.00994639508738, 9.51010716895215e-05 
158.08423701656176, 8.345855478372467e-05 
158.1585276380361, 7.067532204564351e-05 
158.2328182595105, 5.621421340428293e-05 
158.30710888098486, 4.259582149862024e-05 
158.38139950245923, 3.009589710654318e-05 
158.4556901239336, 2.2310836948410135e-05 
158.52998074540798, 2.4456942509683348e-05 
158.60427136688236, 3.0239220662307145e-05 
158.6785619883567, 3.730475015083546e-05 
158.7528526098311, 4.2331822231188434e-05 
158.82714323130546, 4.272712118106514e-05 
158.90143385277983, 4.105984890698105e-05 
158.9757244742542, 3.994147347258632e-05 
159.05001509572858, 3.861670114156073e-05 
159.12430571720296, 3.579841496330899e-05 
159.1985963386773, 3.0866084056162386e-05 
159.2728869601517, 2.535313663532402e-05 
159.34717758162606, 2.0433804737167843e-05 
159.42146820310043, 1.5654731154315087e-05 
159.4957588245748, 9.525412156085995e-06 
159.57004944604918, 1.4634135659734825e-06 
159.64434006752356, -7.943377231359799e-06 
159.7186306889979, -1.465194502220416e-05 
159.7929213104723, -1.7387419254935796e-05 
159.86721193194666, -1.8715503378758638e-05 
159.94150255342103, -1.9449215017139052e-05 
160.0157931748954, -2.2344576848277283e-05 
160.09008379636975, -2.7898278779079793e-05 
160.16437441784416, -3.393657165657727e-05 
160.2386650393185, -4.116755515009131e-05 
160.3129556607929, -5.1832303593676316e-05 
160.38724628226726, -6.421903704679349e-05 
160.46153690374163, -7.519364859956721e-05 
160.535827525216, -8.270816702548797e-05 
160.61011814669035, -8.791046344450714e-05 
160.68440876816476, -8.7356518801495e-05 
160.7586993896391, -8.224581118516174e-05 
160.8329900111135, -7.546795074111706e-05 
160.90728063258786, -6.81218991652031e-05 
160.98157125406223, -6.08121390486536e-05 
161.0558618755366, -5.3663657476844836e-05 
161.13015249701095, -4.71079304721574e-05 
161.20444311848536, -4.176428862103507e-05 
161.2787337399597, -3.546924460933355e-05 
161.35302436143408, -2.8149466849113967e-05 
161.42731498290846, -2.1726854313500678e-05 
161.50160560438283, -1.6638678570600774e-05 
161.5758962258572, -1.2013137803095762e-05 
161.65018684733155, -8.833548584499794e-06 
161.72447746880596, -8.496928595449935e-06 
161.7987680902803, -1.1044297346279566e-05 
161.87305871175468, -1.5299303591855706e-05 
161.94734933322906, -2.0180571464740817e-05 
162.02163995470343, -2.554133866382548e-05 
162.0959305761778, -3.0177175532110957e-05 
162.17022119765215, -3.3603365905904795e-05 
162.24451181912656, -3.585625999022305e-05 
162.3188024406009, -3.797173132304736e-05 
162.39309306207528, -4.113316668979232e-05 
162.46738368354966, -4.554056282848323e-05 
162.54167430502403, -5.1242538175499284e-05 
162.6159649264984, -5.621019858142914e-05 
162.69025554797275, -6.0004919025682206e-05 
162.76454616944716, -6.1443369377875e-05 
162.8388367909215, -6.0656309277673814e-05 
162.91312741239588, -5.9299035489672205e-05 
162.98741803387026, -5.788833431183318e-05 
163.06170865534463, -5.7287182632166005e-05 
163.135999276819, -5.810484508527067e-05 
163.21028989829335, -6.11929041151672e-05 
163.28458051976776, -6.82834522024381e-05 
163.3588711412421, -7.865077216167871e-05 
163.43316176271648, -8.945971499805817e-05 
163.50745238419086, -9.833844434582041e-05 
163.58174300566523, -0.00010619697183897951 
163.6560336271396, -0.0001113167227984351 
163.73032424861395, -0.00011303216208703422 
163.80461487008836, -0.00011292267022291238 
163.8789054915627, -0.00011179369049409545 
163.95319611303708, -0.0001107797143058023 
164.02748673451146, -0.00011100864914772383 
164.10177735598583, -0.00011173980203660227 
164.1760679774602, -0.00010953406333838052 
164.25035859893455, -0.00010119057289291433 
164.32464922040896, -8.936993990606466e-05 
164.3989398418833, -7.689371297840353e-05 
164.47323046335768, -6.392367138445612e-05 
164.54752108483206, -5.3129998410035174e-05 
164.62181170630643, -4.495193063663038e-05 
164.6961023277808, -3.9615799964606336e-05 
164.77039294925515, -3.65392947682656e-05 
164.84468357072956, -3.567411747679528e-05 
164.9189741922039, -3.589140875790059e-05 
164.99326481367828, -3.6720388118535385e-05 
165.06755543515266, -3.97900284029047e-05 
165.14184605662703, -4.612325745718036e-05 
165.2161366781014, -5.455045810609647e-05 
165.29042729957575, -6.32436126674952e-05 
165.36471792105016, -6.917586383013875e-05 
165.4390085425245, -7.152061469987892e-05 
165.51329916399888, -7.037528524425813e-05 
165.58758978547326, -6.475668072871819e-05 
165.6618804069476, -5.496136553020399e-05 
165.736171028422, -4.379428016878664e-05 
165.81046164989635, -3.305703664617275e-05 
165.88475227137076, -2.1202212596086163e-05 
165.9590428928451, -8.094107612213334e-06 
166.03333351431948, 5.79784184786189e-06 
166.10762413579386, 2.0281168434459235e-05 
166.1819147572682, 3.4453924027080895e-05 
166.2562053787426, 4.584183670214325e-05 
166.33049600021695, 5.288808300814778e-05 
166.40478662169136, 5.836822052687864e-05 
166.4790772431657, 6.71286882001382e-05 
166.55336786464008, 7.41005948627214e-05 
166.62765848611446, 7.853103516147413e-05 
166.7019491075888, 8.182642589153559e-05 
166.7762397290632, 8.402458161969898e-05 
166.85053035053755, 8.501258103354699e-05 
166.92482097201196, 8.388411237099928e-05 
166.9991115934863, 8.06058543133721e-05 
167.07340221496068, 7.50958018622695e-05 
167.14769283643506, 6.732923125995759e-05 
167.2219834579094, 5.7253055687095135e-05 
167.2962740793838, 4.5583839178154714e-05 
167.37056470085815, 3.101854165416357e-05 
167.44485532233253, 1.2459736538599729e-05 
167.5191459438069, -8.570010824298785e-06 
167.59343656528128, -2.9680415346567355e-05 
167.66772718675566, -4.8433993908306516e-05 
167.74201780823, -6.169284204592334e-05 
167.8163084297044, -6.961646785764929e-05 
167.89059905117875, -7.339474216765114e-05 
167.96488967265313, -7.390540239744123e-05 
168.0391802941275, -7.102545124053919e-05 
168.11347091560188, -6.347030209372594e-05 
168.18776153707626, -4.966835128986377e-05 
168.2620521585506, -3.237505769866247e-05 
168.336342780025, -1.421385039535502e-05 
168.41063340149935, 1.9408907553739802e-06 
168.48492402297373, 1.6021502251642028e-05 
168.5592146444481, 2.8347964599704502e-05 
168.63350526592248, 3.8759103507079284e-05 
168.70779588739686, 4.839010910783281e-05 
168.7820865088712, 5.943236642282744e-05 
168.8563771303456, 7.305958205697767e-05 
168.93066775181995, 8.598356443718644e-05 
169.00495837329433, 9.618996863617357e-05 
169.0792489947687, 0.0001053682527632575 
169.15353961624308, 0.00011387987326744064 
169.22783023771746, 0.00012193829244262034 
169.3021208591918, 0.00012811455455078471 
169.3764114806662, 0.00013064916053699493 
169.45070210214055, 0.00012888988673472455 
169.52499272361493, 0.00012256637547140246 
169.5992833450893, 0.00011128110320864513 
169.67357396656368, 9.399319608258531e-05 
169.74786458803806, 7.121224382159288e-05 
169.8221552095124, 4.315724281118143e-05 
169.8964458309868, 1.0595866905158569e-05 
169.97073645246115, -2.332465925511792e-05 
170.04502707393553, -5.403478209554616e-05 
170.1193176954099, -7.934158481466353e-05 
170.19360831688428, -9.725209717718231e-05 
170.26789893835866, -0.00010619456622529393 
170.342189559833, -0.00010628929262756755 
170.4164801813074, -0.00010084823403359413 
170.49077080278175, -9.426272079351424e-05 
170.56506142425613, -8.693042048128606e-05 
170.6393520457305, -7.716035648525507e-05 
170.71364266720488, -6.128076860201893e-05 
170.78793328867926, -3.771594335867613e-05 
170.8622239101536, -1.1206780449662044e-05 
170.936514531628, 1.4455097693254456e-05 
171.01080515310235, 3.68607504570916e-05 
171.08509577457673, 5.4430740749141705e-05 
171.1593863960511, 6.765465150857013e-05 
171.23367701752548, 7.705741815269486e-05 
171.30796763899986, 8.14643487495296e-05 
171.3822582604742, 8.544341342539922e-05 
171.4565488819486, 8.402708843961411e-05 
171.53083950342295, 7.374058949217545e-05 
171.60513012489733, 6.273355756505482e-05 
171.6794207463717, 5.4674475441804563e-05 
171.75371136784605, 4.9706295052498724e-05 
171.82800198932046, 4.769024742731282e-05 
171.9022926107948, 4.88077795655992e-05 
171.9765832322692, 5.120022081186658e-05 
172.05087385374355, 5.292014146852399e-05 
172.12516447521793, 5.2354750953517625e-05 
172.1994550966923, 4.9979558071996435e-05 
172.27374571816665, 4.72224838924506e-05 
172.34803633964106, 4.409632460891288e-05 
172.4223269611154, 4.194617538852279e-05 
172.4966175825898, 4.367034389124172e-05 
172.57090820406415, 4.90791209128394e-05 
172.64519882553853, 5.3980505878567153e-05 
172.7194894470129, 5.804071864113493e-05 
172.79378006848725, 5.682031706047668e-05 
172.86807068996166, 5.0134098467400295e-05 
172.942361311436, 3.9324350376586866e-05 
173.01665193291038, 2.818296900623826e-05 
173.09094255438475, 2.104269274344724e-05 
173.16523317585913, 1.8366806396657782e-05 
173.2395237973335, 2.003900957373884e-05 
173.31381441880785, 2.669409890884847e-05 
173.38810504028226, 3.640204476225302e-05 
173.4623956617566, 4.7387955774408754e-05 
173.53668628323098, 5.687927050446263e-05 
173.61097690470535, 6.127363055166903e-05 
173.68526752617973, 5.820724717182022e-05 
173.7595581476541, 4.923622893125623e-05 
173.83384876912845, 4.022925962202968e-05 
173.90813939060286, 4.0884335831615884e-05 
173.9824300120772, 5.428944892765667e-05 
174.05672063355158, 6.49263025465472e-05 
174.13101125502595, 7.120089589918739e-05 
174.20530187650033, 7.847529908975066e-05 
174.2795924979747, 8.413078232842884e-05 
174.35388311944905, 8.515918943958995e-05 
174.42817374092346, 8.340379832755879e-05 
174.5024643623978, 8.060912534674644e-05 
174.57675498387218, 7.626586834211417e-05 
174.65104560534655, 7.212799164107013e-05 
174.72533622682093, 6.772575503981751e-05 
174.7996268482953, 6.426637532269591e-05 
174.87391746976965, 5.59262295694595e-05 
174.94820809124406, 4.2865289050860935e-05 
175.0224987127184, 2.71689628696734e-05 
175.09678933419278, 9.28594598791418e-06 
175.17107995566715, -7.548035046436071e-06 
175.24537057714153, -2.0929748354311624e-05 
175.3196611986159, -3.0063182811796198e-05 
175.39395182009025, -3.6074971609678916e-05 
175.46824244156466, -3.863447813000386e-05 
175.542533063039, -3.664214909827052e-05 
175.61682368451338, -3.2776754678628616e-05 
175.69111430598775, -3.0074348251507645e-05 
175.76540492746213, -3.008655144395429e-05 
175.8396955489365, -3.210114510527285e-05 
175.91398617041085, -3.480867352768451e-05 
175.98827679188526, -3.7543049655367704e-05 
176.0625674133596, -3.944432986950191e-05 
176.13685803483398, -3.870111477395736e-05 
176.21114865630835, -3.46738541953625e-05 
176.28543927778273, -2.7771278304408794e-05 
176.3597298992571, -2.042790629877058e-05 
176.43402052073145, -1.513462221494366e-05 
176.50831114220586, -9.385215718534184e-06 
176.5826017636802, -1.162590813209794e-06 
176.65689238515458, 9.73051848547706e-06 
176.73118300662895, 2.17971716403559e-05 
176.80547362810333, 3.37119776189888e-05 
176.8797642495777, 4.333052553864202e-05 
176.95405487105205, 5.224568851914286e-05 
177.02834549252646, 6.197264681527707e-05 
177.1026361140008, 7.19642945081101e-05 
177.17692673547518, 8.001190852646839e-05 
177.25121735694955, 8.696778474081826e-05 
177.3255079784239, 9.380372447154509e-05 
177.3997985998983, 9.946586018549252e-05 
177.47408922137265, 0.00010335000361381457 
177.54837984284705, 0.00010441312371331183 
177.6226704643214, 0.00010112646430948159 
177.69696108579578, 9.172912359373624e-05 
177.77125170727015, 7.772721514794516e-05 
177.8455423287445, 6.121593744582943e-05 
177.9198329502189, 4.364581136892594e-05 
177.99412357169325, 2.6108919456695942e-05 
178.06841419316765, 9.88501603247821e-06 
178.142704814642, -4.1234059078645146e-06 
178.21699543611638, -1.4606532947510087e-05 
178.29128605759075, -2.129416363439442e-05 
178.3655766790651, -2.5261825124057216e-05 
178.4398673005395, -2.9586294392241214e-05 
178.51415792201385, -3.50558831934687e-05 
178.58844854348825, -3.9552859374037146e-05 
178.6627391649626, -4.095380874993871e-05 
178.73702978643698, -3.9521081068628905e-05 
178.81132040791135, -3.726759838648484e-05 
178.8856110293857, -3.617131568129548e-05 
178.9599016508601, -3.79736665984626e-05 
179.03419227233445, -4.105725548385148e-05 
179.10848289380883, -4.37822955256489e-05 
179.1827735152832, -4.537803278269386e-05 
179.25706413675758, -4.4889277953307936e-05 
179.33135475823195, -4.172421942936329e-05 
179.4056453797063, -3.73083355999614e-05 
179.4799360011807, -3.272554348234943e-05 
179.55422662265505, -2.8355241702067217e-05 
179.62851724412943, -2.3465214981189968e-05 
179.7028078656038, -1.822458725679207e-05 
179.77709848707818, -1.2282282327185956e-05 
179.85138910855255, -8.526565491089428e-06 
179.9256797300269, -8.032202194837952e-06 
179.9999703515013, -8.83964784430617e-06 
180.07426097297565, -1.0117490352226896e-05 
180.14855159445003, -1.1403814124746727e-05 
180.2228422159244, -1.3599797529980524e-05 
180.29713283739878, -1.8701813840726106e-05 
180.37142345887315, -2.745668394512155e-05 
180.4457140803475, -3.8369380508079924e-05 
180.5200047018219, -5.0426616618889413e-05 
180.59429532329625, -6.136918569549708e-05 
180.66858594477063, -6.919060033051405e-05 
180.742876566245, -7.190784206651712e-05 
180.81716718771938, -6.887247246889043e-05 
180.89145780919375, -6.143712249317924e-05 
180.9657484306681, -5.084361502866215e-05 
181.0400390521425, -3.785478764692596e-05 
181.11432967361685, -2.4063964390782892e-05 
181.18862029509123, -1.162581682282629e-05 
181.2629109165656, -3.908047188416878e-06 
181.33720153803998, -1.6674224127143172e-06 
181.41149215951435, -3.5402459734700468e-06 
181.4857827809887, -2.4638679305005005e-07 
181.5600734024631, 9.192683335892715e-07 
181.63436402393745, 3.2474115544558467e-06 
181.70865464541183, 5.868433478521538e-06 
181.7829452668862, 6.750311119400315e-06 
181.85723588836058, 5.722914263043797e-06 
181.93152650983495, 5.641897908875789e-06 
182.0058171313093, 8.633787334024783e-06 
182.0801077527837, 1.4201060755942952e-05 
182.15439837425805, 0.00013215416354617923 
182.22868899573243, 0.00026424252553101924 
182.3029796172068, 0.0014067839203974525 
182.37727023868118, 0.0014762429074571932 
182.45156086015555, 0.0014591842123829973 
182.5258514816299, 0.001416291158173013 
182.6001421031043, 0.0012557283958954503 
182.67443272457865, 0.0011058965963008322 
182.74872334605303, 0.0010032746550518218 
182.8230139675274, 0.0009163761899618327 
182.89730458900178, 0.000834033816224387 
182.97159521047615, 0.0007918282801295531 
183.0458858319505, 0.0007606131480438136 
183.1201764534249, 0.0007372118489371471 
183.19446707489925, 0.0007022092241247967 
183.26875769637363, 0.0006769225571681568 
183.343048317848, 0.0006239877168023792 
183.41733893932235, 0.0005921240310984937 
183.49162956079675, 0.0005686904975583548 
183.5659201822711, 0.0005759892644040094 
183.6402108037455, 0.0006182617005236525 
183.71450142521985, 0.0006782561051782417 
183.78879204669423, 0.0007292775206889917 
183.8630826681686, 0.0008072736347481441 
183.93737328964295, 0.0008282589809444508 
184.01166391111735, 0.0008358945558633429 
184.0859545325917, 0.0007933802380297234 
184.1602451540661, 0.0007781936344649087 
184.23453577554045, 0.00077486515196715 
184.30882639701483, 0.0007457672709102965 
184.3831170184892, 0.0007176593244987578 
184.45740763996355, 0.0006811798157582408 
184.53169826143795, 0.0006713862983820945 
184.6059888829123, 0.0006059008426181074 
184.68027950438668, 0.0005036720840459392 
184.75457012586105, 0.0004012924060260698 
184.82886074733543, 0.00034746461707778196 
184.9031513688098, 0.0003080892656628299 
184.97744199028415, 0.0003151240649443033 
185.05173261175855, 0.0003461985546711953 
185.1260232332329, 0.0003527407406666582 
185.20031385470728, 0.00034677957907263866 
185.27460447618165, 0.0003314557957768024 
185.34889509765603, 0.0003144016516321199 
185.4231857191304, 0.0002942530131625721 
185.49747634060475, 0.0002750658354941074 
185.57176696207915, 0.0002859154435823376 
185.6460575835535, 0.0003106623521960023 
185.72034820502788, 0.00032920456918159166 
185.79463882650225, 0.00032425561676032507 
185.86892944797663, 0.0003038828959712826 
185.943220069451, 0.0002868062358912686 
186.01751069092538, 0.00028285251388140265 
186.09180131239972, 0.00027896085250853395 
186.1660919338741, 0.0002795606225815949 
186.24038255534848, 0.00027524754050661495 
186.31467317682285, 0.00028091795829679076 
186.38896379829723, 0.00028155112349353896 
186.4632544197716, 0.000266325071808466 
186.53754504124598, 0.0002669317427393656 
186.61183566272032, 0.0002611005326565896 
186.6861262841947, 0.0002443727383484038 
186.76041690566908, 0.00023772853346315688 
186.83470752714345, 0.00024122722245649103 
186.90899814861783, 0.0002375381406790173 
186.9832887700922, 0.0002425510984360959 
187.05757939156658, 0.000257714082876482 
187.13187001304092, 0.0002592970664816817 
187.2061606345153, 0.0002637448839847527 
187.28045125598968, 0.0002670928034228292 
187.35474187746405, 0.00025967373301030245 
187.42903249893843, 0.0002567541225992413 
187.5033231204128, 0.00025248780368886207 
187.57761374188718, 0.00023389184488521636 
187.65190436336152, 0.00021471059543144046 
187.7261949848359, 0.00019422182093763768 
187.80048560631027, 0.00013138200476328697 
187.87477622778465, 5.366465624713311e-05 
187.94906684925903, -1.788079486884831e-05 
188.0233574707334, -6.818861541515744e-05 
188.09764809220778, -0.00011277696772577525 
188.17193871368212, -0.00014983698217541436 
188.2462293351565, -0.00016918506507592292 
188.32051995663087, -0.00019208151582814602 
188.39481057810525, -0.00019170933866005153 
188.46910119957963, -0.00019177663321992496 
188.543391821054, -0.00017330675716817156 
188.61768244252835, -0.00014884599730043057 
188.69197306400272, -0.0001227901787559697 
188.7662636854771, -8.570177647808076e-05 
188.84055430695147, -6.189865899734212e-05 
188.91484492842585, -3.0497284111367112e-05 
188.98913554990023, -1.129905041805805e-05 
189.0634261713746, -4.740458031718997e-07 
189.13771679284895, 1.0722880164289308e-05 
189.21200741432332, 2.64768204949443e-05 
189.2862980357977, 4.436003944763589e-05 
189.36058865727207, 5.9156431666703996e-05 
189.43487927874645, 7.44878038811531e-05 
189.50916990022083, 9.33814596920848e-05 
189.5834605216952, 0.00010906289309629331 
189.65775114316955, 0.00011959922390842571 
189.73204176464392, 0.0001195599996758643 
189.8063323861183, 0.00011265327106552112 
189.88062300759267, 0.00010027689059296969 
189.95491362906705, 8.323824674681481e-05 
190.02920425054143, 6.23460101930188e-05 
190.1034948720158, 3.62829350064119e-05 
190.17778549349015, 6.073063038198489e-06 
190.25207611496452, -2.5361227013847387e-05 
190.3263667364389, -5.490667470866835e-05 
190.40065735791327, -7.892599201233902e-05 
190.47494797938765, -9.893049018241056e-05 
190.54923860086203, -0.0001149553694923125 
190.6235292223364, -0.00012764290979292488 
190.69781984381075, -0.00013758449600740456 
190.77211046528512, -0.00014565085538701116 
190.8464010867595, -0.0001506868683996087 
190.92069170823387, -0.00015517187643628128 
190.99498232970825, -0.000159756698869964 
191.06927295118263, -0.00016462330094294138 
191.143563572657, -0.0001693400450214379 
191.21785419413135, -0.00017276683513992543 
191.29214481560572, -0.00017280923308876623 
191.3664354370801, -0.0001681838298621446 
191.44072605855447, -0.00015866923108974425 
191.51501668002885, -0.0001443243437919691 
191.58930730150323, -0.00012580312252820757 
191.66359792297757, -0.00010357924377710802 
191.73788854445195, -7.90106542147366e-05 
191.81217916592632, -5.46541596919214e-05 
191.8864697874007, -3.48972418609317e-05 
191.96076040887507, -2.12671266275822e-05 
192.03505103034945, -1.0121498282232189e-05 
192.10934165182383, 2.887319830973542e-06 
192.18363227329817, 1.7724075331774925e-05 
192.25792289477255, 3.155310100469192e-05 
192.33221351624692, 4.24770018132084e-05 
192.4065041377213, 4.992413396912257e-05 
192.48079475919567, 5.229310471952336e-05 
192.55508538067005, 5.373403925710407e-05 
192.62937600214443, 5.3700427924003426e-05 
192.70366662361877, 5.1420288763238844e-05 
192.77795724509315, 4.848041322873752e-05 
192.85224786656752, 4.5393486121172115e-05 
192.9265384880419, 4.145325249833689e-05 
193.00082910951627, 3.581791274407685e-05 
193.07511973099065, 2.9454009590135235e-05 
193.14941035246503, 2.3970635281728077e-05 
193.22370097393937, 1.949767947372628e-05 
193.29799159541375, 1.3580357450770269e-05 
193.37228221688812, 3.589990725771699e-06 
193.4465728383625, -9.410803341327823e-06 
193.52086345983687, -2.359370236639487e-05 
193.59515408131125, -3.982806237801855e-05 
193.66944470278563, -5.7106660638527694e-05 
193.74373532425997, -7.255597653929485e-05 
193.81802594573435, -8.536438097971554e-05 
193.89231656720872, -9.531387568995809e-05 
193.9666071886831, -0.00010141258000928086 
194.04089781015747, -0.00010650039018022525 
194.11518843163185, -0.0001098045094205691 
194.1894790531062, -0.00010927112959210276 
194.26376967458057, -0.00010357645500076619 
194.33806029605495, -9.360635045835942e-05 
194.41235091752932, -8.085876406293868e-05 
194.4866415390037, -6.883911934265705e-05 
194.56093216047807, -5.9959365340624886e-05 
194.63522278195245, -5.6492527337999894e-05 
194.7095134034268, -5.610206894265069e-05 
194.78380402490117, -5.207907896613387e-05 
194.85809464637555, -4.0793993629257704e-05 
194.93238526784992, -2.3552208445648933e-05 
195.0066758893243, -6.9702856501894925e-06 
195.08096651079867, 5.3449920155335766e-06 
195.15525713227305, 1.045140463627735e-05 
195.2295477537474, 8.214764174310266e-06 
195.30383837522177, 5.220300048295699e-07 
195.37812899669615, -1.0262163325826016e-05 
195.45241961817052, -2.197703448285859e-05 
195.5267102396449, -3.241299366839198e-05 
195.60100086111927, -3.949182582841667e-05 
195.67529148259365, -4.226465660789449e-05 
195.749582104068, -4.2609198930284285e-05 
195.82387272554237, -4.164298897304302e-05 
195.89816334701675, -3.713258181082937e-05 
195.97245396849112, -3.0023983733251485e-05 
196.0467445899655, -2.294975855136401e-05 
196.12103521143987, -1.799900699219856e-05 
196.19532583291425, -1.6145044147432572e-05 
196.2696164543886, -1.646011788551427e-05 
196.34390707586297, -1.6473017916837715e-05 
196.41819769733735, -1.5045815430922e-05 
196.49248831881172, -1.1913434851092627e-05 
196.5667789402861, -8.684577681636492e-06 
196.64106956176047, -8.496305261435498e-06 
196.71536018323485, -1.256422324317496e-05 
196.7896508047092, -1.7931508407108583e-05 
196.86394142618357, -2.2609355812627686e-05 
196.93823204765795, -2.5194477851424882e-05 
197.01252266913232, -2.528315196494541e-05 
197.0868132906067, -2.3922465666612616e-05 
197.16110391208107, -2.2241151847364597e-05 
197.23539453355542, -2.0395440608018407e-05 
197.3096851550298, -1.8501408585748214e-05 
197.38397577650417, -1.7531482435242727e-05 
197.45826639797855, -1.7992224921561702e-05 
197.53255701945292, -1.835039129682744e-05 
197.6068476409273, -1.8190608355614064e-05 
197.68113826240167, -1.9056635659410737e-05 
197.75542888387602, -2.276232052722848e-05 
197.8297195053504, -2.781990119730054e-05 
197.90401012682477, -3.21586012655571e-05 
197.97830074829915, -3.6100883615420026e-05 
198.05259136977352, -4.067237149577591e-05 
198.1268819912479, -4.675190489101154e-05 
198.20117261272227, -5.389801325656271e-05 
198.27546323419662, -6.187045097683997e-05 
198.349753855671, -7.054545977694397e-05 
198.42404447714537, -7.997887277302422e-05 
198.49833509861975, -8.890110324257522e-05 
198.57262572009412, -9.656764802461675e-05 
198.6469163415685, -0.00010271501571455313 
198.72120696304287, -0.00010652750270533158 
198.79549758451722, -0.00010732852123955143 
198.8697882059916, -0.00010423615727980169 
198.94407882746597, -9.637902885594702e-05 
199.01836944894035, -8.468653896387442e-05 
199.09266007041472, -6.92585558172965e-05 
199.1669506918891, -5.133651506434825e-05 
199.24124131336347, -3.1843673832370144e-05 
199.31553193483782, -1.079774557378508e-05 
199.3898225563122, 1.1086951566759276e-05 
199.46411317778657, 3.270319609248386e-05 
199.53840379926095, 5.1686766447366294e-05 
199.61269442073532, 6.976162892279027e-05 
199.6869850422097, 8.679085704964434e-05 
199.76127566368407, 0.00010140811292852362 
199.83556628515842, 0.0001139198557965276 
199.9098569066328, 0.00012450417288032589 
199.98414752810717, 0.00013159195569519997 
200.05843814958155, 0.00013612795106852493 
200.13272877105592, 0.0001376514200097275 
200.2070193925303, 0.00013543468689628576 
200.28131001400465, 0.00012800616357028807 
200.35560063547902, 0.00012212740175992126 
200.4298912569534, 0.00010981023264660099 
200.50418187842777, 0.00010101181811237723 
200.57847249990215, 9.688502265655653e-05 
200.65276312137652, 9.343518763279004e-05 
200.7270537428509, 8.808543508335379e-05 
200.80134436432525, 8.098723702064945e-05 
200.87563498579962, 6.989868388384673e-05 
200.949925607274, 5.5462133633978766e-05 
201.02421622874837, 4.079245378416706e-05 
201.09850685022275, 2.6735699795449606e-05 
201.17279747169712, 1.2408155183828648e-05 
201.2470880931715, -5.235643356724538e-06 
201.32137871464585, -2.5171101587018837e-05 
201.39566933612022, -4.370548262823582e-05 
201.4699599575946, -5.70205303060961e-05 
201.54425057906897, -6.491954316901929e-05 
201.61854120054335, -6.724000566405276e-05 
201.69283182201772, -6.422259854601391e-05 
201.7671224434921, -5.6837478772414256e-05 
201.84141306496645, -4.9019765433741244e-05 
201.91570368644082, -3.834854019923494e-05 
201.9899943079152, -2.8751596047538803e-05 
202.06428492938957, -1.877910399169226e-05 
202.13857555086395, -1.114485049702496e-05 
202.21286617233832, -3.1776292663572462e-06 
202.2871567938127, 3.956587354752055e-06 
202.36144741528705, 6.05265521012197e-06 
202.43573803676142, 6.777579744492894e-06 
202.5100286582358, 4.181815272346279e-06 
202.58431927971017, -3.111277552055169e-06 
202.65860990118455, -1.154136483574212e-05 
202.73290052265892, -2.0598143192627563e-05 
202.8071911441333, -2.8573049749469964e-05 
202.88148176560765, -3.3057277590473454e-05 
202.95577238708202, -3.312563415335589e-05 
203.0300630085564, -3.0142264493560975e-05 
203.10435363003077, -2.5419978044511744e-05 
203.17864425150515, -1.9960538979917275e-05 
203.25293487297952, -1.3551729433567326e-05 
203.32722549445387, -6.0457704667759576e-06 
203.40151611592825, 3.0890029047807424e-06 
203.47580673740262, 1.3627208767897545e-05 
203.550097358877, 2.4240088199015757e-05 
203.62438798035137, 3.5739223771449414e-05 
203.69867860182575, 4.751886335660949e-05 
203.77296922330012, 5.884241393925334e-05 
203.84725984477447, 6.849916538827004e-05 
203.92155046624885, 7.690437552674526e-05 
203.99584108772322, 8.31520151542435e-05 
204.0701317091976, 8.626015558576823e-05 
204.14442233067197, 8.542011861812511e-05 
204.21871295214635, 8.329263975153245e-05 
204.29300357362072, 7.963572334615221e-05 
204.36729419509507, 7.621658993136979e-05 
204.44158481656945, 7.262264555704608e-05 
204.51587543804382, 6.796467879922592e-05 
204.5901660595182, 6.227971219319327e-05 
204.66445668099257, 5.6461737989282125e-05 
204.73874730246695, 5.003820503155906e-05 
204.81303792394132, 4.2919110660814707e-05 
204.88732854541567, 3.524337162653814e-05 
204.96161916689005, 2.5293135751983287e-05 
205.03590978836442, 1.2043839147692139e-05 
205.1102004098388, -3.291172390674055e-06 
205.18449103131317, -1.8321453190485206e-05 
205.25878165278755, -3.069626590564291e-05 
205.33307227426192, -3.8445311862785266e-05 
205.40736289573627, -4.039500403656218e-05 
205.48165351721065, -3.809787778642306e-05 
205.55594413868502, -3.362664395532337e-05 
205.6302347601594, -2.8042766403563642e-05 
205.70452538163377, -2.1796491258671518e-05 
205.77881600310815, -1.400419593763484e-05 
205.8531066245825, -5.698982054547639e-06 
205.92739724605687, 1.7354977726946548e-06 
206.00168786753125, 6.578355864779285e-06 
206.07597848900562, 7.899398045005763e-06 
206.15026911048, 5.7463822714201685e-06 
206.22455973195437, 1.8748056793955807e-06 
206.29885035342875, -2.4126414569328687e-06 
206.3731409749031, -5.428430969226644e-06 
206.44743159637747, -5.919060861615646e-06 
206.52172221785185, -5.57389541030843e-06 
206.59601283932622, -7.249091614562811e-06 
206.6703034608006, -1.2688846529615465e-05 
206.74459408227497, -2.221097561698502e-05 
206.81888470374935, -3.577827349032163e-05 
206.8931753252237, -5.179716711387487e-05 
206.96746594669807, -6.730641074175923e-05 
207.04175656817245, -7.892685730787176e-05 
207.11604718964682, -8.475458388200777e-05 
207.1903378111212, -8.438599814347812e-05 
207.26462843259557, -7.90235038066376e-05 
207.33891905406995, -7.121348427800829e-05 
207.4132096755443, -6.165493579567587e-05 
207.48750029701867, -5.074830407503996e-05 
207.56179091849305, -3.845408668615238e-05 
207.63608153996742, -2.356352611062939e-05 
207.7103721614418, -8.098313257232258e-06 
207.78466278291617, 9.330169287009292e-06 
207.85895340439055, 2.3160123661715025e-05 
207.9332440258649, 3.398516494794942e-05 
208.00753464733927, 4.0083421828884935e-05 
208.08182526881365, 4.042121527466009e-05 
208.15611589028802, 3.6276287909139864e-05 
208.2304065117624, 2.9196252103872706e-05 
208.30469713323677, 1.999141250251367e-05 
208.37898775471115, 1.1795038410406596e-05 
208.4532783761855, 1.3147704139078514e-06 
208.52756899765987, -1.2157326266625617e-05 
208.60185961913425, -2.8894098861569503e-05 
208.67615024060862, -4.899075201019387e-05 
208.750440862083, -7.050992703876009e-05 
208.82473148355737, -9.059234402978775e-05 
208.89902210503172, -0.0001074655054483893 
208.9733127265061, -0.00011879030333629794 
209.04760334798047, -0.00012235937976466687 
209.12189396945485, -0.0001185209837260623 
209.19618459092922, -0.00010641838551196405 
209.2704752124036, -8.825723317719896e-05 
209.34476583387797, -6.586297637417118e-05 
209.41905645535232, -4.17964723815781e-05 
209.4933470768267, -1.82428294910951e-05 
209.56763769830107, 4.439521832542688e-06 
209.64192831977545, 2.7654908670445707e-05 
209.71621894124982, 5.096680377126527e-05 
209.7905095627242, 7.381082560352946e-05 
209.86480018419857, 9.487149565095228e-05 
209.93909080567292, 0.0001113589388618322 
210.0133814271473, 0.00012290333082309502 
210.08767204862167, 0.00013247043864053848 
210.16196267009605, 0.00013915131772568743 
210.23625329157042, 0.00014147957450075864 
210.3105439130448, 0.00014311920430194047 
210.38483453451917, 0.00014364408751624784 
210.45912515599352, 0.00014399626727218986 
210.5334157774679, 0.00014246210437179486 
210.60770639894227, 0.00013795166789190292 
210.68199702041665, 0.00013024263387676312 
210.75628764189102, 0.0001194123261843269 
210.8305782633654, 0.00010607252703611429 
210.90486888483977, 9.128294136008211e-05 
210.97915950631412, 7.6420978407728e-05 
211.0534501277885, 6.327413925236321e-05 
211.12774074926287, 5.1399710288032127e-05 
211.20203137073725, 4.0230929180565456e-05 
211.27632199221162, 2.982653838042037e-05 
211.350612613686, 1.95564427927305e-05 
211.42490323516037, 9.225377319788972e-06 
211.49919385663472, -1.7559849415678764e-06 
211.5734844781091, -1.3509389840411179e-05 
211.64777509958347, -2.5320127013514725e-05 
211.72206572105785, -3.6999718025929664e-05 
211.79635634253222, -4.6679771481235834e-05 
211.8706469640066, -5.0858146450618905e-05 
211.94493758548094, -4.8613350020114127e-05 
212.01922820695532, -4.194064396787352e-05 
212.0935188284297, -3.385507894612896e-05 
212.16780944990407, -2.6521313813256013e-05 
212.24210007137845, -2.1544647401346137e-05 
212.31639069285282, -2.04796699474455e-05 
212.3906813143272, -2.260501719917855e-05 
212.46497193580154, -2.7038244576170075e-05 
212.53926255727592, -3.26093342111359e-05 
212.6135531787503, -3.7354252437819124e-05 
212.68784380022467, -4.0199690564480266e-05 
212.76213442169905, -4.304906622895828e-05 
212.83642504317342, -4.665181571665253e-05 
212.9107156646478, -5.093544331290063e-05 
212.98500628612214, -5.5968153884006256e-05 
213.05929690759652, -6.0754656955322446e-05 
213.1335875290709, -6.375616522646907e-05 
213.20787815054527, -6.524220017552086e-05 
213.28216877201965, -6.586705593346188e-05 
213.35645939349402, -6.538301159178712e-05 
213.4307500149684, -6.480215769216509e-05 
213.50504063644274, -6.495144526829827e-05 
213.57933125791712, -6.675801724774865e-05 
213.6536218793915, -7.037585743299504e-05 
213.72791250086587, -7.614461133068306e-05 
213.80220312234025, -8.350416580742942e-05 
213.87649374381462, -9.213196034685226e-05 
213.950784365289, -0.00010101910627925844 
214.02507498676334, -0.00010844174996293694 
214.09936560823772, -0.00011302092138488313 
214.1736562297121, -0.0001146730227367401 
214.24794685118647, -0.00011366213006758443 
214.32223747266085, -0.00011178112028858341 
214.39652809413522, -0.00010969796637247417 
214.4708187156096, -0.00010627956047076185 
214.54510933708394, -0.00010031336340076388 
214.61939995855832, -9.105759971105041e-05 
214.6936905800327, -7.841898462955464e-05 
214.76798120150707, -6.375993652128046e-05 
214.84227182298144, -4.853800199521045e-05 
214.91656244445582, -3.3956182392972285e-05 
214.99085306593017, -2.0743311704389426e-05 
215.06514368740454, -7.868546521005382e-06 
215.13943430887892, 6.221632659298881e-06 
215.2137249303533, 2.144075999985783e-05 
215.28801555182767, 3.6015173839244215e-05 
215.36230617330204, 4.757336110643842e-05 
215.43659679477642, 5.644136381396e-05 
215.51088741625077, 6.484126207190775e-05 
215.58517803772514, 7.28994511029524e-05 
215.65946865919952, 7.942726806473744e-05 
215.7337592806739, 8.299716125225385e-05 
215.80804990214827, 8.36538753731246e-05 
215.88234052362264, 8.10970407808371e-05 
215.95663114509702, 7.507178600731514e-05 
216.03092176657137, 6.552750929532259e-05 
216.10521238804574, 5.2465653769201874e-05 
216.17950300952012, 3.601665266561357e-05 
216.2537936309945, 1.7611439650364303e-05 
216.32808425246887, -1.1640689039875413e-06 
216.40237487394324, -1.8641066713158848e-05 
216.47666549541762, -3.434677895662679e-05 
216.55095611689197, -4.9894881014607304e-05 
216.62524673836634, -6.590800552417685e-05 
216.69953735984072, -8.156965952175171e-05 
216.7738279813151, -9.493350089642547e-05 
216.84811860278947, -0.00010405948050496718 
216.92240922426384, -0.00010768555065540208 
216.99669984573822, -0.00010412093810177437 
217.07099046721257, -9.250241315304617e-05 
217.14528108868694, -7.322227904301637e-05 
217.21957171016132, -4.8534470971425155e-05 
217.2938623316357, -2.1442109759055437e-05 
217.36815295311007, 4.3950247411117585e-06 
217.44244357458444, 2.7067917236114763e-05 
217.5167341960588, 4.694199390592659e-05 
217.59102481753317, 6.329344633753329e-05 
217.66531543900754, 7.476536853393982e-05 
217.73960606048192, 8.339097958139888e-05 
217.8138966819563, 9.199723796297275e-05 
217.88818730343067, 9.919633840176766e-05 
217.96247792490504, 0.00010436269333317225 
218.0367685463794, 0.0001075182667902931 
218.11105916785377, 0.00010756225863584737 
218.18534978932814, 0.00010483942999321144 
218.25964041080252, 0.00010097053382577296 
218.3339310322769, 9.718490148379259e-05 
218.40822165375127, 9.222185297514635e-05 
218.48251227522564, 8.462912108376166e-05 
218.5568028967, 7.472696252715309e-05 
218.63109351817437, 6.55181874025851e-05 
218.70538413964874, 5.74034952235485e-05 
218.77967476112312, 4.9569193714145235e-05 
218.8539653825975, 4.031112741985573e-05 


==> naca_fwh_timehistory_baseline.txt <==

FWH - Lz = 0.2
convective time, acoustic pressure 
53.45579078043859, 2.2516993989986465e-06 
53.53218716593612, 2.284661306000891e-06 
53.608583551433654, 1.899742273865285e-06 
53.68497993693119, 1.676464138231287e-06 
53.761376322428724, 1.8392263854708228e-06 
53.837772707926256, 1.9045525133488157e-06 
53.91416909342379, 1.5763093963451814e-06 
53.99056547892132, 8.632671191230905e-07 
54.06696186441886, -8.316077045011648e-08 
54.14335824991639, -1.113720689152951e-06 
54.21975463541392, -2.0226561052834816e-06 
54.29615102091145, -2.5115078429287935e-06 
54.372547406408984, -2.7213540863551376e-06 
54.44894379190652, -2.238481898636406e-06 
54.525340177404054, -1.4052383280184802e-06 
54.601736562901586, -3.841387623804679e-07 
54.67813294839912, 6.255554537380866e-07 
54.75452933389665, 1.532855995286072e-06 
54.83092571939419, 2.210275336466645e-06 
54.90732210489172, 2.57076013491335e-06 
54.98371849038925, 2.8907318858411677e-06 
55.06011487588678, 2.479155333455982e-06 
55.136511261384314, 3.1043650445642867e-06 
55.21290764688185, 2.9251855080751233e-06 
55.289304032379384, 3.038344291729607e-06 
55.365700417876916, 3.2394700276245215e-06 
55.44209680337445, 3.351895053241295e-06 
55.51849318887198, 3.2257653569048343e-06 
55.59488957436952, 2.927871617102844e-06 
55.67128595986705, 2.589757628790812e-06 
55.74768234536458, 2.028378135966878e-06 
55.82407873086211, 1.2840148763596494e-06 
55.900475116359644, 6.38192582274673e-07 
55.976871501857175, 1.6905892810458007e-07 
56.053267887354714, -1.7718183685340596e-07 
56.129664272852246, -4.4140319785587764e-07 
56.20606065834978, -7.329557826888525e-07 
56.28245704384731, -1.0755190490892085e-06 
56.35885342934485, -1.3881025331323142e-06 
56.43524981484238, -1.7201392412091822e-06 
56.51164620033991, -2.0649503890809184e-06 
56.58804258583744, -2.503000939443729e-06 
56.664438971334974, -2.9916425749295784e-06 
56.740835356832505, -3.4529232250719236e-06 
56.817231742330044, -3.7317726219911756e-06 
56.893628127827576, -3.850681769939858e-06 
56.97002451332511, -3.584474056212115e-06 
57.04642089882264, -2.7121287553136763e-06 
57.12281728432018, -1.4982835820596435e-06 
57.19921366981771, -5.207888695594476e-07 
57.27561005531524, 8.876390227886509e-08 
57.35200644081277, 3.62981805693895e-07 
57.428402826310304, 3.7468446539381734e-07 
57.504799211807835, -8.516008621058234e-08 
57.581195597305374, -8.671373584045109e-07 
57.657591982802906, -1.2713899302838525e-06 
57.73398836830044, -1.1045642060413368e-06 
57.81038475379797, -9.266925034314682e-07 
57.88678113929551, -1.2407584728953237e-06 
57.96317752479304, -1.6773885300402115e-06 
58.03957391029057, -1.81832205667927e-06 
58.1159702957881, -1.7447638344089989e-06 
58.192366681285634, -1.5884079372545732e-06 
58.268763066783166, -1.4666224739019058e-06 
58.345159452280704, -1.115041967427826e-06 
58.421555837778236, -5.39696720098846e-07 
58.49795222327577, 1.1793191766460134e-07 
58.5743486087733, 6.430047086216931e-07 
58.65074499427083, 1.073978224078174e-06 
58.72714137976837, 1.5067593367995483e-06 
58.8035377652659, 1.839113749409702e-06 
58.87993415076343, 1.923428967508413e-06 
58.956330536260964, 1.786728319340134e-06 
59.032726921758496, 1.6117229129455245e-06 
59.109123307256034, 1.409707370113459e-06 
59.185519692753566, 1.3366088266818002e-06 
59.2619160782511, 1.557683489450597e-06 
59.33831246374863, 1.8992189037649568e-06 
59.41470884924616, 2.0895517342682523e-06 
59.4911052347437, 2.0417392741915237e-06 
59.56750162024123, 1.7917732219917656e-06 
59.64389800573876, 1.4237646908413738e-06 
59.720294391236294, 9.734051982022813e-07 
59.796690776733826, 4.3356504746432474e-07 
59.873087162231364, -1.555423904968212e-07 
59.949483547728896, -8.491600113446252e-07 
60.02587993322643, -1.6223303875848345e-06 
60.10227631872396, -2.489786637822922e-06 
60.17867270422149, -3.466173357257985e-06 
60.25506908971903, -4.4297686653671385e-06 
60.33146547521656, -5.174390880367211e-06 
60.40786186071409, -5.531560558612972e-06 
60.484258246211624, -5.40279703296563e-06 
60.560654631709156, -4.745994842748506e-06 
60.63705101720669, -3.58438514875517e-06 
60.713447402704226, -2.105186028460809e-06 
60.78984378820176, -6.349616998123757e-07 
60.86624017369929, 5.730856575867493e-07 
60.94263655919682, 1.4452150297636812e-06 
61.01903294469436, 1.8109053873657252e-06 
61.09542933019189, 1.6714869960456621e-06 
61.17182571568942, 1.5265888049481606e-06 
61.248222101186954, 1.884437963523615e-06 
61.324618486684486, 2.550520814221888e-06 
61.40101487218202, 2.971205575835387e-06 
61.477411257679556, 3.1961734820678704e-06 
61.55380764317709, 3.0355701793623274e-06 
61.63020402867462, 2.7278272071732276e-06 
61.70660041417215, 2.3000844218674747e-06 
61.78299679966969, 1.6238254327221684e-06 
61.85939318516722, 7.769353608975957e-07 
61.93578957066475, -1.6378605500251436e-07 
62.012185956162284, -1.1012473314315919e-06 
62.088582341659816, -1.7709485408554204e-06 
62.16497872715735, -2.0543193946371193e-06 
62.241375112654886, -2.15876774045352e-06 
62.31777149815242, -2.2517369432313804e-06 
62.39416788364995, -2.3217699897859596e-06 
62.47056426914748, -2.2860585308166907e-06 
62.54696065464502, -2.0723463679702413e-06 
62.62335704014255, -1.6592573224596445e-06 
62.69975342564008, -1.068012420076263e-06 
62.776149811137614, -3.1704534406913763e-07 
62.852546196635146, 4.096958838018413e-07 
62.92894258213268, 9.263240140966908e-07 
63.005338967630216, 1.1714036148341488e-06 
63.08173535312775, 1.3390124574703864e-06 
63.15813173862528, 1.6720263064775224e-06 
63.23452812412281, 1.900532215529406e-06 
63.31092450962035, 1.8217304372989205e-06 
63.38732089511788, 1.6642899095866425e-06 
63.46371728061541, 1.4757346922470767e-06 
63.540113666112944, 1.377816123181727e-06 
63.616510051610476, 1.4139831337378837e-06 
63.69290643710801, 1.3083555300666008e-06 
63.769302822605546, 9.362422327790405e-07 
63.84569920810308, 3.4533345271901134e-07 
63.92209559360061, -4.499295077069457e-07 
63.99849197909814, -1.4795278033242526e-06 
64.07488836459568, -2.5212673276462566e-06 
64.15128475009321, -3.4606477866805417e-06 
64.22768113559074, -4.3147675728682785e-06 
64.30407752108827, -5.111296746536663e-06 
64.3804739065858, -5.780876177128368e-06 
64.45687029208334, -6.179178633916495e-06 
64.53326667758087, -6.227196563177046e-06 
64.6096630630784, -5.789480122436971e-06 
64.68605944857595, -4.7429483438463855e-06 
64.76245583407348, -3.1298409789349383e-06 
64.83885221957101, -1.5063459100152078e-06 
64.91524860506854, 3.351496367960634e-08 
64.99164499056607, 1.0775807854536553e-06 
65.0680413760636, 1.7632285037696991e-06 
65.14443776156114, 2.137179319095032e-06 
65.22083414705867, 2.3170588110547403e-06 
65.2972305325562, 2.4492629352263165e-06 
65.37362691805373, 2.6937752868980695e-06 
65.45002330355126, 3.013498020564431e-06 
65.52641968904881, 3.5220860148352795e-06 
65.60281607454634, 3.867910599035527e-06 
65.67921246004387, 3.856603921905409e-06 
65.7556088455414, 3.6007223348607795e-06 
65.83200523103893, 3.3559442854690622e-06 
65.90840161653647, 2.8533512957363957e-06 
65.984798002034, 2.240564242423816e-06 
66.06119438753153, 1.850830119915246e-06 
66.13759077302906, 1.755962666722531e-06 
66.2139871585266, 1.6992612489509787e-06 
66.29038354402414, 1.4223311597304418e-06 
66.36677992952167, 9.425944749468005e-07 
66.4431763150192, 4.320130225646784e-07 
66.51957270051673, -9.326418506954862e-08 
66.59596908601426, -4.8108513694946e-07 
66.6723654715118, -6.379223084042754e-07 
66.74876185700933, -2.9235368901738224e-06 
66.82515824250686, -1.3743018142185745e-06 
66.90155462800439, 1.3713572592149469e-06 
66.97795101350192, -6.414727401840583e-08 
67.05434739899945, -1.234120071836486e-08 
67.130743784497, -2.393276264211852e-06 
67.20714016999453, -2.182564674249538e-06 
67.28353655549206, -2.445965828157349e-06 
67.3599329409896, -2.154010583255159e-06 
67.43632932648713, -1.987337516541842e-06 
67.51272571198466, -2.9621885852262135e-06 
67.58912209748219, -2.7565743665836277e-06 
67.66551848297972, -2.9203354160447716e-06 
67.74191486847727, -3.3775108279084516e-06 
67.8183112539748, -2.7213867549236216e-06 
67.89470763947233, -2.380650755429962e-06 
67.97110402496986, -1.7555213343711782e-06 
68.04750041046739, -1.2128637400600307e-06 
68.12389679596492, -9.651452076973036e-07 
68.20029318146246, 1.5933772935041064e-07 
68.27668956695999, 1.1480597019544078e-06 
68.35308595245752, 1.794888453025216e-06 
68.42948233795505, 2.616336655274985e-06 
68.50587872345258, 1.0108267505087068e-06 
68.58227510895011, 3.315339555359174e-06 
68.65867149444766, 3.920306923675869e-06 
68.73506787994519, 2.5425803409539775e-06 
68.81146426544272, 1.8028023714427671e-06 
68.88786065094025, 1.3634967947802818e-06 
68.96425703643779, 1.5315529995761888e-06 
69.04065342193532, 2.479316419766689e-06 
69.11704980743285, 2.2872175936455167e-06 
69.19344619293038, 2.611183380765088e-06 
69.26984257842791, 1.9102831435129573e-06 
69.34623896392546, 1.1259649393168605e-06 
69.42263534942299, 6.948078143596753e-07 
69.49903173492052, 3.4606779896873626e-07 
69.57542812041805, -2.688785066420199e-07 
69.65182450591558, -7.017104138173589e-07 
69.72822089141312, -2.167426984112245e-07 
69.80461727691065, 3.6075582591218996e-07 
69.88101366240818, 3.30881122714278e-07 
69.95741004790571, 4.466493171536279e-07 
70.03380643340324, 7.621402905083272e-07 
70.11020281890077, 6.610515043176319e-07 
70.1865992043983, 2.9447517843284215e-07 
70.26299558989585, -3.657306423648325e-08 
70.33939197539338, 1.6249239020931726e-07 
70.41578836089091, -1.225059110293653e-07 
70.49218474638845, -4.304743648686973e-07 
70.56858113188598, -7.414717650669443e-07 
70.64497751738351, -1.0721772505001557e-06 
70.72137390288104, -1.3322564644076748e-06 
70.79777028837859, -1.4876143438505282e-06 
70.87416667387612, -1.7070244500219488e-06 
70.95056305937365, -2.1745515404675477e-06 
71.02695944487118, -2.421802394738795e-06 
71.10335583036871, -2.0044200078634905e-06 
71.17975221586624, -1.331701260099724e-06 
71.25614860136378, -1.0092832652019595e-06 
71.33254498686131, -1.0498873419931762e-06 
71.40894137235884, -1.109416455617964e-06 
71.48533775785637, -1.1531365863886704e-06 
71.5617341433539, -1.1894457045336024e-06 
71.63813052885143, -1.149351218696143e-06 
71.71452691434897, -1.1286426140068284e-06 
71.79092329984651, -1.1901975217997446e-06 
71.86731968534404, -1.2256304038171355e-06 
71.94371607084157, -2.75578573258022e-07 
72.0201124563391, -1.869587663370984e-05 
72.09650884183664, 4.7429756496962725e-05 
72.17290522733417, 3.877498672540079e-05 
72.2493016128317, 2.9829428317390627e-05 
72.32569799832923, 1.891618954762077e-05 
72.40209438382678, 7.4079896439746985e-06 
72.47849076932431, 2.4663387638023042e-06 
72.55488715482184, -2.1524388071672587e-06 
72.63128354031937, -3.0853403467350996e-06 
72.7076799258169, -6.72593034596326e-06 
72.78407631131444, -6.482419333373365e-06 
72.86047269681197, -3.566526200362852e-06 
72.9368690823095, -4.214750467325478e-07 
73.01326546780703, -7.764233516493754e-07 
73.08966185330456, -2.2653995620424864e-07 
73.1660582388021, 2.6745680942779304e-07 
73.24245462429963, 1.5417139321460917e-06 
73.31885100979717, 2.3301198143973487e-06 
73.3952473952947, -1.2572000128226651e-06 
73.47164378079223, -5.479649106116801e-06 
73.54804016628977, -8.290797135671592e-06 
73.6244365517873, -1.58144521863586e-05 
73.70083293728483, -1.0506152153512302e-05 
73.77722932278236, -3.0709216865912635e-06 
73.85362570827989, -2.5826536054686947e-06 
73.93002209377744, -3.821344573202073e-06 
74.00641847927497, -5.234486247051622e-06 
74.0828148647725, -4.393070045306774e-06 
74.15921125027003, -2.090085890138745e-06 
74.23560763576756, 5.203289947763969e-07 
74.3120040212651, 1.973149390486643e-06 
74.38840040676263, 3.633274784692e-06 
74.46479679226016, 2.160198550952819e-06 
74.54119317775769, 1.5512579469442016e-06 
74.61758956325522, 1.7543525743155187e-06 
74.69398594875275, 3.3276843245189523e-06 
74.77038233425029, 3.318854497434162e-06 
74.84677871974782, 2.506824965118684e-06 
74.92317510524536, 2.441615397178449e-06 
74.9995714907429, 3.0862852796177725e-06 
75.07596787624043, 3.8150201498741965e-06 
75.15236426173796, 3.148686548312192e-06 
75.22876064723549, 2.9145437718208226e-06 
75.30515703273302, 2.4060870862882653e-06 
75.38155341823055, 1.4550341649679927e-06 
75.4579498037281, 5.002865118709341e-07 
75.53434618922563, 1.0066509384710072e-06 
75.61074257472316, 1.2699848164663116e-06 
75.6871389602207, 1.09337994386906e-06 
75.76353534571822, 6.344792285016457e-07 
75.83993173121576, 3.013254304724505e-07 
75.91632811671329, 3.3259861091496514e-07 
75.99272450221082, 6.160482965425332e-07 
76.06912088770835, 9.174432616617326e-07 
76.14551727320588, 1.0740804285709474e-06 
76.22191365870341, 1.030360833057993e-06 
76.29831004420095, 6.968648506709198e-07 
76.37470642969848, 1.177117754002791e-07 
76.45110281519602, -3.6639305176472283e-07 
76.52749920069355, -6.743753264038895e-07 
76.60389558619109, -6.549436665143137e-07 
76.68029197168862, -3.3926876837090283e-07 
76.75668835718615, 1.2755817382884268e-07 
76.83308474268368, 4.120652706438871e-07 
76.90948112818121, 4.5000588007532037e-07 
76.98587751367876, 2.424351369192803e-07 
77.06227389917629, 1.5706256654091753e-08 
77.13867028467382, 5.449771665652542e-08 
77.21506667017135, 1.8184868167903191e-07 
77.29146305566888, 2.730243178717844e-07 
77.36785944116642, 6.509963994090838e-07 
77.44425582666395, 1.2202579575597175e-06 
77.52065221216148, 1.7211542324510503e-06 
77.59704859765901, 2.0890723718547307e-06 
77.67344498315654, 2.3039769214027124e-06 
77.74984136865407, 2.291428855578299e-06 
77.8262377541516, 1.9855811156593557e-06 
77.90263413964914, 1.6211189398793903e-06 
77.97903052514668, 1.6648878129927796e-06 
78.05542691064421, 1.969406791792823e-06 
78.13182329614175, 1.966869021633772e-06 
78.20821968163928, 1.60220863690344e-06 
78.28461606713681, 1.1417370456269427e-06 
78.36101245263434, 8.059379673311268e-07 
78.43740883813187, 6.124732956907504e-07 
78.5138052236294, 5.424695668922781e-07 
78.59020160912695, 3.813458342927857e-07 
78.66659799462448, 4.603306487957823e-08 
78.74299438012201, -3.754817891694037e-07 
78.81939076561954, -7.958784881713761e-07 
78.89578715111708, -1.19919157986383e-06 
78.97218353661461, -1.6181394426858857e-06 
79.04857992211214, -2.1893983646709498e-06 
79.12497630760967, -2.872461387787987e-06 
79.2013726931072, -3.5879588359759595e-06 
79.27776907860473, -4.249788574622269e-06 
79.35416546410227, -4.754118846137555e-06 
79.4305618495998, -4.922023851283685e-06 
79.50695823509734, -4.164765087041994e-06 
79.58335462059487, -3.6773773556528585e-06 
79.6597510060924, -2.7320417034443683e-06 
79.73614739158994, -1.267539212499434e-06 
79.81254377708747, -3.1724250173971675e-07 
79.888940162585, 4.3106623851915853e-07 
79.96533654808253, 1.042577752983905e-06 
80.04173293358006, 1.5703264048418763e-06 
80.11812931907761, 2.088153024194507e-06 
80.19452570457514, 2.6231242501227893e-06 
80.27092209007267, 3.2620371057580323e-06 
80.3473184755702, 3.7294745489184514e-06 
80.42371486106774, 3.732836934103647e-06 
80.50011124656527, 3.6416218472130544e-06 
80.5765076320628, 3.664772944839783e-06 
80.65290401756033, 3.660953441687471e-06 
80.72930040305786, 3.2962949460789843e-06 
80.8056967885554, 2.659226220859855e-06 
80.88209317405293, 1.901596315726383e-06 
80.95848955955046, 1.085932139010578e-06 
81.03488594504799, 5.563581999126775e-07 
81.11128233054554, 3.52460983789299e-07 
81.18767871604307, 2.021999683195303e-07 
81.2640751015406, -1.3124262558211434e-07 
81.34047148703813, -4.648397769108044e-07 
81.41686787253566, -3.7012040318371527e-07 
81.4932642580332, -5.991579691983203e-07 
81.56966064353072, -1.0674647567147251e-06 
81.64605702902827, -1.405596731718039e-06 
81.7224534145258, -1.2810859222590287e-06 
81.79884980002333, -8.266792874057341e-07 
81.87524618552087, -3.713594124191917e-07 
81.9516425710184, 3.565884554618054e-08 
82.02803895651593, 4.612893657730984e-07 
82.10443534201346, 8.190235515546422e-07 
82.18083172751099, 1.0353855812032328e-06 
82.25722811300852, 1.2012236369971609e-06 
82.33362449850605, 1.1568442036967958e-06 
82.41002088400359, 5.413836638286368e-07 
82.48641726950112, -3.84314423501474e-07 
82.56281365499865, -4.649570216586206e-07 
82.6392100404962, 3.7387649212020725e-07 
82.71560642599373, 1.1390628044959297e-06 
82.79200281149126, 1.5430357068916153e-06 
82.86839919698879, 1.6601873327193512e-06 
82.94479558248632, 1.5280429007067611e-06 
83.02119196798385, 1.0199591522317917e-06 
83.09758835348138, 4.328384665555366e-07 
83.17398473897892, 2.1323989607870573e-08 
83.25038112447646, -2.3814399345421318e-07 
83.326777509974, -3.5496295837559345e-07 
83.40317389547153, -3.126308265939108e-07 
83.47957028096906, -6.518515873488184e-08 
83.55596666646659, 9.960993797911864e-08 
83.63236305196412, 9.80746348306015e-08 
83.70875943746165, 1.8017455363559029e-07 
83.78515582295918, 4.1487578301637105e-07 
83.86155220845671, 7.57711034677834e-07 
83.93794859395425, 1.2168518367724713e-06 
84.01434497945178, 1.4457916314929306e-06 
84.09074136494931, 1.1922552316849044e-06 
84.16713775044686, 6.039516930398644e-07 
84.24353413594439, -3.5009782671978244e-07 
84.31993052144192, -1.4116680252910201e-06 
84.39632690693945, -2.085636718278973e-06 
84.47272329243698, -2.2953958167500046e-06 
84.54911967793451, -2.0926792567175394e-06 
84.62551606343204, -1.5372258383656847e-06 
84.70191244892958, -7.746263787476849e-07 
84.77830883442712, -3.3671196225569174e-07 
84.85470521992465, -2.123873781122436e-07 
84.93110160542219, -3.527085285733633e-07 
85.00749799091972, -5.459028577664729e-07 
85.08389437641725, -2.997368646117e-07 
85.16029076191478, 3.4205310999971733e-07 
85.23668714741231, 1.0516247958202367e-06 
85.31308353290984, 1.746400848282785e-06 
85.38947991840737, 2.4303002192904217e-06 
85.4658763039049, 2.865062939100827e-06 
85.54227268940244, 2.856031686953506e-06 
85.61866907489997, 2.507272659279556e-06 
85.6950654603975, 2.160157289814837e-06 
85.77146184589503, 1.985064541536008e-06 
85.84785823139258, 1.8480945077034488e-06 
85.92425461689011, 1.7205178903641388e-06 
86.00065100238764, 1.6535942381628713e-06 
86.07704738788517, 1.5650939903234777e-06 
86.1534437733827, 1.3034814020781917e-06 
86.22984015888025, 8.301681993763986e-07 
86.30623654437778, 1.2082072858154496e-07 
86.38263292987531, -7.568783015889058e-07 
86.45902931537285, -1.6886999038921711e-06 
86.53542570087038, -2.7141295716086967e-06 
86.61182208636791, -3.6984269403120494e-06 
86.68821847186544, -4.462363302585509e-06 
86.76461485736297, -4.956266307634356e-06 
86.8410112428605, -5.156536660743023e-06 
86.91740762835803, -5.050109512482715e-06 
86.99380401385557, -4.690328892747984e-06 
87.0702003993531, -4.170689542682704e-06 
87.14659678485063, -3.5051241771638793e-06 
87.22299317034816, -2.657953680502626e-06 
87.29938955584569, -1.7683735847596117e-06 
87.37578594134324, -9.7262095621867e-07 
87.45218232684077, -1.444081182538065e-07 
87.5285787123383, 7.651466028910542e-07 
87.60497509783583, 1.737564312447607e-06 
87.68137148333336, 2.7677449263974362e-06 
87.75776786883091, 3.502813818031268e-06 
87.83416425432844, 3.25705493284617e-06 
87.91056063982597, 2.5350278112785308e-06 
87.9869570253235, 2.379645700448536e-06 
88.06335341082104, 2.891544217823625e-06 
88.13974979631857, 3.2912256795798614e-06 
88.2161461818161, 3.3888184140772873e-06 
88.29254256731363, 3.3112252100515974e-06 
88.36893895281116, 3.079008096534554e-06 
88.4453353383087, 2.797717577564008e-06 
88.52173172380623, 2.374552171344491e-06 
88.59812810930376, 1.8505713235984923e-06 
88.67452449480129, 1.1162334195035052e-06 
88.75092088029882, 3.263498398994283e-07 
88.82731726579635, -3.9870781191133307e-07 
88.9037136512939, -1.3117321185954687e-06 
88.98011003679143, -2.493758396018983e-06 
89.05650642228896, -3.9029584166991356e-06 
89.1329028077865, -5.049720718434977e-06 
89.20929919328402, -5.6351587344861565e-06 
89.28569557878157, -5.693332188536667e-06 
89.3620919642791, -5.350432665150189e-06 
89.43848834977663, -4.546951589202894e-06 
89.51488473527417, -4.121420246349047e-06 
89.5912811207717, -3.4532176037175e-06 
89.66767750626923, -3.318146302466557e-06 
89.74407389176676, -2.796027719775299e-06 
89.82047027726429, -2.133808426589922e-06 
89.89686666276182, -1.6194901955193687e-06 
89.97326304825935, -1.030853602346639e-06 
90.04965943375689, -1.647217817911127e-07 
90.12605581925442, 9.68272828113566e-07 
90.20245220475195, 2.2149531643365595e-06 
90.27884859024948, 3.2130389058335435e-06 
90.35524497574701, 3.545369485372808e-06 
90.43164136124454, 3.426566880001116e-06 
90.50803774674209, 3.4234677960917506e-06 
90.58443413223962, 3.484075332370881e-06 
90.66083051773715, 3.374260380018384e-06 
90.73722690323468, 3.0274590975978113e-06 
90.81362328873222, 2.6520449310643527e-06 
90.89001967422976, 2.244764056692341e-06 
90.9664160597273, 1.6367425293523712e-06 
91.04281244522483, 1.00373733546319e-06 
91.11920883072236, 6.733391056703629e-07 
91.19560521621989, -4.165047907324484e-08 
91.27200160171742, -1.0671058695528507e-06 
91.34839798721495, -2.0107623365124795e-06 
91.42479437271248, -2.835384462394815e-06 
91.50119075821002, -3.525921693033258e-06 
91.57758714370755, -4.166127753184662e-06 
91.65398352920508, -4.683377349150554e-06 
91.73037991470261, -4.93634364868353e-06 
91.80677630020014, -4.922455597940707e-06 
91.88317268569767, -4.68996234539649e-06 
91.9595690711952, -4.352139207525852e-06 
92.03596545669275, -3.947602474834484e-06 
92.11236184219028, -3.5357897222577478e-06 
92.18875822768781, -3.121074084331572e-06 
92.26515461318535, -2.622305626541619e-06 
92.34155099868288, -1.9741261938725108e-06 
92.41794738418042, -1.2447418582619408e-06 
92.49434376967795, -5.23246939102324e-07 
92.57074015517549, 1.985247090337346e-07 
92.64713654067302, 7.314969062067085e-07 
92.72353292617055, 1.1394341058524423e-06 
92.79992931166808, 1.6501788215066456e-06 
92.87632569716561, 2.092702378942789e-06 
92.95272208266314, 2.1869812291794244e-06 
93.02911846816068, 2.162101674136606e-06 
93.1055148536582, 2.1665560939889144e-06 
93.18191123915574, 2.0201801116903222e-06 
93.25830762465327, 2.6302917265525042e-06 
93.3347040101508, 2.4905458446138596e-06 
93.41110039564833, 2.026269300399661e-06 
93.48749678114586, 1.5377139440250386e-06 
93.56389316664341, 1.1350498385093619e-06 
93.64028955214094, 1.0054380800689413e-06 
93.71668593763847, 1.0314528834815603e-06 
93.793082323136, 1.040182090257089e-06 
93.86947870863354, 8.955239846577093e-07 
93.94587509413108, 6.671545765928706e-07 
94.02227147962861, 4.0041101696925785e-07 
94.09866786512615, 6.258492857321314e-08 
94.17506425062368, -3.341513734664207e-07 
94.25146063612121, -7.142398212431683e-07 
94.32785702161874, -1.034055317303053e-06 
94.40425340711627, -1.1985078571574226e-06 
94.4806497926138, -1.1124424886388588e-06 
94.55704617811134, -8.762942474465367e-07 
94.63344256360887, -7.061911503903437e-07 
94.7098389491064, -7.909971439996247e-07 
94.78623533460393, -1.135612274162939e-06 
94.86263172010146, -1.7209541514805137e-06 
94.939028105599, -2.357919125867355e-06 
95.01542449109652, -2.9005027910670288e-06 
95.09182087659407, -3.2630580352507587e-06 
95.1682172620916, -3.3553254690858695e-06 
95.24461364758913, -3.0094180707308192e-06 
95.32101003308667, -2.2932496687057835e-06 
95.3974064185842, -1.4174936571958712e-06 
95.47380280408173, -5.677652197535093e-07 
95.55019918957927, 3.0220418986809145e-07 
95.6265955750768, 1.176812877023536e-06 
95.70299196057434, 2.0098941558023334e-06 
95.77938834607187, 2.6644411156156668e-06 
95.8557847315694, 3.089281491709835e-06 
95.93218111706693, 3.283787750416988e-06 
96.00857750256446, 2.800626302567078e-06 
96.084973888062, 2.4770442446157054e-06 
96.16137027355953, 2.752604614110942e-06 
96.23776665905706, 2.6422454038621156e-06 
96.31416304455459, 2.6941367197488873e-06 
96.39055943005212, 2.67572980097132e-06 
96.46695581554965, 2.3204602927704993e-06 
96.54335220104718, 1.8017239000014935e-06 
96.61974858654472, 1.2437949208776969e-06 
96.69614497204226, 7.99968661609762e-07 
96.7725413575398, 4.2450454316175977e-07 
96.84893774303733, 1.6362886246368605e-07 
96.92533412853486, 5.850214116719921e-08 
97.00173051403239, -2.099333433296532e-08 
97.07812689952993, -2.0845730112139444e-07 
97.15452328502747, -5.453355912890698e-07 
97.230919670525, -9.399206419694386e-07 
97.30731605602253, -1.3310070951988914e-06 
97.38371244152006, -1.5657058462358366e-06 
97.46010882701759, -1.6913013121943834e-06 
97.53650521251512, -1.8938676585707486e-06 
97.61290159801266, -1.9968546415095064e-06 
97.68929798351019, -1.9856613437895503e-06 
97.76569436900772, -1.5840844056559259e-06 
97.84209075450525, -8.348129459813099e-07 
97.91848714000278, 1.2455263279013198e-08 
97.99488352550031, 9.252636361152885e-07 
98.07127991099784, 1.916966856128022e-06 
98.14767629649538, 2.736209315691334e-06 
98.22407268199292, 3.2037415183250218e-06 
98.30046906749045, 3.2490365895625283e-06 
98.37686545298799, 2.957372687898643e-06 
98.45326183848552, 2.7645926283385236e-06 
98.52965822398305, 2.810308648490871e-06 
98.6060546094806, 2.9100015341054073e-06 
98.68245099497813, 2.8386111394044134e-06 
98.75884738047566, 2.5200013947437993e-06 
98.83524376597319, 2.162067792971591e-06 
98.91164015147072, 1.7488348076746633e-06 
98.98803653696825, 1.18783158671359e-06 
99.06443292246578, 5.583564856774699e-07 
99.14082930796332, -2.7788315666851716e-08 
99.21722569346085, -5.030599786869117e-07 
99.29362207895838, -7.236420148684252e-07 
99.37001846445591, -8.375253932354102e-07 
99.44641484995344, -9.638900772517315e-07 
99.52281123545097, -1.1455764209705351e-06 
99.5992076209485, -1.3167933810716898e-06 
99.67560400644604, -1.258822859134189e-06 
99.75200039194358, -1.0951124155781188e-06 
99.82839677744111, -1.1331210156915049e-06 
99.90479316293865, -1.2132348861207075e-06 
99.98118954843618, -1.2813253697121683e-06 
100.05758593393371, -1.2936730622907092e-06 
100.13398231943125, -1.3697885968404008e-06 
100.21037870492879, -1.582080332926816e-06 
100.28677509042632, -1.8613204150977054e-06 
100.36317147592385, -2.120093972798562e-06 
100.43956786142138, -2.1371156080800714e-06 
100.51596424691891, -1.9470643855502557e-06 
100.59236063241644, -1.8055278562060178e-06 
100.66875701791398, -1.8054841313450656e-06 
100.7451534034115, -1.7604168620820081e-06 
100.82154978890904, -1.6069981202704286e-06 
100.89794617440657, -1.5203705624559303e-06 
100.9743425599041, -1.556116024293714e-06 
101.05073894540163, -1.4556679735282344e-06 
101.12713533089916, -1.0010220122951751e-06 
101.2035317163967, -3.169863065260619e-07 
101.27992810189423, 2.978563620805358e-07 
101.35632448739177, 4.408280643085235e-07 
101.4327208728893, 1.3110664868561799e-07 
101.50911725838684, -2.651170623972242e-07 
101.58551364388437, -2.7817063907977075e-07 
101.6619100293819, 6.099457585793065e-08 
101.73830641487945, 4.284945243576318e-07 
101.81470280037698, 7.56142287435701e-07 
101.89109918587451, 1.107370994848284e-06 
101.96749557137204, 1.4616707769103425e-06 
102.04389195686957, 1.568249302084043e-06 
102.1202883423671, 1.2841303347434398e-06 
102.19668472786464, 8.38028641267855e-07 
102.27308111336217, 4.7604291553536654e-07 
102.3494774988597, 3.1060318430624825e-07 
102.42587388435723, 7.51041651017133e-08 
102.50227026985476, -3.9292133893798145e-07 
102.5786666553523, -5.651131999140968e-07 
102.65506304084983, -5.100217632095744e-07 
102.73145942634736, -5.081042448688057e-07 
102.80785581184489, -5.579606697514528e-07 
102.88425219734243, -5.655169662511269e-07 
102.96064858283997, -4.09154929979702e-07 
103.0370449683375, -4.778677384235338e-08 
103.11344135383503, 2.915928422199719e-07 
103.18983773933256, 3.76659486931575e-07 
103.2662341248301, 3.425803236648723e-07 
103.34263051032764, 3.3107463468908363e-07 
103.41902689582517, 4.792009080068229e-07 
103.4954232813227, 7.764173233785428e-07 
103.57181966682023, 1.0295077582357939e-06 
103.64821605231776, 1.1030957976324276e-06 
103.7246124378153, 1.0611526990788795e-06 
103.80100882331283, 1.0058027476024298e-06 
103.87740520881036, 8.947318564588187e-07 
103.95380159430789, 7.998824362177128e-07 
104.03019797980542, 7.430476119396339e-07 
104.10659436530295, 8.14493574780241e-07 
104.18299075080049, 9.916103356507806e-07 
104.25938713629802, 1.0991758609099896e-06 
104.33578352179555, 1.0611461390919489e-06 
104.4121799072931, 7.566158677307587e-07 
104.48857629279063, 2.296150808113573e-07 
104.56497267828816, -4.216933288736739e-07 
104.64136906378569, -9.676393274594755e-07 
104.71776544928322, -1.4898481002433993e-06 
104.79416183478077, -2.136344865243108e-06 
104.8705582202783, -2.962783839029625e-06 
104.94695460577583, -3.715748284141016e-06 
105.02335099127336, -4.300841343936863e-06 
105.09974737677089, -4.628229371340979e-06 
105.17614376226842, -4.711875625274517e-06 
105.25254014776596, -4.384104073042175e-06 
105.32893653326349, -3.5074562861251253e-06 
105.40533291876102, -2.2226406132979163e-06 
105.48172930425855, -7.246227766531895e-07 
105.55812568975608, 7.213583295249993e-07 
105.63452207525361, 2.115964885271543e-06 
105.71091846075115, 3.3065468213374384e-06 
105.78731484624868, 3.963751685882057e-06 
105.86371123174621, 4.005948692878721e-06 
105.94010761724375, 3.3764970814196986e-06 
106.01650400274129, 2.4302514518010547e-06 
106.09290038823882, 2.2442714634647087e-06 
106.16929677373635, 2.49371343156106e-06 
106.24569315923388, 2.7165592716169285e-06 
106.32208954473143, 3.0091583331391212e-06 
106.39848593022896, 3.166207507909059e-06 
106.47488231572649, 3.1683251624002614e-06 
106.55127870122402, 3.0454394161813895e-06 
106.62767508672155, 2.711945800613377e-06 
106.70407147221908, 2.133238329819786e-06 
106.78046785771662, 1.3602079394536588e-06 
106.85686424321415, 5.335687246144903e-07 
106.93326062871168, -3.462867279829508e-07 
107.00965701420921, -1.1533387706183392e-06 
107.08605339970674, -1.8263761552961884e-06 
107.16244978520427, -2.21694934989944e-06 
107.2388461707018, -2.4164702687403464e-06 
107.31524255619934, -2.419836990552931e-06 
107.39163894169687, -2.3616480706365563e-06 
107.4680353271944, -2.2855305977183613e-06 
107.54443171269195, -2.305005178685399e-06 
107.62082809818948, -2.364549529154484e-06 
107.69722448368701, -2.297480236827648e-06 
107.77362086918454, -2.1411023350467052e-06 
107.85001725468207, -1.792465557497964e-06 
107.92641364017962, -1.4716100531789026e-06 
108.00281002567715, -8.264421543985969e-07 
108.07920641117468, 1.1505362970187775e-07 
108.15560279667221, 1.2395040698321586e-06 
108.23199918216974, 2.261663440941711e-06 
108.30839556766728, 2.6426197645096216e-06 
108.38479195316481, 2.2481337836157014e-06 
108.46118833866234, 1.641449860934094e-06 
108.53758472415987, 1.2931909164489e-06 
108.6139811096574, 1.0997709143977207e-06 
108.69037749515493, 1.0242858479355908e-06 
108.76677388065247, 8.470875265608281e-07 
108.84317026615, 5.858560840483416e-07 
108.91956665164753, 3.1128080842374394e-07 
108.99596303714506, -1.0133694429016295e-07 
109.0723594226426, -2.8592978044515373e-07 
109.14875580814014, -2.474863591125796e-07 
109.22515219363767, -1.8172053705138256e-07 
109.3015485791352, -8.677953189705568e-08 
109.37794496463273, 3.230310556999978e-07 
109.45434135013028, 6.012702923595861e-07 
109.53073773562781, 6.580554082169613e-07 
109.60713412112534, 5.273182434092242e-07 
109.68353050662287, 5.150316303860344e-07 
109.7599268921204, 6.436341097634138e-07 
109.83632327761794, 7.92106812042795e-07 
109.91271966311547, 1.0217049398368467e-06 
109.989116048613, 1.275690234670822e-06 
110.06551243411053, 1.6338019041678862e-06 
110.14190881960806, 2.0030053096798416e-06 
110.2183052051056, 2.0945133024544164e-06 
110.29470159060313, 1.9594829477765426e-06 
110.37109797610066, 1.6167158260252087e-06 
110.44749436159819, 9.562474275184513e-07 
110.52389074709572, 4.413479010121955e-07 
110.60028713259327, -2.914537632688902e-07 
110.6766835180908, -1.1707553200510797e-06 
110.75307990358833, -2.025978540546888e-06 
110.82947628908586, -2.683353054327583e-06 
110.90587267458339, -3.139913895293211e-06 
110.98226906008094, -3.172378976931825e-06 
111.05866544557847, -3.106245127487867e-06 
111.135061831076, -2.5740295257881384e-06 
111.21145821657353, -1.6806230003395904e-06 
111.28785460207106, -1.0253543476796398e-06 
111.3642509875686, -4.415894890448703e-07 
111.44064737306613, 7.581023468438919e-08 
111.51704375856366, 6.195196111280066e-07 
111.59344014406119, 1.2540381654237795e-06 
111.66983652955872, 1.8125868423102967e-06 
111.74623291505625, 2.2459740772310224e-06 
111.82262930055379, 2.3577793216182976e-06 
111.89902568605132, 2.1817082222187697e-06 
111.97542207154885, 1.7334514779284267e-06 
112.05181845704638, 1.1830923322407874e-06 
112.12821484254393, 6.598632364651922e-07 
112.20461122804146, 2.0806228944052804e-07 
112.28100761353899, -4.706404777372832e-07 
112.35740399903652, -1.4899639446385237e-06 
112.43380038453405, -2.5145106943246485e-06 
112.51019677003158, -3.4519844722060227e-06 
112.58659315552913, -4.0540139100221375e-06 
112.66298954102666, -4.160063104144199e-06 
112.73938592652419, -3.6918585012516987e-06 
112.81578231202172, -3.456444101900559e-06 
112.89217869751926, -3.52344753721431e-06 
112.96857508301679, -3.46623899405206e-06 
113.04497146851432, -3.0827514769358445e-06 
113.12136785401185, -2.581636618109622e-06 
113.19776423950938, -2.081035463780008e-06 
113.27416062500691, -1.368335756310299e-06 
113.35055701050445, -1.4956884465775896e-07 
113.42695339600198, 1.1528168415466835e-06 
113.50334978149951, 2.0491635463254414e-06 
113.57974616699704, 2.6670332159249697e-06 
113.65614255249457, 2.9820391704762887e-06 
113.73253893799212, 3.396413550604416e-06 
113.80893532348965, 2.98366114995713e-06 
113.88533170898718, 2.6419937444839807e-06 
113.96172809448471, 2.356931979448768e-06 
114.03812447998224, 2.3540218019378624e-06 
114.11452086547979, 2.305038663894134e-06 
114.19091725097732, 2.00091710957514e-06 
114.26731363647485, 1.6836042869326916e-06 
114.34371002197238, 1.4686103905731055e-06 
114.42010640746992, 1.2723243334695376e-06 
114.49650279296745, 8.97082915014767e-07 
114.57289917846498, 1.5758822411755064e-07 
114.64929556396251, -4.616040306441179e-07 
114.72569194946004, -7.111679916359467e-07 
114.80208833495757, -9.012192841646993e-07 
114.8784847204551, -1.3240260884592902e-06 
114.95488110595264, -1.9673350463504426e-06 
115.03127749145017, -2.7286583061662548e-06 
115.1076738769477, -3.4764971109822605e-06 
115.18407026244523, -3.84266616815549e-06 
115.26046664794278, -3.9549787560630945e-06 
115.33686303344031, -3.993761634848706e-06 
115.41325941893784, -3.6434819074550257e-06 
115.48965580443537, -3.1830441366174466e-06 
115.5660521899329, -2.4299940695435203e-06 
115.64244857543045, -1.5878191425532523e-06 
115.71884496092798, -6.395718532536074e-07 
115.79524134642551, 3.6974186065407307e-07 
115.87163773192304, 1.306959656601826e-06 
115.94803411742058, 2.09355994267803e-06 
116.02443050291811, 2.639819823842094e-06 
116.10082688841564, 3.1139409803048776e-06 
116.17722327391317, 3.295235342168075e-06 
116.2536196594107, 3.118604445063793e-06 
116.33001604490823, 2.8318468485210365e-06 
116.40641243040577, 2.4569504739934805e-06 
116.4828088159033, 2.1212732892895763e-06 
116.55920520140083, 1.8748891848875056e-06 
116.63560158689836, 1.7916067318824627e-06 
116.71199797239589, 1.4480842854151798e-06 
116.78839435789344, 8.740376905743556e-07 
116.86479074339097, 1.6310866029801546e-07 
116.9411871288885, -7.248345353806437e-07 
117.01758351438603, -1.7393904164703642e-06 
117.09397989988356, -2.5369872859508224e-06 
117.17037628538111, -3.2480900264395516e-06 
117.24677267087864, -3.497194525502319e-06 
117.32316905637617, -3.5164847723112604e-06 
117.3995654418737, -3.3234385709876253e-06 
117.47596182737124, -3.088422580379085e-06 
117.55235821286877, -2.7532387931675276e-06 
117.6287545983663, -2.358941026122235e-06 
117.70515098386383, -2.0210869939254256e-06 
117.78154736936136, -1.6466979870000805e-06 
117.8579437548589, -1.2210844855744412e-06 
117.93434014035643, -7.3947677724367e-07 
118.01073652585396, -2.1516425438298108e-07 
118.08713291135149, 2.39082749935111e-07 
118.16352929684903, 5.729177019334222e-07 
118.23992568234657, 9.800822819643226e-07 
118.3163220678441, 1.517181044867437e-06 
118.39271845334163, 1.785560281368209e-06 
118.46911483883916, 1.774321609584357e-06 
118.54551122433669, 1.7646369196434685e-06 
118.62190760983422, 1.728338216076266e-06 
118.69830399533176, 1.4987171838097562e-06 
118.77470038082929, 1.4659418291426425e-06 
118.85109676632682, 1.552140966619727e-06 
118.92749315182436, 1.5908522780456214e-06 
119.0038895373219, 1.5285634253063183e-06 
119.08028592281943, 1.4625526326730989e-06 
119.15668230831696, 1.2050386995523728e-06 
119.23307869381449, 7.315827775090289e-07 
119.30947507931202, 2.6609732915124084e-07 
119.38587146480955, -1.0915287883247987e-07 
119.46226785030709, -2.584286036105792e-07 
119.53866423580462, -5.930965417324622e-07 
119.61506062130215, -6.68971156841501e-07 
119.6914570067997, -4.179563721411398e-07 
119.76785339229723, 6.041009603799614e-08 
119.84424977779476, 5.330461448442169e-07 
119.92064616329229, 6.478155759320665e-07 
119.99704254878982, 5.631076518115728e-07 
120.07343893428735, 4.7134228771014064e-07 
120.14983531978488, 3.505535088402229e-07 
120.22623170528242, 1.0730809362925023e-07 
120.30262809077995, -2.1527565452690951e-07 
120.37902447627748, -4.900206251616457e-07 
120.45542086177502, -5.935311888156425e-07 
120.53181724727256, -4.816893539984786e-07 
120.60821363277009, -3.2812464380957165e-07 
120.68461001826762, -2.214141923287449e-07 
120.76100640376515, -2.0015551979192293e-07 
120.83740278926268, -2.310931476311491e-07 
120.91379917476021, -2.745873419505552e-07 
120.99019556025775, -1.4558653733752294e-07 
121.06659194575528, 2.11712037681826e-07 
121.14298833125281, 7.463951675299895e-07 
121.21938471675034, 1.3641804599276596e-06 
121.29578110224789, 2.0906592769040355e-06 
121.37217748774542, 2.6580695563704394e-06 
121.44857387324295, 2.844861964621808e-06 
121.52497025874048, 2.5502190405176225e-06 
121.60136664423801, 2.10610996521214e-06 
121.67776302973554, 1.964366275833611e-06 
121.75415941523308, 2.0191796714824536e-06 
121.83055580073061, 2.0014578242821904e-06 
121.90695218622814, 1.6695448498858735e-06 
121.98334857172567, 1.013897118655826e-06 
122.05974495722322, 3.180313221442016e-07 
122.13614134272075, -6.156440099103707e-08 
122.21253772821828, -7.609752825686463e-08 
122.28893411371581, -6.284856529744504e-08 
122.36533049921334, -2.532433742996287e-07 
122.44172688471087, -6.946773737784664e-07 
122.5181232702084, -1.2054377264896678e-06 
122.59451965570594, -1.7287791000438283e-06 
122.67091604120347, -2.2294517104971338e-06 
122.747312426701, -2.6407254012815513e-06 
122.82370881219855, -3.0104988575455784e-06 
122.90010519769608, -3.5054254876996807e-06 
122.97650158319361, -4.089907869458747e-06 
123.05289796869114, -4.232822310203526e-06 
123.12929435418867, -3.445247865723677e-06 
123.2056907396862, -1.8130574841578151e-06 
123.28208712518374, -3.7599065167093834e-08 
123.35848351068127, 1.4207636009822274e-06 
123.4348798961788, 2.435670803197908e-06 
123.51127628167633, 3.1255164743732428e-06 
123.58767266717388, 3.5864918992859997e-06 
123.66406905267141, 3.908844887307636e-06 
123.74046543816894, 4.0138341022737406e-06 
123.81686182366647, 3.796753510251174e-06 
123.893258209164, 3.5707683257009345e-06 
123.96965459466153, 3.5444399042479873e-06 
124.04605098015907, 3.455224483762132e-06 
124.1224473656566, 3.058842423396281e-06 
124.19884375115413, 2.4474696530836367e-06 
124.27524013665166, 1.6835468989111238e-06 
124.3516365221492, 1.157279136259615e-06 
124.42803290764674, 3.4049487928275105e-07 
124.50442929314427, -8.301222182959146e-07 
124.5808256786418, -1.8483457878717518e-06 
124.65722206413933, -2.4602918016873886e-06 
124.73361844963686, -2.4882116107917604e-06 
124.8100148351344, -2.074853053180466e-06 
124.88641122063193, -1.5466589427353973e-06 
124.96280760612946, -1.0919961677805892e-06 
125.03920399162699, -7.662597210098356e-07 
125.11560037712454, -4.444012825423099e-07 
125.19199676262207, 3.877603879583336e-08 
125.2683931481196, 8.335546032825311e-07 
125.34478953361713, 1.5771434604707985e-06 
125.42118591911466, 1.7577920349585478e-06 
125.4975823046122, 1.468522619450735e-06 
125.57397869010973, 1.1561883661172666e-06 
125.65037507560726, 1.4044515056809275e-06 
125.72677146110479, 2.127484053708343e-06 
125.80316784660232, 2.754519212573711e-06 
125.87956423209987, 3.03171586534747e-06 
125.9559606175974, 3.0194314671671587e-06 
126.03235700309493, 2.9023603715897012e-06 
126.10875338859246, 2.7452777672525612e-06 
126.18514977409, 2.332616179636134e-06 
126.26154615958752, 1.7646533798330361e-06 
126.33794254508506, 1.1033957414438129e-06 
126.41433893058259, 3.461031639639634e-07 
126.49073531608012, -4.837533051799659e-07 
126.56713170157765, -1.3430109111664678e-06 
126.64352808707518, -2.153430960256495e-06 
126.71992447257273, -2.9753395607561023e-06 
126.79632085807026, -3.730107943480496e-06 
126.87271724356779, -4.300130576661813e-06 
126.94911362906532, -4.605814924396877e-06 
127.02551001456285, -4.60960158924243e-06 
127.10190640006039, -4.3629052592890185e-06 
127.17830278555792, -3.886640974090846e-06 
127.25469917105545, -3.2803150429828143e-06 
127.33109555655298, -2.5877620138656386e-06 
127.40749194205051, -1.9111004905214027e-06 
127.48388832754806, -1.3440877198341055e-06 
127.56028471304559, -6.80774371399611e-07 
127.63668109854312, -6.485868437225727e-08 
127.71307748404065, 6.660216809467833e-07 
127.78947386953818, 1.299806705979655e-06 
127.86587025503572, 1.381062451350001e-06 
127.94226664053325, 1.2162157893335388e-06 
128.01866302603077, 8.318303447043929e-07 
128.09505941152833, 4.160973871787094e-07 
128.17145579702583, 9.800984392953237e-08 
128.2478521825234, -7.170976388871984e-08 
128.32424856802092, -1.8654768470269578e-07 
128.40064495351845, -1.3149268249134132e-07 
128.47704133901598, -4.017023096512634e-08 
128.55343772451351, -5.8907845699071704e-08 
128.62983411001105, -2.1148521849507378e-08 
128.70623049550858, 5.751751857685241e-08 
128.7826268810061, 2.7601123880558285e-07 
128.85902326650364, 7.796500881035186e-07 
128.93541965200117, 1.4736326104648651e-06 
129.0118160374987, 2.0772236276946094e-06 
129.08821242299626, 2.2550263037644835e-06 
129.16460880849377, 2.037914340725367e-06 
129.24100519399133, 1.8713282696939063e-06 
129.31740157948883, 1.944520735604563e-06 
129.3937979649864, 2.045850125698994e-06 
129.4701943504839, 2.1002367360892723e-06 
129.54659073598145, 1.957505727204049e-06 
129.62298712147896, 1.7117188500496573e-06 
129.69938350697652, 1.3774544649254148e-06 
129.77577989247405, 8.75981321295766e-07 
129.85217627797158, 1.6995223471425578e-07 
129.9285726634691, -6.92189667459033e-07 
130.00496904896664, -1.764763975247392e-06 
130.08136543446417, -2.802976487050205e-06 
130.1577618199617, -4.0235513936158295e-06 
130.23415820545924, -5.1249637798119294e-06 
130.31055459095677, -5.8341174891245155e-06 
130.3869509764543, -6.118910248921886e-06 
130.46334736195183, -5.911471705606065e-06 
130.5397437474494, -5.163087400780672e-06 
130.6161401329469, -3.981179680533203e-06 
130.69253651844446, -2.7323603783772866e-06 
130.76893290394196, -1.4675051917824787e-06 
130.84532928943952, -6.890516819353773e-07 
130.92172567493702, -7.308741270092176e-07 
130.99812206043458, -1.3872539458666212e-06 
131.07451844593209, -1.6757534815681387e-06 
131.15091483142965, -9.199772954145297e-07 
131.22731121692715, 5.515718373714686e-08 
131.3037076024247, 6.347777081207973e-07 
131.38010398792224, 9.489507045567163e-07 
131.45650037341977, 1.5319862106741608e-06 
131.5328967589173, 2.427714617406777e-06 
131.60929314441483, 3.277756491121329e-06 
131.68568952991237, 3.7612246603545445e-06 
131.7620859154099, 3.732146551925454e-06 
131.83848230090743, 3.5532250642209447e-06 
131.91487868640496, 3.301960733304751e-06 
131.9912750719025, 2.8560832486262943e-06 
132.06767145740002, 2.3386396995696835e-06 
132.14406784289758, 1.7917075192981054e-06 
132.2204642283951, 1.3333071697552102e-06 
132.29686061389265, 1.0908062567339996e-06 
132.37325699939015, 7.446139149135019e-07 
132.4496533848877, 2.639795795185147e-07 
132.5260497703852, -3.0162993922954283e-07 
132.60244615588277, -7.815819819640713e-07 
132.67884254138028, -1.1609670707475019e-06 
132.75523892687784, -1.492799442971192e-06 
132.83163531237534, -1.909922273408775e-06 
132.9080316978729, -2.33449314223763e-06 
132.98442808337043, -2.3905521436519564e-06 
133.06082446886796, -2.130830993440516e-06 
133.1372208543655, -1.5575919468091917e-06 
133.21361723986303, -1.0362359301495536e-06 
133.29001362536056, -5.274962467291806e-07 
133.3664100108581, 2.091395353464803e-08 
133.44280639635562, 4.056972483550789e-07 
133.51920278185315, 8.402398233552462e-07 
133.59559916735068, 1.2275071974405853e-06 
133.67199555284822, 1.6383766436484682e-06 
133.74839193834578, 1.9932159972830557e-06 
133.82478832384328, 2.3239672097383528e-06 
133.90118470934084, 2.3751644507233214e-06 
133.97758109483834, 2.026355357525338e-06 
134.0539774803359, 1.4962962448329204e-06 
134.1303738658334, 1.2055391810458498e-06 
134.20677025133097, 1.246485051263138e-06 
134.28316663682847, 1.2260764000442788e-06 
134.35956302232603, 9.95171326644942e-07 
134.43595940782356, 7.520424306265094e-07 
134.5123557933211, 4.1171657800371076e-07 
134.58875217881862, -2.5984628584525355e-07 
134.66514856431615, -1.032768286351476e-06 
134.7415449498137, -1.6973553185461943e-06 
134.81794133531122, -2.3305765139292756e-06 
134.89433772080875, -2.930501241122151e-06 
134.97073410630628, -3.2910585452114393e-06 
135.0471304918038, -3.0233501427356167e-06 
135.12352687730134, -2.531127568530075e-06 
135.1999232627989, -2.10288645123367e-06 
135.2763196482964, -1.6894271886083404e-06 
135.35271603379397, -1.4531453169860393e-06 
135.42911241929147, -1.0932494401126515e-06 
135.50550880478903, -7.380771557454794e-07 
135.58190519028653, -4.810600894859225e-07 
135.6583015757841, -2.4299873259444666e-07 
135.7346979612816, 2.6797642234922918e-08 
135.81109434677916, 2.2760701611345529e-07 
135.88749073227666, 3.2541421251675916e-07 
135.96388711777422, 3.359923374565876e-07 
136.04028350327175, 2.954246126886989e-07 
136.11667988876928, 2.3772041537282993e-07 
136.19307627426682, 2.3986664092604527e-07 
136.26947265976435, 2.9817181065369697e-07 
136.34586904526188, 3.7718769155827464e-07 
136.4222654307594, 5.636412706607899e-07 
136.49866181625694, 7.737047843607413e-07 
136.57505820175447, 8.716322626030502e-07 
136.651454587252, 7.887250203296935e-07 
136.72785097274954, 7.08703676612497e-07 
136.8042473582471, 8.026731674215153e-07 
136.8806437437446, 1.0315267166139906e-06 
136.95704012924216, 1.262688880529998e-06 
137.03343651473966, 1.320590893948896e-06 
137.10983290023722, 1.3323292661369665e-06 
137.18622928573473, 1.3288897721343628e-06 
137.26262567123229, 1.186979165768766e-06 
137.3390220567298, 7.411677302155566e-07 
137.41541844222735, 4.451729939954443e-08 
137.49181482772485, -7.541148193572552e-07 
137.5682112132224, -1.5469681789016384e-06 
137.64460759871994, -2.2781587756893486e-06 
137.72100398421748, -2.8483861887956214e-06 
137.797400369715, -3.1491979445768367e-06 
137.87379675521254, -3.0846136769333953e-06 
137.95019314071007, -2.6710143119737925e-06 
138.0265895262076, -2.0257729455354177e-06 
138.10298591170513, -1.278021907143779e-06 
138.17938229720266, -5.517009679555079e-07 
138.2557786827002, 2.454830003934134e-07 
138.33217506819773, -0.00012705937815461648 
138.4085714536953, 2.2511176166545187e-05 
138.4849678391928, 0.0001760409182453695 
138.56136422469035, 6.444760838733449e-05 
138.63776061018785, 2.4969116508859924e-05 
138.7141569956854, 1.720549939407674e-05 
138.79055338118292, 1.4989231092118172e-05 
138.86694976668048, 1.8175820959787037e-05 
138.94334615217798, 1.575578497907456e-05 
139.01974253767554, 1.21722444171968e-05 
139.09613892317307, 6.075088622825478e-06 
139.1725353086706, 6.589804742742249e-07 
139.24893169416814, -2.866988730572874e-06 
139.32532807966567, -5.608583470273639e-06 
139.4017244651632, -7.002358581728712e-06 
139.47812085066073, -9.727614427589682e-06 
139.55451723615826, -7.71028562196307e-06 
139.6309136216558, -5.448815318972137e-06 
139.70731000715332, 1.499672448485162e-06 
139.78370639265086, 4.2243002912904e-06 
139.86010277814842, 6.3671664880486445e-06 
139.93649916364592, 5.585010595520026e-06 
140.01289554914348, 4.442755531727623e-06 
140.08929193464098, -1.9598679675470787e-06 
140.16568832013854, 2.5761051236376225e-06 
140.24208470563605, 2.542061254148818e-06 
140.3184810911336, 1.3142950192357116e-06 
140.3948774766311, 4.653635984459428e-06 
140.47127386212867, 4.8929083965208666e-06 
140.54767024762617, 1.7761107553217768e-06 
140.62406663312373, -3.2987791102103237e-06 
140.70046301862126, -2.866130018321061e-06 
140.7768594041188, 2.405981884075215e-06 
140.85325578961633, 7.362516322221784e-06 
140.92965217511386, 7.182825694199408e-06 
141.0060485606114, 4.321823585587824e-06 
141.08244494610892, 2.3560905861599238e-06 
141.15884133160645, 2.5620342653339727e-06 
141.23523771710398, 3.526708992971846e-06 
141.31163410260152, 6.138810213092066e-07 
141.38803048809905, 2.6065274966562804e-07 
141.4644268735966, -1.0659787639404397e-06 
141.5408232590941, 6.511841255657398e-07 
141.61721964459167, 1.2545423294380098e-06 
141.69361603008917, 1.3821160572969613e-06 
141.77001241558673, 2.506507824805817e-07 
141.84640880108424, -1.255843572888674e-06 
141.9228051865818, -1.1279372955910269e-06 
141.9992015720793, -1.0078832084809855e-07 
142.07559795757686, -4.6997929612951813e-07 
142.1519943430744, -1.3648863185947776e-06 
142.22839072857192, -2.0423458989859745e-06 
142.30478711406946, -2.5884384938374283e-06 
142.381183499567, -3.1167468181320884e-06 
142.45757988506452, -3.5452346198617297e-06 
142.53397627056205, -3.831364830689613e-06 
142.61037265605958, -3.921299579068784e-06 
142.6867690415571, -3.8477673900743105e-06 
142.76316542705464, -3.6818334674994034e-06 
142.83956181255218, -3.3763162741682035e-06 
142.9159581980497, -2.8496797666231487e-06 
142.99235458354724, -1.8810896160931246e-06 
143.0687509690448, -6.570315671767575e-07 
143.1451473545423, 5.690729531533536e-07 
143.22154374003986, 1.778573229563329e-06 
143.29794012553737, 2.835495514359086e-06 
143.37433651103493, 3.5554507422659433e-06 
143.45073289653243, 3.63061873993738e-06 
143.52712928203, 3.1416924086333447e-06 
143.6035256675275, 2.592713797622317e-06 
143.67992205302505, 2.550733602960796e-06 
143.75631843852258, 2.720131452324742e-06 
143.83271482402012, 2.8450100470230694e-06 
143.90911120951765, 2.9727572686002746e-06 
143.98550759501518, 3.1102516299940265e-06 
144.0619039805127, 2.7576860178064197e-06 
144.13830036601024, 1.934613780422058e-06 
144.21469675150777, 9.056837778210658e-07 
144.2910931370053, -1.6582882013333241e-07 
144.36748952250284, -1.2192513566220863e-06 
144.44388590800037, -2.146605665858804e-06 
144.52028229349793, -2.8579817821911544e-06 
144.59667867899543, -3.3932571548185426e-06 
144.673075064493, -3.6867068024190523e-06 
144.7494714499905, -3.4624741152434132e-06 
144.82586783548805, -3.922691953281539e-06 
144.90226422098556, -3.5711257893992687e-06 
144.97866060648312, -3.21897200356527e-06 
145.05505699198062, -2.743848646382098e-06 
145.13145337747818, -2.0914069187856606e-06 
145.20784976297568, -1.3068799835420368e-06 
145.28424614847324, -5.061663833640662e-07 
145.36064253397078, 1.8537865857320036e-07 
145.4370389194683, 6.379407896689838e-07 
145.51343530496584, 8.854122726861805e-07 
145.58983169046337, 1.0031353270981285e-06 
145.6662280759609, 1.4391152199852026e-06 
145.74262446145843, 2.0625817439660016e-06 
145.81902084695596, 2.5514173913773103e-06 
145.8954172324535, 2.6618057858173857e-06 
145.97181361795103, 2.4968694422020263e-06 
146.04821000344856, 2.1804163332623585e-06 
146.12460638894612, 1.8379625123072332e-06 
146.20100277444362, 1.5178932939321003e-06 
146.27739915994118, 1.0834533722924338e-06 
146.3537955454387, 6.171793275965807e-07 
146.43019193093625, 1.7175556801743126e-07 
146.50658831643375, -2.744700531417969e-07 
146.5829847019313, -4.651560667971659e-07 
146.6593810874288, -6.220382415142141e-07 
146.73577747292637, -8.954027361474841e-07 
146.8121738584239, -1.240389133781084e-06 
146.88857024392144, -1.5229651055690975e-06 
146.96496662941897, -1.6400239867743011e-06 
147.0413630149165, -1.5747423682953615e-06 
147.11775940041403, -1.4320710039000006e-06 
147.19415578591156, -1.0722674616724155e-06 
147.2705521714091, -4.56865375292207e-07 
147.34694855690663, 3.1571418736059903e-07 
147.42334494240416, 9.293550945442107e-07 
147.4997413279017, 1.1964320417709446e-06 
147.57613771339925, 1.1590181303606736e-06 
147.65253409889675, 8.811282178607169e-07 
147.7289304843943, 4.770343325029237e-07 
147.80532686989181, 7.957840837540275e-08 
147.88172325538937, -2.3960809045184276e-07 
147.95811964088688, -4.5608927236797844e-07 
148.03451602638444, -4.453413334705559e-07 
148.11091241188194, -2.1286736776582396e-07 
148.1873087973795, 6.674753798083805e-08 
148.263705182877, 1.0790574573218253e-07 
148.34010156837456, -3.923878920617351e-08 
148.4164979538721, -3.923890628087851e-07 
148.49289433936963, -6.93768644257342e-07 
148.56929072486716, -8.664416165768924e-07 
148.6456871103647, -9.265531586937205e-07 
148.72208349586222, -1.0136325636802064e-06 
148.79847988135975, -1.1827483134424925e-06 
148.87487626685729, -1.3467628993841563e-06 
148.95127265235482, -1.4806990889243996e-06 
149.02766903785235, -1.4059964699916411e-06 
149.10406542334988, -1.1139295923990167e-06 
149.18046180884744, -5.376129000448721e-07 
149.25685819434494, -4.340483463510655e-06 
149.3332545798425, 1.072953556678604e-05 
149.40965096534, 7.695796018046861e-06 
149.48604735083757, 3.951580716365452e-06 
149.56244373633507, 4.179641240596898e-06 
149.63884012183263, 4.440732297846181e-06 
149.71523650733013, 3.3498524241537815e-06 
149.7916328928277, 1.5989727491487004e-06 
149.8680292783252, 5.768496278718193e-07 
149.94442566382276, 5.165691006667159e-07 
150.0208220493203, -6.83012415769962e-08 
150.09721843481782, -2.537469742437873e-07 
150.17361482031535, -3.8182711239497356e-07 
150.25001120581288, -3.181520064015911e-07 
150.3264075913104, -1.3184413657165596e-06 
150.40280397680795, -1.74591366186933e-06 
150.47920036230548, -1.7812881824789149e-06 
150.555596747803, -2.34008670314392e-06 
150.63199313330054, -1.4855836088988494e-06 
150.70838951879807, -2.1510139128222567e-06 
150.78478590429563, -1.303785788356958e-06 
150.86118228979313, -1.1744449243785969e-06 
150.9375786752907, 6.033300370051871e-07 
151.0139750607882, 7.042729709678592e-07 
151.09037144628576, 1.1657986417213616e-06 
151.16676783178326, -2.361404000833118e-08 
151.24316421728082, 4.97033666473292e-07 
151.31956060277832, 1.1517361769962643e-06 
151.39595698827588, 9.66241233243898e-07 
151.47235337377342, 1.5903699114543276e-06 
151.54874975927095, 1.368098210785845e-06 
151.62514614476848, 1.7161797070793095e-06 
151.701542530266, 2.0789031229806996e-06 
151.77793891576354, 1.7411095551385424e-06 
151.85433530126107, 1.1612051687271864e-06 
151.9307316867586, 5.519207232661503e-07 
152.00712807225614, 6.383235813625197e-07 
152.08352445775367, 4.482876327464133e-07 
152.1599208432512, 5.270083549277589e-07 
152.23631722874876, 3.73161616964293e-07 
152.31271361424626, 1.422028366348442e-07 
152.38910999974382, 3.3855711968970506e-08 
152.46550638524133, 6.117193728923279e-08 
152.5419027707389, -2.7049170352468934e-07 
152.6182991562364, -3.525659436532759e-07 
152.69469554173395, -5.235511175605206e-07 
152.77109192723145, -8.242847013676445e-07 
152.847488312729, -1.2044836988742676e-06 
152.92388469822652, -1.3443390906147745e-06 
153.00028108372408, -1.1981315283137751e-06 
153.0766774692216, -8.244152606301351e-07 
153.15307385471914, -2.6141644152306267e-07 
153.22947024021667, 1.497436760249094e-07 
153.3058666257142, 1.4290499735286848e-07 
153.38226301121173, 2.5043429914431544e-07 
153.45865939670927, 7.715664812649733e-07 
153.5350557822068, 1.3831536074013595e-06 
153.61145216770433, 2.0566937630919925e-06 
153.68784855320186, 2.403460211595952e-06 
153.7642449386994, 2.1003076808390936e-06 
153.84064132419695, 1.402632711976616e-06 
153.91703770969445, 8.807671213656711e-07 
153.99343409519201, 7.422408167650961e-07 
154.06983048068952, 6.506456310946186e-07 
154.14622686618708, 2.783738235688732e-07 
154.22262325168458, -2.944063989421821e-07 
154.29901963718214, -1.0307503134210523e-06 
154.37541602267964, -1.919440870102763e-06 
154.4518124081772, -2.806257720276831e-06 
154.5282087936747, -3.5082547521706167e-06 
154.60460517917227, -3.878241296771264e-06 
154.6810015646698, -3.834167098147305e-06 
154.75739795016733, -3.3682308342979164e-06 
154.83379433566486, -2.5670437965156243e-06 
154.9101907211624, -1.5785871264701623e-06 
154.98658710665993, -5.484193709024406e-07 
155.06298349215746, 3.84195111489376e-07 
155.139379877655, 1.0514010818227178e-06 
155.21577626315252, 1.4778649380284967e-06 
155.29217264865005, 1.8542567335402063e-06 
155.36856903414758, 2.295904010671381e-06 
155.44496541964514, 2.7424424134031494e-06 
155.52136180514265, 2.994592756313129e-06 
155.5977581906402, 2.9860638140949608e-06 
155.6741545761377, 2.749687703648459e-06 
155.75055096163527, 2.0884329823588186e-06 
155.82694734713277, 2.3525135577324835e-06 
155.90334373263033, 1.6479191733739628e-06 
155.97974011812784, 1.1525037460783366e-06 
156.0561365036254, 4.870187142389595e-07 
156.13253288912293, -3.702576040639904e-07 
156.20892927462046, -1.3231468972851825e-06 
156.285325660118, -2.3275313432715635e-06 
156.36172204561552, -3.404612176120855e-06 
156.43811843111305, -4.393342532667759e-06 
156.51451481661059, -5.054448723102471e-06 
156.59091120210812, -5.16585133861602e-06 
156.66730758760565, -4.643888040828477e-06 
156.74370397310318, -3.6415958462647024e-06 
156.8201003586007, -2.2792930636602832e-06 
156.89649674409827, -1.0844712830566634e-06 
156.97289312959578, -4.136645405426888e-08 
157.04928951509334, 1.0900218653770338e-06 
157.12568590059084, 1.827617862610399e-06 
157.2020822860884, 2.3058697260736435e-06 
157.2784786715859, 2.689870856869258e-06 
157.35487505708346, 3.329242695672223e-06 
157.43127144258096, 4.167055296039319e-06 
157.50766782807852, 4.829512569600191e-06 
157.58406421357603, 4.886817183156484e-06 
157.6604605990736, 4.802696108409946e-06 
157.73685698457112, 4.136605616173317e-06 
157.81325337006865, 3.586230794747948e-06 
157.88964975556618, 2.653359469825073e-06 
157.9660461410637, 1.7422880277518302e-06 
158.04244252656125, 9.463347542196242e-07 
158.11883891205878, 2.5745310344922826e-07 
158.1952352975563, -4.45426731314539e-07 
158.27163168305384, -9.959050057094084e-07 
158.34802806855137, -1.3822818182119043e-06 
158.4244244540489, -1.4663025582652187e-06 
158.50082083954646, -6.898321409377634e-07 
158.57721722504397, -5.506261871008152e-09 
158.65361361054153, 5.501893927959612e-07 
158.73000999603903, 7.671877134175642e-07 
158.8064063815366, 5.318584130692435e-07 
158.8828027670341, 2.925571310096984e-07 
158.95919915253165, 2.557938033015876e-07 
159.03559553802916, 2.304759159399955e-07 
159.11199192352672, 1.1400101467484657e-07 
159.18838830902425, -1.5226761314789317e-07 
159.26478469452178, -3.1542860922720695e-07 
159.3411810800193, -4.03607596695848e-07 
159.41757746551684, -5.330543123211461e-07 
159.49397385101437, -7.763021115088153e-07 
159.5703702365119, -1.1614973458588739e-06 
159.64676662200944, -1.4461245303249518e-06 
159.72316300750697, -1.3789088410681246e-06 
159.7995593930045, -1.150296102106011e-06 
159.87595577850203, -1.0037586932472945e-06 
159.95235216399956, -1.0181294118565984e-06 
160.0287485494971, -1.3503399474130088e-06 
160.10514493499466, -1.7056429001945832e-06 
160.18154132049216, -1.9755068742979076e-06 
160.25793770598972, -2.405947668872618e-06 
160.33433409148722, -2.9404114698543744e-06 
160.41073047698478, -3.29788624548749e-06 
160.48712686248228, -3.2518605644733235e-06 
160.56352324797984, -3.083563449283687e-06 
160.63991963347735, -2.6086546744195416e-06 
160.7163160189749, -1.834918993593753e-06 
160.79271240447244, -1.1926491396474094e-06 
160.86910878996997, -6.411564050311694e-07 
160.9455051754675, -2.2578496015340518e-07 
161.02190156096503, 1.3406382244810877e-07 
161.09829794646257, 4.1749924473173004e-07 
161.1746943319601, 5.402335419102913e-07 
161.25109071745763, 7.576245203338029e-07 
161.32748710295516, 1.0569603251801264e-06 
161.4038834884527, 1.1963899437084134e-06 
161.48027987395022, 1.2077002100359098e-06 
161.55667625944778, 1.215586368250365e-06 
161.6330726449453, 1.1032550514387379e-06 
161.70946903044285, 7.635220981428448e-07 
161.78586541594035, 2.9042261747726203e-07 
161.8622618014379, -1.7760063130753444e-07 
161.9386581869354, -5.932584038902711e-07 
162.01505457243297, -9.666212252196543e-07 
162.09145095793048, -1.2016288655936465e-06 
162.16784734342804, -1.2893035883425393e-06 
162.24424372892554, -1.300352724148365e-06 
162.3206401144231, -1.324632509557244e-06 
162.39703649992063, -1.428609369150258e-06 
162.47343288541816, -1.6110795598822236e-06 
162.5498292709157, -1.7273363171487749e-06 
162.62622565641323, -1.708879041394856e-06 
162.70262204191076, -1.5480969999491363e-06 
162.7790184274083, -1.2086943353436055e-06 
162.85541481290582, -9.05996230264952e-07 
162.93181119840335, -6.266325083622429e-07 
163.00820758390088, -4.3762640921070287e-07 
163.08460396939842, -3.7039016481930255e-07 
163.16100035489598, -4.3587121167457407e-07 
163.23739674039348, -7.747781170706526e-07 
163.31379312589104, -1.325595942106453e-06 
163.39018951138854, -1.8202845562110146e-06 
163.4665858968861, -2.056116535929909e-06 
163.5429822823836, -2.2119613915674134e-06 
163.61937866788116, -2.2126787264039366e-06 
163.69577505337867, -1.983473079390137e-06 
163.77217143887623, -1.7582412487594712e-06 
163.84856782437376, -1.5643636018955326e-06 
163.9249642098713, -1.4786537733213273e-06 
164.00136059536882, -1.5082372378311158e-06 
164.07775698086635, -1.5562009614646228e-06 
164.1541533663639, -1.3002529391439314e-06 
164.23054975186142, -5.67406137516998e-07 
164.30694613735895, 1.7025785753247106e-07 
164.38334252285648, 6.97763162134781e-07 
164.459738908354, 1.1393835547331605e-06 
164.53613529385154, 1.286403769105897e-06 
164.6125316793491, 1.2667560655573693e-06 
164.6889280648466, 1.09078020215631e-06 
164.76532445034417, 8.667857014381981e-07 
164.84172083584167, 5.874770178684122e-07 
164.91811722133923, 3.6114376693914965e-07 
164.99451360683673, 1.5900852771283606e-07 
165.0709099923343, -2.714938976969365e-07 
165.1473063778318, -8.225176543023252e-07 
165.22370276332936, -1.346516686483339e-06 
165.30009914882686, -1.600668335106375e-06 
165.37649553432442, -1.5456786414638837e-06 
165.45289191982195, -1.2629477360224559e-06 
165.52928830531948, -8.460905292101921e-07 
165.60568469081701, -2.0517339045585608e-07 
165.68208107631455, 4.2547427693127795e-07 
165.75847746181208, 7.907391998619887e-07 
165.8348738473096, 1.127803101066813e-06 
165.91127023280714, 1.5165579327477695e-06 
165.98766661830467, 1.9247801761050527e-06 
166.0640630038022, 2.2928574660775723e-06 
166.14045938929974, 2.6784424378185863e-06 
166.2168557747973, 2.8225567481837453e-06 
166.2932521602948, 2.7075640254560573e-06 
166.36964854579236, 2.3140357910375127e-06 
166.44604493128986, 2.775907313856395e-06 
166.52244131678742, 2.7783607733417323e-06 
166.59883770228492, 2.6302687408640513e-06 
166.67523408778248, 2.4885454631050535e-06 
166.75163047328, 2.3448627155541266e-06 
166.82802685877755, 2.177052024078419e-06 
166.90442324427505, 1.9075269032832358e-06 
166.9808196297726, 1.5471289449786152e-06 
167.05721601527014, 1.1128319390434853e-06 
167.13361240076767, 6.129896574108439e-07 
167.2100087862652, 5.185490185822254e-08 
167.28640517176274, -4.985062334865272e-07 
167.36280155726027, -1.2260484480504537e-06 
167.4391979427578, -2.1420095457825917e-06 
167.51559432825533, -2.9897129653079497e-06 
167.59199071375286, -3.621714524071725e-06 
167.6683870992504, -3.893627294076921e-06 
167.74478348474793, -3.6863179514025513e-06 
167.8211798702455, -3.3046018397946254e-06 
167.897576255743, -2.8487832621780025e-06 
167.97397264124055, -2.3753066440569023e-06 
168.05036902673805, -1.7752212271396317e-06 
168.1267654122356, -8.472293869128122e-07 
168.20316179773312, 1.728454702215502e-07 
168.27955818323068, 1.100072623836186e-06 
168.35595456872818, 1.7201232079393647e-06 
168.43235095422574, 2.0371651912558258e-06 
168.50874733972327, 2.251146624095603e-06 
168.5851437252208, 2.3654284643072965e-06 
168.66154011071833, 2.428178144807219e-06 
168.73793649621587, 2.5991301411384816e-06 
168.8143328817134, 3.045262864477174e-06 
168.89072926721093, 3.3548706112748254e-06 
168.96712565270846, 3.361024727007514e-06 
169.043522038206, 3.3164140638469398e-06 
169.11991842370352, 3.308809727587406e-06 
169.19631480920106, 3.313286170333371e-06 
169.27271119469862, 3.233035866897554e-06 
169.34910758019612, 2.919751233595083e-06 
169.42550396569368, 2.377420128740091e-06 
169.50190035119118, 1.659342084657033e-06 
169.57829673668874, 7.582791804165093e-07 
169.65469312218625, -3.864044417205215e-07 
169.7310895076838, -1.629569637396653e-06 
169.8074858931813, -2.95198574086942e-06 
169.88388227867887, -4.2933931052120125e-06 
169.96027866417637, -5.36721327230367e-06 
170.03667504967393, -5.914597166889905e-06 
170.11307143517146, -6.017366982691738e-06 
170.189467820669, -5.624260121592556e-06 
170.26586420616653, -4.777929327540578e-06 
170.34226059166406, -3.665129853079549e-06 
170.4186569771616, -2.684403332699478e-06 
170.49505336265912, -2.039235829960005e-06 
170.57144974815665, -1.436336898279889e-06 
170.64784613365418, -7.379356545918806e-07 
170.72424251915172, 5.015082626734811e-07 
170.80063890464925, 1.8359808246208364e-06 
170.8770352901468, 2.8609775795685424e-06 
170.9534316756443, 3.506334785970504e-06 
171.02982806114187, 3.760752363556442e-06 
171.10622444663937, 3.7153830933963174e-06 
171.18262083213693, 3.568852708342715e-06 
171.25901721763444, 3.2173044123904576e-06 
171.335413603132, 2.849235792244119e-06 
171.4118099886295, 2.553526120484962e-06 
171.48820637412706, 1.5125467670853018e-06 
171.56460275962456, 6.398723103215099e-07 
171.64099914512212, 3.387265976112891e-07 
171.71739553061965, 3.105199071851353e-07 
171.7937919161172, 4.520063711467057e-07 
171.87018830161472, 7.370187802144478e-07 
171.94658468711225, 1.0221260888216953e-06 
172.02298107260978, 1.1475080402211497e-06 
172.0993774581073, 1.0341315691874099e-06 
172.17577384360484, 8.175561534540654e-07 
172.25217022910238, 6.55407426415506e-07 
172.3285666145999, 5.136066598594799e-07 
172.40496300009744, 4.799525132410413e-07 
172.481359385595, 7.88024671630936e-07 
172.5577557710925, 1.2476412463367776e-06 
172.63415215659006, 1.4055344194420285e-06 
172.71054854208757, 1.4277074182120347e-06 
172.78694492758513, 9.180675507832973e-07 
172.86334131308263, 1.6204759382224712e-07 
172.9397376985802, -6.292694077519818e-07 
173.0161340840777, -1.1287191164928755e-06 
173.09253046957525, -1.119206476204574e-06 
173.16892685507278, -8.935239528607109e-07 
173.24532324057031, -4.0552519258516306e-07 
173.32171962606785, 2.552518092505952e-07 
173.39811601156538, 8.747637119610128e-07 
173.4745123970629, 1.3374687331409813e-06 
173.55090878256044, 1.4222232369410783e-06 
173.62730516805797, 1.0257169775404183e-06 
173.7037015535555, 2.518064065716076e-07 
173.78009793905304, -4.616146340745078e-07 
173.85649432455057, -3.798861267463092e-07 
173.93289071004813, 9.464882912232967e-07 
174.00928709554563, 1.8488165571480442e-06 
174.0856834810432, 1.870998930715024e-06 
174.1620798665407, 2.0870542236726733e-06 
174.23847625203825, 2.3107741337483448e-06 
174.31487263753576, 2.086567404989209e-06 
174.39126902303332, 1.7545452140876889e-06 
174.46766540853082, 1.5005115304470182e-06 
174.54406179402838, 1.2324019213678536e-06 
174.62045817952588, 1.0087513288699698e-06 
174.69685456502344, 8.844548038793694e-07 
174.77325095052097, 8.042402862161736e-07 
174.8496473360185, 3.1570193532209426e-07 
174.92604372151604, -4.712314980591219e-07 
175.00244010701357, -1.228640198310205e-06 
175.0788364925111, -2.001082475057107e-06 
175.15523287800863, -2.5089635875838066e-06 
175.23162926350616, -2.697417762819454e-06 
175.3080256490037, -2.6393119839778972e-06 
175.38442203450123, -2.528950729847819e-06 
175.46081841999876, -2.271750628637195e-06 
175.53721480549632, -1.7967893997952145e-06 
175.61361119099382, -1.4844015665327516e-06 
175.69000757649138, -1.424034919700685e-06 
175.76640396198889, -1.5749923530783034e-06 
175.84280034748645, -1.7359865303094957e-06 
175.91919673298395, -1.8081925888979639e-06 
175.9955931184815, -1.8318723927200165e-06 
176.071989503979, -1.6697666180845313e-06 
176.14838588947657, -1.3040455177232253e-06 
176.2247822749741, -7.26039580456849e-07 
176.30117866047163, -1.5780718960083396e-07 
176.37757504596917, 2.3066287070247678e-07 
176.4539714314667, 4.0059703514343806e-07 
176.53036781696423, 8.424697980027804e-07 
176.60676420246176, 1.4156353274758072e-06 
176.6831605879593, 1.9924882421797005e-06 
176.75955697345682, 2.450608783225473e-06 
176.83595335895436, 2.669170663581968e-06 
176.9123497444519, 2.7380046194561533e-06 
176.98874612994942, 2.9293182354208553e-06 
177.06514251544695, 3.12604190013224e-06 
177.1415389009445, 3.138270650679344e-06 
177.217935286442, 3.088366911113519e-06 
177.29433167193957, 3.095041654724611e-06 
177.37072805743708, 3.040650052823594e-06 
177.44712444293464, 2.8975380295561453e-06 
177.52352082843214, 2.6060111614063965e-06 
177.5999172139297, 2.0536611317987072e-06 
177.6763135994272, 1.1599694237241893e-06 
177.75270998492476, 1.772594738595029e-07 
177.8291063704223, -7.103341001995787e-07 
177.90550275591983, -1.451768210946659e-06 
177.98189914141736, -2.031309711482227e-06 
178.0582955269149, -2.3682068624801806e-06 
178.13469191241242, -2.4984178064862754e-06 
178.21108829790995, -2.3784642454692452e-06 
178.28748468340748, -2.0996881966986056e-06 
178.36388106890502, -1.8623812572802987e-06 
178.44027745440255, -1.8704584754610707e-06 
178.51667383990008, -2.001477747683719e-06 
178.59307022539764, -1.910906138931075e-06 
178.66946661089514, -1.5804089262227283e-06 
178.7458629963927, -1.1858479431923833e-06 
178.8222593818902, -9.204883408730198e-07 
178.89865576738777, -9.22034403313796e-07 
178.97505215288527, -1.0775589579038008e-06 
179.05144853838283, -1.1511841476924156e-06 
179.12784492388033, -1.1279833339014695e-06 
179.2042413093779, -1.0154648764770446e-06 
179.2806376948754, -7.3052352465413e-07 
179.35703408037296, -4.0981107530460493e-07 
179.4334304658705, -1.4371089702653607e-07 
179.50982685136802, 1.19605786972981e-07 
179.58622323686555, 3.325153785787665e-07 
179.66261962236308, 5.521714592011238e-07 
179.7390160078606, 8.192055634623916e-07 
179.81541239335814, 8.825171260969078e-07 
179.89180877885568, 6.655466687092015e-07 
179.9682051643532, 4.205064276204191e-07 
180.04460154985074, 2.594168872343938e-07 
180.12099793534827, 1.543159929722721e-07 
180.19739432084583, -1.836700303572865e-09 
180.27379070634333, -3.5081827744092947e-07 
180.3501870918409, -9.248960765943217e-07 
180.4265834773384, -1.519556320519969e-06 
180.50297986283596, -2.077408345596113e-06 
180.57937624833346, -2.435396050412573e-06 
180.65577263383102, -2.4684793319059422e-06 
180.73216901932852, -2.127179033523255e-06 
180.80856540482608, -1.5023768110301161e-06 
180.88496179032362, -8.174553938218763e-07 
180.96135817582115, -1.1142635950462349e-07 
181.03775456131868, 5.534870658880636e-07 
181.1141509468162, 1.1667744664619746e-06 
181.19054733231374, 1.1646306890332656e-06 
181.26694371781127, 1.3083373244535352e-06 
181.3433401033088, 5.629875305628999e-07 
181.41973648880634, 3.880377825869904e-07 
181.4961328743039, 3.741329562854926e-07 
181.5725292598014, 3.595527770357097e-07 
181.64892564529896, 4.276422934972846e-07 
181.72532203079646, 4.5142841449057547e-07 
181.80171841629402, 2.6486224653868426e-07 
181.87811480179153, 1.954005480820489e-07 
181.95451118728909, 3.0128316537873496e-07 
182.0309075727866, 7.289196079394521e-07 
182.10730395828415, 1.0652527721625547e-06 
182.18370034378165, -1.7647753880753734e-05 
182.2600967292792, 0.00010845436908235888 
182.33649311477672, 7.920066835305187e-05 
182.41288950027428, 5.1964829489666684e-05 
182.48928588577178, 3.960887482357143e-05 
182.56568227126934, 2.3768579063697498e-05 
182.64207865676684, 1.1767009360685901e-05 
182.7184750422644, 8.277432444350649e-06 
182.7948714277619, 5.3774745122446075e-06 
182.87126781325946, 3.3745971123291e-06 
182.94766419875702, 4.127586774500417e-06 
183.02406058425453, 4.43473399772755e-06 
183.1004569697521, 4.611413415285445e-06 
183.1768533552496, 3.40721112927888e-06 
183.25324974074715, 3.6937916035344298e-06 
183.32964612624465, 6.181052620445067e-07 
183.4060425117422, 1.5293969317171596e-07 
183.48243889723972, 1.2740104413355026e-06 
183.55883528273728, 4.100206576272679e-06 
183.63523166823478, 7.433460998169344e-06 
183.71162805373234, 1.1476858997219538e-05 
183.78802443922984, 1.1532450353273454e-05 
183.8644208247274, 1.3808185550321402e-05 
183.9408172102249, 1.7343906075753658e-05 
184.01721359572247, 7.683663954639187e-06 
184.09360998121997, 6.88263715592088e-06 
184.17000636671753, 7.171323283534084e-06 
184.24640275221503, 6.5440656204752574e-06 
184.3227991377126, 4.435310327418489e-06 
184.39919552321015, 3.08548670544887e-06 
184.47559190870766, 3.284960281914645e-06 
184.55198829420522, 1.2253097850689825e-06 
184.62838467970272, -3.391692967549818e-06 
184.70478106520028, -9.00354410563265e-06 
184.78117745069778, -8.567251566046612e-06 
184.85757383619534, -8.146921906185069e-06 
184.93397022169285, -4.498260090423859e-06 
185.0103666071904, -6.638967030051111e-07 
185.0867629926879, -3.6356425638269217e-07 
185.16315937818547, -4.075049405039207e-07 
185.23955576368297, -1.3577345053544499e-06 
185.31595214918053, -1.920759417895195e-06 
185.39234853467804, -2.1723868362562993e-06 
185.4687449201756, -2.2573647075317166e-06 
185.5451413056731, -2.6444481674946587e-07 
185.62153769117066, 1.467679114780221e-06 
185.69793407666816, 2.431340778816906e-06 
185.77433046216572, 7.977955568143948e-07 
185.85072684766322, -3.2681124423629076e-08 
185.92712323316078, -8.063170360171472e-07 
186.00351961865834, -1.0232353689731792e-06 
186.07991600415585, -5.389372576749218e-07 
186.1563123896534, 6.995751422259383e-08 
186.2327087751509, 3.525485874012875e-07 
186.30910516064847, 3.819448398600362e-07 
186.38550154614597, 3.165149895664403e-07 
186.46189793164353, 6.935117188334153e-08 
186.53829431714104, -2.396763293872245e-07 
186.6146907026386, -4.959506530187347e-07 
186.6910870881361, -7.22214601902447e-07 
186.76748347363366, -6.289600185552792e-07 
186.84387985913116, -1.4383786455243097e-07 
186.92027624462872, 5.162427930207755e-07 
186.99667263012623, 1.1632003808698328e-06 
187.0730690156238, 1.665367681355961e-06 
187.1494654011213, 1.9286400418529096e-06 
187.22586178661885, 1.6675739083486393e-06 
187.30225817211635, 1.3786960939022156e-06 
187.3786545576139, 1.0448855845543502e-06 
187.45505094311147, 8.511170148691739e-07 
187.53144732860898, 1.1181097579676862e-07 
187.60784371410654, -6.473444842529811e-07 
187.68424009960404, -1.5286862645003877e-06 
187.7606364851016, -2.567304838950708e-06 
187.8370328705991, -3.7562026975374446e-06 
187.91342925609666, -4.956555151334966e-06 
187.98982564159417, -6.030434986429504e-06 
188.06622202709173, -6.945054766693176e-06 
188.14261841258923, -7.513867864821057e-06 
188.2190147980868, -7.614228449497841e-06 
188.2954111835843, -7.098059060445594e-06 
188.37180756908185, -6.1333418492699e-06 
188.44820395457936, -4.740872070921658e-06 
188.52460034007692, -2.5969383861470608e-06 
188.60099672557442, -1.1427462696704824e-06 
188.67739311107198, 8.749728097724621e-07 
188.75378949656948, 2.31345198516918e-06 
188.83018588206704, 3.4124983868641555e-06 
188.90658226756454, 4.164042620593396e-06 
188.9829786530621, 4.705954066430317e-06 
189.05937503855966, 5.188644689365298e-06 
189.13577142405717, 5.604461328381077e-06 
189.21216780955473, 5.7906978694750365e-06 
189.28856419505223, 5.7378197341211445e-06 
189.3649605805498, 5.455384537223163e-06 
189.4413569660473, 5.1192900652126935e-06 
189.51775335154485, 4.82833629353171e-06 
189.59414973704236, 4.371186569941188e-06 
189.67054612253992, 3.714521874757232e-06 
189.74694250803742, 2.8548393591844163e-06 
189.82333889353498, 1.840912953657812e-06 
189.89973527903248, 7.158653617106312e-07 
189.97613166453004, -4.5410436327783895e-07 
190.05252805002755, -1.7546647777554754e-06 
190.1289244355251, -3.106362063618631e-06 
190.2053208210226, -4.139050199494357e-06 
190.28171720652017, -4.945012404301454e-06 
190.35811359201767, -5.265032312184664e-06 
190.43450997751523, -5.357826134435457e-06 
190.51090636301274, -5.253676508991321e-06 
190.5873027485103, -5.094762641836991e-06 
190.66369913400786, -4.826424470617732e-06 
190.74009551950536, -4.6461567835985195e-06 
190.81649190500292, -4.265897551660799e-06 
190.89288829050042, -4.011222874405025e-06 
190.96928467599798, -3.860563697363068e-06 
191.0456810614955, -3.781238997969487e-06 
191.12207744699305, -3.6936880531190662e-06 
191.19847383249055, -3.508601981357056e-06 
191.2748702179881, -3.0961794570186144e-06 
191.3512666034856, -2.4581203385662637e-06 
191.42766298898317, -1.6612686266517501e-06 
191.50405937448068, -7.169457978878547e-07 
191.58045575997824, 3.068622333313414e-07 
191.65685214547574, 1.3957457887897002e-06 
191.7332485309733, 2.4040769775169783e-06 
191.8096449164708, 3.109423722802535e-06 
191.88604130196836, 3.215175135033879e-06 
191.96243768746587, 2.990001918079294e-06 
192.03883407296343, 2.939942937212139e-06 
192.11523045846099, 3.25628285116351e-06 
192.1916268439585, 3.533945505861368e-06 
192.26802322945605, 3.626903318099939e-06 
192.34441961495355, 3.47014147670649e-06 
192.4208160004511, 3.1136509437650986e-06 
192.49721238594861, 2.6932795502974117e-06 
192.57360877144617, 2.4349457494715255e-06 
192.65000515694368, 2.0696035896660862e-06 
192.72640154244124, 1.6861968579289982e-06 
192.80279792793874, 1.436393971296517e-06 
192.8791943134363, 1.154757982984986e-06 
192.9555906989338, 8.059058370270826e-07 
193.03198708443136, 4.2102595678163036e-07 
193.10838346992887, 1.1719304143576962e-07 
193.18477985542643, -1.1504814501060073e-08 
193.26117624092393, -2.884403675509652e-07 
193.3375726264215, -8.958031835922914e-07 
193.413969011919, -1.6683110424991536e-06 
193.49036539741655, -2.3571543299151525e-06 
193.56676178291406, -3.101882389732092e-06 
193.64315816841162, -3.8372128748334366e-06 
193.71955455390918, -4.25932540179416e-06 
193.79595093940668, -4.436439801877053e-06 
193.87234732490424, -4.4007410663006075e-06 
193.94874371040174, -4.114860192748428e-06 
194.0251400958993, -3.895647251616194e-06 
194.1015364813968, -3.538746144316485e-06 
194.17793286689437, -2.9266563087744924e-06 
194.25432925239187, -2.009432184238614e-06 
194.33072563788943, -1.028374621227e-06 
194.40712202338693, -1.1901194822173404e-07 
194.4835184088845, 4.418375599597178e-07 
194.559914794382, 6.026087645970373e-07 
194.63631117987956, 3.948329471126659e-07 
194.71270756537706, 2.8910840995096894e-07 
194.78910395087462, 8.229145563295679e-07 
194.86550033637212, 1.8579517643382429e-06 
194.94189672186968, 2.790539750521178e-06 
195.01829310736719, 3.232338105935335e-06 
195.09468949286475, 3.1104111053653912e-06 
195.17108587836225, 2.463764854946041e-06 
195.2474822638598, 1.5771803138191761e-06 
195.32387864935737, 6.577631538406256e-07 
195.40027503485487, -1.432474430611346e-07 
195.47667142035243, -7.338223128488036e-07 
195.55306780584993, -1.0404756269639435e-06 
195.6294641913475, -1.0371937436854191e-06 
195.705860576845, -8.984651783700467e-07 
195.78225696234256, -8.689108633161012e-07 
195.85865334784006, -6.338790753068184e-07 
195.93504973333762, -2.361445971470744e-07 
196.01144611883512, 2.7976703415016042e-08 
196.08784250433268, 5.286226260526424e-08 
196.1642388898302, -1.5524667874822733e-07 
196.24063527532775, -4.540128832069795e-07 
196.31703166082525, -5.760216984453861e-07 
196.3934280463228, -5.201436635422036e-07 
196.4698244318203, -3.3193107878448907e-07 
196.54622081731787, -2.0337079080158493e-07 
196.62261720281538, -3.881085567861934e-07 
196.69901358831294, -8.486601535183264e-07 
196.7754099738105, -1.176812409697211e-06 
196.851806359308, -1.3036990495147885e-06 
196.92820274480556, -1.1909406227714777e-06 
197.00459913030306, -9.106413448776579e-07 
197.08099551580062, -6.236752445311348e-07 
197.15739190129813, -3.8688926109925364e-07 
197.2337882867957, -1.701961778330313e-07 
197.3101846722932, 1.6219420800720663e-08 
197.38658105779075, 5.725374791688765e-08 
197.46297744328825, 1.654542448594894e-08 
197.5393738287858, 6.252593435944366e-08 
197.61577021428332, 1.361192063871008e-07 
197.69216659978088, 4.154202013097806e-09 
197.76856298527838, -2.69461317356029e-07 
197.84495937077594, -4.609668865967031e-07 
197.92135575627344, -5.096138097483516e-07 
197.997752141771, -6.279718999401351e-07 
198.0741485272685, -8.588748409272272e-07 
198.15054491276607, -1.1386134100294314e-06 
198.22694129826357, -1.4465486552527365e-06 
198.30333768376113, -1.7426729898591053e-06 
198.3797340692587, -2.0682436290074756e-06 
198.4561304547562, -2.317120199400834e-06 
198.53252684025375, -2.4416045629325815e-06 
198.60892322575125, -2.480953114293654e-06 
198.68531961124881, -2.3930386607850037e-06 
198.76171599674632, -2.1521975232016073e-06 
198.83811238224388, -1.7298917511582901e-06 
198.91450876774138, -1.101930451439922e-06 
198.99090515323894, -3.735254806865221e-07 
199.06730153873644, 3.9553910542345616e-07 
199.143697924234, 1.1500031248450258e-06 
199.2200943097315, 1.8218724868343815e-06 
199.29649069522907, 2.494358112210249e-06 
199.37288708072657, 3.1212626746212406e-06 
199.44928346622413, 3.621716332405867e-06 
199.52567985172163, 3.831536380943089e-06 
199.6020762372192, 4.076607146253542e-06 
199.6784726227167, 4.250925137104053e-06 
199.75486900821426, 4.293675491158035e-06 
199.83126539371176, 4.283958294436735e-06 
199.90766177920932, 4.209457177970761e-06 
199.98405816470688, 3.9605984587689585e-06 
200.06045455020438, 3.656059804181813e-06 
200.13685093570194, 3.2318995293749737e-06 
200.21324732119945, 2.5569353237574664e-06 
200.289643706697, 1.956828627856443e-06 
200.3660400921945, 1.347850889197858e-06 
200.44243647769207, 7.219669965844324e-07 
200.51883286318957, 8.156749751929298e-07 
200.59522924868713, 9.94837502151102e-07 
200.67162563418464, 8.875648347097467e-07 
200.7480220196822, 6.070712631843774e-07 
200.8244184051797, 1.0327435536911558e-07 
200.90081479067726, -6.4488702903502e-07 
200.97721117617476, -1.306127934364808e-06 
201.05360756167232, -1.7510788363087337e-06 
201.13000394716983, -2.126617259436234e-06 
201.20640033266739, -2.703936568478923e-06 
201.2827967181649, -3.442756179424183e-06 
201.35919310366245, -3.956547877994999e-06 
201.43558948916, -3.981889803970517e-06 
201.5119858746575, -3.638846298717935e-06 
201.58838226015507, -3.060945797951096e-06 
201.66477864565258, -2.310819387690235e-06 
201.74117503115014, -1.4520358325317474e-06 
201.81757141664764, -9.453841647676021e-07 
201.8939678021452, -2.114452732049425e-07 
201.9703641876427, 1.4127467002431032e-07 
202.04676057314026, 5.45724353078809e-07 
202.12315695863776, 6.734040162660614e-07 
202.19955334413532, 8.941977048562232e-07 
202.27594972963283, 9.768349270651418e-07 
202.3523461151304, 5.786150913408296e-07 
202.4287425006279, 5.332290710077311e-07 
202.50513888612545, -1.1261532869157835e-07 
202.58153527162295, -6.61119136410928e-07 
202.6579316571205, -1.1223704320837099e-06 
202.73432804261802, -1.46301876329095e-06 
202.81072442811558, -1.573741482995054e-06 
202.88712081361308, -1.360342715043743e-06 
202.96351719911064, -9.341378519279812e-07 
203.0399135846082, -5.121598116224535e-07 
203.1163099701057, -1.5415309823256968e-07 
203.19270635560326, 1.5603841740637717e-07 
203.26910274110077, 4.751084724666344e-07 
203.34549912659833, 8.277977484377169e-07 
203.42189551209583, 1.248489800953708e-06 
203.4982918975934, 1.6186951467668423e-06 
203.5746882830909, 1.943798719539591e-06 
203.65108466858845, 2.2653803027723783e-06 
203.72748105408596, 2.5400891395348095e-06 
203.80387743958352, 2.640030889260779e-06 
203.88027382508102, 2.6534978240886312e-06 
203.95667021057858, 2.557912968539072e-06 
204.03306659607608, 2.295906046366609e-06 
204.10946298157364, 1.7636415155951265e-06 
204.18585936707115, 1.4132749408062996e-06 
204.2622557525687, 9.918833578563705e-07 
204.3386521380662, 7.43686615983564e-07 
204.41504852356377, 5.608688829862813e-07 
204.49144490906127, 3.3086072602724373e-07 
204.56784129455883, 7.104499175884886e-08 
204.6442376800564, -9.684622809208979e-08 
204.7206340655539, -2.7685870212008477e-07 
204.79703045105146, -4.619208000341107e-07 
204.87342683654896, -6.46272390969241e-07 
204.94982322204652, -1.004516458063689e-06 
205.02621960754402, -1.5422791985437335e-06 
205.10261599304158, -2.070158409581823e-06 
205.17901237853908, -2.3775784699162974e-06 
205.25540876403664, -2.3794130382033554e-06 
205.33180514953415, -2.038703419732615e-06 
205.4082015350317, -1.373195155031146e-06 
205.4845979205292, -7.778089495423196e-07 
205.56099430602677, -2.1569244369887303e-07 
205.63739069152427, 1.827065794092679e-07 
205.71378707702183, 5.719009058695544e-07 
205.79018346251934, 9.706047661167455e-07 
205.8665798480169, 1.2546542438340346e-06 
205.9429762335144, 1.301007445648242e-06 
206.01937261901196, 1.1380546145482155e-06 
206.09576900450952, 7.493392314329009e-07 
206.17216539000702, 3.3440584291005997e-07 
206.24856177550458, -1.537674120759894e-08 
206.3249581610021, -2.2616713822005772e-07 
206.40135454649965, -2.0980900430077895e-07 
206.47775093199715, -1.226351388146227e-07 
206.5541473174947, -2.3562071888351767e-07 
206.6305437029922, -6.312410853577914e-07 
206.70694008848977, -1.2588685799279758e-06 
206.78333647398728, -2.059263708788328e-06 
206.85973285948484, -2.8896378399664154e-06 
206.93612924498234, -3.4968997629084332e-06 
207.0125256304799, -3.6519152326941527e-06 
207.0889220159774, -3.3843073520773213e-06 
207.16531840147496, -2.745376427746707e-06 
207.24171478697247, -1.955581774615192e-06 
207.31811117247003, -1.2458808020024007e-06 
207.39450755796753, -5.895441502504964e-07 
207.4709039434651, 2.8565234666274548e-08 
207.5473003289626, 6.081341245569054e-07 
207.62369671446015, 1.308813339952405e-06 
207.7000930999577, 1.9969049963038115e-06 
207.77648948545522, 2.5692286671934723e-06 
207.85288587095278, 2.7295785341001396e-06 
207.92928225645028, 2.6863759829151663e-06 
208.00567864194784, 2.3068136469884386e-06 
208.08207502744534, 1.6431878984213302e-06 
208.1584714129429, 9.105740174325724e-07 
208.2348677984404, 2.4035186961708273e-07 
208.31126418393796, -3.466669079008368e-07 
208.38766056943547, -7.070090331002396e-07 
208.46405695493303, -1.2846524955257924e-06 
208.54045334043053, -1.974868246383051e-06 
208.6168497259281, -2.798963994616845e-06 
208.6932461114256, -3.6371004368382824e-06 
208.76964249692315, -4.25938918495199e-06 
208.84603888242066, -4.564340807222798e-06 
208.92243526791822, -4.508671315159794e-06 
208.99883165341572, -3.965609970856407e-06 
209.07522803891328, -3.067523106150182e-06 
209.15162442441084, -1.8545619342303019e-06 
209.22802080990834, -4.825488577217166e-07 
209.3044171954059, 9.099832587816047e-07 
209.3808135809034, 2.0159532903722265e-06 
209.45720996640097, 2.9217304027166105e-06 
209.53360635189847, 3.56810547024088e-06 
209.61000273739603, 4.217103193904743e-06 
209.68639912289353, 4.811707572601234e-06 
209.7627955083911, 5.304883977215361e-06 
209.8391918938886, 5.631055190635888e-06 
209.91558827938616, 5.589490820850609e-06 
209.99198466488366, 5.254226210513555e-06 
210.06838105038122, 5.013884147732362e-06 
210.14477743587872, 4.6726152131175936e-06 
210.22117382137628, 4.088390237433764e-06 
210.2975702068738, 3.7322783057828547e-06 
210.37396659237135, 3.3738222179430782e-06 
210.45036297786885, 3.1028862805740408e-06 
210.5267593633664, 2.6654138462651657e-06 
210.6031557488639, 2.065162082638291e-06 
210.67955213436147, 1.3451389870200731e-06 
210.75594851985903, 5.713370428850004e-07 
210.83234490535654, -1.7369252307077427e-07 
210.9087412908541, -8.231034389143496e-07 
210.9851376763516, -1.2524999795853863e-06 
211.06153406184916, -1.4595190863135247e-06 
211.13793044734666, -1.6276055110342778e-06 
211.21432683284422, -1.7389711769215981e-06 
211.29072321834172, -1.8358661491738222e-06 
211.36711960383928, -1.9556383556784597e-06 
211.4435159893368, -2.123716903635221e-06 
211.51991237483435, -2.350534011543956e-06 
211.59630876033185, -2.60764963992699e-06 
211.6727051458294, -2.8111181160616633e-06 
211.74910153132691, -2.9456253300938597e-06 
211.82549791682447, -2.7067589032668312e-06 
211.90189430232198, -2.040692107979197e-06 
211.97829068781954, -1.2352538496936357e-06 
212.05468707331704, -5.580461911740508e-07 
212.1310834588146, -1.467676157313083e-07 
212.2074798443121, -3.8446007009899325e-09 
212.28387622980966, -1.9405349418081934e-07 
212.36027261530722, -5.808358887288532e-07 
212.43666900080473, -1.0124329626609031e-06 
212.5130653863023, -1.4051620859316188e-06 
212.5894617717998, -1.5929440350950333e-06 
212.66585815729735, -1.5560931793125036e-06 
212.74225454279485, -1.5668566170093956e-06 
212.8186509282924, -1.6478073726906611e-06 
212.89504731378992, -1.7468795407586112e-06 
212.97144369928748, -1.873331070579417e-06 
213.04784008478498, -1.9060835261984516e-06 
213.12423647028254, -1.7486625803268784e-06 
213.20063285578004, -1.5262581589453184e-06 
213.2770292412776, -1.302704913074013e-06 
213.3534256267751, -1.0466681342168094e-06 
213.42982201227267, -8.942611254155092e-07 
213.50621839777017, -8.813706301964326e-07 
213.58261478326773, -1.0249935953709798e-06 
213.65901116876523, -1.287743756724418e-06 
213.7354075542628, -1.652668893558548e-06 
213.81180393976035, -2.027102663737891e-06 
213.88820032525786, -2.399066859910651e-06 
213.96459671075542, -2.6446040463284892e-06 
214.04099309625292, -2.6888139234272275e-06 
214.11738948175048, -2.552877919841447e-06 
214.19378586724798, -2.3068487024980354e-06 
214.27018225274554, -2.081844704542161e-06 
214.34657863824305, -1.9584245758973836e-06 
214.4229750237406, -1.8217494584231397e-06 
214.4993714092381, -1.5085853110502587e-06 
214.57576779473567, -9.9975834535758e-07 
214.65216418023317, -3.2245811060068524e-07 
214.72856056573073, 4.1699200174564637e-07 
214.80495695122823, 1.072049519413244e-06 
214.8813533367258, 1.5945164181795968e-06 
214.9577497222233, 1.9725420544468353e-06 
215.03414610772086, 2.2988303421241793e-06 
215.11054249321836, 2.7755656648449633e-06 
215.18693887871592, 3.3013045201664457e-06 
215.26333526421342, 3.7280691270719036e-06 
215.33973164971098, 3.854626196639884e-06 
215.41612803520854, 3.815497254475154e-06 
215.49252442070605, 3.858037438989147e-06 
215.5689208062036, 3.91030267911873e-06 
215.6453171917011, 3.844774495584145e-06 
215.72171357719867, 3.563289402416656e-06 
215.79810996269617, 3.1665402172645942e-06 
215.87450634819373, 2.616948485707294e-06 
215.95090273369124, 1.954139658225488e-06 
216.0272991191888, 1.1969828099055277e-06 
216.1036955046863, 3.257924377124575e-07 
216.18009189018386, -6.014125993491986e-07 
216.25648827568136, -1.4648024419551984e-06 
216.33288466117892, -2.147825941253891e-06 
216.40928104667643, -2.618502204147076e-06 
216.485677432174, -2.9615892078352627e-06 
216.5620738176715, -3.414760971339713e-06 
216.63847020316905, -3.827223201052778e-06 
216.71486658866655, -4.1197210274811535e-06 
216.7912629741641, -4.10973547807873e-06 
216.86765935966162, -3.7864377248430556e-06 
216.94405574515918, -3.1160216821387224e-06 
217.02045213065674, -2.086041413373722e-06 
217.09684851615424, -7.674363062602733e-07 
217.1732449016518, 6.469862308985844e-07 
217.2496412871493, 1.9258282726942146e-06 
217.32603767264686, 2.8761485785720337e-06 
217.40243405814437, 3.4309007559042965e-06 
217.47883044364193, 3.7785718795694775e-06 
217.55522682913943, 3.942650215143494e-06 
217.631623214637, 3.8055812054182436e-06 
217.7080196001345, 3.559694029292109e-06 
217.78441598563205, 3.54387130877216e-06 
217.86081237112955, 3.460483706340454e-06 
217.93720875662711, 3.2404960444192447e-06 
218.01360514212462, 2.9587959340692774e-06 
218.09000152762218, 2.5103686761217665e-06 
218.16639791311968, 2.0029177601677083e-06 
218.24279429861724, 1.5908517624445509e-06 
218.31919068411474, 1.304400800363201e-06 
218.3955870696123, 9.368722560637261e-07 
218.47198345510986, 3.939571487195932e-07 
218.54837984060737, -1.902450835112916e-07 
218.62477622610493, -5.068073782152008e-07 
218.70117261160243, -7.061260475235776e-07 
218.7775689971, -9.152072651574005e-07 
218.8539653825975, -1.2553594411249202e-06 

FWH - Lz = 1.0
convective time, acoustic pressure 
53.4641811039705, 1.1302343053443703e-05 
53.54057361402992, 1.1352986768516842e-05 
53.61696612408933, 9.353720143472956e-06 
53.69335863414874, 8.414047843336419e-06 
53.76975114420815, 9.2757626952739e-06 
53.846143654267564, 9.50469735232141e-06 
53.92253616432698, 7.71065679998083e-06 
53.998928674386384, 4.072427001212722e-06 
54.0753211844458, -7.159341221243293e-07 
54.15171369450521, -5.85720289303138e-06 
54.228106204564625, -1.0319214108558625e-05 
54.30449871462403, -1.2646616297813942e-05 
54.380891224683445, -1.3545353039375686e-05 
54.45728373474286, -1.0975025987351554e-05 
54.53367624480227, -6.7225923958330775e-06 
54.610068754861686, -1.6043067451807444e-06 
54.68646126492109, 3.4230848204498066e-06 
54.762853774980506, 7.91094083347212e-06 
54.83924628503992, 1.119797925237719e-05 
54.91563879509933, 1.2934679302364375e-05 
54.99203130515874, 1.4517210066005017e-05 
55.06842381521815, 1.2217799593593365e-05 
55.14481632527757, 1.5477985107853914e-05 
55.22120883533698, 1.4612458534324647e-05 
55.297601345396394, 1.5218364641694297e-05 
55.3739938554558, 1.6228865652445855e-05 
55.450386365515214, 1.6745838319268787e-05 
55.52677887557463, 1.6029990232959797e-05 
55.60317138563404, 1.4544883451453213e-05 
55.67956389569345, 1.2821909052487682e-05 
55.75595640575286, 9.933270936307397e-06 
55.832348915812275, 6.212784868268688e-06 
55.90874142587169, 3.0325255951248048e-06 
55.9851339359311, 7.362637572545637e-07 
56.06152644599051, -9.699389638508893e-07 
56.13791895604992, -2.289113789293168e-06 
56.214311466109336, -3.76006964355755e-06 
56.29070397616875, -5.48364631785881e-06 
56.36709648622816, -7.030969668552479e-06 
56.44348899628757, -8.695784275429136e-06 
56.519881506346984, -1.0436714744448793e-05 
56.5962740164064, -1.2651342124458248e-05 
56.672666526465804, -1.5082440043711605e-05 
56.74905903652522, -1.745099296499435e-05 
56.82545154658463, -1.8657121518010943e-05 
56.901844056644045, -1.9236319470309063e-05 
56.97823656670346, -1.7731231889752602e-05 
57.054629076762865, -1.3228257969430937e-05 
57.13102158682228, -7.143718397324836e-06 
57.20741409688169, -2.3872881523439583e-06 
57.283806606941106, 5.520234260027715e-07 
57.36019911700051, 1.8473878439683598e-06 
57.436591627059926, 1.805029144912276e-06 
57.51298413711934, -6.449138698271469e-07 
57.58937664717875, -4.520882515356969e-06 
57.66576915723816, -6.364256990669737e-06 
57.74216166729757, -5.424006826188541e-06 
57.81855417735699, -4.6315438316676025e-06 
57.8949466874164, -6.310389013736623e-06 
57.971339197475814, -8.462724399972647e-06 
58.04773170753522, -9.088209257520174e-06 
58.124124217594634, -8.69364497909124e-06 
58.20051672765405, -7.8952208604705e-06 
58.27690923771346, -7.24885782181402e-06 
58.353301747772875, -5.42868977456828e-06 
58.42969425783228, -2.507461093665911e-06 
58.506086767891695, 7.498624992978335e-07 
58.58247927795111, 3.3477004072987837e-06 
58.65887178801052, 5.485405579667842e-06 
58.73526429806993, 7.655540741852357e-06 
58.81165680812934, 9.256646132694643e-06 
58.888049318188756, 9.586848707320652e-06 
58.96444182824817, 8.886378799620749e-06 
59.040834338307576, 7.99764462785871e-06 
59.11722684836699, 7.005805751012981e-06 
59.1936193584264, 6.705741746318522e-06 
59.27001186848582, 7.878262872803742e-06 
59.34640437854523, 9.583065288761332e-06 
59.42279688860464, 1.0469148424984117e-05 
59.49918939866405, 1.0152961694341373e-05 
59.575581908723464, 8.864005500352136e-06 
59.65197441878288, 6.994982909846572e-06 
59.728366928842284, 4.718892106395687e-06 
59.8047594389017, 2.0105550702646746e-06 
59.88115194896111, -9.514981749295285e-07 
59.957544459020525, -4.451904124062024e-06 
60.03393696907993, -8.33189266560965e-06 
60.110329479139345, -1.2702938649133615e-05 
60.18672198919876, -1.759607707042937e-05 
60.26311449925817, -2.2379777037787484e-05 
60.339507009317586, -2.6006488557937712e-05 
60.41589951937699, -2.767028254393156e-05 
60.492292029436406, -2.6890824162038974e-05 
60.56868453949582, -2.345358409285019e-05 
60.64507704955523, -1.753095501153842e-05 
60.72146955961465, -1.0104569752194561e-05 
60.79786206967405, -2.8050525140172748e-06 
60.87425457973347, 3.134325004449496e-06 
60.95064708979288, 7.387951078251464e-06 
61.027039599852294, 9.054110009890811e-06 
61.1034321099117, 8.272403247355593e-06 
61.179824619971114, 7.649962121007048e-06 
61.25621713003053, 9.568839524671588e-06 
61.33260964008994, 1.2866708311356669e-05 
61.40900215014935, 1.4923346079255015e-05 
61.48539466020876, 1.598295852359519e-05 
61.561787170268175, 1.5110146453046277e-05 
61.63817968032759, 1.3552087774306491e-05 
61.714572190387, 1.1348415751830983e-05 
61.79096470044641, 7.895756710895252e-06 
61.86735721050582, 3.63295107075652e-06 
61.943749720565236, -1.081936957950254e-06 
62.02014223062464, -5.727511198179682e-06 
62.09653474068406, -8.961743935616373e-06 
62.17292725074347, -1.0281420715550304e-05 
62.249319760802884, -1.0784437324048044e-05 
62.3257122708623, -1.1272544683516264e-05 
62.402104780921704, -1.1610680101488061e-05 
62.47849729098112, -1.1378894863148102e-05 
62.55488980104053, -1.026628913996107e-05 
62.631282311099945, -8.14817989741725e-06 
62.70767482115936, -5.15440318604887e-06 
62.784067331218765, -1.3693376627116006e-06 
62.86045984127818, 2.2127688320498443e-06 
62.93685235133759, 4.733592355866723e-06 
63.013244861397006, 5.8960511789267115e-06 
63.08963737145642, 6.766494568747194e-06 
63.166029881515826, 8.45594758187209e-06 
63.24242239157524, 9.500678622449068e-06 
63.31881490163465, 9.050015836570006e-06 
63.39520741169406, 8.255156359142615e-06 
63.47159992175347, 7.32216481057532e-06 
63.54799243181289, 6.873543843211091e-06 
63.6243849418723, 7.064138932463699e-06 
63.700777451931714, 6.468123790720012e-06 
63.77716996199112, 4.5505770760420835e-06 
63.853562472050534, 1.5424596487875232e-06 
63.92995498210995, -2.4987590875113936e-06 
64.00634749216935, -7.67004191244162e-06 
64.08274000222877, -1.2860311199384149e-05 
64.15913251228818, -1.7523944309598955e-05 
64.23552502234759, -2.17818029211837e-05 
64.31191753240701, -2.5735907621385967e-05 
64.38831004246641, -2.9026125041347105e-05 
64.46470255252584, -3.0928962308545714e-05 
64.54109506258524, -3.106170495563412e-05 
64.61748757264465, -2.872732762890696e-05 
64.69388008270407, -2.332487106622256e-05 
64.77027259276348, -1.5199401326592496e-05 
64.8466651028229, -7.106210029110414e-06 
64.9230576128823, 4.901329686454187e-07 
64.99945012294171, 5.593845940045598e-06 
65.07584263300113, 8.926475895600986e-06 
65.15223514306054, 1.0728840971387314e-05 
65.22862765311996, 1.15851777712706e-05 
65.30502016317936, 1.22911179490294e-05 
65.38141267323877, 1.3515198166700943e-05 
65.45780518329819, 1.516228772787302e-05 
65.5341976933576, 1.7752116806539527e-05 
65.61059020341702, 1.937800542839058e-05 
65.68698271347643, 1.9245835463400816e-05 
65.76337522353583, 1.7916132424880326e-05 
65.83976773359525, 1.6714550006916154e-05 
65.91616024365466, 1.4100635907807316e-05 
65.99255275371407, 1.1080184422120032e-05 
66.06894526377349, 9.190551126998014e-06 
66.14533777383289, 8.768535126862054e-06 
66.22173028389231, 8.449577723300304e-06 
66.29812279395172, 7.019595065213886e-06 
66.37451530401113, 4.576370976303531e-06 
66.45090781407055, 2.0308835630723884e-06 
66.52730032412995, -5.972826605361274e-07 
66.60369283418936, -2.47223967413574e-06 
66.68008534424878, -3.173385133185815e-06 
66.75647785430819, -1.9310387159364382e-05 
66.83287036436761, -4.904631080357953e-06 
66.90926287442701, 6.261305083032337e-06 
66.98565538448642, -2.3198432833330786e-07 
67.06204789454584, 3.382208395153089e-07 
67.13844040460525, -1.1511264093095502e-05 
67.21483291466467, -1.149045627273086e-05 
67.29122542472408, -1.2150529176747395e-05 
67.36761793478348, -1.12949021411338e-05 
67.4440104448429, -9.999795733570528e-06 
67.52040295490231, -1.4816143504272672e-05 
67.59679546496173, -1.3692607338252317e-05 
67.67318797502114, -1.464803043351876e-05 
67.74958048508054, -1.775063998661973e-05 
67.82597299513996, -1.3288224201692414e-05 
67.90236550519937, -1.1947760300333995e-05 
67.97875801525879, -8.563182610451672e-06 
68.0551505253182, -5.927294631613019e-06 
68.1315430353776, -4.808028811120545e-06 
68.20793554543702, 1.1236531464967912e-06 
68.28432805549643, 5.9138813628624415e-06 
68.36072056555584, 9.058903145425768e-06 
68.43711307561526, 1.263368884142845e-05 
68.51350558567466, 6.153851846925396e-06 
68.58989809573409, 1.6824020247151696e-05 
68.66629060579349, 1.9267321840214934e-05 
68.7426831158529, 1.3048059216347377e-05 
68.81907562591232, 9.277257319319879e-06 
68.89546813597173, 6.857018891806591e-06 
68.97186064603113, 7.986142220673856e-06 
69.04825315609055, 1.26287709818699e-05 
69.12464566614996, 1.1572655050162733e-05 
69.20103817620938, 1.231975664101483e-05 
69.27743068626879, 9.691754485103131e-06 
69.3538231963282, 5.835844005857569e-06 
69.43021570638761, 3.5005141221319927e-06 
69.50660821644702, 1.672122491214201e-06 
69.58300072650644, -1.5463803623871701e-06 
69.65939323656585, -3.3469098451360806e-06 
69.73578574662525, -8.941119814376342e-07 
69.81217825668467, 1.9685965228841787e-06 
69.88857076674408, 1.7823770604179562e-06 
69.9649632768035, 2.452776879933318e-06 
70.04135578686291, 3.5876511019091153e-06 
70.11774829692231, 3.468106302030361e-06 
70.19414080698174, 1.5930732675952521e-06 
70.27053331704114, -6.604590580580863e-07 
70.34692582710056, 7.384912497767315e-07 
70.42331833715997, -6.947750854030384e-07 
70.49971084721938, -2.2456394930113123e-06 
70.57610335727878, -3.792149529924126e-06 
70.6524958673382, -5.438631683354925e-06 
70.72888837739762, -6.709488600361348e-06 
70.80528088745703, -7.459037744522872e-06 
70.88167339751644, -8.631414194540839e-06 
70.95806590757584, -1.0994679229955753e-05 
71.03445841763526, -1.2092736521716761e-05 
71.11085092769467, -9.862073091931582e-06 
71.18724343775409, -6.519406447654616e-06 
71.2636359478135, -5.00929910679467e-06 
71.3400284578729, -5.258095495084504e-06 
71.41642096793232, -5.568738336188336e-06 
71.49281347799173, -5.781811169693135e-06 
71.56920598805115, -5.9469092755460945e-06 
71.64559849811056, -5.731688739336689e-06 
71.72199100816997, -5.654820986625432e-06 
71.79838351822939, -5.96794109353749e-06 
71.87477602828879, -6.11094822674726e-06 
71.95116853834821, -1.2343914427920937e-05 
72.02756104840762, -7.798368575058747e-05 
72.10395355846703, 0.00023448143096612724 
72.18034606852645, 0.00019390616569495904 
72.25673857858585, 0.00014429163769049113 
72.33313108864527, 9.278150356387889e-05 
72.40952359870468, 3.504470793634841e-05 
72.48591610876409, 1.0851043833229437e-05 
72.56230861882351, -1.2874357342383137e-05 
72.63870112888291, -1.5936970280560837e-05 
72.71509363894234, -3.265486518256166e-05 
72.79148614900174, -3.22451788141946e-05 
72.86787865906115, -1.6114425747601994e-05 
72.94427116912055, -1.9801373848232677e-06 
73.02066367917998, -3.6221668146304736e-06 
73.0970561892394, -1.1105464820007785e-06 
73.1734486992988, 1.829295957479375e-06 
73.24984120935821, 7.973450997528578e-06 
73.32623371941762, 1.1389993845493152e-05 
73.40262622947704, -7.233888731043497e-06 
73.47901873953644, -3.060163670032961e-05 
73.55541124959586, -4.1058822988336794e-05 
73.63180375965527, -7.042458120858683e-05 
73.70819626971468, -5.477153760414716e-05 
73.7845887797741, -1.2888572431576372e-05 
73.8609812898335, -1.3449486782650714e-05 
73.93737379989292, -1.944395964396924e-05 
74.01376630995233, -2.6173641013492078e-05 
74.09015882001174, -2.0828027437399037e-05 
74.16655133007116, -9.991949431212357e-06 
74.24294384013056, 3.882505895953214e-06 
74.31933635018999, 1.077627313340856e-05 
74.39572886024939, 1.7749426050143244e-05 
74.4721213703088, 1.095134744236095e-05 
74.54851388036822, 7.000579636170612e-06 
74.62490639042763, 8.828510415711271e-06 
74.70129890048705, 1.626656339854428e-05 
74.77769141054645, 1.6204611550699135e-05 
74.85408392060586, 1.3523500824437656e-05 
74.93047643066528, 1.172868168871918e-05 
75.00686894072469, 1.6748975226049363e-05 
75.08326145078411, 1.8189735261422274e-05 
75.15965396084351, 1.6537103361868212e-05 
75.23604647090292, 1.4388481575661275e-05 
75.31243898096233, 1.204548649343993e-05 
75.38883149102175, 7.267129999697155e-06 
75.46522400108117, 1.7797461071208472e-06 
75.54161651114057, 5.276599768811604e-06 
75.61800902119998, 6.343434807018503e-06 
75.69440153125939, 5.37068731028663e-06 
75.77079404131881, 3.071712428714492e-06 
75.84718655137821, 1.46837663846911e-06 
75.92357906143764, 1.7060404106166244e-06 
75.99997157149704, 3.1529890196186528e-06 
76.07636408155645, 4.64160346830229e-06 
76.15275659161587, 5.385609414920602e-06 
76.22914910167528, 5.089865942422271e-06 
76.3055416117347, 3.3805859356622076e-06 
76.3819341217941, 4.621546303949837e-07 
76.45832663185351, -1.90966517965145e-06 
76.53471914191293, -3.3935940230132167e-06 
76.61111165197234, -3.2252064959152356e-06 
76.68750416203176, -1.5895047703072914e-06 
76.76389667209116, 7.281514078299433e-07 
76.84028918215057, 2.095339281594632e-06 
76.91668169220999, 2.22386506033342e-06 
76.9930742022694, 1.1643444998965822e-06 
77.06946671232882, 6.048270158242258e-08 
77.14585922238822, 3.164423595124121e-07 
77.22225173244763, 9.1767171439539e-07 
77.29864424250705, 1.411070184701621e-06 
77.37503675256646, 3.371421972444494e-06 
77.45142926262588, 6.210222272590776e-06 
77.52782177268529, 8.687572716472645e-06 
77.60421428274469, 1.0507081395458884e-05 
77.6806067928041, 1.1541133896792274e-05 
77.75699930286352, 1.141443110720064e-05 
77.83339181292293, 9.82977803425138e-06 
77.90978432298235, 8.065467052759835e-06 
77.98617683304175, 8.385071905719767e-06 
78.06256934310116, 9.897421540871428e-06 
78.13896185316058, 9.774997982393622e-06 
78.21535436321999, 7.89944000064189e-06 
78.29174687327941, 5.6137675675574655e-06 
78.36813938333881, 3.967688025452189e-06 
78.44453189339822, 3.0423486484177464e-06 
78.52092440345764, 2.6915937161694416e-06 
78.59731691351705, 1.852578138674038e-06 
78.67370942357647, 1.5014707232852151e-07 
78.75010193363588, -1.9675890248382624e-06 
78.82649444369528, -4.074655937150655e-06 
78.9028869537547, -6.0729985655404704e-06 
78.97927946381411, -8.191577053491174e-06 
79.05567197387353, -1.1082687638735588e-05 
79.13206448393294, -1.4504175833620773e-05 
79.20845699399234, -1.807351266774162e-05 
79.28484950405176, -2.1370405253383663e-05 
79.36124201411117, -2.383580979527369e-05 
79.43763452417059, -2.453903899468942e-05 
79.51402703423, -2.0567425068647803e-05 
79.5904195442894, -1.843448397681247e-05 
79.66681205434882, -1.3262694809227239e-05 
79.74320456440823, -6.12679970327007e-06 
79.81959707446765, -1.4013005786423256e-06 
79.89598958452706, 2.2897099106030756e-06 
79.97238209458646, 5.323498517005166e-06 
80.04877460464587, 7.948444074401533e-06 
80.12516711470529, 1.0529726298209699e-05 
80.2015596247647, 1.32271685879821e-05 
80.27795213482412, 1.6419523745073894e-05 
80.35434464488353, 1.8670020252996992e-05 
80.43073715494293, 1.8623122678448977e-05 
80.50712966500235, 1.819578100560898e-05 
80.58352217506176, 1.834162638186429e-05 
80.65991468512118, 1.8251623822431817e-05 
80.73630719518059, 1.6348919676567608e-05 
80.81269970524, 1.3130634600768378e-05 
80.88909221529941, 9.318159772709636e-06 
80.96548472535882, 5.273999957583243e-06 
81.04187723541824, 2.7076459056921836e-06 
81.11826974547765, 1.7540309737735834e-06 
81.19466225553705, 9.728188775739275e-07 
81.27105476559647, -7.489918256018714e-07 
81.34744727565588, -2.3205788705705445e-06 
81.4238397857153, -1.8609763817798076e-06 
81.50023229577471, -3.065625753890466e-06 
81.57662480583411, -5.425634497382837e-06 
81.65301731589354, -7.036476986392416e-06 
81.72940982595294, -6.335400263410699e-06 
81.80580233601236, -4.039863622349809e-06 
81.88219484607177, -1.7860685894278402e-06 
81.95858735613118, 2.6153519809468383e-07 
82.0349798661906, 2.3918136472179363e-06 
82.11137237625, 4.156051545988073e-06 
82.18776488630942, 5.217713020249479e-06 
82.26415739636883, 6.023724133147924e-06 
82.34054990642824, 5.725866192255881e-06 
82.41694241648764, 2.512203365207915e-06 
82.49333492654706, -2.047418916420864e-06 
82.56972743660647, -2.220831629716333e-06 
82.64611994666589, 2.0656274468113305e-06 
82.7225124567253, 5.827246548260799e-06 
82.7989049667847, 7.766333194003431e-06 
82.87529747684412, 8.296809960545086e-06 
82.95168998690353, 7.5551200712617945e-06 
83.02808249696295, 4.974378762649984e-06 
83.10447500702236, 2.065544390947941e-06 
83.18086751708177, 4.410878739087345e-08 
83.25726002714119, -1.2309162385510142e-06 
83.33365253720059, -1.7826148337668304e-06 
83.41004504726001, -1.522364553696016e-06 
83.48643755731942, -2.718031960002226e-07 
83.56283006737883, 5.03683123310502e-07 
83.63922257743825, 4.930598436325632e-07 
83.71561508749765, 9.382145619154432e-07 
83.79200759755707, 2.1355781221923845e-06 
83.86840010761648, 3.884127043082541e-06 
83.94479261767589, 6.1522897189067154e-06 
84.02118512773531, 7.220267550649971e-06 
84.09757763779471, 5.861113357426286e-06 
84.17397014785413, 2.8722080659164483e-06 
84.25036265791354, -1.9800663502661513e-06 
84.32675516797295, -7.2200466663990575e-06 
84.40314767803235, -1.0514598575907632e-05 
84.47954018809178, -1.1463154488258475e-05 
84.5559326981512, -1.0377706137110457e-05 
84.6323252082106, -7.553453702771135e-06 
84.70871771827001, -3.727534133267175e-06 
84.78511022832942, -1.647006375646622e-06 
84.86150273838884, -1.0556396682125494e-06 
84.93789524844824, -1.808892929951183e-06 
85.01428775850766, -2.7235777714251127e-06 
85.09068026856707, -1.3769825607915099e-06 
85.16707277862648, 1.8577859553373815e-06 
85.2434652886859, 5.405568988617961e-06 
85.3198577987453, 8.86766029372384e-06 
85.39625030880472, 1.224213750659827e-05 
85.47264281886413, 1.4360444001079038e-05 
85.54903532892354, 1.4230845817344882e-05 
85.62542783898296, 1.2446126796509799e-05 
85.70182034904236, 1.0743138668999652e-05 
85.77821285910179, 9.877368162075926e-06 
85.85460536916119, 9.201229657512427e-06 
85.9309978792206, 8.572548060651079e-06 
86.00739038928, 8.25497955795506e-06 
86.08378289933943, 7.790548676412211e-06 
86.16017540939885, 6.44457871569939e-06 
86.23656791945825, 4.0354604806329805e-06 
86.31296042951766, 4.4705526457096146e-07 
86.38935293957707, -3.9506131132986074e-06 
86.46574544963649, -8.626699722744683e-06 
86.5421379596959, -1.3748394465636172e-05 
86.61853046975531, -1.8650098804381526e-05 
86.69492297981472, -2.2406594103915767e-05 
86.77131548987413, -2.4828850369680952e-05 
86.84770799993355, -2.5773819220562527e-05 
86.92410050999297, -2.51803979906058e-05 
87.00049302005237, -2.3348416421961987e-05 
87.07688553011178, -2.072489969314804e-05 
87.15327804017119, -1.7372272976580158e-05 
87.22967055023061, -1.3107664598356932e-05 
87.30606306029003, -8.68568438682922e-06 
87.38245557034944, -4.71669958093873e-06 
87.45884808040884, -5.531047242238967e-07 
87.53524059046825, 3.998589624832062e-06 
87.61163310052767, 8.875214460563341e-06 
87.68802561058708, 1.4010927129814388e-05 
87.7644181206465, 1.754739550005518e-05 
87.8408106307059, 1.6128629433024635e-05 
87.91720314076531, 1.2549206067514103e-05 
87.99359565082473, 1.1967229297288951e-05 
88.06998816088414, 1.4557169361699972e-05 
88.14638067094356, 1.64905191926175e-05 
88.22277318100296, 1.6929368335949262e-05 
88.29916569106237, 1.6512305605223806e-05 
88.37555820112178, 1.5336033028540186e-05 
88.4519507111812, 1.3914752750340834e-05 
88.52834322124062, 1.1783782928854608e-05 
88.60473573130002, 9.106768860944904e-06 
88.68112824135943, 5.437460345389388e-06 
88.75752075141884, 1.4879726001466414e-06 
88.83391326147826, -2.1230417804964682e-06 
88.91030577153768, -6.751340300815637e-06 
88.98669828159709, -1.2699498789237101e-05 
89.06309079165649, -1.975316364080639e-05 
89.1394833017159, -2.53801425870224e-05 
89.21587581177532, -2.8190169219705532e-05 
89.29226832183474, -2.8464268219345935e-05 
89.36866083189415, -2.655082841681111e-05 
89.44505334195355, -2.2631397101529923e-05 
89.52144585201296, -2.0512582012901513e-05 
89.59783836207238, -1.7199097739668744e-05 
89.6742308721318, -1.650372985493786e-05 
89.75062338219121, -1.3849443616421454e-05 
89.82701589225061, -1.0570372295243171e-05 
89.90340840231002, -8.009107437437599e-06 
89.97980091236944, -5.022787993092728e-06 
90.05619342242885, -6.363005957816792e-07 
90.13258593248827, 5.054505404987749e-06 
90.20897844254768, 1.1279646049472245e-05 
90.28537095260708, 1.6172210067370664e-05 
90.3617634626665, 1.7705445304185738e-05 
90.43815597272591, 1.7086254807569195e-05 
90.51454848278533, 1.7115787313371983e-05 
90.59094099284474, 1.741946670146796e-05 
90.66733350290414, 1.6818726127866023e-05 
90.74372601296355, 1.5056505010382128e-05 
90.82011852302297, 1.3199403652518229e-05 
90.89651103308239, 1.1127755811164357e-05 
90.9729035431418, 8.076291616361693e-06 
91.0492960532012, 4.944850661687305e-06 
91.12568856326061, 3.3017234353136737e-06 
91.20208107332003, -3.910694144612109e-07 
91.27847358337945, -5.479285467874202e-06 
91.35486609343886, -1.0199632666897338e-05 
91.43125860349826, -1.4289770410742683e-05 
91.50765111355767, -1.772800512472924e-05 
91.58404362361709, -2.0923235811280685e-05 
91.66043613367651, -2.3460022573802144e-05 
91.73682864373592, -2.4689710575943884e-05 
91.81322115379533, -2.4574414224668772e-05 
91.88961366385473, -2.3387538829963756e-05 
91.96600617391415, -2.1681399082336274e-05 
92.04239868397357, -1.9657005660631128e-05 
92.11879119403298, -1.7604629208029178e-05 
92.19518370409239, -1.5518411667606548e-05 
92.27157621415179, -1.3006503163920355e-05 
92.34796872421121, -9.750895840790202e-06 
92.42436123427062, -6.10008210763007e-06 
92.50075374433004, -2.499119090950779e-06 
92.57714625438945, 1.1074265829312567e-06 
92.65353876444885, 3.7231265630100592e-06 
92.72993127450827, 5.7651658027666475e-06 
92.80632378456768, 8.339430707610647e-06 
92.8827162946271, 1.0487382271534695e-05 
92.95910880468651, 1.0922149541972994e-05 
93.03550131474591, 1.0793763139474856e-05 
93.11189382480532, 1.0803650473961981e-05 
93.18828633486474, 1.0097043108154785e-05 
93.26467884492416, 1.3194452033714165e-05 
93.34107135498357, 1.2370345393480801e-05 
93.41746386504298, 1.0038799293105265e-05 
93.49385637510238, 7.611231815069812e-06 
93.5702488851618, 5.630214768609264e-06 
93.64664139522122, 5.020204172496453e-06 
93.72303390528063, 5.1658409233747105e-06 
93.79942641534004, 5.191467831374791e-06 
93.87581892539944, 4.449423250222767e-06 
93.95221143545886, 3.3025173107428844e-06 
94.02860394551828, 1.9499298430629156e-06 
94.10499645557769, 2.5589362988902167e-07 
94.1813889656371, -1.7342986678588463e-06 
94.2577814756965, -3.6317167628878556e-06 
94.33417398575592, -5.207319110307632e-06 
94.41056649581535, -5.999699346287178e-06 
94.48695900587475, -5.5228932533639845e-06 
94.56335151593416, -4.3432920842748885e-06 
94.63974402599356, -3.5203374266848253e-06 
94.71613653605299, -3.9941122432435856e-06 
94.79252904611239, -5.7608322545646265e-06 
94.86892155617181, -8.707160004590482e-06 
94.94531406623122, -1.1868545227458958e-05 
95.02170657629063, -1.4569688166005177e-05 
95.09809908635005, -1.6344343845389103e-05 
95.17449159640945, -1.6743361725997184e-05 
95.25088410646887, -1.4940450033535153e-05 
95.32727661652828, -1.1323868764743193e-05 
95.40366912658769, -6.944610913435608e-06 
95.4800616366471, -2.6980201397924774e-06 
95.55645414670651, 1.6549024049453674e-06 
95.63284665676593, 6.024835959809407e-06 
95.70923916682534, 1.0171789570147052e-05 
95.78563167688475, 1.3396728536994521e-05 
95.86202418694415, 1.5488468211148927e-05 
95.93841669700357, 1.6397271195578803e-05 
96.014809207063, 1.3890120753209968e-05 
96.0912017171224, 1.2371541384731584e-05 
96.16759422718181, 1.3740025486119536e-05 
96.24398673724122, 1.319979171809566e-05 
96.32037924730064, 1.348029627326673e-05 
96.39677175736006, 1.3350735676972868e-05 
96.47316426741946, 1.1505261440441815e-05 
96.54955677747887, 8.935281568175227e-06 
96.62594928753828, 6.135458544934162e-06 
96.7023417975977, 3.936192642171509e-06 
96.77873430765712, 2.0716351441112622e-06 
96.85512681771652, 7.970067271622124e-07 
96.93151932777593, 2.8508032395748426e-07 
97.00791183783534, -1.2033404071059728e-07 
97.08430434789476, -1.0848713271523938e-06 
97.16069685795416, -2.784489311885368e-06 
97.23708936801359, -4.765277672826447e-06 
97.31348187807299, -6.704806004966603e-06 
97.3898743881324, -7.849836521952814e-06 
97.46626689819182, -8.47965915762303e-06 
97.54265940825123, -9.489562988562096e-06 
97.61905191831065, -9.982175538672035e-06 
97.69544442837005, -9.906373503030253e-06 
97.77183693842946, -7.820097866795895e-06 
97.84822944848887, -4.0395111881125575e-06 
97.92462195854829, 1.888384707388895e-07 
98.0010144686077, 4.773730885688858e-06 
98.07740697866711, 9.712799238726299e-06 
98.15379948872652, 1.3773620634522023e-05 
98.23019199878593, 1.603995902568238e-05 
98.30658450884535, 1.6214227124463582e-05 
98.38297701890477, 1.472748021419518e-05 
98.45936952896417, 1.3810491876821336e-05 
98.53576203902358, 1.4074355247315977e-05 
98.61215454908299, 1.4546444595138685e-05 
98.68854705914241, 1.4163026488060748e-05 
98.76493956920183, 1.2524980176360257e-05 
98.84133207926124, 1.0761221750568336e-05 
98.91772458932064, 8.660227055034629e-06 
98.99411709938005, 5.854714372764387e-06 
99.07050960943947, 2.699292019233916e-06 
99.14690211949889, -2.1263574158807956e-07 
99.2232946295583, -2.561131202412283e-06 
99.2996871396177, -3.6345491110188893e-06 
99.37607964967711, -4.2013158277476555e-06 
99.45247215973653, -4.836738940968508e-06 
99.52886466979594, -5.753862108296278e-06 
99.60525717985536, -6.592864248171876e-06 
99.68164968991476, -6.266580457905752e-06 
99.75804219997417, -5.466895238046827e-06 
99.83443471003358, -5.678298783822452e-06 
99.910827220093, -6.076563142660166e-06 
99.98721973015242, -6.401271432420498e-06 
100.06361224021182, -6.480768933614158e-06 
100.14000475027123, -6.8682422753887744e-06 
100.21639726033064, -7.954026598936953e-06 
100.29278977039006, -9.352377579727902e-06 
100.36918228044948, -1.0614569059943317e-05 
100.44557479050889, -1.0666197252274286e-05 
100.52196730056829, -9.690441313042794e-06 
100.5983598106277, -9.018534750761705e-06 
100.67475232068712, -9.020788193778218e-06 
100.75114483074654, -8.78272472778824e-06 
100.82753734080595, -8.009158798339737e-06 
100.90392985086535, -7.595225765190344e-06 
100.98032236092476, -7.77611917777865e-06 
101.05671487098418, -7.234609212525871e-06 
101.1331073810436, -4.918368589141381e-06 
101.20949989110301, -1.4873023589212534e-06 
101.28589240116241, 1.5461534704329203e-06 
101.36228491122182, 2.1888703957417995e-06 
101.43867742128124, 6.018871718989458e-07 
101.51506993134065, -1.3438935870979489e-06 
101.59146244140007, -1.3536384591970746e-06 
101.66785495145947, 3.588075677132446e-07 
101.74424746151888, 2.1778952204472838e-06 
101.8206399715783, 3.8158029041591205e-06 
101.89703248163771, 5.5768692283326354e-06 
101.97342499169713, 7.3324023414034505e-06 
102.04981750175654, 7.810410245201272e-06 
102.12621001181594, 6.351806846506287e-06 
102.20260252187535, 4.119250932320751e-06 
102.27899503193477, 2.3426202390786378e-06 
102.35538754199419, 1.5358701609712761e-06 
102.4317800520536, 3.2321591796568465e-07 
102.508172562113, -1.998621130634032e-06 
102.58456507217241, -2.8321116752006922e-06 
102.66095758223183, -2.5438628433589814e-06 
102.73735009229125, -2.5500137737568155e-06 
102.81374260235066, -2.7823273719820507e-06 
102.89013511241006, -2.809908226216105e-06 
102.96652762246947, -2.0038921242806807e-06 
103.04292013252889, -1.7772553592471264e-07 
103.11931264258831, 1.4731369869616556e-06 
103.19570515264772, 1.8830702315950984e-06 
103.27209766270713, 1.7055132147335152e-06 
103.34849017276653, 1.667826369363119e-06 
103.42488268282595, 2.4365245247397045e-06 
103.50127519288537, 3.9281224696221175e-06 
103.57766770294478, 5.168592175004909e-06 
103.65406021300419, 5.512900947092332e-06 
103.73045272306359, 5.293767467452238e-06 
103.80684523312301, 5.0111348623093295e-06 
103.88323774318242, 4.4540189748163945e-06 
103.95963025324184, 3.986936413888317e-06 
104.03602276330125, 3.718190179181239e-06 
104.11241527336065, 4.084853030609934e-06 
104.18880778342007, 4.976007404516972e-06 
104.26520029347948, 5.4925476658588685e-06 
104.3415928035389, 5.280047952115813e-06 
104.41798531359831, 3.7238035528305234e-06 
104.49437782365771, 1.0687183851421424e-06 
104.57077033371712, -2.178183646776356e-06 
104.64716284377654, -4.896645666900877e-06 
104.72355535383596, -7.5137423259305435e-06 
104.79994786389537, -1.0780922639344518e-05 
104.87634037395478, -1.4910002092719117e-05 
104.95273288401418, -1.865733083386768e-05 
105.0291253940736, -2.1545604982474566e-05 
105.10551790413302, -2.3153882843003943e-05 
105.18191041419243, -2.3530426096718232e-05 
105.25830292425184, -2.182979405255948e-05 
105.33469543431124, -1.7378966769123278e-05 
105.41108794437066, -1.093074987288264e-05 
105.48748045443008, -3.4237774261590006e-06 
105.56387296448949, 3.781261321710906e-06 
105.6402654745489, 1.0739157326879202e-05 
105.7166579846083, 1.6638435220131305e-05 
105.79305049466772, 1.984106784207628e-05 
105.86944300472715, 1.9973073610963635e-05 
105.94583551478655, 1.6746320677324225e-05 
106.02222802484596, 1.2052349406995752e-05 
106.09862053490536, 1.1225853506150326e-05 
106.17501304496479, 1.2489401619361198e-05 
106.25140555502419, 1.3610719648139545e-05 
106.32779806508361, 1.507999433105332e-05 
106.40419057514302, 1.5831204346646397e-05 
106.48058308520243, 1.5824952093303536e-05 
106.55697559526185, 1.5198620148876075e-05 
106.63336810532125, 1.3495920552095096e-05 
106.70976061538067, 1.0579998563814137e-05 
106.78615312544008, 6.699653512319698e-06 
106.86254563549949, 2.570352033588267e-06 
106.9389381455589, -1.8275889878247696e-06 
107.01533065561831, -5.846728328604848e-06 
107.09172316567773, -9.180611512540585e-06 
107.16811567573714, -1.1096860032065871e-05 
107.24450818579655, -1.2078213043585423e-05 
107.32090069585595, -1.2083941803398584e-05 
107.39729320591537, -1.1774122378021345e-05 
107.4736857159748, -1.142887998801868e-05 
107.5500782260342, -1.1513916467907455e-05 
107.62647073609361, -1.1827401804961746e-05 
107.70286324615302, -1.1466199144651253e-05 
107.77925575621244, -1.0667367283934192e-05 
107.85564826627186, -8.91174806824475e-06 
107.93204077633126, -7.3126451736949e-06 
108.00843328639067, -4.031438484433937e-06 
108.08482579645008, 6.917401531113772e-07 
108.1612183065095, 6.3155277437089576e-06 
108.23761081656892, 1.1388180798233034e-05 
108.31400332662832, 1.3174133504745441e-05 
108.39039583668773, 1.1163110225903259e-05 
108.46678834674714, 8.149909373038923e-06 
108.54318085680656, 6.426133242261605e-06 
108.61957336686596, 5.475692805613174e-06 
108.69596587692538, 5.080912231515881e-06 
108.77235838698479, 4.192515601146273e-06 
108.8487508970442, 2.8888483143779994e-06 
108.92514340710362, 1.5055458780906482e-06 
109.00153591716303, -5.379838629911004e-07 
109.07792842722245, -1.4344311172239423e-06 
109.15432093728185, -1.216776211191452e-06 
109.23071344734126, -8.977297248499799e-07 
109.30710595740067, -4.0166425330736595e-07 
109.38349846746009, 1.655384710934933e-06 
109.4598909775195, 3.037975582042626e-06 
109.53628348757891, 3.2681645365768095e-06 
109.61267599763832, 2.6322985113574542e-06 
109.68906850769773, 2.589147246554143e-06 
109.76546101775715, 3.221309861192276e-06 
109.84185352781657, 3.985924070670152e-06 
109.91824603787597, 5.126292048151908e-06 
109.99463854793538, 6.4108720994039005e-06 
110.07103105799479, 8.210674438182305e-06 
110.14742356805421, 1.0033906393126861e-05 
110.22381607811363, 1.0463000308059784e-05 
110.30020858817304, 9.75796446923668e-06 
110.37660109823244, 8.01634627841325e-06 
110.45299360829185, 4.718650071050562e-06 
110.52938611835127, 2.1431404397287377e-06 
110.60577862841069, -1.5435654877155563e-06 
110.6821711384701, -5.945157562425448e-06 
110.7585636485295, -1.0199901174281643e-05 
110.83495615858891, -1.346053682071398e-05 
110.91134866864833, -1.5729828246336564e-05 
110.98774117870774, -1.5788322716922265e-05 
111.06413368876716, -1.5563052451363975e-05 
111.14052619882656, -1.2739465949622183e-05 
111.21691870888597, -8.326706590920568e-06 
111.29331121894538, -5.055502610377508e-06 
111.3697037290048, -2.1532372937753554e-06 
111.44609623906422, 4.350028314342021e-07 
111.52248874912362, 3.158336334438917e-06 
111.59888125918303, 6.328936117901362e-06 
111.67527376924244, 9.105620038024672e-06 
111.75166627930186, 1.1244828277951987e-05 
111.82805878936128, 1.177597963286983e-05 
111.90445129942069, 1.0855675082100349e-05 
111.98084380948009, 8.608511084825272e-06 
112.0572363195395, 5.842378631674685e-06 
112.13362882959892, 3.243468321900747e-06 
112.21002133965834, 9.807149297832218e-07 
112.28641384971775, -2.454501648996828e-06 
112.36280635977715, -7.558578654818795e-06 
112.43919886983656, -1.2660548722937325e-05 
112.51559137989598, -1.7323507019105597e-05 
112.5919838899554, -2.0292410909039882e-05 
112.66837640001481, -2.076150395191217e-05 
112.74476891007421, -1.8409896819847713e-05 
112.82116142013362, -1.7258578090297806e-05 
112.89755393019304, -1.7617288041758083e-05 
112.97394644025246, -1.7286473890193637e-05 
113.05033895031187, -1.5344541711916214e-05 
113.12673146037127, -1.2840040148617177e-05 
113.20312397043068, -1.033901435482828e-05 
113.2795164804901, -6.732081347592895e-06 
113.35590899054951, -6.146971826563508e-07 
113.43230150060893, 5.87089010777453e-06 
113.50869401066834, 1.0315557907906285e-05 
113.58508652072774, 1.3343949350661293e-05 
113.66147903078715, 1.498339658071326e-05 
113.73787154084657, 1.692348260358945e-05 
113.81426405090599, 1.4867449705993864e-05 
113.8906565609654, 1.31629231761737e-05 
113.9670490710248, 1.1767098160632484e-05 
114.04344158108421, 1.1768686443962583e-05 
114.11983409114363, 1.149440630337314e-05 
114.19622660120305, 9.966218401824535e-06 
114.27261911126246, 8.391415329523542e-06 
114.34901162132186, 7.322594104921191e-06 
114.42540413138127, 6.3386834392345e-06 
114.50179664144069, 4.424504228585755e-06 
114.57818915150011, 7.136251346679187e-07 
114.65458166155952, -2.3426498411953115e-06 
114.73097417161893, -3.559488280072413e-06 
114.80736668167833, -4.5330311551576854e-06 
114.88375919173775, -6.660964849146041e-06 
114.96015170179717, -9.894137042465973e-06 
115.03654421185658, -1.3711200790856626e-05 
115.11293672191599, -1.7414798198319547e-05 
115.18932923197539, -1.9221370257428e-05 
115.26572174203481, -1.9751841277134484e-05 
115.34211425209422, -1.99471756145369e-05 
115.41850676215364, -1.8164323546333047e-05 
115.49489927221305, -1.5847982939180464e-05 
115.57129178227245, -1.206687874596561e-05 
115.64768429233187, -7.852764419928371e-06 
115.72407680239128, -3.1043054810439635e-06 
115.8004693124507, 1.9383286634652566e-06 
115.87686182251011, 6.606327239113063e-06 
115.95325433256951, 1.052159747491671e-05 
116.02964684262892, 1.3228800099449589e-05 
116.10603935268834, 1.5596007745001388e-05 
116.18243186274776, 1.6457003067645816e-05 
116.25882437280717, 1.555873950277425e-05 
116.33521688286658, 1.411936005198785e-05 
116.41160939292598, 1.2243280198591927e-05 
116.4880019029854, 1.0568402979616627e-05 
116.56439441304482, 9.357218927438261e-06 
116.64078692310423, 8.929769797678252e-06 
116.71717943316364, 7.190062400463828e-06 
116.79357194322304, 4.312019960580885e-06 
116.86996445328246, 7.456815292841268e-07 
116.94635696334188, -3.707230011040487e-06 
117.02274947340129, -8.771109111551955e-06 
117.0991419834607, -1.2739735500950798e-05 
117.1755344935201, -1.6266081558919178e-05 
117.25192700357952, -1.748207494200303e-05 
117.32831951363895, -1.755251936924075e-05 
117.40471202369835, -1.6587118889961287e-05 
117.48110453375776, -1.5400465985614368e-05 
117.55749704381716, -1.3723564204664275e-05 
117.63388955387659, -1.1751962857787618e-05 
117.71028206393599, -1.0074471448363428e-05 
117.78667457399541, -8.191869325148929e-06 
117.86306708405482, -6.062213103153747e-06 
117.93945959411423, -3.6541771413445693e-06 
118.01585210417365, -1.0276580156794155e-06 
118.09224461423305, 1.2191213072082365e-06 
118.16863712429247, 2.8939256279594328e-06 
118.24502963435188, 4.937584158493393e-06 
118.32142214441129, 7.620364717182704e-06 
118.39781465447071, 8.928910639595548e-06 
118.47420716453011, 8.857195440665743e-06 
118.55059967458952, 8.818341196662003e-06 
118.62699218464894, 8.618501695292912e-06 
118.70338469470835, 7.4802583580268206e-06 
118.77977720476777, 7.3365880631156325e-06 
118.85616971482717, 7.762262919045731e-06 
118.93256222488658, 7.951043291375532e-06 
119.008954734946, 7.632967687533361e-06 
119.08534724500541, 7.300116867138665e-06 
119.16173975506483, 5.990059332617195e-06 
119.23813226512424, 3.6103625158274473e-06 
119.31452477518364, 1.2933568553914347e-06 
119.39091728524306, -5.652475817593852e-07 
119.46730979530247, -1.3291754368215484e-06 
119.54370230536189, -2.9821191542456968e-06 
119.6200948154213, -3.3343499018918127e-06 
119.6964873254807, -2.0556890292313632e-06 
119.77287983554012, 3.3994329936257136e-07 
119.84927234559953, 2.688532594864618e-06 
119.92566485565894, 3.2364063657151314e-06 
120.00205736571836, 2.8054373119677925e-06 
120.07844987577776, 2.3464382662700377e-06 
120.15484238583718, 1.73285274018214e-06 
120.23123489589659, 5.141595787898597e-07 
120.307627405956, -1.1018085531600547e-06 
120.38401991601542, -2.462351166911229e-06 
120.46041242607483, -2.96556491991984e-06 
120.53680493613425, -2.3964620661349824e-06 
120.61319744619365, -1.62957649146426e-06 
120.68958995625306, -1.105620888170565e-06 
120.76598246631248, -1.0002886231679055e-06 
120.84237497637189, -1.1560422251956233e-06 
120.91876748643129, -1.3691937077451737e-06 
120.99515999649071, -7.013578033618838e-07 
121.07155250655012, 1.0916902129438875e-06 
121.14794501660954, 3.7847038797905356e-06 
121.22433752666895, 6.873112040800009e-06 
121.30073003672835, 1.0502015705527354e-05 
121.37712254678777, 1.33124125009937e-05 
121.45351505684718, 1.4203401151742862e-05 
121.5299075669066, 1.2711827270554764e-05 
121.60630007696601, 1.04994712600439e-05 
121.68269258702541, 9.808918159467945e-06 
121.75908509708484, 1.0092164498692138e-05 
121.83547760714424, 9.98936804851296e-06 
121.91187011720365, 8.304278151610313e-06 
121.98826262726307, 5.016940326274605e-06 
122.06465513732248, 1.5533131030535086e-06 
122.1410476473819, -3.1878985026036167e-07 
122.2174401574413, -3.7206362945758593e-07 
122.29383266750071, -3.2327859448807076e-07 
122.37022517756013, -1.2940417901759798e-06 
122.44661768761954, -3.5086724943746896e-06 
122.52301019767896, -6.055322789280682e-06 
122.59940270773836, -8.669044821889887e-06 
122.67579521779777, -1.1164573074726108e-05 
122.75218772785719, -1.3214162535041232e-05 
122.8285802379166, -1.5073515679652865e-05 
122.90497274797602, -1.7556150133599792e-05 
122.98136525803542, -2.046294046106398e-05 
123.05775776809483, -2.1125794852695045e-05 
123.13415027815425, -1.7126750325634956e-05 
123.21054278821366, -8.941687987537433e-06 
123.28693529827306, -7.304920113143627e-08 
123.36332780833249, 7.1847946282761495e-06 
123.43972031839189, 1.2234450791051582e-05 
123.51611282845131, 1.5655090807082785e-05 
123.59250533851072, 1.7946910859724757e-05 
123.66889784857013, 1.95436754549136e-05 
123.74529035862955, 2.0044316733585665e-05 
123.82168286868895, 1.8945325227861876e-05 
123.89807537874837, 1.783152731933805e-05 
123.97446788880778, 1.770617732942482e-05 
124.05086039886719, 1.7243994639027984e-05 
124.12725290892661, 1.5241145435690575e-05 
124.20364541898601, 1.2178461974806135e-05 
124.28003792904542, 8.369916032361434e-06 
124.35643043910484, 5.737899850912299e-06 
124.43282294916425, 1.629016186585293e-06 
124.50921545922367, -4.2146740540273505e-06 
124.58560796928307, -9.280866912105843e-06 
124.66200047934248, -1.2305468765254798e-05 
124.7383929894019, -1.2408098773519143e-05 
124.81478549946131, -1.0333735723277463e-05 
124.89117800952073, -7.687580290216135e-06 
124.96757051958014, -5.432484597500006e-06 
125.04396302963954, -3.8090759805391655e-06 
125.12035553969896, -2.200783472034443e-06 
125.19674804975837, 2.275630488440649e-07 
125.27314055981779, 4.210894190737441e-06 
125.3495330698772, 7.895874445235971e-06 
125.4259255799366, 8.771499766927076e-06 
125.50231808999602, 7.312185718183238e-06 
125.57871060005543, 5.777159898812578e-06 
125.65510311011484, 7.054758026587557e-06 
125.73149562017426, 1.0671094706995269e-05 
125.80788813023366, 1.3779988627890717e-05 
125.88428064029308, 1.5141648092983091e-05 
125.96067315035249, 1.5069351573156703e-05 
126.0370656604119, 1.4490193988456087e-05 
126.11345817047132, 1.3694226477815478e-05 
126.18985068053072, 1.1624537585725172e-05 
126.26624319059015, 8.780758002673432e-06 
126.34263570064955, 5.47338400276718e-06 
126.41902821070896, 1.682766284765198e-06 
126.49542072076838, -2.4621601325537585e-06 
126.57181323082779, -6.7577776100957755e-06 
126.64820574088719, -1.0805389780892383e-05 
126.72459825094661, -1.490877896183562e-05 
126.80099076100602, -1.8673485734345353e-05 
126.87738327106544, -2.150610000878793e-05 
126.95377578112485, -2.3020206578779215e-05 
127.03016829118425, -2.3025614145822428e-05 
127.10656080124367, -2.177912454978239e-05 
127.18295331130308, -1.939168148133588e-05 
127.2593458213625, -1.6355556815629874e-05 
127.33573833142191, -1.2895385119885333e-05 
127.41213084148131, -9.51776475085321e-06 
127.48852335154074, -6.683878599797712e-06 
127.56491586160014, -3.3746729642986814e-06 
127.64130837165956, -2.989273245033682e-07 
127.71770088171897, 3.365523721805548e-06 
127.79409339177838, 6.504030986120073e-06 
127.8704859018378, 6.888455599136099e-06 
127.9468784118972, 6.060268823153402e-06 
128.02327092195662, 4.130451407370654e-06 
128.09966343201603, 2.0572430373100087e-06 
128.17605594207544, 4.81255026914233e-07 
128.25244845213484, -3.6861332892038867e-07 
128.32884096219425, -9.327511498205042e-07 
128.40523347225366, -6.498212646528932e-07 
128.4816259823131, -2.0194189168209885e-07 
128.5580184923725, -2.9296141268776935e-07 
128.63441100243193, -9.964937249358624e-08 
128.71080351249134, 2.9617840768720115e-07 
128.78719602255075, 1.3999297869564901e-06 
128.86358853261015, 3.9305900545930465e-06 
128.93998104266956, 7.39627526883475e-06 
129.01637355272896, 1.0399133171492839e-05 
129.09276606278837, 1.1262464034783822e-05 
129.16915857284778, 1.0172256098577282e-05 
129.2455510829072, 9.356228331065345e-06 
129.32194359296662, 9.719931313736192e-06 
129.39833610302603, 1.0230682366130999e-05 
129.47472861308546, 1.0490210411015142e-05 
129.55112112314487, 9.764081531685615e-06 
129.62751363320427, 8.534709572666629e-06 
129.70390614326368, 6.855976270156707e-06 
129.7802986533231, 4.34633836992153e-06 
129.8566911633825, 8.131818833058963e-07 
129.9330836734419, -3.50438222191959e-06 
130.0094761835013, -8.868382028269378e-06 
130.08586869356074, -1.4054219863592615e-05 
130.16226120362015, -2.0158600203694104e-05 
130.23865371367958, -2.5642138144495046e-05 
130.315046223739, -2.9169148612134485e-05 
130.3914387337984, -3.0572486288225546e-05 
130.4678312438578, -2.9512460929704518e-05 
130.5442237539172, -2.5750115435914133e-05 
130.62061626397661, -1.98410591961807e-05 
130.69700877403602, -1.3593350274225203e-05 
130.77340128409543, -7.289777081553638e-06 
130.84979379415486, -3.421609551740523e-06 
130.92618630421427, -3.6812288361963605e-06 
131.0025788142737, -6.952313466417982e-06 
131.0789713243331, -8.349894453743844e-06 
131.15536383439252, -4.548948902668142e-06 
131.23175634445192, 3.044102508398803e-07 
131.30814885451133, 3.178043488054639e-06 
131.38454136457074, 4.749110868631007e-06 
131.46093387463014, 7.678331146814324e-06 
131.53732638468955, 1.2170751371901757e-05 
131.61371889474898, 1.6393968629812993e-05 
131.6901114048084, 1.880005620191303e-05 
131.7665039148678, 1.8638107897956337e-05 
131.84289642492723, 1.7747792763259303e-05 
131.91928893498664, 1.649221574945767e-05 
131.99568144504605, 1.426092950995333e-05 
132.07207395510545, 1.1675724432229039e-05 
132.14846646516486, 8.944458082368596e-06 
132.22485897522427, 6.662736557135757e-06 
132.30125148528367, 5.4426564268715144e-06 
132.37764399534308, 3.71123940721688e-06 
132.4540365054025, 1.3023967051952468e-06 
132.53042901546192, -1.5242286380308403e-06 
132.60682152552135, -3.923881156025749e-06 
132.68321403558076, -5.808506261063623e-06 
132.75960654564017, -7.47014995665556e-06 
132.83599905569957, -9.562001010718677e-06 
132.91239156575898, -1.1669847651536767e-05 
132.9887840758184, -1.1938489756488558e-05 
133.0651765858778, -1.0625167193831832e-05 
133.1415690959372, -7.761554291432276e-06 
133.21796160599663, -5.162836951731355e-06 
133.29435411605604, -2.6184174649710276e-06 
133.37074662611548, 1.1137577371247457e-07 
133.44713913617488, 2.0413625412932377e-06 
133.5235316462343, 4.201142561630345e-06 
133.5999241562937, 6.144132633038637e-06 
133.6763166663531, 8.192971716572853e-06 
133.7527091764125, 9.96657446939316e-06 
133.82910168647192, 1.1616397931087553e-05 
133.90549419653132, 1.1855048610833521e-05 
133.98188670659076, 1.0104282932343819e-05 
134.05827921665016, 7.459969211971338e-06 
134.13467172670957, 6.021348214110783e-06 
134.211064236769, 6.229737589272531e-06 
134.2874567468284, 6.116579367944301e-06 
134.36384925688782, 4.966721294820628e-06 
134.44024176694722, 3.747437675235777e-06 
134.51663427700663, 2.0405550530615796e-06 
134.59302678706604, -1.3235781556021862e-06 
134.66941929712544, -5.178144604642857e-06 
134.74581180718485, -8.496473162187445e-06 
134.82220431724429, -1.1657714162300867e-05 
134.8985968273037, -1.4658658322098447e-05 
134.97498933736313, -1.643888628866448e-05 
135.05138184742253, -1.5089352451750228e-05 
135.12777435748194, -1.2636981896872048e-05 
135.20416686754135, -1.0493884415757061e-05 
135.28055937760075, -8.435695051498876e-06 
135.35695188766016, -7.250227576050111e-06 
135.43334439771957, -5.451724909230755e-06 
135.50973690777897, -3.674943297290886e-06 
135.5861294178384, -2.3962796120650513e-06 
135.6625219278978, -1.2038218774456175e-06 
135.73891443795722, 1.46943235080101e-07 
135.81530694801666, 1.145894644387319e-06 
135.89169945807606, 1.625382523383375e-06 
135.96809196813547, 1.6782479694524394e-06 
136.04448447819487, 1.4714269395215735e-06 
136.12087698825428, 1.1895940205410204e-06 
136.1972694983137, 1.1986069622001987e-06 
136.2736620083731, 1.491042587185312e-06 
136.35005451843253, 1.8899437449904544e-06 
136.42644702849194, 2.8210396033131662e-06 
136.50283953855134, 3.873153021111658e-06 
136.57923204861078, 4.357606301961781e-06 
136.65562455867018, 3.9420291025107156e-06 
136.7320170687296, 3.547245379169343e-06 
136.808409578789, 4.01971923320207e-06 
136.8848020888484, 5.161021320435696e-06 
136.9611945989078, 6.313839222239316e-06 
137.03758710896722, 6.598493109078996e-06 
137.11397961902662, 6.65624524418585e-06 
137.19037212908606, 6.63837691490966e-06 
137.26676463914546, 5.924167325619602e-06 
137.3431571492049, 3.6903557626396294e-06 
137.4195496592643, 2.0546186677871824e-07 
137.4959421693237, -3.785652509129658e-06 
137.57233467938312, -7.746352396289131e-06 
137.64872718944252, -1.1394988490875453e-05 
137.72511969950193, -1.4238380831511928e-05 
137.80151220956134, -1.5734469353408626e-05 
137.87790471962074, -1.540638687347436e-05 
137.95429722968018, -1.3334964876143049e-05 
138.03068973973959, -1.0108673859731131e-05 
138.107082249799, -6.371678870467679e-06 
138.18347475985843, -2.7419991051516424e-06 
138.25986726991783, 1.2588289953652308e-06 
138.33625977997724, -0.0006211706815316771 
138.41265229003665, 0.00013384433076145958 
138.48904480009605, 0.0008747543227794819 
138.56543731015546, 0.0003227219519762617 
138.64182982021487, 0.00012495335393515296 
138.7182223302743, 8.556068259050442e-05 
138.7946148403337, 7.37655060624272e-05 
138.8710073503931, 9.115493833780102e-05 
138.94739986045255, 7.718989236514393e-05 
139.02379237051196, 6.11603101119193e-05 
139.10018488057136, 2.9910277161766333e-05 
139.17657739063077, 2.5670444655292092e-06 
139.25296990069018, -1.5064703694850078e-05 
139.32936241074958, -2.947933516803571e-05 
139.405754920809, -3.610878217107399e-05 
139.4821474308684, -4.7706322252689574e-05 
139.55853994092783, -3.89207736907945e-05 
139.63493245098724, -2.8294813977452055e-05 
139.71132496104667, 6.606884141628128e-06 
139.78771747110608, 2.014130239900018e-05 
139.86410998116548, 3.258290666605744e-05 
139.9405024912249, 2.8853693819167812e-05 
140.0168950012843, 2.7282626965610628e-05 
140.0932875113437, -6.3541754962790975e-06 
140.1696800214031, 1.5731012952195715e-05 
140.24607253146252, 1.1986831702896512e-05 
140.32246504152195, 7.3923589075077444e-06 
140.39885755158136, 2.3433247998454703e-05 
140.47525006164076, 2.489482027689967e-05 
140.5516425717002, 8.55754422222476e-06 
140.6280350817596, -1.688607963051102e-05 
140.704427591819, -1.3762934016864687e-05 
140.78082010187842, 1.190055264900168e-05 
140.85721261193783, 3.812520850023935e-05 
140.93360512199723, 3.6028006448633383e-05 
141.00999763205664, 2.137652326815963e-05 
141.08639014211607, 1.181937327706303e-05 
141.16278265217548, 1.2726938974238694e-05 
141.2391751622349, 1.766860596116818e-05 
141.31556767229432, 3.580715620874142e-06 
141.39196018235373, 5.959382542845825e-07 
141.46835269241313, -5.7102108461647815e-06 
141.54474520247254, 3.0886047190470013e-06 
141.62113771253195, 6.265609047050059e-06 
141.69753022259135, 6.7531953446577194e-06 
141.77392273265076, 7.690316522727275e-07 
141.85031524271017, -7.371526989607656e-06 
141.9267077527696, -5.747574293314969e-06 
142.003100262829, -3.7763709553211455e-07 
142.07949277288844, -2.3509181999619976e-06 
142.15588528294785, -6.818418018652578e-06 
142.23227779300726, -1.0203637117367248e-05 
142.30867030306666, -1.2933694850277519e-05 
142.38506281312607, -1.55719983520019e-05 
142.46145532318548, -1.7713963772103443e-05 
142.53784783324488, -1.9142839922807636e-05 
142.6142403433043, -1.9591804772078638e-05 
142.69063285336372, -1.9225243908127507e-05 
142.76702536342313, -1.8395436036705074e-05 
142.84341787348254, -1.686882528160421e-05 
142.91981038354197, -1.4235128276548121e-05 
142.99620289360138, -9.398813318579345e-06 
143.07259540366078, -3.2843450800427494e-06 
143.1489879137202, 2.841037933955055e-06 
143.2253804237796, 8.88454877209264e-06 
143.301772933839, 1.4164127941601814e-05 
143.3781654438984, 1.7759059783323037e-05 
143.45455795395785, 1.813473082941401e-05 
143.53095046401725, 1.5696298599003606e-05 
143.60734297407666, 1.296073425161706e-05 
143.6837354841361, 1.2748411306881407e-05 
143.7601279941955, 1.3593118939735678e-05 
143.8365205042549, 1.4216573646233021e-05 
143.9129130143143, 1.4850036176796281e-05 
143.98930552437372, 1.5533959181676185e-05 
144.06569803443313, 1.3775957179597869e-05 
144.14209054449253, 9.667279802745322e-06 
144.21848305455194, 4.529958442305624e-06 
144.29487556461137, -8.217763874968292e-07 
144.37126807467078, -6.084498702964201e-06 
144.44766058473022, -1.0718314190219589e-05 
144.52405309478962, -1.4273657020512293e-05 
144.60044560484903, -1.6949257403435887e-05 
144.67683811490843, -1.8411164962657186e-05 
144.75323062496784, -1.7317831264334175e-05 
144.82962313502725, -1.9595448637715578e-05 
144.90601564508665, -1.784496202120303e-05 
144.98240815514606, -1.6087065899727648e-05 
145.0588006652055, -1.3714630965496796e-05 
145.1351931752649, -1.0456784214861861e-05 
145.2115856853243, -6.537212214613135e-06 
145.28797819538374, -2.5362188985716533e-06 
145.36437070544315, 9.195116673250357e-07 
145.44076321550256, 3.1823034373518775e-06 
145.51715572556196, 4.417749280071579e-06 
145.59354823562137, 5.010818621590424e-06 
145.66994074568078, 7.1859760325063425e-06 
145.74633325574018, 1.0296182531873535e-05 
145.82272576579962, 1.2739205317140911e-05 
145.89911827585902, 1.3295029226257577e-05 
145.97551078591843, 1.2480347839152642e-05 
146.05190329597787, 1.0899379008652e-05 
146.12829580603727, 9.188698198608139e-06 
146.20468831609668, 7.5866754872716895e-06 
146.28108082615609, 5.41837443371342e-06 
146.3574733362155, 3.088908782918464e-06 
146.4338658462749, 8.710062999368641e-07 
146.5102583563343, -1.3629750364203646e-06 
146.5866508663937, -2.3150826073818266e-06 
146.66304337645315, -3.1044145783199638e-06 
146.73943588651255, -4.468298034633907e-06 
146.815828396572, -6.192763122602358e-06 
146.8922209066314, -7.606016240509832e-06 
146.9686134166908, -8.192405441614776e-06 
147.0450059267502, -7.867892191217e-06 
147.1213984368096, -7.1538990272718825e-06 
147.19779094686902, -5.3630623922734115e-06 
147.27418345692843, -2.292535687107869e-06 
147.35057596698783, 1.5647271235246387e-06 
147.42696847704727, 4.631292366488181e-06 
147.50336098710667, 5.973402037860283e-06 
147.57975349716608, 5.790865289644675e-06 
147.65614600722552, 4.407256448211767e-06 
147.73253851728492, 2.3888960347712497e-06 
147.80893102734433, 4.0473029202296804e-07 
147.88532353740374, -1.1927680328429146e-06 
147.96171604746314, -2.275947901622756e-06 
148.03810855752255, -2.225687404057729e-06 
148.11450106758195, -1.0682770215930692e-06 
148.1908935776414, 3.3061083405972956e-07 
148.2672860877008, 5.395199072815869e-07 
148.3436785977602, -1.944980109516795e-07 
148.42007110781964, -1.9560638189613613e-06 
148.49646361787904, -3.46211005609162e-06 
148.57285612793845, -4.324972682467183e-06 
148.64924863799786, -4.627649810829246e-06 
148.72564114805726, -5.06021829801945e-06 
148.80203365811667, -5.903949000518124e-06 
148.87842616817608, -6.724627159506935e-06 
148.95481867823548, -7.394962776110689e-06 
149.03121118829492, -7.027485064476294e-06 
149.10760369835432, -5.57282191031159e-06 
149.18399620841376, -2.6995400956684937e-06 
149.26038871847317, -2.081601588469128e-05 
149.33678122853257, 5.356547305169614e-05 
149.41317373859198, 3.9803785125851314e-05 
149.48956624865139, 1.965276455283626e-05 
149.5659587587108, 2.137509828795806e-05 
149.6423512687702, 2.2474413677417234e-05 
149.7187437788296, 1.637637138466495e-05 
149.79513628888904, 8.0401709563877e-06 
149.87152879894845, 2.7973584200205334e-06 
149.94792130900785, 2.6279204048424926e-06 
150.0243138190673, -1.6746806830738348e-07 
150.1007063291267, -1.2325390098996083e-06 
150.1770988391861, -2.008377463111597e-06 
150.2534913492455, -2.067586001831575e-06 
150.3298838593049, -6.149075797871009e-06 
150.40627636936432, -9.07021694492866e-06 
150.48266887942373, -9.048028776960189e-06 
150.55906138948316, -1.1941845519420523e-05 
150.63545389954257, -7.778401801495642e-06 
150.71184640960197, -1.0643455533544298e-05 
150.7882389196614, -6.94005427071915e-06 
150.86463142972082, -5.6315933114012535e-06 
150.94102393978022, 3.815193328467067e-06 
151.01741644983963, 3.687054457933194e-06 
151.09380895989904, 5.658655394973558e-06 
151.17020146995844, 7.209380625618119e-08 
151.24659398001785, 2.468648424938059e-06 
151.32298649007726, 5.668041159338964e-06 
151.3993790001367, 4.692072742798971e-06 
151.4757715101961, 7.828001196999856e-06 
151.55216402025553, 6.772228404234364e-06 
151.62855653031494, 8.448096115727845e-06 
151.70494904037434, 1.0312863405790107e-05 
151.78134155043375, 8.770731257265558e-06 
151.85773406049316, 5.85032367325734e-06 
151.93412657055256, 2.6300454988686817e-06 
152.01051908061197, 3.32161099483956e-06 
152.08691159067138, 2.229490058749368e-06 
152.1633041007308, 2.638379597144157e-06 
152.23969661079022, 1.8603786106658892e-06 
152.31608912084963, 6.659228709170529e-07 
152.39248163090906, 1.5479555179181174e-07 
152.46887414096847, 3.699505321868669e-07 
152.54526665102787, -1.3295941558021334e-06 
152.62165916108728, -1.8469021484283367e-06 
152.6980516711467, -2.6300830422425065e-06 
152.7744441812061, -4.0606955199389245e-06 
152.8508366912655, -6.008691406101665e-06 
152.92722920132493, -6.714947003357423e-06 
153.00362171138434, -5.993414687037352e-06 
153.08001422144375, -4.133324606282813e-06 
153.15640673150318, -1.3287610026360126e-06 
153.2327992415626, 7.402918040230675e-07 
153.309191751622, 7.122780930500516e-07 
153.3855842616814, 1.2385389571290017e-06 
153.4619767717408, 3.8340483814176085e-06 
153.53836928180021, 6.890596713837138e-06 
153.61476179185962, 1.0253913820039907e-05 
153.69115430191903, 1.1997999580532799e-05 
153.76754681197846, 1.0513491183043202e-05 
153.84393932203787, 7.028013872294632e-06 
153.9203318320973, 4.421046624500538e-06 
153.9967243421567, 3.710667514405854e-06 
154.07311685221612, 3.254724338417687e-06 
154.14950936227552, 1.4076226230823673e-06 
154.22590187233493, -1.4537349941448903e-06 
154.30229438239434, -5.121172459457937e-06 
154.37868689245374, -9.55743420984408e-06 
154.45507940251315, -1.398962206849683e-05 
154.53147191257258, -1.750474458874149e-05 
154.607864422632, -1.9367665859425346e-05 
154.6842569326914, -1.9162866223570504e-05 
154.76064944275083, -1.684967751646301e-05 
154.83704195281024, -1.285724855536334e-05 
154.91343446286965, -7.923746332233211e-06 
154.98982697292905, -2.7784266530847664e-06 
155.06621948298846, 1.8868838197963289e-06 
155.14261199304786, 5.230918984022344e-06 
155.21900450310727, 7.368910082208482e-06 
155.29539701316668, 9.246962973981142e-06 
155.3717895232261, 1.145071353604153e-05 
155.44818203328552, 1.3682943807481813e-05 
155.52457454334495, 1.4957786726400984e-05 
155.60096705340436, 1.4923711089950062e-05 
155.67735956346377, 1.3751110173042536e-05 
155.75375207352317, 1.0466731991017643e-05 
155.83014458358258, 1.1755299327783065e-05 
155.906537093642, 8.252534610765242e-06 
155.9829296037014, 5.784243900444294e-06 
156.0593221137608, 2.4669417901824986e-06 
156.13571462382023, -1.8139151155654466e-06 
156.21210713387964, -6.567524995212861e-06 
156.28849964393908, -1.1581220412653904e-05 
156.36489215399848, -1.6959902396538432e-05 
156.4412846640579, -2.1907550672483e-05 
156.5176771741173, -2.5228875222706317e-05 
156.5940696841767, -2.5812196300654083e-05 
156.6704621942361, -2.3231671431785244e-05 
156.74685470429552, -1.8244935842330913e-05 
156.82324721435492, -1.1448809902887498e-05 
156.89963972441436, -5.458344234749052e-06 
156.97603223447376, -2.669057678027918e-07 
157.05242474453317, 5.398852770135362e-06 
157.1288172545926, 9.09909992065439e-06 
157.205209764652, 1.1497176440601198e-05 
157.28160227471142, 1.3416522388868324e-05 
157.35799478477082, 1.6591672857421748e-05 
157.43438729483023, 2.0775004508237998e-05 
157.51077980488964, 2.4097699728858626e-05 
157.58717231494904, 2.441688030188454e-05 
157.66356482500845, 2.4009373017089984e-05 
157.73995733506788, 2.0697778225846184e-05 
157.8163498451273, 1.7948947712083986e-05 
157.89274235518673, 1.3302706209951047e-05 
157.96913486524613, 8.745396711809989e-06 
158.04552737530554, 4.769222367056339e-06 
158.12191988536495, 1.3223966383491115e-06 
158.19831239542435, -2.186072581160797e-06 
158.27470490548376, -4.951560027820303e-06 
158.35109741554317, -6.884486764511545e-06 
158.42748992560257, -7.330746996560771e-06 
158.503882435662, -3.492717687780184e-06 
158.5802749457214, -5.825865963905756e-08 
158.65666745578085, 2.7267073284478348e-06 
158.73305996584025, 3.8350050365322736e-06 
158.80945247589966, 2.6770455397724446e-06 
158.88584498595907, 1.4700364190666433e-06 
158.96223749601847, 1.2788722377844852e-06 
159.03863000607788, 1.1514114592768128e-06 
159.1150225161373, 5.681880487749392e-07 
159.1914150261967, -7.522236379372439e-07 
159.26780753625613, -1.5804636092123486e-06 
159.34420004631554, -2.0217318692856982e-06 
159.42059255637494, -2.659156464534174e-06 
159.49698506643438, -3.869066785987609e-06 
159.57337757649378, -5.787703312631937e-06 
159.6497700865532, -7.229438974548387e-06 
159.7261625966126, -6.900044465753648e-06 
159.802555106672, -5.755349570701563e-06 
159.8789476167314, -5.025861942921916e-06 
159.95534012679082, -5.0806692441436425e-06 
160.03173263685022, -6.723269806917392e-06 
160.10812514690966, -8.506146687731363e-06 
160.18451765696906, -9.851025717691397e-06 
160.2609101670285, -1.1993301272345679e-05 
160.3373026770879, -1.4666917781217029e-05 
160.4136951871473, -1.6466336708562973e-05 
160.49008769720672, -1.6256038611767173e-05 
160.56648020726612, -1.5412427701840864e-05 
160.64287271732553, -1.3075219407827569e-05 
160.71926522738494, -9.212237320027468e-06 
160.79565773744434, -5.994980536283813e-06 
160.87205024750378, -3.2312806865703576e-06 
160.94844275756319, -1.1524450926775548e-06 
161.0248352676226, 6.500049922519944e-07 
161.10122777768203, 2.0738624269744488e-06 
161.17762028774143, 2.692047653548724e-06 
161.25401279780084, 3.7699314065931068e-06 
161.33040530786025, 5.266979778001996e-06 
161.40679781791965, 5.977281026533763e-06 
161.48319032797906, 6.031826003274105e-06 
161.55958283803847, 6.0728046711572265e-06 
161.6359753480979, 5.524968343233828e-06 
161.7123678581573, 3.840842797630372e-06 
161.7887603682167, 1.482119866778767e-06 
161.86515287827615, -8.591234038702012e-07 
161.94154538833556, -2.9389639957987937e-06 
162.01793789839496, -4.808748041086278e-06 
162.09433040845437, -5.9910900370662705e-06 
162.17072291851377, -6.43775301153538e-06 
162.24711542857318, -6.498026585557164e-06 
162.3235079386326, -6.612937141988157e-06 
162.399900448692, -7.126351497344093e-06 
162.47629295875143, -8.034031333388383e-06 
162.55268546881084, -8.629203223752335e-06 
162.62907797887027, -8.539648605592792e-06 
162.70547048892968, -7.749620879433444e-06 
162.78186299898908, -6.062787505797694e-06 
162.8582555090485, -4.547853155352663e-06 
162.9346480191079, -3.147851725932278e-06 
163.0110405291673, -2.194798164028735e-06 
163.0874330392267, -1.853361433293746e-06 
163.16382554928612, -2.1692094003436787e-06 
163.24021805934555, -3.843475680830216e-06 
163.31661056940496, -6.5879827474345945e-06 
163.39300307946436, -9.070121347707612e-06 
163.4693955895238, -1.0264333800725024e-05 
163.5457880995832, -1.1039840144890456e-05 
163.6221806096426, -1.1062907145243275e-05 
163.69857311970202, -9.926868235032707e-06 
163.77496562976143, -8.799907453833287e-06 
163.85135813982083, -7.82588008684289e-06 
163.92775064988024, -7.392004840899986e-06 
164.00414315993967, -7.529961916934684e-06 
164.08053566999908, -7.775586500346029e-06 
164.1569281800585, -6.529677235083306e-06 
164.23332069011792, -2.894782787236586e-06 
164.30971320017733, 8.067031660101145e-07 
164.38610571023673, 3.4488330817328266e-06 
164.46249822029614, 5.6731743704143145e-06 
164.53889073035555, 6.423735560000602e-06 
164.61528324041495, 6.3394666610139524e-06 
164.69167575047436, 5.467806000169678e-06 
164.76806826053377, 4.346765070351301e-06 
164.8444607705932, 2.950175019688548e-06 
164.9208532806526, 1.8179639778595113e-06 
164.99724579071204, 8.114456489645865e-07 
165.07363830077145, -1.3219101175187774e-06 
165.15003081083086, -4.072630276043961e-06 
165.22642332089026, -6.693714572910117e-06 
165.30281583094967, -7.987264397814123e-06 
165.37920834100908, -7.733600989795878e-06 
165.45560085106848, -6.333521336576714e-06 
165.5319933611279, -4.265459773723681e-06 
165.60838587118732, -1.0750257019947367e-06 
165.68477838124673, 2.0869974847056545e-06 
165.76117089130614, 3.931812243177551e-06 
165.83756340136557, 5.606816000735069e-06 
165.91395591142498, 7.545458558200558e-06 
165.99034842148438, 9.585601846528766e-06 
166.0667409315438, 1.1422562939674934e-05 
166.1431334416032, 1.3355553040770606e-05 
166.2195259516626, 1.4099131134939975e-05 
166.295918461722, 1.355051762151669e-05 
166.37231097178145, 1.156218699522777e-05 
166.44870348184085, 1.3873599729510649e-05 
166.52509599190026, 1.3875194144013371e-05 
166.6014885019597, 1.31602621935036e-05 
166.6778810120191, 1.2450661642494878e-05 
166.7542735220785, 1.1732092238038088e-05 
166.8306660321379, 1.0895979602231577e-05 
166.90705854219732, 9.558826966568553e-06 
166.98345105225673, 7.76359549785809e-06 
167.05984356231613, 5.600019621640412e-06 
167.13623607237554, 3.1074188306318684e-06 
167.21262858243497, 3.0413088516123324e-07 
167.28902109249438, -2.443520811018986e-06 
167.36541360255382, -6.062809065718976e-06 
167.44180611261322, -1.0625149264905561e-05 
167.51819862267263, -1.4877613975368393e-05 
167.59459113273203, -1.805400872592325e-05 
167.67098364279144, -1.94507309404523e-05 
167.74737615285085, -1.8445347304686262e-05 
167.82376866291025, -1.654594249376701e-05 
167.90016117296966, -1.4272066874753419e-05 
167.9765536830291, -1.1910456703842365e-05 
168.0529461930885, -8.929983284759796e-06 
168.1293387031479, -4.322764382308433e-06 
168.20573121320734, 7.705716649469612e-07 
168.28212372326675, 5.423046726299163e-06 
168.35851623332616, 8.55562132959489e-06 
168.43490874338556, 1.015534995536575e-05 
168.51130125344497, 1.1231946459381327e-05 
168.58769376350438, 1.1809883796966172e-05 
168.66408627356378, 1.2122002985277488e-05 
168.74047878362322, 1.2962610050739241e-05 
168.81687129368262, 1.5172671934342945e-05 
168.89326380374203, 1.674160235939714e-05 
168.96965631380147, 1.6795473461063464e-05 
169.04604882386087, 1.6571577906705252e-05 
169.12244133392028, 1.6536176519850785e-05 
169.19883384397968, 1.6557603218776844e-05 
169.2752263540391, 1.6167832744147418e-05 
169.3516188640985, 1.4627104594702491e-05 
169.4280113741579, 1.1933969549060871e-05 
169.5044038842173, 8.362207739505721e-06 
169.58079639427675, 3.878381027335349e-06 
169.65718890433615, -1.8223715874557589e-06 
169.7335814143956, -8.029591248895863e-06 
169.809973924455, -1.463066131978585e-05 
169.8863664345144, -2.1337518281007134e-05 
169.9627589445738, -2.6740818411614684e-05 
170.0391514546332, -2.95234491545568e-05 
170.11554396469262, -3.0076698836368522e-05 
170.19193647475203, -2.8158227606133367e-05 
170.26832898481143, -2.3963396430745975e-05 
170.34472149487087, -1.8416158155356966e-05 
170.42111400493027, -1.3489031472445952e-05 
170.49750651498968, -1.0241505366600163e-05 
170.57389902504912, -7.237698580051655e-06 
170.65029153510852, -3.7633211254291216e-06 
170.72668404516793, 2.385793339319801e-06 
170.80307655522734, 9.068789712787668e-06 
170.87946906528674, 1.4218366715038818e-05 
170.95586157534615, 1.747187512082796e-05 
171.03225408540555, 1.877593814006333e-05 
171.108646595465, 1.8565205051444204e-05 
171.1850391055244, 1.784532723049549e-05 
171.2614316155838, 1.6113392416476497e-05 
171.33782412564324, 1.4239602620091118e-05 
171.41421663570264, 1.2808993366065085e-05 
171.49060914576205, 7.666465676725765e-06 
171.56700165582146, 3.2505761856604318e-06 
171.64339416588086, 1.7108423573801416e-06 
171.71978667594027, 1.5541685369477635e-06 
171.79617918599968, 2.248851391250733e-06 
171.87257169605908, 3.6572615470185764e-06 
171.94896420611852, 5.088791305242153e-06 
172.02535671617792, 5.732914202489507e-06 
172.10174922623736, 5.184667191582748e-06 
172.17814173629677, 4.105134972495492e-06 
172.25453424635617, 3.2828618041145878e-06 
172.33092675641558, 2.577147295474339e-06 
172.40731926647499, 2.3810816819859877e-06 
172.4837117765344, 3.888773988514502e-06 
172.5601042865938, 6.204592592678457e-06 
172.6364967966532, 7.009676207224088e-06 
172.71288930671264, 7.154916721536812e-06 
172.78928181677205, 4.647833909155134e-06 
172.86567432683145, 8.917703577232141e-07 
172.9420668368909, -3.0751471970932477e-06 
173.0184593469503, -5.61058559141088e-06 
173.0948518570097, -5.609117565027736e-06 
173.1712443670691, -4.50114149682506e-06 
173.2476368771285, -2.0886698492015407e-06 
173.32402938718792, 1.212424757334608e-06 
173.40042189724733, 4.310176326136443e-06 
173.47681440730676, 6.6465020579673234e-06 
173.55320691736617, 7.114371060514761e-06 
173.62959942742557, 5.1843878406964345e-06 
173.705991937485, 1.3377010842680769e-06 
173.78238444754442, -2.2607944916745745e-06 
173.85877695760382, -1.9438835129672308e-06 
173.93516946766323, 4.576949507754323e-06 
174.01156197772264, 9.220708314362197e-06 
174.08795448778204, 9.361657109658613e-06 
174.16434699784145, 1.0385999129745531e-05 
174.24073950790086, 1.1534528385094777e-05 
174.3171320179603, 1.0475924131238714e-05 
174.3935245280197, 8.786293399804088e-06 
174.46991703807913, 7.535645360864251e-06 
174.54630954813854, 6.1970668764474765e-06 
174.62270205819794, 5.054039094687727e-06 
174.69909456825735, 4.440644657246994e-06 
174.77548707831676, 4.030123624067028e-06 
174.85187958837616, 1.6669413928284964e-06 
174.92827209843557, -2.2797553535721e-06 
175.00466460849498, -6.058930024319516e-06 
175.0810571185544, -9.9198484705245e-06 
175.15744962861382, -1.249797297581161e-05 
175.23384213867323, -1.3478626240940165e-05 
175.31023464873266, -1.3199671544270025e-05 
175.38662715879207, -1.265467093923984e-05 
175.46301966885147, -1.1390030921974536e-05 
175.53941217891088, -9.027707290221402e-06 
175.6158046889703, -7.438637635400171e-06 
175.6921971990297, -7.111288747990064e-06 
175.7685897090891, -7.854921430435588e-06 
175.84498221914853, -8.662691526910671e-06 
175.92137472920794, -9.031699168229643e-06 
175.99776723926735, -9.1550210790954e-06 
176.07415974932678, -8.370937850347536e-06 
176.1505522593862, -6.56465608601236e-06 
176.2269447694456, -3.6986607732714425e-06 
176.303337279505, -8.450245821090398e-07 
176.3797297895644, 1.1233842970018535e-06 
176.45612229962381, 1.9714416133277153e-06 
176.53251480968322, 4.152651832399646e-06 
176.60890731974263, 7.004216125728917e-06 
176.68529982980206, 9.899291437335556e-06 
176.76169233986147, 1.2202217258417014e-05 
176.8380848499209, 1.3329445484190055e-05 
176.9144773599803, 1.3670568385760078e-05 
176.99086987003972, 1.4623956839229933e-05 
177.06726238009912, 1.5608509951169444e-05 
177.14365489015853, 1.5690683312074238e-05 
177.22004740021794, 1.54362407233447e-05 
177.29643991027734, 1.5461186368723886e-05 
177.37283242033675, 1.5202615610879847e-05 
177.44922493039618, 1.4497825378677514e-05 
177.5256174404556, 1.3065612924152294e-05 
177.602009950515, 1.033836330088301e-05 
177.67840246057443, 5.91186682245217e-06 
177.75479497063384, 9.908696546145054e-07 
177.83118748069325, -3.451830311315899e-06 
177.90757999075265, -7.174035897620932e-06 
177.98397250081206, -1.0091618675802214e-05 
178.06036501087146, -1.1802928944890364e-05 
178.13675752093087, -1.2481910958102594e-05 
178.2131500309903, -1.1905407934944903e-05 
178.2895425410497, -1.0526726036363097e-05 
178.36593505110912, -9.319372719443149e-06 
178.44232756116855, -9.331785475068905e-06 
178.51872007122796, -9.98677958401099e-06 
178.59511258128737, -9.568368885436302e-06 
178.67150509134677, -7.943270606127123e-06 
178.74789760140618, -5.969831610838581e-06 
178.8242901114656, -4.6225946877675596e-06 
178.900682621525, -4.594438635473781e-06 
178.9770751315844, -5.369782657110435e-06 
179.05346764164383, -5.749961476129233e-06 
179.12986015170324, -5.643469144184123e-06 
179.20625266176268, -5.0954502768683945e-06 
179.28264517182208, -3.6910581616687163e-06 
179.3590376818815, -2.083370286779036e-06 
179.4354301919409, -7.506878859293011e-07 
179.5118227020003, 5.74357649096041e-07 
179.5882152120597, 1.6374617455407247e-06 
179.66460772211911, 2.7375817129235306e-06 
179.74100023217852, 4.057539973479895e-06 
179.81739274223796, 4.420689696318243e-06 
179.89378525229736, 3.362927566865624e-06 
179.97017776235677, 2.1238884041653086e-06 
180.0465702724162, 1.3140613424965413e-06 
180.1229627824756, 7.77399671572256e-07 
180.19935529253502, 1.8284767805730572e-08 
180.27574780259442, -1.6966099704016435e-06 
180.35214031265383, -4.551724513470486e-06 
180.42853282271324, -7.516127530207527e-06 
180.50492533277264, -1.0319399448596637e-05 
180.58131784283208, -1.213695546535374e-05 
180.65771035289148, -1.2346525243318291e-05 
180.7341028629509, -1.0686063366497886e-05 
180.81049537301033, -7.589517354302654e-06 
180.88688788306973, -4.165303413384123e-06 
180.96328039312914, -6.471606581069266e-07 
181.03967290318855, 2.698542161274047e-06 
181.11606541324795, 5.7357761648822896e-06 
181.19245792330736, 5.929705566321318e-06 
181.26885043336677, 6.547482342040764e-06 
181.34524294342617, 2.887251471465767e-06 
181.4216354534856, 1.805055238980952e-06 
181.498027963545, 1.8986129150660168e-06 
181.57442047360442, 1.7863991911050675e-06 
181.65081298366383, 2.1248820806999994e-06 
181.72720549372326, 2.2617747863127613e-06 
181.80359800378267, 1.350771154284338e-06 
181.87999051384207, 9.68860020343224e-07 
181.95638302390148, 1.4685904556436404e-06 
182.0327755339609, 3.5892108380758624e-06 
182.10916804402032, 5.268636112671875e-06 
182.18556055407973, -9.156223163229324e-05 
182.26195306413913, 0.0005213048428004102 
182.33834557419854, 0.00040085221905854343 
182.41473808425795, 0.00025900404769383593 
182.49113059431738, 0.0002018073807988351 
182.5675231043768, 0.0001229710537927433 
182.6439156144362, 5.985351026647496e-05 
182.7203081244956, 4.188714478911398e-05 
182.796700634555, 2.7221005468233067e-05 
182.87309314461444, 1.705579295354141e-05 
182.94948565467385, 1.9669148058517226e-05 
183.02587816473326, 2.1837917320142326e-05 
183.10227067479266, 2.3935690870827042e-05 
183.17866318485207, 1.7540019400065208e-05 
183.2550556949115, 1.8985667416504606e-05 
183.3314482049709, 2.5878127944243945e-06 
183.40784071503032, 1.4413956515807168e-06 
183.48423322508972, 6.416427073082599e-06 
183.56062573514913, 1.9342166055351915e-05 
183.63701824520854, 3.966217954548727e-05 
183.71341075526797, 5.66140801650034e-05 
183.78980326532738, 6.248178007529158e-05 
183.86619577538679, 6.579964889965918e-05 
183.9425882854462, 8.332297777391865e-05 
184.0189807955056, 4.185157771319296e-05 
184.09537330556503, 3.5580281050242576e-05 
184.17176581562444, 3.553383003449154e-05 
184.24815832568385, 3.3638707535207904e-05 
184.32455083574325, 2.1667691628329214e-05 
184.40094334580266, 1.5811997524254606e-05 
184.4773358558621, 1.5898353946824e-05 
184.5537283659215, 6.220567610301391e-06 
184.6301208759809, -1.8053449632847856e-05 
184.7065133860403, -4.302858520924465e-05 
184.78290589609972, -4.556254170389244e-05 
184.85929840615916, -3.927424887697745e-05 
184.93569091621856, -2.250170047212338e-05 
185.01208342627797, -3.750427003878514e-06 
185.08847593633737, -1.7869534178191553e-06 
185.16486844639678, -1.8474483179358546e-06 
185.24126095645622, -6.599592782529335e-06 
185.31765346651562, -9.428776291914311e-06 
185.39404597657503, -1.0110853504311e-05 
185.47043848663444, -1.132336653733593e-05 
185.54683099669384, -1.5432602281843214e-06 
185.62322350675328, 7.310264477015115e-06 
185.69961601681268, 1.2346729393457332e-05 
185.7760085268721, 4.075337907300384e-06 
185.8524010369315, -3.2802178451235616e-08 
185.9287935469909, -3.946475409713715e-06 
186.0051860570503, -5.1417814762589996e-06 
186.08157856710974, -2.7979050550256432e-06 
186.15797107716915, 2.672202126506884e-07 
186.23436358722856, 1.7365062281356262e-06 
186.31075609728796, 1.9108274530819025e-06 
186.38714860734737, 1.5989497861326477e-06 
186.4635411174068, 3.9035055634322696e-07 
186.5399336274662, -1.1587683399958785e-06 
186.61632613752562, -2.4383066645342678e-06 
186.69271864758502, -3.5909396541665867e-06 
186.76911115764443, -3.1828909669495384e-06 
186.84550366770387, -8.029466057163283e-07 
186.92189617776327, 2.4848028468986857e-06 
186.99828868782268, 5.729811035857257e-06 
187.0746811978821, 8.253212978524831e-06 
187.1510737079415, 9.641595100565532e-06 
187.22746621800093, 8.382341170912688e-06 
187.30385872806033, 6.9244160879221094e-06 
187.38025123811974, 5.250312434718912e-06 
187.45664374817915, 4.329868992423667e-06 
187.53303625823855, 6.765564173259767e-07 
187.609428768298, -3.1103314952032245e-06 
187.6858212783574, -7.500461412155064e-06 
187.7622137884168, -1.2664814887708428e-05 
187.8386062984762, -1.858594688183967e-05 
187.91499880853561, -2.459817088968379e-05 
187.99139131859505, -2.997941896373568e-05 
188.06778382865446, -3.458771464467998e-05 
188.14417633871386, -3.748697068803154e-05 
188.22056884877327, -3.806933689101146e-05 
188.29696135883268, -3.5594140406652984e-05 
188.37335386889208, -3.0803049924377224e-05 
188.44974637895152, -2.396517352014467e-05 
188.52613888901092, -1.322751995827116e-05 
188.60253139907033, -6.020121237862848e-06 
188.67892390912974, 4.124451020232441e-06 
188.75531641918914, 1.1351556534878383e-05 
188.83170892924858, 1.6914332093145356e-05 
188.90810143930798, 2.070869492787358e-05 
188.9844939493674, 2.3433969469949683e-05 
189.0608864594268, 2.585799496860249e-05 
189.1372789694862, 2.7948693239306167e-05 
189.21367147954564, 2.8919488872088402e-05 
189.29006398960504, 2.870083629448804e-05 
189.36645649966445, 2.73142093154207e-05 
189.44284900972386, 2.5633196678146456e-05 
189.51924151978326, 2.418249815587463e-05 
189.5956340298427, 2.1930840768296288e-05 
189.6720265399021, 1.8668838217571607e-05 
189.7484190499615, 1.440525545344258e-05 
189.82481156002092, 9.369226104629614e-06 
189.90120407008033, 3.758344081584358e-06 
189.97759658013976, -2.068585254687562e-06 
190.05398909019917, -8.546547336176674e-06 
190.13038160025857, -1.531766612407722e-05 
190.20677411031798, -2.0543172123266672e-05 
190.2831666203774, -2.4608244730996426e-05 
190.3595591304368, -2.6272731298884996e-05 
190.43595164049623, -2.6769352324898532e-05 
190.51234415055563, -2.6266437986385304e-05 
190.58873666061504, -2.5492801498031558e-05 
190.66512917067445, -2.4143733428017235e-05 
190.74152168073385, -2.3269576126246265e-05 
190.8179141907933, -2.137308254470975e-05 
190.8943067008527, -2.0077946396364733e-05 
190.9706992109121, -1.930884759362763e-05 
191.0470917209715, -1.8908962272067868e-05 
191.12348423103091, -1.8467464712485786e-05 
191.19987674109035, -1.7577813550259215e-05 
191.27626925114976, -1.5554890267192195e-05 
191.35266176120916, -1.2403398096612437e-05 
191.42905427126857, -8.442620121970462e-06 
191.50544678132798, -3.7499479739695145e-06 
191.5818392913874, 1.3592698705362786e-06 
191.65823180144682, 6.795517540158117e-06 
191.73462431150622, 1.1859523671640596e-05 
191.81101682156563, 1.5460368430582373e-05 
191.88740933162504, 1.608953786848568e-05 
191.96380184168447, 1.4977363836136216e-05 
192.04019435174388, 1.4666592817113583e-05 
192.11658686180328, 1.6197265915225706e-05 
192.1929793718627, 1.7621229142555268e-05 
192.2693718819221, 1.812719658649247e-05 
192.34576439198153, 1.737352036065557e-05 
192.42215690204094, 1.5645038034478172e-05 
192.49854941210035, 1.3499447838090677e-05 
192.57494192215975, 1.2218435662533097e-05 
192.65133443221916, 1.0415856715981933e-05 
192.72772694227857, 8.481983832860613e-06 
192.804119452338, 7.2234240748893524e-06 
192.8805119623974, 5.816892459924302e-06 
192.9569044724568, 4.097819111104489e-06 
193.03329698251622, 2.1659243520660996e-06 
193.10968949257563, 6.110486539650877e-07 
193.18608200263506, -2.8116803865102767e-08 
193.26247451269447, -1.3753803314499993e-06 
193.33886702275387, -4.349862414474632e-06 
193.41525953281328, -8.21456890499057e-06 
193.4916520428727, -1.1668388026116528e-05 
193.56804455293212, -1.5357891294352195e-05 
193.64443706299153, -1.90762625665614e-05 
193.72082957305093, -2.1229692266243156e-05 
193.79722208311034, -2.215868793785778e-05 
193.87361459316975, -2.2002217711102937e-05 
193.95000710322918, -2.0647832329953604e-05 
194.0263996132886, -1.947213332609147e-05 
194.102792123348, -1.7767187663058448e-05 
194.1791846334074, -1.4751678518789164e-05 
194.2555771434668, -1.0207313382608603e-05 
194.33196965352624, -5.315233315110166e-06 
194.40836216358565, -7.230292908727902e-07 
194.48475467364506, 2.132631985050676e-06 
194.56114718370446, 3.01854764630289e-06 
194.63753969376387, 2.016439615444317e-06 
194.7139322038233, 1.417496659762893e-06 
194.7903247138827, 3.969745403969065e-06 
194.86671722394212, 9.07297279199466e-06 
194.94310973400152, 1.3810038298813207e-05 
195.01950224406093, 1.610560048647054e-05 
195.09589475412034, 1.5604677517468267e-05 
195.17228726417977, 1.2449419060399583e-05 
195.24867977423918, 8.041295345000485e-06 
195.32507228429859, 3.445278463987274e-06 
195.401464794358, -5.790061798722224e-07 
195.4778573044174, -3.5783522355113055e-06 
195.55424981447683, -5.168822070514963e-06 
195.63064232453624, -5.193353812142647e-06 
195.70703483459565, -4.4969866314639155e-06 
195.78342734465505, -4.351723297959768e-06 
195.85981985471446, -3.228144092852393e-06 
195.9362123647739, -1.2440194527024424e-06 
196.0126048748333, 1.1160103183170329e-07 
196.0889973848927, 2.8819118931152777e-07 
196.1653898949521, -7.258649314382098e-07 
196.24178240501152, -2.224671702833346e-06 
196.31817491507095, -2.87154588373025e-06 
196.39456742513036, -2.6225953066374497e-06 
196.47095993518977, -1.6863259661915809e-06 
196.54735244524917, -1.0210781372863222e-06 
196.62374495530858, -1.8836009651469798e-06 
196.70013746536802, -4.166217669336768e-06 
196.77652997542742, -5.851467545418219e-06 
196.85292248548683, -6.513643875076883e-06 
196.92931499554624, -5.997107382272752e-06 
197.00570750560564, -4.613441742387233e-06 
197.08210001566508, -3.16403076729384e-06 
197.15849252572448, -1.973574644895452e-06 
197.2348850357839, -8.858459102554223e-07 
197.3112775458433, 6.15608324931758e-08 
197.3876700559027, 2.940648014509205e-07 
197.4640625659621, 8.267625991668153e-08 
197.54045507602154, 2.9632542900833337e-07 
197.61684758608095, 6.774125286384357e-07 
197.69324009614036, 7.011722566239892e-08 
197.76963260619976, -1.2940505157700688e-06 
197.84602511625917, -2.288778580474519e-06 
197.9224176263186, -2.5416069390235562e-06 
197.998810136378, -3.1100944293316423e-06 
198.07520264643742, -4.237242691533947e-06 
198.15159515649682, -5.63113920484687e-06 
198.22798766655623, -7.1658494135386076e-06 
198.30438017661567, -8.648378081946395e-06 
198.38077268667507, -1.027694537143479e-05 
198.45716519673448, -1.1541309420429606e-05 
198.53355770679389, -1.218335245707903e-05 
198.6099502168533, -1.2394542281865844e-05 
198.68634272691273, -1.198337240557336e-05 
198.76273523697213, -1.081235404395113e-05 
198.83912774703154, -8.7339652163368e-06 
198.91552025709095, -5.639039561655261e-06 
198.99191276715035, -1.9919219220417456e-06 
199.0683052772098, 1.82059954071186e-06 
199.1446977872692, 5.616614521171359e-06 
199.2210902973286, 8.979935804485064e-06 
199.297482807388, 1.233838643688961e-05 
199.3738753174474, 1.548996509294971e-05 
199.45026782750685, 1.802841315483343e-05 
199.52666033756626, 1.9115452828023467e-05 
199.60305284762566, 2.0320364902563148e-05 
199.67944535768507, 2.1227023443259532e-05 
199.75583786774448, 2.145340885941083e-05 
199.83223037780388, 2.1403507533913156e-05 
199.90862288786332, 2.1075319871811632e-05 
199.98501539792272, 1.98376336726131e-05 
200.06140790798213, 1.8336997438089373e-05 
200.13780041804154, 1.6246451245375938e-05 
200.21419292810094, 1.294577015378309e-05 
200.29058543816038, 9.751200362728135e-06 
200.36697794821978, 6.937700839291946e-06 
200.4433704582792, 3.6561137096587812e-06 
200.5197629683386, 4.036445029042174e-06 
200.596155478398, 4.959931530269608e-06 
200.67254798845744, 4.484019284526473e-06 
200.74894049851684, 3.0843498528672574e-06 
200.82533300857625, 6.378042743507202e-07 
200.90172551863566, -3.086821344080116e-06 
200.97811802869506, -6.4325932420825255e-06 
201.0545105387545, -8.679380635331023e-06 
201.1309030488139, -1.0553500983589474e-05 
201.2072955588733, -1.3374769891123546e-05 
201.28368806893272, -1.7068158046653754e-05 
201.36008057899213, -1.970518906097326e-05 
201.43647308905156, -1.9942546276542437e-05 
201.51286559911097, -1.8271618841576492e-05 
201.58925810917037, -1.543221621287121e-05 
201.66565061922978, -1.1714009919876223e-05 
201.7420431292892, -7.4042206047708e-06 
201.81843563934862, -4.846796801996639e-06 
201.89482814940803, -1.1510856203472376e-06 
201.97122065946743, 6.108831120921293e-07 
202.04761316952684, 2.698190921094938e-06 
202.12400567958625, 3.334676452647169e-06 
202.20039818964565, 4.43041087396907e-06 
202.2767906997051, 4.899594273887041e-06 
202.3531832097645, 3.0163526688251552e-06 
202.4295757198239, 2.600183588350741e-06 
202.5059682298833, -4.057765148380116e-07 
202.58236073994271, -3.216014373852652e-06 
202.65875325000215, -5.524058817483942e-06 
202.73514576006156, -7.262514931550951e-06 
202.81153827012096, -7.879283914691623e-06 
202.88793078018037, -6.865287913039163e-06 
202.96432329023978, -4.752990318036173e-06 
203.0407158002992, -2.641937085695507e-06 
203.11710831035862, -8.339558111119488e-07 
203.19350082041802, 7.176331571639471e-07 
203.26989333047743, 2.3128756086932642e-06 
203.34628584053684, 4.058171904853321e-06 
203.42267835059627, 6.154017379546296e-06 
203.49907086065568, 8.027388555790574e-06 
203.57546337071508, 9.646653482716416e-06 
203.6518558807745, 1.1259095089654814e-05 
203.7282483908339, 1.2648517591975486e-05 
203.80464090089333, 1.318600979089058e-05 
203.88103341095274, 1.3264342407937948e-05 
203.95742592101215, 1.2817959565740457e-05 
204.03381843107155, 1.154624154028611e-05 
204.11021094113096, 8.894984936564809e-06 
204.18660345119036, 7.140005679601882e-06 
204.2629959612498, 5.02788982965181e-06 
204.3393884713092, 3.7562837017339913e-06 
204.4157809813686, 2.8427052537337264e-06 
204.49217349142802, 1.7063082679158951e-06 
204.56856600148743, 3.930148445421345e-07 
204.64495851154686, -4.5401364927453913e-07 
204.72135102160627, -1.3435497001808286e-06 
204.79774353166567, -2.2709322580928285e-06 
204.87413604172508, -3.18311471409106e-06 
204.9505285517845, -4.920697675602125e-06 
205.02692106184392, -7.59030340742303e-06 
205.10331357190333, -1.0253445357621743e-05 
205.17970608196273, -1.1846479920481603e-05 
205.25609859202214, -1.1933276823275927e-05 
205.33249110208155, -1.029194575396936e-05 
205.40888361214098, -7.018822339220513e-06 
205.4852761222004, -3.990648833102779e-06 
205.5616686322598, -1.1751409684115821e-06 
205.6380611423192, 8.503736299941214e-07 
205.7144536523786, 2.780759008041336e-06 
205.79084616243804, 4.780282859339756e-06 
205.86723867249745, 6.228239402371787e-06 
205.94363118255686, 6.514067400800397e-06 
206.02002369261626, 5.746650760502236e-06 
206.09641620267567, 3.83646288558334e-06 
206.1728087127351, 1.7587182662427835e-06 
206.2492012227945, -5.895136813579121e-09 
206.32559373285392, -1.1045288003905754e-06 
206.40198624291332, -1.0662097878366615e-06 
206.47837875297273, -6.178811106098624e-07 
206.55477126303214, -1.1279108709061496e-06 
206.63116377309157, -3.0441507073686974e-06 
206.70755628315098, -6.145302367826813e-06 
206.78394879321039, -1.011138049588316e-05 
206.8603413032698, -1.4282618160498461e-05 
206.9367338133292, -1.7392675755739237e-05 
207.01312632338863, -1.8262349940524517e-05 
207.08951883344804, -1.70224723430766e-05 
207.16591134350745, -1.388204807906473e-05 
207.24230385356685, -9.947259403750662e-06 
207.31869636362626, -6.362151992006904e-06 
207.3950888736857, -3.088090896683998e-06 
207.4714813837451, 1.782448169247912e-08 
207.5478738938045, 2.8166528096657877e-06 
207.6242664038639, 6.6010055187175545e-06 
207.70065891392332, 9.747329072416431e-06 
207.77705142398275, 1.2779125326215969e-05 
207.85344393404216, 1.3618694151092615e-05 
207.92983644410157, 1.3461266930629625e-05 
208.00622895416097, 1.164910395008852e-05 
208.08262146422038, 8.36385383402029e-06 
208.15901397427982, 4.702941750989794e-06 
208.23540648433922, 1.3504810419226694e-06 
208.31179899439863, -1.6573157847738593e-06 
208.38819150445804, -3.4091599245573153e-06 
208.46458401451744, -6.270981613646804e-06 
208.54097652457688, -9.701862342439902e-06 
208.61736903463628, -1.3784441679517977e-05 
208.6937615446957, -1.7990029409931134e-05 
208.7701540547551, -2.1169386274438915e-05 
208.8465465648145, -2.2765738397987445e-05 
208.9229390748739, -2.25784667124032e-05 
208.99933158493334, -1.9979059524001884e-05 
209.07572409499275, -1.5541320900276335e-05 
209.15211660505216, -9.569579012143296e-06 
209.22850911511156, -2.703173442313102e-06 
209.30490162517097, 4.251712539590698e-06 
209.3812941352304, 9.817188095314917e-06 
209.4576866452898, 1.4439688185194315e-05 
209.53407915534922, 1.7681670706212044e-05 
209.61047166540862, 2.091899084115298e-05 
209.68686417546803, 2.391799788709676e-05 
209.76325668552747, 2.6403931295059903e-05 
209.83964919558687, 2.8089461893637435e-05 
209.91604170564628, 2.7977824376738755e-05 
209.99243421570569, 2.632895712392372e-05 
210.0688267257651, 2.5111570118529118e-05 
210.14521923582453, 2.345779408225249e-05 
210.22161174588393, 2.052018308858831e-05 
210.29800425594334, 1.875073664498966e-05 
210.37439676600275, 1.692345662363283e-05 
210.45078927606215, 1.557672216169001e-05 
210.5271817861216, 1.3444703432506754e-05 
210.603574296181, 1.0472564506408375e-05 
210.6799668062404, 6.902489967411363e-06 
210.7563593162998, 3.03360514443311e-06 
210.8327518263592, -7.021199960440979e-07 
210.90914433641865, -3.97694620396891e-06 
210.98553684647806, -6.185990603141663e-06 
211.06192935653746, -7.257361694712058e-06 
211.13832186659687, -8.09959531821227e-06 
211.21471437665627, -8.673347085334277e-06 
211.29110688671568, -9.156492131037502e-06 
211.36749939677512, -9.750464293353364e-06 
211.44389190683452, -1.0573586992837905e-05 
211.52028441689393, -1.1695029828967025e-05 
211.59667692695334, -1.2987956040066767e-05 
211.67306943701274, -1.4000589034659271e-05 
211.74946194707218, -1.4719734270898455e-05 
211.82585445713158, -1.3632206193705144e-05 
211.902246967191, -1.0376453094351924e-05 
211.9786394772504, -6.351773629744929e-06 
212.0550319873098, -2.9127159865677122e-06 
212.13142449736924, -7.970789627522272e-07 
212.20781700742864, -1.6068180667704134e-08 
212.28420951748805, -8.890093359176687e-07 
212.36060202754746, -2.8047190248999344e-06 
212.43699453760686, -4.9546388011217445e-06 
212.5133870476663, -6.9488594547107455e-06 
212.5897795577257, -7.943454513061267e-06 
212.6661720677851, -7.781586733335803e-06 
212.74256457784452, -7.817763114982815e-06 
212.81895708790393, -8.211949527069856e-06 
212.89534959796336, -8.711838371659794e-06 
212.97174210802277, -9.33255864064205e-06 
213.04813461808217, -9.542784497702898e-06 
213.12452712814158, -8.779363181859967e-06 
213.200919638201, -7.676541173440295e-06 
213.27731214826042, -6.56020385197321e-06 
213.35370465831983, -5.278533811910929e-06 
213.43009716837923, -4.492914385038022e-06 
213.50648967843864, -4.386684626100841e-06 
213.58288218849805, -5.076576166000143e-06 
213.65927469855745, -6.3592619708429606e-06 
213.7356672086169, -8.1705332258866e-06 
213.8120597186763, -1.003769368675671e-05 
213.8884522287357, -1.1909601646581565e-05 
213.9648447387951, -1.317474563844175e-05 
214.04123724885451, -1.34494283392886e-05 
214.11762975891395, -1.279778451292189e-05 
214.19402226897336, -1.1592723384301624e-05 
214.27041477903276, -1.04440431894784e-05 
214.34680728909217, -9.810023451902928e-06 
214.42319979915158, -9.154046372975447e-06 
214.499592309211, -7.631658818149295e-06 
214.57598481927042, -5.137550393232703e-06 
214.65237732932982, -1.7883672193919377e-06 
214.72876983938923, 1.9193007372020042e-06 
214.80516234944864, 5.221090850218974e-06 
214.88155485950807, 7.861983513888005e-06 
214.95794736956748, 9.789185856298898e-06 
215.03433987962688, 1.1392418180676196e-05 
215.1107323896863, 1.373884365397838e-05 
215.1871248997457, 1.6358994940370443e-05 
215.26351740980513, 1.855443318180391e-05 
215.33990991986454, 1.9255171752254737e-05 
215.41630242992395, 1.9072588288541372e-05 
215.49269493998335, 1.925949301842498e-05 
215.56908745004276, 1.9536146557358708e-05 
215.6454799601022, 1.9244661494889874e-05 
215.7218724701616, 1.7885191775049575e-05 
215.798264980221, 1.5932395612100387e-05 
215.8746574902804, 1.3225407251181527e-05 
215.95105000033982, 9.93992775939346e-06 
216.02744251039923, 6.1777590787496135e-06 
216.10383502045866, 1.8566351777429349e-06 
216.18022753051807, -2.7808993963363676e-06 
216.25662004057747, -7.1220056345526116e-06 
216.33301255063688, -1.0588359142515306e-05 
216.4094050606963, -1.2985116591749559e-05 
216.48579757075572, -1.470330103839057e-05 
216.56219008081513, -1.6942279574440717e-05 
216.63858259087453, -1.9023229439392555e-05 
216.71497510093394, -2.054146876523662e-05 
216.79136761099335, -2.0571480575977972e-05 
216.86776012105278, -1.903442136827562e-05 
216.9441526311122, -1.5777988875383642e-05 
217.0205451411716, -1.0709703080192805e-05 
217.096937651231, -4.179014347672319e-06 
217.1733301612904, 2.8910809881418045e-06 
217.24972267134984, 9.330159054053562e-06 
217.32611518140925, 1.4183033479320634e-05 
217.40250769146866, 1.7032244856126862e-05 
217.47890020152806, 1.8806190356149865e-05 
217.55529271158747, 1.9694267529250406e-05 
217.6316852216469, 1.9087674864366188e-05 
217.7080777317063, 1.781870896690428e-05 
217.78447024176572, 1.771298932413609e-05 
217.86086275182512, 1.7333075769510273e-05 
217.93725526188453, 1.6239226729017744e-05 
218.01364777194394, 1.4891705627503799e-05 
218.09004028200337, 1.2653487173962432e-05 
218.16643279206278, 1.0132618167443768e-05 
218.24282530212218, 8.026090793135297e-06 
218.3192178121816, 6.589960401916043e-06 
218.395610322241, 4.800900078909254e-06 
218.47200283230043, 2.1339305659705353e-06 
218.54839534235984, -8.273763555921114e-07 
218.62478785241925, -2.4717520405363924e-06 
218.70118036247865, -3.4945673952636957e-06 
218.77757287253806, -4.49532198943201e-06 
218.8539653825975, -6.192891681558097e-06 

FWH - Lz = 5.0
convective time, acoustic pressure 
53.67458373548064, 4.814202450083436e-05 
53.75087906187653, 4.636084957090633e-05 
53.82717438827243, 4.6145431608937426e-05 
53.903469714668326, 4.40461763226168e-05 
53.979765041064226, 3.72776242790263e-05 
54.05606036746012, 2.4228589954062994e-05 
54.13235569385602, 5.055367225378737e-06 
54.208651020251914, -1.7177989623521116e-05 
54.284946346647814, -3.739586046654325e-05 
54.36124167304371, -5.246660940003398e-05 
54.43753699943961, -5.829712488657061e-05 
54.5138323258355, -5.2957998955953115e-05 
54.5901276522314, -3.8553033322514996e-05 
54.666422978627295, -1.8182687585468444e-05 
54.742718305023196, 4.643794052473645e-06 
54.81901363141909, 2.642773619188984e-05 
54.89530895781499, 4.379908818909983e-05 
54.97160428421088, 5.6455603539416985e-05 
55.047899610606784, 6.392458497995886e-05 
55.12419493700268, 6.764761871834232e-05 
55.20049026339858, 7.052754405708833e-05 
55.27678558979447, 7.175741632826666e-05 
55.35308091619037, 7.438148469578488e-05 
55.429376242586265, 7.786314375778215e-05 
55.505671568982166, 7.936934309449626e-05 
55.58196689537806, 7.768116327307547e-05 
55.65826222177396, 7.335184697842836e-05 
55.73455754816985, 6.552366879893055e-05 
55.810852874565754, 5.312845363419985e-05 
55.88714820096165, 3.8498217287085856e-05 
55.96344352735755, 2.4061751245747694e-05 
56.03973885375344, 1.13848722300503e-05 
56.11603418014934, 1.2070553870071861e-06 
56.192329506545235, -7.051293449227768e-06 
56.268624832941136, -1.4816993883878621e-05 
56.34492015933703, -2.2592467667152505e-05 
56.42121548573293, -3.037759360536215e-05 
56.49751081212882, -3.855884467342784e-05 
56.57380613852472, -4.748463278191211e-05 
56.65010146492062, -5.7619793204726164e-05 
56.72639679131652, -6.830820083101138e-05 
56.80269211771241, -7.948649294858975e-05 
56.87898744410831, -8.673193743730445e-05 
56.955282770504205, -9.052618583345973e-05 
57.031578096900105, -8.54548525610504e-05 
57.107873423296, -7.040058353484266e-05 
57.1841687496919, -4.8974164438702105e-05 
57.26046407608779, -2.75583943087204e-05 
57.33675940248369, -9.932016246620246e-06 
57.41305472887959, 1.5372053676214333e-06 
57.48935005527549, 4.515262639621938e-06 
57.56564538167138, -2.372770992740124e-06 
57.64194070806728, -1.3627670734039848e-05 
57.718236034463175, -2.1392677234656546e-05 
57.794531360859075, -2.3965238142039317e-05 
57.87082668725497, -2.6269415436204814e-05 
57.94712201365087, -3.1130117305724686e-05 
58.02341734004676, -3.648754044735865e-05 
58.09971266644266, -4.017630112807871e-05 
58.17600799283856, -4.143855956613638e-05 
58.25230331923446, -4.045192632709021e-05 
58.32859864563035, -3.6670817476792794e-05 
58.40489397202625, -2.9040937383885608e-05 
58.481189298422144, -1.764521256598448e-05 
58.557484624818045, -4.590718773689231e-06 
58.63377995121394, 8.403295692821191e-06 
58.71007527760984, 2.0526393589239318e-05 
58.78637060400573, 3.1538317735892456e-05 
58.86266593040163, 3.967034105286791e-05 
58.938961256797526, 4.3389641363501785e-05 
59.01525658319343, 4.358127913054695e-05 
59.09155190958932, 4.0931101524538246e-05 
59.16784723598522, 3.726380099640842e-05 
59.244142562381114, 3.58951371895071e-05 
59.320437888777015, 3.8456437161403546e-05 
59.39673321517291, 4.3047091911168776e-05 
59.47302854156881, 4.688349029671141e-05 
59.5493238679647, 4.768442042407005e-05 
59.625619194360596, 4.4669537025609436e-05 
59.701914520756496, 3.8081338368414034e-05 
59.7782098471524, 2.847393378004654e-05 
59.85450517354829, 1.665981593159473e-05 
59.93080049994418, 2.9141213527683065e-06 
60.007095826340084, -1.3045199256964598e-05 
60.083391152735985, -3.092118374467826e-05 
60.15968647913188, -5.120759613610875e-05 
60.23598180552777, -7.344233792186294e-05 
60.31227713192367, -9.558937414787605e-05 
60.38857245831957, -0.00011430516952046254 
60.464867784715466, -0.0001261778396019672 
60.54116311111136, -0.0001282485640582867 
60.61745843750726, -0.00011850790992900576 
60.69375376390316, -9.730810777636704e-05 
60.770049090299054, -6.789288024566234e-05 
60.84634441669495, -3.55152417219804e-05 
60.92263974309085, -5.2784695985962345e-06 
60.99893506948675, 1.8888456169498455e-05 
61.07523039588264, 3.291240753775108e-05 
61.151525722278535, 3.7579497949748154e-05 
61.227821048674436, 4.004027570925275e-05 
61.30411637507033, 4.637914424283684e-05 
61.38041170146623, 5.539912322063593e-05 
61.45670702786212, 6.522767026957186e-05 
61.533002354258024, 7.190747973925322e-05 
61.60929768065392, 7.277499451988888e-05 
61.68559300704982, 6.893890022511225e-05 
61.76188833344571, 6.0070515475869914e-05 
61.83818365984161, 4.614729886849384e-05 
61.914478986237505, 2.8472602909825385e-05 
61.990774312633405, 7.787566026044583e-06 
62.0670696390293, -1.3263535993718229e-05 
62.1433649654252, -3.0366332147518667e-05 
62.21966029182109, -4.1761326016755105e-05 
62.29595561821699, -4.882984633812812e-05 
62.37225094461289, -5.298068049717847e-05 
62.44854627100879, -5.504796941924932e-05 
62.52484159740468, -5.4757884291958416e-05 
62.60113692380058, -5.1352461188524564e-05 
62.677432250196475, -4.385997908066177e-05 
62.753727576592375, -3.2132450676741406e-05 
62.83002290298827, -1.6702703240636307e-05 
62.90631822938417, -8.033661334304406e-07 
62.98261355578006, 1.27825038330362e-05 
63.05890888217596, 2.2388026907079575e-05 
63.13520420857186, 2.994290268194031e-05 
63.21149953496776, 3.702383955070443e-05 
63.28779486136365, 4.13572030702512e-05 
63.36409018775955, 4.254804722279889e-05 
63.440385514155444, 4.133181884253643e-05 
63.516680840551345, 3.83881622292428e-05 
63.59297616694724, 3.6115340495336044e-05 
63.66927149334314, 3.481594938087121e-05 
63.74556681973903, 3.163446918115152e-05 
63.82186214613493, 2.5115521154156457e-05 
63.898157472530826, 1.416118083450083e-05 
63.97445279892673, -2.328512437952984e-06 
64.05074812532263, -2.354500156924672e-05 
64.12704345171852, -4.680802459203227e-05 
64.20333877811441, -7.000179393749274e-05 
64.27963410451031, -9.226014398906029e-05 
64.35592943090622, -0.00011262666810165408 
64.43222475730211, -0.0001298769644016457 
64.508520083698, -0.0001421065474379639 
64.5848154100939, -0.00014710981737113302 
64.6611107364898, -0.0001418992834130128 
64.7374060628857, -0.00012388098276478593 
64.81370138928159, -9.486276105694347e-05 
64.88999671567748, -5.987998340224497e-05 
64.96629204207339, -2.4363473801926184e-05 
65.04258736846928, 5.713841338025655e-06 
65.11888269486518, 2.8249542350324437e-05 
65.19517802126107, 4.3259257370211616e-05 
65.27147334765698, 5.185976849484903e-05 
65.34776867405287, 5.80138481556131e-05 
65.42406400044877, 6.343415069376784e-05 
65.50035932684466, 7.066163885869923e-05 
65.57665465324055, 8.014944534181912e-05 
65.65294997963646, 8.75216130714213e-05 
65.72924530603235, 9.064387167507295e-05 
65.80554063242825, 8.949469946430987e-05 
65.88183595882415, 8.486822754731602e-05 
65.95813128522005, 7.517254027474387e-05 
66.03442661161594, 6.37467054264564e-05 
66.11072193801184, 5.435522094293937e-05 
66.18701726440773, 4.834096944081504e-05 
66.26331259080364, 4.359513924977537e-05 
66.33960791719953, 3.758591327205852e-05 
66.41590324359542, 2.9032440525099874e-05 
66.49219856999133, 1.837754830450134e-05 
66.56849389638722, 6.413822727662942e-06 
66.64478922278312, -3.846531623328645e-06 
66.72108454917901, -1.875940835606925e-05 
66.7973798755749, -0.00010114442661829257 
66.87367520197081, -3.8362936650190524e-05 
66.9499705283667, -1.975955952001423e-05 
67.0262658547626, -1.615525459371474e-05 
67.1025611811585, -1.7650315372303307e-06 
67.1788565075544, -2.3235466533964588e-05 
67.2551518339503, -4.344087173736411e-05 
67.33144716034619, -4.7940463919347116e-05 
67.40774248674208, -5.54245687718241e-05 
67.48403781313799, -5.578528767564131e-05 
67.56033313953388, -6.379170953149289e-05 
67.63662846592977, -6.598830275823412e-05 
67.71292379232568, -6.988620677665675e-05 
67.78921911872158, -7.897234516917178e-05 
67.86551444511747, -7.218120863868937e-05 
67.94180977151336, -6.517483225904366e-05 
68.01810509790926, -5.2799354758965565e-05 
68.09440042430516, -4.0419581815267514e-05 
68.17069575070106, -2.8872123278204296e-05 
68.24699107709695, -7.97241332136872e-06 
68.32328640349286, 1.2444810082550832e-05 
68.39958172988875, 2.916473244876354e-05 
68.47587705628465, 4.191932626285696e-05 
68.55217238268054, 4.7597107352011854e-05 
68.62846770907643, 6.572783132032158e-05 
68.70476303547234, 6.966104495148649e-05 
68.78105836186823, 7.068380718185642e-05 
68.85735368826413, 5.756043819912154e-05 
68.93364901466002, 4.3422504890778e-05 
69.00994434105593, 4.2966173290584764e-05 
69.08623966745182, 5.249744872886889e-05 
69.16253499384771, 5.586658620073247e-05 
69.23883032024361, 5.775186441964591e-05 
69.31512564663952, 5.186401165975096e-05 
69.39142097303541, 4.115079872931553e-05 
69.4677162994313, 2.7107066838566782e-05 
69.5440116258272, 1.5037857309712736e-05 
69.6203069522231, 1.5561925216706636e-06 
69.696602278619, -6.268777622264284e-06 
69.77289760501489, -5.307478753934806e-06 
69.84919293141078, -1.0556501434059907e-06 
69.92548825780669, 2.644650467067404e-06 
70.00178358420258, 8.831579570683086e-06 
70.07807891059848, 1.4429090990568865e-05 
70.15437423699437, 1.5296715907178456e-05 
70.23066956339028, 1.0230975300535807e-05 
70.30696488978617, 7.753942213280205e-06 
70.38326021618207, 5.083773995768578e-06 
70.45955554257796, 2.119692159917541e-07 
70.53585086897385, -5.832508329339397e-06 
70.61214619536976, -1.3320587449484698e-05 
70.68844152176565, -2.0927264005407946e-05 
70.76473684816155, -2.767331100918877e-05 
70.84103217455745, -3.300733125909718e-05 
70.91732750095335, -3.9526819461613706e-05 
70.99362282734924, -4.787069298512759e-05 
71.06991815374514, -5.257618475474685e-05 
71.14621348014103, -4.9291203941034334e-05 
71.22250880653694, -4.128285508278614e-05 
71.29880413293283, -3.3928639883790077e-05 
71.37509945932872, -2.930335218704221e-05 
71.45139478572463, -2.735975525834771e-05 
71.52769011212052, -2.763951610102327e-05 
71.60398543851642, -2.8393660400978644e-05 
71.68028076491231, -2.8329825757743568e-05 
71.7565760913082, -2.83219326647753e-05 
71.83287141770411, -2.9006313027679498e-05 
71.9091667441, -2.9100293413594354e-05 
71.9854620704959, -0.00013655559929289247 
72.0617573968918, -9.587137174770737e-06 
72.1380527232877, 0.0004953566759037084 
72.2143480496836, 0.0006533213524096629 
72.29064337607949, 0.0007010821008503055 
72.36693870247538, 0.0006356505277606585 
72.44323402887129, 0.0003960414131734773 
72.51952935526718, 0.00020511784760782946 
72.59582468166307, 5.128376867809044e-05 
72.67212000805898, -3.720688439295118e-05 
72.74841533445488, -0.00010872273421563768 
72.82471066085077, -0.0001328921155372455 
72.90100598724666, -0.00010156488005091481 
72.97730131364256, -6.800832025500552e-05 
73.05359664003846, -3.7389031904709266e-05 
73.12989196643436, -1.6204057438821294e-05 
73.20618729283025, 4.313612474139467e-06 
73.28248261922616, 2.066722769016707e-05 
73.35877794562205, 3.6267635687770296e-05 
73.43507327201795, -8.889758038277274e-06 
73.51136859841384, -8.070595896704295e-05 
73.58766392480973, -0.00013982508385581226 
73.66395925120564, -0.00021107014934125353 
73.74025457760153, -0.0002478926862303447 
73.81654990399743, -0.0001528791028035872 
73.89284523039333, -0.00012130287442333468 
73.96914055678923, -0.00010304042114200239 
74.04543588318512, -0.00011390894575335418 
74.12173120958101, -0.0001049112440397837 
74.19802653597691, -7.341693601310615e-05 
74.27432186237282, -1.8245290608142757e-05 
74.35061718876871, 2.90138645424182e-05 
74.4269125151646, 6.302103432189359e-05 
74.50320784156051, 6.35874984108201e-05 
74.5795031679564, 4.672815192524026e-05 
74.6557984943523, 4.6494815138035256e-05 
74.73209382074819, 6.421313198486553e-05 
74.80838914714408, 6.956808800117694e-05 
74.88468447353999, 7.569098375535043e-05 
74.96097979993588, 6.809599552071269e-05 
75.03727512633178, 7.623071509354092e-05 
75.11357045272769, 8.28561998229874e-05 
75.18986577912358, 8.1913374181138e-05 
75.26616110551947, 7.720891505870249e-05 
75.34245643191537, 6.35673934403663e-05 
75.41875175831126, 4.56207052619716e-05 
75.49504708470717, 2.2982166010359178e-05 
75.57134241110306, 2.2247846320890565e-05 
75.64763773749895, 2.4038950580082987e-05 
75.72393306389486, 2.5812964688841714e-05 
75.80022839029075, 2.1182861700075882e-05 
75.87652371668665, 1.5016529201922535e-05 
75.95281904308254, 1.2085473146074685e-05 
76.02911436947844, 1.342443413753851e-05 
76.10540969587434, 1.7628847114737296e-05 
76.18170502227024, 2.1916536769732034e-05 
76.25800034866613, 2.3532645037533336e-05 
76.33429567506204, 2.0074030711534432e-05 
76.41059100145793, 1.1364690378199654e-05 
76.48688632785382, 1.1552200673556948e-06 
76.56318165424972, -7.847113286210536e-06 
76.63947698064561, -1.215126443805905e-05 
76.7157723070415, -1.0227452293500913e-05 
76.79206763343741, -3.845989721062875e-06 
76.8683629598333, 2.8898856514035445e-06 
76.9446582862292, 7.025153056602627e-06 
77.0209536126251, 6.995966033272001e-06 
77.097248939021, 4.531686581830831e-06 
77.1735442654169, 3.4355471317489562e-06 
77.24983959181279, 3.3910022394125444e-06 
77.32613491820868, 5.164548800643479e-06 
77.40243024460459, 1.1399696718701482e-05 
77.47872557100048, 2.1077551520115474e-05 
77.55502089739637, 3.180915748705312e-05 
77.63131622379228, 4.2177771703089505e-05 
77.70761155018818, 5.0105693364919633e-05 
77.78390687658407, 5.343458434216231e-05 
77.86020220297996, 5.1152542489039626e-05 
77.93649752937586, 4.6260049931549e-05 
78.01279285577176, 4.432787508648796e-05 
78.08908818216766, 4.556364027250191e-05 
78.16538350856355, 4.539455729523831e-05 
78.24167883495946, 4.1981537027911835e-05 
78.31797416135535, 3.556118762268316e-05 
78.39426948775125, 2.781529264774227e-05 
78.47056481414714, 2.1081045718016297e-05 
78.54686014054303, 1.6411219392075104e-05 
78.62315546693894, 1.1915928834546569e-05 
78.69945079333483, 5.882712138528557e-06 
78.77574611973073, -1.9971820395842146e-06 
78.85204144612663, -1.120328582708229e-05 
78.92833677252253, -2.0952829980006433e-05 
79.00463209891842, -3.134597828714019e-05 
79.08092742531431, -4.362919909795268e-05 
79.15722275171021, -5.7964027258650885e-05 
79.23351807810612, -7.382640754765584e-05 
79.30981340450201, -9.008976655816792e-05 
79.3861087308979, -0.00010430370430093897 
79.46240405729381, -0.00011257621654742013 
79.5386993836897, -0.00010742364835152778 
79.6149947100856, -0.00010092422585687087 
79.69129003648149, -8.222358093304162e-05 
79.76758536287738, -5.626776487921577e-05 
79.84388068927329, -3.207178774995123e-05 
79.92017601566918, -9.247357217945151e-06 
79.99647134206508, 1.026219760433921e-05 
80.07276666846099, 2.5902791135172517e-05 
80.14906199485688, 3.975737531258079e-05 
80.22535732125277, 5.320787958778482e-05 
80.30165264764867, 6.739911975185307e-05 
80.37794797404456, 7.954163043180884e-05 
80.45424330044047, 8.613800561006014e-05 
80.53053862683636, 8.913967088845185e-05 
80.60683395323225, 9.050201638769195e-05 
80.68312927962816, 8.964344688931313e-05 
80.75942460602406, 8.451448685269996e-05 
80.83571993241995, 7.481346297085579e-05 
80.91201525881584, 6.0684203562530266e-05 
80.98831058521174, 4.3578265074763594e-05 
81.06460591160764, 2.8491983623089875e-05 
81.14090123800354, 1.795403330000705e-05 
81.21719656439943, 1.0246706652751901e-05 
81.29349189079534, 2.5739822946944956e-06 
81.36978721719123, -3.923695903925654e-06 
81.44608254358712, -6.7526284857077505e-06 
81.52237786998302, -1.16951994324081e-05 
81.59867319637891, -1.9009888129617514e-05 
81.67496852277482, -2.60659327928325e-05 
81.75126384917071, -2.8667622898844628e-05 
81.8275591755666, -2.5488899032450906e-05 
81.90385450196251, -1.8322919594351448e-05 
81.9801498283584, -8.720476768886131e-06 
82.0564451547543, 1.7954132953433586e-06 
82.1327404811502, 1.1236580012154173e-05 
82.20903580754609, 1.867214119488992e-05 
82.285331133942, 2.442782824122601e-05 
82.36162646033789, 2.6246324249684312e-05 
82.43792178673378, 1.9328339823043113e-05 
82.51421711312969, 6.053810385007734e-06 
82.59051243952558, -1.07016516555017e-06 
82.66680776592148, 3.1176237545305814e-06 
82.74310309231737, 1.3105998612779203e-05 
82.81939841871326, 2.4628267422642128e-05 
82.89569374510917, 3.358728864896369e-05 
82.97198907150506, 3.628886606116568e-05 
83.04828439790096, 3.126465964550664e-05 
83.12457972429685, 2.171347439851828e-05 
83.20087505069276, 1.1403972223254105e-05 
83.27717037708865, 2.2822406407632504e-06 
83.35346570348455, -3.871135672066972e-06 
83.42976102988044, -6.121905835532971e-06 
83.50605635627633, -4.301850849016573e-06 
83.58235168267224, -1.487845451045718e-06 
83.65864700906813, 5.221889336655564e-07 
83.73494233546403, 3.0361002777562256e-06 
83.81123766185993, 6.642436145143827e-06 
83.88753298825583, 1.2455785721067899e-05 
83.96382831465172, 2.0696808021190843e-05 
84.04012364104761, 2.758320989702255e-05 
84.11641896744351, 2.8544966015852116e-05 
84.19271429383942, 2.2553844620862548e-05 
84.26900962023531, 7.799327864605534e-06 
84.3453049466312, -1.2536610105131085e-05 
84.42160027302711, -3.1573039660074464e-05 
84.497895599423, -4.48204942747629e-05 
84.5741909258189, -4.9702542739413585e-05 
84.65048625221479, -4.526686552299689e-05 
84.72678157861068, -3.3476980894205835e-05 
84.80307690500659, -2.164001134154811e-05 
84.87937223140248, -1.2895208854196073e-05 
84.95566755779838, -9.467956962273546e-06 
85.03196288419429, -1.0018023103628209e-05 
85.10825821059018, -7.861347810386804e-06 
85.18455353698607, -2.679833954440162e-07 
85.26084886338197, 1.1683643690250466e-05 
85.33714418977786, 2.6966168422810677e-05 
85.41343951617377, 4.34487071089421e-05 
85.48973484256966, 5.7182973428670294e-05 
85.56603016896555, 6.434278140967088e-05 
85.64232549536146, 6.421310458330158e-05 
85.71862082175736, 5.98199006630158e-05 
85.79491614815325, 5.4399660863681384e-05 
85.87121147454914, 4.924899393998301e-05 
85.94750680094504, 4.527948569669704e-05 
86.02380212734094, 4.278493096185788e-05 
86.10009745373684, 4.0460535207883534e-05 
86.17639278013274, 3.622581593369387e-05 
86.25268810652864, 2.869994976015727e-05 
86.32898343292453, 1.6507897033939123e-05 
86.40527875932042, -2.8399114267939454e-07 
86.48157408571632, -2.0355730162276498e-05 
86.55786941211221, -4.328703988955868e-05 
86.6341647385081, -6.697738399407468e-05 
86.71046006490401, -8.846385563432817e-05 
86.7867553912999, -0.00010568125516080462 
86.86305071769581, -0.00011713261862964426 
86.9393460440917, -0.00012169219628392267 
87.0156413704876, -0.0001196710919780957 
87.0919366968835, -0.0001121636700800415 
87.16823202327939, -9.994043171388336e-05 
87.24452734967528, -8.331107678760785e-05 
87.32082267607119, -6.408375037668837e-05 
87.39711800246708, -4.436788889831695e-05 
87.47341332886299, -2.3913006553903158e-05 
87.54970865525888, -2.593337150671314e-06 
87.62600398165478, 1.9713151218316642e-05 
87.70229930805067, 4.3310087690822584e-05 
87.77859463444656, 6.40752871713858e-05 
87.85488996084246, 7.282625580950472e-05 
87.93118528723836, 7.035986107889843e-05 
88.00748061363426, 6.68869631907239e-05 
88.08377594003016, 6.822315111985037e-05 
88.16007126642606, 7.215485455821854e-05 
88.23636659282195, 7.671436418401874e-05 
88.31266191921785, 7.96482350016528e-05 
88.38895724561374, 7.86064349568084e-05 
88.46525257200963, 7.43961324031718e-05 
88.54154789840554, 6.704968989717155e-05 
88.61784322480143, 5.688179630179992e-05 
88.69413855119734, 4.313123029406039e-05 
88.77043387759323, 2.66635473286349e-05 
88.84672920398913, 9.214920849202246e-06 
88.92302453038502, -1.1007776855510454e-05 
88.99931985678091, -3.526910874558292e-05 
89.07561518317681, -6.404439558057009e-05 
89.15191050957272, -9.283055861010395e-05 
89.22820583596861, -0.00011579374954694631 
89.30450116236452, -0.00012976291876728578 
89.38079648876041, -0.00013298797706078573 
89.4570918151563, -0.00012502231128347312 
89.5333871415522, -0.00011480418185877373 
89.60968246794809, -0.00010096558504519508 
89.68597779434398, -9.075160428994352e-05 
89.76227312073989, -7.980700485243817e-05 
89.83856844713578, -6.662551312056853e-05 
89.91486377353169, -5.42620230770964e-05 
89.99115909992759, -4.030189982745048e-05 
90.06745442632348, -2.285057685477459e-05 
90.14374975271937, -1.083832764538937e-06 
90.22004507911527, 2.4710494507748825e-05 
90.29634040551116, 5.0485019029187875e-05 
90.37263573190707, 6.910352804320185e-05 
90.44893105830296, 7.850476491545096e-05 
90.52522638469887, 8.306595878238902e-05 
90.60152171109476, 8.485699714699021e-05 
90.67781703749066, 8.384008215287756e-05 
90.75411236388655, 7.975986677139634e-05 
90.83040769028244, 7.356916651426406e-05 
90.90670301667834, 6.529712775672628e-05 
90.98299834307424, 5.37114664839836e-05 
91.05929366947014, 4.042081790680897e-05 
91.13558899586604, 2.9084176144079572e-05 
91.21188432226194, 1.4687255888041967e-05 
91.28817964865783, -4.224457589225116e-06 
91.36447497505372, -2.476675509165644e-05 
91.44077030144962, -4.60531384126517e-05 
91.51706562784551, -6.609467668284143e-05 
91.59336095424142, -8.410076702803428e-05 
91.66965628063731, -9.936508965039976e-05 
91.74595160703322, -0.00011055658290743116 
91.82224693342911, -0.00011671709280658215 
91.898542259825, -0.00011734928843044782 
91.9748375862209, -0.0001135237081239855 
92.0511329126168, -0.00010640958523089413 
92.12742823901269, -9.749876868715911e-05 
92.2037235654086, -8.778053434729448e-05 
92.28001889180449, -7.683515121897554e-05 
92.3563142182004, -6.375004983793478e-05 
92.43260954459629, -4.8544177561101965e-05 
92.50890487099218, -3.196621965678794e-05 
92.58520019738808, -1.454016717255595e-05 
92.66149552378397, 1.305537152103469e-06 
92.73779085017986, 1.4630712493640236e-05 
92.81408617657576, 2.7441331245363106e-05 
92.89038150297166, 3.904698672360251e-05 
92.96667682936756, 4.648936457733737e-05 
93.04297215576347, 5.069426627939729e-05 
93.11926748215936, 5.27682609456847e-05 
93.19556280855525, 5.186909518528655e-05 
93.27185813495115, 5.6784794368420676e-05 
93.34815346134704, 5.8890776793541336e-05 
93.42444878774293, 5.544648157594959e-05 
93.50074411413884, 4.9106170902423615e-05 
93.57703944053473, 4.0068350513991784e-05 
93.65333476693064, 3.2421469409433056e-05 
93.72963009332653, 2.8249051207471958e-05 
93.80592541972243, 2.633296958635955e-05 
93.88222074611832, 2.4363031626993752e-05 
93.95851607251421, 2.119032135736022e-05 
94.03481139891011, 1.6462687590219163e-05 
94.11110672530602, 9.829372449330007e-06 
94.18740205170191, 1.6851421497476579e-06 
94.26369737809782, -7.145837734175145e-06 
94.33999270449371, -1.5830729721333864e-05 
94.4162880308896, -2.270252103725488e-05 
94.4925833572855, -2.5841696467584555e-05 
94.56887868368139, -2.4952968724250103e-05 
94.64517401007728, -2.2151292426008306e-05 
94.72146933647319, -2.0630250283162912e-05 
94.79776466286908, -2.3023974517298566e-05 
94.87405998926499, -3.07038925013982e-05 
94.95035531566089, -4.242145150551137e-05 
95.02665064205678, -5.550638838940638e-05 
95.10294596845267, -6.745711880882317e-05 
95.17924129484857, -7.548806468418771e-05 
95.25553662124446, -7.655006533395704e-05 
95.33183194764037, -6.919283086863962e-05 
95.40812727403626, -5.503766223946384e-05 
95.48442260043217, -3.690600084582346e-05 
95.56071792682806, -1.651814200743288e-05 
95.63701325322396, 4.7400954145370556e-06 
95.71330857961985, 2.5731890893374095e-05 
95.78960390601574, 4.476909270763396e-05 
95.86589923241164, 6.017432496940926e-05 
95.94219455880754, 7.102098022261203e-05 
96.01848988520344, 7.245818340182417e-05 
96.09478521159934, 6.871740322093173e-05 
96.17108053799524, 6.82818584923768e-05 
96.24737586439113, 6.589496922566906e-05 
96.32367119078702, 6.526922305069598e-05 
96.39996651718292, 6.593159047386761e-05 
96.47626184357881, 6.253923144587674e-05 
96.55255716997472, 5.506926238124768e-05 
96.62885249637061, 4.4763737331758154e-05 
96.70514782276652, 3.343820339707545e-05 
96.78144314916241, 2.2506522931924445e-05 
96.8577384755583, 1.34861413433087e-05 
96.9340338019542, 7.386881332452761e-06 
97.0103291283501, 3.299634463571033e-06 
97.08662445474599, -5.622361174747534e-07 
97.1629197811419, -5.945866526136711e-06 
97.23921510753779, -1.3128503193487875e-05 
97.3155104339337, -2.172878046529732e-05 
97.39180576032959, -2.9672384655962044e-05 
97.46810108672548, -3.5714295778567434e-05 
97.54439641312138, -4.114251119469103e-05 
97.62069173951727, -4.509628493819216e-05 
97.69698706591316, -4.724711965080762e-05 
97.77328239230907, -4.495487617427216e-05 
97.84957771870496, -3.581570308314462e-05 
97.92587304510087, -2.1140271707114853e-05 
98.00216837149677, -2.3223894012193104e-06 
98.07846369789266, 1.9790742639122488e-05 
98.15475902428855, 4.147419786944247e-05 
98.23105435068445, 5.962626639867227e-05 
98.30734967708034, 7.090841701801762e-05 
98.38364500347625, 7.422019684262348e-05 
98.45994032987214, 7.288621600147485e-05 
98.53623565626805, 7.124125802188655e-05 
98.61253098266394, 7.070211532932389e-05 
98.68882630905983, 6.992937522465589e-05 
98.76512163545573, 6.705800144261791e-05 
98.84141696185162, 6.155523422932757e-05 
98.91771228824751, 5.39401427797463e-05 
98.99400761464342, 4.3222451752493704e-05 
99.07030294103932, 3.0405848564375614e-05 
99.14659826743522, 1.6605702913923683e-05 
99.22289359383112, 3.234869219054501e-06 
99.29918892022701, -7.220467327123812e-06 
99.3754842466229, -1.4285659880181238e-05 
99.4517795730188, -1.920866063630659e-05 
99.52807489941469, -2.3272801045748098e-05 
99.60437022581058, -2.727925156367076e-05 
99.68066555220649, -2.942521910333947e-05 
99.75696087860238, -2.9025809529926187e-05 
99.83325620499829, -2.8849756875140962e-05 
99.90955153139419, -2.91774685290944e-05 
99.98584685779008, -2.992183330058564e-05 
100.06214218418597, -3.0835679766855054e-05 
100.13843751058187, -3.2284170826606676e-05 
100.21473283697776, -3.49512713167042e-05 
100.29102816337367, -3.935540192482555e-05 
100.36732348976956, -4.4879831193446965e-05 
100.44361881616547, -4.88731431636964e-05 
100.51991414256136, -4.969001826500732e-05 
100.59620946895726, -4.8197653642654494e-05 
100.67250479535315, -4.676537275306289e-05 
100.74880012174904, -4.505519479005471e-05 
100.82509544814494, -4.2686525519183e-05 
100.90139077454084, -4.043531340895627e-05 
100.97768610093674, -3.926030425337231e-05 
101.05398142733264, -3.777301369769159e-05 
101.13027675372854, -3.284744792967642e-05 
101.20657208012443, -2.3236159105459472e-05 
101.28286740652032, -1.053541098387764e-05 
101.35916273291622, 6.677063103174491e-08 
101.43545805931211, 4.067663631178812e-06 
101.51175338570802, 1.6694276940793784e-06 
101.58804871210391, -1.784830932240195e-06 
101.66434403849982, -1.8420084351475274e-06 
101.74063936489571, 1.925010497753958e-06 
101.8169346912916, 8.354924812264817e-06 
101.8932300176875, 1.6582051007621512e-05 
101.9695253440834, 2.5364255077188904e-05 
102.04582067047929, 3.208766835961978e-05 
102.1221159968752, 3.35643134131499e-05 
102.19841132327109, 2.9761011632783948e-05 
102.274706649667, 2.285371690230584e-05 
102.35100197606289, 1.594710380819018e-05 
102.42729730245878, 9.53211157077159e-06 
102.50359262885468, 1.2203490074867276e-06 
102.57988795525057, -5.642186148329892e-06 
102.65618328164646, -9.450037516933695e-06 
102.73247860804237, -1.1564459704483676e-05 
102.80877393443826, -1.2898371899311452e-05 
102.88506926083417, -1.3218509935827184e-05 
102.96136458723007, -1.2238900704238062e-05 
103.03765991362596, -8.507749266552221e-06 
103.11395524002185, -2.228825124826641e-06 
103.19025056641775, 2.9853651337343054e-06 
103.26654589281364, 6.427278128649395e-06 
103.34284121920955, 8.04744571192997e-06 
103.41913654560544, 9.593453058793502e-06 
103.49543187200135, 1.3026750057872137e-05 
103.57172719839724, 1.7862469569428896e-05 
103.64802252479313, 2.210162425681217e-05 
103.72431785118903, 2.4621130102899625e-05 
103.80061317758492, 2.5379488986488388e-05 
103.87690850398081, 2.4376305454135755e-05 
103.95320383037672, 2.243521717769056e-05 
104.02949915677262, 2.0458208637455294e-05 
104.10579448316852, 1.9791119312709595e-05 
104.18208980956442, 2.1058515872679305e-05 
104.25838513596031, 2.340843435074791e-05 
104.3346804623562, 2.4980033281723096e-05 
104.4109757887521, 2.3615368246961065e-05 
104.48727111514799, 1.7622242139803463e-05 
104.5635664415439, 7.002597775000213e-06 
104.63986176793979, -5.697189311834685e-06 
104.7161570943357, -1.905682637508682e-05 
104.79245242073159, -3.337018494870155e-05 
104.86874774712749, -4.988528826691465e-05 
104.94504307352338, -6.745939434074518e-05 
105.02133839991927, -8.447139958011281e-05 
105.09763372631517, -9.848149565750206e-05 
105.17392905271107, -0.00010801113114674795 
105.25022437910697, -0.00011075202493725938 
105.32651970550288, -0.0001038195006473057 
105.40281503189877, -8.629270831367816e-05 
105.47911035829466, -5.99512461932949e-05 
105.55540568469056, -2.7897242121033706e-05 
105.63170101108645, 6.2054684953145794e-06 
105.70799633748234, 3.964175202103804e-05 
105.78429166387824, 6.730605654925606e-05 
105.86058699027414, 8.489504655232363e-05 
105.93688231667004, 8.953959920352267e-05 
106.01317764306594, 8.086076855409818e-05 
106.08947296946184, 6.974113490400326e-05 
106.16576829585773, 6.41638091827157e-05 
106.24206362225362, 6.269747968795486e-05 
106.31835894864952, 6.582214127065358e-05 
106.39465427504541, 7.132243133230629e-05 
106.47094960144132, 7.492318132396023e-05 
106.54724492783721, 7.598360442085422e-05 
106.62354025423312, 7.374748342291189e-05 
106.69983558062901, 6.649820957568633e-05 
106.7761309070249, 5.439548693115371e-05 
106.8524262334208, 3.8265210490596294e-05 
106.9287215598167, 1.9331543512961717e-05 
107.00501688621259, -7.729141029200382e-07 
107.0813122126085, -2.007418099846832e-05 
107.15760753900439, -3.6106556578501437e-05 
107.2339028654003, -4.777449757523256e-05 
107.31019819179619, -5.4715340539545246e-05 
107.38649351819208, -5.778501137526982e-05 
107.46278884458798, -5.778496762103797e-05 
107.53908417098387, -5.769049886932692e-05 
107.61537949737976, -5.76377939347138e-05 
107.69167482377567, -5.757228755781225e-05 
107.76797015017156, -5.614470743654191e-05 
107.84426547656747, -5.22230601050643e-05 
107.92056080296337, -4.614398699821174e-05 
107.99685612935926, -3.704574813005164e-05 
108.07315145575515, -2.2088719031904037e-05 
108.14944678215105, -2.0493881351822316e-06 
108.22574210854694, 2.1313354597242354e-05 
108.30203743494285, 4.2289351308171214e-05 
108.37833276133874, 5.2226143220415864e-05 
108.45462808773465, 5.136045519661881e-05 
108.53092341413054, 4.488624549811726e-05 
108.60721874052643, 3.6749936006923854e-05 
108.68351406692233, 3.0488111039750494e-05 
108.75980939331822, 2.5748728672550844e-05 
108.83610471971411, 2.1099534977488533e-05 
108.91240004611002, 1.621862442521864e-05 
108.98869537250592, 9.052676783519056e-06 
109.06499069890182, 1.9861347719401976e-06 
109.14128602529772, -2.4961966536544587e-06 
109.21758135169361, -4.375175316362635e-06 
109.2938766780895, -4.447517406030391e-06 
109.3701720044854, -5.132808356325878e-07 
109.44646733088129, 5.498398952443581e-06 
109.5227626572772, 1.0934886108120453e-05 
109.59905798367309, 1.285987871641832e-05 
109.675353310069, 1.3575132528302793e-05 
109.75164863646489, 1.4591460549791537e-05 
109.82794396286079, 1.5614798503612796e-05 
109.90423928925668, 1.8950891733764724e-05 
109.98053461565257, 2.336059810817669e-05 
110.05682994204847, 2.9518913897172468e-05 
110.13312526844437, 3.7421517634790425e-05 
110.20942059484027, 4.405152219663124e-05 
110.28571592123618, 4.730823894491041e-05 
110.36201124763207, 4.6395460878991674e-05 
110.43830657402796, 3.913684994347204e-05 
110.51460190042386, 2.8422746323644795e-05 
110.59089722681975, 1.5001359270755101e-05 
110.66719255321564, -2.3026533524173494e-06 
110.74348787961155, -2.149575084093689e-05 
110.81978320600744, -4.0371102420360005e-05 
110.89607853240335, -5.707202724314707e-05 
110.97237385879924, -6.922571258819555e-05 
111.04866918519514, -7.223131546851739e-05 
111.12496451159103, -7.36906014055492e-05 
111.20125983798692, -6.258046852204049e-05 
111.27755516438282, -4.8358523605397376e-05 
111.35385049077873, -3.3386733473613574e-05 
111.43014581717462, -1.7754231614602656e-05 
111.50644114357053, -3.6084252104608416e-06 
111.58273646996642, 1.0558765677738241e-05 
111.65903179636231, 2.4795693121052397e-05 
111.7353271227582, 3.809019416649943e-05 
111.8116224491541, 4.816269157955702e-05 
111.88791777555, 5.309303710819914e-05 
111.9642131019459, 5.1406354188274286e-05 
112.0405084283418, 4.4347800640196415e-05 
112.1168037547377, 3.349681408538553e-05 
112.1930990811336, 2.182508462380492e-05 
112.26939440752949, 8.963226073102195e-06 
112.34568973392538, -8.165310939094072e-06 
112.42198506032128, -2.873522100158073e-05 
112.49828038671717, -5.121453548494701e-05 
112.57457571311306, -7.266841919241226e-05 
112.65087103950897, -8.837604899636322e-05 
112.72716636590486, -9.381029742150334e-05 
112.80346169230077, -9.223985440252616e-05 
112.87975701869667, -8.955916036383476e-05 
112.95605234509256, -8.740499019960869e-05 
113.03234767148845, -8.313273987938443e-05 
113.10864299788435, -7.637260312518447e-05 
113.18493832428024, -6.739849272495764e-05 
113.26123365067615, -5.540225439241319e-05 
113.33752897707204, -3.7054292127977964e-05 
113.41382430346795, -1.233501891851454e-05 
113.49011962986384, 1.3274707638526728e-05 
113.56641495625973, 3.662736485713563e-05 
113.64271028265563, 5.3120817414177855e-05 
113.71900560905152, 6.886596429889419e-05 
113.79530093544741, 7.394473493957092e-05 
113.87159626184332, 7.24577683081438e-05 
113.94789158823922, 6.815163540774296e-05 
114.02418691463512, 6.287536849375216e-05 
114.10048224103102, 5.9796047551760186e-05 
114.17677756742691, 5.5931625904565756e-05 
114.2530728938228, 5.077511265016453e-05 
114.3293682202187, 4.5391872389661676e-05 
114.40566354661459, 3.975352034910648e-05 
114.4819588730105, 3.353738638893925e-05 
114.55825419940639, 2.3596231890197896e-05 
114.6345495258023, 1.0198813991119306e-05 
114.71084485219819, -1.6751763733409064e-06 
114.78714017859409, -1.0719356852057849e-05 
114.86343550498998, -1.967955004916492e-05 
114.93973083138587, -2.980956248157376e-05 
115.01602615778177, -4.280708578847982e-05 
115.09232148417767, -5.917135619792774e-05 
115.16861681057357, -7.452015118601932e-05 
115.24491213696948, -8.610092423175812e-05 
115.32120746336537, -9.284987191805134e-05 
115.39750278976126, -9.49750562373746e-05 
115.47379811615716, -9.062258949685584e-05 
115.55009344255305, -8.12155639296902e-05 
115.62638876894894, -6.631796243960789e-05 
115.70268409534485, -4.785631997224463e-05 
115.77897942174074, -2.6158252670879912e-05 
115.85527474813665, -2.963019541734752e-06 
115.93157007453254, 1.9541965351475123e-05 
116.00786540092844, 3.953583712111641e-05 
116.08416072732433, 5.5694430669729424e-05 
116.16045605372022, 6.857370893873836e-05 
116.23675138011612, 7.470183592260262e-05 
116.31304670651203, 7.51258815142416e-05 
116.38934203290792, 7.125042781510989e-05 
116.46563735930383, 6.415960390776111e-05 
116.54193268569972, 5.653072958466443e-05 
116.61822801209561, 5.058608844439748e-05 
116.6945233384915, 4.5045276630981874e-05 
116.7708186648874, 3.692849912607639e-05 
116.8471139912833, 2.5779401684581944e-05 
116.9234093176792, 1.0704848962892097e-05 
116.9997046440751, -8.856224773036709e-06 
117.075999970471, -3.012854380463575e-05 
117.1522952968669, -5.043817839406304e-05 
117.22859062326279, -6.737818315954407e-05 
117.30488594965868, -7.800377307714153e-05 
117.38118127605458, -8.224992169750138e-05 
117.45747660245047, -8.18459251173763e-05 
117.53377192884638, -7.754307783799923e-05 
117.61006725524227, -7.072283628708646e-05 
117.68636258163816, -6.258306767299165e-05 
117.76265790803407, -5.429100205770289e-05 
117.83895323442997, -4.501670353973011e-05 
117.91524856082586, -3.500729629822483e-05 
117.99154388722175, -2.404276927883464e-05 
118.06783921361766, -1.2032150528030625e-05 
118.14413454001355, -1.3500663496948616e-06 
118.22042986640945, 8.847215443366172e-06 
118.29672519280534, 1.9703413540964857e-05 
118.37302051920125, 3.0239039501163967e-05 
118.44931584559714, 3.720722728921041e-05 
118.52561117199303, 4.092356874231546e-05 
118.60190649838893, 4.304729023791485e-05 
118.67820182478484, 4.164175415481956e-05 
118.75449715118073, 3.9147728030746796e-05 
118.83079247757662, 3.832338413389843e-05 
118.90708780397252, 3.819264955256469e-05 
118.98338313036841, 3.81816538560578e-05 
119.05967845676432, 3.7838586624021724e-05 
119.13597378316021, 3.6273936731864246e-05 
119.2122691095561, 3.10222283180318e-05 
119.288564435952, 2.253906491472308e-05 
119.3648597623479, 1.309636042208463e-05 
119.4411550887438, 4.7352499821693586e-06 
119.51745041513969, -3.312603790409856e-06 
119.59374574153559, -9.931310828564434e-06 
119.67004106793149, -1.2324726663450408e-05 
119.74633639432739, -9.615972176562077e-06 
119.82263172072328, -2.5339103413632333e-06 
119.89892704711917, 5.6562859814915834e-06 
119.97522237351508, 1.1003410134361119e-05 
120.05151769991097, 1.2769217855805315e-05 
120.12781302630687, 1.240717248716578e-05 
120.20410835270276, 9.661715939994426e-06 
120.28040367909867, 4.579443533816467e-06 
120.35669900549456, -1.6121332145788816e-06 
120.43299433189046, -7.428197100010511e-06 
120.50928965828635, -1.0965234357699023e-05 
120.58558498468226, -1.129248527310742e-05 
120.66188031107815, -9.54872145641686e-06 
120.73817563747404, -7.5046829952184885e-06 
120.81447096386994, -6.0980428020457855e-06 
120.89076629026584, -5.835667509525876e-06 
120.96706161666174, -5.716824096395159e-06 
121.04335694305763, -3.09019353664895e-06 
121.11965226945352, 2.9096910893798964e-06 
121.19594759584943, 1.3011465884922672e-05 
121.27224292224533, 2.6408080945458173e-05 
121.34853824864122, 4.1761376260803204e-05 
121.42483357503711, 5.512715438795242e-05 
121.50112890143302, 6.22823363029621e-05 
121.57742422782891, 6.180917558848351e-05 
121.6537195542248, 5.7233107950050455e-05 
121.7300148806207, 5.32669135001583e-05 
121.80631020701661, 5.09525912278872e-05 
121.8826055334125, 4.834271505847623e-05 
121.9589008598084, 4.211542345564517e-05 
122.03519618620429, 3.111770525939137e-05 
122.1114915126002, 1.817146677993728e-05 
122.18778683899609, 7.74708786068605e-06 
122.26408216539198, 2.1420180789943825e-06 
122.34037749178788, -1.3918718899232593e-06 
122.41667281818378, -5.803749020438865e-06 
122.49296814457968, -1.2968273974138381e-05 
122.56926347097557, -2.2805389887141292e-05 
122.64555879737146, -3.459243887237117e-05 
122.72185412376737, -4.654580532787713e-05 
122.79814945016327, -5.7463948116107965e-05 
122.87444477655916, -6.819596103054345e-05 
122.95074010295505, -8.017172177082814e-05 
123.02703542935096, -9.166413792677082e-05 
123.10333075574685, -9.571023984644452e-05 
123.17962608214275, -8.516951210209502e-05 
123.25592140853864, -5.9722139629538e-05 
123.33221673493455, -2.562174344889644e-05 
123.40851206133044, 9.253531368042311e-06 
123.48480738772633, 3.932864487532318e-05 
123.56110271412223, 6.191103229350774e-05 
123.63739804051814, 7.787883516012994e-05 
123.71369336691403, 8.861043761354228e-05 
123.78998869330992, 9.358442502709256e-05 
123.86628401970582, 9.309417663668732e-05 
123.94257934610172, 9.105571241757998e-05 
124.01887467249762, 8.891414810150257e-05 
124.09516999889351, 8.502470256980873e-05 
124.1714653252894, 7.764149962586393e-05 
124.24776065168531, 6.635008106395806e-05 
124.3240559780812, 5.241893790284559e-05 
124.4003513044771, 3.762587024055882e-05 
124.47664663087299, 1.7984084506627003e-05 
124.5529419572689, -5.157618888680313e-06 
124.62923728366479, -2.75221354577792e-05 
124.70553261006069, -4.5002445165919644e-05 
124.78182793645658, -5.2789990448452745e-05 
124.85812326285249, -5.153979499852779e-05 
124.93441858924838, -4.3954162796371496e-05 
125.01071391564427, -3.442094168872567e-05 
125.08700924204017, -2.5082110253236545e-05 
125.16330456843608, -1.592143805654478e-05 
125.23959989483197, -4.752497478408228e-06 
125.31589522122786, 1.0657722387920934e-05 
125.39219054762376, 2.5217094153255958e-05 
125.46848587401965, 3.381413317803846e-05 
125.54478120041556, 3.511807871044473e-05 
125.62107652681145, 3.3525714831544714e-05 
125.69737185320734, 3.6383134590461355e-05 
125.77366717960324, 4.514718379545681e-05 
125.84996250599914, 5.6095351932796806e-05 
125.92625783239504, 6.526226808143201e-05 
126.00255315879093, 7.016928782068677e-05 
126.07884848518682, 7.116338839737142e-05 
126.15514381158273, 6.832884234037452e-05 
126.23143913797863, 6.110136328929164e-05 
126.30773446437452, 5.027421346975516e-05 
126.38402979077041, 3.6412023726672634e-05 
126.46032511716632, 1.9702355821937008e-05 
126.53662044356221, 1.0446981686088384e-06 
126.61291576995811, -1.8859702790447013e-05 
126.689211096354, -3.893088787580683e-05 
126.76550642274991, -5.903127818395286e-05 
126.8418017491458, -7.788110269905328e-05 
126.9180970755417, -9.355708048828764e-05 
126.99439240193759, -0.0001045365303969044 
127.0706877283335, -0.00010946867858234113 
127.14698305472939, -0.00010799505394126276 
127.22327838112528, -0.00010070924937974145 
127.29957370752118, -8.893480953677849e-05 
127.37586903391708, -7.416988748277167e-05 
127.45216436031298, -5.854591293840174e-05 
127.52845968670887, -4.328345726191219e-05 
127.60475501310476, -2.7587173639302883e-05 
127.68105033950067, -1.2529409515934667e-05 
127.75734566589657, 4.347025066482321e-06 
127.83364099229246, 1.8653723657377548e-05 
127.90993631868835, 2.6278613730298277e-05 
127.98623164508426, 2.824584643483585e-05 
128.06252697148017, 2.39855981392306e-05 
128.13882229787606, 1.6280185900241496e-05 
128.21511762427195, 8.868450829099825e-06 
128.29141295066785, 2.6474742961501997e-06 
128.36770827706374, -1.44143626540828e-06 
128.44400360345963, -2.4305670352325995e-06 
128.52029892985553, -2.121762385023983e-06 
128.59659425625142, -1.7776718130633336e-06 
128.67288958264731, -6.356731940467482e-07 
128.7491849090432, 1.043636332510315e-06 
128.8254802354391, 5.216868954756558e-06 
128.90177556183502, 1.4069371264106227e-05 
128.97807088823092, 2.6629207747608604e-05 
129.0543662146268, 3.950599973865149e-05 
129.1306615410227, 4.7548260761951954e-05 
129.20695686741863, 4.9628329272846605e-05 
129.28325219381452, 4.927864233942264e-05 
129.3595475202104, 4.883054992200315e-05 
129.4358428466063, 4.912904063895639e-05 
129.5121381730022, 4.9543559085338934e-05 
129.5884334993981, 4.8105682472370786e-05 
129.664728825794, 4.468263080035527e-05 
129.74102415218988, 3.8122252574929076e-05 
129.81731947858577, 2.794090113228351e-05 
129.89361480498167, 1.3951876070381918e-05 
129.96991013137756, -4.227714588381892e-06 
130.04620545777345, -2.65158672603711e-05 
130.12250078416938, -5.0930693390180236e-05 
130.19879611056527, -7.840526593205983e-05 
130.27509143696116, -0.00010459990503942438 
130.35138676335706, -0.00012570156495623027 
130.42768208975298, -0.00013922506258942017 
130.50397741614887, -0.00014213794753623467 
130.58027274254476, -0.00013298568569518023 
130.65656806894066, -0.00011377639013594078 
130.73286339533655, -8.774971985398683e-05 
130.80915872173244, -5.966376534898613e-05 
130.88545404812834, -3.677411349463964e-05 
130.96174937452423, -2.769302224402729e-05 
131.03804470092012, -2.9366320601428058e-05 
131.11434002731602, -3.1741808258223574e-05 
131.1906353537119, -2.5442372576782663e-05 
131.2669306801078, -1.311243358646849e-05 
131.34322600650373, 4.021612236038682e-07 
131.41952133289962, 1.3741392050267589e-05 
131.4958166592955, 2.8710685504670607e-05 
131.5721119856914, 4.6324619104775e-05 
131.64840731208733, 6.413064088757724e-05 
131.72470263848322, 7.843502460024495e-05 
131.80099796487912, 8.59729140256486e-05 
131.877293291275, 8.78401079904205e-05 
131.9535886176709, 8.45650429771678e-05 
132.0298839440668, 7.67169256364565e-05 
132.1061792704627, 6.641255767430303e-05 
132.18247459685858, 5.4714792983432755e-05 
132.25876992325448, 4.3438056638401725e-05 
132.33506524965037, 3.4211223953998394e-05 
132.41136057604626, 2.483783032393465e-05 
132.48765590244216, 1.430201888245957e-05 
132.56395122883805, 2.5688508309741733e-06 
132.64024655523397, -9.196716261101631e-06 
132.71654188162987, -1.9809147836271582e-05 
132.79283720802576, -2.9531798783507572e-05 
132.86913253442165, -3.9550912534900846e-05 
132.94542786081757, -4.855021004399572e-05 
133.02172318721347, -5.329097070073976e-05 
133.09801851360936, -5.2463778710090214e-05 
133.17431384000525, -4.5342493543397585e-05 
133.25060916640115, -3.5161650027611664e-05 
133.32690449279704, -2.2921427278719902e-05 
133.40319981919293, -1.0392932638470872e-05 
133.47949514558883, 8.940273101955634e-07 
133.55579047198472, 1.1668112405340851e-05 
133.63208579838061, 2.194761749805216e-05 
133.7083811247765, 3.1908313502960144e-05 
133.7846764511724, 4.117081859676281e-05 
133.86097177756832, 4.9593835803295664e-05 
133.93726710396422, 5.361448486171033e-05 
134.0135624303601, 5.133478087912348e-05 
134.089857756756, 4.445480255816394e-05 
134.16615308315193, 3.7696804622199035e-05 
134.24244840954782, 3.368329161376338e-05 
134.3187437359437, 3.0439783259513395e-05 
134.3950390623396, 2.6723497202171214e-05 
134.4713343887355, 2.2555728915442626e-05 
134.5476297151314, 1.54006331515246e-05 
134.6239250415273, 3.2902644645361e-06 
134.70022036792318, -1.1546542022541604e-05 
134.77651569431907, -2.7452224552455034e-05 
134.85281102071497, -4.3720091756183396e-05 
134.92910634711086, -5.904518020173085e-05 
135.00540167350675, -7.000206756917009e-05 
135.08169699990268, -7.216339617600999e-05 
135.15799232629857, -6.817960867386764e-05 
135.23428765269446, -6.004310751045427e-05 
135.31058297909036, -5.0442535583733995e-05 
135.38687830548628, -4.192081754292762e-05 
135.46317363188217, -3.332771803074289e-05 
135.53946895827806, -2.5183500871737592e-05 
135.61576428467396, -1.8183422998984552e-05 
135.69205961106985, -1.132953682235618e-05 
135.76835493746574, -4.66808664500499e-06 
135.84465026386164, 7.493515357575101e-07 
135.92094559025753, 4.622761795522744e-06 
135.99724091665342, 6.831676614601703e-06 
136.07353624304932, 7.196555521909767e-06 
136.1498315694452, 6.720101463884021e-06 
136.2261268958411, 6.422487681981177e-06 
136.30242222223703, 6.88066739906746e-06 
136.37871754863292, 8.251786360844743e-06 
136.4550128750288, 1.1211413715779207e-05 
136.5313082014247, 1.5260512633120926e-05 
136.60760352782063, 1.8339638762933384e-05 
136.68389885421652, 1.928419376201639e-05 
136.76019418061242, 1.928414099128668e-05 
136.8364895070083, 2.0285076885858404e-05 
136.9127848334042, 2.290116255017157e-05 
136.9890801598001, 2.6718459733210377e-05 
137.065375486196, 2.960991218969171e-05 
137.14167081259188, 3.1678777353568563e-05 
137.21796613898778, 3.246579220060574e-05 
137.29426146538367, 3.0463468023161167e-05 
137.37055679177956, 2.378296284021406e-05 
137.44685211817546, 1.2078278583042555e-05 
137.52314744457138, -3.570752551904688e-06 
137.59944277096727, -2.1573695606685952e-05 
137.67573809736317, -3.973774526256865e-05 
137.75203342375906, -5.574495901376385e-05 
137.82832875015498, -6.726353011737358e-05 
137.90462407655087, -7.210730248137285e-05 
137.98091940294677, -6.933501760609128e-05 
138.05721472934266, -5.980592036396751e-05 
138.13351005573855, -4.5464975315759074e-05 
138.20980538213445, -2.882040284070015e-05 
138.28610070853034, -9.301475983434861e-06 
138.36239603492623, -0.0010161377693531735 
138.43869136132213, 3.953174638886853e-05 
138.51498668771802, 0.0017089346945040967 
138.59128201411392, 0.0014319807600211727 
138.6675773405098, 0.0013856757741366153 
138.7438726669057, 0.001094937347415858 
138.82016799330162, 0.000588142325679148 
138.89646331969752, 0.000441266900694048 
138.9727586460934, 0.0003865634750198477 
139.0490539724893, 0.0003382493811001078 
139.12534929888523, 0.00024627827567594903 
139.20164462528112, 0.00012501183777749607 
139.277939951677, 2.2050421551513336e-05 
139.3542352780729, -7.098756780432186e-05 
139.4305306044688, -0.00013366641153107046 
139.5068259308647, -0.00019021308950137734 
139.5831212572606, -0.00019338957123396608 
139.65941658365648, -0.0001638347655985454 
139.73571191005237, -7.05741848415068e-05 
139.81200723644827, 2.0595846669315256e-05 
139.88830256284416, 9.696569269066907e-05 
139.96459788924005, 0.00013097444363974927 
140.04089321563598, -6.777292989428962e-06 
140.11718854203187, -6.919736547397962e-05 
140.19348386842776, 7.675769240487237e-06 
140.26977919482366, -9.280145693595283e-06 
140.34607452121958, 4.528433215129766e-05 
140.42236984761547, 9.639159513574703e-05 
140.49866517401136, 0.00010489580300333037 
140.57496050040726, 6.940182455298543e-05 
140.65125582680315, -9.489925820556453e-06 
140.72755115319904, -4.4726775648249736e-05 
140.80384647959494, -6.800146204948243e-07 
140.88014180599083, 9.722461200206508e-05 
140.95643713238672, 0.0001432636702882183 
141.03273245878262, 0.0001328366073379474 
141.1090277851785, 9.78619103231245e-05 
141.1853231115744, 7.07599865749108e-05 
141.26161843797033, 6.987866225942819e-05 
141.33791376436622, 4.1656777963688366e-05 
141.4142090907621, 1.835302568528843e-05 
141.490504417158, -8.985141320135318e-06 
141.56679974355393, 5.072970620061655e-07 
141.64309506994982, 1.5658807050676672e-05 
141.71939039634572, 2.7604255189363512e-05 
141.7956857227416, 1.7174190497306767e-05 
141.8719810491375, -1.3710823616751835e-05 
141.9482763755334, -2.4300034288675243e-05 
142.0245717019293, -1.4535739809982963e-05 
142.10086702832518, -9.424546351903136e-06 
142.17716235472108, -1.5821151706120654e-05 
142.25345768111697, -3.1312918416839664e-05 
142.32975300751286, -4.831109722998999e-05 
142.40604833390876, -6.322711949843218e-05 
142.48234366030468, -7.562908159958355e-05 
142.55863898670057, -8.528598553431984e-05 
142.63493431309647, -9.132421404490496e-05 
142.71122963949236, -9.366115927328936e-05 
142.78752496588828, -9.258961283597499e-05 
142.86382029228417, -8.813679339789279e-05 
142.94011561868007, -7.920127997371931e-05 
143.01641094507596, -6.318983008983465e-05 
143.09270627147185, -4.0648482969727194e-05 
143.16900159786775, -1.4139090415299086e-05 
143.24529692426364, 1.4695664295522264e-05 
143.32159225065953, 4.250492447337712e-05 
143.39788757705543, 6.538593327925138e-05 
143.47418290345132, 7.826186581212931e-05 
143.55047822984722, 7.961017833333279e-05 
143.6267735562431, 7.388641773245395e-05 
143.70306888263903, 6.912629241128555e-05 
143.77936420903492, 6.709596153115581e-05 
143.85565953543082, 6.732975860787664e-05 
143.9319548618267, 6.97732261647144e-05 
144.00825018822263, 7.277646033848366e-05 
144.08454551461853, 7.019186284115258e-05 
144.16084084101442, 5.974952603794566e-05 
144.2371361674103, 4.263626015158686e-05 
144.3134314938062, 2.041128037772092e-05 
144.3897268202021, -4.34643117415667e-06 
144.466022146598, -2.848672242456817e-05 
144.5423174729939, -4.964263961506376e-05 
144.61861279938978, -6.708934361632808e-05 
144.69490812578567, -7.917721445569955e-05 
144.77120345218157, -8.422941849215668e-05 
144.84749877857746, -9.06747470253796e-05 
144.92379410497335, -8.947144173262838e-05 
145.00008943136928, -8.490173408698618e-05 
145.07638475776517, -7.746526485599683e-05 
145.15268008416106, -6.500166159890955e-05 
145.22897541055696, -4.938351807036116e-05 
145.30527073695288, -3.166501944734361e-05 
145.38156606334877, -1.3942847381782273e-05 
145.45786138974466, 1.050636118370657e-06 
145.53415671614056, 1.1957325310066846e-05 
145.61045204253645, 1.9239034119166307e-05 
145.68674736893234, 2.759030890701265e-05 
145.76304269532824, 3.832365441116213e-05 
145.83933802172413, 4.9309253867348196e-05 
145.91563334812002, 5.7208719668606675e-05 
145.99192867451592, 6.033040323506876e-05 
146.0682240009118, 5.834205783956843e-05 
146.1445193273077, 5.271797823242044e-05 
146.22081465370363, 4.537298718649838e-05 
146.29710998009952, 3.624169404398901e-05 
146.3734053064954, 2.605423107542172e-05 
146.4497006328913, 1.56622667675326e-05 
146.52599595928723, 4.860148063669524e-06 
146.60229128568312, -3.2720460819739015e-06 
146.67858661207902, -9.613799372498832e-06 
146.7548819384749, -1.5919102742601676e-05 
146.8311772648708, -2.274049208068649e-05 
146.9074725912667, -2.9646671972489893e-05 
146.9837679176626, -3.4964045730431173e-05 
147.06006324405848, -3.738707701414954e-05 
147.13635857045438, -3.695317035255355e-05 
147.21265389685027, -3.237755868847217e-05 
147.28894922324616, -2.2808102018489985e-05 
147.36524454964206, -8.902449220768311e-06 
147.44153987603798, 5.909603091669319e-06 
147.51783520243387, 1.769782986551896e-05 
147.59413052882977, 2.4161748727989576e-05 
147.67042585522566, 2.4315088818091723e-05 
147.74672118162158, 1.929328187913251e-05 
147.82301650801747, 1.1463110404505242e-05 
147.89931183441337, 3.0556893276053628e-06 
147.97560716080926, -4.169307296618199e-06 
148.05190248720515, -8.067801206236318e-06 
148.12819781360105, -7.586628986716838e-06 
148.20449313999694, -4.069869425141161e-06 
148.28078846639283, -1.0485862745384345e-06 
148.35708379278873, -4.6140976774742473e-07 
148.43337911918462, -3.8731142919560695e-06 
148.50967444558052, -9.535616157148215e-06 
148.5859697719764, -1.5130032713576147e-05 
148.66226509837233, -1.922996316570395e-05 
148.73856042476822, -2.2360304346358224e-05 
148.81485575116412, -2.553005214952143e-05 
148.89115107756, -2.8940650892255296e-05 
148.96744640395593, -3.2333623489375624e-05 
149.04374173035183, -3.366743969248642e-05 
149.12003705674772, -3.138613988423693e-05 
149.1963323831436, -2.373192221394401e-05 
149.2726277095395, -5.84078022880252e-05 
149.3489230359354, 6.557568516173407e-05 
149.4252183623313, 0.00012315687678359275 
149.5015136887272, 0.00011392065699883749 
149.57780901512308, 0.00013166196521110054 
149.65410434151897, 0.00012437078707516769 
149.73039966791487, 9.615629472168634e-05 
149.80669499431076, 7.172668982121367e-05 
149.88299032070668, 4.7540701848067954e-05 
149.95928564710258, 2.8439713469372263e-05 
150.03558097349847, 1.1810953654377933e-05 
150.11187629989436, 1.4064162621380127e-06 
150.18817162629028, -4.942336941503137e-06 
150.26446695268618, -6.165110963871024e-06 
150.34076227908207, -1.4926402596491684e-05 
150.41705760547796, -2.5906003588328682e-05 
150.49335293187386, -3.312000765180935e-05 
150.56964825826975, -4.651810544527232e-05 
150.64594358466564, -4.460448269997653e-05 
150.72223891106154, -4.984940786938877e-05 
150.79853423745743, -4.3820462339234725e-05 
150.87482956385332, -3.6946228966548265e-05 
150.95112489024922, -1.4563855099798379e-05 
151.0274202166451, -3.651160901806567e-06 
151.10371554304103, 1.4802374429790733e-05 
151.18001086943693, 9.257958044555509e-06 
151.25630619583282, 1.3371327257370608e-05 
151.3326015222287, 1.7334865282842102e-05 
151.4088968486246, 1.9560825221268542e-05 
151.48519217502053, 2.918505717500725e-05 
151.56148750141642, 3.086721289730773e-05 
151.63778282781232, 3.693365102048052e-05 
151.7140781542082, 4.218989521855819e-05 
151.7903734806041, 4.2556642435703706e-05 
151.866668807, 3.79631168579457e-05 
151.9429641333959, 2.8041599195507395e-05 
152.01925945979178, 2.3897260575353245e-05 
152.09555478618768, 1.7499485410546945e-05 
152.17185011258357, 1.5068800329675734e-05 
152.24814543897946, 1.1540456777782907e-05 
152.32444076537536, 8.240706967729738e-06 
152.40073609177128, 4.87128893889574e-06 
152.47703141816717, 3.7178695962584643e-06 
152.55332674456307, -1.527675282946232e-06 
152.62962207095896, -4.7683839168495855e-06 
152.70591739735488, -9.359762385516852e-06 
152.78221272375077, -1.3758564828393729e-05 
152.85850805014667, -2.0299400527716733e-05 
152.93480337654256, -2.6071011881805993e-05 
153.01109870293845, -2.8756455606736665e-05 
153.08739402933435, -2.6287390491627946e-05 
153.16368935573024, -1.85169645806383e-05 
153.23998468212613, -8.695286070686195e-06 
153.31628000852203, -2.450572800922366e-06 
153.39257533491792, 2.2249313852250256e-06 
153.46887066131382, 9.758324555217395e-06 
153.5451659877097, 1.983022114014014e-05 
153.62146131410563, 3.2872749514587025e-05 
153.69775664050152, 4.5212973548071186e-05 
153.77405196689742, 5.013560668454096e-05 
153.8503472932933, 4.541593713483624e-05 
153.92664261968923, 3.6343032004296797e-05 
154.00293794608513, 2.786544874620516e-05 
154.07923327248102, 2.114777443150678e-05 
154.1555285988769, 1.4088915841479231e-05 
154.2318239252728, 4.804394956027339e-06 
154.3081192516687, -7.93958609192194e-06 
154.3844145780646, -2.4982138395280363e-05 
154.4607099044605, -4.466883305227327e-05 
154.53700523085638, -6.39168824200352e-05 
154.61330055725227, -7.94475850600764e-05 
154.68959588364817, -8.822955118100757e-05 
154.76589121004406, -8.812911630653532e-05 
154.84218653643998, -7.90560012269999e-05 
154.91848186283588, -6.24452495252095e-05 
154.99477718923177, -4.1010809705459645e-05 
155.07107251562766, -1.79671669876139e-05 
155.14736784202358, 3.031403323202095e-06 
155.22366316841948, 1.9728472503398263e-05 
155.29995849481537, 3.280833084895225e-05 
155.37625382121126, 4.425520914543147e-05 
155.45254914760716, 5.4880833616271847e-05 
155.52884447400305, 6.37655613918073e-05 
155.60513980039894, 6.911194461658689e-05 
155.68143512679484, 6.98556007030709e-05 
155.75773045319073, 6.352608310028767e-05 
155.83402577958663, 6.029500359858944e-05 
155.91032110598252, 5.149502527810888e-05 
155.9866164323784, 4.111229385896431e-05 
156.06291175877433, 2.9009715223117974e-05 
156.13920708517023, 1.2412755082885795e-05 
156.21550241156612, -7.112093875542318e-06 
156.291797737962, -2.9071283540785987e-05 
156.36809306435794, -5.320946514750856e-05 
156.44438839075383, -7.785221735442284e-05 
156.52068371714972, -9.961116494386257e-05 
156.59697904354562, -0.00011412444730525205 
156.6732743699415, -0.00011745918754947222 
156.7495696963374, -0.00010857584637117948 
156.8258650227333, -8.799280633670171e-05 
156.9021603491292, -6.148111346846697e-05 
156.97845567552508, -3.46436671312945e-05 
157.05475100192098, -6.108598868053553e-06 
157.13104632831687, 1.8102524750071684e-05 
157.20734165471276, 3.681407249264876e-05 
157.28363698110869, 5.158034510717831e-05 
157.35993230750458, 6.530562111577167e-05 
157.43622763390047, 8.128958598963957e-05 
157.51252296029637, 9.731951235343609e-05 
157.5888182866923, 0.00010911055104275195 
157.66511361308818, 0.0001150525407599323 
157.74140893948407, 0.00011190269571586769 
157.81770426587997, 0.00010282381809416378 
157.89399959227586, 8.764498110970593e-05 
157.97029491867175, 6.818891432763667e-05 
158.04659024506765, 4.83121689044588e-05 
158.12288557146354, 2.9096394483273874e-05 
158.19918089785943, 1.0786364833875561e-05 
158.27547622425533, -5.659890508169139e-06 
158.35177155065122, -1.895733959044937e-05 
158.42806687704712, -2.8143142807087944e-05 
158.504362203443, -2.6315005946063535e-05 
158.58065752983893, -1.686010822962976e-05 
158.65695285623482, -4.453482554634448e-06 
158.73324818263072, 7.1924174565418535e-06 
158.8095435090266, 1.2272433599636199e-05 
158.88583883542253, 1.1801018137174623e-05 
158.96213416181843, 1.0098155716062226e-05 
159.03842948821432, 7.805634208905875e-06 
159.1147248146102, 5.187734192537491e-06 
159.1910201410061, 1.4998134621962037e-06 
159.267315467402, -2.607103179301485e-06 
159.3436107937979, -6.300232076072522e-06 
159.4199061201938, -9.784178030094152e-06 
159.49620144658968, -1.4147686680302631e-05 
159.57249677298557, -2.0058709719960505e-05 
159.64879209938147, -2.714441390376531e-05 
159.72508742577736, -3.1286295723114194e-05 
159.80138275217328, -3.1383409134165356e-05 
159.87767807856918, -2.954253433232804e-05 
159.95397340496507, -2.7230820912126533e-05 
160.03026873136096, -2.8379077893030717e-05 
160.10656405775688, -3.3187110242088244e-05 
160.18285938415278, -3.9153188598273815e-05 
160.25915471054867, -4.729797218152017e-05 
160.33545003694456, -5.7998142163400595e-05 
160.41174536334046, -6.825094022620134e-05 
160.48804068973635, -7.472581340617132e-05 
160.56433601613224, -7.690247657208722e-05 
160.64063134252814, -7.374476249648153e-05 
160.71692666892403, -6.305225752462952e-05 
160.79322199531993, -4.922370844580271e-05 
160.86951732171582, -3.461871512991076e-05 
160.9458126481117, -2.10572229993799e-05 
161.02210797450763, -9.478727789371781e-06 
161.09840330090353, -3.9389265258374184e-08 
161.17469862729942, 6.5956422956231145e-06 
161.2509939536953, 1.208881500803738e-05 
161.32728928009124, 1.8186975923317208e-05 
161.40358460648713, 2.340196768479135e-05 
161.47987993288302, 2.6592577564290104e-05 
161.55617525927892, 2.8746528237356894e-05 
161.6324705856748, 2.8915891759384584e-05 
161.7087659120707, 2.555431812532455e-05 
161.7850612384666, 1.8725729766264566e-05 
161.8613565648625, 9.520668247627972e-06 
161.93765189125838, -7.306341986690747e-07 
162.01394721765428, -1.1062452035015608e-05 
162.09024254405017, -1.966106187234436e-05 
162.16653787044606, -2.5758875689340596e-05 
162.24283319684199, -2.9180815881498892e-05 
162.31912852323788, -3.101715818800218e-05 
162.39542384963377, -3.2624928000888676e-05 
162.47171917602967, -3.498107517928267e-05 
162.5480145024256, -3.808604251398229e-05 
162.62430982882148, -4.00514925522338e-05 
162.70060515521737, -4.015349883589325e-05 
162.77690048161327, -3.6972856925841075e-05 
162.85319580800916, -3.1322139052768075e-05 
162.92949113440505, -2.4707150822010038e-05 
163.00578646080095, -1.8289375834439505e-05 
163.08208178719684, -1.3570302529654096e-05 
163.15837711359273, -1.1362845922938547e-05 
163.23467243998863, -1.3099093551225376e-05 
163.31096776638452, -1.9944516887283132e-05 
163.38726309278042, -2.9851258354428694e-05 
163.46355841917634, -3.925989186798551e-05 
163.53985374557223, -4.669650343977481e-05 
163.61614907196812, -5.151162254143918e-05 
163.69244439836402, -5.1748400965330837e-05 
163.76873972475994, -4.8987089214575164e-05 
163.84503505115583, -4.47910502692581e-05 
163.92133037755173, -4.077434836683022e-05 
163.99762570394762, -3.821054372055411e-05 
164.0739210303435, -3.762513140273453e-05 
164.1502163567394, -3.597911301730023e-05 
164.2265116831353, -2.866866361402651e-05 
164.3028070095312, -1.6244023346481916e-05 
164.3791023359271, -2.6426060718581897e-06 
164.45539766232298, 1.1312528446651014e-05 
164.53169298871887, 2.184335777102492e-05 
164.60798831511477, 2.7709717068777557e-05 
164.68428364151066, 2.9136954845362886e-05 
164.76057896790658, 2.7046327415267057e-05 
164.83687429430248, 2.2321738295928976e-05 
164.91316962069837, 1.6763136041412966e-05 
164.98946494709426, 1.1274120073558077e-05 
165.06576027349018, 4.291111261094208e-06 
165.14205559988608, -5.262534829249733e-06 
165.21835092628197, -1.638394949387714e-05 
165.29464625267786, -2.6901659780432273e-05 
165.37094157907376, -3.3408666007020044e-05 
165.44723690546965, -3.4593358118122e-05 
165.52353223186554, -3.0806906432235405e-05 
165.59982755826144, -2.1619534741949157e-05 
165.67612288465733, -8.803133211689033e-06 
165.75241821105323, 3.7137208525164736e-06 
165.82871353744912, 1.4590232180863536e-05 
165.905008863845, 2.4821239609639986e-05 
165.98130419024093, 3.447917522308993e-05 
166.05759951663683, 4.3599555526528804e-05 
166.13389484303272, 5.3073801500032113e-05 
166.2101901694286, 6.0870360302236605e-05 
166.28648549582454, 6.491354222565524e-05 
166.36278082222043, 6.324062915160036e-05 
166.43907614861632, 6.528079526772548e-05 
166.51537147501222, 6.577870708430818e-05 
166.5916668014081, 6.544836387155791e-05 
166.667962127804, 6.448683041957905e-05 
166.7442574541999, 6.222859866631018e-05 
166.8205527805958, 5.893676674494582e-05 
166.89684810699168, 5.441887825622925e-05 
166.97314343338758, 4.8240851359560214e-05 
167.04943875978347, 4.033364666234597e-05 
167.12573408617936, 3.058816998848555e-05 
167.20202941257529, 1.897652093347924e-05 
167.27832473897118, 6.364614029752034e-06 
167.35462006536707, -7.97527130556927e-06 
167.43091539176297, -2.5410494564425582e-05 
167.5072107181589, -4.501313756078205e-05 
167.58350604455478, -6.394010226734275e-05 
167.65980137095067, -7.951385819779492e-05 
167.73609669734657, -8.76710982821203e-05 
167.81239202374246, -8.804018691207562e-05 
167.88868735013835, -8.273830245669907e-05 
167.96498267653425, -7.365183819952554e-05 
168.04127800293014, -6.200429159944337e-05 
168.11757332932604, -4.6875519269230365e-05 
168.19386865572193, -2.710464328808223e-05 
168.27016398211782, -5.330526953012954e-06 
168.34645930851372, 1.557011011800762e-05 
168.42275463490964, 3.1972929911717804e-05 
168.49904996130553, 4.4037168690706036e-05 
168.57534528770142, 5.172523912677617e-05 
168.65164061409732, 5.584947362948776e-05 
168.72793594049324, 5.901496231637036e-05 
168.80423126688913, 6.435057011150333e-05 
168.88052659328503, 7.140706873136439e-05 
168.95682191968092, 7.678601207238565e-05 
169.0331172460768, 7.974813000812443e-05 
169.1094125724727, 8.146671344771205e-05 
169.1857078988686, 8.179523137474036e-05 
169.2620032252645, 8.119964602147884e-05 
169.3382985516604, 7.860938151075364e-05 
169.41459387805628, 7.213752693369442e-05 
169.49088920445217, 6.143577995029373e-05 
169.56718453084807, 4.600975393924457e-05 
169.643479857244, 2.543461579223654e-05 
169.71977518363988, 2.8767522802354513e-07 
169.79607051003578, -2.8242679057593547e-05 
169.87236583643167, -5.934269407294572e-05 
169.9486611628276, -9.033748729450652e-05 
170.02495648922348, -0.00011606274149916993 
170.10125181561938, -0.00013344285079936228 
170.17754714201527, -0.00014064534937392162 
170.25384246841116, -0.00013614224538477442 
170.33013779480706, -0.00012122787933602173 
170.40643312120295, -0.00010009315585411536 
170.48272844759884, -7.889347771727977e-05 
170.55902377399474, -5.998895064047146e-05 
170.63531910039063, -4.2338853163906486e-05 
170.71161442678653, -2.2302391294623884e-05 
170.78790975318242, 3.425985957666231e-06 
170.86420507957834, 3.057098650999029e-05 
170.94050040597423, 5.5209765969280956e-05 
171.01679573237013, 7.412956957136569e-05 
171.09309105876602, 8.465044916727836e-05 
171.1693863851619, 8.846018685242653e-05 
171.24568171155784, 8.686353667865498e-05 
171.32197703795373, 8.023798073466176e-05 
171.39827236434962, 7.436345306456028e-05 
171.47456769074552, 6.235089805357231e-05 
171.5508630171414, 4.404385164286512e-05 
171.6271583435373, 2.864176480871677e-05 
171.7034536699332, 1.7525837664707556e-05 
171.7797489963291, 1.181767766141678e-05 
171.85604432272498, 1.226099546966706e-05 
171.93233964912088, 1.691653259600959e-05 
172.00863497551677, 2.205924667134331e-05 
172.08493030191266, 2.5108455871899113e-05 
172.16122562830859, 2.484940719798605e-05 
172.23752095470448, 2.219550607315818e-05 
172.31381628110037, 1.8887614637477078e-05 
172.39011160749627, 1.5055894475308177e-05 
172.4664069338922, 1.4869829147625934e-05 
172.54270226028808, 1.9446277789446116e-05 
172.61899758668397, 2.520866387525961e-05 
172.69529291307987, 3.0324965381204138e-05 
172.77158823947576, 3.0481731925569742e-05 
172.84788356587165, 2.314106611920259e-05 
172.92417889226755, 9.635557395704129e-06 
173.00047421866344, -5.858691097904473e-06 
173.07676954505934, -1.767575718987507e-05 
173.15306487145523, -2.284287909864434e-05 
173.22936019785112, -2.140323168825024e-05 
173.30565552424702, -1.2755836524895842e-05 
173.38195085064294, -2.5593914286431354e-07 
173.45824617703883, 1.346106019119296e-05 
173.53454150343472, 2.4580555287058053e-05 
173.61083682983062, 2.8825406490477084e-05 
173.68713215622654, 2.395868300365214e-05 
173.76342748262243, 1.2010971635748657e-05 
173.83972280901833, 6.28872646861945e-07 
173.91601813541422, 1.3661703555420283e-06 
173.9923134618101, 1.621986700787792e-05 
174.068608788206, 2.9192725219476392e-05 
174.1449041146019, 3.970328447145137e-05 
174.2211994409978, 4.939565156639171e-05 
174.2974947673937, 5.2477656142676195e-05 
174.37379009378958, 5.002949586421846e-05 
174.45008542018547, 4.5795598942472256e-05 
174.52638074658137, 4.0219867756885176e-05 
174.6026760729773, 3.3210227740847924e-05 
174.67897139937318, 2.8242507016745244e-05 
174.75526672576908, 2.3733777493234885e-05 
174.83156205216497, 1.9745998975595145e-05 
174.9078573785609, 9.296786363696036e-06 
174.98415270495678, -4.3650002387957925e-06 
175.06044803135268, -2.0815812881024746e-05 
175.13674335774857, -3.8622778296645485e-05 
175.21303868414446, -5.210052056260506e-05 
175.28933401054036, -6.013064948934083e-05 
175.36562933693625, -6.321702835950225e-05 
175.44192466333214, -6.230366505637312e-05 
175.51821998972804, -5.695504897160714e-05 
175.59451531612393, -4.896957874684745e-05 
175.67081064251983, -4.230181790368604e-05 
175.74710596891572, -3.890262150498429e-05 
175.82340129531164, -3.89959509257497e-05 
175.89969662170753, -4.087205033434578e-05 
175.97599194810343, -4.283831432055079e-05 
176.05228727449932, -4.369117620176246e-05 
176.12858260089524, -4.1062058439325774e-05 
176.20487792729114, -3.4342507786187736e-05 
176.28117325368703, -2.370620324733525e-05 
176.35746858008292, -1.1965343706618637e-05 
176.43376390647882, -2.4248373231017295e-06 
176.5100592328747, 6.633874250615058e-06 
176.5863545592706, 1.690109417932212e-05 
176.6626498856665, 2.8663391616256533e-05 
176.7389452120624, 4.092932601808439e-05 
176.81524053845828, 5.2263068216772194e-05 
176.89153586485418, 5.984259982895712e-05 
176.96783119125007, 6.556881482302725e-05 
177.044126517646, 7.050093743177926e-05 
177.12042184404189, 7.417344244938859e-05 
177.19671717043778, 7.560705677335693e-05 
177.27301249683367, 7.615131853667307e-05 
177.3493078232296, 7.621653203973572e-05 
177.4256031496255, 7.480692131955072e-05 
177.50189847602138, 7.1893861672306e-05 
177.57819380241727, 6.583788391178539e-05 
177.65448912881317, 5.4616572399258485e-05 
177.73078445520906, 3.7271897248238296e-05 
177.80707978160495, 1.7069211960143676e-05 
177.88337510800085, -3.987059055727994e-06 
177.95967043439674, -2.3482646381538222e-05 
178.03596576079264, -3.940743726272128e-05 
178.11226108718853, -5.062218720288824e-05 
178.18855641358442, -5.6567895217765094e-05 
178.26485173998032, -5.7184063632793045e-05 
178.34114706637624, -5.3796849375368174e-05 
178.41744239277213, -5.0017110228617025e-05 
178.49373771916802, -4.844963732084852e-05 
178.57003304556392, -4.7974409965426155e-05 
178.64632837195984, -4.577706327068372e-05 
178.72262369835573, -4.090014565915613e-05 
178.79891902475163, -3.4338813430952874e-05 
178.87521435114752, -2.837592228107867e-05 
178.9515096775434, -2.5919368548250532e-05 
179.0278050039393, -2.5948212465399484e-05 
179.1041003303352, -2.675784001745437e-05 
179.1803956567311, -2.7115469492267678e-05 
179.256690983127, -2.531991475146238e-05 
179.33298630952288, -2.0619349531787896e-05 
179.40928163591877, -1.4507048726388508e-05 
179.48557696231467, -7.772239563083492e-06 
179.5618722887106, -1.291976145948141e-06 
179.63816761510648, 4.8444610296589e-06 
179.71446294150238, 1.0640748632515508e-05 
179.79075826789827, 1.630909313479501e-05 
179.8670535942942, 1.850110085833782e-05 
179.94334892069008, 1.6866509897973603e-05 
180.01964424708598, 1.3827867530726552e-05 
180.09593957348187, 9.84945659315917e-06 
180.17223489987776, 6.198902621863087e-06 
180.24853022627366, 1.6493486250724045e-06 
180.32482555266955, -5.878387851521221e-06 
180.40112087906545, -1.6346866351203504e-05 
180.47741620546134, -2.903670134255914e-05 
180.55371153185723, -4.180777189540848e-05 
180.63000685825313, -5.1690818170659154e-05 
180.70630218464902, -5.57701620257467e-05 
180.78259751104494, -5.254846376584007e-05 
180.85889283744083, -4.274790861932054e-05 
180.93518816383673, -2.904358570197509e-05 
181.01148349023262, -1.2722629638861334e-05 
181.08777881662854, 3.082379661311943e-06 
181.16407414302444, 1.8389915593543816e-05 
181.24036946942033, 2.4087921810490016e-05 
181.31666479581622, 2.6209862529508245e-05 
181.39296012221212, 1.916606753649371e-05 
181.469255448608, 1.5866497865178246e-05 
181.5455507750039, 1.1744385018837106e-05 
181.6218461013998, 9.532570365700045e-06 
181.6981414277957, 1.0346957546482525e-05 
181.77443675419158, 9.76566910533545e-06 
181.8507320805875, 7.738949433886185e-06 
181.9270274069834, 6.671274606948657e-06 
182.0033227333793, 8.595530003669782e-06 
182.07961805977519, 1.3800125110752592e-05 
182.15591338617108, 0.0001228538312141913 
182.23220871256697, 0.00031653982537376035 
182.30850403896287, 0.0014352474861176485 
182.38479936535876, 0.0014711526927066306 
182.46109469175468, 0.001432911810602971 
182.53739001815057, 0.001327235070721649 
182.61368534454647, 0.0008403852302162472 
182.68998067094236, 0.0005383463750257692 
182.76627599733825, 0.0003424754818055261 
182.84257132373415, 0.0002059710921871184 
182.91886665013004, 0.00012162872498583266 
182.99516197652594, 0.00011177083616049766 
183.07145730292186, 0.00010906629337073282 
183.14775262931775, 0.0001087470402491304 
183.22404795571364, 0.00010412351286627852 
183.30034328210954, 7.371842179011334e-05 
183.37663860850543, 5.814862773184224e-05 
183.45293393490132, 2.5080493261996895e-05 
183.52922926129722, 3.0474430292882824e-05 
183.6055245876931, 8.185514087031417e-05 
183.68181991408903, 0.0001493165104971256 
183.75811524048493, 0.00022573843275715367 
183.83441056688082, 0.00033894842021495164 
183.9107058932767, 0.0003074131338478154 
183.9870012196726, 0.0003567495586457194 
184.0632965460685, 0.0002722829055425533 
184.1395918724644, 0.00022794517036658723 
184.2158871988603, 0.0001897034003318368 
184.29218252525618, 0.00015944826513770302 
184.3684778516521, 0.0001272071432496549 
184.444773178048, 9.569319143205935e-05 
184.5210685044439, 8.230922931363412e-05 
184.59736383083978, 2.9466588153802153e-05 
184.67365915723568, -5.429636157220684e-05 
184.74995448363157, -0.0001477022454781775 
184.82624981002746, -0.00018805665392648675 
184.90254513642336, -0.0001949047875287143 
184.97884046281928, -0.00013860214878148785 
185.05513578921517, -6.348732956676606e-05 
185.13143111561106, -2.28147725611105e-05 
185.20772644200696, -1.3630536023757427e-05 
185.28402176840285, -2.5043839453412568e-05 
185.36031709479875, -3.678947794527484e-05 
185.43661242119464, -5.0999237114002e-05 
185.51290774759053, -4.819168213313726e-05 
185.58920307398645, -2.0792152670751787e-05 
185.66549840038235, 1.6601567463913423e-05 
185.74179372677824, 3.5171236452533916e-05 
185.81808905317413, 2.8883951367004125e-05 
185.89438437957003, 1.2261739481185616e-05 
185.97067970596592, -5.766077071001377e-06 
186.04697503236181, -1.4517090650695816e-05 
186.1232703587577, -1.379682909614677e-05 
186.19956568515363, -7.233802090853156e-06 
186.27586101154952, -1.5555934126837184e-08 
186.35215633794542, 5.199157339472114e-06 
186.4284516643413, 6.68064774218933e-06 
186.5047469907372, 3.60918134851913e-06 
186.5810423171331, -1.5772508024349982e-06 
186.657337643529, -7.69670655808552e-06 
186.73363296992488, -1.3011611603386765e-05 
186.8099282963208, -1.3401671821642994e-05 
186.8862236227167, -7.456803025728634e-06 
186.9625189491126, 3.5062412278742097e-06 
187.03881427550849, 1.7104764448777613e-05 
187.11510960190438, 3.051475516152946e-05 
187.19140492830027, 3.900162630067257e-05 
187.26770025469617, 4.0260165897314045e-05 
187.34399558109206, 3.733830850052465e-05 
187.42029090748798, 3.171971324892779e-05 
187.49658623388387, 2.4046949022899213e-05 
187.57288156027977, 1.1371315965977998e-05 
187.64917688667566, -4.135470864493666e-06 
187.72547221307155, -2.3224706824934354e-05 
187.80176753946745, -4.6499478024906215e-05 
187.87806286586334, -7.279131866871486e-05 
187.95435819225924, -0.00010033631563165589 
188.03065351865516, -0.00012747091756297766 
188.10694884505105, -0.00015179299810073407 
188.18324417144694, -0.00017001160691632646 
188.25953949784284, -0.00017913074915560946 
188.33583482423873, -0.00017604200706007215 
188.41213015063462, -0.0001619982998977021 
188.48842547703052, -0.00013462310976811783 
188.5647208034264, -9.759709385625436e-05 
188.64101612982233, -5.719625219008435e-05 
188.71731145621823, -1.3731988013168578e-05 
188.79360678261412, 2.5619183965986528e-05 
188.86990210901, 5.7932113170273866e-05 
188.9461974354059, 8.34164424798083e-05 
189.0224927618018, 0.00010227931310718153 
189.0987880881977, 0.00011675580705896031 
189.1750834145936, 0.00012826429624457269 
189.2513787409895, 0.00013549121020999563 
189.3276740673854, 0.00013803178965193566 
189.4039693937813, 0.00013583443512160597 
189.4802647201772, 0.00013071890193540255 
189.55656004657308, 0.0001237876699634879 
189.63285537296898, 0.00011388822558236425 
189.70915069936487, 0.00010068408535894153 
189.78544602576076, 8.357248877824081e-05 
189.86174135215668, 6.225155459022637e-05 
189.93803667855258, 3.7698377109529324e-05 
190.01433200494847, 1.0669945616666028e-05 
190.09062733134436, -1.9217201471864754e-05 
190.16692265774026, -5.026970709809215e-05 
190.24321798413615, -7.806092035846756e-05 
190.31951331053205, -0.00010176613708213726 
190.39580863692794, -0.00011722230523092468 
190.47210396332383, -0.00012580327656676836 
190.54839928971975, -0.0001283871581788583 
190.62469461611565, -0.00012684940951857362 
190.70098994251154, -0.00012292854032194364 
190.77728526890743, -0.00011788109316335174 
190.85358059530333, -0.00011093484439803953 
190.92987592169922, -0.00010459644235324626 
191.00617124809511, -9.95173484832097e-05 
191.082466574491, -9.56304368768637e-05 
191.15876190088693, -9.274792799140481e-05 
191.23505722728282, -8.884429010183568e-05 
191.31135255367872, -8.168005507651773e-05 
191.3876478800746, -7.020934312022636e-05 
191.4639432064705, -5.444886498190463e-05 
191.5402385328664, -3.4501647994367434e-05 
191.6165338592623, -1.1552097451924484e-05 
191.69282918565818, 1.3364589066959063e-05 
191.7691245120541, 3.799644689689532e-05 
191.84541983845, 5.821947289690415e-05 
191.9217151648459, 6.956960879808913e-05 
191.99801049124179, 7.334628241312563e-05 
192.07430581763768, 7.486235064886955e-05 
192.15060114403357, 7.813411709882053e-05 
192.22689647042947, 8.20344220103996e-05 
192.30319179682536, 8.509994282756478e-05 
192.37948712322128, 8.568527516384136e-05 
192.45578244961717, 8.091555423201256e-05 
192.53207777601307, 7.390367623598613e-05 
192.60837310240896, 6.64639829773206e-05 
192.68466842880486, 5.76752602544117e-05 
192.76096375520075, 4.91209275742527e-05 
192.83725908159664, 4.174317737644111e-05 
192.91355440799254, 3.435459475698878e-05 
192.98984973438846, 2.6334402871620716e-05 
193.06614506078435, 1.79429174913049e-05 
193.14244038718024, 1.0428412704320016e-05 
193.21873571357614, 4.365663070844884e-06 
193.29503103997203, -2.6081950653001792e-06 
193.37132636636792, -1.3496929873675182e-05 
193.44762169276382, -2.7694401383622123e-05 
193.5239170191597, -4.3501739090213485e-05 
193.60021234555563, -6.137631662619628e-05 
193.67650767195153, -7.879802038736507e-05 
193.75280299834742, -9.252596989806433e-05 
193.8290983247433, -0.00010167161144825456 
193.9053936511392, -0.00010584649406264175 
193.9816889775351, -0.00010374511767872343 
194.057984303931, -0.00010025826946267628 
194.1342796303269, -9.298776843340925e-05 
194.2105749567228, -8.128229011304696e-05 
194.2868702831187, -6.46251943670111e-05 
194.3631656095146, -4.427173204554939e-05 
194.4394609359105, -2.3061226669510684e-05 
194.51575626230638, -5.178058325873347e-06 
194.59205158870228, 5.674141690095998e-06 
194.66834691509817, 8.933982799292319e-06 
194.74464224149406, 1.00284629568541e-05 
194.82093756788998, 1.643074686616683e-05 
194.89723289428588, 3.095588639583067e-05 
194.97352822068177, 4.866944954135419e-05 
195.04982354707766, 6.375274556205241e-05 
195.12611887347356, 7.059533041769216e-05 
195.20241419986945, 6.632798066615912e-05 
195.27870952626535, 5.3091730585539146e-05 
195.35500485266124, 3.4640639424989615e-05 
195.43130017905716, 1.5003461693581243e-05 
195.50759550545305, -2.3157041299275356e-06 
195.58389083184895, -1.4547631600288348e-05 
195.66018615824484, -2.0687106036194203e-05 
195.73648148464073, -2.2254369113680363e-05 
195.81277681103663, -2.1890466917652297e-05 
195.88907213743252, -1.7982391130904027e-05 
195.96536746382841, -1.16919998465533e-05 
196.04166279022434, -5.6576646028759136e-06 
196.11795811662023, -2.0820287710443998e-06 
196.19425344301612, -2.4480991262397136e-06 
196.27054876941202, -5.978248174338957e-06 
196.3468440958079, -9.549148488612783e-06 
196.4231394222038, -1.1098884106220728e-05 
196.4994347485997, -9.959864168322764e-06 
196.5757300749956, -8.014748720256309e-06 
196.6520254013915, -9.221764247439929e-06 
196.7283207277874, -1.475144356118749e-05 
196.8046160541833, -2.1433092601682954e-05 
196.8809113805792, -2.6852947328596383e-05 
196.9572067069751, -2.8702184050464624e-05 
197.03350203337098, -2.6188934096253547e-05 
197.10979735976687, -2.118995901004335e-05 
197.18609268616277, -1.5267386900178346e-05 
197.26238801255866, -9.307383107006999e-06 
197.33868333895458, -4.157068261084278e-06 
197.41497866535047, -1.1413781695271345e-06 
197.49127399174637, 1.4149946350314318e-07 
197.56756931814226, 1.2643768711414754e-06 
197.64386464453816, 2.1385423684485373e-06 
197.72015997093405, 7.979372670850508e-07 
197.79645529732994, -2.6706724013679374e-06 
197.87275062372584, -6.501923801250233e-06 
197.94904595012176, -9.735199194189442e-06 
198.02534127651765, -1.321967486694661e-05 
198.10163660291354, -1.7503990307216248e-05 
198.17793192930944, -2.2729342672691897e-05 
198.25422725570533, -2.9121227893595984e-05 
198.33052258210122, -3.6143094610002486e-05 
198.40681790849712, -4.361671313687621e-05 
198.483113234893, -5.0323069940342294e-05 
198.55940856128893, -5.532549755360083e-05 
198.63570388768483, -5.837814353216723e-05 
198.71199921408072, -5.877336954057089e-05 
198.7882945404766, -5.588849325134921e-05 
198.8645898668725, -4.923326942371776e-05 
198.9408851932684, -3.815281206246211e-05 
199.0171805196643, -2.3745598887350722e-05 
199.0934758460602, -6.797930664467227e-06 
199.1697711724561, 1.1111721717988331e-05 
199.246066498852, 2.852084934586401e-05 
199.3223618252479, 4.562469191268567e-05 
199.3986571516438, 6.174621392291408e-05 
199.47495247803968, 7.571502355599024e-05 
199.55124780443558, 8.570805326583842e-05 
199.62754313083147, 9.39027776398144e-05 
199.70383845722736, 9.971205768424789e-05 
199.78013378362328, 0.00010285760325861698 
199.85642911001918, 0.00010451486485577967 
199.93272443641507, 0.00010417911387081865 
200.00901976281096, 0.00010104960124077317 
200.08531508920686, 9.58169120856222e-05 
200.16161041560275, 8.78403041391286e-05 
200.23790574199865, 7.542280808922837e-05 
200.31420106839454, 6.271005843631289e-05 
200.39049639479046, 4.7744430320407965e-05 
200.46679172118635, 3.307204975650435e-05 
200.54308704758225, 2.6339869414320352e-05 
200.61938237397814, 2.4021894080700242e-05 
200.69567770037403, 2.1819357023136622e-05 
200.77197302676993, 1.872684894650144e-05 
200.84826835316582, 1.122090342145279e-05 
200.92456367956171, -1.7432802238809581e-06 
201.00085900595764, -1.6355277486929103e-05 
201.07715433235353, -2.9943676653021057e-05 
201.15344965874942, -4.218967218656766e-05 
201.22974498514532, -5.526122484646189e-05 
201.3060403115412, -6.996505620015698e-05 
201.3823356379371, -8.326983855120821e-05 
201.458630964333, -9.10601572026049e-05 
201.5349262907289, -9.179166421830093e-05 
201.6112216171248, -8.520673228762909e-05 
201.6875169435207, -7.216696401410933e-05 
201.7638122699166, -5.505153847090573e-05 
201.8401075963125, -3.909485741017482e-05 
201.9164029227084, -2.2161873944397367e-05 
201.99269824910428, -8.628954630040862e-06 
202.06899357550017, 2.84386138186248e-06 
202.14528890189607, 1.0520926058016565e-05 
202.221584228292, 1.6868996084381327e-05 
202.29787955468788, 2.051478153798327e-05 
202.37417488108377, 1.7776056133273086e-05 
202.45047020747967, 1.5649874255477815e-05 
202.52676553387556, 7.058237709388295e-06 
202.60306086027146, -4.290450569182209e-06 
202.67935618666735, -1.538275250882278e-05 
202.75565151306324, -2.5929562013096084e-05 
202.83194683945916, -3.281902429255186e-05 
202.90824216585506, -3.3887016728994196e-05 
202.98453749225095, -2.950981003377362e-05 
203.06083281864684, -2.1888780700895472e-05 
203.13712814504274, -1.3011300909708336e-05 
203.21342347143863, -4.217681197457976e-06 
203.28971879783452, 4.1468883170499274e-06 
203.36601412423042, 1.2478188120658179e-05 
203.4423094506263, 2.1489720633526492e-05 
203.51860477702223, 3.037833747991738e-05 
203.59490010341813, 3.901001032009753e-05 
203.67119542981402, 4.744974729913191e-05 
203.7474907562099, 5.4984231013999014e-05 
203.8237860826058, 6.009891882181422e-05 
203.9000814090017, 6.298081453533582e-05 
203.9763767353976, 6.332278365301259e-05 
204.0526720617935, 6.028822469494984e-05 
204.1289673881894, 5.28040210436563e-05 
204.2052627145853, 4.437245805936921e-05 
204.2815580409812, 3.467185092773864e-05 
204.3578533673771, 2.644120052866196e-05 
204.43414869377298, 1.9861811198486366e-05 
204.51044402016888, 1.38181603973381e-05 
204.58673934656477, 7.950444995045448e-06 
204.66303467296066, 2.9688683055724403e-06 
204.73932999935658, -1.8617470258560175e-06 
204.81562532575248, -6.566753299997124e-06 
204.89192065214837, -1.1120673272188494e-05 
204.96821597854426, -1.757965646702192e-05 
205.04451130494016, -2.69674055780207e-05 
205.12080663133605, -3.794516434900843e-05 
205.19710195773195, -4.785250268176181e-05 
205.27339728412784, -5.376085119868916e-05 
205.34969261052376, -5.332169437205011e-05 
205.42598793691965, -4.546822279299258e-05 
205.50228326331555, -3.38430974466342e-05 
205.57857858971144, -2.042109877590071e-05 
205.65487391610733, -7.975107969028592e-06 
205.73116924250323, 3.1635866927099103e-06 
205.80746456889912, 1.3498711901984078e-05 
205.88375989529501, 2.1994833092194446e-05 
205.96005522169094, 2.7239710888385086e-05 
206.03635054808683, 2.8428380976164295e-05 
206.11264587448272, 2.4635472497726553e-05 
206.18894120087862, 1.7539525845484526e-05 
206.2652365272745, 9.240814299629905e-06 
206.3415318536704, 1.8686592627014934e-06 
206.4178271800663, -2.181746351285943e-06 
206.4941225064622, -3.3882439834396465e-06 
206.5704178328581, -4.85014275346159e-06 
206.646713159254, -9.367894013301786e-06 
206.7230084856499, -1.854359245761274e-05 
206.7993038120458, -3.2734915958018304e-05 
206.8755991384417, -5.025960335909776e-05 
206.95189446483758, -6.714781707379901e-05 
207.02818979123347, -7.878367294410507e-05 
207.10448511762937, -8.25981090533651e-05 
207.1807804440253, -7.737147490539741e-05 
207.25707577042118, -6.501779646283093e-05 
207.33337109681707, -4.9353294278224334e-05 
207.40966642321297, -3.2724898839153884e-05 
207.48596174960886, -1.6442935358704332e-05 
207.56225707600476, -9.974674875338015e-07 
207.63855240240065, 1.501177736118128e-05 
207.71484772879654, 3.070232113358964e-05 
207.79114305519246, 4.6378776269889984e-05 
207.86743838158836, 5.7025127728888044e-05 
207.94373370798425, 6.262517488563686e-05 
208.02002903438014, 6.163340593798738e-05 
208.09632436077604, 5.30293257788715e-05 
208.17261968717193, 3.976015177227876e-05 
208.24891501356782, 2.418399086860072e-05 
208.32521033996372, 8.400861250889583e-06 
208.40150566635964, -4.488061178266471e-06 
208.47780099275553, -1.7777511549770475e-05 
208.55409631915143, -3.2191776518209194e-05 
208.63039164554732, -4.866790937416026e-05 
208.7066869719432, -6.728762081540917e-05 
208.7829822983391, -8.488891990786575e-05 
208.859277624735, -9.848841122194871e-05 
208.9355729511309, -0.00010579339417157123 
209.01186827752682, -0.00010383535527903613 
209.0881636039227, -9.247236091580201e-05 
209.1644589303186, -7.239346005118272e-05 
209.2407542567145, -4.52881721883169e-05 
209.3170495831104, -1.4285719808343877e-05 
209.39334490950628, 1.5691845416313815e-05 
209.46964023590218, 4.319235548638278e-05 
209.54593556229807, 6.539078848178992e-05 
209.622230888694, 8.443748337757061e-05 
209.69852621508988, 0.00010079791831717414 
209.77482154148578, 0.00011484792639151518 
209.85111686788167, 0.00012635325317839527 
209.92741219427757, 0.0001325455652787905 
210.00370752067346, 0.00013237474168488974 
210.08000284706935, 0.00012919874920658736 
210.15629817346525, 0.00012299092435173468 
210.23259349986114, 0.00011282722620168712 
210.30888882625706, 0.00010324254397861476 
210.38518415265295, 9.362472092657012e-05 
210.46147947904885, 8.508513630691645e-05 
210.53777480544474, 7.601059220976194e-05 
210.61407013184063, 6.475997572582711e-05 
210.69036545823653, 5.0971148216620845e-05 
210.76666078463242, 3.4579043073895086e-05 
210.84295611102831, 1.687850987414426e-05 
210.91925143742424, -4.0911413089386565e-07 
210.99554676382013, -1.5154340366691457e-05 
211.07184209021602, -2.581721273099107e-05 
211.14813741661192, -3.347997905936194e-05 
211.2244327430078, -3.860272743293527e-05 
211.3007280694037, -4.2131802063991456e-05 
211.3770233957996, -4.526528433637203e-05 
211.4533187221955, -4.8682995559673335e-05 
211.5296140485914, -5.295057873037565e-05 
211.6059093749873, -5.8153888249725614e-05 
211.6822047013832, -6.339183772829644e-05 
211.7585000277791, -6.811276828233714e-05 
211.834795354175, -6.867534796482585e-05 
211.91109068057088, -6.215845040325968e-05 
211.98738600696677, -4.9597306516504655e-05 
212.06368133336267, -3.4172278290013955e-05 
212.1399766597586, -1.9709466080678925e-05 
212.21627198615448, -9.341039887683814e-06 
212.29256731255037, -5.51709156157846e-06 
212.36886263894627, -7.955408672881893e-06 
212.44515796534216, -1.4536240125332195e-05 
212.52145329173806, -2.3323751012448072e-05 
212.59774861813395, -3.1050497937566e-05 
212.67404394452984, -3.528149536539402e-05 
212.75033927092576, -3.7505136290436904e-05 
212.82663459732166, -3.9067655624457025e-05 
212.90292992371755, -4.056681472678215e-05 
212.97922525011344, -4.27114007438793e-05 
213.05552057650934, -4.4714919812574474e-05 
213.13181590290523, -4.440561563719548e-05 
213.20811122930112, -4.195434765694692e-05 
213.28440655569702, -3.790201170508444e-05 
213.36070188209294, -3.2449359605990555e-05 
213.43699720848883, -2.7393768361526246e-05 
213.51329253488473, -2.4098222771697196e-05 
213.58958786128062, -2.357783231739185e-05 
213.6658831876765, -2.6140337238492473e-05 
213.7421785140724, -3.179460569924796e-05 
213.8184738404683, -3.940063669028495e-05 
213.8947691668642, -4.80378488564025e-05 
213.97106449326012, -5.6014280349702325e-05 
214.047359819656, -6.138059335719953e-05 
214.1236551460519, -6.309826021874462e-05 
214.1999504724478, -6.128472495998196e-05 
214.2762457988437, -5.720407552942697e-05 
214.35254112523958, -5.2987510998686175e-05 
214.42883645163548, -4.898913453543351e-05 
214.50513177803137, -4.369137479763207e-05 
214.5814271044273, -3.5788971508758705e-05 
214.65772243082318, -2.4281131630480065e-05 
214.73401775721908, -9.44208618703188e-06 
214.81031308361497, 6.596435056555051e-06 
214.88660841001087, 2.1935996494815896e-05 
214.96290373640676, 3.50023017322378e-05 
215.03919906280265, 4.555714512358049e-05 
215.11549438919855, 5.6020270759832004e-05 
215.19178971559447, 6.70811571217448e-05 
215.26808504199036, 7.815552870474334e-05 
215.34438036838625, 8.642295440058312e-05 
215.42067569478215, 9.0991910355951e-05 
215.49697102117804, 9.356329723922749e-05 
215.57326634757393, 9.510262771085249e-05 
215.64956167396983, 9.513536025829099e-05 
215.72585700036572, 9.258828137549354e-05 
215.80215232676164, 8.711518758670444e-05 
215.87844765315754, 7.812541770642108e-05 
215.95474297955343, 6.570138806228475e-05 
216.03103830594932, 5.036914276457747e-05 
216.10733363234522, 3.234516228631074e-05 
216.1836289587411, 1.1896743361708749e-05 
216.259924285137, -9.271688447165644e-06 
216.3362196115329, -2.919916258632807e-05 
216.41251493792882, -4.597988997217588e-05 
216.4888102643247, -5.913221330319362e-05 
216.5651055907206, -7.07313281184421e-05 
216.6414009171165, -8.12950507151968e-05 
216.7176962435124, -9.048398735500724e-05 
216.7939915699083, -9.631734007527331e-05 
216.87028689630418, -9.682734173240894e-05 
216.94658222270007, -9.035557597174819e-05 
217.02287754909597, -7.566545448538605e-05 
217.0991728754919, -5.2933761114009006e-05 
217.17546820188778, -2.4153173386955578e-05 
217.25176352828367, 6.9823170069338006e-06 
217.32805885467957, 3.6220839921937674e-05 
217.40435418107546, 5.9587484339527425e-05 
217.48064950747136, 7.651597921718471e-05 
217.55694483386725, 8.75444631736989e-05 
217.63324016026314, 9.203019244730763e-05 
217.70953548665906, 9.116729023244617e-05 
217.78583081305496, 8.971167802051015e-05 
217.86212613945085, 8.758451976558713e-05 
217.93842146584674, 8.392181662693053e-05 
218.01471679224264, 7.968946244959911e-05 
218.09101211863853, 7.260245990322093e-05 
218.16730744503442, 6.319046871039745e-05 
218.24360277143032, 5.2790548506422276e-05 
218.31989809782624, 4.3351278811536574e-05 
218.39619342422213, 3.432224061419098e-05 
218.47248875061803, 2.3993703180781238e-05 
218.54878407701392, 1.210163936323818e-05 
218.6250794034098, 1.3481100062028177e-06 
218.7013747298057, -7.4250431990454736e-06 
218.7776700562016, -1.4560732312617196e-05 
218.8539653825975, -2.1682645772295095e-05 

FWH - Lz = 9.0
convective time, acoustic pressure 
54.15098894143878, 3.5085798770954837e-05 
54.2270642192407, 1.2625074372016519e-05 
54.30313949704262, -8.924899221072405e-06 
54.37921477484455, -2.7749221669679833e-05 
54.45529005264647, -3.876908547592695e-05 
54.53136533044839, -4.0873630059824775e-05 
54.60744060825031, -3.4947422418260326e-05 
54.68351588605223, -2.3934711238648948e-05 
54.75959116385415, -9.918733843000275e-06 
54.83566644165607, 5.360240920808727e-06 
54.91174171945799, 1.9812762330637424e-05 
54.98781699725991, 3.447611847737379e-05 
55.06389227506183, 4.540481558876742e-05 
55.13996755286375, 6.057296193102404e-05 
55.21604283066568, 7.326366416001875e-05 
55.2921181084676, 8.618839314166558e-05 
55.36819338626952, 9.96736850622786e-05 
55.44426866407144, 0.00011174612004145845 
55.52034394187336, 0.00011990754266611334 
55.59641921967528, 0.0001228142847550773 
55.6724944974772, 0.00012182881073328054 
55.74856977527912, 0.00011597667300740903 
55.82464505308104, 0.00010461919801294742 
55.90072033088296, 9.020131173264232e-05 
55.97679560868488, 7.543988344105998e-05 
56.05287088648681, 6.122511136040668e-05 
56.12894616428873, 4.757621633888931e-05 
56.20502144209065, 3.4074838062377605e-05 
56.28109671989257, 1.9623313276307607e-05 
56.357171997694486, 4.481379177039163e-06 
56.43324727549641, -1.1017165090871712e-05 
56.50932255329833, -2.6796134763738745e-05 
56.58539783110025, -4.3546856949587964e-05 
56.66147310890217, -6.138846671673072e-05 
56.73754838670409, -7.91429191010738e-05 
56.81362366450601, -9.642965786786924e-05 
56.88969894230794, -0.00010984662727552394 
56.96577422010986, -0.00011944160051013372 
57.04184949791178, -0.00012026706390292935 
57.117924775713696, -0.0001110908262727232 
57.194000053515616, -9.6032979796698e-05 
57.27007533131754, -8.032491411690835e-05 
57.34615060911946, -6.608469050830346e-05 
57.42222588692138, -5.433004488048545e-05 
57.4983011647233, -4.770215662087381e-05 
57.57437644252522, -4.8126285122703225e-05 
57.65045172032714, -5.07862568761762e-05 
57.72652699812907, -4.894924368472059e-05 
57.80260227593099, -4.304992412870027e-05 
57.878677553732906, -3.990896257550105e-05 
57.954752831534826, -4.203649003018279e-05 
58.030828109336746, -4.622244190319501e-05 
58.10690338713867, -4.9811783043263505e-05 
58.18297866494059, -5.261211581347827e-05 
58.25905394274251, -5.520145171025571e-05 
58.33512922054443, -5.569650453255218e-05 
58.41120449834635, -5.18176580833609e-05 
58.48727977614827, -4.261996458423538e-05 
58.5633550539502, -3.0343376866885352e-05 
58.639430331752116, -1.7207006115575694e-05 
58.715505609554036, -3.91951559229576e-06 
58.791580887355956, 9.963652443415015e-06 
58.867656165157875, 2.2955238720676103e-05 
58.9437314429598, 3.304977273635796e-05 
59.01980672076172, 4.0541385166478996e-05 
59.09588199856364, 4.5604418590636836e-05 
59.17195727636556, 4.9512149342546104e-05 
59.24803255416748, 5.4769259204894436e-05 
59.3241078319694, 6.22482933467217e-05 
59.400183109771326, 6.972393399305791e-05 
59.476258387573246, 7.475070599954068e-05 
59.552333665375166, 7.603218320222143e-05 
59.628408943177085, 7.369922491424744e-05 
59.704484220979005, 6.801896302831269e-05 
59.78055949878093, 5.9193113371046526e-05 
59.85663477658285, 4.775089526820097e-05 
59.93271005438477, 3.3689929181723475e-05 
60.00878533218669, 1.665376261394122e-05 
60.08486060998861, -3.307211958732979e-06 
60.16093588779053, -2.7008338398265738e-05 
60.237011165592456, -5.4559043872792197e-05 
60.313086443394376, -8.415601571042599e-05 
60.389161721196295, -0.0001123040259590628 
60.465236998998215, -0.00013545314781724922 
60.541312276800134, -0.00015046815594597858 
60.61738755460206, -0.00015479079869254054 
60.69346283240398, -0.00014769365581085187 
60.7695381102059, -0.00013102023219923293 
60.84561338800782, -0.00010853761065102242 
60.92168866580974, -8.387773381193732e-05 
60.99776394361166, -5.9904049154964524e-05 
61.073839221413586, -4.036611137293499e-05 
61.149914499215505, -2.5185184947241987e-05 
61.225989777017425, -8.696471150390139e-06 
61.302065054819344, 1.352362594260823e-05 
61.37814033262127, 3.820798130296523e-05 
61.45421561042319, 6.167580641901049e-05 
61.53029088822511, 8.01476780665512e-05 
61.60636616602703, 9.164443335166014e-05 
61.68244144382895, 9.707837363604269e-05 
61.75851672163087, 9.581445564466545e-05 
61.83459199943279, 8.737639662224309e-05 
61.910667277234715, 7.290345096410252e-05 
61.986742555036635, 5.382080742617826e-05 
62.062817832838554, 3.297605455336372e-05 
62.138893110640474, 1.397060936091551e-05 
62.2149683884424, -2.2927276729411473e-06 
62.29104366624432, -1.7365756503360823e-05 
62.36711894404624, -3.191914180744013e-05 
62.44319422184816, -4.5274129315975605e-05 
62.51926949965008, -5.5749280309481394e-05 
62.595344777452, -6.231604238417411e-05 
62.67142005525392, -6.389631949715939e-05 
62.747495333055845, -5.991288796467384e-05 
62.823570610857765, -5.018609202235829e-05 
62.899645888659684, -3.726589362481302e-05 
62.975721166461604, -2.3576997676018604e-05 
63.05179644426353, -1.1143369856923084e-05 
63.12787172206545, 1.3417167490858806e-06 
63.20394699986737, 1.5086498066701873e-05 
63.28002227766929, 2.730519862172137e-05 
63.35609755547121, 3.646533398009023e-05 
63.43217283327313, 4.3304171137968276e-05 
63.50824811107505, 4.827458551664619e-05 
63.584323388876975, 5.276476728298078e-05 
63.660398666678894, 5.669871654405149e-05 
63.736473944480814, 5.7073723432136604e-05 
63.81254922228273, 5.24920726333347e-05 
63.88862450008466, 4.272267855852239e-05 
63.96469977788658, 2.734202041318656e-05 
64.0407750556885, 6.2640024191039895e-06 
64.11685033349042, -1.8745170589432826e-05 
64.19292561129234, -4.580911229568422e-05 
64.26900088909426, -7.406175691185781e-05 
64.34507616689618, -0.00010283407498670409 
64.4211514446981, -0.00013081166829768715 
64.49722672250002, -0.00015580496498563602 
64.57330200030195, -0.0001756422235295809 
64.64937727810387, -0.00018683346599902324 
64.72545255590579, -0.00018575835919275042 
64.80152783370771, -0.00017198013784288724 
64.87760311150963, -0.00014942931284358477 
64.95367838931155, -0.00012121890491540913 
65.02975366711347, -9.24152055303396e-05 
65.10582894491539, -6.474540841815097e-05 
65.18190422271731, -3.911052648236648e-05 
65.25797950051923, -1.5656002900553696e-05 
65.33405477832116, 7.428610339281713e-06 
65.41013005612308, 3.080580459701095e-05 
65.486205333925, 5.52947681310334e-05 
65.56228061172692, 8.099398083033664e-05 
65.63835588952884, 0.00010321609620507877 
65.71443116733076, 0.00011868072561980241 
65.79050644513268, 0.00012736373120806965 
65.8665817229346, 0.00013123527474493958 
65.94265700073652, 0.00012857669116616733 
66.01873227853844, 0.00012169532172890066 
66.09480755634036, 0.0001145831692400806 
66.17088283414228, 0.00010965296254602998 
66.24695811194421, 0.00010495070957587275 
66.32303338974613, 9.760651290825347e-05 
66.39910866754805, 8.654780631298244e-05 
66.47518394534997, 7.269380483257899e-05 
66.55125922315189, 5.664335363109616e-05 
66.62733450095381, 4.0962759927031484e-05 
66.70340977875573, 2.814185670610274e-05 
66.77948505655765, -5.593391820208634e-05 
66.85556033435957, -2.9065503814982365e-05 
66.93163561216149, -4.215971771377734e-06 
67.00771088996342, -7.576818207531679e-06 
67.08378616776534, -1.067656600238178e-05 
67.15986144556726, -3.783479875620451e-05 
67.23593672336918, -5.3023195176628715e-05 
67.3120120011711, -6.401959402484919e-05 
67.38808727897302, -6.989157354715535e-05 
67.46416255677494, -7.33460422095765e-05 
67.54023783457686, -8.761380899801119e-05 
67.61631311237878, -9.42430457888287e-05 
67.6923883901807, -9.555193835529542e-05 
67.76846366798262, -0.0001033120424645161 
67.84453894578454, -0.00010739056846624118 
67.92061422358647, -0.00010775212538268132 
67.99668950138839, -0.00010288397829465332 
68.07276477919031, -9.386274938712053e-05 
68.14884005699223, -8.383974038929334e-05 
68.22491533479415, -6.450747812039807e-05 
68.30099061259607, -4.2041837421503695e-05 
68.37706589039799, -2.0772285505091652e-05 
68.4531411681999, 2.631226903980413e-06 
68.52921644600183, 8.168618315522372e-06 
68.60529172380376, 4.057511434553686e-05 
68.68136700160568, 6.26170551284058e-05 
68.7574422794076, 7.058637911804163e-05 
68.83351755720952, 7.517767044517751e-05 
68.90959283501144, 6.987450484209206e-05 
68.98566811281336, 7.988250628473673e-05 
69.06174339061528, 8.667495195099719e-05 
69.1378186684172, 9.25884876937198e-05 
69.21389394621912, 0.00010104811895943171 
69.28996922402104, 9.815722881573463e-05 
69.36604450182296, 8.73557121611138e-05 
69.44211977962487, 7.458607410726459e-05 
69.5181950574268, 6.029296621841399e-05 
69.59427033522873, 4.493972743308147e-05 
69.67034561303065, 3.087199303263584e-05 
69.74642089083257, 2.684233214061672e-05 
69.82249616863449, 2.7119593706997636e-05 
69.8985714464364, 2.3671811146341255e-05 
69.97464672423833, 2.0321809615878178e-05 
70.05072200204025, 1.8646650184819755e-05 
70.12679727984217, 1.6818618983905114e-05 
70.20287255764408, 1.2021034062996261e-05 
70.27894783544602, 5.603132792577902e-06 
70.35502311324794, 6.329463511179918e-06 
70.43109839104986, 3.7668566245475997e-06 
70.50717366885178, 6.583181086876046e-08 
70.5832489466537, -3.958815250411448e-06 
70.65932422445562, -9.760910534415107e-06 
70.73539950225754, -1.8025146846029475e-05 
70.81147478005946, -2.627025745106734e-05 
70.88755005786138, -3.468526079283127e-05 
70.9636253356633, -4.618524736549146e-05 
71.03970061346521, -5.8596253109732e-05 
71.11577589126713, -6.389873346835043e-05 
71.19185116906905, -6.19002856623154e-05 
71.26792644687099, -5.891005836497671e-05 
71.3440017246729, -5.841047202671602e-05 
71.42007700247483, -5.8805189313120644e-05 
71.49615228027675, -5.909232974792117e-05 
71.57222755807867, -5.902436335465351e-05 
71.64830283588059, -5.798220946945949e-05 
71.7243781136825, -5.658723398345904e-05 
71.80045339148442, -5.577054694754168e-05 
71.87652866928636, -5.466990807628714e-05 
71.95260394708828, -7.341482140225657e-05 
72.0286792248902, -0.00024409134799140505 
72.10475450269212, 0.00033236141427533624 
72.18082978049404, 0.000577290894743028 
72.25690505829596, 0.0006546000860929701 
72.33298033609788, 0.0006358740863470445 
72.4090556138998, 0.0005378325829380416 
72.48513089170171, 0.00044589913059713037 
72.56120616950363, 0.00035288136741538597 
72.63728144730555, 0.0002839922196717337 
72.71335672510747, 0.0002069748695943327 
72.7894320029094, 0.00014995406562593388 
72.86550728071131, 0.00013859836802290808 
72.94158255851325, 0.00017937367430910717 
73.01765783631517, 0.00012973670611794445 
73.09373311411709, 5.998437986271029e-05 
73.169808391919, 4.360598655723839e-06 
73.24588366972093, -1.3575482077426517e-05 
73.32195894752284, -1.5873758423700004e-05 
73.39803422532476, -2.8527831499043105e-05 
73.47410950312668, -8.634607477329222e-05 
73.55018478092862, -0.00014347144713134036 
73.62626005873054, -0.0002061752126117153 
73.70233533653246, -0.00023146138417796442 
73.77841061433438, -0.0002125825930828162 
73.8544858921363, -0.00017058329121348706 
73.93056116993822, -0.00017823387570581003 
74.00663644774014, -0.00019690693344388144 
74.08271172554205, -0.00021770695410225564 
74.15878700334397, -0.00019861041320992157 
74.2348622811459, -0.00017085145201102924 
74.31093755894781, -0.00012346310077834553 
74.38701283674973, -6.544424167509764e-05 
74.46308811455165, -2.8324494986825015e-05 
74.53916339235357, 1.2099786724132462e-06 
74.6152386701555, 9.00291555371474e-06 
74.69131394795743, 4.5083081789554786e-05 
74.76738922575935, 8.052636573459115e-05 
74.84346450356126, 9.288379261312142e-05 
74.91953978136318, 0.00010852103918559796 
74.9956150591651, 0.00011543146621668592 
75.07169033696702, 0.0001285486862918839 
75.14776561476894, 0.00013183640099091688 
75.22384089257088, 0.00012874331264952084 
75.2999161703728, 0.00012815396884385957 
75.37599144817472, 0.00011775191531876259 
75.45206672597664, 9.933886957694003e-05 
75.52814200377856, 8.138339348302596e-05 
75.60421728158047, 7.716809715857054e-05 
75.6802925593824, 7.036510979502199e-05 
75.75636783718431, 5.9022108947569186e-05 
75.83244311498623, 4.525336715770289e-05 
75.90851839278815, 3.46177661050416e-05 
75.98459367059007, 2.9550472613931714e-05 
76.06066894839199, 2.94159610117206e-05 
76.13674422619391, 3.273027296721062e-05 
76.21281950399583, 3.7221632536999655e-05 
76.28889478179777, 3.6916866959706265e-05 
76.36497005959968, 3.1345335099848795e-05 
76.4410453374016, 2.213168900068422e-05 
76.51712061520352, 1.2166623883964084e-05 
76.59319589300544, 4.2081357556072665e-06 
76.66927117080736, 8.316528845469671e-07 
76.74534644860928, 2.737011564429185e-06 
76.8214217264112, 6.852516467686404e-06 
76.89749700421314, 9.768921302211535e-06 
76.97357228201506, 9.417287308483397e-06 
77.04964755981698, 6.294021952670124e-06 
77.1257228376189, 3.207710651858941e-06 
77.20179811542081, 2.6875715573348516e-06 
77.27787339322273, 3.2920172642121694e-06 
77.35394867102465, 6.737921379049275e-06 
77.43002394882657, 1.5278238065744434e-05 
77.50609922662849, 2.6816544448794705e-05 
77.58217450443041, 3.886228196614853e-05 
77.65824978223233, 4.980704610769673e-05 
77.73432506003425, 5.8223386376432505e-05 
77.81040033783617, 6.25684331735558e-05 
77.8864756156381, 6.283943482262644e-05 
77.96255089344002, 6.347580522564148e-05 
78.03862617124194, 6.813530378594101e-05 
78.11470144904386, 7.363946082596039e-05 
78.19077672684578, 7.528859018361573e-05 
78.2668520046477, 7.259102568964726e-05 
78.34292728244962, 6.712437796540737e-05 
78.41900256025154, 6.059754063811653e-05 
78.49507783805348, 5.451852280803841e-05 
78.5711531158554, 4.835015219094248e-05 
78.64722839365731, 4.034980234098769e-05 
78.72330367145923, 3.022623076719781e-05 
78.79937894926115, 1.8823547559385744e-05 
78.87545422706307, 6.651749736035543e-06 
78.951529504865, -6.684382186595694e-06 
79.02760478266691, -2.229138798626135e-05 
79.10368006046883, -4.0705193257231694e-05 
79.17975533827075, -6.11452200359276e-05 
79.25583061607267, -8.272769209600528e-05 
79.33190589387459, -0.00010464575344899807 
79.40798117167651, -0.0001248684592756946 
79.48405644947843, -0.00013833627888794377 
79.56013172728036, -0.00014011053597192278 
79.63620700508228, -0.00014332060016234926 
79.7122822828842, -0.0001303983706335388 
79.78835756068612, -0.0001130410466872317 
79.86443283848804, -9.395986017765544e-05 
79.94050811628996, -7.421099854409959e-05 
80.01658339409188, -5.353765270256451e-05 
80.0926586718938, -3.166395390597079e-05 
80.16873394969573, -8.235648864856688e-06 
80.24480922749765, 1.7537425396290996e-05 
80.32088450529957, 4.526484857129291e-05 
80.3969597831015, 7.029319992674459e-05 
80.47303506090341, 8.910826343011659e-05 
80.54911033870533, 0.00010508453138856027 
80.62518561650725, 0.00011867527712941834 
80.70126089430917, 0.00012741513233940406 
80.77733617211109, 0.0001293156123658199 
80.85341144991301, 0.0001247752319787859 
80.92948672771493, 0.00011456842752898127 
81.00556200551685, 0.000101027886130783 
81.08163728331877, 8.812604455804083e-05 
81.15771256112069, 7.692563536947802e-05 
81.23378783892262, 6.474231285015932e-05 
81.30986311672454, 4.988599581852912e-05 
81.38593839452646, 3.691264060002286e-05 
81.46201367232838, 2.675854873199105e-05 
81.5380889501303, 1.3851973119541836e-05 
81.61416422793222, -1.8304501711270883e-06 
81.69023950573414, -1.5412595121382063e-05 
81.76631478353606, -2.272964109702113e-05 
81.842390061338, -2.380936304298748e-05 
81.91846533913991, -2.132881964213028e-05 
81.99454061694183, -1.6257538940700973e-05 
82.07061589474375, -9.300790424838899e-06 
82.14669117254567, -1.7584018647657677e-06 
82.22276645034759, 5.612114906396152e-06 
82.29884172814951, 1.2627857206050506e-05 
82.37491700595143, 1.6065697852797294e-05 
82.45099228375335, 1.1215499084844755e-05 
82.52706756155527, 3.0430412480593754e-06 
82.60314283935719, 3.280047848744968e-06 
82.67921811715911, 1.3255925279120746e-05 
82.75529339496103, 2.50129030827554e-05 
82.83136867276295, 3.469452512588288e-05 
82.90744395056488, 4.138574282678737e-05 
82.9835192283668, 4.341740551517144e-05 
83.05959450616872, 3.941921048363938e-05 
83.13566978397064, 3.1903366519147365e-05 
83.21174506177256, 2.3761178595669515e-05 
83.28782033957448, 1.6450915764048218e-05 
83.3638956173764, 1.1523862449426445e-05 
83.43997089517832, 1.0323462013805642e-05 
83.51604617298025, 1.193940338542163e-05 
83.59212145078217, 1.2291481201583344e-05 
83.66819672858409, 1.0736870974266691e-05 
83.74427200638601, 9.728156837209758e-06 
83.82034728418793, 1.0419809676455576e-05 
83.89642256198985, 1.4370584356958245e-05 
83.97249783979177, 2.1283805180300505e-05 
84.04857311759369, 2.7454630509451417e-05 
84.12464839539561, 2.8744751301634588e-05 
84.20072367319753, 2.4380675400888263e-05 
84.27679895099945, 1.2418868322449302e-05 
84.35287422880137, -4.09847350715621e-06 
84.42894950660329, -2.0249243900592064e-05 
84.50502478440522, -3.243960821070251e-05 
84.58110006220714, -3.8980792557056865e-05 
84.65717534000906, -3.90080302330079e-05 
84.73325061781098, -3.371825685472431e-05 
84.8093258956129, -2.941385118780807e-05 
84.88540117341482, -2.7847200303026284e-05 
84.96147645121674, -3.0187898469863363e-05 
85.03755172901866, -3.3344044787395836e-05 
85.11362700682058, -3.120847545697469e-05 
85.18970228462251, -2.197861027316864e-05 
85.26577756242443, -7.244060833585197e-06 
85.34185284022635, 1.122273656966081e-05 
85.41792811802827, 3.177860339151043e-05 
85.49400339583019, 5.06917098446812e-05 
85.57007867363211, 6.368394868417034e-05 
85.64615395143403, 6.980582870434152e-05 
85.72222922923595, 7.243733030302615e-05 
85.79830450703787, 7.442309516216449e-05 
85.87437978483979, 7.618770000114954e-05 
85.95045506264171, 7.794635043194663e-05 
86.02653034044363, 7.94977969650724e-05 
86.10260561824555, 7.950696238962687e-05 
86.17868089604747, 7.604656788621632e-05 
86.25475617384939, 6.781825428067015e-05 
86.33083145165132, 5.3829934625646674e-05 
86.40690672945324, 3.444889691036501e-05 
86.48298200725516, 1.1264803055651782e-05 
86.55905728505708, -1.5282455599533462e-05 
86.635132562859, -4.375470201291625e-05 
86.71120784066093, -7.178681063505303e-05 
86.78728311846285, -9.771975863185017e-05 
86.86335839626477, -0.00012002027268063745 
86.93943367406669, -0.00013732066426053194 
87.01550895186861, -0.00014916038328850495 
87.09158422967053, -0.00015560843706465406 
87.16765950747245, -0.000156335306780724 
87.24373478527437, -0.00015051206767753214 
87.31981006307629, -0.00013905768954634813 
87.39588534087821, -0.00012372466766945363 
87.47196061868013, -0.0001041052090727582 
87.54803589648205, -7.974977017249151e-05 
87.62411117428397, -5.0876231838376166e-05 
87.70018645208589, -1.8018692389586775e-05 
87.7762617298878, 1.434732069842687e-05 
87.85233700768973, 3.6718461340778727e-05 
87.92841228549166, 4.9024169059754406e-05 
88.00448756329358, 6.102588985117707e-05 
88.0805628410955, 7.79010746710244e-05 
88.15663811889742, 9.472122171823579e-05 
88.23271339669934, 0.00010798028218012492 
88.30878867450126, 0.00011734974855598105 
88.38486395230319, 0.00012245817314666992 
88.46093923010511, 0.0001238482081826913 
88.53701450790703, 0.00012070518319193648 
88.61308978570895, 0.00011275333372566819 
88.68916506351087, 9.918194665288555e-05 
88.76524034131279, 8.194666319624506e-05 
88.84131561911471, 6.373454834498798e-05 
88.91739089691663, 4.230014321871814e-05 
88.99346617471855, 1.438604961411505e-05 
89.06954145252047, -2.072122610457607e-05 
89.14561673032239, -5.8351580671216376e-05 
89.22169200812431, -9.248400977592622e-05 
89.29776728592623, -0.00011991528586448368 
89.37384256372815, -0.0001400839714269334 
89.44991784153007, -0.00014993464557349685 
89.52599311933199, -0.00015732692543367842 
89.60206839713392, -0.0001592233209030788 
89.67814367493584, -0.00016138182629191536 
89.75421895273776, -0.00015908337042619451 
89.83029423053968, -0.00015125101066471735 
89.9063695083416, -0.0001403433138323713 
89.98244478614352, -0.00012542354083100817 
90.05852006394545, -0.00010397269567471736 
90.13459534174737, -7.536133958630593e-05 
90.21067061954929, -4.106181489107204e-05 
90.28674589735121, -5.191033643072247e-06 
90.36282117515313, 2.46998415853012e-05 
90.43889645295505, 4.67180869893514e-05 
90.51497173075697, 6.50043802714019e-05 
90.59104700855889, 8.20754097556184e-05 
90.66712228636081, 9.616772482057204e-05 
90.74319756416273, 0.0001049881346572201 
90.81927284196465, 0.00010967987679482365 
90.89534811976657, 0.00011127230769301087 
90.97142339756849, 0.00010774940098252023 
91.0474986753704, 9.918186676570053e-05 
91.12357395317233, 8.914267449705744e-05 
91.19964923097425, 7.433237885050571e-05 
91.27572450877618, 5.1932872363573696e-05 
91.3517997865781, 2.643234667310985e-05 
91.42787506438002, -8.272341728651918e-07 
91.50395034218194, -2.8448247392686485e-05 
91.58002561998386, -5.6425000949145415e-05 
91.65610089778579, -8.390454673875022e-05 
91.73217617558771, -0.00010843279680719291 
91.80825145338963, -0.00012872045460625377 
91.88432673119155, -0.00014369767864835862 
91.96040200899347, -0.00015371946436653928 
92.03647728679539, -0.0001595824714476838 
92.11255256459731, -0.0001620150648907938 
92.18862784239923, -0.00016079339792216864 
92.26470312020115, -0.00015558382874436658 
92.34077839800307, -0.00014570918447983988 
92.41685367580499, -0.0001311584946270768 
92.4929289536069, -0.00011281005899377352 
92.56900423140883, -9.144011501735539e-05 
92.64507950921075, -6.888061814186937e-05 
92.72115478701267, -4.713251947422084e-05 
92.79723006481458, -2.4978200899411565e-05 
92.8733053426165, -2.414468134656122e-06 
92.94938062041844, 1.6732659638242847e-05 
93.02545589822036, 3.218031051233723e-05 
93.10153117602228, 4.547974898919083e-05 
93.1776064538242, 5.5606133799199214e-05 
93.25368173162612, 6.826254594200739e-05 
93.32975700942805, 8.011292552520687e-05 
93.40583228722997, 8.391210015812613e-05 
93.48190756503189, 8.254805660876081e-05 
93.55798284283381, 7.815903773879151e-05 
93.63405812063573, 7.35545306936603e-05 
93.71013339843765, 7.026272259355797e-05 
93.78620867623957, 6.74037700229851e-05 
93.86228395404149, 6.329585339760139e-05 
93.9383592318434, 5.7576031070637795e-05 
94.01443450964533, 5.059815669350629e-05 
94.09050978744725, 4.2076492634582685e-05 
94.16658506524917, 3.1487864861710756e-05 
94.24266034305109, 1.8963403375855346e-05 
94.318735620853, 6.2642125084041535e-06 
94.39481089865492, -4.924018988688662e-06 
94.47088617645684, -1.3122080065798083e-05 
94.54696145425876, -1.738157129056935e-05 
94.6230367320607, -1.9690649224582575e-05 
94.69911200986262, -2.2705350974958217e-05 
94.77518728766454, -2.8607767501564157e-05 
94.85126256546646, -3.8356519726803434e-05 
94.92733784326838, -5.159243271012666e-05 
95.00341312107031, -6.61384301771065e-05 
95.07948839887223, -8.037642606258226e-05 
95.15556367667415, -9.23058391684486e-05 
95.23163895447607, -9.9106600960607e-05 
95.30771423227799, -9.859396488850125e-05 
95.38378951007991, -9.14371296721639e-05 
95.45986478788183, -7.993510987319427e-05 
95.53594006568375, -6.531801440916202e-05 
95.61201534348567, -4.760593268129114e-05 
95.68809062128759, -2.7035222223815292e-05 
95.7641658990895, -4.610595492627561e-06 
95.84024117689142, 1.7669215971724157e-05 
95.91631645469334, 3.885838295818422e-05 
95.99239173249526, 5.534257465279788e-05 
96.06846701029718, 6.49554319882194e-05 
96.1445422880991, 7.672713488498626e-05 
96.22061756590104, 8.797149799055831e-05 
96.29669284370296, 9.684119763273356e-05 
96.37276812150488, 0.0001046043752047264 
96.4488433993068, 0.00010831171527164522 
96.52491867710872, 0.00010554965114327773 
96.60099395491063, 9.846619287096649e-05 
96.67706923271257, 8.818366762445121e-05 
96.75314451051449, 7.623618930086057e-05 
96.82921978831641, 6.382705755900708e-05 
96.90529506611833, 5.265808697287391e-05 
96.98137034392025, 4.375221721191985e-05 
97.05744562172217, 3.52546686231171e-05 
97.13352089952409, 2.5037514859784764e-05 
97.209596177326, 1.3126778255751523e-05 
97.28567145512793, -4.692996533827634e-07 
97.36174673292984, -1.4107857083166894e-05 
97.43782201073176, -2.5820086135090668e-05 
97.51389728853368, -3.635348286325188e-05 
97.5899725663356, -4.6198900005612057e-05 
97.66604784413752, -5.435604683325243e-05 
97.74212312193944, -5.927897239987294e-05 
97.81819839974136, -5.7543227687791826e-05 
97.8942736775433, -4.929005168032128e-05 
97.97034895534522, -3.661610641642185e-05 
98.04642423314714, -1.8948117471177475e-05 
98.12249951094905, 2.3728431799766896e-06 
98.19857478875097, 2.4528471335689546e-05 
98.2746500665529, 4.3816720269154556e-05 
98.35072534435483, 5.8201329588175945e-05 
98.42680062215675, 6.804833856150675e-05 
98.50287589995867, 7.77125070054837e-05 
98.57895117776059, 8.862540973274659e-05 
98.6550264555625, 9.863735481129926e-05 
98.73110173336443, 0.00010543842393451864 
98.80717701116635, 0.00010721099031601303 
98.88325228896827, 0.0001057456549945927 
98.95932756677018, 9.965315436962132e-05 
99.0354028445721, 8.897702604758711e-05 
99.11147812237402, 7.424596826329023e-05 
99.18755340017594, 5.7680354123307355e-05 
99.26362867797786, 4.159022551739093e-05 
99.33970395577978, 2.8245184552386612e-05 
99.4157792335817, 1.6566023375145173e-05 
99.49185451138362, 5.139565609948471e-06 
99.56792978918556, -6.830690460365339e-06 
99.64400506698748, -1.781794308135424e-05 
99.7200803447894, -2.5251216470727824e-05 
99.79615562259131, -3.091310669709012e-05 
99.87223090039323, -3.685537460842582e-05 
99.94830617819517, -4.229111075159581e-05 
100.02438145599709, -4.654865112937986e-05 
100.100456733799, -4.977188422152401e-05 
100.17653201160093, -5.301854743103424e-05 
100.25260728940285, -5.793653798472232e-05 
100.32868256720477, -6.42713850541306e-05 
100.40475784500669, -7.029264979669723e-05 
100.4808331228086, -7.370410061451414e-05 
100.55690840061052, -7.402744717680791e-05 
100.63298367841244, -7.442251075547245e-05 
100.70905895621436, -7.54341027001624e-05 
100.78513423401628, -7.562225259940579e-05 
100.8612095118182, -7.44104209759158e-05 
100.93728478962012, -7.350402930834997e-05 
101.01336006742204, -7.33261884076011e-05 
101.08943534522396, -7.09728378727405e-05 
101.16551062302588, -6.340608250707806e-05 
101.24158590082781, -5.0863087476444014e-05 
101.31766117862973, -3.69054395296248e-05 
101.39373645643165, -2.7220245457908465e-05 
101.46981173423357, -2.3682200292796896e-05 
101.5458870120355, -2.2867177118438575e-05 
101.62196228983743, -1.9583084911934653e-05 
101.69803756763935, -1.2536103780660431e-05 
101.77411284544127, -3.975330240999245e-06 
101.85018812324319, 5.583224689651437e-06 
101.9262634010451, 1.6457829968600494e-05 
102.00233867884702, 2.7696652557018662e-05 
102.07841395664894, 3.5514770316768834e-05 
102.15448923445086, 3.726638233920144e-05 
102.23056451225278, 3.4347267595096054e-05 
102.3066397900547, 3.0153603836672163e-05 
102.38271506785662, 2.7151623852923657e-05 
102.45879034565854, 2.2954335165350163e-05 
102.53486562346046, 1.615976059893328e-05 
102.61094090126238, 1.0437433680497653e-05 
102.6870161790643, 6.651982388161824e-06 
102.76309145686622, 2.6289998653234908e-06 
102.83916673466815, -1.9685206820338035e-06 
102.91524201247007, -6.520990051650065e-06 
102.991317290272, -8.885297266172471e-06 
103.06739256807391, -7.4273816609821815e-06 
103.14346784587583, -4.165511407686388e-06 
103.21954312367775, -1.5159944134186574e-06 
103.29561840147969, -9.304919066376861e-08 
103.3716936792816, 1.5227602665349434e-06 
103.44776895708353, 5.447285297639461e-06 
103.52384423488544, 1.1839132232647419e-05 
103.59991951268736, 1.859860050320646e-05 
103.67599479048928, 2.4054593670920855e-05 
103.7520700682912, 2.810463202595419e-05 
103.82814534609312, 3.122824666339839e-05 
103.90422062389504, 3.294347706233847e-05 
103.98029590169696, 3.344921792750511e-05 
104.05637117949888, 3.342040104594268e-05 
104.1324464573008, 3.4453791830730376e-05 
104.20852173510272, 3.7161474893940685e-05 
104.28459701290464, 3.99621948736768e-05 
104.36067229070656, 4.1164501679287455e-05 
104.43674756850848, 3.838029651343118e-05 
104.51282284631041, 3.097056925522737e-05 
104.58889812411233, 1.9725116491654923e-05 
104.66497340191425, 6.994864659301807e-06 
104.74104867971617, -7.127822422875123e-06 
104.81712395751809, -2.3999538870591255e-05 
104.89319923532001, -4.444763948970441e-05 
104.96927451312195, -6.660920387237699e-05 
105.04534979092386, -8.870843715084266e-05 
105.12142506872578, -0.00010899400490887488 
105.1975003465277, -0.000126172994765231 
105.27357562432962, -0.00013720624598155984 
105.34965090213154, -0.0001384391573886445 
105.42572617993346, -0.0001289956878121838 
105.50180145773538, -0.00010977464333067783 
105.5778767355373, -8.39211850266347e-05 
105.65395201333922, -5.2940036216346604e-05 
105.73002729114114, -1.9191329751992676e-05 
105.80610256894306, 1.2462776945008755e-05 
105.88217784674498, 3.815110834998325e-05 
105.9582531245469, 5.428974550518003e-05 
106.03432840234882, 6.183341721482355e-05 
106.11040368015074, 7.15212773425393e-05 
106.18647895795267, 8.518799003599135e-05 
106.26255423575459, 9.891145673597803e-05 
106.33862951355651, 0.00011191235506906713 
106.41470479135843, 0.00012202437912535899 
106.49078006916035, 0.0001280889420682047 
106.56685534696227, 0.00012983314921876212 
106.6429306247642, 0.00012638236975832544 
106.71900590256612, 0.00011716848226402039 
106.79508118036804, 0.00010287242384968784 
106.87115645816996, 8.547743189077597e-05 
106.94723173597188, 6.61984197693185e-05 
107.0233070137738, 4.5544243705054655e-05 
107.09938229157572, 2.3914948145363398e-05 
107.17545756937764, 3.6530414211572557e-06 
107.25153284717956, -1.4696077773757232e-05 
107.32760812498148, -3.0413777741035418e-05 
107.4036834027834, -4.395012400987516e-05 
107.47975868058532, -5.551687217261652e-05 
107.55583395838724, -6.663314833361495e-05 
107.63190923618916, -7.681454182820531e-05 
107.70798451399108, -8.463579719940865e-05 
107.784059791793, -8.925140371984984e-05 
107.86013506959493, -8.931855927427789e-05 
107.93621034739685, -8.610676059883187e-05 
108.01228562519877, -7.743734272289027e-05 
108.08836090300069, -6.162531727657783e-05 
108.16443618080261, -3.9417499198343556e-05 
108.24051145860454, -1.3557482736781165e-05 
108.31658673640646, 9.425781347426903e-06 
108.39266201420838, 2.3062205098272998e-05 
108.4687372920103, 2.9166979560250227e-05 
108.54481256981222, 3.308442602871503e-05 
108.62088784761414, 3.658707907261028e-05 
108.69696312541606, 4.046398464762963e-05 
108.77303840321798, 4.2840358577711736e-05 
108.8491136810199, 4.305277130104791e-05 
108.92518895882182, 4.128649401663892e-05 
109.00126423662374, 3.5541372426795896e-05 
109.07733951442566, 2.8484551109692475e-05 
109.15341479222758, 2.1864189100782053e-05 
109.2294900700295, 1.5903547306470076e-05 
109.30556534783142, 1.1143757690725715e-05 
109.38164062563334, 1.1182411880338987e-05 
109.45771590343526, 1.3687943662426093e-05 
109.53379118123719, 1.5995004719822337e-05 
109.60986645903911, 1.5502001046175856e-05 
109.68594173684103, 1.5129282490073133e-05 
109.76201701464295, 1.657201801951734e-05 
109.83809229244487, 1.905452068058305e-05 
109.9141675702468, 2.3795531766586895e-05 
109.99024284804872, 2.9970286684328992e-05 
110.06631812585064, 3.8031749447695935e-05 
110.14239340365256, 4.773318777913959e-05 
110.21846868145448, 5.6080274556759494e-05 
110.2945439592564, 6.104297648007562e-05 
110.37061923705832, 6.182895334460551e-05 
110.44669451486024, 5.673198948597753e-05 
110.52276979266216, 4.9269807859720924e-05 
110.59884507046408, 3.8464470778495e-05 
110.674920348266, 2.3024891598719864e-05 
110.75099562606792, 4.054703958783002e-06 
110.82707090386984, -1.6236871840301984e-05 
110.90314618167176, -3.6185885843354284e-05 
110.97922145947368, -5.374966258196054e-05 
111.0552967372756, -6.54151451871938e-05 
111.13137201507753, -7.627393297986683e-05 
111.20744729287945, -7.586049650769726e-05 
111.28352257068137, -7.235757048256971e-05 
111.35959784848329, -6.584369276094515e-05 
111.43567312628521, -5.7271926147211095e-05 
111.51174840408713, -4.611728098272776e-05 
111.58782368188906, -3.1388183694520375e-05 
111.66389895969098, -1.3679066638642432e-05 
111.7399742374929, 5.408966190981084e-06 
111.81604951529482, 2.3051333647819876e-05 
111.89212479309674, 3.723646218132366e-05 
111.96820007089866, 4.5472062438951444e-05 
112.04427534870058, 4.919418479053577e-05 
112.1203506265025, 4.778106598936417e-05 
112.19642590430442, 4.355566125551431e-05 
112.27250118210634, 3.549368333796001e-05 
112.34857645990826, 2.0464339565432124e-05 
112.42465173771018, -5.569923286232537e-07 
112.5007270155121, -2.5502044933195762e-05 
112.57680229331402, -5.149431367570783e-05 
112.65287757111594, -7.45933569207759e-05 
112.72895284891786, -9.01591883241516e-05 
112.80502812671979, -0.00010087332591303923 
112.88110340452171, -0.0001112909602261229 
112.95717868232363, -0.00012131748822528921 
113.03325396012555, -0.00012671633023797306 
113.10932923792747, -0.00012721926957580013 
113.18540451572939, -0.00012406082103531406 
113.26147979353132, -0.00011655989800113189 
113.33755507133324, -0.00010032258851781423 
113.41363034913516, -7.484739755197716e-05 
113.48970562693708, -4.587325113326452e-05 
113.565780904739, -1.7078539004376354e-05 
113.64185618254092, 7.100004650974731e-06 
113.71793146034284, 3.300287257624795e-05 
113.79400673814476, 5.0515552180875636e-05 
113.87008201594668, 6.27750921886207e-05 
113.9461572937486, 7.186572847014898e-05 
114.02223257155052, 7.988694963633914e-05 
114.09830784935244, 8.80667613790805e-05 
114.17438312715436, 9.294875066085144e-05 
114.25045840495628, 9.380940018840029e-05 
114.3265336827582, 9.176818855814647e-05 
114.40260896056012, 8.754579174021957e-05 
114.47868423836205, 8.097215483420844e-05 
114.55475951616397, 6.93868471058987e-05 
114.63083479396589, 5.2788284392342544e-05 
114.70691007176781, 3.717311159218723e-05 
114.78298534956973, 2.450032067934934e-05 
114.85906062737166, 1.1226047958497542e-05 
114.93513590517358, -4.636573075917864e-06 
115.0112111829755, -2.4262881507174573e-05 
115.08728646077742, -4.7142279953805645e-05 
115.16336173857934, -6.929220294340516e-05 
115.23943701638126, -8.837344519982841e-05 
115.31551229418318, -0.00010366596291468358 
115.3915875719851, -0.00011616537770446557 
115.46766284978702, -0.00012227207310168945 
115.54373812758894, -0.00012239315920163884 
115.61981340539086, -0.00011588719085740235 
115.69588868319278, -0.00010444829692335622 
115.7719639609947, -8.796439651414626e-05 
115.84803923879662, -6.70462417448421e-05 
115.92411451659854, -4.3237626708609534e-05 
116.00018979440046, -1.7892409105941646e-05 
116.07626507220237, 6.908300404957544e-06 
116.15234035000431, 3.1550057120239536e-05 
116.22841562780623, 5.1566517712571476e-05 
116.30449090560815, 6.673669579093576e-05 
116.38056618341007, 7.746665827218556e-05 
116.45664146121199, 8.41781442737913e-05 
116.53271673901392, 8.803294637837255e-05 
116.60879201681584, 9.047853935554967e-05 
116.68486729461776, 9.0888026301201e-05 
116.76094257241968, 8.592041952158309e-05 
116.8370178502216, 7.545519453104178e-05 
116.91309312802352, 5.96357437962974e-05 
116.98916840582544, 3.809261749973279e-05 
117.06524368362736, 1.2445842499492277e-05 
117.14131896142928, -1.3818800631690728e-05 
117.2173942392312, -3.886561782128114e-05 
117.29346951703312, -5.921632793074199e-05 
117.36954479483504, -7.47100003213325e-05 
117.44562007263696, -8.618576318227394e-05 
117.52169535043888, -9.419986422462376e-05 
117.5977706282408, -9.907673292068822e-05 
117.67384590604271, -0.0001008985022927316 
117.74992118384463, -0.00010058625734882942 
117.82599646164657, -9.700390956218025e-05 
117.90207173944849, -9.002203692888005e-05 
117.97814701725041, -7.941236773748183e-05 
118.05422229505233, -6.549520640915508e-05 
118.13029757285425, -5.061299665980744e-05 
118.20637285065617, -3.5122003685334746e-05 
118.28244812845809, -1.816702613164965e-05 
118.35852340626, -3.349212275893028e-08 
118.43459868406194, 1.5125904225289373e-05 
118.51067396186386, 2.6701589373658866e-05 
118.58674923966578, 3.691909865164176e-05 
118.6628245174677, 4.434796456232936e-05 
118.73889979526962, 4.914668242261526e-05 
118.81497507307154, 5.417551046175456e-05 
118.89105035087346, 5.904535145238716e-05 
118.96712562867538, 6.271019567708964e-05 
119.0432009064773, 6.470425004376673e-05 
119.11927618427922, 6.532392501781609e-05 
119.19535146208113, 6.21953191218547e-05 
119.27142673988307, 5.4694747519523374e-05 
119.34750201768499, 4.52445305303783e-05 
119.42357729548691, 3.578228435000636e-05 
119.49965257328883, 2.6577533104599168e-05 
119.57572785109075, 1.667294091065981e-05 
119.65180312889267, 9.640486034356922e-06 
119.72787840669459, 7.085457941629615e-06 
119.8039536844965, 8.635734882754823e-06 
119.88002896229843, 1.196927530087788e-05 
119.95610424010034, 1.3258770781253641e-05 
120.03217951790226, 1.2309526254455097e-05 
120.1082547957042, 1.0972427567808095e-05 
120.18433007350612, 9.284674078992456e-06 
120.26040535130804, 6.077010911292641e-06 
120.33648062910996, 1.5236950153353079e-06 
120.41255590691188, -3.1809154056429465e-06 
120.4886311847138, -6.074383179709831e-06 
120.56470646251572, -6.338934864775852e-06 
120.64078174031764, -5.5686484179681884e-06 
120.71685701811955, -5.332024194042863e-06 
120.79293229592147, -6.294617763605103e-06 
120.86900757372341, -8.021096814488213e-06 
120.94508285152533, -9.698994605436745e-06 
121.02115812932725, -9.037313318866232e-06 
121.09723340712917, -4.905917234670388e-06 
121.17330868493109, 3.584333215533476e-06 
121.249383962733, 1.5874084048119285e-05 
121.32545924053493, 3.189310086848242e-05 
121.40153451833685, 4.8368783271142704e-05 
121.47760979613876, 6.115851901409319e-05 
121.55368507394068, 6.763436663782302e-05 
121.6297603517426, 6.98411709907416e-05 
121.70583562954454, 7.26420321122925e-05 
121.78191090734646, 7.69833846497414e-05 
121.85798618514838, 8.059213387054685e-05 
121.9340614629503, 7.98240178022954e-05 
122.01013674075222, 7.306802666304455e-05 
122.08621201855414, 6.223259782362606e-05 
122.16228729635606, 5.14617780378377e-05 
122.23836257415797, 4.30384068255417e-05 
122.3144378519599, 3.4962450588367746e-05 
122.39051312976181, 2.5170718987936518e-05 
122.46658840756373, 1.2720311635672058e-05 
122.54266368536567, -1.2796291020841242e-06 
122.61873896316759, -1.673012863270132e-05 
122.6948142409695, -3.343072034567101e-05 
122.77088951877143, -5.0344310103861465e-05 
122.84696479657335, -6.713009757718688e-05 
122.92304007437527, -8.48761543530186e-05 
122.99911535217718, -0.00010339670733389516 
123.0751906299791, -0.0001174133702652997 
123.15126590778102, -0.00011976024083376552 
123.22734118558294, -0.00010728393192430773 
123.30341646338486, -8.432537265060721e-05 
123.3794917411868, -5.68394814822257e-05 
123.45556701898872, -2.901584010006582e-05 
123.53164229679064, -2.260183190746232e-06 
123.60771757459256, 2.3019819251386366e-05 
123.68379285239448, 4.6858392013223204e-05 
123.7598681301964, 6.799374873690136e-05 
123.83594340799831, 8.476919429566654e-05 
123.91201868580023, 9.946531868978677e-05 
123.98809396360215, 0.00011443424567707585 
124.06416924140407, 0.00012690017624139018 
124.140244519206, 0.00013253420485016728 
124.21631979700793, 0.00013033851418797868 
124.29239507480985, 0.00012118604662688707 
124.36847035261177, 0.00010927772466605692 
124.44454563041369, 9.180458120484893e-05 
124.5206209082156, 6.674790892323707e-05 
124.59669618601752, 3.838874144231625e-05 
124.67277146381944, 1.1509345373698812e-05 
124.74884674162136, -9.007516847013786e-06 
124.82492201942328, -2.1526846819430242e-05 
124.9009972972252, -2.8543079986871308e-05 
124.97707257502712, -3.25119314585801e-05 
125.05314785282906, -3.49988076768495e-05 
125.12922313063098, -3.522028920198775e-05 
125.2052984084329, -3.139191101169794e-05 
125.28137368623482, -2.149882355087031e-05 
125.35744896403673, -7.258001695959951e-06 
125.43352424183865, 5.300235291399183e-06 
125.50959951964057, 1.3384643790070264e-05 
125.5856747974425, 1.881859804310233e-05 
125.66175007524441, 2.7606652013021732e-05 
125.73782535304633, 4.230983603286092e-05 
125.81390063084825, 5.911655501497027e-05 
125.88997590865019, 7.383083134680234e-05 
125.9660511864521, 8.478857814275274e-05 
126.04212646425403, 9.260981988937153e-05 
126.11820174205594, 9.792797317456807e-05 
126.19427701985786, 9.829156165513848e-05 
126.27035229765978, 9.317000714237984e-05 
126.3464275754617, 8.366419470137967e-05 
126.42250285326362, 7.078685317640455e-05 
126.49857813106554, 5.4923358294742524e-05 
126.57465340886746, 3.5982410613413316e-05 
126.65072868666938, 1.3849214564880704e-05 
126.72680396447132, -1.1443828456847143e-05 
126.80287924227324, -3.8781159414775475e-05 
126.87895452007515, -6.604580253329505e-05 
126.95502979787707, -9.089147536052654e-05 
127.031105075679, -0.00011154846562998927 
127.10718035348091, -0.00012700621024942723 
127.18325563128283, -0.00013634281398822867 
127.25933090908475, -0.0001397523146834344 
127.33540618688667, -0.0001375669474329117 
127.41148146468859, -0.00013082337167650554 
127.48755674249051, -0.00012109369892318185 
127.56363202029245, -0.00010772743100135918 
127.63970729809436, -9.121180704922872e-05 
127.71578257589628, -7.133954941665386e-05 
127.7918578536982, -4.819883491797207e-05 
127.86793313150012, -2.8363383665359722e-05 
127.94400840930204, -1.3372347438672064e-05 
128.02008368710398, -3.5226164446761185e-06 
128.0961589649059, 1.8142414858976643e-06 
128.17223424270782, 4.301798579686901e-06 
128.24830952050974, 5.941479879048766e-06 
128.32438479831166, 6.394307717588623e-06 
128.40046007611357, 7.2068644843717694e-06 
128.4765353539155, 8.533617354981864e-06 
128.5526106317174, 8.700818966055045e-06 
128.62868590951933, 7.99866574534532e-06 
128.70476118732125, 6.912377020511257e-06 
128.78083646512317, 6.854508538864433e-06 
128.8569117429251, 1.064326894432065e-05 
128.932987020727, 1.9741173462892805e-05 
129.00906229852893, 3.227100515833555e-05 
129.08513757633085, 4.412547413660949e-05 
129.16121285413277, 5.139039291070478e-05 
129.2372881319347, 5.5718714823606805e-05 
129.3133634097366, 6.0637356571990456e-05 
129.38943868753853, 6.602069416652647e-05 
129.46551396534045, 7.156629376544938e-05 
129.54158924314237, 7.529593259559324e-05 
129.6176645209443, 7.631449452727877e-05 
129.6937397987462, 7.501615790841986e-05 
129.76981507654813, 6.990253978266575e-05 
129.84589035435005, 5.963552602402929e-05 
129.92196563215197, 4.379651662652822e-05 
129.99804090995391, 2.194035393583524e-05 
130.07411618775583, -4.045327147523082e-06 
130.15019146555775, -3.363406866198159e-05 
130.22626674335967, -6.697686639484789e-05 
130.3023420211616, -9.990540927519062e-05 
130.3784172989635, -0.00012946140084361407 
130.45449257676543, -0.0001527055690107049 
130.53056785456735, -0.00016670991115760235 
130.60664313236927, -0.00016967796829380247 
130.6827184101712, -0.00016380688342234874 
130.7587936879731, -0.00015000581397874054 
130.83486896577506, -0.00013329983990578807 
130.91094424357698, -0.00011914447532745708 
130.9870195213789, -0.00011461908959387698 
131.06309479918082, -0.0001125526912540376 
131.13917007698274, -0.00010270356054721509 
131.21524535478466, -8.235256000848712e-05 
131.29132063258658, -5.89634374874947e-05 
131.3673959103885, -3.732121431636487e-05 
131.44347118819041, -1.5919011474349324e-05 
131.51954646599233, 8.481555625851781e-06 
131.59562174379425, 3.489738928336534e-05 
131.67169702159617, 5.896734073699854e-05 
131.7477722993981, 7.694841072844237e-05 
131.8238475772, 8.909023961222671e-05 
131.89992285500193, 9.869188151337272e-05 
131.97599813280385, 0.00010545534256786008 
132.05207341060577, 0.00010814204861920452 
132.1281486884077, 0.00010624917184791587 
132.2042239662096, 0.00010100176994150568 
132.28029924401153, 9.4966038042348e-05 
132.35637452181345, 8.832651756284647e-05 
132.43244979961537, 7.857020273168021e-05 
132.5085250774173, 6.461923973826025e-05 
132.5846003552192, 4.772113045139677e-05 
132.66067563302113, 2.9989443355219494e-05 
132.73675091082305, 1.2913462760552673e-05 
132.81282618862497, -4.576516772361162e-06 
132.8889014664269, -2.3153518750068715e-05 
132.9649767442288, -3.981475361299139e-05 
133.04105202203073, -5.135984117045202e-05 
133.11712729983265, -5.6442925353104905e-05 
133.19320257763457, -5.602090602250085e-05 
133.26927785543648, -5.2781026960438854e-05 
133.34535313323843, -4.615107477777141e-05 
133.42142841104035, -3.792239787790308e-05 
133.49750368884227, -2.7695280591614513e-05 
133.5735789666442, -1.6139082097733548e-05 
133.6496542444461, -3.0455745384546016e-06 
133.72572952224803, 1.1287970698390777e-05 
133.80180480004995, 2.6343193274112767e-05 
133.87788007785187, 4.148287923244719e-05 
133.9539553556538, 5.2002212689559115e-05 
134.0300306334557, 5.649997809973618e-05 
134.10610591125763, 5.6923615452044394e-05 
134.18218118905958, 5.7917047496187763e-05 
134.2582564668615, 5.986620854625612e-05 
134.33433174466342, 5.975506481826813e-05 
134.41040702246534, 5.709322138358802e-05 
134.48648230026726, 5.266318409818221e-05 
134.56255757806917, 4.407410097320796e-05 
134.6386328558711, 2.977310161244564e-05 
134.714708133673, 1.2192306138395885e-05 
134.79078341147493, -7.362562928744988e-06 
134.86685868927685, -2.8029398642494685e-05 
134.94293396707877, -4.8531855691670075e-05 
135.0190092448807, -6.457687404462474e-05 
135.0950845226826, -7.280922776387036e-05 
135.17115980048453, -7.68668552397156e-05 
135.24723507828645, -7.7789090633942e-05 
135.32331035608837, -7.760718700651611e-05 
135.3993856338903, -7.632210379770675e-05 
135.4754609116922, -7.266387016911154e-05 
135.55153618949413, -6.692789342031127e-05 
135.62761146729605, -6.012953687099886e-05 
135.70368674509797, -5.161193359363983e-05 
135.7797620228999, -4.1510582269383656e-05 
135.8558373007018, -3.11205501193559e-05 
135.93191257850373, -2.1547977856538617e-05 
136.00798785630565, -1.3716656441324589e-05 
136.08406313410757, -8.048908081605111e-06 
136.1601384119095, -3.521050248941261e-06 
136.2362136897114, 4.902763838115624e-07 
136.31228896751333, 4.62745117682235e-06 
136.38836424531524, 8.875625026719531e-06 
136.46443952311716, 1.3822632393809049e-05 
136.54051480091908, 1.9187795558680448e-05 
136.61659007872103, 2.30385897209052e-05 
136.69266535652295, 2.4624994208184902e-05 
136.76874063432487, 2.579407843131133e-05 
136.8448159121268, 2.8594774949530505e-05 
136.9208911899287, 3.306155229320703e-05 
136.99696646773063, 3.818134219454992e-05 
137.07304174553255, 4.217271908428382e-05 
137.14911702333447, 4.559741305208989e-05 
137.2251923011364, 4.815330501984064e-05 
137.3012675789383, 4.7890408709954305e-05 
137.37734285674023, 4.237700846646619e-05 
137.45341813454218, 3.139058503735263e-05 
137.5294934123441, 1.6258672901616303e-05 
137.60556869014601, -1.5415191332489119e-06 
137.68164396794793, -2.060061439885714e-05 
137.75771924574985, -3.9493007209059626e-05 
137.83379452355177, -5.6125620781584966e-05 
137.9098698013537, -6.811049147859314e-05 
137.9859450791556, -7.397514056694537e-05 
138.06202035695753, -7.400019728876395e-05 
138.13809563475945, -6.93746915365936e-05 
138.21417091256137, -6.129040558325714e-05 
138.2902461903633, -4.746610829576628e-05 
138.3663214681652, -0.0010190033931582474 
138.44239674596713, 8.342463941896171e-05 
138.51847202376905, 0.001685696640583116 
138.59454730157097, 0.0013869366215255668 
138.6706225793729, 0.0011375575826919379 
138.7466978571748, 0.0009984680564076305 
138.82277313497673, 0.00095231477269433 
138.89884841277865, 0.0009618644718739401 
138.97492369058057, 0.0009313744452977284 
139.0509989683825, 0.0008866754328513975 
139.1270742461844, 0.0007972178173569284 
139.20314952398633, 0.0006871674491064064 
139.27922480178825, 0.0007095958788268853 
139.35530007959017, 0.000566638818538503 
139.43137535739208, 0.00023481128300406227 
139.507450635194, 2.532203828145972e-05 
139.58352591299592, -4.748892588997164e-05 
139.65960119079784, -7.425889071588806e-05 
139.73567646859976, -3.318074837934004e-05 
139.81175174640168, -2.651562500428917e-06 
139.8878270242036, 3.1627946460019245e-05 
139.96390230200555, 4.248439343177848e-05 
140.03997757980747, -8.137465685147257e-05 
140.1160528576094, -0.00012162034623908069 
140.1921281354113, -2.024465809609443e-05 
140.26820341321323, -5.129828373810286e-06 
140.34427869101515, 2.2480743635230015e-05 
140.42035396881707, 8.583660750955004e-05 
140.496429246619, 0.0001262979779775416 
140.5725045244209, 0.0001029824912675008 
140.64857980222283, 2.9780330206615065e-05 
140.72465508002475, -1.1357394659067125e-05 
140.8007303578267, 3.420993736552591e-05 
140.8768056356286, 0.0001272127512652146 
140.95288091343053, 0.00016234850456794037 
141.02895619123245, 0.00014725211171317057 
141.10503146903437, 0.00012817611551813334 
141.1811067468363, 0.000111133412748719 
141.2571820246382, 0.0001100825228202829 
141.33325730244013, 8.315744683203733e-05 
141.40933258024205, 7.361211773220479e-05 
141.48540785804397, 5.742958045504977e-05 
141.5614831358459, 6.05523056016582e-05 
141.6375584136478, 5.3905165076062343e-05 
141.71363369144973, 4.416343332479779e-05 
141.78970896925165, 2.6423361933144683e-05 
141.86578424705357, -2.0111991905953788e-06 
141.9418595248555, -1.5070123839832435e-05 
142.0179348026574, -1.0789040362491576e-05 
142.09401008045933, -9.194594173555159e-06 
142.17008535826125, -1.602135753772843e-05 
142.24616063606317, -2.5688585690849805e-05 
142.3222359138651, -4.074553796995164e-05 
142.398311191667, -5.9311756258736144e-05 
142.47438646946893, -7.690618779431879e-05 
142.55046174727084, -9.020131264577553e-05 
142.62653702507276, -9.829528284266008e-05 
142.70261230287468, -0.00010874362548749205 
142.7786875806766, -0.00011980838038433932 
142.85476285847852, -0.000127044023903672 
142.93083813628044, -0.00012855024245149034 
143.00691341408236, -0.00012089634126334604 
143.08298869188428, -0.000104126413027363 
143.1590639696862, -8.07994187425729e-05 
143.23513924748812, -5.249292853390181e-05 
143.31121452529007, -2.1276104942108345e-05 
143.387289803092, 9.471259502299347e-06 
143.4633650808939, 3.4458435853224566e-05 
143.53944035869583, 5.0651880296719396e-05 
143.61551563649775, 6.092068593053772e-05 
143.69159091429967, 7.20043160508496e-05 
143.7676661921016, 8.486404415155621e-05 
143.8437414699035, 9.721220093459625e-05 
143.91981674770543, 0.00010813599271831267 
143.99589202550735, 0.00011760241750710464 
144.0719673033093, 0.00012062083575203457 
144.1480425811112, 0.0001140807972022724 
144.22411785891313, 9.897807716374374e-05 
144.30019313671505, 7.7528957147946e-05 
144.37626841451697, 5.186219593949827e-05 
144.4523436923189, 2.4726872715794393e-05 
144.5284189701208, -1.4856917423549694e-06 
144.60449424792273, -2.6270506102662292e-05 
144.68056952572465, -4.9105861177280716e-05 
144.75664480352657, -6.568382408405409e-05 
144.8327200813285, -8.64013385154167e-05 
144.9087953591304, -0.00010013889668859055 
144.98487063693233, -0.00011000437672174211 
145.06094591473425, -0.00011505626870775111 
145.13702119253617, -0.00011409613529836297 
145.2130964703381, -0.00010676839568641363 
145.28917174814, -9.40033452126292e-05 
145.36524702594193, -7.779027462667578e-05 
145.44132230374385, -6.058247811136962e-05 
145.51739758154577, -4.439119054919521e-05 
145.59347285934768, -2.9593225844910786e-05 
145.6695481371496, -1.3301241576120118e-05 
145.74562341495152, 6.94816246182847e-06 
145.82169869275344, 2.8148227124809407e-05 
145.89777397055536, 4.620760426309041e-05 
145.97384924835728, 5.936033991445039e-05 
146.0499245261592, 6.751154454322453e-05 
146.12599980396112, 7.130941212929943e-05 
146.20207508176304, 7.197554305665521e-05 
146.27815035956496, 6.900441247330942e-05 
146.35422563736688, 6.270279625618648e-05 
146.4303009151688, 5.415731146430548e-05 
146.50637619297072, 4.4282096558886145e-05 
146.58245147077267, 3.4698676028745176e-05 
146.6585267485746, 2.5525199567539927e-05 
146.7346020263765, 1.457730269671629e-05 
146.81067730417843, 1.7241549499659025e-06 
146.88675258198035, -1.1682392415627588e-05 
146.96282785978227, -2.3713715908596234e-05 
147.03890313758419, -3.279173270836901e-05 
147.1149784153861, -3.92988888906425e-05 
147.19105369318802, -4.205273645730391e-05 
147.26712897098994, -3.9492824653766586e-05 
147.34320424879186, -3.07622042727325e-05 
147.4192795265938, -1.883407344104163e-05 
147.49535480439573, -7.487475020131607e-06 
147.57143008219765, 8.703609162717699e-07 
147.64750535999957, 5.529060916645545e-06 
147.7235806378015, 6.64951636551729e-06 
147.7996559156034, 5.565785186209957e-06 
147.87573119340533, 3.3363855957038144e-06 
147.95180647120725, 8.681714926100153e-07 
148.02788174900917, -6.481351928471087e-07 
148.1039570268111, 5.488451221376892e-07 
148.180032304613, 3.680583550050487e-06 
148.25610758241493, 5.667422571216381e-06 
148.33218286021685, 4.6055673296160835e-06 
148.40825813801877, -3.0910870709380177e-07 
148.48433341582069, -7.415167702557716e-06 
148.5604086936226, -1.453938525757854e-05 
148.63648397142452, -1.9784684899637193e-05 
148.71255924922644, -2.4316945015878995e-05 
148.78863452702836, -2.849208111736613e-05 
148.86470980483028, -3.330766595346834e-05 
148.9407850826322, -3.8035154846218134e-05 
149.01686036043412, -4.179441708825243e-05 
149.09293563823604, -4.329250470774749e-05 
149.16901091603796, -4.060616566191643e-05 
149.24508619383988, -2.5277573504358087e-05 
149.3211614716418, -2.958946828824611e-05 
149.39723674944372, 0.00010882741426949973 
149.47331202724564, 9.617085514537565e-05 
149.54938730504756, 9.931512328864076e-05 
149.62546258284948, 0.00011564127856273729 
149.7015378606514, 0.0001241541255210585 
149.77761313845332, 0.00011285423335906567 
149.85368841625524, 0.00010120043552786547 
149.9297636940572, 8.800568500730653e-05 
150.0058389718591, 8.211786203287163e-05 
150.08191424966103, 7.254495451528321e-05 
150.15798952746295, 6.026713923632064e-05 
150.23406480526486, 6.542869421599034e-05 
150.31014008306678, 3.715553654427976e-05 
150.3862153608687, 1.1141639888799832e-05 
150.46229063867062, -3.338565667949084e-06 
150.53836591647254, -2.7556133090805688e-05 
150.61444119427446, -3.920608163158999e-05 
150.69051647207638, -5.047644625951912e-05 
150.76659174987833, -5.551825223161464e-05 
150.84266702768025, -5.509035178363255e-05 
150.91874230548217, -5.2809019259716545e-05 
150.9948175832841, -4.7246738409879575e-05 
151.070892861086, -1.504216997838332e-05 
151.14696813888793, -1.956909939642214e-05 
151.22304341668985, -1.8968366132461282e-05 
151.29911869449177, -6.86704276091265e-06 
151.3751939722937, 2.765072563659662e-06 
151.4512692500956, 1.3569613736879323e-05 
151.52734452789753, 2.1866712345540692e-05 
151.60341980569945, 3.594101829779797e-05 
151.67949508350137, 4.296029379898907e-05 
151.75557036130328, 5.073157053002161e-05 
151.8316456391052, 5.4091186411537574e-05 
151.90772091690712, 4.809536817351042e-05 
151.98379619470904, 4.479457886335737e-05 
152.05987147251096, 4.3257490635080275e-05 
152.13594675031288, 4.2006551283165524e-05 
152.2120220281148, 3.89989233051319e-05 
152.28809730591672, 3.573661805708648e-05 
152.36417258371864, 2.9494337854681934e-05 
152.44024786152056, 2.615082650946079e-05 
152.51632313932248, 1.9930131342972808e-05 
152.5923984171244, 1.3157563871377202e-05 
152.66847369492632, 5.601234691569163e-06 
152.74454897272824, -2.2849898307507015e-06 
152.82062425053016, -1.1443033351554485e-05 
152.89669952833208, -2.0669933096270472e-05 
152.972774806134, -2.686124269743127e-05 
153.04885008393592, -2.958534280032921e-05 
153.12492536173784, -2.812469632353835e-05 
153.20100063953979, -2.2701379162061044e-05 
153.2770759173417, -1.7595814752926164e-05 
153.35315119514362, -1.4744226034848356e-05 
153.42922647294554, -9.45726186065479e-06 
153.50530175074746, 3.4607585362772376e-07 
153.58137702854938, 1.3324422946309973e-05 
153.6574523063513, 2.857893951334399e-05 
153.73352758415322, 4.145029062138546e-05 
153.80960286195514, 4.611099652056183e-05 
153.88567813975706, 4.5578922502709174e-05 
153.96175341755898, 4.391042581717484e-05 
154.03782869536093, 4.333421173280773e-05 
154.11390397316285, 4.12255314066298e-05 
154.18997925096477, 3.486940547314365e-05 
154.2660545287667, 2.473739214347253e-05 
154.3421298065686, 1.0124772992534597e-05 
154.41820508437053, -9.70399016646669e-06 
154.49428036217245, -3.300665285395817e-05 
154.57035563997437, -5.694925975317079e-05 
154.64643091777629, -7.813197360122938e-05 
154.7225061955782, -9.278000356067196e-05 
154.79858147338012, -9.906806657722806e-05 
154.87465675118204, -9.696611137542294e-05 
154.95073202898396, -8.821486748565687e-05 
155.02680730678588, -7.461522244847803e-05 
155.1028825845878, -5.813864493614945e-05 
155.17895786238972, -4.138127505059809e-05 
155.25503314019164, -2.4900870124508838e-05 
155.33110841799356, -7.033607492402511e-06 
155.40718369579548, 1.2880864457380113e-05 
155.4832589735974, 3.408362517743735e-05 
155.55933425139932, 5.3573961167915885e-05 
155.63540952920124, 6.92595458593587e-05 
155.71148480700316, 7.954718025563242e-05 
155.78756008480508, 8.25643366256185e-05 
155.863635362607, 8.880365922006375e-05 
155.93971064040892, 8.574558569710082e-05 
156.01578591821084, 7.880550556684532e-05 
156.09186119601276, 6.677264255517788e-05 
156.16793647381468, 4.9568255129049435e-05 
156.2440117516166, 2.7736562567294025e-05 
156.32008702941852, 1.5946111470942746e-06 
156.39616230722044, -2.8852241634287067e-05 
156.47223758502236, -6.112027955628331e-05 
156.5483128628243, -9.096746439892849e-05 
156.62438814062622, -0.00011369598673805841 
156.70046341842814, -0.00012581539589648027 
156.77653869623006, -0.000127543656403047 
156.85261397403198, -0.00011869461861446545 
156.9286892518339, -0.000105419960035602 
157.00476452963582, -8.719780809690486e-05 
157.08083980743774, -6.464934127590287e-05 
157.15691508523966, -4.196685064744124e-05 
157.23299036304158, -1.9695041212390705e-05 
157.3090656408435, 3.439924233559916e-06 
157.38514091864545, 3.109908065762185e-05 
157.46121619644737, 6.255378844811743e-05 
157.5372914742493, 9.409039214499839e-05 
157.6133667520512, 0.00011863337664044297 
157.68944202985313, 0.00013721289715476638 
157.76551730765505, 0.0001453816391405805 
157.84159258545697, 0.0001476257094815976 
157.91766786325888, 0.0001410627351956226 
157.9937431410608, 0.00012878336633493026 
158.06981841886272, 0.00011325809609756001 
158.14589369666464, 9.575948040637332e-05 
158.22196897446656, 7.600730790855962e-05 
158.29804425226848, 5.557256542560568e-05 
158.3741195300704, 3.5122231666681884e-05 
158.45019480787232, 1.8130334167332942e-05 
158.52627008567424, 1.1623066435320814e-05 
158.60234536347616, 9.756407570099475e-06 
158.67842064127808, 1.0763196280200777e-05 
158.75449591908, 1.1073001460096564e-05 
158.83057119688192, 7.98912353002809e-06 
158.90664647468384, 4.496279409814024e-06 
158.98272175248576, 2.8917412125289354e-06 
159.05879703028768, 2.3397529764290304e-06 
159.1348723080896, 1.4820767835842655e-06 
159.21094758589152, -4.871778947757643e-07 
159.28702286369344, -2.07668646449103e-06 
159.36309814149536, -3.0549075229665333e-06 
159.43917341929728, -5.708349954577409e-06 
159.5152486970992, -1.1136660465998417e-05 
159.59132397490112, -1.994148772375915e-05 
159.66739925270304, -2.9491364612608544e-05 
159.74347453050495, -3.5313712070613464e-05 
159.8195498083069, -3.7644653554286496e-05 
159.89562508610882, -3.897483843487464e-05 
159.97170036391074, -4.111751159974875e-05 
160.04777564171266, -4.6529206878112603e-05 
160.12385091951458, -5.3490728546601565e-05 
160.1999261973165, -6.0576667139121504e-05 
160.27600147511842, -6.995245433941781e-05 
160.35207675292034, -8.200620372304366e-05 
160.42815203072226, -9.356323817449873e-05 
160.50422730852418, -0.0001008481052843289 
160.5803025863261, -0.0001047084170084302 
160.65637786412805, -0.00010381287148650666 
160.73245314192997, -9.713294111579436e-05 
160.80852841973189, -8.816374894561458e-05 
160.8846036975338, -7.803244834468591e-05 
160.96067897533572, -6.729948970915365e-05 
161.03675425313764, -5.575636792257816e-05 
161.11282953093956, -4.406708048818018e-05 
161.18890480874148, -3.3314004111457465e-05 
161.2649800865434, -2.1404515488141258e-05 
161.34105536434532, -7.725172271712738e-06 
161.41713064214724, 5.068307108751723e-06 
161.49320591994916, 1.567911077479211e-05 
161.56928119775108, 2.4742848141260526e-05 
161.645356475553, 3.078256244116004e-05 
161.72143175335492, 3.216931888271651e-05 
161.79750703115684, 2.9039314566969408e-05 
161.87358230895876, 2.282082693125997e-05 
161.94965758676068, 1.4663402707448627e-05 
162.0257328645626, 5.152485513304789e-06 
162.10180814236452, -4.045813724242152e-06 
162.17788342016644, -1.2133244782442038e-05 
162.25395869796836, -1.915248368337035e-05 
162.33003397577028, -2.57455063652689e-05 
162.4061092535722, -3.2662502039195494e-05 
162.48218453137412, -4.0416988893427906e-05 
162.55825980917604, -4.818702180208761e-05 
162.63433508697796, -5.410062063984239e-05 
162.71041036477988, -5.72492094140704e-05 
162.7864856425818, -5.6714947267827654e-05 
162.86256092038371, -5.370455352382629e-05 
162.93863619818563, -4.907115712031485e-05 
163.01471147598755, -4.392616921390787e-05 
163.09078675378947, -3.9438539375108316e-05 
163.16686203159142, -3.661481993486703e-05 
163.24293730939334, -3.732194589813738e-05 
163.31901258719526, -4.237047257061334e-05 
163.39508786499718, -4.973931214314362e-05 
163.4711631427991, -5.627625381915144e-05 
163.54723842060102, -6.179195732527903e-05 
163.62331369840294, -6.616505038279094e-05 
163.69938897620486, -6.782645401347594e-05 
163.77546425400678, -6.797393969976221e-05 
163.8515395318087, -6.734291350634174e-05 
163.92761480961062, -6.726442796410805e-05 
164.00369008741256, -6.807669675561917e-05 
164.07976536521448, -6.979194221977088e-05 
164.1558406430164, -6.904456880504366e-05 
164.23191592081832, -6.132596846300115e-05 
164.30799119862024, -4.799318233915895e-05 
164.38406647642216, -3.327246578989676e-05 
164.46014175422408, -1.775417724598427e-05 
164.536217032026, -4.087477936640961e-06 
164.61229230982792, 6.667763757308515e-06 
164.68836758762984, 1.386486474442662e-05 
164.76444286543176, 1.8224096417411063e-05 
164.84051814323368, 1.9922489898548716e-05 
164.9165934210356, 2.040928979467155e-05 
164.99266869883752, 2.025076979547249e-05 
165.06874397663944, 1.7415878050562158e-05 
165.14481925444136, 1.0243899467686229e-05 
165.22089453224328, -4.888547059593512e-07 
165.2969698100452, -1.2017321712386406e-05 
165.37304508784712, -2.1143864868425348e-05 
165.44912036564904, -2.6662544252552504e-05 
165.52519564345096, -2.860273016432463e-05 
165.60127092125288, -2.5548842936248444e-05 
165.6773461990548, -1.832083502047355e-05 
165.75342147685672, -1.0035002631646401e-05 
165.82949675465863, -1.6718767700658596e-06 
165.90557203246055, 8.060217298866056e-06 
165.98164731026247, 1.955532614489052e-05 
166.0577225880644, 3.2446273866212634e-05 
166.1337978658663, 4.712928086783427e-05 
166.20987314366823, 6.145582565114033e-05 
166.28594842147015, 7.292230362338401e-05 
166.36202369927207, 7.890997451762732e-05 
166.438098977074, 8.8529696420051e-05 
166.51417425487594, 9.60517773213337e-05 
166.59024953267786, 0.00010116096013274692 
166.66632481047978, 0.00010344721035880323 
166.7424000882817, 0.0001043574417986859 
166.81847536608362, 0.00010376935059015687 
166.89455064388554, 0.00010118145805750723 
166.97062592168746, 9.584617743422843e-05 
167.04670119948938, 8.77573596587975e-05 
167.1227764772913, 7.69871551881745e-05 
167.19885175509322, 6.378313326754528e-05 
167.27492703289516, 4.923111068166165e-05 
167.35100231069708, 3.195754512440922e-05 
167.427077588499, 1.0339053330028089e-05 
167.50315286630092, -1.4836200369856657e-05 
167.57922814410284, -4.041578463289129e-05 
167.65530342190476, -6.396539219830803e-05 
167.73137869970668, -8.193765655300846e-05 
167.8074539775086, -9.37256669399545e-05 
167.88352925531052, -0.0001006680247299843 
167.95960453311244, -0.00010362920722085173 
168.03567981091436, -0.00010251348391542603 
168.11175508871628, -9.572883150632557e-05 
168.1878303665182, -8.150886091177373e-05 
168.26390564432012, -6.257240804626225e-05 
168.33998092212204, -4.14187668939771e-05 
168.41605619992396, -2.0860868339778178e-05 
168.49213147772588, -1.1348767684948895e-06 
168.5682067555278, 1.7445531491865577e-05 
168.64428203332972, 3.419301966096623e-05 
168.72035731113164, 4.9668621581453734e-05 
168.79643258893356, 6.618880313132117e-05 
168.87250786673548, 8.37417027408942e-05 
168.9485831445374, 9.856406766275035e-05 
169.02465842233931, 0.00010959421350852013 
169.10073370014123, 0.00011828229864742237 
169.17680897794315, 0.00012450849350432262 
169.25288425574507, 0.00012861497241800488 
169.328959533547, 0.00012977113891633933 
169.4050348113489, 0.0001264370374279414 
169.48111008915083, 0.00011851130301232212 
169.55718536695275, 0.00010561697966713225 
169.63326064475467, 8.704805912585852e-05 
169.7093359225566, 6.218417072276203e-05 
169.78541120035854, 3.1400718247932976e-05 
169.86148647816046, -4.598722771102462e-06 
169.93756175596238, -4.35087646576189e-05 
170.0136370337643, -8.059392098009785e-05 
170.08971231156622, -0.00011248597300641443 
170.16578758936814, -0.0001375515486193619 
170.24186286717006, -0.0001534223662771023 
170.31793814497198, -0.00015921722838103144 
170.3940134227739, -0.00015676603915293206 
170.47008870057581, -0.00015077888019247968 
170.54616397837773, -0.0001429559737470959 
170.62223925617968, -0.0001311524345584223 
170.6983145339816, -0.00011267160692609199 
170.77438981178352, -8.374140177242647e-05 
170.85046508958544, -4.9191178557674326e-05 
170.92654036738736, -1.3794862874330734e-05 
171.00261564518928, 1.903508742112598e-05 
171.0786909229912, 4.665019091724896e-05 
171.15476620079312, 6.883208426538964e-05 
171.23084147859504, 8.549667179347717e-05 
171.30691675639696, 9.51791847876468e-05 
171.38299203419888, 0.00010284026956653051 
171.4590673120008, 0.00010392139137278863 
171.53514258980272, 9.512682598466396e-05 
171.61121786760464, 8.491144872275524e-05 
171.68729314540656, 7.611430080899833e-05 
171.76336842320848, 6.866997443985983e-05 
171.8394437010104, 6.298206680426828e-05 
171.91551897881232, 5.973282263748662e-05 
171.99159425661423, 5.7390339309312165e-05 
172.06766953441615, 5.4360117048410984e-05 
172.14374481221807, 4.938012009948199e-05 
172.21982009002, 4.342702045061419e-05 
172.2958953678219, 3.780129323176332e-05 
172.37197064562383, 3.2132929873506716e-05 
172.44804592342575, 3.0409586493691963e-05 
172.52412120122767, 3.4077450845443924e-05 
172.6001964790296, 4.0100474627765386e-05 
172.6762717568315, 4.493568311410707e-05 
172.75234703463343, 4.637762671116665e-05 
172.82842231243535, 4.099048541109291e-05 
172.90449759023727, 2.9422470775495332e-05 
172.9805728680392, 1.4809520429174771e-05 
173.0566481458411, 1.9087925908409096e-06 
173.13272342364306, -5.723286055095551e-06 
173.20879870144498, -8.909742467924522e-06 
173.2848739792469, -6.316591873144983e-06 
173.36094925704882, 6.574621726259595e-07 
173.43702453485074, 9.629724633020389e-06 
173.51309981265265, 1.78746669960618e-05 
173.58917509045457, 2.1928085059307397e-05 
173.6652503682565, 1.929630594437982e-05 
173.7413256460584, 1.104184313756055e-05 
173.81740092386033, 2.359077325713532e-06 
173.89347620166225, 3.1463128141108783e-06 
173.9695514794642, 1.943992171942633e-05 
174.04562675726612, 3.542167393044525e-05 
174.12170203506804, 4.5567327186772405e-05 
174.19777731286996, 5.543861763074688e-05 
174.27385259067188, 6.309355237682523e-05 
174.3499278684738, 6.516299728546727e-05 
174.42600314627572, 6.370563893641692e-05 
174.50207842407764, 6.117266726454328e-05 
174.57815370187956, 5.7604119401008584e-05 
174.65422897968148, 5.5391773735022666e-05 
174.7303042574834, 5.38899824502038e-05 
174.80637953528532, 5.316976712735665e-05 
174.88245481308724, 4.454904278535736e-05 
174.95853009088916, 2.962899946513162e-05 
175.03460536869108, 1.154714730170728e-05 
175.110680646493, -9.138770975886583e-06 
175.1867559242949, -2.8729167517415177e-05 
175.26283120209683, -4.467466877529623e-05 
175.33890647989875, -5.647494781984086e-05 
175.41498175770067, -6.559992431872852e-05 
175.4910570355026, -7.0859827161533e-05 
175.5671323133045, -7.165761562486426e-05 
175.64320759110643, -7.168581156666174e-05 
175.71928286890835, -7.340859507166803e-05 
175.79535814671027, -7.685075195921476e-05 
175.8714334245122, -7.997108762335006e-05 
175.9475087023141, -8.158372948234661e-05 
176.02358398011603, -8.135828614943965e-05 
176.09965925791795, -7.812207533113545e-05 
176.17573453571987, -7.136440270376687e-05 
176.2518098135218, -6.072705313149961e-05 
176.3278850913237, -4.8226985957068344e-05 
176.40396036912566, -3.652185014115407e-05 
176.48003564692758, -2.6541479675672808e-05 
176.5561109247295, -1.442515695430728e-05 
176.63218620253141, 3.555034709874883e-07 
176.70826148033333, 1.7029241609944622e-05 
176.78433675813525, 3.412774304870602e-05 
176.86041203593717, 4.933662770083397e-05 
176.9364873137391, 6.269764391098988e-05 
177.012562591541, 7.621361969245208e-05 
177.08863786934293, 8.926673055310725e-05 
177.16471314714485, 9.942188152730629e-05 
177.2407884249468, 0.0001070540118404822 
177.31686370274872, 0.00011352110956857668 
177.39293898055064, 0.0001185622603754046 
177.46901425835256, 0.00012139297759320252 
177.54508953615448, 0.000120506149137172 
177.6211648139564, 0.00011409475478274715 
177.69724009175832, 0.00010039698485606105 
177.77331536956024, 8.133998699402324e-05 
177.84939064736216, 5.960574562573444e-05 
177.92546592516408, 3.6772086500432034e-05 
178.001541202966, 1.394045284038661e-05 
178.07761648076792, -6.901493064565678e-06 
178.15369175856983, -2.4729366052339753e-05 
178.22976703637175, -3.8505781682921596e-05 
178.30584231417367, -4.832670851259915e-05 
178.3819175919756, -5.598704926460565e-05 
178.4579928697775, -6.42006595146826e-05 
178.53406814757943, -7.285446544244475e-05 
178.61014342538135, -7.826842071227706e-05 
178.68621870318327, -7.858314416221288e-05 
178.7622939809852, -7.479410938094915e-05 
178.8383692587871, -6.933554315826062e-05 
178.91444453658903, -6.502157850032245e-05 
178.99051981439095, -6.260178466068959e-05 
179.06659509219287, -6.044953255119726e-05 
179.1426703699948, -5.7846757181199266e-05 
179.2187456477967, -5.457804192893139e-05 
179.29482092559863, -4.94077432031245e-05 
179.37089620340055, -4.252621211003503e-05 
179.44697148120247, -3.473312714980153e-05 
179.5230467590044, -2.622758493030893e-05 
179.5991220368063, -1.803465059709879e-05 
179.67519731460823, -9.998327081126752e-06 
179.75127259241017, -1.707711818514103e-06 
179.8273478702121, 5.270188721230388e-06 
179.903423148014, 9.00879650567198e-06 
179.97949842581593, 1.0601124963462855e-05 
180.05557370361785, 1.1629660594192906e-05 
180.13164898141977, 1.2251465773747078e-05 
180.2077242592217, 1.1760639663555847e-05 
180.2837995370236, 8.057999494466556e-06 
180.35987481482553, -2.780800621678123e-07 
180.43595009262745, -1.1939736080441667e-05 
180.51202537042937, -2.5953182959807627e-05 
180.58810064823132, -3.991073136500331e-05 
180.66417592603324, -5.136544943102907e-05 
180.74025120383516, -5.7862907733174925e-05 
180.81632648163708, -5.809570971242031e-05 
180.892401759439, -5.325321210556128e-05 
180.96847703724092, -4.4596680759539964e-05 
181.04455231504284, -3.306245277705354e-05 
181.12062759284476, -2.0042128712230072e-05 
181.19670287064667, -9.111205033643771e-06 
181.2727781484486, -6.431247530907216e-07 
181.3488534262505, 1.2521437027774684e-06 
181.42492870405243, 2.2078209233404234e-06 
181.50100398185435, 7.273944010961586e-06 
181.57707925965627, 1.1341953078766524e-05 
181.6531545374582, 1.610982434444112e-05 
181.7292298152601, 2.0104183589504482e-05 
181.80530509306203, 2.0941923719498374e-05 
181.88138037086395, 1.994784924268672e-05 
181.95745564866587, 1.9413959807797712e-05 
182.0335309264678, 2.2077365435403108e-05 
182.1096062042697, 2.5957081923206536e-05 
182.18568148207163, -4.587467188969254e-05 
182.26175675987355, 0.0008624213846622063 
182.33783203767547, 0.0014901445915143667 
182.4139073154774, 0.0014726412124581013 
182.4899825932793, 0.001447489858643357 
182.56605787108123, 0.0013544586072817223 
182.64213314888318, 0.001176782879380791 
182.7182084266851, 0.001057923601500711 
182.79428370448701, 0.0009560121677322633 
182.87035898228893, 0.0008782779609576094 
182.94643426009085, 0.0008109706021698357 
183.02250953789277, 0.0007819186503354461 
183.0985848156947, 0.0007541580683029633 
183.1746600934966, 0.0006535186698253682 
183.25073537129853, 0.00045585396918222275 
183.32681064910045, 0.00029806740817083215 
183.40288592690237, 0.0002078941144422448 
183.4789612047043, 0.0001342531530244261 
183.5550364825062, 0.00012563906003521146 
183.63111176030813, 0.00016761020704473157 
183.70718703811005, 0.00022817940133672122 
183.78326231591197, 0.0002900620832791216 
183.8593375937139, 0.0003820148639342361 
183.9354128715158, 0.0004044183665925448 
184.01148814931773, 0.000416112433794966 
184.08756342711965, 0.0003760441322795459 
184.16363870492157, 0.0003686554690735894 
184.2397139827235, 0.00037174262634393927 
184.31578926052543, 0.0003550819342535127 
184.39186453832735, 0.00032315953467169586 
184.46793981612927, 0.0002980949874255566 
184.5440150939312, 0.0002685029116585398 
184.6200903717331, 0.00016617117913172877 
184.69616564953503, 4.356872221020013e-05 
184.77224092733695, -7.139706726244345e-05 
184.84831620513887, -0.00012541823194887558 
184.9243914829408, -0.00016072416021202914 
185.0004667607427, -0.00014552703160786466 
185.07654203854463, -0.00011665824695272318 
185.15261731634655, -0.0001049080318529678 
185.22869259414847, -0.00011263184663184604 
185.3047678719504, -0.00012288739795169077 
185.3808431497523, -0.00012137027779116893 
185.45691842755423, -0.00011754159417835615 
185.53299370535615, -8.705412469244141e-05 
185.60906898315807, -4.274607252424393e-05 
185.68514426096, 1.959791873211693e-06 
185.7612195387619, 7.598736254833461e-06 
185.83729481656383, 2.0127774835021433e-06 
185.91337009436575, -8.011957634052797e-06 
185.9894453721677, -1.55417926317452e-05 
186.0655206499696, -1.4576685567513828e-05 
186.14159592777153, -5.272417812771739e-06 
186.21767120557345, 6.087063102037653e-06 
186.29374648337537, 1.1427493618694182e-05 
186.3698217611773, 1.0492220458267417e-05 
186.4458970389792, 6.7771240421484184e-06 
186.52197231678113, 2.2106032058280405e-06 
186.59804759458305, -3.951510376079406e-06 
186.67412287238497, -1.1058409944098258e-05 
186.7501981501869, -1.6121814464973268e-05 
186.8262734279888, -1.5018844319753248e-05 
186.90234870579073, -7.375741005768238e-06 
186.97842398359265, 4.124788975735561e-06 
187.05449926139457, 1.648777146066621e-05 
187.1305745391965, 2.821428953947181e-05 
187.2066498169984, 3.5442793952610406e-05 
187.28272509480033, 3.7829758581439383e-05 
187.35880037260225, 3.802189157947365e-05 
187.43487565040417, 3.765647174798222e-05 
187.51095092820609, 3.39755792013383e-05 
187.58702620600803, 2.51105349277339e-05 
187.66310148380995, 1.2369492558003302e-05 
187.73917676161187, -5.333484808501463e-06 
187.8152520394138, -2.9100606148683217e-05 
187.8913273172157, -5.8846742221379686e-05 
187.96740259501763, -9.248842664112916e-05 
188.04347787281955, -0.0001284314262971859 
188.11955315062147, -0.00016360647326058535 
188.1956284284234, -0.00019435177243530089 
188.2717037062253, -0.00021734512890340645 
188.34777898402723, -0.00022945191047012655 
188.42385426182915, -0.00023143046937172825 
188.49992953963107, -0.00021802361809972437 
188.576004817433, -0.0001949258481503324 
188.6520800952349, -0.00016234850137843138 
188.72815537303683, -0.00012326435364520664 
188.80423065083875, -8.164573636971512e-05 
188.88030592864067, -4.0403028475880764e-05 
188.9563812064426, -3.1572638951213487e-07 
189.0324564842445, 3.873422358621487e-05 
189.10853176204643, 7.655755789541816e-05 
189.18460703984834, 0.00011234981180016617 
189.2606823176503, 0.00014305098624317294 
189.3367575954522, 0.0001671280733760588 
189.41283287325413, 0.00018400911279670373 
189.48890815105605, 0.00019494353591974054 
189.56498342885797, 0.00020062261068796934 
189.6410587066599, 0.00019919233820190496 
189.7171339844618, 0.00019076889636896388 
189.79320926226373, 0.00017562475471936842 
189.86928454006565, 0.000154234017184193 
189.94535981786757, 0.00012757156010651682 
190.0214350956695, 9.58986415053009e-05 
190.0975103734714, 5.8731255490776136e-05 
190.17358565127333, 1.8079554775183394e-05 
190.24966092907525, -2.139570615878922e-05 
190.32573620687717, -5.864871530251063e-05 
190.4018114846791, -9.004542330178613e-05 
190.477886762481, -0.00011655622090751014 
190.55396204028293, -0.00013833991016545303 
190.63003731808485, -0.00015555974896791286 
190.70611259588676, -0.00016901909666173747 
190.78218787368868, -0.0001787250741144859 
190.8582631514906, -0.00018375973478174817 
190.93433842929255, -0.0001862800949169859 
191.01041370709447, -0.00018690226447865387 
191.0864889848964, -0.00018545426472042694 
191.1625642626983, -0.00018211918729647085 
191.23863954050023, -0.00017582141267562048 
191.31471481830215, -0.00016542484112261373 
191.39079009610407, -0.00015053736485326583 
191.466865373906, -0.0001314347948654766 
191.5429406517079, -0.00010798533382343011 
191.61901592950983, -8.087737714592235e-05 
191.69509120731175, -5.057310877977361e-05 
191.77116648511367, -1.9184414891955567e-05 
191.8472417629156, 9.575636393524835e-06 
191.9233170407175, 3.1605375153158694e-05 
191.99939231851943, 4.8340889565149435e-05 
192.07546759632135, 6.467888714463672e-05 
192.15154287412327, 8.324297546029491e-05 
192.22761815192518, 0.00010085358620923403 
192.3036934297271, 0.00011513828104502844 
192.37976870752902, 0.00012503848974398506 
192.45584398533094, 0.00012845964862773194 
192.53191926313286, 0.00012820461466765204 
192.6079945409348, 0.00012544596192326035 
192.68406981873673, 0.00011889391337000325 
192.76014509653865, 0.00010996400226556529 
192.83622037434057, 0.00010091345328323811 
192.9122956521425, 9.147494747451082e-05 
192.9883709299444, 8.057128137367926e-05 
193.06444620774633, 6.806159137360195e-05 
193.14052148554825, 5.550963408006203e-05 
193.21659676335017, 4.392170925581016e-05 
193.2926720411521, 3.10246562447591e-05 
193.368747318954, 1.4254726898508737e-05 
193.44482259675593, -5.549191343003915e-06 
193.52089787455785, -2.663575339102159e-05 
193.59697315235977, -4.979567574956796e-05 
193.67304843016169, -7.363624477180539e-05 
193.7491237079636, -9.519350454765242e-05 
193.82519898576552, -0.00011322176326659655 
193.90127426356744, -0.00012722478037305337 
193.97734954136936, -0.00013572056596080015 
194.05342481917128, -0.00014246206571857164 
194.1295000969732, -0.00014514105290050047 
194.20557537477512, -0.00014222985412793668 
194.28165065257707, -0.00013201563711031733 
194.357725930379, -0.00011592852244536829 
194.4338012081809, -9.630725271414315e-05 
194.50987648598283, -7.68497029346714e-05 
194.58595176378475, -6.039590844539638e-05 
194.66202704158667, -4.8397186542767674e-05 
194.7381023193886, -3.692371202082612e-05 
194.8141775971905, -1.9707492063935733e-05 
194.89025287499243, 4.671558112938562e-06 
194.96632815279435, 3.122839714612932e-05 
195.04240343059627, 5.438319022642212e-05 
195.1184787083982, 6.996160275586688e-05 
195.1945539862001, 7.556393454987193e-05 
195.27062926400203, 7.229666267973743e-05 
195.34670454180394, 6.245112040102173e-05 
195.42277981960586, 4.906673139357112e-05 
195.49885509740778, 3.51546098686058e-05 
195.5749303752097, 2.350811125715993e-05 
195.65100565301162, 1.5737528705400934e-05 
195.72708093081354, 1.0283052690364492e-05 
195.80315620861546, 4.034002557091924e-06 
195.8792314864174, -7.989200433223317e-07 
195.95530676421933, -3.1345218379064173e-06 
196.03138204202125, -4.8151614049027764e-06 
196.10745731982317, -7.105367576511093e-06 
196.1835325976251, -1.0923541543053755e-05 
196.259607875427, -1.5616855184953452e-05 
196.33568315322893, -1.8689471657167512e-05 
196.41175843103085, -1.90685319374792e-05 
196.48783370883277, -1.68828917316091e-05 
196.5639089866347, -1.4176479637396787e-05 
196.6399842644366, -1.4488403846315625e-05 
196.71605954223853, -1.9301283738773695e-05 
196.79213482004045, -2.5511692132273868e-05 
196.86821009784236, -3.115340527906364e-05 
196.94428537564428, -3.451001963780504e-05 
197.0203606534462, -3.4842584218895974e-05 
197.09643593124812, -3.298522735321603e-05 
197.17251120905004, -2.9819748928956564e-05 
197.24858648685196, -2.565697875939362e-05 
197.32466176465388, -2.109130238366907e-05 
197.4007370424558, -1.7723628086874512e-05 
197.47681232025772, -1.5811139969985775e-05 
197.55288759805967, -1.3455355688449559e-05 
197.6289628758616, -1.0054606697015938e-05 
197.7050381536635, -7.850593735114369e-06 
197.78111343146543, -8.100749202647114e-06 
197.85718870926735, -9.376839829397838e-06 
197.93326398706927, -1.0415019613906034e-05 
198.0093392648712, -1.2497247916829275e-05 
198.0854145426731, -1.6507395649126078e-05 
198.16148982047503, -2.2434010425970748e-05 
198.23756509827695, -3.0021319385844902e-05 
198.31364037607887, -3.860915486043754e-05 
198.38971565388078, -4.813781650475055e-05 
198.4657909316827, -5.7808071204227816e-05 
198.54186620948462, -6.665592357672938e-05 
198.61794148728654, -7.415715855324791e-05 
198.69401676508846, -7.940779222054213e-05 
198.77009204289038, -8.163517501003622e-05 
198.8461673206923, -8.014933042624455e-05 
198.92224259849422, -7.414558466459621e-05 
198.99831787629614, -6.349465697625981e-05 
199.07439315409806, -4.92419264379121e-05 
199.15046843189998, -3.16488437384885e-05 
199.22654370970193, -1.2343560311901445e-05 
199.30261898750385, 8.866296185723875e-06 
199.37869426530577, 3.1640733352368024e-05 
199.4547695431077, 5.465240350691556e-05 
199.5308448209096, 7.533850809580736e-05 
199.60692009871153, 9.475975028213519e-05 
199.68299537651345, 0.00011304809865278227 
199.75907065431537, 0.0001286292154253387 
199.83514593211729, 0.00014150579445997816 
199.9112212099192, 0.00015180440090535504 
199.98729648772112, 0.00015783184471521958 
200.06337176552304, 0.0001602166531916357 
200.13944704332496, 0.00015854805712694567 
200.21552232112688, 0.0001516252564937587 
200.2915975989288, 0.00013945723654693634 
200.36767287673072, 0.00012713733890231015 
200.44374815453264, 0.00010967094148836057 
200.51982343233456, 9.726814813459871e-05 
200.59589871013648, 8.903138927833246e-05 
200.6719739879384, 8.058552170646278e-05 
200.74804926574032, 6.985653688808712e-05 
200.82412454354224, 5.6421345654719915e-05 
200.9001998213442, 3.85148407809428e-05 
200.9762750991461, 1.823314603385811e-05 
201.05235037694803, -1.2615822293761205e-06 
201.12842565474995, -1.945490886832246e-05 
201.20450093255187, -3.7944829893832374e-05 
201.2805762103538, -5.9392600606006074e-05 
201.3566514881557, -8.03487393929304e-05 
201.43272676595763, -9.748047574667298e-05 
201.50880204375954, -0.00010875266477334814 
201.58487732156146, -0.00011440809790310784 
201.66095259936338, -0.00011384700947989015 
201.7370278771653, -0.0001072280897051509 
201.81310315496722, -9.838950328550552e-05 
201.88917843276914, -8.537236196658206e-05 
201.96525371057106, -7.223988002969774e-05 
202.04132898837298, -5.740095039778659e-05 
202.1174042661749, -4.44379570990255e-05 
202.19347954397682, -3.0873929948484606e-05 
202.26955482177874, -1.6658381815072234e-05 
202.34563009958066, -6.539759971345931e-06 
202.42170537738258, -9.207338421833006e-07 
202.49778065518453, 3.377378827224637e-06 
202.57385593298645, 4.878466727969942e-10 
202.64993121078837, -5.8189829290658965e-06 
202.7260064885903, -1.3465330267588677e-05 
202.8020817663922, -2.147866560847876e-05 
202.87815704419413, -2.6794738645889643e-05 
202.95423232199605, -2.7951611055477953e-05 
203.03030759979796, -2.6287527355454553e-05 
203.10638287759988, -2.3102020767300704e-05 
203.1824581554018, -1.933212708170187e-05 
203.25853343320372, -1.4354076244210996e-05 
203.33460871100564, -7.485437563819793e-06 
203.41068398880756, 1.3176370245779724e-06 
203.48675926660948, 1.24759042491503e-05 
203.5628345444114, 2.4504014644860968e-05 
203.63890982221332, 3.7889536380368834e-05 
203.71498510001524, 5.175769012868121e-05 
203.79106037781716, 6.450641001250601e-05 
203.86713565561908, 7.471646929493151e-05 
203.943210933421, 8.246921289952822e-05 
204.01928621122292, 8.679096048272325e-05 
204.09536148902484, 8.645526546215098e-05 
204.1714367668268, 8.314848758648392e-05 
204.2475120446287, 7.764591103036313e-05 
204.32358732243063, 7.113788560297616e-05 
204.39966260023255, 6.450679797873903e-05 
204.47573787803447, 5.716765975969249e-05 
204.55181315583638, 4.8445060701043504e-05 
204.6278884336383, 3.927828849125489e-05 
204.70396371144022, 3.0109696549728428e-05 
204.78003898924214, 2.0539417882356066e-05 
204.85611426704406, 1.0951795131312545e-05 
204.93218954484598, 7.311084226429005e-07 
205.0082648226479, -1.1991548013480997e-05 
205.08434010044982, -2.6724794896961327e-05 
205.16041537825174, -4.13478806376578e-05 
205.23649065605366, -5.3329887028332964e-05 
205.31256593385558, -6.057280963494485e-05 
205.3886412116575, -6.181590412392974e-05 
205.46471648945942, -5.7320193588817855e-05 
205.54079176726134, -5.0400298338002033e-05 
205.61686704506326, -4.1774456925483015e-05 
205.69294232286518, -3.276857966944429e-05 
205.7690176006671, -2.2327373600944355e-05 
205.84509287846905, -1.1196426918836673e-05 
205.92116815627097, -6.504952035621389e-07 
205.99724343407289, 7.765101164947178e-06 
206.0733187118748, 1.3162544399522715e-05 
206.14939398967672, 1.5177410956873925e-05 
206.22546926747864, 1.4883856505966906e-05 
206.30154454528056, 1.3096172598126471e-05 
206.37761982308248, 1.1287176914398572e-05 
206.4536951008844, 1.0743692842432137e-05 
206.52977037868632, 9.73707948853505e-06 
206.60584565648824, 5.6665264551814105e-06 
206.68192093429016, -3.3037264850034416e-06 
206.75799621209208, -1.7410032452952676e-05 
206.834071489894, -3.629815825799854e-05 
206.91014676769592, -5.7275612883604066e-05 
206.98622204549784, -7.626385213779129e-05 
207.06229732329976, -8.980465490947742e-05 
207.13837260110168, -9.579523186929045e-05 
207.2144478789036, -9.467959610757356e-05 
207.29052315670552, -8.82905275420089e-05 
207.36659843450744, -7.969682144073849e-05 
207.44267371230936, -6.890363677879984e-05 
207.5187489901113, -5.6734074052026666e-05 
207.59482426791322, -4.016570393985174e-05 
207.67089954571514, -2.407140817516361e-05 
207.74697482351706, -1.385029976015332e-06 
207.82305010131898, 1.962561126862794e-05 
207.8991253791209, 3.813230765999569e-05 
207.97520065692282, 5.251303100090908e-05 
208.05127593472474, 6.01318430441881e-05 
208.12735121252666, 6.083817217540992e-05 
208.20342649032858, 5.607002367094946e-05 
208.2795017681305, 4.753596300613562e-05 
208.35557704593242, 3.800079931215149e-05 
208.43165232373434, 2.6692695037533086e-05 
208.50772760153626, 1.1495254066844275e-05 
208.58380287933818, -7.694783728712853e-06 
208.6598781571401, -3.1622128778887256e-05 
208.73595343494202, -5.821674613890208e-05 
208.81202871274394, -8.383469495122113e-05 
208.88810399054586, -0.00010595915746093183 
208.96417926834778, -0.00012157941289110538 
209.0402545461497, -0.00012775806854240204 
209.11632982395162, -0.00012476191411806047 
209.19240510175356, -0.00011180785868948383 
209.26848037955548, -9.143028111018916e-05 
209.3445556573574, -6.58859935052832e-05 
209.42063093515932, -3.774762294011101e-05 
209.49670621296124, -9.206634399895246e-06 
209.57278149076316, 1.9506720085014e-05 
209.64885676856508, 4.9822397988493654e-05 
209.724932046367, 8.068443004515453e-05 
209.80100732416892, 0.00011107593185358174 
209.87708260197084, 0.0001386653948940099 
209.95315787977276, 0.00015985070823720625 
210.02923315757468, 0.0001747449982944983 
210.1053084353766, 0.00018553379562494756 
210.18138371317852, 0.00019032160964949725 
210.25745899098044, 0.00018924184815272238 
210.33353426878236, 0.0001855179403840403 
210.40960954658428, 0.00017988393159362026 
210.4856848243862, 0.00017261703448752654 
210.56176010218812, 0.00016170908461189497 
210.63783537999004, 0.00014673437168464734 
210.71391065779196, 0.0001275788130070562 
210.7899859355939, 0.00010516086215945113 
210.86606121339582, 8.115185872681102e-05 
210.94213649119774, 5.71671170112628e-05 
211.01821176899966, 3.5292125733025744e-05 
211.09428704680158, 1.6278547824376715e-05 
211.1703623246035, -6.870637167925389e-07 
211.24643760240542, -1.5824258265002262e-05 
211.32251288020734, -2.9705984035637264e-05 
211.39858815800926, -4.2937005222340605e-05 
211.47466343581118, -5.586469191307565e-05 
211.5507387136131, -6.862111830470863e-05 
211.62681399141502, -8.080189827967861e-05 
211.70288926921694, -9.174967307736998e-05 
211.77896454701886, -0.00010034798709808318 
211.85503982482078, -0.00010303409164584398 
211.9311151026227, -9.825737734189874e-05 
212.00719038042462, -8.804907454554611e-05 
212.08326565822654, -7.562825284738321e-05 
212.15934093602846, -6.37867708683108e-05 
212.23541621383038, -5.437931401409094e-05 
212.3114914916323, -4.937798270106553e-05 
212.38756676943422, -4.8207186366793364e-05 
212.46364204723616, -4.961013384173372e-05 
212.53971732503808, -5.2202665909896444e-05 
212.61579260284, -5.365348382401187e-05 
212.69186788064192, -5.279393180903401e-05 
212.76794315844384, -5.2102461090531604e-05 
212.84401843624576, -5.317585422726435e-05 
212.92009371404768, -5.591685091204002e-05 
212.9961689918496, -6.0259833585549864e-05 
213.07224426965152, -6.441521067857522e-05 
213.14831954745344, -6.661867308618263e-05 
213.22439482525536, -6.669204300720343e-05 
213.30047010305728, -6.488426667329954e-05 
213.3765453808592, -6.119342123202618e-05 
213.45262065866112, -5.706322006559012e-05 
213.52869593646304, -5.392602701179932e-05 
213.60477121426496, -5.301730412767835e-05 
213.68084649206688, -5.469782965924936e-05 
213.7569217698688, -5.880820799252488e-05 
213.83299704767072, -6.456254978324855e-05 
213.90907232547264, -7.146431314949617e-05 
213.98514760327456, -7.809500248253976e-05 
214.06122288107647, -8.310582457725702e-05 
214.13729815887842, -8.588848184297074e-05 
214.21337343668034, -8.65369234372822e-05 
214.28944871448226, -8.626979322864611e-05 
214.36552399228418, -8.62505674471822e-05 
214.4415992700861, -8.566659814918738e-05 
214.51767454788802, -8.241639626235946e-05 
214.59374982568994, -7.51872698447631e-05 
214.66982510349186, -6.32984984968711e-05 
214.74590038129378, -4.735283685735132e-05 
214.8219756590957, -2.91116159298876e-05 
214.89805093689762, -1.0162457012657805e-05 
214.97412621469954, 8.148362991573964e-06 
215.05020149250146, 2.5761005498324323e-05 
215.12627677030338, 4.4470775514946185e-05 
215.2023520481053, 6.434669048600919e-05 
215.27842732590722, 8.407429402707405e-05 
215.35450260370914, 0.0001008158528330577 
215.43057788151106, 0.00011418346831937104 
215.50665315931298, 0.00012598055358712304 
215.5827284371149, 0.00013624701431778137 
215.65880371491681, 0.00014360379975929656 
215.73487899271873, 0.00014662263374388602 
215.81095427052068, 0.000145533889751719 
215.8870295483226, 0.0001401596796165018 
215.96310482612452, 0.00013058009282237504 
216.03918010392644, 0.00011661231234953975 
216.11525538172836, 9.792295479645769e-05 
216.19133065953028, 7.487615403475024e-05 
216.2674059373322, 4.921580409543181e-05 
216.34348121513412, 2.324268750623928e-05 
216.41955649293604, -1.4756327743195097e-06 
216.49563177073796, -2.4762160436559062e-05 
216.57170704853988, -4.843782133093996e-05 
216.6477823263418, -7.187736441121768e-05 
216.72385760414372, -9.381563251238911e-05 
216.79993288194564, -0.00011164740625475801 
216.87600815974756, -0.00012338100689998396 
216.95208343754948, -0.00012744031605349898 
217.0281587153514, -0.00012222103397940162 
217.10423399315331, -0.00010716943545555949 
217.18030927095523, -8.356930420162732e-05 
217.25638454875715, -5.4616234233563054e-05 
217.33245982655907, -2.414965405665261e-05 
217.408535104361, 4.3052174673104425e-06 
217.48461038216294, 3.052417737707866e-05 
217.56068565996486, 5.4586494650042825e-05 
217.63676093776678, 7.466264082912701e-05 
217.7128362155687, 9.045613295226906e-05 
217.78891149337062, 0.00010535746080221651 
217.86498677117254, 0.00011820718105316747 
217.94106204897446, 0.00012702016573413238 
218.01713732677638, 0.00013190806222281872 
218.0932126045783, 0.00013106130180730292 
218.16928788238022, 0.00012524239659662218 
218.24536316018214, 0.00011602196799252128 
218.32143843798406, 0.00010598711234359351 
218.39751371578598, 9.457271974517268e-05 
218.4735889935879, 8.02811902296367e-05 
218.54966427138982, 6.343242402840039e-05 
218.62573954919174, 4.765147346326587e-05 
218.70181482699365, 3.347410888959694e-05 
218.77789010479557, 2.0041771202080386e-05 
218.8539653825975, 5.6157175641524855e-06 

FWH - Lz = 13.0
convective time, acoustic pressure 
54.86139966891046, 3.812138886788235e-05 
54.93714681242717, 5.2652079132846966e-05 
55.01289395594389, 6.54421828618321e-05 
55.0886410994606, 7.061551115055655e-05 
55.16438824297732, 8.149481096949164e-05 
55.24013538649403, 8.692371182629597e-05 
55.31588253001075, 9.316454874572439e-05 
55.39162967352746, 0.00010033078487698278 
55.467376817044176, 0.00010719709730584181 
55.54312396056089, 0.00011125355287818564 
55.618871104077606, 0.00011198948052594984 
55.69461824759432, 0.00011034472286074247 
55.770365391111035, 0.00010489464403435807 
55.84611253462775, 9.582411738297939e-05 
55.921859678144465, 8.577833601999032e-05 
55.99760682166118, 7.667549111727239e-05 
56.073353965177894, 6.88594757695246e-05 
56.14910110869461, 6.213376644138795e-05 
56.22484825221132, 5.521977937997136e-05 
56.30059539572804, 4.692116241078019e-05 
56.376342539244746, 3.72719755066511e-05 
56.45208968276146, 2.58673274465899e-05 
56.527836826278175, 1.2627598390908157e-05 
56.60358396979489, -3.193346664163525e-06 
56.679331113311605, -2.1236075674806487e-05 
56.75507825682832, -4.073358862882655e-05 
56.830825400345034, -5.96516217648464e-05 
56.90657254386175, -7.584781911638198e-05 
56.982319687378464, -8.799273198063926e-05 
57.05806683089518, -9.100799002657291e-05 
57.13381397441189, -8.493932811073802e-05 
57.20956111792861, -7.506618903155899e-05 
57.28530826144532, -6.56078781632322e-05 
57.36105540496204, -5.8308313712895e-05 
57.43680254847875, -5.394919392953355e-05 
57.51254969199547, -5.546864013332382e-05 
57.58829683551218, -6.38924400061971e-05 
57.6640439790289, -7.28064093484573e-05 
57.73979112254561, -7.647558553221895e-05 
57.815538266062326, -7.666177710778263e-05 
57.89128540957904, -7.977642321081095e-05 
57.967032553095756, -8.629632376193621e-05 
58.04277969661247, -9.191167407433294e-05 
58.118526840129185, -9.456197921243044e-05 
58.1942739836459, -9.470257129990333e-05 
58.270021127162615, -9.366871868976361e-05 
58.34576827067933, -8.958344625419369e-05 
58.421515414196044, -8.110594790559839e-05 
58.49726255771276, -6.804020629214239e-05 
58.57300970122947, -5.285301307415669e-05 
58.64875684474619, -3.6748542385409394e-05 
58.7245039882629, -1.9828390643408928e-05 
58.80025113177962, -2.8213634077570176e-06 
58.87599827529633, 1.1532374126897293e-05 
58.95174541881305, 2.1010575116444923e-05 
59.02749256232976, 2.6788281377283078e-05 
59.10323970584648, 2.9688130074921118e-05 
59.178986849363184, 3.152835093084832e-05 
59.254733992879906, 3.527880665122417e-05 
59.330481136396614, 4.226480947490925e-05 
59.406228279913336, 5.091386211636189e-05 
59.48197542343004, 5.848499145581861e-05 
59.55772256694676, 6.298550557872962e-05 
59.63346971046347, 6.415850514601031e-05 
59.70921685398019, 6.262455833720987e-05 
59.7849639974969, 5.8571074888767746e-05 
59.86071114101362, 5.197800121864215e-05 
59.93645828453033, 4.2364182482634224e-05 
60.01220542804705, 2.910580533390001e-05 
60.08795257156376, 1.2330787661414913e-05 
60.163699715080476, -8.659214705145853e-06 
60.23944685859719, -3.365698810280215e-05 
60.315194002113905, -6.0859613579880326e-05 
60.39094114563062, -8.693271156728265e-05 
60.466688289147335, -0.00010855709737017319 
60.54243543266405, -0.0001228941819511508 
60.618182576180764, -0.00012752734864285192 
60.69392971969748, -0.00012178296537215423 
60.769676863214194, -0.00010734458150477355 
60.84542400673091, -8.79563511876672e-05 
60.92117115024762, -6.720543122796361e-05 
60.99691829376434, -4.8049886273923845e-05 
61.07266543728105, -3.466402767461653e-05 
61.14841258079777, -2.7463583548922865e-05 
61.22415972431448, -2.077598753628339e-05 
61.2999068678312, -9.333429779109694e-06 
61.37565401134791, 4.7834169916583506e-06 
61.45140115486463, 1.8769278663447755e-05 
61.52714829838134, 2.9945278983153892e-05 
61.602895441898056, 3.694034751396531e-05 
61.67864258541477, 4.10635078808318e-05 
61.754389728931486, 4.1567238204278083e-05 
61.8301368724482, 3.7451993575851284e-05 
61.905884015964915, 2.9278884783792347e-05 
61.98163115948163, 1.7746181438538702e-05 
62.057378302998345, 4.825684304661769e-06 
62.13312544651505, -5.835503317676387e-06 
62.208872590031774, -1.2653373260664323e-05 
62.28461973354848, -1.7289484822502914e-05 
62.3603668770652, -2.1392519690300547e-05 
62.43611402058191, -2.5405784102674653e-05 
62.511861164098626, -2.8618328505902842e-05 
62.58760830761534, -3.0264747543913012e-05 
62.663355451132055, -2.9298863506324397e-05 
62.73910259464877, -2.5140175092305895e-05 
62.814849738165485, -1.723456146245952e-05 
62.8905968816822, -7.4145107999069264e-06 
62.966344025198914, 2.3736178304988737e-06 
63.04209116871563, 1.0151724479496914e-05 
63.117838312232344, 1.6912532587753877e-05 
63.19358545574906, 2.4312648992758264e-05 
63.26933259926577, 3.0006181679375696e-05 
63.34507974278249, 3.248711082283354e-05 
63.4208268862992, 3.296490589260314e-05 
63.49657402981592, 3.216172578409556e-05 
63.57232117333263, 3.1896119171343916e-05 
63.64806831684935, 3.306310189899495e-05 
63.72381546036606, 3.327571240018339e-05 
63.79956260388278, 3.075105712687425e-05 
63.87530974739949, 2.475137158636907e-05 
63.951056890916206, 1.4308119180431704e-05 
64.02680403443293, -1.4996505061459523e-06 
64.10255117794964, -2.1001302985787214e-05 
64.17829832146634, -4.237397184348235e-05 
64.25404546498307, -6.503132307165955e-05 
64.32979260849977, -8.878260338082824e-05 
64.4055397520165, -0.00011271133950471073 
64.4812868955332, -0.00013478764703665877 
64.55703403904992, -0.0001529167788372099 
64.63278118256663, -0.00016420690018739229 
64.70852832608335, -0.00016532193772419694 
64.78427546960006, -0.00015467140283925495 
64.86002261311678, -0.00013605435410707345 
64.93576975663349, -0.00011230850333498259 
65.01151690015021, -8.912690029794739e-05 
65.08726404366692, -6.828427631593431e-05 
65.16301118718364, -5.05935459654619e-05 
65.23875833070035, -3.593094959763786e-05 
65.31450547421707, -2.3145476357776995e-05 
65.39025261773378, -1.0280033632308172e-05 
65.4659997612505, 3.1563288637545488e-06 
65.54174690476721, 1.9174061422268154e-05 
65.61749404828393, 3.524130560013367e-05 
65.69324119180064, 4.830780648172683e-05 
65.76898833531736, 5.788393780902417e-05 
65.84473547883407, 6.603802706428446e-05 
65.92048262235079, 7.104908207649857e-05 
65.9962297658675, 7.281862119139638e-05 
66.07197690938422, 7.468247631975809e-05 
66.14772405290093, 7.925796513886656e-05 
66.22347119641765, 8.578603811573761e-05 
66.29921833993436, 9.083514055226956e-05 
66.37496548345108, 9.263588871592806e-05 
66.45071262696779, 9.131887094136824e-05 
66.52645977048451, 8.681892467333327e-05 
66.60220691400121, 8.001547406991559e-05 
66.67795405751792, 7.286276802634728e-05 
66.75370120103464, 4.8580995944696437e-05 
66.82944834455137, 5.678221869644424e-07 
66.90519548806807, 4.330867240721449e-05 
66.98094263158478, 4.10891014957185e-05 
67.0566897751015, 3.992770771123156e-05 
67.13243691861823, 1.9005728695889767e-05 
67.20818406213493, 1.3589866671069405e-06 
67.28393120565164, -1.796912049617169e-05 
67.35967834916836, -2.5903970268794118e-05 
67.43542549268507, -3.8614430394109864e-05 
67.51117263620179, -5.3364803315262935e-05 
67.5869197797185, -6.828535454390636e-05 
67.66266692323522, -8.095653320429208e-05 
67.73841406675193, -9.558139291734526e-05 
67.81416121026865, -0.00010821905827706018 
67.88990835378536, -0.0001120898547231791 
67.96565549730208, -0.00011218444688735829 
68.04140264081879, -0.00010810931630961399 
68.11714978433551, -0.00010441397601020978 
68.19289692785222, -9.350877919617808e-05 
68.26864407136894, -7.455197588648089e-05 
68.34439121488565, -5.587058908558846e-05 
68.42013835840237, -4.3739680460803334e-05 
68.49588550191908, -3.3183820024455204e-05 
68.5716326454358, -6.411458296191443e-06 
68.6473797889525, 2.3395515399382212e-05 
68.72312693246923, 2.7504845015134362e-05 
68.79887407598594, 3.121873355567138e-05 
68.87462121950266, 3.0073620474784475e-05 
68.95036836301936, 2.6882713313379946e-05 
69.02611550653609, 4.378004105594913e-05 
69.1018626500528, 6.25891258119636e-05 
69.17760979356952, 6.599104398602946e-05 
69.25335693708622, 6.769239709012188e-05 
69.32910408060295, 6.857236532205901e-05 
69.40485122411965, 6.878814074496746e-05 
69.48059836763636, 6.615112187748397e-05 
69.55634551115308, 6.285079869321966e-05 
69.6320926546698, 5.360864096620694e-05 
69.70783979818651, 4.8799161530545394e-05 
69.78358694170322, 4.983434232731525e-05 
69.85933408521994, 5.0540824068584e-05 
69.93508122873666, 5.150095453815978e-05 
70.01082837225337, 5.5615477363289294e-05 
70.08657551577008, 5.9892687506422745e-05 
70.1623226592868, 5.645515399594104e-05 
70.23806980280351, 4.738215162796488e-05 
70.31381694632023, 4.014699728567435e-05 
70.38956408983694, 3.473204553027588e-05 
70.46531123335366, 2.761625412073329e-05 
70.54105837687037, 1.854558355989361e-05 
70.61680552038709, 8.695921859735904e-06 
70.6925526639038, -2.0188020941648837e-06 
70.76829980742052, -1.3220322674820002e-05 
70.84404695093723, -2.380837933544336e-05 
70.91979409445395, -3.6441212588099995e-05 
70.99554123797066, -5.0915145401406216e-05 
71.07128838148738, -6.0850285667345385e-05 
71.14703552500409, -6.190152263756988e-05 
71.22278266852081, -5.842908636449854e-05 
71.29852981203751, -5.578126810738139e-05 
71.37427695555424, -5.522262797398476e-05 
71.45002409907094, -5.5473370120675294e-05 
71.52577124258767, -5.605777488271978e-05 
71.60151838610437, -5.735678586986794e-05 
71.6772655296211, -5.8717783919437306e-05 
71.7530126731378, -6.09924968195015e-05 
71.82875981665453, -6.40902752557261e-05 
71.90450696017123, -6.696126464868968e-05 
71.98025410368795, -0.00015470157007720293 
72.05600124720466, -0.00010549928342579384 
72.13174839072138, 0.00043006322218830964 
72.20749553423809, 0.0005914899625656905 
72.2832426777548, 0.0006309443231036702 
72.35898982127152, 0.000584266024801566 
72.43473696478824, 0.0004785283528660921 
72.51048410830495, 0.00039409464570338757 
72.58623125182166, 0.00029804276484332506 
72.66197839533838, 0.00023824016009673412 
72.7377255388551, 0.00015952375639049596 
72.81347268237181, 0.00011672326585794512 
72.88921982588852, 0.00011581418787041978 
72.96496696940524, 0.00012915132131715313 
73.04071411292196, 0.00012797715141126852 
73.11646125643867, 0.00012934525629957719 
73.19220839995538, 0.00013704878457153642 
73.2679555434721, 0.00015203087202210382 
73.34370268698882, 0.0001644354849906274 
73.41944983050553, 0.00012778392032399824 
73.49519697402224, 5.690901342471683e-05 
73.57094411753896, -3.97722213749113e-06 
73.64669126105566, -6.956234776140428e-05 
73.72243840457239, -0.00011713028989948313 
73.7981855480891, -7.058337613636575e-05 
73.87393269160582, -4.523421729147367e-05 
73.94967983512252, -0.00011023312782787188 
74.02542697863925, -0.0001741989826394574 
74.10117412215595, -0.00021372426238412006 
74.17692126567268, -0.0002113063980175965 
74.25266840918938, -0.0001803201641164573 
74.3284155527061, -0.0001396872665565877 
74.40416269622281, -9.255849666448956e-05 
74.47990983973953, -7.142223197881392e-05 
74.55565698325624, -5.75628183390652e-05 
74.63140412677296, -4.666034539992816e-05 
74.70715127028967, -1.8609406377442504e-05 
74.7828984138064, 4.2879535417404485e-06 
74.8586455573231, 1.1362180632540667e-05 
74.93439270083982, 1.9219419013877815e-05 
75.01013984435653, 2.993156272432087e-05 
75.08588698787324, 4.434032924886313e-05 
75.16163413138996, 5.978279860313321e-05 
75.23738127490668, 7.662447348828655e-05 
75.31312841842339, 9.48264397190411e-05 
75.3888755619401, 9.848146936627902e-05 
75.46462270545682, 9.759512846198835e-05 
75.54036984897354, 0.00010254976403490805 
75.61611699249025, 0.00011070844198170479 
75.69186413600696, 0.00011228389745522082 
75.76761127952368, 0.00010594797747723587 
75.8433584230404, 9.490565426383133e-05 
75.9191055665571, 8.496847891158982e-05 
75.99485271007381, 8.070173859828823e-05 
76.07059985359054, 8.18193251690482e-05 
76.14634699710726, 8.308837987142714e-05 
76.22209414062397, 7.997058129568606e-05 
76.29784128414067, 7.363106709444836e-05 
76.3735884276574, 6.241582025060639e-05 
76.44933557117412, 4.8681193218697475e-05 
76.52508271469083, 3.343668070198434e-05 
76.60082985820753, 2.096630863723504e-05 
76.67657700172425, 1.4232091556167433e-05 
76.75232414524096, 1.3390264092800389e-05 
76.82807128875768, 1.6376690645684282e-05 
76.90381843227439, 2.0520566024688014e-05 
76.97956557579111, 2.1358273490840758e-05 
77.05531271930782, 1.9296251038205285e-05 
77.13105986282454, 1.7351401445901265e-05 
77.20680700634125, 1.7291780241933824e-05 
77.28255414985797, 1.7342509011916822e-05 
77.35830129337468, 1.9299087346603677e-05 
77.4340484368914, 2.5478150399118712e-05 
77.50979558040811, 3.432704111301305e-05 
77.58554272392483, 4.426406922764504e-05 
77.66128986744154, 5.419632227660936e-05 
77.73703701095826, 6.236616096760129e-05 
77.81278415447497, 6.658814221842659e-05 
77.88853129799169, 6.638295626727353e-05 
77.9642784415084, 6.606710815369306e-05 
78.04002558502512, 6.9470004607546e-05 
78.11577272854183, 7.398654686124931e-05 
78.19151987205854, 7.536161860821245e-05 
78.26726701557526, 7.329482854027306e-05 
78.34301415909198, 6.96686410120542e-05 
78.41876130260869, 6.601297304485891e-05 
78.4945084461254, 6.321622516207026e-05 
78.57025558964212, 6.0278270689014275e-05 
78.64600273315884, 5.519527494533122e-05 
78.72174987667555, 4.758026314212418e-05 
78.79749702019225, 3.824714566653891e-05 
78.87324416370897, 2.8039303393367548e-05 
78.9489913072257, 1.708556632384088e-05 
79.0247384507424, 4.088442085811447e-06 
79.10048559425911, -1.2086082264085686e-05 
79.17623273777583, -3.1272295961176256e-05 
79.25197988129256, -5.294959940952479e-05 
79.32772702480926, -7.612844739310153e-05 
79.40347416832597, -9.838540015516125e-05 
79.4792213118427, -0.00011482694083947397 
79.5549684553594, -0.00011966800680357912 
79.63071559887612, -0.0001262376589453235 
79.70646274239283, -0.00011764462785716121 
79.78220988590955, -0.00010411480850561413 
79.85795702942626, -8.958107667013984e-05 
79.93370417294298, -7.519851820876645e-05 
80.00945131645969, -6.053515438204343e-05 
80.08519845997641, -4.518745622880034e-05 
80.16094560349312, -2.8726746507778962e-05 
80.23669274700984, -1.0571550087614832e-05 
80.31243989052655, 9.364665273450534e-06 
80.38818703404327, 2.752228127169696e-05 
80.46393417755998, 4.117370071835486e-05 
80.5396813210767, 5.285965292296513e-05 
80.6154284645934, 6.457617263791037e-05 
80.69117560811013, 7.463585996467237e-05 
80.76692275162684, 8.004217088968389e-05 
80.84266989514356, 8.063298371864214e-05 
80.91841703866027, 7.70883767755928e-05 
80.99416418217697, 7.10693859607017e-05 
81.0699113256937, 6.651287708448537e-05 
81.14565846921042, 6.500075818899598e-05 
81.22140561272712, 6.422396748392792e-05 
81.29715275624383, 6.120346754753722e-05 
81.37289989976055, 5.763187227463516e-05 
81.44864704327728, 5.6911634594013817e-05 
81.52439418679398, 5.229512415008626e-05 
81.60014133031069, 4.291014221305227e-05 
81.67588847382741, 3.277737506758459e-05 
81.75163561734414, 2.656591018265333e-05 
81.82738276086084, 2.5071784043745595e-05 
81.90312990437755, 2.5861757444414866e-05 
81.97887704789427, 2.791951538424786e-05 
82.054624191411, 3.1091680157843496e-05 
82.1303713349277, 3.417332351012563e-05 
82.20611847844441, 3.6322551424693297e-05 
82.28186562196113, 3.8086742718230214e-05 
82.35761276547785, 3.7418268422629176e-05 
82.43335990899456, 2.9174010950657612e-05 
82.50910705251127, 1.4562312744396156e-05 
82.58485419602799, 5.759138788830692e-06 
82.6606013395447, 8.52513930790571e-06 
82.73634848306142, 1.6464871783164948e-05 
82.81209562657813, 2.464628669874434e-05 
82.88784277009485, 3.120588141711953e-05 
82.96358991361156, 3.463626336343511e-05 
83.03933705712828, 3.282912037843136e-05 
83.11508420064499, 2.7530291265825873e-05 
83.19083134416171, 2.152074337753862e-05 
83.26657848767842, 1.59043586573342e-05 
83.34232563119514, 1.1750558474419919e-05 
83.41807277471185, 1.0114777391251773e-05 
83.49381991822857, 1.1956400703931931e-05 
83.56956706174527, 1.4726236250836396e-05 
83.645314205262, 1.608258601507755e-05 
83.7210613487787, 1.7443541806344712e-05 
83.79680849229543, 2.0316986918111816e-05 
83.87255563581213, 2.4913070699332846e-05 
83.94830277932886, 3.2102241241436995e-05 
84.02404992284556, 3.8789613583246045e-05 
84.09979706636227, 4.072294760908545e-05 
84.17554420987899, 3.664661848661777e-05 
84.25129135339571, 2.6086553311788816e-05 
84.32703849691242, 9.995838947450904e-06 
84.40278564042913, -6.548387908470411e-06 
84.47853278394585, -2.0870466289369884e-05 
84.55427992746257, -3.0748367666392555e-05 
84.63002707097928, -3.4726368127627326e-05 
84.70577421449599, -3.2520451090554545e-05 
84.78152135801271, -2.8337984105312326e-05 
84.85726850152943, -2.5611975496537175e-05 
84.93301564504614, -2.5104214808599004e-05 
85.00876278856285, -2.6833145127800913e-05 
85.08450993207957, -2.5951106648314704e-05 
85.16025707559629, -1.9080116213052995e-05 
85.236004219113, -7.849975128168229e-06 
85.3117513626297, 6.159092892288114e-06 
85.38749850614643, 2.237661044501504e-05 
85.46324564966314, 3.861278669061994e-05 
85.53899279317986, 5.145684468733168e-05 
85.61473993669657, 5.8505140432067033e-05 
85.69048708021329, 6.097936522790976e-05 
85.76623422373, 6.200512934712311e-05 
85.84198136724672, 6.227638195589673e-05 
85.91772851076342, 6.229489129467489e-05 
85.99347565428015, 6.28554086942197e-05 
86.06922279779685, 6.431684907330534e-05 
86.14496994131358, 6.545737268733758e-05 
86.22071708483028, 6.441211894551115e-05 
86.296464228347, 5.9355999211832514e-05 
86.37221137186371, 4.904139937004801e-05 
86.44795851538044, 3.3950400582545445e-05 
86.52370565889714, 1.3721073734257467e-05 
86.59945280241386, -1.0591731522084619e-05 
86.67519994593057, -3.645302715131256e-05 
86.7509470894473, -6.093888849478895e-05 
86.826694232964, -8.24935067181994e-05 
86.90244137648071, -9.997882261116714e-05 
86.97818851999743, -0.00011276526139159643 
87.05393566351415, -0.00012126735052467002 
87.12968280703086, -0.00012562549207786357 
87.20542995054757, -0.00012552255716688097 
87.28117709406429, -0.00012054932537310238 
87.35692423758101, -0.00011253793728879327 
87.43267138109772, -0.00010178221764373079 
87.50841852461443, -8.737822159520347e-05 
87.58416566813115, -6.953718810545349e-05 
87.65991281164787, -4.811186625588965e-05 
87.73565995516458, -2.435386443061797e-05 
87.81140709868129, -5.196117440437101e-06 
87.88715424219801, 2.7250473293928583e-06 
87.96290138571473, 5.708720769537422e-06 
88.03864852923144, 1.3776610623355266e-05 
88.11439567274815, 2.672443835864504e-05 
88.19014281626487, 4.0081974344693995e-05 
88.26588995978159, 5.2017862497872724e-05 
88.3416371032983, 6.224718786192516e-05 
88.417384246815, 7.08685948187896e-05 
88.49313139033173, 7.781499908777998e-05 
88.56887853384845, 8.20497704238157e-05 
88.64462567736516, 8.289129837617238e-05 
88.72037282088186, 7.9423096531437e-05 
88.79611996439859, 7.246449809487207e-05 
88.8718671079153, 6.259012528429959e-05 
88.94761425143201, 4.682467893318769e-05 
89.02336139494872, 2.403392599937038e-05 
89.09910853846544, -5.5377207456424e-06 
89.17485568198215, -3.586077233614683e-05 
89.25060282549887, -6.201941186106448e-05 
89.32634996901558, -8.368859873280078e-05 
89.40209711253229, -9.646496147759827e-05 
89.47784425604901, -0.00010468649023945929 
89.55359139956573, -0.00011184730542673466 
89.62933854308244, -0.00011616842780831684 
89.70508568659915, -0.00012124831920302289 
89.78083283011587, -0.00012109006425112794 
89.85657997363259, -0.00011791622638229769 
89.9323271171493, -0.00011421168364430647 
90.008074260666, -0.00010792192717951653 
90.08382140418273, -9.641740566318716e-05 
90.15956854769945, -7.879082308661828e-05 
90.23531569121616, -5.6046281696019875e-05 
90.31106283473287, -3.2895106589767546e-05 
90.38680997824959, -1.5095655050532246e-05 
90.46255712176631, -2.358901102315276e-06 
90.53830426528302, 1.0035687159694747e-05 
90.61405140879972, 2.2463752776952472e-05 
90.68979855231645, 3.263932879838222e-05 
90.76554569583317, 3.981011501123971e-05 
90.84129283934988, 4.5759930825196334e-05 
90.91703998286658, 5.05537717802174e-05 
90.9927871263833, 5.2577251057357664e-05 
91.06853426990003, 5.2593290794154784e-05 
91.14428141341673, 5.31300631644301e-05 
91.22002855693344, 4.770863304146086e-05 
91.29577570045016, 3.5669625431415655e-05 
91.37152284396689, 1.9877059662329025e-05 
91.4472699874836, 2.0493423698948317e-06 
91.5230171310003, -1.6469277564191867e-05 
91.59876427451702, -3.619384487963474e-05 
91.67451141803375, -5.6103379219821575e-05 
91.75025856155045, -7.404127089713269e-05 
91.82600570506716, -8.888380364193011e-05 
91.90175284858388, -0.00010041232846714476 
91.9774999921006, -0.00010945644734524246 
92.05324713561731, -0.00011664492002662978 
92.12899427913402, -0.00012240593667735663 
92.20474142265073, -0.00012642651627556875 
92.28048856616745, -0.00012767055266471751 
92.35623570968417, -0.00012534097164765637 
92.43198285320088, -0.0001196782235307013 
92.50772999671759, -0.00011127343032900656 
92.58347714023431, -0.00010029509756812616 
92.65922428375103, -8.869175911764786e-05 
92.73497142726774, -7.720932606920884e-05 
92.81071857078445, -6.386364589042312e-05 
92.88646571430117, -4.922443464601479e-05 
92.96221285781789, -3.704777322621487e-05 
93.0379600013346, -2.6718666841290276e-05 
93.1137071448513, -1.6548435995454978e-05 
93.18945428836803, -7.693465735908182e-06 
93.26520143188475, 7.028834609605763e-06 
93.34094857540146, 2.0481957214084644e-05 
93.41669571891816, 2.8383241691552615e-05 
93.49244286243488, 3.311270644188313e-05 
93.5681900059516, 3.631713258251072e-05 
93.64393714946831, 4.0328605131816655e-05 
93.71968429298502, 4.5855320103456126e-05 
93.79543143650174, 5.180528297457672e-05 
93.87117858001847, 5.616563291330092e-05 
93.94692572353517, 5.833846054695919e-05 
94.02267286705188, 5.863317156610928e-05 
94.0984200105686, 5.650170068495676e-05 
94.17416715408532, 5.177202742633277e-05 
94.24991429760203, 4.4766966810846026e-05 
94.32566144111874, 3.6209053890334095e-05 
94.40140858463546, 2.7551247688515793e-05 
94.47715572815218, 2.0500318002639833e-05 
94.55290287166889, 1.6309307822738523e-05 
94.6286500151856, 1.3214450443464378e-05 
94.70439715870232, 8.767898708959888e-06 
94.78014430221904, 9.944236509604695e-07 
94.85589144573575, -1.0995652305383388e-05 
94.93163858925246, -2.672571507551097e-05 
95.00738573276918, -4.4114288523019934e-05 
95.0831328762859, -6.212368620363114e-05 
95.15888001980261, -7.831119793272997e-05 
95.23462716331932, -8.940430160316997e-05 
95.31037430683602, -9.297055136256249e-05 
95.38612145035275, -8.939409195002877e-05 
95.46186859386947, -8.09492306310883e-05 
95.53761573738618, -6.892653600816796e-05 
95.61336288090288, -5.372731168773719e-05 
95.6891100244196, -3.581051904902225e-05 
95.76485716793633, -1.6376226420137034e-05 
95.84060431145303, 2.3019516012428666e-06 
95.91635145496974, 1.94547924222877e-05 
95.99209859848646, 3.1809536291901715e-05 
96.06784574200319, 3.7495732264738476e-05 
96.1435928855199, 4.58837516321526e-05 
96.2193400290366, 5.494521503106012e-05 
96.29508717255332, 6.288989933410038e-05 
96.37083431607005, 7.107335317787653e-05 
96.44658145958675, 7.644966606773216e-05 
96.52232860310346, 7.665597333529873e-05 
96.59807574662018, 7.413370603729292e-05 
96.6738228901369, 6.995110912912664e-05 
96.74957003365361, 6.542093428903175e-05 
96.82531717717032, 6.135404903402505e-05 
96.90106432068704, 5.872507134208522e-05 
96.97681146420376, 5.7535262319062086e-05 
97.05255860772047, 5.631049424385435e-05 
97.12830575123718, 5.2916030676327235e-05 
97.2040528947539, 4.662632511899227e-05 
97.27980003827062, 3.765867109763255e-05 
97.35554718178733, 2.726893704069124e-05 
97.43129432530404, 1.7027040467740898e-05 
97.50704146882076, 6.346992737261074e-06 
97.58278861233748, -5.361723538434312e-06 
97.65853575585419, -1.659323447461071e-05 
97.7342828993709, -2.5818659497397525e-05 
97.81003004288762, -2.87787178048199e-05 
97.88577718640434, -2.4728539924915833e-05 
97.96152432992105, -1.611071837549987e-05 
98.03727147343776, -2.9270714742581705e-06 
98.11301861695448, 1.3805519128385547e-05 
98.18876576047118, 3.108288061416768e-05 
98.2645129039879, 4.548931850382047e-05 
98.34026004750461, 5.534274700010368e-05 
98.41600719102132, 6.067068911237496e-05 
98.49175433453804, 6.570250594097522e-05 
98.56750147805477, 7.230212456918303e-05 
98.64324862157147, 7.914528385690966e-05 
98.71899576508818, 8.413967089633979e-05 
98.7947429086049, 8.5545423506843e-05 
98.87049005212162, 8.508238746000335e-05 
98.94623719563833, 8.213511228524642e-05 
99.02198433915504, 7.64045681533707e-05 
99.09773148267176, 6.81936866628007e-05 
99.17347862618848, 5.887019505222476e-05 
99.24922576970519, 4.9562244495425286e-05 
99.3249729132219, 4.236052968317437e-05 
99.40072005673862, 3.673945794343033e-05 
99.47646720025534, 3.162290885851311e-05 
99.55221434377205, 2.58784145441511e-05 
99.62796148728876, 1.9777546701032017e-05 
99.70370863080548, 1.5516658618958696e-05 
99.7794557743222, 1.2131058931008986e-05 
99.85520291783891, 6.71192418917491e-06 
99.93095006135562, -3.0172619354851487e-07 
100.00669720487234, -8.178509207952681e-06 
100.08244434838906, -1.611957445544962e-05 
100.15819149190577, -2.4355455062624972e-05 
100.23393863542248, -3.3840288372173276e-05 
100.3096857789392, -4.4603674577971546e-05 
100.38543292245592, -5.5966600523270054e-05 
100.46118006597263, -6.541283800024454e-05 
100.53692720948933, -7.183915630515626e-05 
100.61267435300606, -7.693137525104607e-05 
100.68842149652278, -8.222211046637112e-05 
100.76416864003949, -8.646335600999648e-05 
100.8399157835562, -8.862385799267611e-05 
100.91566292707292, -9.001457961670693e-05 
100.99141007058964, -9.175934733343529e-05 
101.06715721410635, -9.197283573405719e-05 
101.14290435762305, -8.758201415649634e-05 
101.21865150113976, -7.808076003684855e-05 
101.29439864465648, -6.588926312098754e-05 
101.3701457881732, -5.609698709281337e-05 
101.44589293168991, -5.169451559520795e-05 
101.52164007520662, -5.135412724778849e-05 
101.59738721872334, -4.989554024502035e-05 
101.67313436224006, -4.455314524202382e-05 
101.74888150575677, -3.659223157963324e-05 
101.82462864927348, -2.7420679192699053e-05 
101.9003757927902, -1.6940483204823255e-05 
101.97612293630692, -5.25148550759791e-06 
102.05187007982363, 5.277591805415573e-06 
102.12761722334034, 1.153854350118891e-05 
102.20336436685706, 1.363567194194146e-05 
102.27911151037378, 1.3565639344036517e-05 
102.35485865389049, 1.3526427312115175e-05 
102.4306057974072, 1.2776348348864414e-05 
102.50635294092392, 8.576332213100464e-06 
102.58210008444064, 4.615346205922924e-06 
102.65784722795735, 2.8165339950330044e-06 
102.73359437147406, 2.0191315539208894e-06 
102.80934151499078, 8.347466581455011e-07 
102.8850886585075, -1.1252520854378853e-07 
102.9608358020242, 7.961413380935562e-09 
103.03658294554091, 2.4279307104138204e-06 
103.11233008905764, 6.698280569132313e-06 
103.18807723257436, 9.714509591979903e-06 
103.26382437609107, 1.1599853824338231e-05 
103.33957151960777, 1.297685356722695e-05 
103.4153186631245, 1.5440952749313747e-05 
103.49106580664122, 1.981321596720799e-05 
103.56681295015792, 2.5174110735485777e-05 
103.64256009367463, 2.9471539769323343e-05 
103.71830723719135, 3.192674003315151e-05 
103.79405438070808, 3.278069748777957e-05 
103.86980152422478, 3.2438887232085045e-05 
103.94554866774149, 3.148170610699275e-05 
104.02129581125821, 3.067642206256268e-05 
104.09704295477492, 3.1229167223299805e-05 
104.17279009829164, 3.348511563226033e-05 
104.24853724180835, 3.6863797496970415e-05 
104.32428438532506, 3.9802242748065826e-05 
104.40003152884178, 4.059095788174334e-05 
104.4757786723585, 3.7355513739439984e-05 
104.55152581587521, 2.9823398592812418e-05 
104.62727295939192, 1.9887500127978414e-05 
104.70302010290864, 8.621252656472588e-06 
104.77876724642536, -4.810652443705587e-06 
104.85451438994207, -2.231564940864888e-05 
104.93026153345878, -4.319853620063114e-05 
105.0060086769755, -6.518650560375317e-05 
105.08175582049222, -8.581495993410669e-05 
105.15750296400893, -0.00010394280002472237 
105.23325010752563, -0.00011767335577573821 
105.30899725104236, -0.00012390377293774205 
105.38474439455908, -0.00012038194851455943 
105.46049153807579, -0.0001078618812988224 
105.5362386815925, -8.775847996704652e-05 
105.61198582510922, -6.293789644717793e-05 
105.68773296862594, -3.430208114945425e-05 
105.76348011214264, -5.8015988685597196e-06 
105.83922725565935, 1.7730782681626868e-05 
105.91497439917607, 3.282684088007258e-05 
105.9907215426928, 3.679120626500809e-05 
106.0664686862095, 3.593127935522411e-05 
106.14221582972621, 4.0040810782561006e-05 
106.21796297324293, 4.731697350310856e-05 
106.29371011675966, 5.601843779836204e-05 
106.36945726027636, 6.661441396477597e-05 
106.44520440379307, 7.668182019385732e-05 
106.52095154730979, 8.540573556012407e-05 
106.59669869082651, 9.236258316367758e-05 
106.67244583434322, 9.59253715357717e-05 
106.74819297785993, 9.550627863533952e-05 
106.82394012137665, 9.091229393416646e-05 
106.89968726489337, 8.310881639405482e-05 
106.97543440841008, 7.213500502787918e-05 
107.05118155192679, 5.9344474757929794e-05 
107.1269286954435, 4.594541066481435e-05 
107.20267583896022, 3.338232339740333e-05 
107.27842298247694, 2.1563638921311267e-05 
107.35417012599365, 1.0693780365287547e-05 
107.42991726951036, 7.67536639952654e-07 
107.50566441302708, -9.90871109920563e-06 
107.5814115565438, -2.1309370648856993e-05 
107.6571587000605, -3.3220030044336306e-05 
107.73290584357721, -4.30164001470598e-05 
107.80865298709394, -4.980964761179766e-05 
107.88440013061066, -5.247604691724651e-05 
107.96014727412737, -5.331259356812579e-05 
108.03589441764407, -4.869564118099403e-05 
108.1116415611608, -3.8276574970276174e-05 
108.18738870467752, -2.2449242957189657e-05 
108.26313584819422, -4.500969200378036e-06 
108.33888299171093, 8.094613074666013e-06 
108.41463013522765, 1.1784731525956558e-05 
108.49037727874438, 9.93911267633962e-06 
108.56612442226108, 7.66825577885708e-06 
108.64187156577779, 6.463291178217296e-06 
108.71761870929451, 6.656191015886768e-06 
108.79336585281123, 6.669052499958862e-06 
108.86911299632794, 6.13923144200926e-06 
108.94486013984465, 4.94950147479504e-06 
109.02060728336137, 1.9943827777165937e-06 
109.0963544268781, 2.778338565586695e-07 
109.1721015703948, 9.37801259347088e-07 
109.24784871391151, 2.530608139185214e-06 
109.32359585742823, 5.287071292398018e-06 
109.39934300094495, 1.1880809202025843e-05 
109.47509014446166, 1.928490086396756e-05 
109.55083728797837, 2.5004617908378415e-05 
109.62658443149509, 2.824054323123325e-05 
109.70233157501181, 3.134163608468048e-05 
109.77807871852852, 3.541939157167635e-05 
109.85382586204523, 3.9578797037889864e-05 
109.92957300556195, 4.410452623993254e-05 
110.00532014907867, 4.858974993979743e-05 
110.08106729259538, 5.395502745402695e-05 
110.15681443611209, 6.037334543499129e-05 
110.2325615796288, 6.544293537860602e-05 
110.30830872314552, 6.812111732914943e-05 
110.38405586666224, 6.749033821969207e-05 
110.45980301017894, 6.145779342507044e-05 
110.53555015369565, 5.3379832924858634e-05 
110.61129729721237, 4.151322732177467e-05 
110.6870444407291, 2.541607288316852e-05 
110.7627915842458, 6.551348934417761e-06 
110.83853872776251, -1.2586632572755385e-05 
110.91428587127923, -3.0687824803813586e-05 
110.99003301479596, -4.5170833091821856e-05 
111.06578015831266, -5.475710038134082e-05 
111.14152730182937, -6.109206548969291e-05 
111.21727444534609, -5.806068631238444e-05 
111.29302158886281, -5.292376746619533e-05 
111.36876873237952, -4.581127529242022e-05 
111.44451587589623, -3.731554475059201e-05 
111.52026301941295, -2.6982420933400515e-05 
111.59601016292967, -1.427389665276631e-05 
111.67175730644638, -2.7482881582224995e-07 
111.74750444996309, 1.362394600856225e-05 
111.82325159347981, 2.4844851212373653e-05 
111.89899873699653, 3.18241045631107e-05 
111.97474588051324, 3.3119567565534114e-05 
112.05049302402995, 2.9967403386214493e-05 
112.12624016754667, 2.358738489904648e-05 
112.20198731106339, 1.6066670465518633e-05 
112.2777344545801, 6.1806127353676715e-06 
112.3534815980968, -9.254101762102915e-06 
112.42922874161353, -2.888050313531606e-05 
112.50497588513025, -5.054753263896378e-05 
112.58072302864696, -7.132420847471945e-05 
112.65647017216367, -8.764298937228359e-05 
112.73221731568039, -9.556587032367723e-05 
112.80796445919711, -9.906899275020551e-05 
112.88371160271382, -0.00010332362935757894 
112.95945874623052, -0.00010829974745651949 
113.03520588974723, -0.00011065199844713304 
113.11095303326395, -0.00010975587776821117 
113.18670017678068, -0.00010670058552910051 
113.26244732029738, -0.00010112583837999243 
113.33819446381409, -8.876884132594451e-05 
113.41394160733081, -6.921076661678948e-05 
113.48968875084753, -4.790401305748968e-05 
113.56543589436424, -2.7710071983910197e-05 
113.64118303788095, -1.1853098816454276e-05 
113.71693018139767, 6.765791818261072e-06 
113.7926773249144, 1.799055643731155e-05 
113.8684244684311, 2.4534230113514963e-05 
113.94417161194781, 2.8895450404200417e-05 
114.01991875546453, 3.3354501921776934e-05 
114.09566589898125, 3.942070604398097e-05 
114.17141304249796, 4.400517522255188e-05 
114.24716018601467, 4.678785089160219e-05 
114.32290732953139, 4.957973303553592e-05 
114.39865447304811, 5.284565003033791e-05 
114.47440161656482, 5.536134332353431e-05 
114.55014876008153, 5.328319932079389e-05 
114.62589590359825, 4.614697915894758e-05 
114.70164304711497, 3.937552316160507e-05 
114.77739019063168, 3.4833487589700945e-05 
114.85313733414839, 2.898120400296861e-05 
114.92888447766511, 1.9784227798047304e-05 
115.00463162118183, 6.3756223000453895e-06 
115.08037876469854, -1.1103921341985295e-05 
115.15612590821524, -2.9874704100233896e-05 
115.23187305173197, -4.767069979443547e-05 
115.30762019524869, -6.330402056245712e-05 
115.3833673387654, -7.773114665033445e-05 
115.4591144822821, -8.66605154574028e-05 
115.53486162579883, -9.157754465424542e-05 
115.61060876931555, -9.046989017509213e-05 
115.68635591283225, -8.434968062899257e-05 
115.76210305634896, -7.326501833777556e-05 
115.83785019986568, -5.824018188197572e-05 
115.9135973433824, -4.127612721815864e-05 
115.98934448689911, -2.3496819620524628e-05 
116.06509163041582, -6.60376203409711e-06 
116.14083877393253, 1.0065922189392083e-05 
116.21658591744925, 2.2947975972726846e-05 
116.29233306096597, 3.1412449912676386e-05 
116.36808020448268, 3.670782961337261e-05 
116.44382734799939, 3.95906708212854e-05 
116.51957449151611, 4.138552225372975e-05 
116.59532163503283, 4.3263806758546966e-05 
116.67106877854954, 4.5538241526387435e-05 
116.74681592206625, 4.502204275694625e-05 
116.82256306558297, 4.113133839488305e-05 
116.89831020909969, 3.4123238509009673e-05 
116.9740573526164, 2.296139830422079e-05 
117.0498044961331, 7.963746628427156e-06 
117.12555163964983, -7.871348421546388e-06 
117.20129878316655, -2.41152340123121e-05 
117.27704592668326, -3.6923006109522365e-05 
117.35279307019997, -4.659116060020551e-05 
117.42854021371669, -5.338248578684584e-05 
117.50428735723341, -5.829150347581729e-05 
117.58003450075012, -6.1314227865559e-05 
117.65578164426682, -6.27683028001318e-05 
117.73152878778355, -6.394124438724845e-05 
117.80727593130027, -6.409486186855222e-05 
117.88302307481698, -6.283146313453919e-05 
117.95877021833368, -5.9886120385917654e-05 
118.0345173618504, -5.476843930808888e-05 
118.11026450536713, -4.8566620834979104e-05 
118.18601164888383, -4.2044312056310045e-05 
118.26175879240054, -3.3773671620827255e-05 
118.33750593591726, -2.290583559915673e-05 
118.41325307943399, -1.33449843833438e-05 
118.4890002229507, -6.82460235307525e-06 
118.5647473664674, -1.2892405139859186e-06 
118.64049450998412, 3.681810833097707e-06 
118.71624165350084, 6.652945499282278e-06 
118.79198879701755, 1.1001623687618763e-05 
118.86773594053426, 1.7502703066992025e-05 
118.94348308405097, 2.4743737470085376e-05 
119.0192302275677, 3.1681658825434065e-05 
119.09497737108441, 3.827555160547623e-05 
119.17072451460112, 4.243561640484358e-05 
119.24647165811783, 4.265293348535368e-05 
119.32221880163456, 4.0168093556771744e-05 
119.39796594515127, 3.662164774586009e-05 
119.47371308866798, 3.3833205964033995e-05 
119.54946023218469, 2.8970024908857016e-05 
119.62520737570142, 2.5108942852362774e-05 
119.70095451921813, 2.4627769199432085e-05 
119.77670166273484, 2.8161644393721343e-05 
119.85244880625154, 3.3998687412208104e-05 
119.92819594976828, 3.815903025983757e-05 
120.00394309328499, 3.952112847928986e-05 
120.0796902368017, 3.88834348369268e-05 
120.1554373803184, 3.6836255622559894e-05 
120.23118452383514, 3.2608943984253535e-05 
120.30693166735185, 2.6054042372969654e-05 
120.38267881086855, 1.8243714601191525e-05 
120.45842595438526, 1.1110519077178532e-05 
120.53417309790197, 6.449450339043699e-06 
120.6099202414187, 3.829521539328058e-06 
120.68566738493541, 1.9914409508554107e-06 
120.76141452845212, -1.3558486466709452e-07 
120.83716167196883, -2.6896099802385006e-06 
120.91290881548557, -5.6026644482403434e-06 
120.98865595900227, -7.267822968007841e-06 
121.06440310251898, -5.326123819768443e-06 
121.14015024603569, 7.687097468078716e-07 
121.21589738955242, 1.1012810338034611e-05 
121.29164453306913, 2.502044479801481e-05 
121.36739167658584, 4.119198544098069e-05 
121.44313882010255, 5.5969476423716524e-05 
121.51888596361928, 6.508869538103148e-05 
121.59463310713599, 6.830990027059128e-05 
121.6703802506527, 6.97789539913783e-05 
121.7461273941694, 7.253615328849678e-05 
121.82187453768614, 7.6032594932884e-05 
121.89762168120285, 7.708744698262347e-05 
121.97336882471956, 7.301344214564148e-05 
122.04911596823626, 6.447846299572328e-05 
122.124863111753, 5.529365150356117e-05 
122.20061025526971, 4.893791637570987e-05 
122.27635739878642, 4.5731890224817256e-05 
122.35210454230312, 4.214036349461577e-05 
122.42785168581986, 3.571108153011637e-05 
122.50359882933657, 2.6101846840497153e-05 
122.57934597285328, 1.4261039969263953e-05 
122.65509311636998, 7.334609270967338e-07 
122.73084025988672, -1.3482125814680554e-05 
122.80658740340343, -2.7847210078556855e-05 
122.88233454692013, -4.362123984563555e-05 
122.95808169043684, -6.232924327050513e-05 
123.03382883395358, -8.155759567453451e-05 
123.10957597747029, -9.400956623217333e-05 
123.185323120987, -9.306383561720672e-05 
123.2610702645037, -7.913997481028375e-05 
123.33681740802044, -5.761169426757976e-05 
123.41256455153714, -3.398888291285859e-05 
123.48831169505385, -1.1039833020937109e-05 
123.56405883857056, 9.61133894207954e-06 
123.63980598208727, 2.822039442846193e-05 
123.715553125604, 4.479458407487853e-05 
123.79130026912071, 5.784916072081961e-05 
123.86704741263742, 6.70896695783325e-05 
123.94279455615413, 7.571563554834414e-05 
124.01854169967086, 8.43901505198197e-05 
124.09428884318757, 9.042954867097451e-05 
124.17003598670428, 9.169151035080258e-05 
124.24578313022099, 8.854174750513212e-05 
124.32153027373772, 8.270688428116498e-05 
124.39727741725443, 7.591265037908879e-05 
124.47302456077114, 6.343364855269935e-05 
124.54877170428784, 4.579050846244275e-05 
124.62451884780458, 2.7256982967890167e-05 
124.70026599132129, 1.2291291364416157e-05 
124.776013134838, 4.808748281247747e-06 
124.8517602783547, 4.12295891885472e-06 
124.92750742187144, 7.793673589638987e-06 
125.00325456538815, 1.189081949022083e-05 
125.07900170890485, 1.504794443618779e-05 
125.15474885242156, 1.794325881026774e-05 
125.2304959959383, 2.28918840097453e-05 
125.306243139455, 3.2295907678578846e-05 
125.38199028297171, 4.199820918130195e-05 
125.45773742648842, 4.678924227558286e-05 
125.53348457000516, 4.544513327055517e-05 
125.60923171352187, 4.252891068248967e-05 
125.68497885703857, 4.49298635066935e-05 
125.76072600055528, 5.342243572063718e-05 
125.83647314407202, 6.347190847458582e-05 
125.91222028758872, 7.162961563584314e-05 
125.98796743110543, 7.713344768675825e-05 
126.06371457462214, 8.122252690873185e-05 
126.13946171813888, 8.377773311203334e-05 
126.21520886165558, 8.270036978970095e-05 
126.29095600517229, 7.842713886899024e-05 
126.366703148689, 7.156289309719294e-05 
126.44245029220573, 6.187934065208969e-05 
126.51819743572244, 4.9336374751817214e-05 
126.59394457923915, 3.3698767291448004e-05 
126.66969172275586, 1.5686406752501085e-05 
126.74543886627256, -4.895153714418345e-06 
126.8211860097893, -2.700019934795227e-05 
126.89693315330601, -4.8697817826171894e-05 
126.97268029682272, -6.821189509310627e-05 
127.04842744033942, -8.412285327656562e-05 
127.12417458385616, -9.612627393573616e-05 
127.19992172737287, -0.00010357717963361719 
127.27566887088958, -0.00010635729966884539 
127.35141601440628, -0.000104535501217175 
127.42716315792302, -9.941083799564466e-05 
127.50291030143973, -9.308248218505561e-05 
127.57865744495643, -8.496617846055746e-05 
127.65440458847314, -7.587204812132432e-05 
127.73015173198988, -6.438507875146706e-05 
127.80589887550659, -5.165196356957093e-05 
127.8816460190233, -4.3241052340616136e-05 
127.95739316254, -3.908611093873471e-05 
128.03314030605674, -3.9168529478949734e-05 
128.10888744957344, -4.187967331217388e-05 
128.18463459309015, -4.524378871174972e-05 
128.26038173660686, -4.746444242584621e-05 
128.3361288801236, -4.860089491607316e-05 
128.4118760236403, -4.723484993587883e-05 
128.487623167157, -4.374272291295575e-05 
128.56337031067372, -3.970100088408072e-05 
128.63911745419045, -3.4518656303808355e-05 
128.71486459770716, -2.803989792574887e-05 
128.79061174122387, -1.9664545433627175e-05 
128.86635888474058, -7.533571525847882e-06 
128.9421060282573, 8.847697192013823e-06 
129.01785317177402, 2.7086297315585743e-05 
129.09360031529073, 4.27468456525546e-05 
129.16934745880744, 5.265476808883173e-05 
129.24509460232417, 5.911398549469058e-05 
129.32084174584088, 6.571776568879052e-05 
129.3965888893576, 7.22490576716654e-05 
129.4723360328743, 7.826460651853981e-05 
129.548083176391, 8.154010335040897e-05 
129.62383031990774, 8.151066713260134e-05 
129.69957746342445, 7.90972489005636e-05 
129.77532460694115, 7.348768336435158e-05 
129.85107175045786, 6.397216629044885e-05 
129.9268188939746, 5.034225247250953e-05 
130.0025660374913, 3.15869588234897e-05 
130.078313181008, 8.815583140519355e-06 
130.15406032452472, -1.8300395753970848e-05 
130.22980746804146, -4.926949573262855e-05 
130.30555461155816, -7.96418875823249e-05 
130.38130175507487, -0.00010651236429842019 
130.45704889859158, -0.00012727884423878257 
130.53279604210832, -0.0001393225808373534 
130.60854318562502, -0.00014103448300434621 
130.68429032914173, -0.00013505215055574577 
130.76003747265844, -0.00012284070979866476 
130.83578461617518, -0.00010972874494817054 
130.91153175969188, -0.00010089151042358183 
130.9872789032086, -0.00010293364618884436 
131.0630260467253, -0.0001085840012158774 
131.13877319024203, -0.0001081019728266279 
131.21452033375874, -9.846250111170569e-05 
131.29026747727545, -8.635503580941608e-05 
131.36601462079216, -7.566487042095905e-05 
131.4417617643089, -6.411747019094726e-05 
131.5175089078256, -4.7572898076750774e-05 
131.5932560513423, -2.631215162961019e-05 
131.66900319485902, -4.34822756352871e-06 
131.74475033837575, 1.4442049613480074e-05 
131.82049748189246, 2.9241191259227267e-05 
131.89624462540917, 4.173216578316137e-05 
131.97199176892588, 5.159648195028055e-05 
132.0477389124426, 5.8555943720778035e-05 
132.12348605595932, 6.31997275258269e-05 
132.19923319947603, 6.619417043151297e-05 
132.27498034299273, 6.883926717228754e-05 
132.35072748650947, 7.089259074361258e-05 
132.42647463002618, 6.967511083135305e-05 
132.50222177354289, 6.426312795688283e-05 
132.5779689170596, 5.538456921873127e-05 
132.6537160605763, 4.4822543952330755e-05 
132.72946320409304, 3.4197489005974424e-05 
132.80521034760974, 2.3459694378665854e-05 
132.88095749112645, 1.1612844512379756e-05 
132.95670463464316, 2.3472615733053975e-07 
133.0324517781599, -8.170794143568984e-06 
133.1081989216766, -1.2246436300464325e-05 
133.1839460651933, -1.172558818558467e-05 
133.25969320871002, -9.324687332133005e-06 
133.33544035222675, -5.115008209041013e-06 
133.41118749574346, -7.928122056477278e-07 
133.48693463926017, 3.57080455466183e-06 
133.56268178277688, 8.412740970056081e-06 
133.6384289262936, 1.431782670732947e-05 
133.71417606981032, 2.127087004717993e-05 
133.78992321332703, 2.8682113260725855e-05 
133.86567035684374, 3.669623026503264e-05 
133.94141750036047, 4.158547369713424e-05 
134.01716464387718, 4.1851976465963334e-05 
134.0929117873939, 3.891913700825433e-05 
134.1686589309106, 3.7151042095413686e-05 
134.24440607442733, 3.802012893144094e-05 
134.32015321794404, 3.85654120529794e-05 
134.39590036146075, 3.766453807058571e-05 
134.47164750497745, 3.6182817340338186e-05 
134.5473946484942, 3.227405836867958e-05 
134.6231417920109, 2.3640324274951588e-05 
134.6988889355276, 1.2084918224806348e-05 
134.7746360790443, -7.744342735907139e-07 
134.85038322256105, -1.499482299149602e-05 
134.92613036607776, -3.0495228662781518e-05 
135.00187750959446, -4.42231682030708e-05 
135.07762465311117, -5.13060089775434e-05 
135.1533717966279, -5.402921817785035e-05 
135.22911894014462, -5.424576535004963e-05 
135.30486608366132, -5.3375996220238596e-05 
135.38061322717803, -5.2784714940518484e-05 
135.45636037069474, -5.0776968488033616e-05 
135.53210751421148, -4.805905756329915e-05 
135.60785465772818, -4.566471273954312e-05 
135.6836018012449, -4.311454280622682e-05 
135.7593489447616, -3.9737568218387445e-05 
135.83509608827833, -3.6107082112970135e-05 
135.91084323179504, -3.2803447078025016e-05 
135.98659037531175, -3.041127027888361e-05 
136.06233751882846, -2.924823837669976e-05 
136.1380846623452, -2.879954349104613e-05 
136.2138318058619, -2.8098275826154906e-05 
136.2895789493786, -2.672666988409524e-05 
136.36532609289532, -2.4393163592752553e-05 
136.44107323641205, -1.992457399331507e-05 
136.51682037992876, -1.3546449328620801e-05 
136.59256752344547, -6.884900356808081e-06 
136.66831466696217, -1.3992253598924613e-06 
136.7440618104789, 3.799098272723159e-06 
136.81980895399562, 1.0500303437619894e-05 
136.89555609751233, 1.8798592201969427e-05 
136.97130324102903, 2.7690780099216386e-05 
137.04705038454577, 3.5124171460802124e-05 
137.12279752806248, 4.125999865325866e-05 
137.19854467157919, 4.6575965603453675e-05 
137.2742918150959, 4.9691493394664395e-05 
137.35003895861263, 4.8157914460731754e-05 
137.42578610212934, 4.107831215353693e-05 
137.50153324564604, 2.925779861465432e-05 
137.57728038916275, 1.3955535554109328e-05 
137.6530275326795, -3.661569763787363e-06 
137.7287746761962, -2.181036635003211e-05 
137.8045218197129, -3.83383389556829e-05 
137.8802689632296, -5.0787261348467214e-05 
137.95601610674635, -5.7474023026201076e-05 
138.03176325026305, -5.8199648420456566e-05 
138.10751039377976, -5.398399283177584e-05 
138.18325753729647, -4.6425110743219205e-05 
138.2590046808132, -3.6001791689861315e-05 
138.3347518243299, -0.0006303212647646112 
138.41049896784662, -0.00018993120953796874 
138.48624611136333, 0.0012962292504998616 
138.56199325488004, 0.0015826986417190577 
138.63774039839677, 0.001214317257258592 
138.71348754191348, 0.0010576724341543327 
138.7892346854302, 0.0009464717554977273 
138.8649818289469, 0.0009446404295003078 
138.94072897246363, 0.0009261531257461181 
139.01647611598034, 0.0008845615823889961 
139.09222325949705, 0.0008131499931681163 
139.16797040301375, 0.000713785155079264 
139.2437175465305, 0.0006061393880902174 
139.3194646900472, 0.0005132062207221585 
139.3952118335639, 0.0004258754604353245 
139.4709589770806, 0.0003465798536527261 
139.54670612059735, 0.0002771656696375654 
139.62245326411406, 0.000257210238346019 
139.69820040763076, 0.0002881337106919305 
139.77394755114747, 0.00033571485216644963 
139.8496946946642, 0.00038783245048888443 
139.92544183818092, 0.00041877966453855763 
140.00118898169762, 0.00043030085838377085 
140.07693612521433, 0.0001913672521646962 
140.15268326873107, 0.00029009101103347055 
140.22843041224777, 0.00042909340110450044 
140.30417755576448, 0.00023396769078440891 
140.3799246992812, 0.00015910361079905642 
140.45567184279793, 0.00014193519129801762 
140.53141898631463, 0.00014729271765111956 
140.60716612983134, 5.420147298879226e-05 
140.68291327334805, 3.969198073081959e-06 
140.75866041686479, -8.545286125307902e-06 
140.8344075603815, 4.919773566685855e-05 
140.9101547038982, 0.00011113731575083427 
140.9859018474149, 0.00011965477000349845 
141.06164899093164, 0.00010528038709550513 
141.13739613444835, 0.00011415180245660286 
141.21314327796506, 0.00012368598686633524 
141.28889042148177, 0.0001352694831631453 
141.3646375649985, 0.00011679050523864442 
141.4403847085152, 8.740747002771778e-05 
141.51613185203192, 6.6665580629471e-05 
141.59187899554863, 7.491546894690989e-05 
141.66762613906533, 8.59523767190306e-05 
141.74337328258207, 7.731491509966947e-05 
141.81912042609878, 6.224284903104797e-05 
141.89486756961549, 2.3925926451132118e-05 
141.9706147131322, 9.022343481074295e-06 
142.04636185664893, 9.192547657510104e-06 
142.12210900016564, 6.672329571753873e-06 
142.19785614368234, 1.5082735164572179e-06 
142.27360328719905, -8.140109280926437e-06 
142.3493504307158, -2.9164307698164353e-05 
142.4250975742325, -5.637820988261039e-05 
142.5008447177492, -7.908433337229856e-05 
142.5765918612659, -9.535254866180004e-05 
142.65233900478265, -0.00010870707602149952 
142.72808614829935, -0.00011915817921740436 
142.80383329181606, -0.00012299401147511542 
142.87958043533277, -0.00012262040889958616 
142.9553275788495, -0.00011582962622735311 
143.0310747223662, -0.00010482271550469657 
143.10682186588292, -8.873423432173704e-05 
143.18256900939963, -6.79472291188478e-05 
143.25831615291636, -4.1811659921705135e-05 
143.33406329643307, -1.2452266179295648e-05 
143.40981043994978, 1.1068595628067769e-05 
143.4855575834665, 2.4934630585852847e-05 
143.56130472698322, 3.0589092497758735e-05 
143.63705187049993, 3.24361526537058e-05 
143.71279901401664, 3.707111723669984e-05 
143.78854615753335, 4.4031540757942154e-05 
143.86429330105008, 5.192933755486261e-05 
143.9400404445668, 6.133126728395651e-05 
144.0157875880835, 7.136020587559715e-05 
144.0915347316002, 7.62701962925689e-05 
144.16728187511694, 7.406788290735485e-05 
144.24302901863365, 6.603652107693399e-05 
144.31877616215036, 5.358842747179696e-05 
144.39452330566706, 3.780710084156952e-05 
144.47027044918377, 2.0336603679537307e-05 
144.5460175927005, 2.942533792000747e-06 
144.62176473621722, -1.3756186589626896e-05 
144.69751187973392, -2.781317680098914e-05 
144.77325902325063, -3.788604967177351e-05 
144.84900616676737, -5.142215592061321e-05 
144.92475331028407, -5.9560874223754185e-05 
145.00050045380078, -6.567810732832501e-05 
145.0762475973175, -6.933302055573536e-05 
145.15199474083423, -6.95106211066158e-05 
145.22774188435093, -6.580417121935852e-05 
145.30348902786764, -5.8615169679950585e-05 
145.37923617138435, -4.9255907799788644e-05 
145.45498331490109, -3.9993735318141454e-05 
145.5307304584178, -3.2442546985243956e-05 
145.6064776019345, -2.6685326833526063e-05 
145.6822247454512, -1.860443354352393e-05 
145.75797188896794, -7.3228276061589804e-06 
145.83371903248465, 4.607529693518585e-06 
145.90946617600136, 1.3979054119972612e-05 
145.98521331951807, 2.0240234406199064e-05 
146.0609604630348, 2.375473286191191e-05 
146.1367076065515, 2.564141146587204e-05 
146.21245475006822, 2.6893341476595916e-05 
146.28820189358493, 2.6578333749045824e-05 
146.36394903710166, 2.4747305526194177e-05 
146.43969618061837, 2.18986390932982e-05 
146.51544332413508, 1.802631754383905e-05 
146.59119046765178, 1.5198700887804294e-05 
146.66693761116852, 1.360819448872133e-05 
146.74268475468523, 1.065039772991846e-05 
146.81843189820194, 5.726762643923835e-06 
146.89417904171864, -3.8570612024488033e-07 
146.96992618523538, -6.212766279371554e-06 
147.0456733287521, -1.0541331534700947e-05 
147.1214204722688, -1.3790332509404842e-05 
147.1971676157855, -1.458050697198826e-05 
147.27291475930224, -1.1257124753422495e-05 
147.34866190281895, -3.0064969703144912e-06 
147.42440904633565, 7.474792751677783e-06 
147.50015618985236, 1.6309165388961413e-05 
147.57590333336907, 2.1176053470101067e-05 
147.6516504768858, 2.136887614179092e-05 
147.7273976204025, 1.7361463101828253e-05 
147.80314476391922, 1.0851571926327993e-05 
147.87889190743593, 3.2700248872103795e-06 
147.95463905095266, -4.087540950301602e-06 
148.03038619446937, -9.816640715598838e-06 
148.10613333798608, -1.1853825995861642e-05 
148.1818804815028, -1.0743283655320568e-05 
148.25762762501952, -9.212629873569456e-06 
148.33337476853623, -9.152530228533992e-06 
148.40912191205294, -1.1933376417933648e-05 
148.48486905556965, -1.6461609337199435e-05 
148.56061619908638, -2.100874295146478e-05 
148.6363633426031, -2.390750854286594e-05 
148.7121104861198, -2.639625547255498e-05 
148.7878576296365, -2.8943188292236143e-05 
148.86360477315324, -3.263997684025964e-05 
148.93935191666995, -3.656485516581893e-05 
149.01509906018666, -3.954912137017287e-05 
149.09084620370336, -4.032065461920908e-05 
149.1665933472201, -3.7474397116683796e-05 
149.2423404907368, -1.9510319232014532e-05 
149.31808763425352, -3.67051580937867e-05 
149.39383477777022, 0.0001079238498997339 
149.46958192128696, 9.420433237378645e-05 
149.54532906480367, 9.480773451691954e-05 
149.62107620832037, 0.00010927971938394533 
149.69682335183708, 0.00011686120539928346 
149.77257049535382, 0.00010616016431062861 
149.84831763887053, 9.271376303623499e-05 
149.92406478238723, 7.767610979739683e-05 
149.99981192590394, 7.010213818799483e-05 
150.07555906942068, 5.7983058428962356e-05 
150.15130621293738, 4.6489689141396395e-05 
150.2270533564541, 4.623496379482823e-05 
150.3028004999708, 3.9471965999145464e-05 
150.3785476434875, 2.4793816397418098e-05 
150.45429478700424, 1.596764970225735e-05 
150.53004193052095, -4.181637983764382e-07 
150.60578907403766, -7.237652733511754e-06 
150.68153621755437, -1.2420244264403544e-05 
150.7572833610711, -1.5721658986585082e-05 
150.8330305045878, -1.3994637862488184e-05 
150.90877764810452, -1.2150509726169777e-05 
150.98452479162123, -4.539444196436786e-06 
151.06027193513796, 2.1414496943776956e-05 
151.13601907865467, 2.5753173423384284e-05 
151.21176622217138, 8.331248554588456e-06 
151.28751336568808, 1.1136665382966156e-05 
151.36326050920482, 1.324300247075683e-05 
151.43900765272153, 1.4126236525426889e-05 
151.51475479623824, 1.2832612118408622e-05 
151.59050193975494, 2.073799824682981e-05 
151.66624908327168, 2.4937778121618404e-05 
151.7419962267884, 3.0605442800603546e-05 
151.8177433703051, 3.4087107021656796e-05 
151.8934905138218, 2.97617882498196e-05 
151.96923765733854, 2.4424028257331837e-05 
152.04498480085525, 2.392124108082804e-05 
152.12073194437195, 2.3495295315778563e-05 
152.19647908788866, 2.3238921558278578e-05 
152.2722262314054, 2.3772852007594978e-05 
152.3479733749221, 2.212408574764117e-05 
152.4237205184388, 2.4543916126753677e-05 
152.49946766195552, 2.4509432924924322e-05 
152.57521480547226, 2.2163122515510484e-05 
152.65096194898896, 1.8098675007520313e-05 
152.72670909250567, 1.4392914049576819e-05 
152.80245623602238, 8.53637871305098e-06 
152.87820337953912, 1.4788443983558687e-07 
152.95395052305582, -6.5447797663536855e-06 
153.02969766657253, -9.904189384136071e-06 
153.10544481008924, -9.360474619681422e-06 
153.18119195360597, -5.106588811089157e-06 
153.25693909712268, -7.061079379764572e-07 
153.3326862406394, 2.0292237794886533e-07 
153.4084333841561, 1.779429380529624e-06 
153.4841805276728, 7.4731830455087205e-06 
153.55992767118954, 1.6683379776687165e-05 
153.63567481470625, 2.8584714884335732e-05 
153.71142195822296, 3.9556994873098724e-05 
153.78716910173966, 4.384686137678481e-05 
153.8629162452564, 4.1553056809684784e-05 
153.9386633887731, 3.687840225651683e-05 
154.01441053228982, 3.431000873028285e-05 
154.09015767580652, 3.249169473045543e-05 
154.16590481932326, 2.7719279032764078e-05 
154.24165196283997, 1.9106776778874157e-05 
154.31739910635667, 6.557952328582926e-06 
154.39314624987338, -1.0277230924651866e-05 
154.46889339339012, -3.01876564845869e-05 
154.54464053690683, -5.054533549789346e-05 
154.62038768042353, -6.823621467614129e-05 
154.69613482394024, -8.072640864070543e-05 
154.77188196745698, -8.620445203883566e-05 
154.84762911097368, -8.433309661327811e-05 
154.9233762544904, -7.605012423098289e-05 
154.9991233980071, -6.307586728456666e-05 
155.07487054152384, -4.736151244515922e-05 
155.15061768504054, -3.1303108046238035e-05 
155.22636482855725, -1.6765756561370528e-05 
155.30211197207396, -3.498252128740267e-06 
155.3778591155907, 9.87740022989182e-06 
155.4536062591074, 2.3295402190816177e-05 
155.5293534026241, 3.531469068196366e-05 
155.60510054614082, 4.458215459251002e-05 
155.68084768965755, 5.072592762163123e-05 
155.75659483317426, 5.118274010713903e-05 
155.83234197669097, 5.509846223734021e-05 
155.90808912020768, 5.340410526859453e-05 
155.9838362637244, 4.9364848723295606e-05 
156.05958340724112, 4.2200262734125284e-05 
156.13533055075783, 3.106379010922784e-05 
156.21107769427454, 1.6471937345819942e-05 
156.28682483779127, -1.1243200967115657e-06 
156.36257198130798, -2.171445977670895e-05 
156.4383191248247, -4.4608910861097855e-05 
156.5140662683414, -6.719756553674432e-05 
156.5898134118581, -8.573447073193165e-05 
156.66556055537484, -9.667810238846275e-05 
156.74130769889155, -9.880006909477213e-05 
156.81705484240825, -9.152674189257582e-05 
156.89280198592496, -7.832900046544106e-05 
156.9685491294417, -6.396912170414409e-05 
157.0442962729584, -4.4793773203113206e-05 
157.1200434164751, -2.577112388497992e-05 
157.19579055999182, -8.992553796230961e-06 
157.27153770350856, 5.744967386246974e-06 
157.34728484702526, 2.121181154986057e-05 
157.42303199054197, 4.067139392397408e-05 
157.49877913405868, 6.146742249066469e-05 
157.57452627757542, 8.068011199176305e-05 
157.65027342109212, 9.408476586766194e-05 
157.72602056460883, 0.00010157257083338971 
157.80176770812554, 0.00010399028972142148 
157.87751485164227, 0.0001012452685061914 
157.95326199515898, 9.328874019867757e-05 
158.0290091386757, 8.344033123697382e-05 
158.1047562821924, 7.29298201030004e-05 
158.18050342570913, 6.216090139253706e-05 
158.25625056922584, 5.110242841446786e-05 
158.33199771274255, 4.1973414455279246e-05 
158.40774485625926, 3.478346373288342e-05 
158.483491999776, 3.4690851454428165e-05 
158.5592391432927, 4.233214443939569e-05 
158.6349862868094, 5.142021911699234e-05 
158.71073343032612, 5.937283428417293e-05 
158.78648057384285, 6.27534870550671e-05 
158.86222771735956, 6.069317229269279e-05 
158.93797486087627, 5.750411269381452e-05 
159.01372200439297, 5.412927013435009e-05 
159.0894691479097, 4.9741352144814004e-05 
159.16521629142642, 4.344103170954454e-05 
159.24096343494313, 3.489422870346471e-05 
159.31671057845983, 2.5861655769552635e-05 
159.39245772197654, 1.6786877260762817e-05 
159.46820486549328, 6.5537041960986395e-06 
159.54395200900998, -4.894916857964724e-06 
159.6196991525267, -1.8091550434299513e-05 
159.6954462960434, -2.9153816064351928e-05 
159.77119343956014, -3.5374401414537905e-05 
159.84694058307684, -3.891812027875043e-05 
159.92268772659355, -4.11132784203264e-05 
159.99843487011026, -4.4623932833340225e-05 
160.074182013627, -5.092350014762271e-05 
160.1499291571437, -5.7679610639103574e-05 
160.2256763006604, -6.474649838743986e-05 
160.30142344417712, -7.527148401035322e-05 
160.37717058769385, -8.833061269148781e-05 
160.45291773121056, -0.00010065109589507131 
160.52866487472727, -0.00010942018784850145 
160.60441201824398, -0.00011534795115644475 
160.6801591617607, -0.00011474592121223009 
160.75590630527742, -0.00010863586040473915 
160.83165344879413, -0.00010028247002881542 
160.90740059231084, -9.090074824300904e-05 
160.98314773582757, -8.11170385291137e-05 
161.05889487934428, -7.095140892632049e-05 
161.134642022861, -6.129390078164659e-05 
161.2103891663777, -5.289944390667621e-05 
161.28613630989443, -4.354387803135316e-05 
161.36188345341114, -3.312286339408923e-05 
161.43763059692785, -2.3848793599394797e-05 
161.51337774044455, -1.5874431024343286e-05 
161.5891248839613, -9.146289837207518e-06 
161.664872027478, -4.98265058239234e-06 
161.7406191709947, -4.706632853016211e-06 
161.8163663145114, -7.629596988909632e-06 
161.89211345802815, -1.2260311103520445e-05 
161.96786060154486, -1.7781295374917913e-05 
162.04360774506156, -2.352364562195111e-05 
162.11935488857827, -2.8140042905771782e-05 
162.195102032095, -3.0635870349413377e-05 
162.27084917561172, -3.1665784995848796e-05 
162.34659631912842, -3.246552369973078e-05 
162.42234346264513, -3.400419957866335e-05 
162.49809060616184, -3.7297446288037185e-05 
162.57383774967857, -4.109197419795171e-05 
162.64958489319528, -4.420088958873223e-05 
162.725332036712, -4.5690689358058034e-05 
162.8010791802287, -4.456411429584926e-05 
162.87682632374543, -4.240981191856737e-05 
162.95257346726214, -3.9589781776808176e-05 
163.02832061077885, -3.6995002037848616e-05 
163.10406775429556, -3.5579294233578575e-05 
163.1798148978123, -3.617945474515998e-05 
163.255562041329, -4.063254704463415e-05 
163.3313091848457, -4.940264532036185e-05 
163.40705632836242, -6.02691032230617e-05 
163.48280347187915, -7.010201270162205e-05 
163.55855061539586, -7.871531507107187e-05 
163.63429775891257, -8.522788864332887e-05 
163.71004490242927, -8.80278215193173e-05 
163.785792045946, -8.852854552782272e-05 
163.86153918946272, -8.766157297078952e-05 
163.93728633297943, -8.685373394036777e-05 
164.01303347649613, -8.690652697336369e-05 
164.08878062001287, -8.76510397391943e-05 
164.16452776352958, -8.569566796403953e-05 
164.24027490704628, -7.71123708446043e-05 
164.316022050563, -6.403736122106017e-05 
164.39176919407973, -5.017967098999548e-05 
164.46751633759644, -3.583599671671015e-05 
164.54326348111314, -2.376914068042846e-05 
164.61901062462985, -1.4571775584932378e-05 
164.6947577681466, -8.751646117272108e-06 
164.7705049116633, -5.591958542634409e-06 
164.84625205518, -4.893964879516116e-06 
164.9219991986967, -5.279539747558808e-06 
164.99774634221345, -6.300925418543657e-06 
165.07349348573015, -9.783042798567995e-06 
165.14924062924686, -1.619363578487939e-05 
165.22498777276357, -2.4340641703726578e-05 
165.30073491628028, -3.186693855146306e-05 
165.376482059797, -3.613169241829612e-05 
165.45222920331372, -3.65281839537005e-05 
165.52797634683043, -3.363782162931233e-05 
165.60372349034714, -2.641009954647243e-05 
165.67947063386387, -1.5808790934037606e-05 
165.75521777738058, -4.962925326245739e-06 
165.8309649208973, 5.54986957019408e-06 
165.906712064414, 1.716457819695917e-05 
165.98245920793073, 2.978414668281896e-05 
166.05820635144744, 4.228791935640109e-05 
166.13395349496415, 5.4934441824420006e-05 
166.20970063848085, 6.606316799628724e-05 
166.2854477819976, 7.375121487172289e-05 
166.3611949255143, 7.620916067825449e-05 
166.436942069031, 8.281871394643153e-05 
166.5126892125477, 8.853255967216366e-05 
166.58843635606445, 9.32462818831188e-05 
166.66418349958116, 9.617741060720355e-05 
166.73993064309786, 9.845390623399441e-05 
166.81567778661457, 9.98790633365383e-05 
166.8914249301313, 0.00010023769333537485 
166.96717207364802, 9.887405179650425e-05 
167.04291921716472, 9.584333666537982e-05 
167.11866636068143, 9.083249406964124e-05 
167.19441350419817, 8.334426862582504e-05 
167.27016064771487, 7.361851182107745e-05 
167.34590779123158, 6.091276817923427e-05 
167.4216549347483, 4.345959912040619e-05 
167.49740207826503, 2.1530699481625845e-05 
167.57314922178173, -1.7282852332690381e-06 
167.64889636529844, -2.379353316089249e-05 
167.72464350881515, -4.120809729223222e-05 
167.80039065233188, -5.306397978673454e-05 
167.8761377958486, -6.082912792670222e-05 
167.9518849393653, -6.549461215680358e-05 
168.027632082882, -6.722629626333622e-05 
168.10337922639874, -6.449464259657149e-05 
168.17912636991545, -5.467985397278919e-05 
168.25487351343216, -4.1055947832068006e-05 
168.33062065694887, -2.6036654118049517e-05 
168.40636780046557, -1.2725808202382762e-05 
168.4821149439823, -1.2737004208716312e-06 
168.55786208749902, 8.60454875367967e-06 
168.63360923101573, 1.683410493298844e-05 
168.70935637453243, 2.447504241951529e-05 
168.78510351804917, 3.398450784052895e-05 
168.86085066156588, 4.628185739636418e-05 
168.93659780508258, 5.792214594883709e-05 
169.0123449485993, 6.730170433000632e-05 
169.08809209211603, 7.630472662721679e-05 
169.16383923563274, 8.536965561843532e-05 
169.23958637914944, 9.465723432406609e-05 
169.31533352266615, 0.00010303550878609663 
169.3910806661829, 0.00010830088660564616 
169.4668278096996, 0.00010959990661275658 
169.5425749532163, 0.00010606603855063364 
169.618322096733, 9.66659350558088e-05 
169.69406924024975, 8.050866494248978e-05 
169.76981638376645, 5.8593526527167975e-05 
169.84556352728316, 3.1186760295224614e-05 
169.92131067079987, -7.768484808366369e-07 
169.9970578143166, -3.3352966956778376e-05 
170.0728049578333, -6.26508941326227e-05 
170.14855210135002, -8.6706273513664e-05 
170.22429924486673, -0.00010273301937985859 
170.30004638838346, -0.00010962133120441029 
170.37579353190017, -0.0001085568999413095 
170.45154067541688, -0.00010411935717658481 
170.5272878189336, -9.95176984448716e-05 
170.60303496245032, -9.353063706026929e-05 
170.67878210596703, -8.486975446981386e-05 
170.75452924948374, -6.791484985714368e-05 
170.83027639300045, -4.582880012084784e-05 
170.90602353651718, -2.3010527553333166e-05 
170.9817706800339, -2.494668855008434e-06 
171.0575178235506, 1.3549440707356407e-05 
171.1332649670673, 2.5070707170832975e-05 
171.209012110584, 3.3341074665803744e-05 
171.28475925410075, 3.762430735157439e-05 
171.36050639761746, 4.058356904776823e-05 
171.43625354113416, 4.219851983804344e-05 
171.51200068465087, 3.566734105170548e-05 
171.5877478281676, 2.763978759810797e-05 
171.66349497168432, 2.404689113376754e-05 
171.73924211520102, 2.5152861613811618e-05 
171.81498925871773, 3.0381399258374374e-05 
171.89073640223447, 3.924681514809023e-05 
171.96648354575117, 4.985462196436455e-05 
172.04223068926788, 5.950104796745663e-05 
172.1179778327846, 6.580297950032244e-05 
172.19372497630133, 6.875276390550094e-05 
172.26947211981803, 6.99359964151028e-05 
172.34521926333474, 6.993459098798426e-05 
172.42096640685145, 6.986903864307967e-05 
172.49671355036818, 7.289709467424452e-05 
172.5724606938849, 7.81331087645241e-05 
172.6482078374016, 8.114549291462838e-05 
172.7239549809183, 8.16826908819504e-05 
172.79970212443504, 7.556118261681664e-05 
172.87544926795175, 6.33192645057349e-05 
172.95119641146846, 4.679814126444493e-05 
173.02694355498517, 3.0182614545535764e-05 
173.1026906985019, 1.8105853152161883e-05 
173.1784378420186, 1.0424837107977942e-05 
173.25418498553532, 7.942828535191176e-06 
173.32993212905203, 1.165761455814799e-05 
173.40567927256876, 1.933363354991791e-05 
173.48142641608547, 2.844533579069724e-05 
173.55717355960218, 3.5278632406572303e-05 
173.63292070311888, 3.6378326739723856e-05 
173.70866784663562, 2.999129548625834e-05 
173.78441499015233, 1.895219805922144e-05 
173.86016213366904, 1.1616114421753375e-05 
173.93590927718574, 1.8268135124983185e-05 
174.01165642070248, 3.2834995130527e-05 
174.0874035642192, 4.208753422666597e-05 
174.1631507077359, 5.017468693958569e-05 
174.2388978512526, 5.933999084845512e-05 
174.3146449947693, 6.460474384322086e-05 
174.39039213828605, 6.534282063690225e-05 
174.46613928180275, 6.424583269741352e-05 
174.54188642531946, 6.19275909528266e-05 
174.61763356883617, 5.86543932535391e-05 
174.6933807123529, 5.698328007400604e-05 
174.7691278558696, 5.573628551851265e-05 
174.84487499938632, 5.341862861114416e-05 
174.92062214290303, 4.4278751502649456e-05 
174.99636928641976, 3.160747932335494e-05 
175.07211642993647, 1.5471436524051262e-05 
175.14786357345318, -2.392412880399694e-06 
175.2236107169699, -1.837640491853929e-05 
175.29935786048662, -3.1239512023205224e-05 
175.37510500400333, -4.1488427796253886e-05 
175.45085214752004, -4.879008108394291e-05 
175.52659929103675, -5.1228921907226555e-05 
175.60234643455348, -5.010335559029479e-05 
175.6780935780702, -4.946043901616887e-05 
175.7538407215869, -5.2179982299554594e-05 
175.8295878651036, -5.807615643739336e-05 
175.90533500862034, -6.450895090042672e-05 
175.98108215213705, -7.04101398027017e-05 
176.05682929565376, -7.543150372667226e-05 
176.13257643917046, -7.729764650421829e-05 
176.2083235826872, -7.500859851766822e-05 
176.2840707262039, -6.877476882815949e-05 
176.35981786972062, -6.105107810567344e-05 
176.43556501323732, -5.4525053000767584e-05 
176.51131215675406, -4.692687990492535e-05 
176.58705930027077, -3.640014049815947e-05 
176.66280644378747, -2.2926610949287357e-05 
176.73855358730418, -7.610640206707014e-06 
176.81430073082092, 8.187580732385291e-06 
176.89004787433763, 2.2291769765826432e-05 
176.96579501785433, 3.6451676105600786e-05 
177.04154216137104, 5.095315640324081e-05 
177.11728930488778, 6.474938531037075e-05 
177.19303644840448, 7.613913586113916e-05 
177.2687835919212, 8.631241637466697e-05 
177.3445307354379, 9.571839041641446e-05 
177.4202778789546, 0.00010318674171873616 
177.49602502247134, 0.00010848535690738023 
177.57177216598805, 0.00011037134202243245 
177.64751930950476, 0.00010717814015736127 
177.72326645302147, 9.747049187766056e-05 
177.7990135965382, 8.397344749660335e-05 
177.8747607400549, 6.815519840691263e-05 
177.95050788357162, 5.1582195377302385e-05 
178.02625502708833, 3.517843741960578e-05 
178.10200217060506, 2.02447414026505e-05 
178.17774931412177, 7.826191325470369e-06 
178.25349645763848, -9.944088207976403e-07 
178.32924360115518, -6.598325989778876e-06 
178.40499074467192, -1.1973572550607245e-05 
178.48073788818863, -1.953901318876399e-05 
178.55648503170534, -2.8285501163177192e-05 
178.63223217522204, -3.4863872854857424e-05 
178.70797931873878, -3.8139716650936364e-05 
178.7837264622555, -3.939872190958023e-05 
178.8594736057722, -4.084910916299885e-05 
178.9352207492889, -4.489436588380537e-05 
179.01096789280564, -5.060614099319557e-05 
179.08671503632235, -5.617583877046199e-05 
179.16246217983905, -6.089471759826224e-05 
179.23820932335576, -6.399192035273551e-05 
179.3139564668725, -6.441246540793205e-05 
179.3897036103892, -6.277562045940356e-05 
179.4654507539059, -5.954476582221932e-05 
179.54119789742262, -5.461744474710332e-05 
179.61694504093936, -4.824916543871821e-05 
179.69269218445606, -4.056418002805574e-05 
179.76843932797277, -3.124399347030744e-05 
179.84418647148948, -2.3409531171839327e-05 
179.91993361500622, -1.8756051074907383e-05 
179.99568075852292, -1.5753613937234916e-05 
180.07142790203963, -1.3468773107059256e-05 
180.14717504555634, -1.1564222699955839e-05 
180.22292218907305, -1.106414261104463e-05 
180.29866933258978, -1.3522468401582597e-05 
180.3744164761065, -1.9800882413985164e-05 
180.4501636196232, -2.8914924051930162e-05 
180.5259107631399, -3.996776986143749e-05 
180.60165790665664, -5.080660045231842e-05 
180.67740505017335, -5.859801184759544e-05 
180.75315219369006, -6.0956189412114943e-05 
180.82889933720676, -5.7302751874085535e-05 
180.9046464807235, -4.934782180936114e-05 
180.9803936242402, -3.809852173148736e-05 
181.05614076775692, -2.487077774748925e-05 
181.13188791127362, -1.059905455333593e-05 
181.20763505479036, -1.438448121895916e-06 
181.28338219830707, 6.029247406251891e-06 
181.35912934182377, 4.37475508583278e-06 
181.43487648534048, 2.734143681371391e-06 
181.51062362885722, 2.7148230209901247e-06 
181.58637077237393, 2.2363308570958525e-06 
181.66211791589063, 2.718466301690425e-06 
181.73786505940734, 3.4331387727114076e-06 
181.81361220292408, 2.3264187060515286e-06 
181.88935934644078, 1.2057879050962026e-06 
181.9651064899575, 1.9687204973938483e-06 
182.0408536334742, 7.089844398915587e-06 
182.11660077699094, 1.417600753827823e-05 
182.19234792050764, -4.2453326527210315e-05 
182.26809506402435, 0.0009707511803114502 
182.34384220754106, 0.0014860192532268606 
182.4195893510578, 0.0014751875748532394 
182.4953364945745, 0.0014497218999927194 
182.5710836380912, 0.0013481283196420044 
182.64683078160792, 0.0011747829156268635 
182.72257792512465, 0.0010566095765907467 
182.79832506864136, 0.0009651444044398072 
182.87407221215807, 0.0008836493076247345 
182.94981935567478, 0.0008206571661527006 
183.02556649919148, 0.0007912040689365149 
183.10131364270822, 0.0007678786533681521 
183.17706078622493, 0.0007359064384146827 
183.25280792974164, 0.0007102996054986525 
183.32855507325834, 0.0006492062179855246 
183.40430221677505, 0.0006205854175675321 
183.4800493602918, 0.0005868016469925406 
183.5557965038085, 0.0005860980480799371 
183.6315436473252, 0.000627538758132689 
183.7072907908419, 0.000681732276324936 
183.78303793435865, 0.0007359763231366274 
183.85878507787535, 0.0008170847462344916 
183.93453222139206, 0.0008122917512901527 
184.01027936490877, 0.0008368974134804821 
184.0860265084255, 0.0007181634262781531 
184.1617736519422, 0.0005902923154327978 
184.23752079545892, 0.0005217446116098437 
184.31326793897563, 0.00044753185900487947 
184.38901508249236, 0.00038689004257131353 
184.46476222600907, 0.0003520596940062412 
184.54050936952578, 0.00033511772911432464 
184.6162565130425, 0.0002596947159837233 
184.69200365655922, 0.00015393924883862317 
184.76775080007593, 6.069686291886015e-05 
184.84349794359264, 1.2944345045733715e-05 
184.91924508710935, -1.377123780222259e-05 
184.99499223062608, 3.603988295484701e-06 
185.0707393741428, 3.486587504347225e-05 
185.1464865176595, 4.451685706790168e-05 
185.2222336611762, 3.3854586844435505e-05 
185.29798080469294, 1.580876788225081e-05 
185.37372794820965, -8.251278217419182e-06 
185.44947509172636, -3.881516864255046e-05 
185.52522223524306, -6.324890690581373e-05 
185.6009693787598, -5.451362745503949e-05 
185.6767165222765, -4.1976749744958025e-05 
185.75246366579321, -4.897223037110114e-05 
185.82821080930992, -5.760067458782828e-05 
185.90395795282666, -6.676724986598393e-05 
185.97970509634337, -7.632871260654518e-05 
186.05545223986007, -8.081176520495494e-05 
186.13119938337678, -7.120452542850948e-05 
186.2069465268935, -5.130000823344496e-05 
186.28269367041023, -2.9686600368303415e-05 
186.35844081392693, -1.3810540843927762e-05 
186.43418795744364, -3.889764307570582e-06 
186.50993510096035, -4.345564117758836e-06 
186.58568224447708, -8.208661271081936e-06 
186.6614293879938, -1.3137726388591397e-05 
186.7371765315105, -1.625652336745578e-05 
186.8129236750272, -1.4172509254207239e-05 
186.88867081854394, -5.1484932342844825e-06 
186.96441796206065, 7.235076309465091e-06 
187.04016510557736, 1.892692640972667e-05 
187.11591224909407, 2.8744072447119838e-05 
187.1916593926108, 3.688052965993558e-05 
187.2674065361275, 3.97768110529619e-05 
187.34315367964422, 3.983852741883577e-05 
187.41890082316093, 3.797124356147515e-05 
187.49464796667766, 3.387081044890225e-05 
187.57039511019437, 2.3602116475474585e-05 
187.64614225371108, 1.0191920965419782e-05 
187.72188939722778, -6.611474922183446e-06 
187.79763654074452, -2.7760968997241416e-05 
187.87338368426123, -5.4026787451663914e-05 
187.94913082777794, -8.431308266470903e-05 
188.02487797129464, -0.0001170017322561622 
188.10062511481138, -0.0001498514035565085 
188.1763722583281, -0.00017966311975172318 
188.2521194018448, -0.00020313290121205547 
188.3278665453615, -0.00021651890914089472 
188.40361368887824, -0.00022005337633553956 
188.47936083239495, -0.00021114311908149917 
188.55510797591165, -0.00018947377621541367 
188.63085511942836, -0.00016338639219869134 
188.7066022629451, -0.00012954354909079692 
188.7823494064618, -9.556535102107164e-05 
188.8580965499785, -6.345035116044035e-05 
188.93384369349522, -3.429209200784904e-05 
189.00959083701196, -7.584557936510907e-06 
189.08533798052866, 1.787704033242516e-05 
189.16108512404537, 4.2357893739203374e-05 
189.23683226756208, 6.390421116677297e-05 
189.3125794110788, 8.158042018605483e-05 
189.38832655459552, 9.535956807566151e-05 
189.46407369811223, 0.00010667991204232544 
189.53982084162894, 0.00011678370527333696 
189.61556798514565, 0.00012424023905627945 
189.69131512866238, 0.00012820765631963956 
189.7670622721791, 0.0001280298207205759 
189.8428094156958, 0.00012349636349231018 
189.9185565592125, 0.00011462778294898888 
189.99430370272924, 0.00010169553289269444 
190.07005084624595, 8.355213947420722e-05 
190.14579798976266, 6.008056158116788e-05 
190.22154513327936, 3.4984941021602115e-05 
190.2972922767961, 9.04333047785751e-06 
190.3730394203128, -1.4584474590140903e-05 
190.44878656382951, -3.5736442554976564e-05 
190.52453370734622, -5.465943582782189e-05 
190.60028085086296, -7.195428499772386e-05 
190.67602799437967, -8.696932268303429e-05 
190.75177513789637, -0.00010132079865797499 
190.82752228141308, -0.00011272836424285817 
190.90326942492982, -0.0001233324955830787 
190.97901656844653, -0.00013414892107576135 
191.05476371196323, -0.00014537492946209906 
191.13051085547994, -0.00015626313957148037 
191.20625799899668, -0.0001656931118342402 
191.28200514251338, -0.00017158969572524365 
191.3577522860301, -0.0001728496621548453 
191.4334994295468, -0.00016904501402484692 
191.50924657306354, -0.00015983542800311365 
191.58499371658024, -0.00014522307072412874 
191.66074086009695, -0.00012536137742672244 
191.73648800361366, -0.0001014206766353773 
191.8122351471304, -7.604445111875881e-05 
191.8879822906471, -5.3906738622813095e-05 
191.9637294341638, -3.661668578073023e-05 
192.03947657768052, -2.0506463949969104e-05 
192.11522372119722, -1.5378575803753033e-06 
192.19097086471396, 1.938750840769835e-05 
192.26671800823067, 3.9144066760815514e-05 
192.34246515174738, 5.564876198196597e-05 
192.41821229526408, 6.845154643415831e-05 
192.49395943878082, 7.642088980736316e-05 
192.56970658229753, 8.368428249360836e-05 
192.64545372581424, 8.875119259619536e-05 
192.72120086933094, 9.12524082401572e-05 
192.79694801284768, 9.306356909352491e-05 
192.8726951563644, 9.405744502316915e-05 
192.9484422998811, 9.37237421884667e-05 
193.0241894433978, 9.128099251273162e-05 
193.09993658691454, 8.756201417268997e-05 
193.17568373043125, 8.434833461844355e-05 
193.25143087394795, 7.98597342940776e-05 
193.32717801746466, 7.106441941591873e-05 
193.4029251609814, 5.617282942560136e-05 
193.4786723044981, 3.736561145440288e-05 
193.5544194480148, 1.551259706912447e-05 
193.63016659153152, -1.0130445773790125e-05 
193.70591373504826, -3.5594430042361474e-05 
193.78166087856496, -5.849695877942599e-05 
193.85740802208167, -7.77708106549687e-05 
193.93315516559838, -9.364300564495295e-05 
194.00890230911511, -0.00010511241915000254 
194.08464945263182, -0.00011595037368526639 
194.16039659614853, -0.00012163508488155423 
194.23614373966524, -0.00012114463909390974 
194.31189088318197, -0.00011427583313820002 
194.38763802669868, -0.00010275243544233312 
194.4633851702154, -9.003743145248415e-05 
194.5391323137321, -7.887663263219379e-05 
194.61487945724883, -7.238186767742681e-05 
194.69062660076554, -6.964058109970053e-05 
194.76637374428225, -6.435526780562619e-05 
194.84212088779896, -5.159633114691147e-05 
194.9178680313157, -3.125125210299547e-05 
194.9936151748324, -1.0466252483808564e-05 
195.0693623183491, 6.59544612644205e-06 
195.14510946186581, 1.6605905135658158e-05 
195.22085660538252, 1.9023508763238783e-05 
195.29660374889926, 1.5720234387161235e-05 
195.37235089241597, 8.992662972635682e-06 
195.44809803593267, 1.2851572937424133e-06 
195.52384517944938, -5.2948538671175355e-06 
195.59959232296612, -8.998112587904055e-06 
195.67533946648282, -9.192238772617146e-06 
195.75108660999953, -7.781868337974684e-06 
195.82683375351624, -5.764981220449945e-06 
195.90258089703298, -6.6966197963823e-07 
195.97832804054968, 6.321465291405485e-06 
196.0540751840664, 1.2249500492312325e-05 
196.1298223275831, 1.4801612468091742e-05 
196.20556947109984, 1.32730352345699e-05 
196.28131661461654, 9.146626179142761e-06 
196.35706375813325, 5.495142211090188e-06 
196.43281090164996, 3.826354591014341e-06 
196.5085580451667, 4.224110153220708e-06 
196.5843051886834, 4.302515938802419e-06 
196.6600523322001, -4.955899884250137e-08 
196.73579947571682, -9.32684503447289e-06 
196.81154661923355, -1.982808898530143e-05 
196.88729376275026, -2.8952754962125656e-05 
196.96304090626697, -3.490059037961601e-05 
197.03878804978368, -3.708459540042236e-05 
197.1145351933004, -3.675437215103777e-05 
197.19028233681712, -3.467801203838315e-05 
197.26602948033383, -3.1195222160520505e-05 
197.34177662385054, -2.692445253860948e-05 
197.41752376736727, -2.362633052104272e-05 
197.49327091088398, -2.1317693748897612e-05 
197.5690180544007, -1.8699972037242735e-05 
197.6447651979174, -1.59655776842698e-05 
197.72051234143413, -1.566671348148377e-05 
197.79625948495084, -1.802942398551892e-05 
197.87200662846755, -2.10275862142927e-05 
197.94775377198425, -2.3401763424267977e-05 
198.023500915501, -2.6228852199423896e-05 
198.0992480590177, -3.0312237940126814e-05 
198.1749952025344, -3.55958807276317e-05 
198.2507423460511, -4.2137796305615746e-05 
198.32648948956782, -4.96384103007918e-05 
198.40223663308456, -5.830340794134064e-05 
198.47798377660126, -6.674765054961627e-05 
198.55373092011797, -7.376825825626928e-05 
198.62947806363468, -7.928216748747174e-05 
198.70522520715141, -8.280148622462372e-05 
198.78097235066812, -8.38380211840604e-05 
198.85671949418483, -8.16330447347807e-05 
198.93246663770154, -7.530673152152337e-05 
199.00821378121827, -6.5243135938557e-05 
199.08396092473498, -5.207882382687316e-05 
199.1597080682517, -3.645487542209416e-05 
199.2354552117684, -1.9464079952656097e-05 
199.31120235528513, -8.641072848122407e-07 
199.38694949880184, 1.8795931154053235e-05 
199.46269664231855, 3.822116370008758e-05 
199.53844378583526, 5.528525064807015e-05 
199.614190929352, 7.180355523039145e-05 
199.6899380728687, 8.761187660610312e-05 
199.7656852163854, 0.00010151352159453312 
199.84143235990211, 0.00011384292696671854 
199.91717950341885, 0.00012484472188903776 
199.99292664693556, 0.0001329982449257353 
200.06867379045227, 0.00013890538485196867 
200.14442093396897, 0.00014203371268532583 
200.2201680774857, 0.0001410124522743058 
200.29591522100242, 0.00013648718687745283 
200.37166236451912, 0.00013198077466954977 
200.44740950803583, 0.000123211139157189 
200.52315665155257, 0.00011968792358557368 
200.59890379506928, 0.00011992958338672368 
200.67465093858598, 0.00011925257314810553 
200.7503980821027, 0.0001154950907381397 
200.82614522561943, 0.00010805868507023398 
200.90189236913614, 9.492816509426211e-05 
200.97763951265284, 7.813468379093195e-05 
201.05338665616955, 6.074433839127571e-05 
201.12913379968626, 4.2941578236855256e-05 
201.204880943203, 2.2965764807324704e-05 
201.2806280867197, -1.128947973085307e-06 
201.3563752302364, -2.622135589795923e-05 
201.43212237375312, -4.805759230002193e-05 
201.50786951726985, -6.387924800862094e-05 
201.58361666078656, -7.409092558790664e-05 
201.65936380430327, -7.855850293083678e-05 
201.73511094781998, -7.748841748350344e-05 
201.8108580913367, -7.479707788596185e-05 
201.88660523485342, -6.880721782273958e-05 
201.96235237837013, -6.290200281472769e-05 
202.03809952188683, -5.513528927694507e-05 
202.11384666540357, -4.903164928939551e-05 
202.18959380892028, -4.2739115458838317e-05 
202.265340952437, -3.565367808864119e-05 
202.3410880959537, -3.244405581969108e-05 
202.41683523947043, -3.398248813500354e-05 
202.49258238298714, -3.470303565212961e-05 
202.56832952650385, -4.218833751700234e-05 
202.64407667002055, -5.0142069942184763e-05 
202.7198238135373, -5.8147925808360467e-05 
202.795570957054, -6.44589745359249e-05 
202.8713181005707, -6.676476822285387e-05 
202.9470652440874, -6.416249987556608e-05 
203.02281238760415, -5.7756508553993765e-05 
203.09855953112086, -4.874617121285182e-05 
203.17430667463756, -3.835226169320137e-05 
203.25005381815427, -2.6898620740181955e-05 
203.325800961671, -1.4735886266443908e-05 
203.40154810518771, -1.5744101131658485e-06 
203.47729524870442, 1.217537171044515e-05 
203.55304239222113, 2.489059917056315e-05 
203.62878953573787, 3.751431186794512e-05 
203.70453667925457, 4.957660914362455e-05 
203.78028382277128, 6.0366713465145414e-05 
203.856030966288, 6.88278421332866e-05 
203.93177810980472, 7.548434180972143e-05 
204.00752525332143, 7.943889840257868e-05 
204.08327239683814, 7.949549267883283e-05 
204.15901954035485, 7.632845652303112e-05 
204.23476668387156, 7.207243512351359e-05 
204.3105138273883, 6.706137656537513e-05 
204.386260970905, 6.327154621235333e-05 
204.4620081144217, 5.99138930884796e-05 
204.53775525793841, 5.598014432882502e-05 
204.61350240145515, 5.184045393614242e-05 
204.68924954497186, 4.782551751537757e-05 
204.76499668848857, 4.300743294724259e-05 
204.84074383200527, 3.745403493566961e-05 
204.916490975522, 3.078466321892805e-05 
204.99223811903872, 2.098119497235726e-05 
205.06798526255542, 8.024839630275086e-06 
205.14373240607213, -6.339119323983245e-06 
205.21947954958887, -1.956307292273876e-05 
205.29522669310558, -2.925511799204663e-05 
205.37097383662228, -3.389577073150649e-05 
205.446720980139, -3.2811421489435356e-05 
205.52246812365573, -2.9565780738906033e-05 
205.59821526717244, -2.4623376009825704e-05 
205.67396241068914, -1.95570300131558e-05 
205.74970955420585, -1.3360947508261498e-05 
205.8254566977226, -6.29570479756442e-06 
205.9012038412393, 3.6439831085905263e-07 
205.976950984756, 4.852682708609223e-06 
206.0526981282727, 6.395776630965998e-06 
206.12844527178945, 4.37100844911605e-06 
206.20419241530615, 1.6266954520684725e-07 
206.27993955882286, -4.870446609958846e-06 
206.35568670233957, -9.083969486617645e-06 
206.4314338458563, -1.0893279262782128e-05 
206.507180989373, -1.132088546240113e-05 
206.58292813288972, -1.325131472822738e-05 
206.65867527640643, -1.882319357796659e-05 
206.73442241992316, -2.8615556481027975e-05 
206.81016956343987, -4.255955564348353e-05 
206.88591670695658, -5.896478588856419e-05 
206.9616638504733, -7.464461423708985e-05 
207.03741099399, -8.607461206223494e-05 
207.11315813750673, -9.147590714703296e-05 
207.18890528102344, -9.036877420694198e-05 
207.26465242454015, -8.428394799176086e-05 
207.34039956805685, -7.589575149003058e-05 
207.4161467115736, -6.586094492325007e-05 
207.4918938550903, -5.4738397289562404e-05 
207.567640998607, -4.208750939369571e-05 
207.6433881421237, -2.8037152360354757e-05 
207.71913528564045, -1.2000546862931489e-05 
207.79488242915716, 4.623239952325243e-06 
207.87062957267386, 1.790349735830791e-05 
207.94637671619057, 2.810757662248867e-05 
208.0221238597073, 3.336391121732817e-05 
208.09787100322401, 3.284222486367429e-05 
208.17361814674072, 2.784538005033868e-05 
208.24936529025743, 1.990426098963451e-05 
208.32511243377417, 1.0176294435112154e-05 
208.40085957729087, 1.1834233968422622e-06 
208.47660672080758, -1.0126397349370454e-05 
208.5523538643243, -2.3802474901588303e-05 
208.62810100784102, -4.0156699180190835e-05 
208.70384815135773, -5.8526567753324126e-05 
208.77959529487444, -7.65421836586797e-05 
208.85534243839115, -9.197351805652857e-05 
208.93108958190788, -0.00010330354298961162 
209.0068367254246, -0.0001081124870134886 
209.0825838689413, -0.00010564496204134681 
209.158331012458, -9.571717592712606e-05 
209.23407815597474, -7.850024027706459e-05 
209.30982529949145, -5.605688024670378e-05 
209.38557244300816, -3.2227552269795415e-05 
209.46131958652487, -7.844210332498758e-06 
209.5370667300416, 1.4260421294502938e-05 
209.6128138735583, 3.5670845778753486e-05 
209.68856101707502, 5.716562852461251e-05 
209.76430816059172, 7.81885121686192e-05 
209.84005530410846, 9.828286718394498e-05 
209.91580244762517, 0.00011521810865039092 
209.99154959114188, 0.00012726378055501322 
210.06729673465858, 0.00013707376244193747 
210.1430438781753, 0.0001449568543240177 
210.21879102169203, 0.00014832990648048269 
210.29453816520873, 0.00015090679909884986 
210.37028530872544, 0.00015258519898993396 
210.44603245224215, 0.00015485140700719654 
210.5217795957589, 0.0001562422094142743 
210.5975267392756, 0.00015502822907664907 
210.6732738827923, 0.00015075116612621865 
210.749021026309, 0.00014298047729823765 
210.82476816982575, 0.00013216146193580056 
210.90051531334245, 0.00011911533202425461 
210.97626245685916, 0.00010499668959797681 
211.05200960037587, 9.152347470997121e-05 
211.1277567438926, 7.827920431303941e-05 
211.2035038874093, 6.479775994116933e-05 
211.27925103092602, 5.13715343653575e-05 
211.35499817444273, 3.7654952506600865e-05 
211.43074531795946, 2.3293534602406525e-05 
211.50649246147617, 7.644719929807633e-06 
211.58223960499288, -9.417193888108085e-06 
211.6579867485096, -2.6975155034353582e-05 
211.73373389202632, -4.4477772995509745e-05 
211.80948103554303, -5.913323127022267e-05 
211.88522817905974, -6.73309820958666e-05 
211.96097532257645, -6.87286536022761e-05 
212.03672246609318, -6.562208907767517e-05 
212.1124696096099, -6.131620263572415e-05 
212.1882167531266, -5.791484776962184e-05 
212.2639638966433, -5.7444298824878675e-05 
212.33971104016004, -6.11122562356981e-05 
212.41545818367675, -6.752021088611329e-05 
212.49120532719346, -7.562805564185571e-05 
212.56695247071016, -8.33212007158555e-05 
212.6426996142269, -8.830800798750041e-05 
212.7184467577436, -9.078658151151927e-05 
212.79419390126031, -9.266358535218304e-05 
212.86994104477702, -9.472130345098133e-05 
212.94568818829376, -9.67761630574004e-05 
213.02143533181047, -9.895362397867639e-05 
213.09718247532717, -9.935015152916877e-05 
213.17292961884388, -9.753127745667794e-05 
213.2486767623606, -9.395415492011436e-05 
213.32442390587732, -8.893687469474296e-05 
213.40017104939403, -8.289109918235762e-05 
213.47591819291074, -7.715688054870687e-05 
213.55166533642745, -7.301318737328909e-05 
213.62741247994418, -7.117494812546444e-05 
213.7031596234609, -7.245009847629765e-05 
213.7789067669776, -7.687316205805752e-05 
213.8546539104943, -8.385529361499059e-05 
213.93040105401104, -9.249236518714824e-05 
214.00614819752775, -0.00010083623453598426 
214.08189534104446, -0.00010701339553190755 
214.15764248456117, -0.00011035333323478972 
214.2333896280779, -0.00011082866857409541 
214.3091367715946, -0.00011001126434318094 
214.38488391511132, -0.0001089110334259606 
214.46063105862802, -0.00010669612046116544 
214.53637820214476, -0.00010187978186188588 
214.61212534566147, -9.326781567753878e-05 
214.68787248917818, -8.046542718503917e-05 
214.76361963269488, -6.456520691341978e-05 
214.83936677621162, -4.717674580596328e-05 
214.91511391972833, -2.9821367793090998e-05 
214.99086106324503, -1.3604605233807242e-05 
215.06660820676174, 2.3516035860113737e-06 
215.14235535027848, 1.9706676423933878e-05 
215.2181024937952, 3.840819928971818e-05 
215.2938496373119, 5.6418369173867245e-05 
215.3695967808286, 7.153969188035179e-05 
215.44534392434534, 8.431418858532609e-05 
215.52109106786205, 9.699035723610291e-05 
215.59683821137875, 0.00010932830366500996 
215.67258535489546, 0.00012000445156577388 
215.7483324984122, 0.00012748817251011382 
215.8240796419289, 0.00013189943915648507 
215.8998267854456, 0.00013237578998475443 
215.97557392896232, 0.0001287682828931287 
216.05132107247903, 0.00012097313231010909 
216.12706821599576, 0.00010876109385629814 
216.20281535951247, 9.279195406952793e-05 
216.27856250302918, 7.438926853596511e-05 
216.3543096465459, 5.540538333032797e-05 
216.43005679006262, 3.7011632517353315e-05 
216.50580393357933, 1.9100420833745842e-05 
216.58155107709604, -3.3995333715892176e-07 
216.65729822061274, -2.0558666859297812e-05 
216.73304536412948, -4.0255016678345506e-05 
216.8087925076462, -5.680465524427143e-05 
216.8845396511629, -6.854153565641552e-05 
216.9602867946796, -7.411117700683925e-05 
217.03603393819634, -7.216320815349748e-05 
217.11178108171305, -6.231578801301186e-05 
217.18752822522976, -4.5718210247964395e-05 
217.26327536874646, -2.5100958313968497e-05 
217.3390225122632, -3.988793199545193e-06 
217.4147696557799, 1.462563227198881e-05 
217.4905167992966, 3.0784025766672415e-05 
217.56626394281332, 4.454835561484249e-05 
217.64201108633006, 5.4363955575807035e-05 
217.71775822984677, 6.079553201552391e-05 
217.79350537336347, 6.778889643236673e-05 
217.86925251688018, 7.453300273120632e-05 
217.94499966039692, 7.981930011991068e-05 
218.02074680391362, 8.421739501139729e-05 
218.09649394743033, 8.607243494131236e-05 
218.17224109094704, 8.584649970669032e-05 
218.24798823446378, 8.449180142628269e-05 
218.32373537798048, 8.36106938840218e-05 
218.3994825214972, 8.216234945935286e-05 
218.4752296650139, 7.841257669968496e-05 
218.55097680853063, 7.219348586148713e-05 
218.62672395204734, 6.646036271560276e-05 
218.70247109556405, 6.159427657141804e-05 
218.77821823908076, 5.6507138834509474e-05 
218.8539653825975, 4.8999695405828566e-05 

FWH - Lz = 17.0
convective time, acoustic pressure 
55.766824428651766, 0.0001231646365571335 
55.84215336211779, 0.00011626552819219907 
55.91748229558382, 0.00010674340542397989 
55.99281122904984, 9.640189213386993e-05 
56.06814016251587, 8.585819358034071e-05 
56.14346909598189, 7.531051543679516e-05 
56.21879802944792, 6.414990209308396e-05 
56.29412696291395, 5.182572266578895e-05 
56.369455896379975, 3.8916188266758714e-05 
56.444784829846, 2.5335484285877988e-05 
56.520113763312025, 1.1133381728083472e-05 
56.59544269677805, -4.318705331869508e-06 
56.670771630244076, -2.140793475122204e-05 
56.7461005637101, -3.946400760338253e-05 
56.821429497176126, -5.735438893545392e-05 
56.89675843064215, -7.213934649385015e-05 
56.97208736410818, -8.262344808866677e-05 
57.0474162975742, -8.38917939080688e-05 
57.12274523104023, -7.509718209576387e-05 
57.19807416450625, -6.089124410983343e-05 
57.27340309797228, -4.6312391108269557e-05 
57.34873203143831, -3.371508398098599e-05 
57.424060964904335, -2.4492474440572775e-05 
57.49938989837036, -2.1584576094581845e-05 
57.574718831836385, -2.7064701662062047e-05 
57.65004776530241, -3.576705705671627e-05 
57.725376698768436, -4.1273511282086746e-05 
57.80070563223446, -4.337949778110244e-05 
57.876034565700486, -4.8141634931452804e-05 
57.95136349916651, -5.722809005084826e-05 
58.02669243263254, -6.6572853217555e-05 
58.10202136609856, -7.356955730787667e-05 
58.17735029956459, -7.828285090431442e-05 
58.25267923303061, -8.206925233094289e-05 
58.328008166496645, -8.400672589637106e-05 
58.40333709996267, -8.212814985927841e-05 
58.478666033428695, -7.594904390436391e-05 
58.55399496689472, -6.746184200296729e-05 
58.629323900360745, -5.799632248196874e-05 
58.70465283382677, -4.7619752621732866e-05 
58.779981767292796, -3.585937891402864e-05 
58.85531070075882, -2.471896082408757e-05 
58.930639634224846, -1.632897405567005e-05 
59.00596856769087, -1.0295825550457001e-05 
59.0812975011569, -6.090312390743357e-06 
59.15662643462292, -2.699630174658928e-06 
59.23195536808895, 2.167007619385147e-06 
59.30728430155497, 1.0405460424675885e-05 
59.382613235021005, 2.043884168836557e-05 
59.45794216848703, 2.9838392217280655e-05 
59.533271101953055, 3.6812773548699114e-05 
59.60860003541908, 4.1083781683461306e-05 
59.683928968885105, 4.27954259366385e-05 
59.75925790235113, 4.1905074787934376e-05 
59.834586835817156, 3.822242926408742e-05 
59.90991576928318, 3.1517408738462445e-05 
59.985244702749206, 2.076824744144143e-05 
60.06057363621523, 5.781060112536515e-06 
60.13590256968126, -1.3738484992890859e-05 
60.21123150314728, -3.7547704545766635e-05 
60.286560436613314, -6.407238962491124e-05 
60.36188937007934, -9.020216584847348e-05 
60.437218303545365, -0.00011248278878401771 
60.51254723701139, -0.00012766838950706072 
60.587876170477415, -0.00013341263121716804 
60.66320510394344, -0.00012877638094592768 
60.738534037409465, -0.00011471748001933679 
60.81386297087549, -9.418137556766303e-05 
60.889191904341516, -7.089864238491497e-05 
60.96452083780754, -4.79205184427401e-05 
61.039849771273566, -2.921692281327556e-05 
61.11517870473959, -1.7193171225283334e-05 
61.19050763820562, -8.356099835524836e-06 
61.26583657167164, 3.364236125478542e-06 
61.34116550513767, 1.9111013179444875e-05 
61.4164944386037, 3.451072790972073e-05 
61.491823372069724, 4.821621156280902e-05 
61.56715230553575, 5.7081033556782154e-05 
61.642481239001775, 6.162640128530659e-05 
61.7178101724678, 6.229146096786387e-05 
61.793139105933825, 5.781363158177318e-05 
61.86846803939985, 4.8182217171474455e-05 
61.943796972865876, 3.4027097589687394e-05 
62.0191259063319, 1.636998928941239e-05 
62.094454839797926, -1.7852927277772773e-06 
62.16978377326395, -1.734673228852114e-05 
62.24511270672998, -3.016613523754305e-05 
62.32044164019601, -4.1773904828536696e-05 
62.395770573662034, -5.247447526212593e-05 
62.47109950712806, -6.160540122038126e-05 
62.546428440594084, -6.777569252122311e-05 
62.62175737406011, -7.000251972291645e-05 
62.697086307526135, -6.755027282116651e-05 
62.77241524099216, -6.0135474442142074e-05 
62.847744174458185, -4.8469699004333554e-05 
62.92307310792421, -3.530073373740855e-05 
62.998402041390236, -2.2657264808789575e-05 
63.07373097485626, -1.1033975837541634e-05 
63.149059908322286, 1.923680614715366e-06 
63.22438884178831, 1.6278504295990853e-05 
63.29971777525434, 2.8611724558779153e-05 
63.37504670872036, 3.814782804658879e-05 
63.450375642186394, 4.537419926550285e-05 
63.52570457565242, 5.0942938092284436e-05 
63.601033509118444, 5.618264082006932e-05 
63.67636244258447, 6.0239000235996766e-05 
63.751691376050495, 6.035306390220194e-05 
63.82702030951652, 5.561716585824178e-05 
63.902349242982545, 4.569421473231825e-05 
63.97767817644857, 3.0050249822891553e-05 
64.0530071099146, 9.352918842010278e-06 
64.12833604338063, -1.4459956278335337e-05 
64.20366497684665, -4.0264212212934446e-05 
64.27899391031268, -6.794576489990664e-05 
64.3543228437787, -9.6737500786415e-05 
64.42965177724473, -0.00012493822529030123 
64.50498071071075, -0.00015000125283246439 
64.58030964417678, -0.0001694897345308997 
64.6556385776428, -0.00018013427654263616 
64.73096751110883, -0.00017869483771951644 
64.80629644457485, -0.00016536397735829352 
64.88162537804088, -0.00014411613534341092 
64.9569543115069, -0.00011837189704567207 
65.03228324497293, -9.301067301671433e-05 
65.10761217843896, -6.975849175749069e-05 
65.18294111190498, -4.9408639933736344e-05 
65.258270045371, -3.1997117214413176e-05 
65.33359897883703, -1.5648544650010923e-05 
65.40892791230306, 5.950088940346924e-07 
65.48425684576908, 1.7949594683648042e-05 
65.5595857792351, 3.7177676663197764e-05 
65.63491471270113, 5.457457676693616e-05 
65.71024364616716, 6.749345058015352e-05 
65.78557257963318, 7.577749512870197e-05 
65.86090151309921, 8.137576563137179e-05 
65.93623044656525, 8.199762882876424e-05 
66.01155938003126, 7.892226525481777e-05 
66.0868883134973, 7.5416126312282e-05 
66.16221724696332, 7.375607065173364e-05 
66.23754618042935, 7.264051474523376e-05 
66.31287511389537, 6.928950268671202e-05 
66.3882040473614, 6.269479313031053e-05 
66.46353298082742, 5.3905379583031266e-05 
66.53886191429345, 4.322283539726014e-05 
66.61419084775947, 3.24287910796192e-05 
66.6895197812255, 2.3662769882043694e-05 
66.76484871469152, -2.2590279991690635e-05 
66.84017764815755, -3.824706397731466e-05 
66.91550658162357, 1.055696052618564e-06 
66.9908355150896, 3.201177366452697e-06 
67.06616444855563, 5.540485061078139e-06 
67.14149338202165, -1.0636381825572776e-05 
67.21682231548768, -2.093018204602059e-05 
67.2921512489537, -3.041338719796847e-05 
67.36748018241973, -3.068193031612914e-05 
67.44280911588575, -3.1915007546030866e-05 
67.51813804935178, -3.771211393132109e-05 
67.5934669828178, -4.387013915734008e-05 
67.66879591628383, -4.947371213992577e-05 
67.74412484974985, -5.9846666545579286e-05 
67.81945378321589, -6.697622414468863e-05 
67.8947827166819, -6.941482927985516e-05 
67.97011165014794, -6.849482655545238e-05 
68.04544058361395, -6.472394394475953e-05 
68.12076951707999, -6.185262765450613e-05 
68.19609845054602, -5.1661242396772385e-05 
68.27142738401204, -3.464773607456412e-05 
68.34675631747807, -1.9188660553809452e-05 
68.4220852509441, -9.589019645149486e-06 
68.49741418441012, -6.279672459215738e-06 
68.57274311787614, 1.4906606240970408e-05 
68.64807205134217, 3.381900869759537e-05 
68.7234009848082, 3.426775833656478e-05 
68.79872991827422, 3.526645475134617e-05 
68.87405885174024, 3.3073548137864586e-05 
68.94938778520627, 2.414280096854025e-05 
69.0247167186723, 3.3103466883493764e-05 
69.10004565213832, 5.1374786553350703e-05 
69.17537458560435, 5.011055976054842e-05 
69.25070351907037, 4.541272924590608e-05 
69.3260324525364, 4.579061196233787e-05 
69.40136138600242, 4.308833154582434e-05 
69.47669031946845, 3.283312655081693e-05 
69.55201925293447, 2.8877209754974245e-05 
69.6273481864005, 1.9697095385170555e-05 
69.70267711986652, 1.3839209576058853e-05 
69.77800605333255, 1.6727930346225532e-05 
69.85333498679859, 1.7840080649421798e-05 
69.9286639202646, 1.8802802283315256e-05 
70.00399285373064, 2.574897936590795e-05 
70.07932178719665, 3.354662967411704e-05 
70.15465072066269, 3.6031960256059185e-05 
70.22997965412871, 3.046521266054917e-05 
70.30530858759474, 2.598520871048917e-05 
70.38063752106076, 2.8487128734613752e-05 
70.45596645452679, 3.0020972658267023e-05 
70.53129538799281, 2.762447118640209e-05 
70.60662432145884, 1.9495135904774985e-05 
70.68195325492486, 1.3024332240423933e-05 
70.75728218839089, 1.1029391791213397e-05 
70.83261112185691, 4.377412417399001e-06 
70.90794005532294, -7.43769016932413e-06 
70.98326898878896, -1.842670344351685e-05 
71.05859792225499, -2.619199200185016e-05 
71.13392685572101, -2.8820514085719922e-05 
71.20925578918704, -2.800942131470365e-05 
71.28458472265307, -2.990418234246848e-05 
71.35991365611909, -3.3870264505897056e-05 
71.43524258958512, -3.7268386887351254e-05 
71.51057152305114, -4.1350689159290794e-05 
71.58590045651717, -4.577602794613608e-05 
71.66122938998319, -5.0062096587034895e-05 
71.73655832344922, -5.346701863487127e-05 
71.81188725691524, -5.763936347831721e-05 
71.88721619038128, -6.147584785761749e-05 
71.96254512384729, -0.00010055023606679563 
72.03787405731333, -0.00022622381616966766 
72.11320299077934, 0.00035490920413843927 
72.18853192424538, 0.000567174947702961 
72.2638608577114, 0.0006336875109029623 
72.33918979117743, 0.0006079069188193127 
72.41451872464346, 0.0005055668219120001 
72.48984765810948, 0.0004150454689907355 
72.56517659157551, 0.00032472583317474853 
72.64050552504153, 0.00025518101930009044 
72.71583445850756, 0.00017825872836270792 
72.79116339197358, 0.00012083226237805092 
72.86649232543961, 0.0001045151579438576 
72.94182125890563, 0.00012036197000929597 
73.01715019237166, 0.00011572142421962339 
73.09247912583768, 0.00011821702385976071 
73.16780805930371, 0.00011481703268768228 
73.24313699276973, 0.00012832655483422986 
73.31846592623576, 0.00013531199711507938 
73.39379485970179, 0.00012509588064484327 
73.46912379316781, 6.330186370483731e-05 
73.54445272663384, -2.6264692155111497e-06 
73.61978166009986, -6.027612293132557e-05 
73.69511059356589, -0.00012275551623606719 
73.77043952703191, -0.00013052591544589285 
73.84576846049794, -7.222366156708454e-05 
73.92109739396398, -8.138495874706236e-05 
73.99642632742999, -0.0001067936105685071 
74.07175526089603, -0.00012338261059748472 
74.14708419436204, -0.0001067610182903278 
74.22241312782808, -7.782932682810355e-05 
74.2977420612941, -3.928672799402096e-05 
74.37307099476013, 4.042557689204671e-06 
74.44839992822615, 2.6049139135239077e-05 
74.52372886169218, 3.108507210614604e-05 
74.5990577951582, 3.039426445172489e-05 
74.67438672862423, 5.1530842103406486e-05 
74.74971566209025, 7.544966291548078e-05 
74.82504459555628, 9.02357889476472e-05 
74.9003735290223, 0.00010295942360411149 
74.97570246248833, 0.0001109661484534321 
75.05103139595435, 9.567811676257831e-05 
75.12636032942038, 7.734535051849849e-05 
75.2016892628864, 6.258126442859019e-05 
75.27701819635243, 5.61722625969214e-05 
75.35234712981845, 4.625715727417705e-05 
75.42767606328448, 3.2205198728794835e-05 
75.5030049967505, 1.9071154867769973e-05 
75.57833393021653, 3.1346377597517355e-05 
75.65366286368256, 4.364109332469698e-05 
75.72899179714858, 4.189410080655772e-05 
75.8043207306146, 3.2719881437261846e-05 
75.87964966408063, 2.9400162416352726e-05 
75.95497859754667, 3.2494510607968834e-05 
76.03030753101268, 3.0053262485734786e-05 
76.10563646447872, 2.5484718264148186e-05 
76.18096539794473, 3.647535516934084e-05 
76.25629433141077, 4.8293927070605145e-05 
76.3316232648768, 5.486034903632659e-05 
76.40695219834282, 6.155056629908634e-05 
76.48228113180885, 6.606664403727993e-05 
76.55761006527487, 6.52443838112132e-05 
76.6329389987409, 6.29310562934888e-05 
76.70826793220692, 6.179185476964594e-05 
76.78359686567295, 6.178498486019535e-05 
76.85892579913897, 6.0977144917956754e-05 
76.934254732605, 5.8669544090256034e-05 
77.00958366607102, 5.643982514908726e-05 
77.08491259953705, 5.2327630638689946e-05 
77.16024153300307, 4.7728406774127797e-05 
77.2355704664691, 4.4125046590324835e-05 
77.31089939993512, 4.1334901878454826e-05 
77.38622833340115, 4.203574990061735e-05 
77.46155726686717, 4.544941107958887e-05 
77.5368862003332, 5.0842507810271317e-05 
77.61221513379922, 5.74349548367179e-05 
77.68754406726525, 6.446055139377304e-05 
77.76287300073128, 7.123333764510975e-05 
77.8382019341973, 7.552854728734912e-05 
77.91353086766333, 7.576835694756914e-05 
77.98885980112937, 7.768462036389064e-05 
78.06418873459538, 8.299395631359771e-05 
78.13951766806142, 8.721534483888623e-05 
78.21484660152743, 8.70943636107038e-05 
78.29017553499347, 8.326594512473272e-05 
78.36550446845949, 7.805032662848481e-05 
78.44083340192552, 7.285776322538991e-05 
78.51616233539154, 6.864334087820719e-05 
78.59149126885757, 6.417707752988481e-05 
78.66682020232359, 5.7900343415514475e-05 
78.74214913578962, 4.96749097172741e-05 
78.81747806925564, 3.996484582075597e-05 
78.89280700272167, 2.9078450459690567e-05 
78.96813593618769, 1.7062425373495037e-05 
79.04346486965372, 2.5866785639043377e-06 
79.11879380311974, -1.4968358233296476e-05 
79.19412273658577, -3.5031558318281416e-05 
79.2694516700518, -5.64174883515094e-05 
79.34478060351782, -7.792480850786143e-05 
79.42010953698384, -9.720267810357393e-05 
79.49543847044987, -0.00010832482503812693 
79.5707674039159, -0.00010977163872925502 
79.64609633738192, -0.00011265049187347313 
79.72142527084794, -0.0001003541585209238 
79.79675420431397, -8.552218290915656e-05 
79.87208313778001, -6.95106875378454e-05 
79.94741207124602, -5.3315161038732805e-05 
80.02274100471206, -3.698202834968631e-05 
80.09806993817807, -2.0521986348406565e-05 
80.17339887164411, -3.6266882414024698e-06 
80.24872780511012, 1.4796735132234653e-05 
80.32405673857616, 3.426667489342266e-05 
80.39938567204219, 5.071908762418322e-05 
80.47471460550821, 6.231870505539542e-05 
80.55004353897424, 7.162083513233097e-05 
80.62537247244026, 8.058703100417253e-05 
80.70070140590629, 8.69438724510595e-05 
80.77603033937231, 8.827976564513638e-05 
80.85135927283834, 8.462410431751985e-05 
80.92668820630436, 7.622916665804985e-05 
81.00201713977039, 6.493359314035454e-05 
81.07734607323641, 5.4784930874423364e-05 
81.15267500670244, 4.7405925223327204e-05 
81.22800394016846, 4.057753905732691e-05 
81.30333287363449, 3.190286747133948e-05 
81.37866180710051, 2.4294299313165786e-05 
81.45399074056654, 1.9719911631077863e-05 
81.52931967403256, 1.2671653127833366e-05 
81.60464860749859, 2.663958816786355e-06 
81.67997754096461, -6.411776126350752e-06 
81.75530647443064, -1.0337530239682032e-05 
81.83063540789666, -8.70081672760448e-06 
81.9059643413627, -4.039041859271854e-06 
81.98129327482872, 2.862559817577871e-06 
82.05662220829475, 1.194819662639479e-05 
82.13195114176077, 2.2035738626258807e-05 
82.2072800752268, 3.1972247330715836e-05 
82.28260900869282, 4.1802775079730646e-05 
82.35793794215886, 4.91139505900937e-05 
82.43326687562488, 4.846619333007226e-05 
82.5085958090909, 4.08289478359379e-05 
82.58392474255693, 3.778775627597369e-05 
82.65925367602296, 4.4354290735096394e-05 
82.73458260948898, 5.447836463280521e-05 
82.809911542955, 6.33774012856026e-05 
82.88524047642103, 6.950740888821172e-05 
82.96056940988706, 7.195548780281931e-05 
83.03589834335308, 6.855040003161048e-05 
83.11122727681911, 6.066581159016082e-05 
83.18655621028513, 5.1222159270789576e-05 
83.26188514375116, 4.167111954798821e-05 
83.33721407721718, 3.312030537771263e-05 
83.41254301068321, 2.649514875709187e-05 
83.48787194414923, 2.3004811446153796e-05 
83.56320087761526, 2.0788647004895994e-05 
83.63852981108128, 1.775181246693625e-05 
83.71385874454731, 1.539817141166196e-05 
83.78918767801333, 1.5565892549152064e-05 
83.86451661147936, 1.8466177643643596e-05 
83.9398455449454, 2.4980076944995942e-05 
84.01517447841141, 3.207672308226971e-05 
84.09050341187745, 3.528952558568035e-05 
84.16583234534346, 3.2919274677048726e-05 
84.2411612788095, 2.427337657697434e-05 
84.31649021227551, 8.753212265662422e-06 
84.39181914574155, -7.933339441302611e-06 
84.46714807920758, -2.1815574780819542e-05 
84.5424770126736, -3.014179112536804e-05 
84.61780594613963, -3.209999796855333e-05 
84.69313487960565, -2.782630718093516e-05 
84.76846381307168, -2.1038743898028217e-05 
84.8437927465377, -1.628285963339941e-05 
84.91912168000373, -1.4418464245234655e-05 
84.99445061346975, -1.6040834509954346e-05 
85.06977954693578, -1.6794910995240184e-05 
85.1451084804018, -1.2147615094247455e-05 
85.22043741386783, -3.098547763974387e-06 
85.29576634733385, 9.184136590558263e-06 
85.37109528079988, 2.4497162111718895e-05 
85.4464242142659, 4.1138786200505894e-05 
85.52175314773193, 5.509304112345402e-05 
85.59708208119795, 6.29236667565122e-05 
85.67241101466398, 6.545417525786654e-05 
85.74773994813, 6.637575829940119e-05 
85.82306888159603, 6.691588923016679e-05 
85.89839781506205, 6.704850515247446e-05 
85.9737267485281, 6.73442718243064e-05 
86.0490556819941, 6.821355369524161e-05 
86.12438461546014, 6.843465823121148e-05 
86.19971354892616, 6.620891582801714e-05 
86.2750424823922, 6.013063558548383e-05 
86.3503714158582, 4.9159490476738354e-05 
86.42570034932425, 3.3565113993432466e-05 
86.50102928279027, 1.3830709411596605e-05 
86.5763582162563, -9.606600690791778e-06 
86.65168714972232, -3.520582724953233e-05 
86.72701608318835, -6.041913831458236e-05 
86.80234501665437, -8.379757794063704e-05 
86.8776739501204, -0.00010392617533675208 
86.95300288358642, -0.00011922856140006349 
87.02833181705245, -0.00012918876058290902 
87.10366075051847, -0.00013385564188528364 
87.1789896839845, -0.00013288141569396862 
87.25431861745052, -0.00012557555343845452 
87.32964755091655, -0.00011389313810757117 
87.40497648438257, -9.973596068087702e-05 
87.4803054178486, -8.280193886052789e-05 
87.55563435131462, -6.303746652070484e-05 
87.63096328478065, -4.054010700859862e-05 
87.70629221824667, -1.5355588849002254e-05 
87.7816211517127, 8.39364923097052e-06 
87.85695008517874, 2.2229217399945194e-05 
87.93227901864475, 2.7570490971288173e-05 
88.00760795211079, 3.401764758246618e-05 
88.0829368855768, 4.591094341517501e-05 
88.15826581904284, 5.843784352990406e-05 
88.23359475250885, 6.844107092022614e-05 
88.30892368597489, 7.553499927785718e-05 
88.3842526194409, 7.940086214241576e-05 
88.45958155290694, 8.084578855333505e-05 
88.53491048637295, 7.934208003624156e-05 
88.61023941983899, 7.475683616400488e-05 
88.685568353305, 6.600121907404903e-05 
88.76089728677104, 5.3557787233189114e-05 
88.83622622023707, 3.885407379298222e-05 
88.91155515370309, 2.0564248614457975e-05 
88.98688408716912, -3.4176675775572443e-06 
89.06221302063514, -3.364661418918962e-05 
89.13754195410117, -6.651913881463628e-05 
89.21287088756719, -9.612353042864625e-05 
89.28819982103322, -0.00011888901748847194 
89.36352875449924, -0.00013508631554514833 
89.43885768796527, -0.00013996819914608127 
89.51418662143129, -0.00014216204899495578 
89.58951555489732, -0.0001397423485527014 
89.66484448836334, -0.00013751658510042012 
89.74017342182937, -0.0001328209662969982 
89.8155023552954, -0.00012352409169776068 
89.89083128876143, -0.00011278293783860882 
89.96616022222744, -0.00010088711003227233 
90.04148915569348, -8.549294094256377e-05 
90.1168180891595, -6.492064485939887e-05 
90.19214702262553, -3.947014813048997e-05 
90.26747595609154, -1.140026768180037e-05 
90.34280488955758, 1.3270566660702418e-05 
90.4181338230236, 3.0489405516643315e-05 
90.49346275648963, 4.310563953751981e-05 
90.56879168995565, 5.4418109504989155e-05 
90.64412062342168, 6.321088900841034e-05 
90.7194495568877, 6.775913141263956e-05 
90.79477849035374, 6.882954171407104e-05 
90.87010742381976, 6.835602026815439e-05 
90.94543635728579, 6.445261354435695e-05 
91.02076529075181, 5.6359805961995676e-05 
91.09609422421784, 4.691264094214088e-05 
91.17142315768386, 3.696605903230851e-05 
91.24675209114989, 2.017239786206122e-05 
91.32208102461591, -4.934269041193719e-07 
91.39740995808194, -2.3731057205868494e-05 
91.47273889154796, -4.7293918612166046e-05 
91.54806782501399, -7.070729528416569e-05 
91.62339675848001, -9.384817254695939e-05 
91.69872569194604, -0.00011493902793500913 
91.77405462541206, -0.0001324988381038759 
91.84938355887809, -0.00014510250676103549 
91.92471249234413, -0.00015261674876979948 
92.00004142581014, -0.00015536354391090636 
92.07537035927618, -0.00015415015796197502 
92.15069929274219, -0.00015034082555041996 
92.22602822620823, -0.0001443922361918174 
92.30135715967424, -0.0001359504839240173 
92.37668609314028, -0.0001245255370355266 
92.45201502660629, -0.00011027697368925673 
92.52734396007233, -9.417504737306547e-05 
92.60267289353834, -7.638408027609982e-05 
92.67800182700438, -5.946806825441435e-05 
92.75333076047039, -4.340171170088875e-05 
92.82865969393643, -2.6357329643482025e-05 
92.90398862740246, -1.018546513976273e-05 
92.97931756086848, 2.135535097800497e-06 
93.0546464943345, 1.1230066716512761e-05 
93.12997542780053, 1.8063792512578918e-05 
93.20530436126656, 2.185372511345565e-05 
93.28063329473258, 3.1556027499188006e-05 
93.3559622281986, 3.6370640814323384e-05 
93.43129116166463, 3.563681040981008e-05 
93.50662009513066, 3.149862659229363e-05 
93.58194902859668, 2.5891827339167563e-05 
93.65727796206271, 2.1760091071016466e-05 
93.73260689552873, 1.9755561682505733e-05 
93.80793582899476, 1.8641634141825497e-05 
93.88326476246078, 1.6711934466226482e-05 
93.95859369592682, 1.383304109748549e-05 
94.03392262939283, 9.951084490227064e-06 
94.10925156285887, 4.781392484304599e-06 
94.18458049632488, -1.3595892509740898e-06 
94.25990942979092, -7.933158554072439e-06 
94.33523836325693, -1.436223638622584e-05 
94.41056729672297, -1.9297783780435792e-05 
94.48589623018898, -2.1100979655199618e-05 
94.56122516365502, -1.9189689399091645e-05 
94.63655409712104, -1.55650983598943e-05 
94.71188303058707, -1.3097198235259764e-05 
94.78721196405309, -1.3978662060888658e-05 
94.86254089751912, -1.935211776742461e-05 
94.93786983098515, -2.861969075736127e-05 
95.01319876445118, -3.989646291752948e-05 
95.0885276979172, -5.168443825303392e-05 
95.16385663138323, -6.195966972237954e-05 
95.23918556484925, -6.796023612547282e-05 
95.31451449831528, -6.775838211764248e-05 
95.3898434317813, -6.181967801037099e-05 
95.46517236524733, -5.203731208407445e-05 
95.54050129871335, -3.94152878444321e-05 
95.61583023217938, -2.4167329818381916e-05 
95.6911591656454, -6.766213681986307e-06 
95.76648809911143, 1.1368614068588764e-05 
95.84181703257745, 2.8019311664678403e-05 
95.91714596604348, 4.268435385330899e-05 
95.99247489950952, 5.211138206717495e-05 
96.06780383297553, 5.4540745189848396e-05 
96.14313276644157, 5.9193957675426944e-05 
96.21846169990758, 6.411357434680007e-05 
96.29379063337362, 6.813526254350293e-05 
96.36911956683963, 7.309155649246976e-05 
96.44444850030567, 7.603728678033488e-05 
96.51977743377168, 7.425969690200569e-05 
96.59510636723772, 6.958473831389126e-05 
96.67043530070373, 6.281614608176188e-05 
96.74576423416977, 5.525168124639644e-05 
96.82109316763578, 4.779120738294379e-05 
96.89642210110182, 4.1449172781651876e-05 
96.97175103456784, 3.6663193561383106e-05 
97.04707996803387, 3.245842365068835e-05 
97.1224089014999, 2.715966953501162e-05 
97.19773783496592, 2.01600619441787e-05 
97.27306676843195, 1.1677178440958651e-05 
97.34839570189797, 2.700160265911017e-06 
97.423724635364, -5.301057945513707e-06 
97.49905356883002, -1.2888448765087014e-05 
97.57438250229605, -2.0812007440477145e-05 
97.64971143576207, -2.779879728873674e-05 
97.7250403692281, -3.269887419903024e-05 
97.80036930269412, -3.1491569093399325e-05 
97.87569823616015, -2.344087765721045e-05 
97.95102716962617, -1.0370102806378621e-05 
98.02635610309221, 7.3660228358773e-06 
98.10168503655822, 2.889204952471108e-05 
98.17701397002426, 5.125000234565641e-05 
98.25234290349027, 7.073608065998482e-05 
98.32767183695631, 8.477744416977822e-05 
98.40300077042232, 9.275654587586262e-05 
98.47832970388836, 9.85485250525153e-05 
98.55365863735437, 0.00010456976494819029 
98.62898757082041, 0.00011016154085859866 
98.70431650428642, 0.00011339148106297639 
98.77964543775246, 0.00011264490483621401 
98.85497437121847, 0.00010932699990412859 
98.93030330468451, 0.00010391186835794492 
99.00563223815054, 9.560723530466212e-05 
99.08096117161656, 8.427252545769077e-05 
99.15629010508259, 7.116227703728418e-05 
99.23161903854862, 5.74320135480312e-05 
99.30694797201464, 4.5221435142726166e-05 
99.38227690548067, 3.484072428230475e-05 
99.45760583894669, 2.542274198974604e-05 
99.53293477241272, 1.620732765303339e-05 
99.60826370587874, 7.2071144276341455e-06 
99.68359263934477, 6.141789598792054e-07 
99.75892157281079, -3.12203430504538e-06 
99.83425050627682, -7.056291163174126e-06 
99.90957943974284, -1.1572882060333313e-05 
99.98490837320887, -1.628221107437577e-05 
100.0602373066749, -2.0166695879972437e-05 
100.13556624014092, -2.3859367815226356e-05 
100.21089517360696, -2.8408518676220307e-05 
100.28622410707297, -3.453939192360296e-05 
100.36155304053901, -4.157498867490829e-05 
100.43688197400502, -4.715572783624714e-05 
100.51221090747106, -4.996142685002806e-05 
100.58753984093707, -5.079977308541196e-05 
100.66286877440311, -5.233645019329447e-05 
100.73819770786912, -5.4186792115001174e-05 
100.81352664133516, -5.54520539921395e-05 
100.88885557480117, -5.668610891440096e-05 
100.96418450826721, -5.955462355842708e-05 
101.03951344173323, -6.323452128093572e-05 
101.11484237519926, -6.422517515897728e-05 
101.19017130866528, -6.040806314690089e-05 
101.26550024213131, -5.2775865167851384e-05 
101.34082917559734, -4.547351501687896e-05 
101.41615810906336, -4.3032419768549026e-05 
101.49148704252939, -4.5863824244985136e-05 
101.56681597599541, -4.9502641291104165e-05 
101.64214490946144, -4.966275760194962e-05 
101.71747384292746, -4.6050907607632463e-05 
101.79280277639349, -4.072299830074209e-05 
101.86813170985951, -3.38210597600347e-05 
101.94346064332554, -2.517835589903115e-05 
102.01878957679156, -1.6038779546190445e-05 
102.0941185102576, -9.763891893509271e-06 
102.16944744372361, -7.810318977031886e-06 
102.24477637718965, -8.851586358167823e-06 
102.32010531065566, -1.0340230823306943e-05 
102.3954342441217, -1.1149817340678445e-05 
102.47076317758771, -1.4182932120380831e-05 
102.54609211105375, -1.902185297151059e-05 
102.62142104451976, -2.2017221892808197e-05 
102.6967499779858, -2.281521920219616e-05 
102.77207891145181, -2.3692402906317572e-05 
102.84740784491785, -2.4506222129572303e-05 
102.92273677838386, -2.4655971102622822e-05 
102.9980657118499, -2.241964185880043e-05 
103.07339464531593, -1.6919217537957955e-05 
103.14872357878195, -1.0669406590552565e-05 
103.22405251224798, -5.493249887432007e-06 
103.299381445714, -1.679004419170974e-06 
103.37471037918003, 2.037450774291891e-06 
103.45003931264606, 7.222245203990609e-06 
103.52536824611208, 1.4294842878260086e-05 
103.6006971795781, 2.1692418063910115e-05 
103.67602611304413, 2.7717715180376982e-05 
103.75135504651016, 3.20844071224121e-05 
103.82668397997618, 3.538098172364109e-05 
103.9020129134422, 3.750182648262991e-05 
103.97734184690825, 3.8999060424118e-05 
104.05267078037426, 4.028346901538568e-05 
104.1279997138403, 4.223682597326085e-05 
104.20332864730631, 4.5192870700136784e-05 
104.27865758077235, 4.801091845626045e-05 
104.35398651423836, 4.965114019202748e-05 
104.4293154477044, 4.826474616296366e-05 
104.50464438117041, 4.283794609285643e-05 
104.57997331463645, 3.336170199133589e-05 
104.65530224810246, 2.1943690702381987e-05 
104.7306311815685, 8.838522528826713e-06 
104.80596011503451, -7.15947951572396e-06 
104.88128904850055, -2.72492902430111e-05 
104.95661798196656, -4.9610602857183215e-05 
105.0319469154326, -7.212343709039732e-05 
105.10727584889862, -9.241965669923889e-05 
105.18260478236465, -0.00010950580013976814 
105.25793371583067, -0.00012105526462431284 
105.3332626492967, -0.00012387097735056912 
105.40859158276272, -0.00011648057963748576 
105.48392051622875, -9.996679898320165e-05 
105.55924944969478, -7.684869709243786e-05 
105.6345783831608, -4.9344627823714614e-05 
105.70990731662683, -1.90775914800239e-05 
105.78523625009285, 9.416214373339277e-06 
105.86056518355888, 3.1802155043367045e-05 
105.9358941170249, 4.464703764118184e-05 
106.01122305049094, 4.688038410163682e-05 
106.08655198395695, 4.76284480457309e-05 
106.16188091742299, 5.351215951623416e-05 
106.237209850889, 6.157971616378195e-05 
106.31253878435504, 7.0793231191028e-05 
106.38786771782105, 8.055281640929407e-05 
106.46319665128709, 8.85944642793002e-05 
106.5385255847531, 9.446497587853298e-05 
106.61385451821914, 9.774764734355918e-05 
106.68918345168515, 9.666615746934593e-05 
106.76451238515119, 9.075146594956436e-05 
106.8398413186172, 8.033166088728511e-05 
106.91517025208324, 6.641195197120279e-05 
106.99049918554925, 4.9511822865840036e-05 
107.0658281190153, 3.117040743746002e-05 
107.14115705248132, 1.3239466097070153e-05 
107.21648598594734, -2.6151081913111494e-06 
107.29181491941337, -1.5903701315997802e-05 
107.3671438528794, -2.6459842669175112e-05 
107.44247278634542, -3.401350478756679e-05 
107.51780171981144, -4.0867192582689643e-05 
107.59313065327747, -4.690510407954819e-05 
107.6684595867435, -5.257449034978565e-05 
107.74378852020952, -5.57183261528487e-05 
107.81911745367555, -5.59674837058582e-05 
107.89444638714157, -5.271498442433077e-05 
107.9697753206076, -4.7051964841238616e-05 
108.04510425407364, -3.5144893964912554e-05 
108.12043318753965, -1.729947344182548e-05 
108.19576212100569, 5.584981548974216e-06 
108.2710910544717, 2.94669000214514e-05 
108.34641998793774, 4.612115169397496e-05 
108.42174892140375, 5.266082372643466e-05 
108.49707785486979, 5.25797905653128e-05 
108.5724067883358, 5.0539372993745155e-05 
108.64773572180184, 4.790901632538789e-05 
108.72306465526785, 4.50123290957732e-05 
108.79839358873389, 4.071069098217712e-05 
108.8737225221999, 3.530948607983664e-05 
108.94905145566594, 2.9183192074004486e-05 
109.02438038913195, 2.131195196157262e-05 
109.09970932259799, 1.4349595344067047e-05 
109.17503825606401, 9.482905210859475e-06 
109.25036718953004, 5.4036784001175665e-06 
109.32569612299606, 2.5525590258708573e-06 
109.40102505646209, 3.5024659228820643e-06 
109.47635398992811, 5.292851462504005e-06 
109.55168292339414, 5.79695431166064e-06 
109.62701185686016, 4.606821517685733e-06 
109.70234079032619, 4.218243971631169e-06 
109.77766972379221, 5.926618768220368e-06 
109.85299865725824, 9.283202659562894e-06 
109.92832759072427, 1.4904946522944463e-05 
110.00365652419029, 2.2352729747375638e-05 
110.07898545765633, 3.224147207561152e-05 
110.15431439112234, 4.392814224239401e-05 
110.22964332458838, 5.4084132459550794e-05 
110.30497225805439, 6.11896220266358e-05 
110.38030119152043, 6.454246938591266e-05 
110.45563012498644, 6.224362955231491e-05 
110.53095905845248, 5.766437366244081e-05 
110.60628799191849, 4.9262425714196077e-05 
110.68161692538453, 3.618372439266862e-05 
110.75694585885054, 1.9673367351145908e-05 
110.83227479231658, 2.0733292715448236e-06 
110.9076037257826, -1.5181285850478561e-05 
110.98293265924863, -3.0055059679828566e-05 
111.05826159271464, -3.9770159009322386e-05 
111.13359052618068, -4.8775101532467336e-05 
111.20891945964671, -4.778062327373417e-05 
111.28424839311273, -4.4361934873818907e-05 
111.35957732657876, -3.8498731668867166e-05 
111.43490626004478, -3.108126718389171e-05 
111.51023519351081, -2.186030004129085e-05 
111.58556412697683, -1.0270504973202117e-05 
111.66089306044286, 3.0723788192233286e-06 
111.73622199390888, 1.696180141930293e-05 
111.81155092737491, 2.9021256716999864e-05 
111.88687986084093, 3.767064663502076e-05 
111.96220879430696, 4.137735278193772e-05 
112.03753772777299, 4.079322359903896e-05 
112.11286666123902, 3.6587810329655624e-05 
112.18819559470504, 3.0811610701008386e-05 
112.26352452817108, 2.2567493115078e-05 
112.33885346163709, 8.287896881111293e-06 
112.41418239510313, -1.1455692187174496e-05 
112.48951132856914, -3.433755955533837e-05 
112.56484026203518, -5.785039584825215e-05 
112.64016919550119, -7.825955280488329e-05 
112.71549812896723, -9.174338478037815e-05 
112.79082706243324, -9.94182097250713e-05 
112.86615599589928, -0.00010722410126512799 
112.94148492936529, -0.00011627738067185555 
113.01681386283133, -0.00012265212505907492 
113.09214279629734, -0.00012515036346785827 
113.16747172976338, -0.00012462347925514583 
113.2428006632294, -0.00012144728037850639 
113.31812959669543, -0.00011189494109959658 
113.39345853016145, -9.357907066457775e-05 
113.46878746362748, -7.078817368994552e-05 
113.5441163970935, -4.787813765203603e-05 
113.61944533055953, -2.7306284835584297e-05 
113.69477426402555, -5.763307740822509e-06 
113.77010319749158, 1.2238112131951657e-05 
113.8454321309576, 2.3556185164727155e-05 
113.92076106442363, 3.171968365449486e-05 
113.99608999788965, 3.8616266183069683e-05 
114.07141893135568, 4.639271154434913e-05 
114.14674786482172, 5.227360419541182e-05 
114.22207679828773, 5.45120377719027e-05 
114.29740573175377, 5.479594404481238e-05 
114.37273466521978, 5.4373401401262465e-05 
114.44806359868582, 5.293612807428428e-05 
114.52339253215183, 4.809106484887948e-05 
114.59872146561787, 3.7387247877873534e-05 
114.67405039908388, 2.504853923289501e-05 
114.74937933254992, 1.4769326244161976e-05 
114.82470826601593, 5.1661946420348415e-06 
114.90003719948197, -6.497167955733328e-06 
114.97536613294798, -2.1370091659131206e-05 
115.05069506641402, -3.9459629028857345e-05 
115.12602399988003, -5.941633117251175e-05 
115.20135293334607, -7.70107331065291e-05 
115.2766818668121, -9.106522986545693e-05 
115.35201080027812, -0.00010217130258218322 
115.42733973374415, -0.00010760520193425199 
115.50266866721017, -0.00010806522819485346 
115.5779976006762, -0.00010247634366181586 
115.65332653414222, -9.209400068895999e-05 
115.72865546760825, -7.732380285632746e-05 
115.80398440107427, -5.837404443302313e-05 
115.8793133345403, -3.6519155935643616e-05 
115.95464226800632, -1.3639339074400572e-05 
116.02997120147235, 8.320422222023344e-06 
116.10530013493837, 2.9035971854149032e-05 
116.18062906840441, 4.728459513215747e-05 
116.25595800187043, 5.980703784960876e-05 
116.33128693533646, 6.715799224112118e-05 
116.40661586880248, 7.006459631834518e-05 
116.48194480226852, 7.002399568384058e-05 
116.55727373573453, 6.858564858481359e-05 
116.63260266920057, 6.732477958707349e-05 
116.70793160266658, 6.428042946770833e-05 
116.78326053613262, 5.737018678400978e-05 
116.85858946959863, 4.659106273426727e-05 
116.93391840306467, 3.1551816486249294e-05 
117.00924733653068, 1.1549134693336177e-05 
117.08457626999672, -1.063668052327951e-05 
117.15990520346273, -3.326920566985678e-05 
117.23523413692877, -5.381703336317093e-05 
117.31056307039479, -7.032493876220641e-05 
117.38589200386082, -8.237994541610743e-05 
117.46122093732684, -9.10438943599779e-05 
117.53654987079287, -9.602749267738808e-05 
117.6118788042589, -9.768771946816991e-05 
117.68720773772492, -9.686754878227043e-05 
117.76253667119094, -9.45894206198932e-05 
117.83786560465697, -8.971767335042355e-05 
117.913194538123, -8.222349435501874e-05 
117.98852347158902, -7.198838331122457e-05 
118.06385240505504, -5.917038931255194e-05 
118.13918133852107, -4.629615205092111e-05 
118.21451027198711, -3.282620527366801e-05 
118.28983920545312, -1.7640502663489222e-05 
118.36516813891916, -1.5183912784880829e-06 
118.44049707238517, 1.1564702559942358e-05 
118.51582600585121, 2.1153457431736538e-05 
118.59115493931722, 2.9385210873748467e-05 
118.66648387278326, 3.4486337499786285e-05 
118.74181280624927, 3.69648168165372e-05 
118.81714173971531, 3.966690209960866e-05 
118.89247067318132, 4.2248464620666925e-05 
118.96779960664736, 4.399551567005643e-05 
119.04312854011337, 4.437980813075537e-05 
119.11845747357941, 4.381978937904111e-05 
119.19378640704542, 4.0312628350823504e-05 
119.26911534051146, 3.345154924384669e-05 
119.34444427397749, 2.5216217538254524e-05 
119.41977320744351, 1.7013208359837255e-05 
119.49510214090954, 9.414102233430063e-06 
119.57043107437556, 9.069819629007945e-07 
119.64576000784159, -5.078792260271203e-06 
119.72108894130761, -6.3688933631886595e-06 
119.79641787477365, -2.8178166620279013e-06 
119.87174680823966, 3.4893578676594293e-06 
119.9470757417057, 8.599464600946541e-06 
120.02240467517171, 1.2070698731672888e-05 
120.09773360863775, 1.5128739693973463e-05 
120.17306254210376, 1.7510086978433428e-05 
120.2483914755698, 1.79495107663768e-05 
120.32372040903581, 1.6281427822535694e-05 
120.39904934250185, 1.365747155200317e-05 
120.47437827596787, 1.1823269865843693e-05 
120.5497072094339, 1.2084826243764282e-05 
120.62503614289992, 1.3654667481490668e-05 
120.70036507636596, 1.5434869248787026e-05 
120.77569400983197, 1.6422496171766328e-05 
120.851022943298, 1.64338808755281e-05 
120.92635187676402, 1.560749182761506e-05 
121.00168081023006, 1.582605075701329e-05 
121.07700974369607, 1.8858644107443293e-05 
121.1523386771621, 2.525831252961956e-05 
121.22766761062812, 3.464686771327676e-05 
121.30299654409416, 4.707318229611355e-05 
121.37832547756017, 6.0614685990169216e-05 
121.4536544110262, 7.19517970736922e-05 
121.52898334449222, 7.756003998349039e-05 
121.60431227795826, 7.826500839441259e-05 
121.67964121142427, 7.852507743865637e-05 
121.75497014489031, 8.03223408298509e-05 
121.83029907835635, 8.24964160460865e-05 
121.90562801182236, 8.181147850496545e-05 
121.9809569452884, 7.592252064338411e-05 
122.05628587875441, 6.581690770813908e-05 
122.13161481222045, 5.548204423889317e-05 
122.20694374568646, 4.828868261454316e-05 
122.2822726791525, 4.431203299553276e-05 
122.35760161261851, 4.008709541231409e-05 
122.43293054608455, 3.3270349415716736e-05 
122.50825947955056, 2.376069057886728e-05 
122.5835884130166, 1.2281986772553398e-05 
122.65891734648261, -1.0847690318323388e-06 
122.73424627994865, -1.539075830552213e-05 
122.80957521341466, -3.0074143952410065e-05 
122.8849041468807, -4.598736262592674e-05 
122.96023308034671, -6.421952615183434e-05 
123.03556201381275, -8.211901055815829e-05 
123.11089094727876, -9.237713199163073e-05 
123.1862198807448, -8.849845770880134e-05 
123.26154881421081, -7.124413025806761e-05 
123.33687774767685, -4.650537236308855e-05 
123.41220668114286, -2.0224050786836872e-05 
123.4875356146089, 4.8860547627351625e-06 
123.56286454807491, 2.7570867355117222e-05 
123.63819348154095, 4.8185899650546416e-05 
123.71352241500696, 6.650845303514616e-05 
123.788851348473, 8.082230742532284e-05 
123.86418028193904, 9.053694864408152e-05 
123.93950921540505, 9.877040898715575e-05 
124.01483814887109, 0.00010665564247498297 
124.0901670823371, 0.00011179799792639577 
124.16549601580314, 0.00011176762852459907 
124.24082494926915, 0.0001065029367579657 
124.3161538827352, 9.736337018340228e-05 
124.3914828162012, 8.682137989858559e-05 
124.46681174966724, 7.06482793334257e-05 
124.54214068313325, 4.8943654392541534e-05 
124.6174696165993, 2.5726245665626775e-05 
124.6927985500653, 5.171673780324213e-06 
124.76812748353134, -8.743573544153042e-06 
124.84345641699736, -1.5797036894431952e-05 
124.9187853504634, -1.7603691759475074e-05 
124.9941142839294, -1.685850493600694e-05 
125.06944321739545, -1.4838805094486733e-05 
125.14477215086146, -1.1332513510366149e-05 
125.2201010843275, -4.704878100883189e-06 
125.2954300177935, 7.4112130482588365e-06 
125.37075895125955, 2.1838169913515407e-05 
125.44608788472556, 3.266206428347008e-05 
125.5214168181916, 3.798235941903713e-05 
125.59674575165761, 4.105077893904204e-05 
125.67207468512365, 4.85560888684096e-05 
125.74740361858966, 6.262449302045451e-05 
125.8227325520557, 7.92757620285221e-05 
125.89806148552174, 9.465090258373796e-05 
125.97339041898775, 0.00010706437117977105 
126.04871935245379, 0.00011662250897012571 
126.1240482859198, 0.00012317749557523575 
126.19937721938584, 0.00012438530607632438 
126.27470615285185, 0.00012016400796623528 
126.35003508631789, 0.00011115889749989374 
126.4253640197839, 9.774614834383552e-05 
126.50069295324994, 8.032314526931789e-05 
126.57602188671595, 5.955084422429106e-05 
126.65135082018199, 3.64217313996238e-05 
126.726679753648, 1.123912456272531e-05 
126.80200868711404, -1.5188566070574266e-05 
126.87733762058005, -4.1343735682744217e-05 
126.95266655404609, -6.532819891965029e-05 
127.0279954875121, -8.535989588163645e-05 
127.10332442097814, -0.00010040551951896612 
127.17865335444415, -0.00010966944118983007 
127.25398228791019, -0.00011367667493679321 
127.3293112213762, -0.0001128025054794084 
127.40464015484224, -0.0001078555950551538 
127.47996908830825, -0.00010024178553216245 
127.55529802177429, -8.964349149378169e-05 
127.6306269552403, -7.649434722404306e-05 
127.70595588870634, -6.155019588690731e-05 
127.78128482217235, -4.3890999243208985e-05 
127.85661375563839, -2.9603496258591798e-05 
127.93194268910443, -2.045177255053806e-05 
128.00727162257044, -1.589879883719379e-05 
128.08260055603648, -1.5444426189218387e-05 
128.1579294895025, -1.7560161106124885e-05 
128.23325842296853, -2.0163805210223215e-05 
128.30858735643454, -2.3337003265824945e-05 
128.38391628990058, -2.5580030333503466e-05 
128.4592452233666, -2.5898477304808496e-05 
128.53457415683263, -2.5843672014817108e-05 
128.60990309029864, -2.6351979723665025e-05 
128.68523202376468, -2.675904241518025e-05 
128.7605609572307, -2.6656316164871343e-05 
128.83588989069673, -2.3884166768219985e-05 
128.91121882416275, -1.6461636952138647e-05 
128.98654775762878, -5.483193079238112e-06 
129.0618766910948, 5.810831676601563e-06 
129.13720562456083, 1.3187943207556635e-05 
129.21253455802685, 1.6888436188335808e-05 
129.28786349149289, 2.080082590315737e-05 
129.3631924249589, 2.6333028659375685e-05 
129.43852135842494, 3.2987249082670445e-05 
129.51385029189095, 3.930016349176992e-05 
129.589179225357, 4.3830401120883544e-05 
129.664508158823, 4.70809454730741e-05 
129.73983709228904, 4.813276057308012e-05 
129.81516602575505, 4.586110089163794e-05 
129.8904949592211, 3.92657546208702e-05 
129.96582389268713, 2.7784248385564626e-05 
130.04115282615314, 1.0929666038440156e-05 
130.11648175961918, -9.792885802585477e-06 
130.1918106930852, -3.597062326101788e-05 
130.26713962655123, -6.420633615796662e-05 
130.34246856001724, -9.082290394368223e-05 
130.41779749348328, -0.0001131678131784334 
130.4931264269493, -0.00012857416265451616 
130.56845536041533, -0.00013480304337357057 
130.64378429388134, -0.00013200899819776932 
130.71911322734738, -0.0001226583278375925 
130.7944421608134, -0.00010846637021913939 
130.86977109427943, -9.519861970788186e-05 
130.94510002774544, -8.975821027318218e-05 
131.02042896121148, -9.285154677300741e-05 
131.0957578946775, -9.583727124568475e-05 
131.17108682814353, -8.927077393170346e-05 
131.24641576160954, -7.623098025442668e-05 
131.32174469507558, -6.323135349810452e-05 
131.3970736285416, -5.170992807702765e-05 
131.47240256200763, -3.754402964712355e-05 
131.54773149547364, -1.8328849572185874e-05 
131.62306042893968, 3.608959398497892e-06 
131.6983893624057, 2.405647456098317e-05 
131.77371829587173, 3.898270556587713e-05 
131.84904722933774, 4.9370558785037626e-05 
131.92437616280378, 5.621021231578038e-05 
131.99970509626982, 5.868839734189809e-05 
132.07503402973583, 5.763526534045796e-05 
132.15036296320187, 5.386807635209292e-05 
132.22569189666788, 4.8678679785926365e-05 
132.30102083013392, 4.386875316999026e-05 
132.37634976359993, 3.811117826533519e-05 
132.45167869706597, 3.008757266198373e-05 
132.52700763053198, 1.9570432176652305e-05 
132.60233656399802, 7.944999157634685e-06 
132.67766549746403, -3.7331071313233163e-06 
132.75299443093007, -1.4596225634015971e-05 
132.82832336439608, -2.5902070822828383e-05 
132.90365229786212, -3.8010059239643414e-05 
132.97898123132813, -4.748154444951384e-05 
133.05431016479417, -5.183202589447351e-05 
133.12963909826018, -4.971473520308948e-05 
133.20496803172622, -4.27688830466394e-05 
133.28029696519224, -3.321160686008077e-05 
133.35562589865827, -2.0808163462820673e-05 
133.43095483212429, -8.40400633320139e-06 
133.50628376559033, 4.530814152411845e-06 
133.58161269905634, 1.7047848794433422e-05 
133.65694163252238, 2.9601016674303136e-05 
133.7322705659884, 4.191234435608134e-05 
133.80759949945443, 5.376651990160814e-05 
133.88292843292044, 6.525860993070244e-05 
133.95825736638648, 7.262457973391288e-05 
134.03358629985252, 7.487456522364302e-05 
134.10891523331853, 7.362473395976224e-05 
134.18424416678457, 7.303883131642554e-05 
134.25957310025058, 7.372214665275406e-05 
134.33490203371662, 7.272491050480002e-05 
134.41023096718263, 6.93236053427563e-05 
134.48555990064867, 6.399919014014998e-05 
134.56088883411468, 5.4453871345009616e-05 
134.63621776758072, 3.952053839914489e-05 
134.71154670104673, 2.167680504217302e-05 
134.78687563451277, 2.3676533073542185e-06 
134.86220456797878, -1.8018153104076335e-05 
134.93753350144482, -3.8652749942018115e-05 
135.01286243491083, -5.562224139936209e-05 
135.08819136837687, -6.469523364415958e-05 
135.16352030184288, -6.884681454302043e-05 
135.23884923530892, -6.965124776575813e-05 
135.31417816877493, -6.910599204841832e-05 
135.38950710224097, -6.772368999100097e-05 
135.46483603570698, -6.398697471863926e-05 
135.54016496917302, -5.864618752217815e-05 
135.61549390263903, -5.3061564565959e-05 
135.69082283610507, -4.6665617418944274e-05 
135.76615176957108, -3.9158189660336014e-05 
135.84148070303712, -3.159105747590869e-05 
135.91680963650313, -2.483472707531773e-05 
135.99213856996917, -1.9362197025286577e-05 
136.0674675034352, -1.546071920790574e-05 
136.14279643690122, -1.2595993436613336e-05 
136.21812537036726, -1.005736747982025e-05 
136.29345430383327, -7.490939003183302e-06 
136.3687832372993, -4.825632553273402e-06 
136.44411217076532, -1.2110160730592488e-06 
136.51944110423136, 3.0431354523176323e-06 
136.59477003769737, 6.431202673590016e-06 
136.6700989711634, 7.656991407776179e-06 
136.74542790462942, 7.7583562922598e-06 
136.82075683809546, 8.924582023886515e-06 
136.89608577156147, 1.2122488005773334e-05 
136.9714147050275, 1.6831588438236385e-05 
137.04674363849352, 2.087133199297674e-05 
137.12207257195956, 2.407149102828931e-05 
137.19740150542557, 2.6729609786423278e-05 
137.2727304388916, 2.7711297221240627e-05 
137.34805937235762, 2.4821028059533848e-05 
137.42338830582366, 1.7130608754428316e-05 
137.49871723928968, 5.365716476911193e-06 
137.57404617275571, -8.980387909855637e-06 
137.64937510622173, -2.4869349810051197e-05 
137.72470403968777, -4.074622233081576e-05 
137.80003297315378, -5.456159821055477e-05 
137.87536190661982, -6.401468827038188e-05 
137.95069084008583, -6.778188463559662e-05 
138.02601977355187, -6.5881260284885e-05 
138.1013487070179, -5.9239346302896346e-05 
138.17667764048392, -4.933586878188762e-05 
138.25200657394996, -3.685904295235103e-05 
138.32733550741597, -0.0003088820352250275 
138.402664440882, -0.00012457452803531417 
138.47799337434802, 0.0010841108806468338 
138.55332230781406, 0.0016372901506870774 
138.62865124128007, 0.0012505700139070718 
138.7039801747461, 0.0010859546225450289 
138.77930910821212, 0.0009646458510196793 
138.85463804167816, 0.0009565628203317236 
138.92996697514417, 0.0009457563996544519 
139.0052959086102, 0.0009055900288559196 
139.08062484207622, 0.0008427683531027563 
139.15595377554226, 0.0007451309071382642 
139.23128270900827, 0.0006366719820861406 
139.3066116424743, 0.0005421381200473613 
139.38194057594032, 0.000450988463994785 
139.45726950940636, 0.0003696542051722909 
139.53259844287237, 0.0002866431183148313 
139.6079273763384, 0.00025790130058633306 
139.68325630980442, 0.00027067622870963854 
139.75858524327046, 0.00031610206307083845 
139.83391417673647, 0.00036702372595461886 
139.9092431102025, 0.00040104915485232763 
139.98457204366852, 0.00041243483538697936 
140.05990097713456, 0.00016748339595438355 
140.1352299106006, 0.00018560807453683255 
140.2105588440666, 0.00032609230780318896 
140.28588777753265, 0.0002974758329982945 
140.36121671099866, 0.0003194992469977881 
140.4365456444647, 0.00034711322751920294 
140.5118745779307, 0.00036330208843269164 
140.58720351139675, 0.00031747742639712533 
140.66253244486276, 0.00025309424775885313 
140.7378613783288, 0.00023752083840949056 
140.8131903117948, 0.0002981704447699565 
140.88851924526085, 0.00037190547550640585 
140.96384817872686, 0.00038946125199910617 
141.0391771121929, 0.0003724777281358123 
141.1145060456589, 0.0003577708631186242 
141.18983497912495, 0.0003464169559399047 
141.26516391259096, 0.00041289436302462004 
141.340492846057, 0.00037163764125084145 
141.41582177952301, 0.00022452958238450806 
141.49115071298905, 0.00012261325664655266 
141.56647964645506, 0.00010133275434089418 
141.6418085799211, 9.616196169723673e-05 
141.71713751338712, 8.787266282680938e-05 
141.79246644685315, 6.170162623491651e-05 
141.86779538031917, 2.1799318879349195e-05 
141.9431243137852, 1.3579397519285718e-06 
142.01845324725122, 3.485764739539934e-06 
142.09378218071726, 5.365734886372649e-06 
142.1691111141833, -1.3826101208109777e-06 
142.2444400476493, -9.765422243396266e-06 
142.31976898111535, -1.4272969205123522e-05 
142.39509791458136, -2.083401715803099e-05 
142.4704268480474, -3.860402841573538e-05 
142.5457557815134, -5.647895392628944e-05 
142.62108471497945, -7.19586214270946e-05 
142.69641364844546, -8.28144063426877e-05 
142.7717425819115, -9.182667701006076e-05 
142.8470715153775, -9.905550553513397e-05 
142.92240044884355, -0.00011129352080767394 
142.99772938230956, -0.00011504375135698664 
143.0730583157756, -0.00010067959555939908 
143.1483872492416, -7.520552842893486e-05 
143.22371618270765, -4.725156054157198e-05 
143.29904511617366, -2.4586983909733416e-05 
143.3743740496397, -6.6741166806854425e-06 
143.4497029831057, 9.32518474225239e-06 
143.52503191657175, 2.0453068808901843e-05 
143.60036085003776, 2.5650015157921495e-05 
143.6756897835038, 3.100666433163451e-05 
143.7510187169698, 4.268357038990674e-05 
143.82634765043585, 5.54186989392874e-05 
143.90167658390186, 6.814423477631784e-05 
143.9770055173679, 7.912820096828515e-05 
144.0523344508339, 8.526158110420067e-05 
144.12766338429995, 8.487930267431245e-05 
144.202992317766, 7.897215750982735e-05 
144.278321251232, 6.615385641216059e-05 
144.35365018469804, 4.632317521964651e-05 
144.42897911816405, 2.2667826335345244e-05 
144.5043080516301, -1.4965538522607668e-06 
144.5796369850961, -2.4645104740819962e-05 
144.65496591856214, -4.636853849562632e-05 
144.73029485202815, -6.2290942607121e-05 
144.8056237854942, -7.961740316472057e-05 
144.8809527189602, -9.222469210753281e-05 
144.95628165242624, -9.955735000640249e-05 
145.03161058589225, -0.000102688907218142 
145.1069395193583, -0.00010107153969047702 
145.1822684528243, -9.423461154134719e-05 
145.25759738629034, -8.267416414301448e-05 
145.33292631975635, -6.802586406051255e-05 
145.4082552532224, -5.203945411742677e-05 
145.4835841866884, -3.741678812667361e-05 
145.55891312015444, -2.4460219463144716e-05 
145.63424205362045, -1.2079696688077065e-05 
145.7095709870865, 3.4806873030609955e-06 
145.7848999205525, 2.1447042236352206e-05 
145.86022885401854, 3.8349518395078e-05 
145.93555778748456, 5.0868404292637964e-05 
146.0108867209506, 5.845780436315797e-05 
146.0862156544166, 6.134694024258688e-05 
146.16154458788264, 6.0919521220541016e-05 
146.23687352134868, 5.773378090494071e-05 
146.3122024548147, 5.130792927039692e-05 
146.38753138828073, 4.2594864913629994e-05 
146.46286032174675, 3.3019546016939274e-05 
146.53818925521279, 2.2502558394936798e-05 
146.6135181886788, 1.387994734300792e-05 
146.68884712214484, 5.325078668263073e-06 
146.76417605561085, -4.644648079051407e-06 
146.8395049890769, -1.603399351507334e-05 
146.9148339225429, -2.7644246070880365e-05 
146.99016285600894, -3.7602379508061306e-05 
147.06549178947495, -4.467371270436756e-05 
147.140820722941, -4.8822577214517734e-05 
147.216149656407, -4.846989194552312e-05 
147.29147858987304, -4.227532687219063e-05 
147.36680752333905, -3.0660859460734164e-05 
147.4421364568051, -1.685924690948213e-05 
147.5174653902711, -4.363149785728177e-06 
147.59279432373714, 5.034914075383808e-06 
147.66812325720315, 1.0411870059462637e-05 
147.7434521906692, 1.235447692361145e-05 
147.8187811241352, 1.1789595863415997e-05 
147.89411005760124, 9.812965499997389e-06 
147.96943899106725, 7.4998506568725825e-06 
148.0447679245333, 6.4424147332430895e-06 
148.1200968579993, 7.852071863766245e-06 
148.19542579146534, 1.0931728636967278e-05 
148.27075472493138, 1.2722990119238501e-05 
148.3460836583974, 1.2019568419280059e-05 
148.42141259186343, 7.814922096469249e-06 
148.49674152532944, 1.8033089666219416e-06 
148.57207045879548, -4.529437882689667e-06 
148.6473993922615, -1.0147576108143765e-05 
148.72272832572753, -1.6317635123632546e-05 
148.79805725919354, -2.326838928067118e-05 
148.87338619265958, -3.117568722362272e-05 
148.9487151261256, -3.904444107168811e-05 
149.02404405959163, -4.5145753815365694e-05 
149.09937299305764, -4.817745768335009e-05 
149.17470192652368, -4.636624353679121e-05 
149.2500308599897, -3.720931269976096e-05 
149.32535979345573, -2.5468896697859317e-05 
149.40068872692174, 9.968030790465549e-05 
149.47601766038778, 8.634657037971881e-05 
149.5513465938538, 8.97082018301659e-05 
149.62667552731983, 0.00010474066373966236 
149.70200446078584, 0.00011218254104166773 
149.77733339425188, 0.00010056582868305921 
149.8526623277179, 8.819720462463638e-05 
149.92799126118393, 7.464431726891342e-05 
150.00332019464994, 6.862091678671449e-05 
150.07864912811598, 5.898457974933147e-05 
150.153978061582, 4.845294631289251e-05 
150.22930699504803, 4.8950439184076324e-05 
150.30463592851407, 4.162863449999923e-05 
150.37996486198008, 2.5181935298921525e-05 
150.45529379544612, 1.5210440938772835e-05 
150.53062272891214, -2.539433202760306e-06 
150.60595166237817, -1.1114144307974074e-05 
150.68128059584419, -1.8066802249754207e-05 
150.75660952931023, -2.2839284121735283e-05 
150.83193846277624, -2.209055464759814e-05 
150.90726739624228, -2.203069933312109e-05 
150.9825963297083, -1.507923197172289e-05 
151.05792526317433, 1.0591467963229103e-05 
151.13325419664034, 1.326656516234183e-05 
151.20858313010638, 8.04607794347221e-06 
151.2839120635724, 1.6469832980561325e-05 
151.35924099703843, 2.3903081135180244e-05 
151.43456993050444, 2.9878642983505524e-05 
151.50989886397048, 3.332692327375298e-05 
151.5852277974365, 4.2225305459130534e-05 
151.66055673090253, 5.104068691829114e-05 
151.73588566436854, 5.6697360046659915e-05 
151.81121459783458, 6.0430193382726013e-05 
151.8865435313006, 5.950649051123248e-05 
151.96187246476663, 5.4097107765701894e-05 
152.03720139823264, 5.323396342381014e-05 
152.11253033169868, 5.2348947085538745e-05 
152.18785926516472, 5.3763835852854473e-05 
152.26318819863073, 4.650827991115527e-05 
152.33851713209677, 3.477564958614965e-05 
152.41384606556278, 3.0104290796118456e-05 
152.48917499902882, 2.4691834607166538e-05 
152.56450393249483, 1.581154215649441e-05 
152.63983286596087, 8.32061275305219e-06 
152.71516179942688, 1.6990953145308763e-06 
152.79049073289292, -6.041754968164447e-06 
152.86581966635893, -1.4636340525891475e-05 
152.94114859982497, -2.0304001930710777e-05 
153.01647753329098, -2.4387399885851526e-05 
153.09180646675702, -2.6451392389033566e-05 
153.16713540022303, -2.270347321947074e-05 
153.24246433368907, -1.349573438229615e-05 
153.31779326715508, -7.322100805791779e-06 
153.39312220062112, -5.277851627600956e-06 
153.46845113408713, 3.368170320127514e-06 
153.54378006755317, 1.7449763959850183e-05 
153.61910900101918, 3.284670876952181e-05 
153.69443793448522, 4.7892534038801145e-05 
153.76976686795123, 5.671950996114903e-05 
153.84509580141727, 5.6980542745679034e-05 
153.92042473488328, 5.3080042344194896e-05 
153.99575366834932, 5.062002472849589e-05 
154.07108260181533, 4.934828515088556e-05 
154.14641153528137, 4.519816774829376e-05 
154.2217404687474, 3.703109857293097e-05 
154.29706940221342, 2.467515154389733e-05 
154.37239833567946, 7.723484412880678e-06 
154.44772726914547, -1.3767967221800372e-05 
154.5230562026115, -3.635790004543359e-05 
154.59838513607752, -5.7889377047066415e-05 
154.67371406954356, -7.522922586076914e-05 
154.74904300300958, -8.577919031087922e-05 
154.82437193647561, -8.909203415636779e-05 
154.89970086994163, -8.458180249437993e-05 
154.97502980340766, -7.389880806433135e-05 
155.05035873687368, -5.933920096508205e-05 
155.12568767033972, -4.371930484861452e-05 
155.20101660380573, -2.8836187738038968e-05 
155.27634553727177, -1.5007815322742097e-05 
155.35167447073778, -3.720548068418169e-07 
155.42700340420382, 1.5154216535511904e-05 
155.50233233766983, 3.0552907175041774e-05 
155.57766127113587, 4.3506333403393164e-05 
155.65299020460188, 5.298813177845284e-05 
155.72831913806792, 5.799506871705709e-05 
155.80364807153393, 6.035643636935936e-05 
155.87897700499997, 6.427237087684406e-05 
155.95430593846598, 6.228022052835908e-05 
156.02963487193202, 5.7117234326768264e-05 
156.10496380539803, 4.723186286392007e-05 
156.18029273886407, 3.253502087701597e-05 
156.2556216723301, 1.3681339297332473e-05 
156.33095060579612, -9.009831408603979e-06 
156.40627953926216, -3.56179119780571e-05 
156.48160847272817, -6.385986040472739e-05 
156.5569374061942, -8.986913354285606e-05 
156.63226633966022, -0.00010925323416061179 
156.70759527312626, -0.00011897119328349447 
156.78292420659227, -0.00011784338643841831 
156.8582531400583, -0.00010717786013980117 
156.93358207352432, -9.32248435718904e-05 
157.00891100699036, -7.500717747664136e-05 
157.08423994045637, -5.3918389302598995e-05 
157.1595688739224, -3.3730626831630225e-05 
157.23489780738842, -1.4788357996340073e-05 
157.31022674085446, 4.17207696861928e-06 
157.38555567432047, 2.6925949503069686e-05 
157.4608846077865, 5.3152631860147316e-05 
157.53621354125252, 7.978580002108373e-05 
157.61154247471856, 0.00010052785109069073 
157.68687140818457, 0.00011684432709946063 
157.7622003416506, 0.00012453814961881012 
157.83752927511662, 0.00012766966470698782 
157.91285820858266, 0.00012300796378691742 
157.98818714204867, 0.00011353605851973064 
158.0635160755147, 0.00010127606597535422 
158.13884500898072, 8.72930089392718e-05 
158.21417394244676, 7.12199004485682e-05 
158.2895028759128, 5.4652854537803696e-05 
158.3648318093788, 3.8799533562801586e-05 
158.44016074284485, 2.5881518578304096e-05 
158.51548967631086, 2.296362564448111e-05 
158.5908186097769, 2.5283598816923776e-05 
158.66614754324291, 3.0103688734224586e-05 
158.74147647670895, 3.375628695931543e-05 
158.81680541017496, 3.318302342473822e-05 
158.892134343641, 3.0269347043262642e-05 
158.96746327710702, 2.8323823963919802e-05 
159.04279221057305, 2.7115200967473674e-05 
159.11812114403907, 2.566240864527979e-05 
159.1934500775051, 2.309009117819078e-05 
159.26877901097112, 2.0814028019086547e-05 
159.34410794443716, 1.978815044654681e-05 
159.41943687790317, 1.942412678245529e-05 
159.4947658113692, 1.7883599815439475e-05 
159.57009474483522, 1.4160715200566447e-05 
159.64542367830126, 8.461104223978866e-06 
159.72075261176727, 4.349656754613741e-06 
159.7960815452333, 2.902362619792592e-06 
159.87141047869932, 1.664187300613031e-06 
159.94673941216536, -5.032275658132207e-07 
160.02206834563137, -6.339605289540308e-06 
160.0973972790974, -1.5651320835700427e-05 
160.17272621256342, -2.5887562607157007e-05 
160.24805514602946, -3.7848937296849084e-05 
160.3233840794955, -5.360664500620274e-05 
160.3987130129615, -7.094400596125512e-05 
160.47404194642755, -8.606815864227728e-05 
160.54937087989356, -9.7595082335214e-05 
160.6246998133596, -0.00010560970750571048 
160.7000287468256, -0.00010674527123795001 
160.77535768029165, -0.00010328112617355753 
160.85068661375766, -9.727838278099544e-05 
160.9260155472237, -9.012798224871163e-05 
161.0013444806897, -8.203133795889706e-05 
161.07667341415575, -7.333731672879841e-05 
161.15200234762176, -6.49522536377553e-05 
161.2273312810878, -5.6944676996570805e-05 
161.3026602145538, -4.724854697931384e-05 
161.37798914801985, -3.7048197712940124e-05 
161.45331808148586, -2.9153818502961243e-05 
161.5286470149519, -2.2869938518667117e-05 
161.6039759484179, -1.801273427470449e-05 
161.67930488188395, -1.5818419925928655e-05 
161.75463381534996, -1.70240123941957e-05 
161.829962748816, -2.104078542646184e-05 
161.905291682282, -2.6913949986385663e-05 
161.98062061574805, -3.392888105723538e-05 
162.05594954921406, -4.109849493533189e-05 
162.1312784826801, -4.732567945464712e-05 
162.2066074161461, -5.186761937796102e-05 
162.28193634961215, -5.539398797273922e-05 
162.3572652830782, -5.869030948180715e-05 
162.4325942165442, -6.235278992417963e-05 
162.50792315001024, -6.693102209805619e-05 
162.58325208347625, -7.081498465453887e-05 
162.6585810169423, -7.32832496397104e-05 
162.7339099504083, -7.375670504165982e-05 
162.80923888387434, -7.133861119624132e-05 
162.88456781734035, -6.771020004057861e-05 
162.9598967508064, -6.29206840420813e-05 
163.0352256842724, -5.791675694279154e-05 
163.11055461773844, -5.3787513272215405e-05 
163.18588355120445, -5.1222717559864045e-05 
163.2612124846705, -5.210575113673774e-05 
163.3365414181365, -5.6911423205426904e-05 
163.41187035160254, -6.358464981510909e-05 
163.48719928506856, -6.936173569481944e-05 
163.5625282185346, -7.46198942969759e-05 
163.6378571520006, -7.875393961095226e-05 
163.71318608546665, -8.02850115026315e-05 
163.78851501893266, -8.051433274607719e-05 
163.8638439523987, -8.020023592798331e-05 
163.9391728858647, -8.04918999541385e-05 
164.01450181933075, -8.203111147230213e-05 
164.08983075279676, -8.437663638662305e-05 
164.1651596862628, -8.418704501953815e-05 
164.2404886197288, -7.783373704730219e-05 
164.31581755319485, -6.74443336492456e-05 
164.3911464866609, -5.639159306621877e-05 
164.4664754201269, -4.481348054294167e-05 
164.54180435359294, -3.532893932603748e-05 
164.61713328705895, -2.8265607100560654e-05 
164.692462220525, -2.386794429727025e-05 
164.767791153991, -2.1427256774553114e-05 
164.84312008745704, -2.1020036525821964e-05 
164.91844902092305, -2.1427405777358007e-05 
164.9937779543891, -2.2277905191056676e-05 
165.0691068878551, -2.5441747793538093e-05 
165.14443582132114, -3.189963413803707e-05 
165.21976475478715, -4.0544915736613474e-05 
165.2950936882532, -4.899578807720238e-05 
165.3704226217192, -5.429288804403938e-05 
165.44575155518524, -5.564635886049541e-05 
165.52108048865125, -5.344571488986548e-05 
165.5964094221173, -4.670923832595347e-05 
165.6717383555833, -3.635326076634103e-05 
165.74706728904934, -2.549083862402726e-05 
165.82239622251535, -1.533897344253722e-05 
165.8977251559814, -4.389710414313102e-06 
165.9730540894474, 7.705439494233058e-06 
166.04838302291344, 2.0384784218358874e-05 
166.12371195637945, 3.3950289099458076e-05 
166.1990408898455, 4.715997786424288e-05 
166.2743698233115, 5.79814286069448e-05 
166.34969875677754, 6.448844292541303e-05 
166.42502769024358, 7.32139994478567e-05 
166.5003566237096, 8.241740036245884e-05 
166.57568555717563, 9.048253287121503e-05 
166.65101449064164, 9.596437059665183e-05 
166.72634342410768, 0.00010030469469541988 
166.8016723575737, 0.00010340420566107045 
166.87700129103973, 0.00010517632693821857 
166.95233022450574, 0.00010471505868562409 
167.02765915797178, 0.00010200264130640773 
167.1029880914378, 9.681596459433804e-05 
167.17831702490383, 8.864141088758546e-05 
167.25364595836984, 7.77732001026145e-05 
167.32897489183588, 6.437589749033762e-05 
167.4043038253019, 4.677172317255127e-05 
167.47963275876793, 2.4886518577887204e-05 
167.55496169223395, 1.5753284369214844e-06 
167.63029062569998, -2.0812407206461682e-05 
167.705619559166, -3.8939794696201295e-05 
167.78094849263204, -5.0778520935390806e-05 
167.85627742609805, -5.783349643156381e-05 
167.93160635956409, -6.103294997840617e-05 
168.0069352930301, -6.093930307132458e-05 
168.08226422649614, -5.661655385789011e-05 
168.15759315996215, -4.519628374311013e-05 
168.2329220934282, -2.897827533031826e-05 
168.3082510268942, -1.0484641746285205e-05 
168.38357996036024, 6.8722316669604815e-06 
168.45890889382628, 2.17088336299556e-05 
168.5342378272923, 3.4444839484624825e-05 
168.60956676075833, 4.4933615675699575e-05 
168.68489569422434, 5.382792633325182e-05 
168.76022462769038, 6.308543788667519e-05 
168.8355535611564, 7.49271764230592e-05 
168.91088249462243, 8.64402723605996e-05 
168.98621142808844, 9.491748457311963e-05 
169.06154036155448, 0.00010132445380081666 
169.1368692950205, 0.00010688474017668623 
169.21219822848653, 0.00011201752842151406 
169.28752716195254, 0.00011612973717044572 
169.36285609541858, 0.00011687780841467186 
169.4381850288846, 0.00011323103629312786 
169.51351396235063, 0.00010492804279306417 
169.58884289581664, 9.169240938968199e-05 
169.66417182928268, 7.253229695206885e-05 
169.7395007627487, 4.79629887119951e-05 
169.81482969621473, 1.853837317370206e-05 
169.89015862968074, -1.4952557492534984e-05 
169.96548756314678, -4.9629359704042684e-05 
170.0408164966128, -8.069199451847105e-05 
170.11614543007883, -0.00010575870108968036 
170.19147436354484, -0.0001229251407342479 
170.26680329701088, -0.00013045655485561925 
170.3421322304769, -0.00012837982859147573 
170.41746116394293, -0.00011983402931471648 
170.49279009740897, -0.00010958682637084545 
170.56811903087498, -9.832619182774082e-05 
170.64344796434102, -8.474199631206343e-05 
170.71877689780703, -6.523681573068364e-05 
170.79410583127307, -3.865055815595273e-05 
170.86943476473908, -1.0015214979351356e-05 
170.94476369820512, 1.6994583355871326e-05 
171.02009263167113, 3.998917546828732e-05 
171.09542156513717, 5.7251854740048045e-05 
171.17075049860318, 6.96930059877287e-05 
171.24607943206922, 7.753175893777454e-05 
171.32140836553523, 8.02810879556309e-05 
171.39673729900127, 8.287232526838647e-05 
171.47206623246728, 7.840126009355831e-05 
171.54739516593332, 6.606927277447578e-05 
171.62272409939933, 5.4601504076704945e-05 
171.69805303286537, 4.62492035087207e-05 
171.77338196633139, 4.078216447956204e-05 
171.84871089979742, 3.814564120094101e-05 
171.92403983326344, 3.847020691029318e-05 
171.99936876672948, 3.9546396096709154e-05 
172.0746977001955, 3.941852228879162e-05 
172.15002663366153, 3.691271943383702e-05 
172.22535556712754, 3.2919746641230485e-05 
172.30068450059358, 2.915647268148498e-05 
172.3760134340596, 2.51371971522544e-05 
172.45134236752563, 2.4217496156255023e-05 
172.52667130099167, 2.8202233466156467e-05 
172.60200023445768, 3.493153217702714e-05 
172.67732916792372, 4.1640122063124326e-05 
172.75265810138973, 4.631594035158694e-05 
172.82798703485577, 4.578755516594066e-05 
172.90331596832178, 4.041313725064673e-05 
172.97864490178782, 3.256818961164682e-05 
173.05397383525383, 2.6135598987738854e-05 
173.12930276871987, 2.406350201222737e-05 
173.20463170218588, 2.522237763800273e-05 
173.27996063565192, 3.0737035169046705e-05 
173.35528956911793, 3.9775845298980725e-05 
173.43061850258397, 5.0724035546162216e-05 
173.50594743604998, 6.128718554057705e-05 
173.58127636951602, 6.781464920757122e-05 
173.65660530298203, 6.702790066819497e-05 
173.73193423644807, 5.846215987395794e-05 
173.80726316991408, 4.633696487930877e-05 
173.88259210338012, 4.0503982754176216e-05 
173.95792103684613, 4.929294454649908e-05 
174.03324997031217, 6.021554466383176e-05 
174.10857890377818, 6.564796990788047e-05 
174.18390783724422, 7.14314395726676e-05 
174.25923677071023, 7.70752064262593e-05 
174.33456570417627, 7.843213526416543e-05 
174.40989463764228, 7.714666597509833e-05 
174.48522357110832, 7.53921987505382e-05 
174.56055250457436, 7.268914556409453e-05 
174.63588143804037, 6.947925930605196e-05 
174.7112103715064, 6.656873081163501e-05 
174.78653930497242, 6.375717765342911e-05 
174.86186823843846, 5.732060462472175e-05 
174.93719717190447, 4.49108884037647e-05 
175.0125261053705, 2.954229590495242e-05 
175.08785503883652, 1.1637227990140602e-05 
175.16318397230256, -6.0565261385931044e-06 
175.23851290576857, -2.0725294909045452e-05 
175.3138418392346, -3.156264430206264e-05 
175.38917077270062, -3.9914623092647016e-05 
175.46449970616666, -4.5719746320828604e-05 
175.53982863963267, -4.754322493840377e-05 
175.6151575730987, -4.763354128789952e-05 
175.69048650656472, -4.863761141083955e-05 
175.76581544003076, -5.165574036560683e-05 
175.84114437349677, -5.5735880302916724e-05 
175.9164733069628, -5.948079273982272e-05 
175.99180224042883, -6.258221644151923e-05 
176.06713117389486, -6.441105840070112e-05 
176.14246010736088, -6.341508458154816e-05 
176.21778904082691, -5.89456949605053e-05 
176.29311797429293, -5.156258787706759e-05 
176.36844690775897, -4.36528024948804e-05 
176.44377584122498, -3.760880032943747e-05 
176.51910477469102, -3.0060992468921038e-05 
176.59443370815706, -1.9402473833188833e-05 
176.66976264162307, -5.54917518147835e-06 
176.7450915750891, 9.62925931815112e-06 
176.82042050855512, 2.3991209761934427e-05 
176.89574944202116, 3.464605039234163e-05 
176.97107837548717, 4.448192657147775e-05 
177.0464073089532, 5.4608373661776125e-05 
177.12173624241922, 6.392317371685158e-05 
177.19706517588526, 7.08397777000605e-05 
177.27239410935127, 7.691157846620912e-05 
177.3477230428173, 8.280473449060302e-05 
177.42305197628332, 8.744754635615584e-05 
177.49838090974936, 9.031891103419753e-05 
177.57370984321537, 8.9857288158377e-05 
177.6490387766814, 8.431980529603548e-05 
177.72436771014742, 7.229103407501862e-05 
177.79969664361346, 5.70744563409701e-05 
177.87502557707947, 4.0357831474045384e-05 
177.9503545105455, 2.371647513747586e-05 
178.02568344401152, 8.186555996477285e-06 
178.10101237747756, -4.973943293407796e-06 
178.17634131094357, -1.4942557691354896e-05 
178.2516702444096, -2.0965117342825693e-05 
178.32699917787562, -2.3553366431334006e-05 
178.40232811134166, -2.547314089920172e-05 
178.47765704480767, -2.914142285796587e-05 
178.5529859782737, -3.379587947403202e-05 
178.62831491173975, -3.6087315737157185e-05 
178.70364384520576, -3.4939645790507874e-05 
178.7789727786718, -3.15434169707101e-05 
178.8543017121378, -2.808200937425385e-05 
178.92963064560385, -2.7008437534054224e-05 
179.00495957906986, -2.7896257371505637e-05 
179.0802885125359, -2.913975920746642e-05 
179.1556174460019, -3.0148026994695162e-05 
179.23094637946795, -3.0284638957809094e-05 
179.30627531293396, -2.8372744768299884e-05 
179.3816042464, -2.5016237170550505e-05 
179.456933179866, -2.1235134883927418e-05 
179.53226211333205, -1.7246132392233766e-05 
179.60759104679806, -1.3477057446222551e-05 
179.6829199802641, -9.67668503096579e-06 
179.7582489137301, -5.2187607316557135e-06 
179.83357784719615, -2.237233053540884e-06 
179.90890678066216, -2.7756951043953475e-06 
179.9842357141282, -5.511688812524434e-06 
180.05956464759421, -8.733492767876075e-06 
180.13489358106025, -1.2058525407120804e-05 
180.21022251452627, -1.6093087984696274e-05 
180.2855514479923, -2.2678944412335084e-05 
180.36088038145832, -3.315650688786114e-05 
180.43620931492435, -4.611929422885436e-05 
180.51153824839037, -6.052521730446397e-05 
180.5868671818564, -7.395492921839344e-05 
180.66219611532244, -8.386264409527999e-05 
180.73752504878846, -8.798799838700325e-05 
180.8128539822545, -8.552396382705484e-05 
180.8881829157205, -7.789452376375643e-05 
180.96351184918655, -6.654103983837583e-05 
181.03884078265256, -5.224635700076954e-05 
181.1141697161186, -3.679848630946082e-05 
181.1894986495846, -2.2840233165869734e-05 
181.26482758305065, -1.3754869241323615e-05 
181.34015651651666, -1.0831327262557328e-05 
181.4154854499827, -1.149185999098939e-05 
181.4908143834487, -7.2344853808003435e-06 
181.56614331691475, -5.057640904871311e-06 
181.64147225038076, -1.946552344360194e-06 
181.7168011838468, 1.2305624506706177e-06 
181.7921301173128, 2.5807685635935527e-06 
181.86745905077885, 2.6632519635805876e-06 
181.94278798424486, 4.170170693022006e-06 
182.0181169177109, 9.285764801379894e-06 
182.0934458511769, 1.6598117617122557e-05 
182.16877478464295, 2.687909653192819e-05 
182.24410371810896, 0.0005278969905531811 
182.319432651575, 0.0014729541432706725 
182.394761585041, 0.0014824396113941054 
182.47009051850705, 0.0014581780644717115 
182.54541945197306, 0.0013967053597088298 
182.6207483854391, 0.0012152251857927908 
182.69607731890514, 0.001087377246472221 
182.77140625237115, 0.0009845008690621637 
182.8467351858372, 0.0009053336923071863 
182.9220641193032, 0.0008200149395483777 
182.99739305276924, 0.000793744918672405 
183.07272198623525, 0.0007680686852631472 
183.1480509197013, 0.0007404276234316033 
183.2233798531673, 0.0007115667044806828 
183.29870878663334, 0.0006651611933396206 
183.37403772009935, 0.0006356188551592001 
183.4493666535654, 0.0005907239394273781 
183.5246955870314, 0.0005839013194164342 
183.60002452049744, 0.0006127387590649953 
183.67535345396345, 0.000663677223386513 
183.7506823874295, 0.0007228317624441885 
183.82601132089553, 0.0007889240343643096 
183.90134025436154, 0.000796145952070741 
183.97666918782758, 0.0008769141635750883 
184.0519981212936, 0.0008099722434264296 
184.12732705475963, 0.0007863432994696678 
184.20265598822564, 0.0007797264746546921 
184.27798492169168, 0.0007663223140881327 
184.3533138551577, 0.000727948947626771 
184.42864278862373, 0.0007016603447218815 
184.50397172208974, 0.0006732008190914689 
184.57930065555578, 0.0006234717095765256 
184.6546295890218, 0.0005390430773200407 
184.72995852248783, 0.000433667554596334 
184.80528745595385, 0.00036320708824288066 
184.88061638941988, 0.00031683526879574295 
184.9559453228859, 0.0003153601401307148 
185.03127425635194, 0.00032670308873926704 
185.10660318981795, 0.00034882798758034553 
185.18193212328399, 0.00029876572946279837 
185.25726105675, 0.00019483262563631945 
185.33258999021604, 0.00012593708378866813 
185.40791892368205, 6.755558681493319e-05 
185.4832478571481, 2.9735347657324044e-05 
185.5585767906141, 3.568685049917473e-05 
185.63390572408014, 5.7141763967262824e-05 
185.70923465754618, 8.074652524977414e-05 
185.7845635910122, 7.398193877727403e-05 
185.85989252447823, 5.644466049150913e-05 
185.93522145794424, 4.098273235620349e-05 
186.01055039141028, 3.5824566766545074e-05 
186.0858793248763, 3.5423275067119394e-05 
186.16120825834233, 3.276267991274467e-05 
186.23653719180834, 3.450516702084535e-05 
186.31186612527438, 3.916633822100425e-05 
186.3871950587404, 2.825625222164622e-05 
186.46252399220643, 5.568596626604375e-06 
186.53785292567244, -6.501253409231937e-06 
186.61318185913848, -2.7411291967282747e-05 
186.6885107926045, -5.1210077726229444e-05 
186.76383972607053, -6.538475746954169e-05 
186.83916865953654, -6.479221817533972e-05 
186.91449759300258, -5.8550338113875704e-05 
186.9898265264686, -4.90732108352907e-05 
187.06515545993463, -3.252731054185947e-05 
187.14048439340064, -1.0758709437825808e-05 
187.21581332686668, 1.034530342600686e-05 
187.2911422603327, 2.49616769819224e-05 
187.36647119379873, 3.290740774690801e-05 
187.44180012726474, 3.399477243784062e-05 
187.51712906073078, 2.96645390592143e-05 
187.5924579941968, 2.0480060123466553e-05 
187.66778692766283, 7.689384768336587e-06 
187.74311586112887, -9.040089236228266e-06 
187.81844479459488, -3.0457115227457956e-05 
187.89377372806092, -5.7363005080130855e-05 
187.96910266152693, -8.967181764804214e-05 
188.04443159499297, -0.00012432835081479236 
188.11976052845898, -0.00015644538145719947 
188.19508946192502, -0.0001847016549158145 
188.27041839539103, -0.00020601902929002512 
188.34574732885707, -0.00021735321810732828 
188.42107626232308, -0.00021956265244020014 
188.49640519578912, -0.00020827402432474054 
188.57173412925513, -0.00018814087137502362 
188.64706306272117, -0.00016078996825855644 
188.72239199618718, -0.00012754954212951106 
188.79772092965322, -9.282663901887245e-05 
188.87304986311923, -5.92411376759423e-05 
188.94837879658527, -2.793160496826232e-05 
189.02370773005129, 9.140086881511761e-07 
189.09903666351732, 2.7776491635172754e-05 
189.17436559698334, 5.2987401428740346e-05 
189.24969453044937, 7.466877156631753e-05 
189.3250234639154, 9.194079569126741e-05 
189.40035239738143, 0.00010478642365715486 
189.47568133084744, 0.00011471144319621864 
189.55101026431348, 0.00012259871194951553 
189.6263391977795, 0.00012674235115612677 
189.70166813124553, 0.0001261309086314045 
189.77699706471157, 0.0001199081394727452 
189.85232599817758, 0.00010779775624040555 
189.92765493164362, 9.024653117864446e-05 
190.00298386510963, 6.788002860950843e-05 
190.07831279857567, 4.0194818646719216e-05 
190.15364173204168, 8.387688723103328e-06 
190.22897066550772, -2.319193114507101e-05 
190.30429959897373, -5.3661357042465336e-05 
190.37962853243977, -7.925805543178283e-05 
190.45495746590578, -0.00010018310067182327 
190.53028639937182, -0.00011627679470371937 
190.60561533283783, -0.0001285675250893763 
190.68094426630387, -0.0001369066371815399 
190.75627319976988, -0.00014293774832929137 
190.83160213323592, -0.00014478760588413408 
190.90693106670193, -0.00014474595629435655 
190.98226000016797, -0.00014389041320137075 
191.05758893363398, -0.00014278515571336696 
191.13291786710002, -0.0001413035234143723 
191.20824680056603, -0.00013891969315747062 
191.28357573403207, -0.0001340347062357513 
191.35890466749808, -0.0001257997240162396 
191.43423360096412, -0.00011447100834143111 
191.50956253443013, -9.987444947592943e-05 
191.58489146789617, -8.233283291062437e-05 
191.66022040136218, -6.201949898802992e-05 
191.73554933482822, -3.994543760012887e-05 
191.81087826829426, -1.856241674081982e-05 
191.88620720176027, -2.329930684263635e-06 
191.9615361352263, 7.199928620949285e-06 
192.03686506869232, 1.3738912840756698e-05 
192.11219400215836, 2.185655719498576e-05 
192.18752293562437, 3.150295013242725e-05 
192.2628518690904, 4.00445553742276e-05 
192.33818080255642, 4.5804531261720756e-05 
192.41350973602246, 4.8437122953714386e-05 
192.48883866948847, 4.668935383312159e-05 
192.5641676029545, 4.489262924087216e-05 
192.63949653642052, 4.213141333606971e-05 
192.71482546988656, 3.789186507856632e-05 
192.79015440335257, 3.407230812720337e-05 
192.8654833368186, 3.0881995947054324e-05 
192.94081227028462, 2.777878624251949e-05 
193.01614120375066, 2.4050052257593677e-05 
193.09147013721667, 2.05208311224071e-05 
193.1667990706827, 1.8934189890888565e-05 
193.24212800414873, 1.798025304414216e-05 
193.31745693761476, 1.4555002315772586e-05 
193.39278587108078, 6.2091968187480215e-06 
193.46811480454681, -5.245519081411677e-06 
193.54344373801283, -1.8578491258927832e-05 
193.61877267147887, -3.5080009992240945e-05 
193.69410160494488, -5.191799435311547e-05 
193.76943053841092, -6.69846723390024e-05 
193.84475947187696, -7.907179129031622e-05 
193.92008840534297, -8.805685360941114e-05 
193.995417338809, -9.230360304785845e-05 
194.07074627227502, -9.626968543066056e-05 
194.14607520574106, -9.584717610472593e-05 
194.22140413920707, -9.053393378436297e-05 
194.2967330726731, -7.979138337337533e-05 
194.37206200613912, -6.536771920701974e-05 
194.44739093960516, -5.01181742596451e-05 
194.52271987307117, -3.732904576154418e-05 
194.5980488065372, -2.990623163573966e-05 
194.67337774000322, -2.8038931941003014e-05 
194.74870667346926, -2.6348571355848798e-05 
194.82403560693527, -1.849014707048483e-05 
194.8993645404013, -2.8257147180272754e-06 
194.97469347386732, 1.4765203242854246e-05 
195.05002240733336, 2.921753433981051e-05 
195.12535134079937, 3.687988417922289e-05 
195.2006802742654, 3.6217219152313276e-05 
195.27600920773142, 2.8753367924831847e-05 
195.35133814119746, 1.6830449521459765e-05 
195.42666707466347, 2.970405382106963e-06 
195.5019960081295, -1.0765088565524644e-05 
195.57732494159552, -2.225361424549628e-05 
195.65265387506156, -2.99224025867744e-05 
195.72798280852757, -3.4522471618139e-05 
195.8033117419936, -3.823839965180485e-05 
195.87864067545965, -3.875699685482307e-05 
195.95396960892566, -3.5745777295698954e-05 
196.0292985423917, -3.179247511972266e-05 
196.1046274758577, -2.926307483935076e-05 
196.17995640932375, -2.9505490416113114e-05 
196.25528534278976, -3.187460972994702e-05 
196.3306142762558, -3.3483402661285816e-05 
196.4059432097218, -3.283327355228708e-05 
196.48127214318785, -2.9463171270100237e-05 
196.55660107665386, -2.4808362588332362e-05 
196.6319300101199, -2.2228373355046408e-05 
196.7072589435859, -2.3770637266912272e-05 
196.78258787705195, -2.689250419406079e-05 
196.85791681051796, -2.9351791436411593e-05 
196.933245743984, -2.965347260337987e-05 
197.00857467745, -2.7101612676083854e-05 
197.08390361091605, -2.283099398109806e-05 
197.15923254438206, -1.8274036914448903e-05 
197.2345614778481, -1.3729183084782578e-05 
197.30989041131411, -9.547977131054689e-06 
197.38521934478015, -6.756964173252324e-06 
197.46054827824616, -5.7330710901520985e-06 
197.5358772117122, -4.681705600191463e-06 
197.61120614517822, -2.907266040429781e-06 
197.68653507864425, -2.4000043826828906e-06 
197.76186401211027, -5.320507052657258e-06 
197.8371929455763, -1.041423688217843e-05 
197.91252187904234, -1.55748817479475e-05 
197.98785081250836, -2.097448894377588e-05 
198.0631797459744, -2.7378126719586756e-05 
198.1385086794404, -3.4913134033715255e-05 
198.21383761290645, -4.3068621207267485e-05 
198.28916654637246, -5.1608089790945103e-05 
198.3644954798385, -6.04494769423064e-05 
198.4398244133045, -6.939256370217474e-05 
198.51515334677055, -7.753745463809521e-05 
198.59048228023656, -8.445370631136596e-05 
198.6658112137026, -8.982050363320451e-05 
198.7411401471686, -9.281277620778761e-05 
198.81646908063465, -9.277419403997539e-05 
198.89179801410066, -8.91701388245534e-05 
198.9671269475667, -8.106605610296582e-05 
199.0424558810327, -6.984785830835962e-05 
199.11778481449875, -5.481071813553182e-05 
199.19311374796476, -3.786579403017682e-05 
199.2684426814308, -1.937181176145075e-05 
199.3437716148968, 6.316262845310321e-07 
199.41910054836285, 2.1072379673115647e-05 
199.49442948182886, 4.026766954537166e-05 
199.5697584152949, 5.724786463595565e-05 
199.6450873487609, 7.424912613997858e-05 
199.72041628222695, 8.973139825576985e-05 
199.79574521569296, 0.00010331309090478536 
199.871074149159, 0.00011541788145877141 
199.94640308262504, 0.0001248232322220756 
200.02173201609105, 0.0001312616065908719 
200.0970609495571, 0.00013490275144309262 
200.1723898830231, 0.0001351325248840444 
200.24771881648914, 0.00012991011993806218 
200.32304774995515, 0.00012460078513414384 
200.3983766834212, 0.00011482543421343706 
200.4737056168872, 0.00010521482646349276 
200.54903455035324, 0.00010134079722479233 
200.62436348381925, 9.9999874743947e-05 
200.6996924172853, 9.724624553857469e-05 
200.7750213507513, 9.24767205589921e-05 
200.85035028421734, 8.396089464443681e-05 
200.92567921768335, 7.099242150007311e-05 
201.0010081511494, 5.640291680618012e-05 
201.0763370846154, 4.229508166547506e-05 
201.15166601808144, 2.8427663138466188e-05 
201.22699495154745, 1.2206521254912892e-05 
201.3023238850135, -6.913435150174491e-06 
201.3776528184795, -2.5460085020305825e-05 
201.45298175194554, -3.9288883626786915e-05 
201.52831068541155, -4.719412012426678e-05 
201.6036396188776, -4.942564452112137e-05 
201.6789685523436, -4.630665850126269e-05 
201.75429748580964, -3.847864450235237e-05 
201.82962641927566, -3.072070231278634e-05 
201.9049553527417, -2.0161263675174955e-05 
201.98028428620773, -1.1391013712757444e-05 
202.05561321967375, -2.2490991179929457e-06 
202.13094215313978, 3.810284906601233e-06 
202.2062710866058, 9.39135338530058e-06 
202.28160002007183, 1.3757004768480235e-05 
202.35692895353785, 1.2768152812847209e-05 
202.43225788700389, 9.388987387657892e-06 
202.5075868204699, 3.233415614624128e-06 
202.58291575393594, -8.039912118555868e-06 
202.65824468740195, -2.040573019410484e-05 
202.733573620868, -3.32848986236245e-05 
202.808902554334, -4.493233685455209e-05 
202.88423148780004, -5.2686033937607665e-05 
202.95956042126605, -5.571080852161621e-05 
203.0348893547321, -5.544949073215507e-05 
203.1102182881981, -5.300690683718431e-05 
203.18554722166414, -4.9201889553096025e-05 
203.26087615513015, -4.3928528987947125e-05 
203.3362050885962, -3.691120366139893e-05 
203.4115340220622, -2.7807699920603185e-05 
203.48686295552824, -1.748348587822858e-05 
203.56219188899425, -7.1261377557409735e-06 
203.6375208224603, 4.228819720641962e-06 
203.7128497559263, 1.603992189234557e-05 
203.78817868939234, 2.7508547530525295e-05 
203.86350762285835, 3.7789250401588706e-05 
203.9388365563244, 4.7096782915715844e-05 
204.01416548979043, 5.4115981073003164e-05 
204.08949442325644, 5.744769021087909e-05 
204.16482335672248, 5.828947627057893e-05 
204.2401522901885, 5.792044154889363e-05 
204.31548122365453, 5.70760872781573e-05 
204.39081015712054, 5.672661458722865e-05 
204.46613909058658, 5.589446960851698e-05 
204.5414680240526, 5.337164993708243e-05 
204.61679695751863, 4.9852510442659484e-05 
204.69212589098464, 4.594825403178159e-05 
204.76745482445068, 4.1063746981423713e-05 
204.8427837579167, 3.537026982449812e-05 
204.91811269138273, 2.8553478487663753e-05 
204.99344162484874, 1.865995141132546e-05 
205.06877055831478, 5.77449560742766e-06 
205.1440994917808, -8.358784175590486e-06 
205.21942842524683, -2.114445038040696e-05 
205.29475735871284, -2.9790554656357767e-05 
205.37008629217888, -3.3031441412022334e-05 
205.4454152256449, -2.991030827143464e-05 
205.52074415911093, -2.3995655578560967e-05 
205.59607309257694, -1.5858156335891772e-05 
205.67140202604298, -7.407667852341604e-06 
205.746730959509, 2.13115304994139e-06 
205.82205989297503, 1.2291554660939704e-05 
205.89738882644104, 2.146431342351832e-05 
205.97271775990708, 2.776032113175563e-05 
206.04804669337312, 3.0496276805633056e-05 
206.12337562683913, 2.9037280143692298e-05 
206.19870456030517, 2.4942942232708106e-05 
206.27403349377119, 1.954463328669699e-05 
206.34936242723722, 1.4287224845053973e-05 
206.42469136070324, 1.0843114709022968e-05 
206.50002029416927, 8.526080985545562e-06 
206.5753492276353, 4.569715837012943e-06 
206.65067816110133, -3.14633870919783e-06 
206.72600709456734, -1.540256161016043e-05 
206.80133602803338, -3.224705208738464e-05 
206.8766649614994, -5.2431901233010976e-05 
206.95199389496543, -7.27452304145936e-05 
207.02732282843144, -8.913630456367904e-05 
207.10265176189748, -9.948339996195029e-05 
207.1779806953635, -0.00010251025019655853 
207.25330962882953, -9.945206073231738e-05 
207.32863856229554, -9.277882405849914e-05 
207.40396749576158, -8.379381529241583e-05 
207.4792964292276, -7.275952728958508e-05 
207.55462536269363, -6.029230646178738e-05 
207.62995429615964, -4.3942526451535374e-05 
207.70528322962568, -2.7828160957825883e-05 
207.7806121630917, -8.570665246305047e-06 
207.85594109655773, 7.217438200168818e-06 
207.93127003002374, 2.0170963157341187e-05 
208.00659896348978, 2.8668148724335257e-05 
208.08192789695582, 3.1285572912317735e-05 
208.15725683042183, 2.9092689578642105e-05 
208.23258576388787, 2.365934299446441e-05 
208.30791469735388, 1.5538646598212506e-05 
208.38324363081992, 7.86755710423163e-06 
208.45857256428593, -2.6224702745074797e-06 
208.53390149775197, -1.643998811657291e-05 
208.60923043121798, -3.386709543101116e-05 
208.68455936468402, -5.490359534750977e-05 
208.75988829815003, -7.734685181659019e-05 
208.83521723161607, -9.816403707205802e-05 
208.91054616508208, -0.00011524623583100148 
208.98587509854812, -0.00012576590432047347 
209.06120403201413, -0.00012776356382585057 
209.13653296548017, -0.00012158529668284405 
209.21186189894618, -0.00010663073863833481 
209.28719083241222, -8.549970339757462e-05 
209.36251976587823, -6.114249194576622e-05 
209.43784869934427, -3.499189410823215e-05 
209.51317763281028, -1.01375084489996e-05 
209.58850656627632, 1.444945044658835e-05 
209.66383549974233, 4.0002484348850734e-05 
209.73916443320837, 6.57796240686948e-05 
209.81449336667438, 9.133911762177799e-05 
209.88982230014042, 0.00011446769728906275 
209.96515123360643, 0.00013229132358003675 
210.04048016707247, 0.00014573597164695468 
210.1158091005385, 0.00015659200414078314 
210.19113803400452, 0.00016264501543293596 
210.26646696747056, 0.00016506575366131472 
210.34179590093657, 0.00016588459939766338 
210.4171248344026, 0.00016565168594048213 
210.49245376786862, 0.00016384437368324397 
210.56778270133466, 0.00015860611130109014 
210.64311163480068, 0.00014943237490444556 
210.71844056826671, 0.00013622305770705437 
210.79376950173273, 0.00011996669813900845 
210.86909843519877, 0.00010194504432674594 
210.94442736866478, 8.356104371212665e-05 
211.01975630213082, 6.719218948050373e-05 
211.09508523559683, 5.345628335562546e-05 
211.17041416906287, 4.132621484479624e-05 
211.24574310252888, 3.0704536297742614e-05 
211.32107203599492, 2.0970314214051192e-05 
211.39640096946093, 1.1830143340634582e-05 
211.47172990292697, 2.8177752668966396e-06 
211.54705883639298, -6.311367390087531e-06 
211.62238776985902, -1.5337184623861073e-05 
211.69771670332503, -2.3772588011795886e-05 
211.77304563679107, -3.093037438515601e-05 
211.84837457025708, -3.360208805423078e-05 
211.92370350372312, -2.9870234980436534e-05 
211.99903243718913, -2.1510842897382082e-05 
212.07436137065517, -1.1669826081437616e-05 
212.1496903041212, -3.3524649338332588e-06 
212.22501923758722, 1.721541625995301e-06 
212.30034817105326, 1.6824120584730108e-06 
212.37567710451927, -3.2260986992310655e-06 
212.4510060379853, -1.1629513997323368e-05 
212.52633497145132, -2.2284680230894987e-05 
212.60166390491736, -3.289361971332349e-05 
212.67699283838337, -4.1708698248042605e-05 
212.7523217718494, -5.017770640414667e-05 
212.82765070531542, -5.9111827394378506e-05 
212.90297963878146, -6.829430386208042e-05 
212.97830857224747, -7.763590117690942e-05 
213.0536375057135, -8.636789789108774e-05 
213.12896643917952, -9.252669846132827e-05 
213.20429537264556, -9.63826093717782e-05 
213.27962430611157, -9.843729228287975e-05 
213.3549532395776, -9.88571191882835e-05 
213.43028217304362, -9.871833484631832e-05 
213.50561110650966, -9.891836679324538e-05 
213.58094003997567, -0.00010042468617067228 
213.6562689734417, -0.00010348537537753114 
213.73159790690772, -0.00010839597736386311 
213.80692684037376, -0.00011452173251643149 
213.88225577383977, -0.0001215681339944864 
213.9575847073058, -0.00012861842040041353 
214.03291364077182, -0.00013415309911569642 
214.10824257423786, -0.00013697959736045214 
214.1835715077039, -0.0001372074153137667 
214.2589004411699, -0.0001353359417408765 
214.33422937463595, -0.00013308494640830795 
214.40955830810196, -0.00013064768443484486 
214.484887241568, -0.0001263928849025283 
214.56021617503401, -0.00011906801133502655 
214.63554510850005, -0.00010778327502428952 
214.71087404196606, -9.254388936549297e-05 
214.7862029754321, -7.521092683319489e-05 
214.86153190889812, -5.756026683044169e-05 
214.93686084236415, -4.0887704956418344e-05 
215.01218977583017, -2.576274164283879e-05 
215.0875187092962, -1.0316009151828656e-05 
215.16284764276222, 6.688872145071383e-06 
215.23817657622826, 2.517811368645598e-05 
215.31350550969427, 4.250004664173553e-05 
215.3888344431603, 5.7005623893884215e-05 
215.46416337662632, 6.975664154399923e-05 
215.53949231009236, 8.242161534021925e-05 
215.61482124355837, 9.399734012812021e-05 
215.6901501770244, 0.00010313715175741954 
215.76547911049042, 0.00010885832026022305 
215.84080804395646, 0.00011135889239333048 
215.91613697742247, 0.00011007162038952977 
215.9914659108885, 0.00010489279473171633 
216.06679484435452, 9.577581693110284e-05 
216.14212377782056, 8.232688892506642e-05 
216.2174527112866, 6.543332593418354e-05 
216.2927816447526, 4.649249020027614e-05 
216.36811057821865, 2.7587450062965956e-05 
216.44343951168466, 1.0015396427594146e-05 
216.5187684451507, -6.500719635172059e-06 
216.5940973786167, -2.3695179269769405e-05 
216.66942631208275, -4.064590559141834e-05 
216.74475524554876, -5.6021960887510684e-05 
216.8200841790148, -6.743143030247006e-05 
216.8954131124808, -7.339701148821815e-05 
216.97074204594685, -7.256332577987984e-05 
217.04607097941286, -6.384500747726286e-05 
217.1213999128789, -4.721754060551458e-05 
217.1967288463449, -2.438434281675456e-05 
217.27205777981095, 1.786525683085999e-06 
217.34738671327696, 2.780458829496949e-05 
217.422715646743, 5.097897875519748e-05 
217.498044580209, 7.121984431983194e-05 
217.57337351367505, 8.808651325317464e-05 
217.64870244714106, 9.989162928981258e-05 
217.7240313806071, 0.00010754063311203021 
217.7993603140731, 0.000114710500898854 
217.87468924753915, 0.00012031517101285904 
217.95001818100516, 0.0001232789392097554 
218.0253471144712, 0.00012393515391098133 
218.1006760479372, 0.00012081546211652189 
218.17600498140325, 0.00011451954451114108 
218.2513339148693, 0.00010653121288382877 
218.3266628483353, 9.867415385090674e-05 
218.40199178180134, 8.981362360203492e-05 
218.47732071526735, 7.822055736395739e-05 
218.5526496487334, 6.404061302896252e-05 
218.6279785821994, 5.06977922626064e-05 
218.70330751566544, 3.889333684523463e-05 
218.77863644913145, 2.7943209005994918e-05 
218.8539653825975, 1.618170240255997e-05 

FWH - Lz = 21.0
convective time, acoustic pressure 
56.8290232711955, -4.8926507866596216e-05 
56.90386158163957, -6.109383646432759e-05 
56.97869989208363, -6.905585065039033e-05 
57.0535382025277, -6.854606581905862e-05 
57.12837651297176, -5.939929727114694e-05 
57.203214823415834, -4.65040343653241e-05 
57.2780531338599, -3.4376314925123533e-05 
57.352891444303964, -2.4855718755337517e-05 
57.42772975474803, -1.8588114739768816e-05 
57.502568065192094, -1.8262575053256948e-05 
57.57740637563616, -2.557437656177352e-05 
57.65224468608022, -3.517014568431042e-05 
57.72708299652429, -4.0890909685074735e-05 
57.80192130696835, -4.271706888764916e-05 
57.87675961741242, -4.680031493859918e-05 
57.95159792785649, -5.516372643964826e-05 
58.026436238300555, -6.386097305400066e-05 
58.10127454874462, -6.990450730878667e-05 
58.176112859188684, -7.333800467145214e-05 
58.25095116963275, -7.511692197326576e-05 
58.325789480076814, -7.43978869305332e-05 
58.40062779052088, -6.92373384414214e-05 
58.475466100964944, -5.949573140600935e-05 
58.55030441140901, -4.723316711443626e-05 
58.62514272185308, -3.4344329358525115e-05 
58.699981032297146, -2.1486259239720318e-05 
58.77481934274121, -8.348967911981012e-06 
58.849657653185275, 3.149382767045249e-06 
58.92449596362934, 1.1053787705772441e-05 
58.999334274073405, 1.5715455321184003e-05 
59.07417258451747, 1.7951298901498294e-05 
59.149010894961535, 1.8679370958618632e-05 
59.2238492054056, 2.040544101982642e-05 
59.298687515849664, 2.4895313896849653e-05 
59.37352582629373, 3.132519765233212e-05 
59.4483641367378, 3.698898951431335e-05 
59.523202447181866, 3.994143281934886e-05 
59.59804075762593, 3.970572153743688e-05 
59.672879068069996, 3.6527789902901766e-05 
59.74771737851406, 3.060454849316013e-05 
59.822555688958126, 2.19352544681581e-05 
59.89739399940219, 1.0882260691513966e-05 
59.972232309846255, -2.9478197977349685e-06 
60.04707062029032, -1.941656391021897e-05 
60.12190893073439, -3.888400674221116e-05 
60.19674724117846, -6.171925333347442e-05 
60.27158555162252, -8.694587810014223e-05 
60.34642386206659, -0.00011211386719854055 
60.42126217251065, -0.00013411479364841252 
60.496100482954716, -0.0001500591963122158 
60.57093879339878, -0.00015732302154399625 
60.645777103842846, -0.0001541824139936504 
60.72061541428691, -0.0001408779058299806 
60.795453724730976, -0.00012018884381223652 
60.87029203517505, -9.589199485132535e-05 
60.94513034561911, -7.112435643565163e-05 
61.01996865606318, -4.9358595431709246e-05 
61.09480696650724, -3.3767057867901786e-05 
61.16964527695131, -2.30292746805788e-05 
61.24448358739537, -1.1265449555353665e-05 
61.31932189783944, 4.5881785777040335e-06 
61.3941602082835, 2.0821057593850153e-05 
61.46899851872757, 3.5932581858654e-05 
61.54383682917164, 4.68983615059258e-05 
61.6186751396157, 5.347741528885702e-05 
61.69351345005977, 5.691207755949783e-05 
61.76835176050383, 5.625250152349353e-05 
61.8431900709479, 5.057294931515505e-05 
61.91802838139196, 4.0047289521136406e-05 
61.99286669183603, 2.516502713557017e-05 
62.06770500228009, 8.481688654267318e-06 
62.14254331272416, -6.217354398040833e-06 
62.21738162316822, -1.7591878306467887e-05 
62.29221993361229, -2.7081188414077492e-05 
62.36705824405636, -3.572434992394069e-05 
62.441896554500424, -4.3299261745690084e-05 
62.51673486494449, -4.8707093092991845e-05 
62.591573175388554, -5.12366632925494e-05 
62.66641148583262, -5.003550220142373e-05 
62.74124979627668, -4.4869231508608135e-05 
62.81608810672075, -3.557120856262507e-05 
62.89092641716481, -2.451597000480541e-05 
62.965764727608885, -1.3942924540091291e-05 
63.04060303805295, -5.451004021406598e-06 
63.115441348497015, 2.4849747822905426e-06 
63.19027965894108, 1.1714500221107201e-05 
63.265117969385145, 1.9962191841560446e-05 
63.33995627982921, 2.5211892030124123e-05 
63.414794590273274, 2.8221833379504837e-05 
63.48963290071734, 2.9388978563578846e-05 
63.564471211161404, 3.0237458151858508e-05 
63.63930952160547, 3.1796066242423675e-05 
63.714147832049534, 3.197772851346492e-05 
63.788986142493606, 2.8845423688637315e-05 
63.86382445293767, 2.1749931009475166e-05 
63.938662763381735, 1.0182188313552731e-05 
64.01350107382581, -6.625976745346806e-06 
64.08833938426986, -2.712950395823746e-05 
64.16317769471394, -4.94960161360435e-05 
64.238016005158, -7.274683995424483e-05 
64.31285431560207, -9.657128014909306e-05 
64.38769262604613, -0.00012001789546822769 
64.4625309364902, -0.00014113645018596363 
64.53736924693426, -0.0001579124943090967 
64.61220755737833, -0.00016789356996339537 
64.68704586782239, -0.00016820546201885305 
64.76188417826646, -0.00015680499373716262 
64.83672248871052, -0.00013697076866521968 
64.91156079915459, -0.0001118320082974859 
64.98639910959865, -8.637479314585318e-05 
65.06123742004272, -6.333586098433547e-05 
65.13607573048678, -4.376073945905052e-05 
65.21091404093085, -2.754371389256896e-05 
65.28575235137491, -1.4087283594746103e-05 
65.36059066181897, -8.454687611333334e-07 
65.43542897226305, 1.2188289760105427e-05 
65.5102672827071, 2.6706547224906486e-05 
65.58510559315118, 4.2244154402034694e-05 
65.65994390359525, 5.500624669853177e-05 
65.73478221403931, 6.364674563453031e-05 
65.80962052448338, 6.89267782763385e-05 
65.88445883492744, 7.1736441503465e-05 
65.95929714537151, 6.995522519297763e-05 
66.03413545581557, 6.620065355539398e-05 
66.10897376625964, 6.387628943067937e-05 
66.1838120767037, 6.439954522092717e-05 
66.25865038714777, 6.511689463442668e-05 
66.33348869759183, 6.359697615727065e-05 
66.4083270080359, 5.903182721247266e-05 
66.48316531847996, 5.258480066079225e-05 
66.55800362892403, 4.461314574609071e-05 
66.63284193936809, 3.7125240270297406e-05 
66.70768024981216, 3.2074735712668865e-05 
66.78251856025622, -5.06385381870587e-05 
66.85735687070029, -1.1671196071587586e-05 
66.93219518114435, 1.6536794213643757e-05 
67.00703349158843, 1.5809060697450054e-05 
67.0818718020325, 1.5376720829870806e-05 
67.15671011247656, -8.877583723994162e-06 
67.23154842292062, -2.2398915628193662e-05 
67.30638673336469, -3.485249973054321e-05 
67.38122504380875, -4.138460276211584e-05 
67.45606335425282, -4.663598415370265e-05 
67.53090166469688, -6.148878204683778e-05 
67.60573997514095, -7.187296723363798e-05 
67.68057828558501, -8.187241321610232e-05 
67.75541659602908, -9.60978503374267e-05 
67.83025490647314, -0.00010158111946073151 
67.90509321691721, -0.00010395242610762543 
67.97993152736127, -0.00010206219931528362 
68.05476983780534, -9.682584506264511e-05 
68.1296081482494, -9.273558850537678e-05 
68.20444645869347, -7.889421982079035e-05 
68.27928476913753, -5.709886104813314e-05 
68.3541230795816, -3.640945323627824e-05 
68.42896139002568, -1.819205962315797e-05 
68.50379970046974, -1.3047021611642125e-05 
68.5786380109138, 1.715287990320751e-05 
68.65347632135787, 4.3918018666232455e-05 
68.72831463180194, 5.04258796436086e-05 
68.803152942246, 5.5772473358301755e-05 
68.87799125269007, 6.130004932629389e-05 
68.95282956313413, 5.586605734664887e-05 
69.0276678735782, 7.012931154392104e-05 
69.10250618402226, 8.748842537999857e-05 
69.17734449446633, 8.768246370700693e-05 
69.25218280491039, 8.271344114732751e-05 
69.32702111535446, 8.165357160926143e-05 
69.40185942579852, 7.777541306216288e-05 
69.47669773624258, 6.472981619844003e-05 
69.55153604668665, 5.7871646867334486e-05 
69.62637435713071, 4.4523205084090234e-05 
69.70121266757478, 3.0742412114512585e-05 
69.77605097801884, 2.972464695649706e-05 
69.85088928846292, 2.8616448041636213e-05 
69.92572759890697, 2.5668618393232287e-05 
70.00056590935105, 3.073191211257192e-05 
70.07540421979512, 3.1610653060847645e-05 
70.15024253023918, 2.87773621917879e-05 
70.22508084068325, 2.1018190776716172e-05 
70.29991915112731, 1.231318815429108e-05 
70.37475746157138, 1.460280177691407e-05 
70.44959577201544, 1.187409619725738e-05 
70.5244340824595, 4.198608072496052e-06 
70.59927239290357, -6.275706739752858e-06 
70.67411070334764, -1.4121698274778581e-05 
70.7489490137917, -1.759090284839184e-05 
70.82378732423577, -2.5318781620548914e-05 
70.89862563467983, -3.684602460373529e-05 
70.9734639451239, -3.9810249051195066e-05 
71.04830225556796, -4.8814041469576705e-05 
71.12314056601203, -5.6177108527431915e-05 
71.19797887645609, -5.144820405139653e-05 
71.27281718690017, -4.69552383192337e-05 
71.34765549734422, -4.597815015504249e-05 
71.4224938077883, -4.753962637734121e-05 
71.49733211823236, -4.5143281384848315e-05 
71.57217042867643, -4.728660561251889e-05 
71.6470087391205, -4.931860476903007e-05 
71.72184704956456, -4.467924393508308e-05 
71.79668536000862, -4.588191688738257e-05 
71.87152367045269, -4.6478263734894165e-05 
71.94636198089675, -5.3879772959626566e-05 
72.02120029134082, -0.00025069650569164845 
72.09603860178488, 0.00027889461842005206 
72.17087691222895, 0.000557363567405237 
72.24571522267301, 0.0006491159456697545 
72.32055353311708, 0.0006462435761756817 
72.39539184356114, 0.0005534571576403103 
72.47023015400521, 0.0004585598839934364 
72.54506846444927, 0.0003623408737117497 
72.61990677489334, 0.000281602251198537 
72.69474508533742, 0.00020959370527523345 
72.76958339578147, 0.0001422454573740226 
72.84442170622555, 0.00011106274397352938 
72.91926001666961, 0.00012178589800208705 
72.99409832711368, 0.00011943652245293629 
73.06893663755774, 0.00011928939017944723 
73.1437749480018, 0.0001125093266951167 
73.21861325844587, 0.00012449287966441916 
73.29345156888994, 0.0001333047751915463 
73.368289879334, 0.00014398680597562416 
73.44312818977807, 9.096344981056418e-05 
73.51796650022213, 1.761315947415768e-05 
73.5928048106662, -3.8222572878772247e-05 
73.66764312111026, -0.00010696310428450514 
73.74248143155432, -0.00014993753886788654 
73.81731974199839, -8.399943905057576e-05 
73.89215805244245, -8.854279544065919e-05 
73.96699636288652, -9.943865481532499e-05 
74.04183467333058, -0.00012725164227608013 
74.11667298377466, -0.00012194055947001433 
74.19151129421871, -0.0001117418306085435 
74.26634960466279, -6.584526582237749e-05 
74.34118791510684, -2.7393570715384375e-05 
74.41602622555092, 5.251614065389718e-06 
74.49086453599499, 1.567777255395331e-05 
74.56570284643905, 1.710857647141196e-05 
74.64054115688312, 2.1387121067190158e-05 
74.71537946732718, 5.155846551571542e-05 
74.79021777777125, 6.941544508682921e-05 
74.86505608821531, 7.487346965689284e-05 
74.93989439865938, 8.731441581590711e-05 
75.01473270910344, 9.964913824736619e-05 
75.0895710195475, 0.00011703333246738831 
75.16440932999157, 0.00012811622014071564 
75.23924764043564, 0.00012549739264618737 
75.3140859508797, 0.00013139749312650448 
75.38892426132377, 0.00012597849482374551 
75.46376257176783, 0.0001119063415946796 
75.53860088221191, 0.00010989854160774216 
75.61343919265596, 0.0001033589865926822 
75.68827750310004, 0.00010426779744987199 
75.76311581354409, 0.00010571931481186986 
75.83795412398817, 9.946513457366053e-05 
75.91279243443223, 9.319036959919334e-05 
75.9876307448763, 8.812379751813585e-05 
76.06246905532036, 0.00010365422162908556 
76.13730736576443, 0.00010445493851648036 
76.2121456762085, 0.00010935130413944162 
76.28698398665256, 8.60631981932696e-05 
76.36182229709662, 5.833811416968658e-05 
76.43666060754069, 2.307086491502119e-05 
76.51149891798475, 1.4461428116152991e-06 
76.58633722842882, -1.4558891739321957e-06 
76.66117553887288, -9.11609026652179e-06 
76.73601384931695, -5.9682855221067015e-06 
76.81085215976101, 7.433312274770522e-06 
76.88569047020508, 1.1710395879101801e-05 
76.96052878064916, 1.3836315692862723e-05 
77.0353670910932, 1.8762888392250038e-05 
77.11020540153729, 1.0497993029938579e-05 
77.18504371198134, 1.0373711323033142e-05 
77.25988202242542, 1.2931304598032383e-05 
77.33472033286948, 1.0996295498924096e-05 
77.40955864331355, 2.4851504523798532e-05 
77.48439695375761, 4.531606621214752e-05 
77.55923526420167, 6.891415099335925e-05 
77.63407357464574, 9.184011356315739e-05 
77.7089118850898, 0.00010600082513928546 
77.78375019553387, 0.00011212323912762979 
77.85858850597793, 0.00011334548000459314 
77.933426816422, 0.0001090730680890128 
78.00826512686606, 0.00010825960035884208 
78.08310343731013, 0.00011178582391928026 
78.1579417477542, 0.00011403395435515149 
78.23278005819826, 0.00011073743299596068 
78.30761836864232, 0.0001032930617291353 
78.3824566790864, 9.526533402162816e-05 
78.45729498953045, 8.826214624087529e-05 
78.53213329997453, 8.131823308368623e-05 
78.60697161041858, 7.349582911825069e-05 
78.68180992086266, 6.462228545047064e-05 
78.75664823130673, 5.411393453771821e-05 
78.83148654175079, 4.389045596001815e-05 
78.90632485219486, 3.382517102733738e-05 
78.98116316263892, 2.2164272884481006e-05 
79.05600147308299, 8.168211038770928e-06 
79.13083978352705, -8.7792074296912e-06 
79.20567809397112, -2.8338442133003066e-05 
79.28051640441518, -4.9445160667635675e-05 
79.35535471485925, -7.086503018258613e-05 
79.43019302530331, -9.012922532370429e-05 
79.50503133574738, -0.00010051066674955837 
79.57986964619144, -0.00010318887546887276 
79.6547079566355, -0.00010537711580577989 
79.72954626707957, -9.302618745351323e-05 
79.80438457752365, -7.882779211008707e-05 
79.8792228879677, -6.353788179493634e-05 
79.95406119841178, -4.7998401796581646e-05 
80.02889950885583, -3.2225956813244145e-05 
80.10373781929991, -1.614546137154368e-05 
80.17857612974397, 3.3290182809057417e-07 
80.25341444018804, 1.8329746149037454e-05 
80.3282527506321, 3.7455687899076155e-05 
80.40309106107617, 5.374452775142329e-05 
80.47792937152023, 6.58443057583941e-05 
80.5527676819643, 7.638614582582462e-05 
80.62760599240836, 8.70346513228361e-05 
80.70244430285243, 9.527900608061287e-05 
80.77728261329649, 9.842448282352375e-05 
80.85212092374056, 9.625961653169035e-05 
80.92695923418462, 8.918704846256359e-05 
81.00179754462869, 7.925193318794405e-05 
81.07663585507275, 7.03114438945749e-05 
81.15147416551682, 6.382137264037395e-05 
81.22631247596088, 5.776420648196649e-05 
81.30115078640495, 4.955381253942341e-05 
81.37598909684903, 4.202059896366528e-05 
81.45082740729308, 3.757811371992905e-05 
81.52566571773716, 3.054345468086463e-05 
81.60050402818122, 2.004352195543107e-05 
81.67534233862528, 9.466302598687976e-06 
81.75018064906935, 3.2181708087870045e-06 
81.82501895951341, 1.9639501632700086e-06 
81.89985726995748, 3.402907724091482e-06 
81.97469558040154, 6.67842356589457e-06 
82.04953389084561, 1.1831772057587977e-05 
82.12437220128967, 1.776202416910497e-05 
82.19921051173374, 2.3131507981219005e-05 
82.2740488221778, 2.792073621413679e-05 
82.34888713262187, 3.06209413377322e-05 
82.42372544306593, 2.680323602631907e-05 
82.49856375351, 1.594598147798005e-05 
82.57340206395406, 8.912101444125715e-06 
82.64824037439813, 1.2746360774023269e-05 
82.72307868484219, 2.2138567461267023e-05 
82.79791699528627, 3.160483910082438e-05 
82.87275530573032, 3.9214921377390095e-05 
82.9475936161744, 4.4213947544665674e-05 
83.02243192661845, 4.435174589544171e-05 
83.09727023706253, 4.031804936910472e-05 
83.1721085475066, 3.5028242740291786e-05 
83.24694685795066, 3.0284696598491326e-05 
83.32178516839473, 2.6813580925898683e-05 
83.39662347883879, 2.5357132595406048e-05 
83.47146178928286, 2.723362319665025e-05 
83.54630009972692, 3.123804673831129e-05 
83.62113841017099, 3.456264970116704e-05 
83.69597672061505, 3.730264351759422e-05 
83.77081503105912, 4.1426357790976736e-05 
83.84565334150318, 4.6751903259305236e-05 
83.92049165194724, 5.426377895444419e-05 
83.99532996239131, 6.224125084080446e-05 
84.07016827283537, 6.671949981691065e-05 
84.14500658327944, 6.490385260387693e-05 
84.21984489372352, 5.6762183612796764e-05 
84.29468320416757, 4.077926919491722e-05 
84.36952151461165, 2.1601308360816365e-05 
84.4443598250557, 3.5077896664629472e-06 
84.51919813549978, -1.0343792481974182e-05 
84.59403644594384, -1.872840529668795e-05 
84.66887475638791, -2.054762890169394e-05 
84.74371306683197, -1.7553783113699246e-05 
84.81855137727604, -1.5616653663924103e-05 
84.8933896877201, -1.5383242685188394e-05 
84.96822799816417, -1.828676311607715e-05 
85.04306630860823, -2.1465919378376817e-05 
85.1179046190523, -1.9604558515315394e-05 
85.19274292949636, -1.1971549664384202e-05 
85.26758123994043, -4.400853725193135e-07 
85.34241955038449, 1.388120798868249e-05 
85.41725786082856, 3.0135593400864357e-05 
85.49209617127262, 4.554893708616023e-05 
85.56693448171669, 5.641908430676944e-05 
85.64177279216076, 6.196663228649934e-05 
85.71661110260482, 6.509325014624096e-05 
85.7914494130489, 6.81601713473701e-05 
85.86628772349295, 7.100551470198981e-05 
85.94112603393702, 7.332687195974605e-05 
86.01596434438109, 7.543149946798553e-05 
86.09080265482515, 7.68400434255369e-05 
86.16564096526922, 7.592679287688232e-05 
86.24047927571328, 7.133537055130922e-05 
86.31531758615735, 6.200483779713054e-05 
86.39015589660141, 4.76227627067608e-05 
86.46499420704548, 2.923846422465185e-05 
86.53983251748954, 6.7549643305110265e-06 
86.61467082793361, -1.8467209053359457e-05 
86.68950913837767, -4.379491581771524e-05 
86.76434744882174, -6.761970204881838e-05 
86.8391857592658, -8.90457528325659e-05 
86.91402406970987, -0.00010661155970886189 
86.98886238015393, -0.00011931547096826896 
87.06370069059801, -0.0001272316534685867 
87.13853900104206, -0.00013023332117226006 
87.21337731148614, -0.00012795960930079466 
87.28821562193019, -0.00012017604305564662 
87.36305393237427, -0.00010925011966024607 
87.43789224281834, -9.57812058957007e-05 
87.5127305532624, -7.894309782234454e-05 
87.58756886370647, -5.895579389431937e-05 
87.66240717415053, -3.5538890249750414e-05 
87.7372454845946, -1.0187817169649035e-05 
87.81208379503866, 1.0270093286720865e-05 
87.88692210548272, 1.955434949729195e-05 
87.96176041592679, 2.3657431407349565e-05 
88.03659872637085, 3.202448634776076e-05 
88.11143703681492, 4.423452471390559e-05 
88.18627534725898, 5.598281558838727e-05 
88.26111365770305, 6.558684861977006e-05 
88.33595196814711, 7.28118139475517e-05 
88.41079027859118, 7.791483756704691e-05 
88.48562858903526, 8.122220047250762e-05 
88.56046689947931, 8.179102419163486e-05 
88.63530520992339, 7.901900561329178e-05 
88.71014352036744, 7.191961240532361e-05 
88.78498183081152, 6.11785987210142e-05 
88.85982014125557, 4.788355114729641e-05 
88.93465845169965, 2.9518566704485006e-05 
89.00949676214371, 5.041042698681194e-06 
89.08433507258778, -2.546486571055958e-05 
89.15917338303184, -5.67658774211647e-05 
89.2340116934759, -8.41101858783563e-05 
89.30885000391997, -0.00010579502511957076 
89.38368831436404, -0.00012015175474026978 
89.4585266248081, -0.00012678679299989257 
89.53336493525217, -0.00013228968588757076 
89.60820324569623, -0.0001339254896612264 
89.6830415561403, -0.00013758151357749792 
89.75787986658437, -0.0001376989700974235 
89.83271817702843, -0.000133587987792366 
89.9075564874725, -0.00012810287210300478 
89.98239479791656, -0.0001205690148652929 
90.05723310836063, -0.00010850036234047565 
90.13207141880468, -9.053919259880302e-05 
90.20690972924876, -6.707795307198544e-05 
90.28174803969281, -4.126151236512199e-05 
90.3565863501369, -1.913134776194897e-05 
90.43142466058094, -3.2987904393263527e-06 
90.50626297102502, 1.0095167687311604e-05 
90.58110128146909, 2.359254759835668e-05 
90.65593959191315, 3.571082126723928e-05 
90.73077790235722, 4.450714755613163e-05 
90.80561621280128, 5.050336707361098e-05 
90.88045452324535, 5.4993379923252885e-05 
90.95529283368941, 5.616721750066866e-05 
91.03013114413348, 5.392447927492178e-05 
91.10496945457754, 5.118645313453002e-05 
91.17980776502162, 4.7019272643225e-05 
91.25464607546567, 3.553459466852435e-05 
91.32948438590975, 1.9867412575606537e-05 
91.4043226963538, 1.0112045659099413e-06 
91.47916100679788, -1.90349612101222e-05 
91.55399931724193, -4.005600686151816e-05 
91.62883762768601, -6.201979554732077e-05 
91.70367593813006, -8.305519155832286e-05 
91.77851424857414, -0.00010181878086532769 
91.85335255901819, -0.00011708642113620094 
91.92819086946227, -0.00012899816551983307 
92.00302917990633, -0.00013757452158157186 
92.0778674903504, -0.00014292244595063848 
92.15270580079446, -0.0001459400606890743 
92.22754411123853, -0.00014701837124309113 
92.3023824216826, -0.00014555918941639248 
92.37722073212666, -0.00014065392276736897 
92.45205904257072, -0.00013251461978725583 
92.52689735301479, -0.00012185350928343561 
92.60173566345885, -0.00010906217879185946 
92.67657397390292, -9.64230097039867e-05 
92.751412284347, -8.36806323625065e-05 
92.82625059479105, -6.901851408440837e-05 
92.90108890523513, -5.395463837227821e-05 
92.97592721567918, -4.1484614956073136e-05 
93.05076552612326, -3.076352716233813e-05 
93.12560383656731, -2.053976545342559e-05 
93.20044214701139, -1.17679622288703e-05 
93.27528045745544, 3.903005270964208e-06 
93.35011876789952, 1.62373394264768e-05 
93.42495707834358, 2.3183537914760255e-05 
93.49979538878765, 2.6692840544870446e-05 
93.57463369923171, 2.807782132362379e-05 
93.64947200967578, 3.007336683356987e-05 
93.72431032011984, 3.347599153819906e-05 
93.7991486305639, 3.7275755942048045e-05 
93.87398694100797, 3.9649226870471736e-05 
93.94882525145204, 4.001327802862782e-05 
94.0236635618961, 3.859068608521967e-05 
94.09850187234017, 3.502708539868864e-05 
94.17334018278424, 2.925230421881271e-05 
94.2481784932283, 2.147864987520143e-05 
94.32301680367237, 1.2210415382763166e-05 
94.39785511411642, 2.7177780795406724e-06 
94.4726934245605, -5.326024885929424e-06 
94.54753173500455, -1.0345497026070276e-05 
94.62237004544863, -1.361737350017553e-05 
94.69720835589268, -1.7529898619289417e-05 
94.77204666633676, -2.4421725870411794e-05 
94.84688497678083, -3.532124874803689e-05 
94.92172328722489, -4.988594025455788e-05 
94.99656159766896, -6.615830890423285e-05 
95.07139990811302, -8.254638874919174e-05 
95.14623821855709, -9.69648511905728e-05 
95.22107652900115, -0.00010704254883310338 
95.29591483944522, -0.00011020210860484788 
95.37075314988928, -0.0001062578770258721 
95.44559146033335, -9.659569698114299e-05 
95.52042977077741, -8.292713735879422e-05 
95.59526808122149, -6.54389744600556e-05 
95.67010639166554, -4.464612792655586e-05 
95.74494470210962, -2.190156917749172e-05 
95.81978301255367, 6.281025169003352e-07 
95.89462132299775, 2.184397044694835e-05 
95.9694596334418, 3.932699796637788e-05 
96.04429794388588, 4.850131919005934e-05 
96.11913625432993, 5.718720534654086e-05 
96.19397456477401, 6.860561221521071e-05 
96.26881287521807, 7.744987488358235e-05 
96.34365118566214, 8.661782897600085e-05 
96.4184894961062, 9.401720760103137e-05 
96.49332780655027, 9.655521116378738e-05 
96.56816611699433, 9.482408030077924e-05 
96.6430044274384, 8.981013092027975e-05 
96.71784273788246, 8.33120094620825e-05 
96.79268104832653, 7.573257611793282e-05 
96.8675193587706, 6.834544022314302e-05 
96.94235766921466, 6.204000863534214e-05 
97.01719597965874, 5.610860339096814e-05 
97.09203429010279, 4.921091289910431e-05 
97.16687260054687, 4.021163943638596e-05 
97.24171091099092, 2.9512238877732083e-05 
97.316549221435, 1.7541523430784393e-05 
97.39138753187905, 5.830976758148628e-06 
97.46622584232313, -4.7481200962725e-06 
97.54106415276718, -1.5364479273882043e-05 
97.61590246321126, -2.519460286409024e-05 
97.69074077365532, -3.339172749494574e-05 
97.76557908409939, -3.741428945627179e-05 
97.84041739454345, -3.4825299429232886e-05 
97.91525570498752, -2.667785587126159e-05 
97.99009401543158, -1.4310869534835228e-05 
98.06493232587565, 2.7106376132757964e-06 
98.13977063631971, 2.210086231459568e-05 
98.21460894676378, 4.1236680645668e-05 
98.28944725720784, 5.671421930611523e-05 
98.3642855676519, 6.716574630529438e-05 
98.43912387809598, 7.413848086430157e-05 
98.51396218854003, 8.131855092108615e-05 
98.58880049898411, 8.968453572772023e-05 
98.66363880942816, 9.723462892461887e-05 
98.73847711987224, 0.00010210091710764762 
98.8133154303163, 0.00010327031435927637 
98.88815374076037, 0.00010263846638440725 
98.96299205120442, 9.896061631322043e-05 
99.0378303616485, 9.262207698048875e-05 
99.11266867209255, 8.386235069421087e-05 
99.18750698253663, 7.417958183388395e-05 
99.2623452929807, 6.499125680814748e-05 
99.33718360342476, 5.793187533842986e-05 
99.41202191386883, 5.198237943603303e-05 
99.48686022431289, 4.596226584746217e-05 
99.56169853475696, 3.889500772930108e-05 
99.63653684520102, 3.1785836200899324e-05 
99.71137515564509, 2.68944995125218e-05 
99.78621346608915, 2.2863768060868034e-05 
99.86105177653323, 1.7232491674141512e-05 
99.93589008697728, 1.078121858853317e-05 
100.01072839742136, 4.079153764743205e-06 
100.08556670786541, -2.5678206914161905e-06 
100.16040501830949, -9.546119158248921e-06 
100.23524332875354, -1.7756284114389327e-05 
100.31008163919762, -2.7476953609977576e-05 
100.38491994964167, -3.797252905164149e-05 
100.45975826008575, -4.644382165044701e-05 
100.5345965705298, -5.205194933989149e-05 
100.60943488097388, -5.674461038932678e-05 
100.68427319141794, -6.181254189195192e-05 
100.75911150186201, -6.590896306259367e-05 
100.83394981230607, -6.825498302638577e-05 
100.90878812275014, -7.009439925055731e-05 
100.9836264331942, -7.229641912834241e-05 
101.05846474363827, -7.374693716085967e-05 
101.13330305408233, -7.117788058886055e-05 
101.2081413645264, -6.335616173752848e-05 
101.28297967497046, -5.26345281534265e-05 
101.35781798541453, -4.346120685999534e-05 
101.4326562958586, -3.9214145650026525e-05 
101.50749460630266, -3.938829695005816e-05 
101.58233291674674, -3.88932882834482e-05 
101.65717122719079, -3.470729264087436e-05 
101.73200953763487, -2.7363785036510457e-05 
101.80684784807892, -1.884129489431335e-05 
101.881686158523, -9.15721793164769e-06 
101.95652446896705, 1.60280412784579e-06 
102.03136277941113, 1.1309034458152406e-05 
102.10620108985519, 1.665556193360631e-05 
102.18103940029926, 1.677309938995865e-05 
102.25587771074332, 1.3447911513704261e-05 
102.33071602118738, 9.333602030563106e-06 
102.40555433163145, 5.201559594499143e-06 
102.48039264207551, -1.8745836713809306e-06 
102.55523095251958, -1.008632825745907e-05 
102.63006926296364, -1.6043884342327383e-05 
102.70490757340771, -1.9866233878301395e-05 
102.77974588385177, -2.395184053816967e-05 
102.85458419429585, -2.791226644659511e-05 
102.9294225047399, -3.098222517121102e-05 
103.00426081518398, -3.141294738005374e-05 
103.07909912562803, -2.8407193475674332e-05 
103.15393743607211, -2.4715712058825436e-05 
103.22877574651616, -2.1839046728027235e-05 
103.30361405696024, -1.9985256664377563e-05 
103.3784523674043, -1.765720641707334e-05 
103.45329067784837, -1.338008202580081e-05 
103.52812898829244, -6.943795976315812e-06 
103.6029672987365, -5.328263302899328e-08 
103.67780560918057, 5.710523253305874e-06 
103.75264391962463, 1.0227682943172743e-05 
103.8274822300687, 1.3913236719372193e-05 
103.90232054051276, 1.6373858770838936e-05 
103.97715885095683, 1.818023258601429e-05 
104.05199716140089, 2.0010182391185102e-05 
104.12683547184496, 2.3009091247231565e-05 
104.20167378228902, 2.757298660857898e-05 
104.2765120927331, 3.227266512659144e-05 
104.35135040317715, 3.569579232690943e-05 
104.42618871362123, 3.597187742239765e-05 
104.50102702406528, 3.2259507217860436e-05 
104.57586533450936, 2.4667689554327825e-05 
104.65070364495341, 1.5290818157690693e-05 
104.72554195539749, 4.3873664416593315e-06 
104.80038026584154, -9.089919800491558e-06 
104.87521857628562, -2.6450200816093462e-05 
104.95005688672968, -4.613967651788808e-05 
105.02489519717375, -6.640516269496117e-05 
105.09973350761781, -8.502781299245629e-05 
105.17457181806188, -0.00010099553838821802 
105.24941012850594, -0.00011204837905853549 
105.32424843895001, -0.00011520152234224454 
105.39908674939407, -0.00010900421487384456 
105.47392505983814, -9.443122494506937e-05 
105.5487633702822, -7.310643597952658e-05 
105.62360168072627, -4.7206946985192365e-05 
105.69843999117035, -1.7814207809426387e-05 
105.7732783016144, 1.0685130660058006e-05 
105.84811661205848, 3.360712319306812e-05 
105.92295492250253, 4.760228976036845e-05 
105.9977932329466, 5.0755680893118564e-05 
106.07263154339066, 5.025021308680992e-05 
106.14746985383474, 5.462973021779045e-05 
106.22230816427879, 6.15757079750663e-05 
106.29714647472287, 6.959721618529948e-05 
106.37198478516693, 7.898203909988244e-05 
106.446823095611, 8.739161595662612e-05 
106.52166140605506, 9.414447323849445e-05 
106.59649971649912, 9.87779416050437e-05 
106.67133802694319, 9.962077530011032e-05 
106.74617633738725, 9.602424357005947e-05 
106.82101464783132, 8.767327289469575e-05 
106.89585295827538, 7.565946027138949e-05 
106.97069126871945, 6.034221167474574e-05 
107.04552957916351, 4.329727624107314e-05 
107.12036788960759, 2.6080080546988947e-05 
107.19520620005164, 1.069586756141025e-05 
107.27004451049572, -2.6906899628634435e-06 
107.34488282093977, -1.3462666172360047e-05 
107.41972113138385, -2.1907617552285878e-05 
107.4945594418279, -2.9234372175540083e-05 
107.56939775227198, -3.644013000613424e-05 
107.64423606271603, -4.3908753568298094e-05 
107.71907437316011, -5.000206901231714e-05 
107.79391268360416, -5.433883566196543e-05 
107.86875099404824, -5.563893273681737e-05 
107.9435893044923, -5.517895226272395e-05 
108.01842761493637, -4.996390370975022e-05 
108.09326592538044, -3.863978306553497e-05 
108.1681042358245, -2.142081089924839e-05 
108.24294254626857, -8.334716257859683e-07 
108.31778085671263, 1.6725155769534712e-05 
108.3926191671567, 2.5370117056837455e-05 
108.46745747760076, 2.6869057861176828e-05 
108.54229578804484, 2.6368989121039346e-05 
108.61713409848889, 2.580574828211562e-05 
108.69197240893297, 2.6367916438635706e-05 
108.76681071937702, 2.650934760174216e-05 
108.8416490298211, 2.540069037157224e-05 
108.91648734026515, 2.3579655492962703e-05 
108.99132565070923, 1.9619605980850724e-05 
109.06616396115328, 1.60279241904978e-05 
109.14100227159736, 1.4792199458816502e-05 
109.21584058204141, 1.580304847910649e-05 
109.29067889248549, 1.7671288001105048e-05 
109.36551720292955, 2.2664936333713206e-05 
109.44035551337362, 2.9753935393099726e-05 
109.51519382381768, 3.636422282248009e-05 
109.59003213426175, 3.904399419379e-05 
109.66487044470581, 4.0298164579704424e-05 
109.73970875514988, 4.177471737437645e-05 
109.81454706559394, 4.301986212284032e-05 
109.889385376038, 4.504878115187852e-05 
109.96422368648207, 4.746408914608818e-05 
110.03906199692614, 5.136449256234607e-05 
110.11390030737022, 5.748392775145595e-05 
110.18873861781427, 6.4278242506348e-05 
110.26357692825835, 6.888804172843094e-05 
110.3384152387024, 7.021777382250637e-05 
110.41325354914648, 6.687009745243413e-05 
110.48809185959053, 5.886866492096502e-05 
110.5629301700346, 4.8556848658365696e-05 
110.63776848047866, 3.3678298392678254e-05 
110.71260679092273, 1.4836155468664965e-05 
110.7874451013668, -6.019332753762683e-06 
110.86228341181086, -2.6613477482496993e-05 
110.93712172225493, -4.5580851682773576e-05 
111.011960032699, -5.7754721897622324e-05 
111.08679834314306, -6.859146245211127e-05 
111.16163665358712, -7.039189360926253e-05 
111.23647496403119, -6.501493985905613e-05 
111.31131327447525, -5.6926474917366044e-05 
111.38615158491932, -4.693620811982279e-05 
111.46098989536338, -3.56115869749308e-05 
111.53582820580746, -2.2608422082416447e-05 
111.61066651625151, -7.384505210069869e-06 
111.68550482669559, 8.822545094859634e-06 
111.76034313713964, 2.4853538564223458e-05 
111.83518144758372, 3.81180167042575e-05 
111.91001975802777, 4.7202611691956744e-05 
111.98485806847185, 5.093567066959065e-05 
112.0596963789159, 5.0292042084356886e-05 
112.13453468935998, 4.6388966515057506e-05 
112.20937299980405, 4.067726119794456e-05 
112.28421131024811, 3.11309851874575e-05 
112.35904962069218, 1.4730538851583145e-05 
112.43388793113624, -6.911959018991858e-06 
112.5087262415803, -3.157402302859665e-05 
112.58356455202437, -5.5890001495164095e-05 
112.65840286246844, -7.599205668481511e-05 
112.7332411729125, -8.809128623863732e-05 
112.80807948335656, -9.603544464930122e-05 
112.88291779380063, -0.0001043698315628886 
112.95775610424471, -0.00011317180160411072 
113.03259441468876, -0.0001182873907758931 
113.10743272513284, -0.00011915494057784616 
113.18227103557689, -0.00011696046881831606 
113.25710934602097, -0.00011167781965072982 
113.33194765646502, -9.949435351160495e-05 
113.4067859669091, -7.945547160042823e-05 
113.48162427735315, -5.652846929356453e-05 
113.55646258779723, -3.4351083890846686e-05 
113.63130089824129, -1.6087006328733446e-05 
113.70613920868536, 3.952036652380189e-06 
113.78097751912942, 1.800092553108112e-05 
113.85581582957349, 2.6103734759090678e-05 
113.93065414001755, 3.116973826479893e-05 
114.00549245046162, 3.535833576121672e-05 
114.08033076090568, 4.063198680774644e-05 
114.15516907134975, 4.418784927694867e-05 
114.23000738179381, 4.465478564609858e-05 
114.30484569223788, 4.35035346096067e-05 
114.37968400268196, 4.192439283185792e-05 
114.454522313126, 3.960449717453388e-05 
114.52936062357008, 3.408776501637685e-05 
114.60419893401414, 2.3711678228285474e-05 
114.67903724445821, 1.2699394152564294e-05 
114.75387555490227, 4.317984310720313e-06 
114.82871386534634, -3.2588203055742353e-06 
114.9035521757904, -1.2758705258843122e-05 
114.97839048623447, -2.5353525060622367e-05 
115.05322879667854, -4.1055426584749796e-05 
115.1280671071226, -5.8471163626480546e-05 
115.20290541756667, -7.398711026172493e-05 
115.27774372801073, -8.656284866351349e-05 
115.3525820384548, -9.75590776915727e-05 
115.42742034889886, -0.00010410351437422217 
115.50225865934293, -0.00010667797973326013 
115.577096969787, -0.00010399580518921498 
115.65193528023106, -9.673974334179603e-05 
115.72677359067512, -8.507895870695154e-05 
115.8016119011192, -6.964766483529973e-05 
115.87645021156325, -5.162125654805717e-05 
115.95128852200733, -3.256124933211174e-05 
116.02612683245138, -1.4187036429835485e-05 
116.10096514289546, 3.413803176758838e-06 
116.17580345333951, 1.954412839719545e-05 
116.25064176378359, 3.099862975951542e-05 
116.32548007422764, 3.867211163526882e-05 
116.40031838467172, 4.3001099736660815e-05 
116.47515669511579, 4.5291830348805824e-05 
116.54999500555985, 4.689509604525392e-05 
116.62483331600392, 4.9647514515243406e-05 
116.69967162644798, 5.174433707662492e-05 
116.77450993689204, 5.032197797398599e-05 
116.84934824733611, 4.515360563467094e-05 
116.92418655778017, 3.561551424683864e-05 
116.99902486822424, 2.0924015753978608e-05 
117.0738631786683, 3.4011959111942126e-06 
117.14870148911237, -1.4766656534500797e-05 
117.22353979955645, -3.2049959212065575e-05 
117.2983781100005, -4.579663761846606e-05 
117.37321642044458, -5.587676040956151e-05 
117.44805473088863, -6.307148358878621e-05 
117.52289304133271, -6.793181854227293e-05 
117.59773135177676, -7.088979473806296e-05 
117.67256966222084, -7.212398336247953e-05 
117.74740797266489, -7.271346400319312e-05 
117.82224628310897, -7.157498993196857e-05 
117.89708459355302, -6.89152257235608e-05 
117.9719229039971, -6.42130846273004e-05 
118.04676121444116, -5.720862371859636e-05 
118.12159952488523, -4.98175926048195e-05 
118.19643783532929, -4.218200948148745e-05 
118.27127614577336, -3.307616788434477e-05 
118.34611445621742, -2.184951809910735e-05 
118.42095276666149, -1.2224489808931103e-05 
118.49579107710555, -5.40600350012087e-06 
118.57062938754962, 5.214901843330423e-07 
118.6454676979937, 5.184958245303693e-06 
118.72030600843775, 7.630767520389299e-06 
118.79514431888182, 1.1144063432957802e-05 
118.86998262932588, 1.607248654575541e-05 
118.94482093976995, 2.109264961698194e-05 
119.019659250214, 2.5366323106727582e-05 
119.09449756065808, 2.937611921769575e-05 
119.16933587110213, 3.153572091262915e-05 
119.24417418154621, 3.0501573273627243e-05 
119.31901249199026, 2.733030807212644e-05 
119.39385080243434, 2.3642105908497807e-05 
119.46868911287841, 2.1207035545672853e-05 
119.54352742332247, 1.7032407540488304e-05 
119.61836573376654, 1.3817706246982171e-05 
119.6932040442106, 1.3918835327991471e-05 
119.76804235465467, 1.7968104532265915e-05 
119.84288066509873, 2.4488711403492904e-05 
119.9177189755428, 2.9771405387568515e-05 
119.99255728598686, 3.1968001349649894e-05 
120.06739559643093, 3.171603628556981e-05 
120.14223390687499, 3.0239194257617397e-05 
120.21707221731907, 2.670601844593117e-05 
120.29191052776312, 2.063661798013144e-05 
120.3667488382072, 1.3050072652654267e-05 
120.44158714865125, 5.855827499354833e-06 
120.51642545909533, 6.950569309440925e-07 
120.59126376953938, -2.0420500898364484e-06 
120.66610207998346, -3.4617715871916065e-06 
120.74094039042751, -4.881773317184166e-06 
120.81577870087159, -6.7054732818691375e-06 
120.89061701131564, -8.85342434859492e-06 
120.96545532175972, -1.0336553736243635e-05 
121.04029363220377, -8.799792065455198e-06 
121.11513194264785, -3.3627099173916057e-06 
121.18997025309193, 6.5871759469976905e-06 
121.26480856353598, 2.0353676024531357e-05 
121.33964687398006, 3.746681111108288e-05 
121.41448518442411, 5.462742633103565e-05 
121.48932349486819, 6.782558542942714e-05 
121.56416180531224, 7.515088473219805e-05 
121.63900011575632, 7.901980937101255e-05 
121.71383842620037, 8.373661693315807e-05 
121.78867673664445, 8.959048514217238e-05 
121.8635150470885, 9.407702962323552e-05 
121.93835335753258, 9.41451509833376e-05 
122.01319166797663, 8.868753648829549e-05 
122.0880299784207, 7.987315145739383e-05 
122.16286828886476, 7.180158817096717e-05 
122.23770659930884, 6.666316478363863e-05 
122.31254490975289, 6.236811452997826e-05 
122.38738322019697, 5.6393104562198276e-05 
122.46222153064102, 4.6942267473072525e-05 
122.5370598410851, 3.465262758988643e-05 
122.61189815152915, 2.0325481498595138e-05 
122.68673646197323, 4.688351790970196e-06 
122.7615747724173, -1.1231339628621176e-05 
122.83641308286136, -2.715649857379886e-05 
122.91125139330543, -4.472360881046706e-05 
122.98608970374949, -6.446797953877793e-05 
123.06092801419356, -8.177514400363067e-05 
123.13576632463761, -8.910950762434768e-05 
123.2106046350817, -8.178714538921031e-05 
123.28544294552574, -6.310886797191149e-05 
123.36028125596982, -3.894711170813311e-05 
123.43511956641387, -1.4061387732193018e-05 
123.50995787685795, 9.797395605757484e-06 
123.584796187302, 3.151843567324523e-05 
123.65963449774608, 5.154352237259618e-05 
123.73447280819013, 6.933943930678745e-05 
123.80931111863421, 8.26907005612246e-05 
123.88414942907826, 9.195352649757891e-05 
123.95898773952234, 0.0001003996704667681 
124.0338260499664, 0.00010814163021125947 
124.10866436041047, 0.00011265610307065458 
124.18350267085455, 0.00011245578654884696 
124.2583409812986, 0.00010767209137942327 
124.33317929174268, 0.00010042733420018336 
124.40801760218673, 9.126761554897157e-05 
124.48285591263081, 7.571951677743971e-05 
124.55769422307486, 5.529684418025412e-05 
124.63253253351894, 3.4235147897335275e-05 
124.70737084396299, 1.669193672855742e-05 
124.78220915440707, 6.016224087139332e-06 
124.85704746485112, 1.2601872013468836e-06 
124.9318857752952, 7.907766559986254e-07 
125.00672408573925, 1.8924572540805954e-06 
125.08156239618333, 3.9271730082751305e-06 
125.15640070662738, 7.5275908497299525e-06 
125.23123901707146, 1.4485451477868326e-05 
125.30607732751551, 2.6526870344296673e-05 
125.38091563795959, 3.922731766110084e-05 
125.45575394840364, 4.711662581387777e-05 
125.53059225884772, 4.877389171680726e-05 
125.6054305692918, 4.828179629563263e-05 
125.68026887973585, 5.2445267648922546e-05 
125.75510719017993, 6.283452299316246e-05 
125.82994550062398, 7.523625341001516e-05 
125.90478381106806, 8.581763013718323e-05 
125.97962212151211, 9.321468311798596e-05 
126.05446043195619, 9.833778488176966e-05 
126.12929874240024, 0.00010173852346908238 
126.20413705284432, 0.00010158206984074665 
126.27897536328837, 9.77789691966635e-05 
126.35381367373245, 9.052766215451297e-05 
126.4286519841765, 7.964675226676101e-05 
126.50349029462058, 6.525779592483658e-05 
126.57832860506463, 4.7952586316115495e-05 
126.6531669155087, 2.8812914636298805e-05 
126.72800522595276, 7.966441056717832e-06 
126.80284353639684, -1.3899414346018542e-05 
126.87768184684089, -3.5270696543562235e-05 
126.95252015728497, -5.426410843026163e-05 
127.02735846772904, -6.935165571630964e-05 
127.1021967781731, -7.969173885212955e-05 
127.17703508861717, -8.46312378225966e-05 
127.25187339906122, -8.476989106883393e-05 
127.3267117095053, -8.102580594980538e-05 
127.40155001994935, -7.497032332206379e-05 
127.47638833039343, -6.817893645234993e-05 
127.55122664083748, -6.032754227221524e-05 
127.62606495128156, -5.100252244881509e-05 
127.70090326172561, -4.055385939991587e-05 
127.7757415721697, -2.7206755318534592e-05 
127.85057988261374, -1.676699412644275e-05 
127.92541819305782, -1.1385575946928408e-05 
128.00025650350187, -1.0133291371147004e-05 
128.07509481394595, -1.272411040132168e-05 
128.14993312439, -1.7490852985548354e-05 
128.22477143483408, -2.222925588655623e-05 
128.29960974527813, -2.682153003018026e-05 
128.3744480557222, -3.0239230476682366e-05 
128.4492863661663, -3.151037380508639e-05 
128.52412467661034, -3.200515981804089e-05 
128.59896298705442, -3.241119950523741e-05 
128.67380129749847, -3.141401434506306e-05 
128.74863960794255, -2.8849889577926192e-05 
128.8234779183866, -2.3051364775653422e-05 
128.89831622883068, -1.2463023332094827e-05 
128.97315453927473, 1.8645539476695895e-06 
129.0479928497188, 1.688545499152243e-05 
129.12283116016286, 2.8053245674172277e-05 
129.19766947060694, 3.454364818079052e-05 
129.272507781051, 3.981394831655905e-05 
129.34734609149507, 4.590500324735387e-05 
129.42218440193912, 5.203270991040972e-05 
129.4970227123832, 5.7064253233401196e-05 
129.57186102282725, 5.9426030400514906e-05 
129.64669933327133, 5.9566540311277834e-05 
129.72153764371538, 5.7478189780521946e-05 
129.79637595415946, 5.1936511871699675e-05 
129.87121426460354, 4.16951631858114e-05 
129.9460525750476, 2.630707548223183e-05 
130.02089088549167, 5.1360980180840384e-06 
130.09572919593572, -1.975543248589577e-05 
130.1705675063798, -4.941909823525536e-05 
130.24540581682385, -8.16882978657798e-05 
130.32024412726793, -0.00011244197185534074 
130.39508243771198, -0.00013892384324069547 
130.46992074815606, -0.0001585388338846548 
130.5447590586001, -0.00016872123481845826 
130.6195973690442, -0.00016828181957313584 
130.69443567948824, -0.00015978289882063456 
130.76927398993232, -0.0001442740472575579 
130.84411230037637, -0.00012739492358603265 
130.91895061082045, -0.00011480670813224757 
130.9937889212645, -0.0001125103199063968 
131.06862723170858, -0.00011306677693480365 
131.14346554215263, -0.00010670466038697584 
131.2183038525967, -9.16249060823601e-05 
131.29314216304076, -7.464366612709128e-05 
131.36798047348483, -5.956996271653766e-05 
131.4428187839289, -4.419591145756368e-05 
131.51765709437296, -2.4653740047203578e-05 
131.59249540481704, -1.3517647419443657e-06 
131.6673337152611, 2.1523733849353454e-05 
131.74217202570517, 4.0052969595586636e-05 
131.81701033614922, 5.32054171434319e-05 
131.8918486465933, 6.25278280194415e-05 
131.96668695703735, 6.778545879136861e-05 
132.04152526748143, 6.883549442294052e-05 
132.11636357792548, 6.679218160335543e-05 
132.19120188836956, 6.262031928924388e-05 
132.2660401988136, 5.8033991864131265e-05 
132.3408785092577, 5.402111932513551e-05 
132.41571681970174, 4.8268512747236135e-05 
132.49055513014582, 3.984124672308281e-05 
132.56539344058987, 2.922672380725731e-05 
132.64023175103395, 1.7895780663186026e-05 
132.715070061478, 6.882474759603737e-06 
132.78990837192208, -4.386905725891983e-06 
132.86474668236616, -1.7186642320347255e-05 
132.9395849928102, -3.0289138707425267e-05 
133.0144233032543, -3.986354279445444e-05 
133.08926161369834, -4.514028109513437e-05 
133.16409992414242, -4.530810806922959e-05 
133.23893823458647, -4.307760846298892e-05 
133.31377654503055, -3.854185622690238e-05 
133.3886148554746, -3.172044479191541e-05 
133.46345316591868, -2.4499792807147e-05 
133.53829147636273, -1.6227831921208123e-05 
133.6131297868068, -7.2621308412113185e-06 
133.68796809725086, 2.7321426328143393e-06 
133.76280640769494, 1.323698564567449e-05 
133.837644718139, 2.411374340780313e-05 
133.91248302858307, 3.311099321605515e-05 
133.98732133902712, 3.7216248314765205e-05 
134.0621596494712, 3.6908381824827296e-05 
134.13699795991525, 3.6056379434578384e-05 
134.21183627035933, 3.806454862696259e-05 
134.2866745808034, 4.140467560736264e-05 
134.36151289124746, 4.347287921267153e-05 
134.43635120169154, 4.4678976489279174e-05 
134.5111895121356, 4.487111588797161e-05 
134.58602782257967, 4.0922666072195885e-05 
134.66086613302372, 3.2224932423053056e-05 
134.7357044434678, 2.100306716519013e-05 
134.81054275391185, 7.538054393250505e-06 
134.88538106435593, -7.903436915666348e-06 
134.96021937479998, -2.4215790517392287e-05 
135.03505768524406, -3.629300654956695e-05 
135.1098959956881, -4.145857536800564e-05 
135.18473430613219, -4.284655289184529e-05 
135.25957261657624, -4.11302652453873e-05 
135.33441092702031, -3.945944533852736e-05 
135.40924923746437, -3.7379578631607495e-05 
135.48408754790844, -3.42384407263136e-05 
135.5589258583525, -3.0488365167920364e-05 
135.63376416879657, -2.7175480001663047e-05 
135.70860247924065, -2.3791740463223312e-05 
135.7834407896847, -2.0462346758906492e-05 
135.85827910012878, -1.8036548314033237e-05 
135.93311741057283, -1.681590740584783e-05 
136.0079557210169, -1.6548464299879995e-05 
136.08279403146096, -1.7344692155939926e-05 
136.15763234190504, -1.819867884639189e-05 
136.2324706523491, -1.8558030947398718e-05 
136.30730896279317, -1.7865250492435495e-05 
136.38214727323722, -1.6129410909223057e-05 
136.4569855836813, -1.2773494316329065e-05 
136.53182389412535, -8.25255028254586e-06 
136.60666220456943, -4.301598635873741e-06 
136.68150051501348, -1.7934277951005197e-06 
136.75633882545756, 6.423829737671009e-07 
136.8311771359016, 4.802873141163344e-06 
136.9060154463457, 1.091872670982753e-05 
136.98085375678974, 1.823672002837885e-05 
137.05569206723382, 2.470504673004642e-05 
137.1305303776779, 3.064021104420753e-05 
137.20536868812195, 3.602372118790783e-05 
137.28020699856603, 3.9288976969171e-05 
137.35504530901008, 3.7977683515426e-05 
137.42988361945416, 3.129493917337625e-05 
137.5047219298982, 1.9862139593748487e-05 
137.5795602403423, 4.973534131434135e-06 
137.65439855078634, -1.2192899846967882e-05 
137.72923686123042, -3.0105907633156364e-05 
137.80407517167447, -4.665678742717727e-05 
137.87891348211855, -5.954077893694659e-05 
137.9537517925626, -6.710211079456757e-05 
138.02859010300668, -6.893068035213514e-05 
138.10342841345073, -6.584244583259317e-05 
138.1782667238948, -5.8988322970134034e-05 
138.25310503433886, -4.901328145182651e-05 
138.32794334478294, -0.00034932876831370903 
138.402781655227, -0.00014107125100400747 
138.47761996567107, 0.0010556735423033106 
138.55245827611515, 0.001625148744219724 
138.6272965865592, 0.0012353341216281603 
138.70213489700328, 0.0010689420264883881 
138.77697320744733, 0.0009487220826706277 
138.8518115178914, 0.0009386777533301328 
138.92664982833546, 0.0009310487463223737 
139.00148813877954, 0.0008944170023100224 
139.0763264492236, 0.0008371654083426444 
139.15116475966767, 0.0007443466717711908 
139.22600307011172, 0.0006377381124341576 
139.3008413805558, 0.0005456308962800819 
139.37567969099985, 0.00045626174378708494 
139.45051800144392, 0.00037934290983109253 
139.52535631188798, 0.00029598134700476613 
139.60019462233205, 0.0002674611533063469 
139.6750329327761, 0.0002701273128754054 
139.74987124322018, 0.00032183370456135733 
139.82470955366423, 0.00037201602397672357 
139.8995478641083, 0.00041079947334022796 
139.9743861745524, 0.0004232590359992417 
140.04922448499644, 0.000223748436814657 
140.12406279544052, 0.00021242692413286912 
140.19890110588457, 0.0003321495920145134 
140.27373941632865, 0.00030667694332533134 
140.3485777267727, 0.00031880316110190926 
140.42341603721678, 0.00035106323515423813 
140.49825434766083, 0.0003701560000014437 
140.5730926581049, 0.00034004175448129246 
140.64793096854896, 0.0002671572684962939 
140.72276927899304, 0.0002348206339940414 
140.7976075894371, 0.0002751270814971738 
140.87244589988117, 0.0003476448856810217 
140.94728421032522, 0.00038207486065819634 
141.0221225207693, 0.00037210842537483156 
141.09696083121335, 0.0003463795702165509 
141.17179914165743, 0.0003401831881885216 
141.24663745210148, 0.00034445715812027593 
141.32147576254556, 0.00031423913231988726 
141.3963140729896, 0.00028954167585355827 
141.4711523834337, 0.00025600678895695123 
141.54599069387777, 0.0002509630098523779 
141.62082900432182, 0.0002573251085966541 
141.6956673147659, 0.0002581031100781978 
141.77050562520995, 0.0002447439623669231 
141.84534393565403, 0.00022350057219572408 
141.92018224609808, 0.00019627036501704 
141.99502055654216, 0.0002019305250642666 
142.0698588669862, 0.00020228949326871225 
142.1446971774303, 0.00018919625981447208 
142.21953548787434, 0.00017469441281566642 
142.29437379831842, 0.00015735515635207858 
142.36921210876247, 0.00014243373524495506 
142.44405041920655, 0.00011771116781487174 
142.5188887296506, 0.00014971052414465943 
142.59372704009468, 0.00012254936584798663 
142.66856535053873, 1.1862274558728023e-05 
142.7434036609828, -5.751197134665292e-05 
142.81824197142686, -8.031701795786879e-05 
142.89308028187094, -9.126314996349974e-05 
142.96791859231502, -0.00010064003966747757 
143.04275690275907, -9.769826455107661e-05 
143.11759521320315, -8.700780489480661e-05 
143.1924335236472, -7.566196584192032e-05 
143.26727183409128, -5.143143711808812e-05 
143.34211014453533, -2.0233029309407367e-05 
143.4169484549794, 4.202897790837751e-06 
143.49178676542346, 3.037583082028069e-05 
143.56662507586753, 4.661075031443416e-05 
143.64146338631159, 5.046757929981556e-05 
143.71630169675566, 6.298083257155863e-05 
143.79114000719972, 7.019132640352844e-05 
143.8659783176438, 7.711782668630043e-05 
143.94081662808784, 8.659190572683683e-05 
144.01565493853192, 8.775563512421515e-05 
144.09049324897597, 7.996086918346008e-05 
144.16533155942005, 7.101829987121978e-05 
144.2401698698641, 6.28355090992162e-05 
144.31500818030818, 5.112778149434651e-05 
144.38984649075226, 2.984184899196901e-05 
144.4646848011963, 1.458429749328319e-06 
144.5395231116404, -2.4407410950493892e-05 
144.61436142208444, -4.5127263837292823e-05 
144.68919973252852, -6.260786852681891e-05 
144.76403804297257, -7.414090567715479e-05 
144.83887635341665, -8.563372388399883e-05 
144.9137146638607, -9.030978286788093e-05 
144.98855297430478, -9.152099298902317e-05 
145.06339128474883, -9.08154978854391e-05 
145.1382295951929, -8.694087102875591e-05 
145.21306790563696, -7.87191257703668e-05 
145.28790621608104, -6.459244041817454e-05 
145.3627445265251, -5.1532670453096524e-05 
145.43758283696917, -4.056144104296932e-05 
145.51242114741322, -3.1834397084099414e-05 
145.5872594578573, -2.5131763141673014e-05 
145.66209776830135, -1.7199159873879606e-05 
145.73693607874543, -5.651674425451599e-06 
145.8117743891895, 7.799909047532464e-06 
145.88661269963356, 1.9508529772313085e-05 
145.96145101007764, 2.7410334091817196e-05 
146.0362893205217, 3.154796068678687e-05 
146.11112763096577, 3.286416109627598e-05 
146.18596594140982, 3.2871883481645404e-05 
146.2608042518539, 3.131826163889962e-05 
146.33564256229795, 2.788470523012284e-05 
146.41048087274203, 2.3028315393249837e-05 
146.48531918318608, 1.758102706764437e-05 
146.56015749363016, 1.1957176716814102e-05 
146.6349958040742, 8.28353038272717e-06 
146.7098341145183, 4.454470101625445e-06 
146.78467242496234, -6.565348327689557e-07 
146.85951073540642, -6.903504519239122e-06 
146.93434904585047, -1.2959775096246384e-05 
147.00918735629455, -1.72979701931577e-05 
147.0840256667386, -1.9771918797496054e-05 
147.15886397718268, -2.042701873515038e-05 
147.23370228762676, -1.803569925253814e-05 
147.3085405980708, -1.1338207549475587e-05 
147.38337890851489, -1.5196407730386605e-06 
147.45821721895894, 8.264596718533651e-06 
147.53305552940301, 1.5132421679989903e-05 
147.60789383984707, 1.805832268031732e-05 
147.68273215029114, 1.6929466203876068e-05 
147.7575704607352, 1.2761565230860987e-05 
147.83240877117927, 6.76290096992955e-06 
147.90724708162332, -7.250580407892402e-08 
147.9820853920674, -6.8810654983829055e-06 
148.05692370251145, -1.1628592673776153e-05 
148.13176201295553, -1.3334521029159465e-05 
148.20660032339958, -1.3008954449079968e-05 
148.28143863384366, -1.345002656831619e-05 
148.3562769442877, -1.545698980391414e-05 
148.4311152547318, -1.9918609637814556e-05 
148.50595356517584, -2.496267034722458e-05 
148.58079187561992, -2.913279256064654e-05 
148.655630186064, -3.1556194484299116e-05 
148.73046849650805, -3.345207943525795e-05 
148.80530680695213, -3.5626991209194605e-05 
148.88014511739618, -3.83675373342657e-05 
148.95498342784026, -4.113459399510582e-05 
149.0298217382843, -4.2203938010569096e-05 
149.1046600487284, -4.057385028021719e-05 
149.17949835917244, -3.466669878290016e-05 
149.25433666961652, -2.9586650343437913e-05 
149.32917498006057, 1.5069215632770957e-06 
149.40401329050465, 0.00011758114297811986 
149.4788516009487, 0.00010436057535762311 
149.55368991139278, 0.00010757588379078505 
149.62852822183683, 0.00012134055844780018 
149.7033665322809, 0.00012733376509239288 
149.77820484272496, 0.00011392291093996056 
149.85304315316904, 9.876256933302034e-05 
149.9278814636131, 8.259815490033396e-05 
150.00271977405717, 7.357730638494745e-05 
150.07755808450122, 6.000764395808255e-05 
150.1523963949453, 4.689243426119288e-05 
150.22723470538938, 4.450167756253452e-05 
150.30207301583343, 3.5656887690261825e-05 
150.3769113262775, 1.9195818749632018e-05 
150.45174963672156, 8.486769431525512e-06 
150.52658794716564, -8.692446994534075e-06 
150.6014262576097, -1.7888409354069663e-05 
150.67626456805377, -2.3244967896188554e-05 
150.75110287849782, -2.863888871760473e-05 
150.8259411889419, -2.7858587241518644e-05 
150.90077949938595, -2.7575759747780624e-05 
150.97561780983003, -1.831121081206372e-05 
151.05045612027408, 6.447140024192417e-06 
151.12529443071816, 1.0766783547551249e-05 
151.2001327411622, 7.473786991523586e-06 
151.2749710516063, 1.490148779610748e-05 
151.34980936205034, 2.5563247663962837e-05 
151.42464767249442, 2.8873881079954675e-05 
151.49948598293847, 3.612339316459062e-05 
151.57432429338255, 4.0803174927956406e-05 
151.64916260382662, 4.902473326328684e-05 
151.72400091427068, 5.565854076392069e-05 
151.79883922471475, 5.769176836099994e-05 
151.8736775351588, 5.610718450763007e-05 
151.94851584560288, 4.7387363327434496e-05 
152.02335415604693, 4.663681385694363e-05 
152.098192466491, 4.6107863058304644e-05 
152.17303077693506, 4.4451959758913415e-05 
152.24786908737914, 4.192562929768433e-05 
152.3227073978232, 4.019641069416469e-05 
152.39754570826727, 3.6335442176605996e-05 
152.47238401871132, 3.466441805113761e-05 
152.5472223291554, 2.88589730821441e-05 
152.62206063959945, 2.333076889820472e-05 
152.69689895004353, 1.857526911540441e-05 
152.77173726048758, 1.4437483258486909e-05 
152.84657557093166, 7.554473677681e-06 
152.9214138813757, 1.2436372307426107e-06 
152.9962521918198, -4.170116741286393e-06 
153.07109050226387, -6.25401636851658e-06 
153.14592881270792, 6.050236780755238e-07 
153.220767123152, 8.205425807338254e-06 
153.29560543359605, 1.070138971528644e-05 
153.37044374404013, 1.1533040683327668e-05 
153.44528205448418, 2.069359754937188e-05 
153.52012036492826, 2.8442080413376512e-05 
153.5949586753723, 3.094504848121224e-05 
153.6697969858164, 4.2880068266616775e-05 
153.74463529626044, 5.156224369449342e-05 
153.81947360670452, 4.690123161186658e-05 
153.89431191714857, 4.328802859390148e-05 
153.96915022759265, 3.940501199536517e-05 
154.0439885380367, 3.6492059176689064e-05 
154.11882684848078, 3.2587560522244706e-05 
154.19366515892483, 2.6254263130502484e-05 
154.2685034693689, 1.6569581253795495e-05 
154.34334177981296, 6.216258905216306e-07 
154.41818009025704, -1.640654656482706e-05 
154.49301840070112, -3.538354906847055e-05 
154.56785671114517, -5.59635192840883e-05 
154.64269502158925, -7.085901874330568e-05 
154.7175333320333, -8.098574084232412e-05 
154.79237164247738, -8.356360205750028e-05 
154.86720995292143, -7.94094563423298e-05 
154.9420482633655, -6.834342606777331e-05 
155.01688657380956, -5.4140917366110423e-05 
155.09172488425364, -3.834845758000125e-05 
155.1665631946977, -2.239030965098265e-05 
155.24140150514177, -7.839786454634678e-06 
155.31623981558582, 5.843361550206386e-06 
155.3910781260299, 2.0319938372604466e-05 
155.46591643647395, 3.586704492139334e-05 
155.54075474691803, 4.839162773347996e-05 
155.61559305736208, 5.814552233891375e-05 
155.69043136780616, 6.392325019183743e-05 
155.7652696782502, 6.273672945938883e-05 
155.84010798869429, 6.644643879275377e-05 
155.91494629913836, 6.290202195859492e-05 
155.98978460958241, 5.76075411813138e-05 
156.0646229200265, 4.897400277084422e-05 
156.13946123047054, 3.602907934891008e-05 
156.21429954091462, 1.9070336572933134e-05 
156.28913785135867, -1.7387116498078028e-06 
156.36397616180275, -2.620329741918959e-05 
156.4388144722468, -5.30334104128713e-05 
156.51365278269088, -7.942173696550243e-05 
156.58849109313493, -0.00010112170378703003 
156.663329403579, -0.00011457122964607649 
156.73816771402306, -0.00011834466411088433 
156.81300602446714, -0.00011175963183316336 
156.8878443349112, -9.796181943313587e-05 
156.96268264535527, -8.21607225912209e-05 
157.03752095579932, -6.086114854558812e-05 
157.1123592662434, -3.884811667245519e-05 
157.18719757668745, -1.8627881020408127e-05 
157.26203588713153, -2.120103063793282e-07 
157.3368741975756, 1.8290429255887403e-05 
157.41171250801966, 4.031818735857725e-05 
157.48655081846374, 6.37376496217571e-05 
157.5613891289078, 8.597819857254851e-05 
157.63622743935187, 0.00010164744407277586 
157.71106574979592, 0.00011203814516981669 
157.78590406024, 0.00011522646300620218 
157.86074237068405, 0.00011350660429722449 
157.93558068112813, 0.00010523061109152353 
158.01041899157218, 9.417118880786186e-05 
158.08525730201626, 8.156403572629357e-05 
158.1600956124603, 6.786020997603118e-05 
158.2349339229044, 5.2414549760354865e-05 
158.30977223334844, 3.769907321438081e-05 
158.38461054379252, 2.4336885070353296e-05 
158.45944885423657, 1.6355920156816893e-05 
158.53428716468065, 1.893200602409391e-05 
158.6091254751247, 2.5757971398817163e-05 
158.68396378556878, 3.4435232680756584e-05 
158.75880209601283, 4.149235629048273e-05 
158.8336404064569, 4.4039585220969385e-05 
158.908478716901, 4.477709686882708e-05 
158.98331702734504, 4.57404648394328e-05 
159.05815533778912, 4.619935233053074e-05 
159.13299364823317, 4.4838024363827016e-05 
159.20783195867725, 4.100521686887352e-05 
159.2826702691213, 3.641964229258562e-05 
159.35750857956538, 3.1849274228289585e-05 
159.43234689000943, 2.654515820058101e-05 
159.5071852004535, 1.94467193562616e-05 
159.58202351089756, 9.739361006219164e-06 
159.65686182134164, -1.044226201366278e-06 
159.7317001317857, -9.07832338536895e-06 
159.80653844222977, -1.3746744180549737e-05 
159.88137675267382, -1.73284204210607e-05 
159.9562150631179, -2.1072473605152665e-05 
160.03105337356195, -2.7819652810108033e-05 
160.10589168400602, -3.687404748652605e-05 
160.18072999445008, -4.616971837906656e-05 
160.25556830489415, -5.6684391595957255e-05 
160.33040661533823, -6.971832873839672e-05 
160.40524492578228, -8.282568654096205e-05 
160.48008323622636, -9.240802813053208e-05 
160.5549215466704, -9.770723138982531e-05 
160.6297598571145, -9.881303998590663e-05 
160.70459816755854, -9.301593848699278e-05 
160.77943647800262, -8.319924145788372e-05 
160.85427478844667, -7.17888027448073e-05 
160.92911309889075, -6.0625271893388104e-05 
161.0039514093348, -4.991066962951532e-05 
161.07878971977888, -3.997361191184488e-05 
161.15362803022293, -3.175934227381812e-05 
161.228466340667, -2.5048071442977688e-05 
161.30330465111106, -1.7723401472840246e-05 
161.37814296155514, -1.0370545799518134e-05 
161.4529812719992, -5.083654477639946e-06 
161.52781958244327, -1.2312374422065888e-06 
161.60265789288732, 1.1449770207103152e-06 
161.6774962033314, 5.33322709562854e-07 
161.75233451377548, -3.991478979665092e-06 
161.82717282421953, -1.164910368957389e-05 
161.9020111346636, -2.1027956438593893e-05 
161.97684944510766, -3.1299226215668044e-05 
162.05168775555174, -4.1344888461553476e-05 
162.1265260659958, -5.011798151809064e-05 
162.20136437643987, -5.675183148799595e-05 
162.27620268688392, -6.171161982434149e-05 
162.351040997328, -6.5846513516579e-05 
162.42587930777205, -6.992938423768785e-05 
162.50071761821613, -7.475282821092346e-05 
162.57555592866018, -7.880363180729105e-05 
162.65039423910426, -8.150088923154211e-05 
162.7252325495483, -8.244890331150981e-05 
162.8000708599924, -8.078639124169987e-05 
162.87490917043644, -7.788323837025797e-05 
162.94974748088052, -7.396052186082337e-05 
163.02458579132457, -6.991390292667746e-05 
163.09942410176865, -6.667682529896683e-05 
163.17426241221273, -6.502904502714022e-05 
163.24910072265678, -6.698243482294024e-05 
163.32393903310086, -7.324239079381414e-05 
163.3987773435449, -8.174602524394397e-05 
163.473615653989, -8.966584470893526e-05 
163.54845396443304, -9.661589864106119e-05 
163.62329227487712, -0.00010212654240971795 
163.69813058532117, -0.0001045167559412555 
163.77296889576525, -0.00010465837432075179 
163.8478072062093, -0.00010343386397537973 
163.92264551665338, -0.00010252462966695616 
163.99748382709743, -0.0001024283806770902 
164.0723221375415, -0.00010352242539963288 
164.14716044798556, -0.0001029897062131858 
164.22199875842963, -9.647680372038375e-05 
164.29683706887369, -8.4491043949329e-05 
164.37167537931776, -7.121015387511635e-05 
164.44651368976182, -5.6885943732507135e-05 
164.5213520002059, -4.363562165181685e-05 
164.59619031064997, -3.265008900974574e-05 
164.67102862109402, -2.4591996165065173e-05 
164.7458669315381, -1.9196481233913572e-05 
164.82070524198215, -1.6492726053117846e-05 
164.89554355242623, -1.562319374079947e-05 
164.97038186287028, -1.5962895011988886e-05 
165.04522017331436, -1.8372540747262085e-05 
165.1200584837584, -2.4566995976521127e-05 
165.1948967942025, -3.3602516663490516e-05 
165.26973510464654, -4.379396569134571e-05 
165.34457341509062, -5.169655992098385e-05 
165.41941172553467, -5.613317360495463e-05 
165.49425003597875, -5.711766264651616e-05 
165.5690883464228, -5.4319515533591036e-05 
165.64392665686688, -4.723452133191661e-05 
165.71876496731093, -3.8135819618093034e-05 
165.793603277755, -2.9611196105510657e-05 
165.86844158819906, -2.0393396236913712e-05 
165.94327989864314, -9.858270465238604e-06 
166.01811820908722, 1.9194574659906086e-06 
166.09295651953127, 1.457187263990293e-05 
166.16779482997535, 2.7907245300285732e-05 
166.2426331404194, 3.944301053540966e-05 
166.31747145086348, 4.757284518080723e-05 
166.39230976130753, 5.247575487173657e-05 
166.4671480717516, 6.257764337518588e-05 
166.54198638219566, 7.053148011406647e-05 
166.61682469263974, 7.645690572551344e-05 
166.6916630030838, 8.131471907104674e-05 
166.76650131352787, 8.528994657895251e-05 
166.84133962397192, 8.818462376433873e-05 
166.916177934416, 8.911346366305872e-05 
166.99101624486005, 8.765225626840818e-05 
167.06585455530413, 8.374389173789841e-05 
167.14069286574818, 7.734090228038454e-05 
167.21553117619226, 6.839773123680001e-05 
167.2903694866363, 5.760879792135605e-05 
167.3652077970804, 4.375828890017687e-05 
167.44004610752444, 2.5804487540172092e-05 
167.51488441796852, 5.113054388420063e-06 
167.5897227284126, -1.5711775355171583e-05 
167.66456103885665, -3.430223076355499e-05 
167.73939934930073, -4.7321133284180055e-05 
167.81423765974478, -5.49118491607316e-05 
167.88907597018886, -5.853199825200401e-05 
167.9639142806329, -5.913986435262564e-05 
168.03875259107699, -5.658992213317354e-05 
168.11359090152104, -4.948931424454384e-05 
168.18842921196511, -3.606395778394335e-05 
168.26326752240917, -1.8912968284615568e-05 
168.33810583285324, -8.558507166046961e-07 
168.4129441432973, 1.4940660567115153e-05 
168.48778245374137, 2.8372433239785673e-05 
168.56262076418543, 3.9725341532996766e-05 
168.6374590746295, 4.899793580488877e-05 
168.71229738507355, 5.743672120433621e-05 
168.78713569551763, 6.746021065192182e-05 
168.86197400596168, 7.9809619353793e-05 
168.93681231640576, 9.104870282146594e-05 
169.01165062684984, 9.964236157080077e-05 
169.0864889372939, 0.00010731196467339348 
169.16132724773797, 0.00011440757227749765 
169.23616555818202, 0.00012118939989364785 
169.3110038686261, 0.0001264778991799725 
169.38584217907015, 0.0001283621086216517 
169.46068048951423, 0.0001261689187488671 
169.53551879995828, 0.00011936503887533403 
169.61035711040236, 0.00010723242173839368 
169.6851954208464, 8.888629000579615e-05 
169.7600337312905, 6.509175958361003e-05 
169.83487204173454, 3.6037016501237857e-05 
169.90971035217862, 2.7847726525130177e-06 
169.98454866262267, -3.087292619112138e-05 
170.05938697306675, -6.077211961093325e-05 
170.1342252835108, -8.512467369087641e-05 
170.20906359395488, -0.00010181516786319752 
170.28390190439893, -0.00010969687595950188 
170.358740214843, -0.00010929373214568392 
170.4335785252871, -0.00010443063624397171 
170.50841683573114, -9.893566103237958e-05 
170.58325514617522, -9.234429356919275e-05 
170.65809345661927, -8.337097634584744e-05 
170.73293176706335, -6.716352190229572e-05 
170.8077700775074, -4.4452368677296964e-05 
170.88260838795148, -1.9999203686229256e-05 
170.95744669839553, 3.061488422337226e-06 
171.0322850088396, 2.2514923344971176e-05 
171.10712331928366, 3.737912138817482e-05 
171.18196162972774, 4.8787312676524245e-05 
171.2567999401718, 5.6451543598860565e-05 
171.33163825061587, 6.029809103745833e-05 
171.40647656105992, 6.445163513254596e-05 
171.481314871504, 6.126977556083554e-05 
171.55615318194805, 5.18279859913051e-05 
171.63099149239213, 4.462442527922923e-05 
171.70582980283618, 4.1199767140529645e-05 
171.78066811328026, 4.1313534565582184e-05 
171.85550642372434, 4.459135391897945e-05 
171.9303447341684, 5.057805566765846e-05 
172.00518304461247, 5.6751412327990354e-05 
172.08002135505652, 6.12047527447908e-05 
172.1548596655006, 6.293533806052695e-05 
172.22969797594465, 6.276477550819905e-05 
172.30453628638872, 6.206754979154743e-05 
172.37937459683278, 5.9879591331327695e-05 
172.45421290727685, 5.964958171999361e-05 
172.5290512177209, 6.29822947439711e-05 
172.60388952816498, 6.762387284471579e-05 
172.67872783860903, 7.109861900829085e-05 
172.7535661490531, 7.121420602742784e-05 
172.82840445949716, 6.508395685498732e-05 
172.90324276994124, 5.3265933860705494e-05 
172.9780810803853, 3.8394571886352976e-05 
173.05291939082937, 2.4565919210652872e-05 
173.12775770127342, 1.5243267255212033e-05 
173.2025960117175, 9.864671982230486e-06 
173.27743432216158, 9.751977250956123e-06 
173.35227263260563, 1.409061335052888e-05 
173.4271109430497, 2.1069012716498045e-05 
173.50194925349376, 2.84486829604699e-05 
173.57678756393784, 3.284791985367852e-05 
173.6516258743819, 3.152491024454276e-05 
173.72646418482597, 2.3991682578304508e-05 
173.80130249527002, 1.4056399098490149e-05 
173.8761408057141, 1.0921706479630194e-05 
173.95097911615815, 2.3241699871244668e-05 
174.02581742660223, 4.013203631313113e-05 
174.10065573704628, 5.221193087570496e-05 
174.17549404749036, 6.45572425916834e-05 
174.2503323579344, 7.729521020300809e-05 
174.3251706683785, 8.57868043955264e-05 
174.40000897882254, 9.04265227544079e-05 
174.47484728926662, 9.299341879444484e-05 
174.54968559971067, 9.374370687455462e-05 
174.62452391015475, 9.273841828380232e-05 
174.69936222059883, 9.200870815038859e-05 
174.77420053104288, 9.065010750354522e-05 
174.84903884148696, 8.67731452984946e-05 
174.923877151931, 7.559054089449526e-05 
174.9987154623751, 6.040293831408261e-05 
175.07355377281914, 4.166811010690597e-05 
175.14839208326322, 2.154453824021235e-05 
175.22323039370727, 3.6489952207732735e-06 
175.29806870415135, -1.0698888189302012e-05 
175.3729070145954, -2.2224923099003367e-05 
175.44774532503948, -3.1036160666813586e-05 
175.52258363548353, -3.571293731992228e-05 
175.5974219459276, -3.73894015828344e-05 
175.67226025637166, -3.9089894850926985e-05 
175.74709856681574, -4.2435903230750484e-05 
175.8219368772598, -4.743029585395002e-05 
175.89677518770387, -5.276385630159375e-05 
175.97161349814792, -5.754019097282232e-05 
176.046451808592, -6.148167957415228e-05 
176.12129011903608, -6.262047959098239e-05 
176.19612842948013, -6.0233882081509035e-05 
176.2709667399242, -5.380353806702785e-05 
176.34580505036826, -4.5536464963526854e-05 
176.42064336081233, -3.8026102322460067e-05 
176.49548167125639, -3.0349654362226216e-05 
176.57031998170046, -1.989973382202726e-05 
176.64515829214452, -6.751242774710237e-06 
176.7199966025886, 7.459167676662141e-06 
176.79483491303264, 2.136910750506442e-05 
176.86967322347672, 3.291744629867392e-05 
176.94451153392077, 4.318630524749291e-05 
177.01934984436485, 5.422771235313704e-05 
177.0941881548089, 6.564902421056048e-05 
177.16902646525298, 7.534106682470478e-05 
177.24386477569703, 8.366672411719213e-05 
177.3187030861411, 9.156829277009692e-05 
177.39354139658516, 9.813204954139062e-05 
177.46837970702924, 0.00010265148438556988 
177.5432180174733, 0.0001041195517308873 
177.61805632791737, 0.00010084818123930436 
177.69289463836145, 9.113216937415533e-05 
177.7677329488055, 7.643953555263425e-05 
177.84257125924958, 5.92875666688495e-05 
177.91740956969363, 4.148377861010854e-05 
177.9922478801377, 2.4108655484556492e-05 
178.06708619058176, 8.189060940596291e-06 
178.14192450102584, -6.005676492494551e-06 
178.2167628114699, -1.6980755472867444e-05 
178.29160112191397, -2.4225985863311484e-05 
178.36643943235802, -2.9128526119052993e-05 
178.4412777428021, -3.479688741383246e-05 
178.51611605324615, -4.183267631647063e-05 
178.59095436369023, -4.773969278918861e-05 
178.66579267413428, -5.0308554488339006e-05 
178.74063098457836, -4.973701781706115e-05 
178.8154692950224, -4.8090878058480886e-05 
178.8903076054665, -4.742242762901178e-05 
178.96514591591054, -4.9278330751378324e-05 
179.03998422635462, -5.180851054533827e-05 
179.1148225367987, -5.340185649669323e-05 
179.18966084724275, -5.360461494650835e-05 
179.26449915768683, -5.145664148818941e-05 
179.33933746813088, -4.670295323956617e-05 
179.41417577857496, -4.067828249943637e-05 
179.489014089019, -3.3837156442619115e-05 
179.5638523994631, -2.6826482580922607e-05 
179.63869070990714, -1.9342097376826514e-05 
179.71352902035122, -1.1769878870456697e-05 
179.78836733079527, -3.861506577511405e-06 
179.86320564123935, 1.240766682363285e-06 
179.9380439516834, 3.0579535542541387e-06 
180.01288226212748, 3.913098703817341e-06 
180.08772057257153, 4.339276749607609e-06 
180.1625588830156, 4.714973492400148e-06 
180.23739719345966, 3.5055378876499627e-06 
180.31223550390374, -1.1823200662798083e-06 
180.3870738143478, -9.7157557183192e-06 
180.46191212479187, -2.123159049674841e-05 
180.53675043523594, -3.424845594585658e-05 
180.61158874568, -4.648270207598085e-05 
180.68642705612407, -5.53220762121525e-05 
180.76126536656813, -5.904978013608095e-05 
180.8361036770122, -5.754861987966573e-05 
180.91094198745625, -5.2396820604859385e-05 
180.98578029790033, -4.4205710440657124e-05 
181.06061860834438, -3.4095892940160586e-05 
181.13545691878846, -2.252715277793953e-05 
181.2102952292325, -1.618073141468145e-05 
181.2851335396766, -1.0608887627231476e-05 
181.35997185012064, -1.383929499006052e-05 
181.43481016056472, -1.6612775522699044e-05 
181.50964847100877, -1.7432822766289556e-05 
181.58448678145285, -1.84409765902797e-05 
181.6593250918969, -1.8288265363453784e-05 
181.73416340234098, -1.782702584475894e-05 
181.80900171278503, -1.8974039975216647e-05 
181.8838400232291, -1.992977601703294e-05 
181.9586783336732, -1.8734400615982066e-05 
182.03351664411724, -1.2989133768717351e-05 
182.10835495456132, -5.108835049651782e-06 
182.18319326500537, -7.262657851674973e-05 
182.25803157544945, 0.0007669686546887404 
182.3328698858935, 0.0014711199628122972 
182.40770819633758, 0.0014606826654583907 
182.48254650678163, 0.0014372998653780081 
182.5573848172257, 0.0013613978298520398 
182.63222312766976, 0.001183517163349561 
182.70706143811384, 0.001067982357040944 
182.7818997485579, 0.0009677420747615118 
182.85673805900197, 0.0008894306103160085 
182.93157636944602, 0.0008153256088839619 
183.0064146798901, 0.0007916301897819096 
183.08125299033415, 0.0007686094879925331 
183.15609130077823, 0.0007439452676862148 
183.23092961122228, 0.0007138727183422086 
183.30576792166636, 0.0006621364410666007 
183.38060623211044, 0.0006366439607271832 
183.4554445425545, 0.0005917095518151739 
183.53028285299857, 0.000584441192798275 
183.60512116344262, 0.0006147443956088477 
183.6799594738867, 0.0006619698715783382 
183.75479778433075, 0.0007215291363556725 
183.82963609477483, 0.0008112474500596234 
183.90447440521888, 0.0007897793610309898 
183.97931271566296, 0.000869001837338213 
184.054151026107, 0.0008005587537665497 
184.1289893365511, 0.0007815674000144676 
184.20382764699514, 0.0007735518801755951 
184.27866595743922, 0.0007594131935892276 
184.35350426788327, 0.0007237981218214206 
184.42834257832735, 0.0006977858186714266 
184.5031808887714, 0.0006723212749459194 
184.57801919921548, 0.0006233433844714564 
184.65285750965953, 0.0005414788791834599 
184.7276958201036, 0.0004373417640227405 
184.80253413054768, 0.00036924278049339397 
184.87737244099173, 0.0003233680160822985 
184.95221075143579, 0.000320715951513185 
185.02704906187986, 0.0003485728354566902 
185.10188737232392, 0.0003594089425653238 
185.176725682768, 0.0003583479171307452 
185.25156399321205, 0.0003395215393333948 
185.32640230365612, 0.0003174255853077751 
185.40124061410017, 0.00029903958626933616 
185.47607892454425, 0.000276850467114368 
185.55091723498833, 0.000289953893895481 
185.62575554543238, 0.00031231516057199257 
185.70059385587646, 0.0003351146459023396 
185.7754321663205, 0.00032395982920391427 
185.8502704767646, 0.00030671264166133046 
185.92510878720864, 0.0002957320672682354 
185.99994709765272, 0.0002870869345200987 
186.07478540809677, 0.0002750924678902993 
186.14962371854085, 0.00027144490630709537 
186.2244620289849, 0.00027167152769809005 
186.29930033942898, 0.00026592070864817904 
186.37413864987303, 0.0002625963305331884 
186.4489769603171, 0.00020304213890738756 
186.52381527076116, 0.00014447500361755434 
186.59865358120524, 9.504455567237632e-05 
186.6734918916493, 5.45115313912709e-05 
186.74833020209337, 4.319556949348557e-05 
186.82316851253742, 3.7232474202873324e-05 
186.8980068229815, 3.232949916385901e-05 
186.97284513342558, 4.3102344522505714e-05 
187.04768344386963, 5.598420905949166e-05 
187.1225217543137, 5.7881560220070675e-05 
187.19736006475776, 6.658950974893835e-05 
187.27219837520184, 7.050750772494426e-05 
187.3470366856459, 6.434923666435438e-05 
187.42187499608997, 6.79823721676285e-05 
187.49671330653402, 5.865502540315419e-05 
187.5715516169781, 3.823073772100445e-05 
187.64638992742215, 1.788194754990868e-05 
187.72122823786623, -9.151724321300747e-06 
187.79606654831028, -4.696138900459894e-05 
187.87090485875436, -9.110230115106525e-05 
187.9457431691984, -0.00012833254698912805 
188.0205814796425, -0.00015977138144619506 
188.09541979008654, -0.00019399873452080528 
188.17025810053062, -0.00022046738348699922 
188.24509641097467, -0.0002351165609321129 
188.31993472141875, -0.0002371519719183718 
188.3947730318628, -0.00023159750321601448 
188.46961134230688, -0.00021779891665976465 
188.54444965275096, -0.00019614533488609151 
188.619287963195, -0.00017214260927850855 
188.69412627363909, -0.0001382216514746992 
188.76896458408314, -0.000102871631368197 
188.84380289452722, -6.729171908772444e-05 
188.91864120497127, -3.435692621661049e-05 
188.99347951541534, -5.699762831395803e-06 
189.0683178258594, 1.9300926279142176e-05 
189.14315613630347, 4.3806957784250965e-05 
189.21799444674753, 6.658103434316197e-05 
189.2928327571916, 8.565533144045987e-05 
189.36767106763565, 0.00010013851323280665 
189.44250937807973, 0.00011094024866061585 
189.51734768852378, 0.00011947628689654365 
189.59218599896786, 0.0001246802475675142 
189.66702430941191, 0.00012531311970265433 
189.741862619856, 0.0001207784154572444 
189.81670093030004, 0.00011098536797758771 
189.89153924074412, 9.588409251596686e-05 
189.9663775511882, 7.660862909110753e-05 
190.04121586163225, 5.3237053862891996e-05 
190.11605417207633, 2.5343032777741883e-05 
190.19089248252038, -4.660894526224699e-06 
190.26573079296446, -3.39384548952564e-05 
190.3405691034085, -6.128878669025119e-05 
190.4154074138526, -8.40278202692467e-05 
190.49024572429664, -0.00010272560455710292 
190.56508403474072, -0.00011795300974357846 
190.63992234518477, -0.00012968478423677044 
190.71476065562885, -0.0001393356373588515 
190.7895989660729, -0.00014632097519217947 
190.86443727651698, -0.0001505945227719414 
190.93927558696103, -0.00015448382633392768 
191.0141138974051, -0.0001587141355033649 
191.08895220784916, -0.00016337039926435582 
191.16379051829324, -0.00016810405117467734 
191.2386288287373, -0.00017119519504879807 
191.31346713918137, -0.00017079163243682245 
191.38830544962545, -0.0001658388415290406 
191.4631437600695, -0.0001562203674723681 
191.53798207051358, -0.00014164778619728545 
191.61282038095763, -0.00012284354548468547 
191.6876586914017, -9.995235118923826e-05 
191.76249700184576, -7.454209762924523e-05 
191.83733531228984, -5.0141649761234705e-05 
191.9121736227339, -3.110967344041778e-05 
191.98701193317797, -1.6805515579369616e-05 
192.06185024362202, -2.7062017981765996e-06 
192.1366885540661, 1.4554083166950016e-05 
192.21152686451015, 3.2878554517495736e-05 
192.28636517495423, 4.988336342356658e-05 
192.36120348539828, 6.405935033160802e-05 
192.43604179584236, 7.425912173999961e-05 
192.5108801062864, 8.06714899312566e-05 
192.5857184167305, 8.597600399173056e-05 
192.66055672717454, 8.825844093683747e-05 
192.73539503761862, 8.758612597992182e-05 
192.8102333480627, 8.562225077215596e-05 
192.88507165850675, 8.170282343852323e-05 
192.95990996895083, 7.565031416132985e-05 
193.03474827939488, 6.718159773296278e-05 
193.10958658983895, 5.764901802721144e-05 
193.184424900283, 4.907849951370227e-05 
193.25926321072708, 3.9523956103546155e-05 
193.33410152117114, 2.6286272646099923e-05 
193.4089398316152, 8.151058885975281e-06 
193.48377814205926, -1.2449916718065743e-05 
193.55861645250334, -3.482948007742774e-05 
193.6334547629474, -5.979711894869589e-05 
193.70829307339147, -8.390072327407628e-05 
193.78313138383552, -0.00010538404585943559 
193.8579696942796, -0.00012301192453614742 
193.93280800472365, -0.00013659080867064392 
194.00764631516773, -0.00014494112947884355 
194.08248462561178, -0.00015185296442447028 
194.15732293605586, -0.0001530378723108746 
194.23216124649994, -0.00014771680991900084 
194.306999556944, -0.00013570457469525157 
194.38183786738807, -0.00011856938467679431 
194.45667617783212, -9.971998132880873e-05 
194.5315144882762, -8.237993815709181e-05 
194.60635279872025, -6.967416420394582e-05 
194.68119110916433, -6.132767842956711e-05 
194.75602941960838, -5.1894495970859395e-05 
194.83086773005246, -3.6125657594730815e-05 
194.9057060404965, -1.3166876719049296e-05 
194.9805443509406, 1.0609149527007092e-05 
195.05538266138464, 3.077592408107257e-05 
195.13022097182872, 4.389276512317516e-05 
195.20505928227277, 4.8634002325923724e-05 
195.27989759271685, 4.65052110782212e-05 
195.3547359031609, 3.9560947739874665e-05 
195.42957421360498, 3.010689272010663e-05 
195.50441252404903, 2.012069350290339e-05 
195.5792508344931, 1.1517977051719328e-05 
195.6540891449372, 5.72816713833982e-06 
195.72892745538124, 1.9349710295812585e-06 
195.80376576582532, -1.957141263296269e-06 
195.87860407626937, -3.7227650596790025e-06 
195.95344238671345, -2.9713098924860374e-06 
196.0282806971575, -1.920585034739161e-06 
196.10311900760158, -2.3799503975610437e-06 
196.17795731804563, -5.5862333602023645e-06 
196.2527956284897, -1.1174354686897086e-05 
196.32763393893376, -1.674972786089309e-05 
196.40247224937784, -2.0883793982706906e-05 
196.4773105598219, -2.2871005946487597e-05 
196.55214887026597, -2.3953166137854043e-05 
196.62698718071002, -2.688704734442152e-05 
196.7018254911541, -3.373808832345626e-05 
196.77666380159815, -4.215960714425111e-05 
196.85150211204223, -4.9461726132189336e-05 
196.92634042248628, -5.42199627606701e-05 
197.00117873293036, -5.560955558053761e-05 
197.0760170433744, -5.450024298861425e-05 
197.15085535381849, -5.2195533288715946e-05 
197.22569366426256, -4.888299088900504e-05 
197.30053197470662, -4.480342832106171e-05 
197.3753702851507, -4.1153586715708925e-05 
197.45020859559475, -3.877239236804044e-05 
197.52504690603882, -3.6262283520876494e-05 
197.59988521648287, -3.270671391789287e-05 
197.67472352692695, -2.936082654973033e-05 
197.749561837371, -2.8391392685116144e-05 
197.82440014781508, -2.857360358807437e-05 
197.89923845825913, -2.8099498356376233e-05 
197.9740767687032, -2.7365917173370817e-05 
198.04891507914726, -2.7642081192172937e-05 
198.12375338959134, -2.9853954155782413e-05 
198.1985917000354, -3.360096668919536e-05 
198.27343001047947, -3.864836679040542e-05 
198.34826832092352, -4.494591377738721e-05 
198.4231066313676, -5.2649271945449656e-05 
198.49794494181165, -6.0599635597705266e-05 
198.57278325225573, -6.811820012915862e-05 
198.6476215626998, -7.472336923667462e-05 
198.72245987314386, -7.943921694708356e-05 
198.79729818358794, -8.127144444108935e-05 
198.872136494032, -7.934551795834025e-05 
198.94697480447607, -7.303949275700228e-05 
199.02181311492012, -6.373050873190468e-05 
199.0966514253642, -5.163684754326871e-05 
199.17148973580825, -3.795715742160051e-05 
199.24632804625233, -2.3111737335433154e-05 
199.32116635669638, -6.6387061832155374e-06 
199.39600466714046, 1.1199828756134302e-05 
199.4708429775845, 2.9337778037058845e-05 
199.5456812880286, 4.551444677228064e-05 
199.62051959847264, 6.162497119497368e-05 
199.69535790891672, 7.699138855833944e-05 
199.77019621936077, 9.064630870992926e-05 
199.84503452980485, 0.00010278248963562585 
199.9198728402489, 0.00011330686519200226 
199.99471115069298, 0.00012080421871734952 
200.06954946113706, 0.00012573859027839587 
200.1443877715811, 0.00012756794828067586 
200.2192260820252, 0.00012502114714367515 
200.29406439246924, 0.00011860336108656568 
200.36890270291332, 0.00011266642556444643 
200.44374101335737, 0.00010231121186721509 
200.51857932380145, 9.708103255688698e-05 
200.5934176342455, 9.601948035277548e-05 
200.66825594468958, 9.462395114780241e-05 
200.74309425513363, 9.069722388180622e-05 
200.8179325655777, 8.42171187717946e-05 
200.89277087602176, 7.317871414732286e-05 
200.96760918646584, 5.9138789094874385e-05 
201.0424474969099, 4.498601938244203e-05 
201.11728580735397, 3.105395617473263e-05 
201.19212411779802, 1.5964661267487055e-05 
201.2669624282421, -2.8632238665971404e-06 
201.34180073868615, -2.3280416003808638e-05 
201.41663904913023, -4.130371765106242e-05 
201.4914773595743, -5.359099573267876e-05 
201.56631567001835, -6.0488362732903265e-05 
201.64115398046243, -6.158732398055474e-05 
201.71599229090648, -5.730590402235274e-05 
201.79083060135056, -5.0294409657800625e-05 
201.86566891179461, -4.168581426251487e-05 
201.9405072222387, -3.180632569028235e-05 
202.01534553268274, -2.1563242221256927e-05 
202.09018384312682, -1.2560473332132144e-05 
202.16502215357087, -4.877418922727966e-06 
202.23986046401495, 3.2919601560448435e-06 
202.314698774459, 9.162656029701613e-06 
202.38953708490308, 8.586841677050903e-06 
202.46437539534713, 1.0915392538500863e-05 
202.5392137057912, 5.580509076438238e-06 
202.61405201623526, -1.2216460331020555e-06 
202.68889032667934, -8.99468317170548e-06 
202.7637286371234, -1.664313230029144e-05 
202.83856694756747, -2.2004952171236423e-05 
202.91340525801155, -2.3328260778056133e-05 
202.9882435684556, -2.0784888863999192e-05 
203.06308187889968, -1.6174208505143772e-05 
203.13792018934373, -1.0796172909939513e-05 
203.2127584997878, -5.073218954199434e-06 
203.28759681023186, 1.1475751362453112e-06 
203.36243512067594, 8.179508950796578e-06 
203.43727343112, 1.643801632668085e-05 
203.51211174156407, 2.5005058905984303e-05 
203.58695005200812, 3.3473712674045195e-05 
203.6617883624522, 4.224988903047456e-05 
203.73662667289625, 5.090164855816453e-05 
203.81146498334033, 5.8022480768820914e-05 
203.88630329378438, 6.343276129488817e-05 
203.96114160422846, 6.705492937192624e-05 
204.0359799146725, 6.784770818098226e-05 
204.1108182251166, 6.429247928618224e-05 
204.18565653556064, 5.9369120965663166e-05 
204.26049484600472, 5.2631504768920053e-05 
204.3353331564488, 4.610947636593719e-05 
204.41017146689285, 4.0516466780754596e-05 
204.48500977733693, 3.496751618576344e-05 
204.55984808778098, 2.8959303814759932e-05 
204.63468639822506, 2.343214948744022e-05 
204.7095247086691, 1.80755454599758e-05 
204.7843630191132, 1.2268125385368724e-05 
204.85920132955724, 6.433576611384415e-06 
204.93403964000132, -2.768854811446334e-07 
205.00887795044537, -9.664721963995368e-06 
205.08371626088945, -2.115783408268862e-05 
205.1585545713335, -3.274451660521589e-05 
205.23339288177758, -4.218879408909054e-05 
205.30823119222163, -4.733355010618238e-05 
205.3830695026657, -4.67595096720974e-05 
205.45790781310976, -4.0306394786432986e-05 
205.53274612355384, -3.146212226017068e-05 
205.60758443399789, -2.094250512705814e-05 
205.68242274444196, -1.0623949736061456e-05 
205.75726105488602, 4.190131562643103e-07 
205.8320993653301, 1.1564213757800556e-05 
205.90693767577417, 2.1313283171309627e-05 
205.98177598621822, 2.7856735037502543e-05 
206.0566142966623, 3.052356319534549e-05 
206.13145260710635, 2.8990860424570055e-05 
206.20629091755043, 2.4977190002197557e-05 
206.28112922799448, 1.9843929184085e-05 
206.35596753843856, 1.5068881715139049e-05 
206.4308058488826, 1.226490157976787e-05 
206.5056441593267, 1.0646169217166654e-05 
206.58048246977074, 7.636619028600467e-06 
206.65532078021482, 1.080009007696295e-06 
206.73015909065887, -9.525746954751245e-06 
206.80499740110295, -2.4274890946870582e-05 
206.879835711547, -4.194199591997493e-05 
206.95467402199108, -5.96114492881749e-05 
207.02951233243513, -7.354994734906668e-05 
207.1043506428792, -8.19501379749004e-05 
207.17918895332326, -8.377743604484144e-05 
207.25402726376734, -8.010672887334014e-05 
207.32886557421142, -7.326886150178075e-05 
207.40370388465547, -6.438854812793262e-05 
207.47854219509955, -5.37870135291342e-05 
207.5533805055436, -4.217766903604737e-05 
207.62821881598768, -2.6928354152665927e-05 
207.70305712643173, -1.2617414086675205e-05 
207.7778954368758, 4.862230290715587e-06 
207.85273374731986, 1.8477542645545255e-05 
207.92757205776394, 2.8768685535518787e-05 
208.002410368208, 3.4193329030946006e-05 
208.07724867865207, 3.341993475389469e-05 
208.15208698909612, 2.771167185856905e-05 
208.2269252995402, 1.8892856346381333e-05 
208.30176360998425, 7.904083403634684e-06 
208.37660192042833, -1.8473177295815765e-06 
208.45144023087238, -1.3362988040054715e-05 
208.52627854131646, -2.7460001264557047e-05 
208.6011168517605, -4.454102279070797e-05 
208.6759551622046, -6.481814328036113e-05 
208.75079347264867, -8.631634425870906e-05 
208.82563178309272, -0.00010614668781343111 
208.9004700935368, -0.0001224130735749455 
208.97530840398085, -0.00013263937775992018 
209.05014671442493, -0.00013462927179925204 
209.12498502486898, -0.00012873685001232296 
209.19982333531306, -0.00011395211790836602 
209.2746616457571, -9.258116814427564e-05 
209.34949995620119, -6.68636301468941e-05 
209.42433826664524, -3.925290472190816e-05 
209.49917657708932, -1.262536426823931e-05 
209.57401488753337, 1.2736198755042514e-05 
209.64885319797745, 3.804594479053162e-05 
209.7236915084215, 6.273232275486516e-05 
209.79852981886557, 8.634324312541803e-05 
209.87336812930963, 0.00010738975689298912 
209.9482064397537, 0.00012310294580123696 
210.02304475019776, 0.00013374956639671193 
210.09788306064183, 0.0001423005329716947 
210.1727213710859, 0.00014742963921274093 
210.24755968152996, 0.00014860789459940048 
210.32239799197404, 0.0001491713055943476 
210.3972363024181, 0.00014896640431880153 
210.47207461286217, 0.00014837486989111753 
210.54691292330622, 0.00014531229440811535 
210.6217512337503, 0.0001389211312170668 
210.69658954419435, 0.00012896798815213985 
210.77142785463843, 0.0001160217398306303 
210.84626616508248, 0.00010115123733838558 
210.92110447552656, 8.568136904843439e-05 
210.9959427859706, 7.153589510701367e-05 
211.0707810964147, 6.008877106134394e-05 
211.14561940685874, 5.033658594468527e-05 
211.22045771730282, 4.17461950350158e-05 
211.29529602774687, 3.3780627244203326e-05 
211.37013433819095, 2.56149854523067e-05 
211.444972648635, 1.6786961744445467e-05 
211.51981095907908, 6.889281564716175e-06 
211.59464926952316, -4.254287741335638e-06 
211.6694875799672, -1.5731301372233446e-05 
211.7443258904113, -2.7555606925064083e-05 
211.81916420085534, -3.6743583542880524e-05 
211.89400251129942, -4.022218150869543e-05 
211.96884082174347, -3.80514406861407e-05 
212.04367913218755, -3.244306229037192e-05 
212.1185174426316, -2.634648237331067e-05 
212.19335575307568, -2.1515753218253705e-05 
212.26819406351973, -1.961470309118856e-05 
212.3430323739638, -2.1735986175233734e-05 
212.41787068440786, -2.667757219420875e-05 
212.49270899485194, -3.3744045519797134e-05 
212.567547305296, -4.101531000159982e-05 
212.64238561574007, -4.617653888219606e-05 
212.71722392618412, -4.92843039718794e-05 
212.7920622366282, -5.18990311562957e-05 
212.86690054707225, -5.4523180321459526e-05 
212.94173885751633, -5.693291822998096e-05 
213.0165771679604, -5.9349474743377975e-05 
213.09141547840446, -6.022541477024911e-05 
213.16625378884854, -5.9149426150787034e-05 
213.2410920992926, -5.677541640356994e-05 
213.31593040973667, -5.376834165743475e-05 
213.39076872018072, -5.056993128175814e-05 
213.4656070306248, -4.8527373697851667e-05 
213.54044534106885, -4.875231104003979e-05 
213.61528365151293, -5.173919139919753e-05 
213.69012196195698, -5.7653460037972436e-05 
213.76496027240105, -6.638798898341332e-05 
213.8397985828451, -7.723655610948304e-05 
213.91463689328918, -8.964981588250272e-05 
213.98947520373324, -0.00010202447092565538 
214.06431351417731, -0.00011256344996018596 
214.13915182462136, -0.00012043891981023438 
214.21399013506544, -0.00012564306192466704 
214.2888284455095, -0.0001293219373970911 
214.36366675595357, -0.0001326623711040499 
214.43850506639765, -0.0001351661352541828 
214.5133433768417, -0.00013503615664774008 
214.58818168728578, -0.00013116006936803574 
214.66301999772983, -0.00012303509401673384 
214.7378583081739, -0.00011105344660019596 
214.81269661861796, -9.675576927655526e-05 
214.88753492906204, -8.143462012077701e-05 
214.9623732395061, -6.597343393933514e-05 
215.03721154995017, -5.058335710920344e-05 
215.11204986039422, -3.3369489511506205e-05 
215.1868881708383, -1.4243113147352818e-05 
215.26172648128235, 5.841893348692575e-06 
215.33656479172643, 2.3793447832202793e-05 
215.41140310217048, 3.878901209083216e-05 
215.48624141261456, 5.244960959038764e-05 
215.5610797230586, 6.58237459789052e-05 
215.6359180335027, 7.787294483624977e-05 
215.71075634394674, 8.7112884740727e-05 
215.78559465439082, 9.309726146114815e-05 
215.86043296483487, 9.572130029859605e-05 
215.93527127527895, 9.456913513767337e-05 
216.01010958572303, 8.940998030702456e-05 
216.08494789616708, 7.995333951420562e-05 
216.15978620661116, 6.581152735100589e-05 
216.2346245170552, 4.828037169290669e-05 
216.3094628274993, 2.9005114686777725e-05 
216.38430113794334, 1.0118021431492852e-05 
216.45913944838742, -7.396616457451954e-06 
216.53397775883147, -2.4228750062385214e-05 
216.60881606927555, -4.16820134825311e-05 
216.6836543797196, -5.8801916710550604e-05 
216.75849269016368, -7.393247108175555e-05 
216.83333100060773, -8.504846896707869e-05 
216.9081693110518, -9.082724492569185e-05 
216.98300762149586, -8.961172010816017e-05 
217.05784593193994, -8.03364761995602e-05 
217.132684242384, -6.311962224087107e-05 
217.20752255282807, -3.987637433376018e-05 
217.28236086327212, -1.3652208186156567e-05 
217.3571991737162, 1.1926299543959651e-05 
217.43203748416028, 3.463885070796451e-05 
217.50687579460433, 5.477689053685806e-05 
217.5817141050484, 7.17624641771323e-05 
217.65655241549246, 8.409454109921216e-05 
217.73139072593654, 9.324673454352578e-05 
217.80622903638059, 0.00010250997044862015 
217.88106734682466, 0.000110525730161917 
217.95590565726872, 0.00011639463877913528 
218.0307439677128, 0.00012039850867587399 
218.10558227815685, 0.00012121759896646978 
218.18042058860092, 0.00011934841605683934 
218.25525889904497, 0.00011613443560771468 
218.33009720948905, 0.00011288853895147197 
218.4049355199331, 0.0001082928247315437 
218.47977383037718, 0.0001008244077036481 
218.55461214082123, 9.071340845608472e-05 
218.6294504512653, 8.11571087062777e-05 
218.70428876170936, 7.261564806852058e-05 
218.77912707215344, 6.42395006143837e-05 
218.8539653825975, 5.4140628975091296e-05 

FWH - Lz = 25.0
convective time, acoustic pressure 
58.01476989058358, -5.690453748984455e-05 
58.08906051205795, -6.162565172093768e-05 
58.16335113353232, -6.383037533502043e-05 
58.23764175500669, -6.437600679645044e-05 
58.31193237648107, -6.351441855038305e-05 
58.386222997955436, -5.913742631961565e-05 
58.460513619429804, -5.09097829851475e-05 
58.53480424090418, -4.0337688818957416e-05 
58.60909486237855, -2.9267296468300867e-05 
58.68338548385292, -1.8314714145074414e-05 
58.75767610532729, -6.7632457937920235e-06 
58.83196672680167, 3.9346929226008625e-06 
58.906257348276036, 1.1939773233463456e-05 
58.980547969750404, 1.6819928195509964e-05 
59.05483859122478, 1.951603001497381e-05 
59.12912921269915, 2.0690607754056713e-05 
59.20341983417352, 2.210253685687682e-05 
59.27771045564789, 2.620236598217598e-05 
59.35200107712226, 3.2708132280911e-05 
59.426291698596636, 3.9341848027725877e-05 
59.500582320071004, 4.427590395839263e-05 
59.57487294154538, 4.6614783021777705e-05 
59.64916356301975, 4.6559809985618006e-05 
59.72345418449412, 4.425498181888482e-05 
59.79774480596849, 3.94704311505524e-05 
59.87203542744286, 3.2266220546184606e-05 
59.946326048917236, 2.22066028940133e-05 
60.020616670391604, 8.68332415378739e-06 
60.09490729186598, -8.457625474047612e-06 
60.16919791334035, -2.9755042912161843e-05 
60.243488534814716, -5.4774539397641774e-05 
60.31777915628909, -8.141791459720049e-05 
60.39206977776346, -0.00010665998266643422 
60.466360399237836, -0.00012737637602965778 
60.540651020712204, -0.000140968003475474 
60.61494164218658, -0.0001449664309423772 
60.68923226366095, -0.0001390153808406899 
60.763522885135316, -0.00012463779126530445 
60.83781350660969, -0.000105369906326116 
60.91210412808406, -8.499962662068843e-05 
60.986394749558436, -6.597588656573554e-05 
61.060685371032804, -5.2044045229493116e-05 
61.13497599250717, -4.40561621942448e-05 
61.20926661398155, -3.7186298299833984e-05 
61.283557235455916, -2.5946569466072996e-05 
61.35784785693029, -1.073046431549713e-05 
61.43213847840466, 4.445710716294487e-06 
61.50642909987903, 1.8087703961473788e-05 
61.580719721353404, 2.7244664283722263e-05 
61.65501034282777, 3.297799716148795e-05 
61.72930096430215, 3.513239598246329e-05 
61.803591585776516, 3.2522003423674116e-05 
61.87788220725089, 2.51992037723702e-05 
61.95217282872526, 1.3548285009334472e-05 
62.02646345019963, -1.2854269474016495e-06 
62.100754071674004, -1.6293820171442644e-05 
62.17504469314837, -2.8278473839934025e-05 
62.24933531462275, -3.72654892401587e-05 
62.323625936097116, -4.478098249242119e-05 
62.397916557571484, -5.1216864738597296e-05 
62.47220717904586, -5.633044608948591e-05 
62.54649780052023, -5.9045210473636595e-05 
62.620788421994604, -5.8871019284928315e-05 
62.69507904346897, -5.5168993982631566e-05 
62.76936966494334, -4.763181712802597e-05 
62.843660286417716, -3.6655082020059006e-05 
62.917950907892084, -2.4843591959881272e-05 
62.99224152936646, -1.4054729952718971e-05 
63.06653215084083, -4.920984668081022e-06 
63.140822772315204, 4.827688768809409e-06 
63.21511339378957, 1.5628704363721425e-05 
63.28940401526394, 2.423513083735761e-05 
63.363694636738316, 2.981080608170643e-05 
63.437985258212684, 3.3416395003834336e-05 
63.51227587968706, 3.603527197692112e-05 
63.58656650116143, 3.914588085382241e-05 
63.660857122635804, 4.265145979512279e-05 
63.73514774411017, 4.386967613137144e-05 
63.80943836558454, 4.131341591391422e-05 
63.883728987058916, 3.435033382850991e-05 
63.958019608533284, 2.2093554668456334e-05 
64.03231023000765, 4.142497274379567e-06 
64.10660085148203, -1.766111038107658e-05 
64.1808914729564, -4.162231222509069e-05 
64.25518209443077, -6.709975060286178e-05 
64.32947271590514, -9.361966999156293e-05 
64.40376333737952, -0.000120111691171981 
64.47805395885388, -0.00014435466799023238 
64.55234458032825, -0.00016425240191436871 
64.62663520180263, -0.00017691566177334157 
64.700925823277, -0.0001792073250014425 
64.77521644475136, -0.00016959806090849062 
64.84950706622574, -0.00015194449109069355 
64.92379768770012, -0.0001288198536048215 
64.99808830917448, -0.00010533206200517598 
65.07237893064885, -8.357686684709992e-05 
65.14666955212323, -6.463962308798529e-05 
65.2209601735976, -4.847910196228098e-05 
65.29525079507196, -3.451214819044409e-05 
65.36954141654634, -2.0253569118859492e-05 
65.44383203802072, -5.519210797707769e-06 
65.51812265949508, 1.1611110617858007e-05 
65.59241328096945, 3.014829924774595e-05 
65.66670390244383, 4.630384041084509e-05 
65.7409945239182, 5.883969792264331e-05 
65.81528514539256, 6.85934895712872e-05 
65.88957576686694, 7.593086946617309e-05 
65.96386638834132, 7.85882129284613e-05 
66.03815700981568, 7.892322312467518e-05 
66.11244763129005, 7.978037350941712e-05 
66.18673825276443, 8.21397778687502e-05 
66.2610288742388, 8.319618517118989e-05 
66.33531949571316, 8.089335878985288e-05 
66.40961011718754, 7.478855976920151e-05 
66.48390073866192, 6.624408366596418e-05 
66.55819136013628, 5.5771340856724334e-05 
66.63248198161065, 4.566519418720381e-05 
66.70677260308503, 3.8013280313344615e-05 
66.78106322455939, -4.474521010459841e-05 
66.85535384603376, -1.1957991054292866e-05 
66.92964446750814, 1.4329111523636755e-05 
67.0039350889825, 1.1927061476343774e-05 
67.07822571045688, 9.287844462398596e-06 
67.15251633193125, -1.5194875758615238e-05 
67.22680695340563, -2.964000717981994e-05 
67.30109757487999, -4.4042770673285737e-05 
67.37538819635436, -5.000990899958864e-05 
67.44967881782874, -5.4921135348291905e-05 
67.5239694393031, -6.679945913182252e-05 
67.59826006077748, -7.589129545305153e-05 
67.67255068225185, -8.366957687911523e-05 
67.74684130372623, -9.476134164289328e-05 
67.82113192520059, -0.00010080401852365744 
67.89542254667496, -0.00010111861178654906 
67.96971316814934, -9.704146857924905e-05 
68.0440037896237, -9.007424228052261e-05 
68.11829441109808, -8.321942076498646e-05 
68.19258503257245, -7.039188546301106e-05 
68.26687565404683, -5.063375118793868e-05 
68.34116627552119, -3.251312375899814e-05 
68.41545689699556, -2.100044689186258e-05 
68.48974751846994, -8.778146982107349e-06 
68.5640381399443, 9.446640480033976e-06 
68.63832876141868, 3.209010981398447e-05 
68.71261938289305, 3.722936983168265e-05 
68.78691000436743, 4.345471248609756e-05 
68.86120062584179, 3.670832725867299e-05 
68.93549124731616, 3.591492376895233e-05 
69.00978186879054, 3.724913349961241e-05 
69.0840724902649, 5.651816555879634e-05 
69.15836311173928, 6.133218181291569e-05 
69.23265373321365, 6.343036412039911e-05 
69.30694435468803, 6.291983943563277e-05 
69.38123497616239, 5.200166653210732e-05 
69.45552559763676, 4.3678946884468834e-05 
69.52981621911114, 4.0689483753621894e-05 
69.6041068405855, 2.860824496450311e-05 
69.67839746205988, 2.140659838368824e-05 
69.75268808353425, 2.6946950966677118e-05 
69.82697870500861, 3.189660758603582e-05 
69.90126932648299, 3.671510011879985e-05 
69.97555994795736, 4.1516550049290634e-05 
70.04985056943173, 4.229761852933393e-05 
70.1241411909061, 4.602911574361813e-05 
70.19843181238048, 4.580945166329721e-05 
70.27272243385485, 4.5578242526020544e-05 
70.34701305532921, 5.078827742053647e-05 
70.42130367680359, 4.342586542252316e-05 
70.49559429827796, 3.4860031107028745e-05 
70.56988491975233, 2.9415468107747526e-05 
70.6441755412267, 2.335366945433442e-05 
70.71846616270108, 1.2424404451257494e-05 
70.79275678417545, -1.492217884090546e-06 
70.86704740564981, -6.141897081913935e-06 
70.94133802712419, -1.7687752828328975e-05 
71.01562864859856, -3.529397863415505e-05 
71.08991927007293, -4.375359205592419e-05 
71.1642098915473, -4.321107952716306e-05 
71.23850051302168, -4.461260810722445e-05 
71.31279113449605, -4.694910564606668e-05 
71.38708175597041, -4.818074211915345e-05 
71.46137237744479, -5.222538573229009e-05 
71.53566299891916, -5.81663138247843e-05 
71.60995362039353, -5.763484660474967e-05 
71.6842442418679, -6.140441219287854e-05 
71.75853486334228, -6.587790520856864e-05 
71.83282548481665, -6.420576197781663e-05 
71.90711610629101, -7.08014751540122e-05 
71.98140672776539, -0.00015952124091951666 
72.05569734923976, -0.00010738722242100642 
72.12998797071413, 0.0004225136293849989 
72.2042785921885, 0.0005896586791031408 
72.27856921366288, 0.0006341034715957773 
72.35285983513725, 0.0005973785668375091 
72.42715045661161, 0.0004932975408539838 
72.50144107808599, 0.00040490178526869175 
72.57573169956036, 0.00031407760868142634 
72.65002232103473, 0.0002514955597632761 
72.7243129425091, 0.00017279212656548176 
72.79860356398348, 0.00012148975594335343 
72.87289418545784, 0.00010963442243336777 
72.94718480693221, 0.00012956934644884724 
73.02147542840659, 0.0001258829506324145 
73.09576604988095, 0.00013003009426695026 
73.17005667135533, 0.00013101342282229438 
73.2443472928297, 0.00014491016716020267 
73.31863791430408, 0.00015303373942329547 
73.39292853577844, 0.00014513666426524164 
73.46721915725281, 8.475826332126162e-05 
73.54150977872719, 1.7178032900356742e-05 
73.61580040020155, -3.475301374116517e-05 
73.69009102167593, -0.00010814357389961765 
73.7643816431503, -0.0001270384809571141 
73.83867226462468, -6.565119388865222e-05 
73.91296288609904, -8.081221396304242e-05 
73.98725350757341, -0.00010372210684384697 
74.06154412904779, -0.00012190385734759665 
74.13583475052215, -0.00011564783408519661 
74.21012537199653, -9.601355503844957e-05 
74.2844159934709, -5.3011822711599094e-05 
74.35870661494528, -1.1769598869075114e-05 
74.43299723641964, 1.1276372928420788e-05 
74.50728785789401, 1.6803420833496423e-05 
74.58157847936839, 1.5421102857852647e-05 
74.65586910084275, 2.695157298919043e-05 
74.73015972231713, 5.207524916350667e-05 
74.8044503437915, 6.759580162169416e-05 
74.87874096526588, 7.359343784961754e-05 
74.95303158674024, 8.246113148880339e-05 
75.02732220821461, 0.00010094206974506554 
75.10161282968897, 0.0001150008836627922 
75.17590345116335, 0.00012673845727950727 
75.25019407263773, 0.0001217318074163676 
75.3244846941121, 0.00011951303719291373 
75.39877531558648, 0.00011382425659802617 
75.47306593706084, 9.694625669223324e-05 
75.54735655853521, 0.00010055527681306626 
75.62164718000957, 9.429798985039021e-05 
75.69593780148395, 9.003903778216853e-05 
75.77022842295833, 8.979319616112544e-05 
75.8445190444327, 8.489578298930959e-05 
75.91880966590708, 7.946543238501994e-05 
75.99310028738144, 7.277113736288433e-05 
76.06739090885581, 8.344193708827719e-05 
76.14168153033017, 8.642318752157286e-05 
76.21597215180455, 8.227883890941802e-05 
76.29026277327893, 8.499660977868558e-05 
76.3645533947533, 8.326779199718265e-05 
76.43884401622766, 7.421745505801709e-05 
76.51313463770204, 6.040793501302972e-05 
76.58742525917641, 6.47218835446177e-05 
76.66171588065077, 5.475228436226556e-05 
76.73600650212515, 5.683081065188856e-05 
76.81029712359953, 6.572610510217076e-05 
76.8845877450739, 6.314510166158996e-05 
76.95887836654826, 6.631956396585648e-05 
77.03316898802264, 6.687093693859336e-05 
77.10745960949701, 6.215013594971043e-05 
77.18175023097137, 6.078722853759767e-05 
77.25604085244575, 6.800379201614929e-05 
77.33033147392013, 5.931234686566491e-05 
77.4046220953945, 7.792821679952681e-05 
77.47891271686886, 8.188255692332813e-05 
77.55320333834324, 9.700323961039432e-05 
77.62749395981761, 9.899123840747883e-05 
77.70178458129197, 7.792549398942719e-05 
77.77607520276635, 6.993308761300228e-05 
77.85036582424073, 6.130334717194933e-05 
77.9246564457151, 5.475276402311185e-05 
77.99894706718946, 6.15452553319053e-05 
78.07323768866384, 6.325062178295732e-05 
78.1475283101382, 7.408242060953667e-05 
78.22181893161257, 7.768387959157497e-05 
78.29610955308695, 7.445513723632306e-05 
78.37040017456133, 7.416842824162052e-05 
78.4446907960357, 6.504881008721213e-05 
78.51898141751006, 6.511042237271773e-05 
78.59327203898444, 5.9443932877881016e-05 
78.6675626604588, 5.638029034792387e-05 
78.74185328193317, 5.7336776665276804e-05 
78.81614390340755, 6.219211298261017e-05 
78.89043452488193, 6.231945710586254e-05 
78.9647251463563, 5.601728568024422e-05 
79.03901576783066, 4.29644949537248e-05 
79.11330638930504, 2.42845727477792e-05 
79.1875970107794, 2.0086466627776353e-06 
79.26188763225377, -2.1175779191846926e-05 
79.33617825372815, -4.350353044840384e-05 
79.41046887520253, -6.482294267655381e-05 
79.48475949667689, -8.074135069456561e-05 
79.55905011815126, -8.641899209581538e-05 
79.63334073962564, -9.332335562808053e-05 
79.7076313611, -8.599344603235214e-05 
79.78192198257437, -7.47622348553749e-05 
79.85621260404875, -6.155575959591753e-05 
79.93050322552313, -4.783947627064985e-05 
80.00479384699749, -3.243897585203524e-05 
80.07908446847186, -1.5709539550989433e-05 
80.15337508994624, 8.632993661532946e-07 
80.2276657114206, 1.84176077194236e-05 
80.30195633289497, 3.772973939292247e-05 
80.37624695436935, 5.6044685848397844e-05 
80.45053757584373, 6.994820181294911e-05 
80.52482819731809, 8.102162597245472e-05 
80.59911881879246, 9.151489021142506e-05 
80.67340944026684, 0.00010068481385089439 
80.7477000617412, 0.00010525310557566361 
80.82199068321557, 0.00010440296922143428 
80.89628130468995, 9.883413810860997e-05 
80.97057192616433, 8.919902387709171e-05 
81.04486254763869, 7.902845731329211e-05 
81.11915316911306, 7.106730611816667e-05 
81.19344379058742, 6.453417688588727e-05 
81.2677344120618, 5.686965806219523e-05 
81.34202503353617, 4.7819043152390634e-05 
81.41631565501055, 4.2458053403297395e-05 
81.49060627648493, 3.670126006091801e-05 
81.56489689795929, 2.7663155602529325e-05 
81.63918751943366, 1.6643714925730798e-05 
81.71347814090802, 8.527891635982781e-06 
81.7877687623824, 5.66059191562866e-06 
81.86205938385677, 7.09811791093035e-06 
81.93635000533115, 1.0703444546300998e-05 
82.01064062680551, 1.6267974411862984e-05 
82.08493124827989, 2.331475148368785e-05 
82.15922186975426, 3.0399671807966927e-05 
82.23351249122862, 3.676285996891453e-05 
82.307803112703, 4.2137356479907916e-05 
82.38209373417737, 4.320761835101449e-05 
82.45638435565175, 3.5914054217876264e-05 
82.53067497712611, 2.565042137314222e-05 
82.60496559860049, 2.350461603865579e-05 
82.67925622007486, 3.0946544571528007e-05 
82.75354684154922, 4.065005745069064e-05 
82.8278374630236, 4.913656489691275e-05 
82.90212808449797, 5.5279299466961446e-05 
82.97641870597235, 5.749919991434888e-05 
83.05070932744671, 5.407115936347255e-05 
83.12499994892109, 4.696923261258981e-05 
83.19929057039546, 3.9071512948764165e-05 
83.27358119186982, 3.1698789665060155e-05 
83.3478718133442, 2.5658576858764123e-05 
83.42216243481857, 2.171961659371067e-05 
83.49645305629295, 2.0772634917712285e-05 
83.57074367776731, 2.072221928904474e-05 
83.64503429924169, 1.9712430736953477e-05 
83.71932492071606, 1.925849814926639e-05 
83.79361554219042, 2.0966685573961535e-05 
83.8679061636648, 2.5008666513932657e-05 
83.94219678513917, 3.1994619423359636e-05 
84.01648740661355, 3.919172131312277e-05 
84.09077802808791, 4.241395852369533e-05 
84.16506864956229, 4.001750305428086e-05 
84.23935927103665, 3.130973508967807e-05 
84.31364989251102, 1.6073832656988176e-05 
84.3879405139854, -3.6813840999263644e-07 
84.46223113545977, -1.439220099720899e-05 
84.53652175693415, -2.3211537052080797e-05 
84.61081237840851, -2.5964453312582944e-05 
84.68510299988289, -2.202142739184194e-05 
84.75939362135725, -1.4273584631915443e-05 
84.83368424283162, -7.764537495140105e-06 
84.907974864306, -3.288397873375489e-06 
84.98226548578037, -2.096253891250237e-06 
85.05655610725474, -1.0148881007380595e-06 
85.13084672872911, 5.009312472773583e-06 
85.20513735020349, 1.5242454094199689e-05 
85.27942797167785, 2.802623183548646e-05 
85.35371859315222, 4.282530323475157e-05 
85.4280092146266, 5.840235427171476e-05 
85.50229983610097, 7.215015089669167e-05 
85.57659045757534, 8.062064755938502e-05 
85.65088107904971, 8.36252481903691e-05 
85.72517170052409, 8.422747965484688e-05 
85.79946232199845, 8.406443330330769e-05 
85.87375294347282, 8.32529733615823e-05 
85.9480435649472, 8.19382870982487e-05 
86.02233418642157, 8.082879629552967e-05 
86.09662480789594, 7.939194855580267e-05 
86.17091542937031, 7.584116600146265e-05 
86.24520605084469, 6.905388596854197e-05 
86.31949667231905, 5.802333296436507e-05 
86.39378729379342, 4.261507379117216e-05 
86.4680779152678, 2.385444213569387e-05 
86.54236853674217, 1.515111013357111e-06 
86.61665915821654, -2.355898283128823e-05 
86.69094977969091, -4.902627718953031e-05 
86.76524040116527, -7.278276625525164e-05 
86.83953102263965, -9.341922257852391e-05 
86.91382164411402, -0.0001095913998636544 
86.9881122655884, -0.00012066131695170086 
87.06240288706277, -0.0001267446427293912 
87.13669350853714, -0.00012783985588450341 
87.21098413001151, -0.0001238492518242018 
87.28527475148587, -0.00011490668330359734 
87.35956537296025, -0.0001034099932560923 
87.43385599443462, -8.995248942723519e-05 
87.508146615909, -7.357334172895329e-05 
87.58243723738337, -5.440778225708238e-05 
87.65672785885774, -3.198456462640044e-05 
87.73101848033211, -7.381393386577161e-06 
87.80530910180647, 1.310360960154667e-05 
87.87959972328085, 2.2602050775126723e-05 
87.95389034475522, 2.6402565216741147e-05 
88.0281809662296, 3.437515897882683e-05 
88.10247158770396, 4.706526154921809e-05 
88.17676220917834, 5.956574248112687e-05 
88.25105283065271, 6.939086987430034e-05 
88.32534345212707, 7.645643351023144e-05 
88.39963407360145, 8.082812725066407e-05 
88.47392469507582, 8.291184794514524e-05 
88.5482153165502, 8.21035050820363e-05 
88.62250593802456, 7.829755059074308e-05 
88.69679655949894, 7.051894840035925e-05 
88.77108718097331, 5.938444959935021e-05 
88.84537780244767, 4.632828645493232e-05 
88.91966842392205, 2.9296099557489143e-05 
88.99395904539642, 6.443406555166918e-06 
89.0682496668708, -2.2818393388526775e-05 
89.14254028834516, -5.451435491607582e-05 
89.21683090981954, -8.31850202409085e-05 
89.29112153129391, -0.00010560329522560296 
89.36541215276827, -0.00012251072196895323 
89.43970277424265, -0.00012956426778093442 
89.51399339571702, -0.00013498634752329996 
89.5882840171914, -0.00013667941958004907 
89.66257463866576, -0.0001387901767920381 
89.73686526014014, -0.0001386668094946776 
89.8111558816145, -0.00013368184988098598 
89.88544650308887, -0.00012634243621565877 
89.95973712456325, -0.00011745976342576826 
90.03402774603762, -0.00010478115565810472 
90.108318367512, -8.665849822674531e-05 
90.18260898898636, -6.326688652925932e-05 
90.25689961046074, -3.650888864299457e-05 
90.3311902319351, -1.177434151389232e-05 
90.40548085340947, 6.499872239554543e-06 
90.47977147488385, 2.0335863348381546e-05 
90.55406209635822, 3.361665252786693e-05 
90.6283527178326, 4.559462324590196e-05 
90.70264333930696, 5.387644461742854e-05 
90.77693396078134, 5.799013308154707e-05 
90.8512245822557, 5.9433491949318194e-05 
90.92551520373007, 5.7778538287263885e-05 
90.99980582520445, 5.200734277261139e-05 
91.07409644667882, 4.409997340129699e-05 
91.1483870681532, 3.695814710711891e-05 
91.22267768962756, 2.4625001686029797e-05 
91.29696831110194, 7.015878154066282e-06 
91.3712589325763, -1.3578476073749058e-05 
91.44554955405067, -3.548337821112132e-05 
91.51984017552505, -5.7719238168232255e-05 
91.59413079699942, -8.045669552046676e-05 
91.6684214184738, -0.00010269169284939049 
91.74271203994816, -0.00012225700459539906 
91.81700266142252, -0.00013787767587020072 
91.8912932828969, -0.00014886678528148008 
91.96558390437127, -0.0001557937675745559 
92.03987452584565, -0.0001590344637761506 
92.11416514732002, -0.00015931051007802497 
92.18845576879438, -0.000157248638805209 
92.26274639026876, -0.00015247079590364072 
92.33703701174312, -0.00014413344427870444 
92.4113276332175, -0.00013226682673498876 
92.48561825469187, -0.00011778677738393657 
92.55990887616625, -0.00010135057307467776 
92.63419949764062, -8.412718331708494e-05 
92.70849011911498, -6.81840109776535e-05 
92.78278074058936, -5.222399131433733e-05 
92.85707136206372, -3.53866592807326e-05 
92.9313619835381, -2.0847651781969775e-05 
93.00565260501247, -9.674391910577388e-06 
93.07994322648685, -8.508195744610422e-07 
93.15423384796122, 5.867927315658248e-06 
93.22852446943558, 1.1689356896305718e-05 
93.30281509090996, 2.2627699739132077e-05 
93.37710571238432, 2.6652167272375613e-05 
93.4513963338587, 2.6218631100198605e-05 
93.52568695533307, 2.3283569362308376e-05 
93.59997757680745, 1.9353807496970053e-05 
93.67426819828182, 1.6813310384436567e-05 
93.74855881975618, 1.587610293554537e-05 
93.82284944123056, 1.5043739294219855e-05 
93.89714006270492, 1.2906945080255979e-05 
93.9714306841793, 9.434853784869096e-06 
94.04572130565367, 4.8338431369438945e-06 
94.12001192712805, -1.1300792649365175e-06 
94.19430254860242, -8.40476893603222e-06 
94.26859317007678, -1.6338392422839265e-05 
94.34288379155115, -2.4273440270336935e-05 
94.41717441302552, -3.072098045525139e-05 
94.4914650344999, -3.4218494700767055e-05 
94.56575565597427, -3.3952028268960275e-05 
94.64004627744865, -3.1689088011173024e-05 
94.71433689892302, -3.0152457877139556e-05 
94.78862752039738, -3.155818969910499e-05 
94.86291814187175, -3.72712035787866e-05 
94.93720876334612, -4.681530728693554e-05 
95.0114993848205, -5.8340283072912475e-05 
95.08579000629487, -7.033384374667155e-05 
95.16008062776925, -8.074923641459495e-05 
95.23437124924361, -8.692368297214159e-05 
95.30866187071798, -8.681898948381024e-05 
95.38295249219235, -8.078937277979605e-05 
95.45724311366672, -7.049013673996547e-05 
95.5315337351411, -5.7243111204359e-05 
95.60582435661547, -4.147237187996622e-05 
95.68011497808985, -2.3702922906001738e-05 
95.75440559956421, -5.3682792915943565e-06 
95.82869622103858, 1.1610231099529364e-05 
95.90298684251295, 2.680507489854912e-05 
95.97727746398732, 3.7880379665025496e-05 
96.0515680854617, 4.105008029169899e-05 
96.12585870693607, 4.47341217603713e-05 
96.20014932841045, 5.082031138340049e-05 
96.27443994988481, 5.501013909422873e-05 
96.34873057135918, 6.025447667153328e-05 
96.42302119283355, 6.408036927736647e-05 
96.49731181430792, 6.378927174278926e-05 
96.5716024357823, 6.0427902926506244e-05 
96.64589305725667, 5.4732455074685106e-05 
96.72018367873105, 4.8544955582033e-05 
96.79447430020541, 4.2322772666579406e-05 
96.86876492167978, 3.721864898256518e-05 
96.94305554315414, 3.401597738237552e-05 
97.01734616462852, 3.181367766323479e-05 
97.0916367861029, 2.926173380981016e-05 
97.16592740757727, 2.50157442667906e-05 
97.24021802905165, 1.9269950924570303e-05 
97.31450865052601, 1.2228951436635639e-05 
97.38879927200037, 5.354657766238693e-06 
97.46308989347474, -4.7662585979940737e-07 
97.53738051494912, -6.712112703412613e-06 
97.6116711364235, -1.2854698496485108e-05 
97.68596175789787, -1.806495597794046e-05 
97.76025237937225, -2.0002782378537593e-05 
97.83454300084661, -1.6043645749909835e-05 
97.90883362232097, -6.918141422586472e-06 
97.98312424379534, 5.812239873327135e-06 
98.05741486526972, 2.2545422802927674e-05 
98.1317054867441, 4.13705073517322e-05 
98.20599610821847, 5.978945141505879e-05 
98.28028672969283, 7.437372771686328e-05 
98.35457735116721, 8.37028902376647e-05 
98.42886797264157, 8.863307987508355e-05 
98.50315859411594, 9.30532518661051e-05 
98.57744921559032, 9.866152616484079e-05 
98.6517398370647, 0.00010384935308376564 
98.72603045853907, 0.00010675541351863496 
98.80032108001343, 0.00010604426991899701 
98.87461170148781, 0.00010357773529309075 
98.94890232296217, 9.8454251772661e-05 
99.02319294443654, 9.07884391491942e-05 
99.09748356591092, 8.036893191212179e-05 
99.1717741873853, 6.877549380514858e-05 
99.24606480885967, 5.700548397327377e-05 
99.32035543033403, 4.707277762916643e-05 
99.39464605180841, 3.882100588226219e-05 
99.46893667328277, 3.109981590355982e-05 
99.54322729475714, 2.3247971576853827e-05 
99.61751791623152, 1.5526611051366183e-05 
99.6918085377059, 1.0171223403689619e-05 
99.76609915918027, 7.301441198775017e-06 
99.84038978065463, 3.96131427909802e-06 
99.91468040212901, 2.2107704348093613e-07 
99.98897102360337, -3.826658653391168e-06 
100.06326164507774, -7.498130434177976e-06 
100.13755226655212, -1.154354526484874e-05 
100.2118428880265, -1.688636480329732e-05 
100.28613350950087, -2.395497114182121e-05 
100.36042413097523, -3.199537515768822e-05 
100.4347147524496, -3.8302666546927706e-05 
100.50900537392397, -4.1942500594149526e-05 
100.58329599539834, -4.339138797545659e-05 
100.65758661687272, -4.498393435875376e-05 
100.7318772383471, -4.660404319435041e-05 
100.80616785982146, -4.7370336475671946e-05 
100.88045848129583, -4.7452250534620894e-05 
100.9547491027702, -4.8549806078164814e-05 
101.02903972424457, -5.066430924686098e-05 
101.10333034571894, -5.020376203818464e-05 
101.17762096719332, -4.543965032772327e-05 
101.2519115886677, -3.714867012402023e-05 
101.32620221014206, -2.85446746299339e-05 
101.40049283161643, -2.476140638489686e-05 
101.4747834530908, -2.6325757170527394e-05 
101.54907407456517, -2.975501251365086e-05 
101.62336469603954, -3.0537327819528456e-05 
101.69765531751392, -2.746218680508393e-05 
101.7719459389883, -2.2648249925558673e-05 
101.84623656046266, -1.6703063092421992e-05 
101.92052718193703, -9.330193603579671e-06 
101.9948178034114, -1.238159508136528e-06 
102.06910842488577, 5.173873798151719e-06 
102.14339904636014, 7.051673872029228e-06 
102.21768966783452, 5.389450212628958e-06 
102.2919802893089, 2.654835235556396e-06 
102.36627091078326, 3.575863887175427e-07 
102.44056153225763, -2.479497301620351e-06 
102.514852153732, -8.58175529057673e-06 
102.58914277520637, -1.3788295546507402e-05 
102.66343339668074, -1.6364402939813007e-05 
102.73772401815512, -1.7888315427565038e-05 
102.8120146396295, -1.92409576992685e-05 
102.88630526110386, -2.0197094811736942e-05 
102.96059588257823, -1.946168888286271e-05 
103.0348865040526, -1.588835292716959e-05 
103.10917712552697, -9.752994702001886e-06 
103.18346774700134, -4.491903914105021e-06 
103.25775836847572, -7.918588389676504e-07 
103.3320489899501, 1.5938695112722772e-06 
103.40633961142446, 4.256521585065931e-06 
103.48063023289882, 8.58107599182761e-06 
103.5549208543732, 1.3986870809793944e-05 
103.62921147584757, 1.8500320631320748e-05 
103.70350209732194, 2.1231772575672623e-05 
103.77779271879632, 2.2331395271788025e-05 
103.85208334027068, 2.255544344830917e-05 
103.92637396174506, 2.188290249779564e-05 
104.00066458321942, 2.0931802048424505e-05 
104.0749552046938, 2.0468483103496902e-05 
104.14924582616817, 2.1213387869781556e-05 
104.22353644764254, 2.333412918765078e-05 
104.29782706911692, 2.520666077347778e-05 
104.37211769059128, 2.557160674096501e-05 
104.44640831206566, 2.2550264955547525e-05 
104.52069893354002, 1.579025197901987e-05 
104.5949895550144, 5.995527899725423e-06 
104.66928017648877, -4.832199207448932e-06 
104.74357079796314, -1.6832075734352347e-05 
104.81786141943752, -3.1539340242832705e-05 
104.89215204091188, -4.9712310817599835e-05 
104.96644266238626, -6.959759098904248e-05 
105.04073328386062, -8.928750710332256e-05 
105.115023905335, -0.00010688820345473626 
105.18931452680937, -0.00012147458586045043 
105.26360514828374, -0.00013067068524711715 
105.33789576975812, -0.00013137360020925247 
105.41218639123248, -0.00012254599464813529 
105.48647701270686, -0.00010523360076805508 
105.56076763418122, -8.17552889357229e-05 
105.6350582556556, -5.405110448692867e-05 
105.70934887712997, -2.3664574615857943e-05 
105.78363949860434, 5.110426872280591e-06 
105.85793012007872, 2.8208036993141743e-05 
105.93222074155308, 4.23675584645356e-05 
106.00651136302744, 4.627260490229336e-05 
106.08080198450182, 4.7984890167826705e-05 
106.1550926059762, 5.4665779544687454e-05 
106.22938322745057, 6.36056191827209e-05 
106.30367384892494, 7.347816613541382e-05 
106.37796447039932, 8.420818972990226e-05 
106.45225509187368, 9.356925025350796e-05 
106.52654571334804, 0.00010106495079017417 
106.60083633482242, 0.0001062348329453621 
106.6751269562968, 0.0001070774851473495 
106.74941757777117, 0.00010292514268160933 
106.82370819924554, 9.378037973720362e-05 
106.8979988207199, 8.096692532097759e-05 
106.97228944219428, 6.509136470565484e-05 
107.04658006366864, 4.7757078899688476e-05 
107.12087068514302, 3.0356884737191114e-05 
107.1951613066174, 1.4797539836785809e-05 
107.26945192809177, 1.2251957878695553e-06 
107.34374254956614, -9.83694536513033e-06 
107.4180331710405, -1.880499163319497e-05 
107.49232379251488, -2.679271092568813e-05 
107.56661441398924, -3.478235477967468e-05 
107.64090503546362, -4.27973370548131e-05 
107.715195656938, -4.9114954266448824e-05 
107.78948627841237, -5.330877571659568e-05 
107.86377689988674, -5.432284191425745e-05 
107.9380675213611, -5.3462904043378865e-05 
108.01235814283548, -4.8181860225923105e-05 
108.08664876430984, -3.667952343118867e-05 
108.16093938578422, -1.932306735275546e-05 
108.2352300072586, 1.6558122222263153e-06 
108.30952062873297, 2.0646689017483244e-05 
108.38381125020734, 3.109323633648571e-05 
108.4581018716817, 3.4123875562891854e-05 
108.53239249315608, 3.444331588828959e-05 
108.60668311463044, 3.422769783651597e-05 
108.68097373610482, 3.468587973878341e-05 
108.7552643575792, 3.450682725008636e-05 
108.82955497905357, 3.277364990409292e-05 
108.90384560052794, 3.00170119602509e-05 
108.9781362220023, 2.4800331405205907e-05 
109.05242684347667, 1.8704346144840854e-05 
109.12671746495104, 1.415415327233793e-05 
109.20100808642542, 1.1623022468332738e-05 
109.2752987078998, 9.83215518137525e-06 
109.34958932937417, 1.0482017805122894e-05 
109.42387995084854, 1.4180398277623402e-05 
109.4981705723229, 1.8281437543878858e-05 
109.57246119379727, 1.9837202872306048e-05 
109.64675181527164, 2.0221186141429037e-05 
109.72104243674602, 2.125139235846905e-05 
109.7953330582204, 2.319185067570933e-05 
109.86962367969477, 2.616506661832473e-05 
109.94391430116913, 3.0558863926759966e-05 
110.0182049226435, 3.641625156351115e-05 
110.09249554411787, 4.466755617456869e-05 
110.16678616559224, 5.420580391601079e-05 
110.24107678706662, 6.19905377733908e-05 
110.315367408541, 6.713572514755053e-05 
110.38965803001537, 6.887428521786805e-05 
110.46394865148973, 6.575857962872272e-05 
110.5382392729641, 6.092674295667732e-05 
110.61252989443847, 5.2390924311259305e-05 
110.68682051591284, 3.957579859053161e-05 
110.76111113738722, 2.3707089144020272e-05 
110.8354017588616, 6.841505182865678e-06 
110.90969238033597, -9.732920788275025e-06 
110.98398300181033, -2.3936921305402956e-05 
111.0582736232847, -3.31002634814756e-05 
111.13256424475907, -4.156316978859221e-05 
111.20685486623344, -4.0130011990167984e-05 
111.28114548770782, -3.665428257749598e-05 
111.3554361091822, -3.1441201802615437e-05 
111.42972673065657, -2.5177695476694897e-05 
111.50401735213093, -1.7132083399036617e-05 
111.5783079736053, -6.4981327464879415e-06 
111.65259859507967, 5.974798983750821e-06 
111.72688921655404, 1.8713791699949788e-05 
111.80117983802842, 2.9791981805733718e-05 
111.8754704595028, 3.729963211770807e-05 
111.94976108097717, 3.9821800670997626e-05 
112.02405170245153, 3.7958067636584455e-05 
112.09834232392589, 3.242567992608536e-05 
112.17263294540027, 2.540610868185365e-05 
112.24692356687464, 1.690444733871563e-05 
112.32121418834902, 3.933630498159434e-06 
112.3955048098234, -1.4215597346722828e-05 
112.46979543129777, -3.5457258737218285e-05 
112.54408605277213, -5.784468686191234e-05 
112.61837667424649, -7.786241501840774e-05 
112.69266729572087, -9.196832469214784e-05 
112.76695791719524, -9.827126183843789e-05 
112.84124853866962, -0.00010340670151794677 
112.915539160144, -0.00010988995495663936 
112.98982978161835, -0.00011496191431207051 
113.06412040309273, -0.00011605046904729424 
113.13841102456709, -0.0001137118651861477 
113.21270164604147, -0.00010896487963916425 
113.28699226751584, -0.00010036182209622123 
113.36128288899022, -8.39135217082845e-05 
113.4355735104646, -6.131279178250231e-05 
113.50986413193895, -3.821058139880779e-05 
113.58415475341333, -1.6508695815472608e-05 
113.65844537488769, 8.267039363547856e-07 
113.73273599636207, 1.9695551152785734e-05 
113.80702661783644, 2.9409698505491487e-05 
113.88131723931082, 3.48939601089046e-05 
113.9556078607852, 3.8117048045719436e-05 
114.02989848225955, 4.1848188509117316e-05 
114.10418910373393, 4.656294336059521e-05 
114.17847972520829, 4.87631778657386e-05 
114.25277034668267, 4.8463138826733204e-05 
114.32706096815704, 4.7467025011239585e-05 
114.40135158963142, 4.628283338674366e-05 
114.4756422111058, 4.4207268557194975e-05 
114.54993283258015, 3.806180379386315e-05 
114.62422345405453, 2.7680401235841396e-05 
114.69851407552889, 1.788731227998334e-05 
114.77280469700327, 1.0209513351687199e-05 
114.84709531847764, 1.80290948498554e-06 
114.92138593995202, -9.355099474653383e-06 
114.9956765614264, -2.441888367641364e-05 
115.06996718290075, -4.2797309997157505e-05 
115.14425780437512, -6.215061459503455e-05 
115.21854842584949, -7.901631980488978e-05 
115.29283904732387, -9.266719462413532e-05 
115.36712966879824, -0.0001048086935657621 
115.44142029027262, -0.00011158719348914676 
115.51571091174698, -0.00011440017235475631 
115.59000153322135, -0.00011161036586302927 
115.66429215469572, -0.00010443617462117315 
115.73858277617009, -9.272728613279702e-05 
115.81287339764447, -7.699412441040956e-05 
115.88716401911884, -5.870635807778064e-05 
115.96145464059322, -3.9067920422657176e-05 
116.03574526206758, -2.002144862411052e-05 
116.11003588354195, -1.3893598825081322e-06 
116.18432650501632, 1.548244869286305e-05 
116.25861712649069, 2.778752462892375e-05 
116.33290774796507, 3.6800977468995386e-05 
116.40719836943944, 4.2554700170067574e-05 
116.48148899091382, 4.6279605211488545e-05 
116.55577961238818, 4.884662050956112e-05 
116.63007023386255, 5.200243218520129e-05 
116.70436085533692, 5.332884579748671e-05 
116.77865147681129, 5.0372020227731394e-05 
116.85294209828567, 4.3189599814867835e-05 
116.92723271976004, 3.1588775028817006e-05 
117.00152334123442, 1.48274102474605e-05 
117.07581396270878, -4.981105560238724e-06 
117.15010458418315, -2.5724520594077683e-05 
117.22439520565752, -4.570742657318534e-05 
117.29868582713189, -6.203921292738012e-05 
117.37297644860627, -7.458349454361462e-05 
117.44726707008064, -8.387082307676531e-05 
117.52155769155502, -8.999642886311978e-05 
117.59584831302938, -9.3209636438375e-05 
117.67013893450374, -9.367314666254372e-05 
117.74442955597812, -9.289078563575227e-05 
117.81872017745249, -8.98229286320402e-05 
117.89301079892687, -8.444813575855236e-05 
117.96730142040124, -7.655687946381954e-05 
118.04159204187562, -6.603887350738335e-05 
118.11588266334998, -5.467980287640435e-05 
118.19017328482434, -4.308058648032126e-05 
118.26446390629872, -3.0182144037666014e-05 
118.33875452777309, -1.534264449219357e-05 
118.41304514924747, -1.995049290504638e-06 
118.48733577072184, 8.294140789444782e-06 
118.5616263921962, 1.7067429717752014e-05 
118.63591701367058, 2.4488121644118152e-05 
118.71020763514494, 2.89084392068264e-05 
118.78449825661932, 3.325737929663014e-05 
118.85878887809369, 3.82494220988052e-05 
118.93307949956807, 4.2526792150479576e-05 
119.00737012104244, 4.5156027200108945e-05 
119.0816607425168, 4.664357958146929e-05 
119.15595136399118, 4.595247557849623e-05 
119.23024198546554, 4.138307786715269e-05 
119.30453260693992, 3.385466629652681e-05 
119.37882322841429, 2.568297327094446e-05 
119.45311384988867, 1.851957591762632e-05 
119.52740447136304, 1.0087992275030155e-05 
119.6016950928374, 2.1564179135198075e-06 
119.67598571431178, -2.406935597233676e-06 
119.75027633578614, -2.2281928735954176e-06 
119.82456695726052, 1.5844175172830186e-06 
119.89885757873489, 6.1815504491413515e-06 
119.97314820020927, 8.633696994510739e-06 
120.04743882168364, 9.083047841991806e-06 
120.121729443158, 9.332443094052382e-06 
120.19602006463238, 8.649989593890632e-06 
120.27031068610674, 6.040769499082802e-06 
120.34460130758112, 1.868225168794483e-06 
120.41889192905549, -2.3609506493660317e-06 
120.49318255052987, -4.850948992099863e-06 
120.56747317200424, -4.651730141516082e-06 
120.6417637934786, -2.5985447175558697e-06 
120.71605441495296, -2.1300548699494196e-07 
120.79034503642734, 1.860805518491152e-06 
120.86463565790172, 3.3843491801100635e-06 
120.93892627937609, 4.505779683635866e-06 
121.01321690085047, 7.275083168903792e-06 
121.08750752232484, 1.2673038014775732e-05 
121.1617981437992, 2.1352405220542944e-05 
121.23608876527356, 3.265985579218688e-05 
121.31037938674794, 4.6811991436591146e-05 
121.38467000822232, 6.143128024882155e-05 
121.45896062969669, 7.311353821783589e-05 
121.53325125117107, 7.877831746855626e-05 
121.60754187264543, 7.929518260520809e-05 
121.6818324941198, 7.926364096858617e-05 
121.75612311559416, 8.069071109379421e-05 
121.83041373706854, 8.254522174623802e-05 
121.90470435854292, 8.178999690963554e-05 
121.97899498001729, 7.609687241071265e-05 
122.05328560149165, 6.631990211030626e-05 
122.12757622296603, 5.58924988557345e-05 
122.2018668444404, 4.8069569553577034e-05 
122.27615746591478, 4.3377885277254676e-05 
122.35044808738914, 3.872734607708115e-05 
122.42473870886352, 3.190655843673845e-05 
122.49902933033789, 2.267656122708305e-05 
122.57331995181225, 1.1991868698908408e-05 
122.64761057328663, 6.739503511974449e-08 
122.721901194761, -1.2138007155889596e-05 
122.79619181623538, -2.4229327466281682e-05 
122.87048243770974, -3.710797690373087e-05 
122.94477305918412, -5.225163758994837e-05 
123.01906368065849, -6.845386246842513e-05 
123.09335430213285, -7.913597815797964e-05 
123.16764492360723, -7.750963332892359e-05 
123.2419355450816, -6.232851185191975e-05 
123.31622616655596, -3.860252988372972e-05 
123.39051678803034, -1.2389839434828757e-05 
123.46480740950471, 1.2741534526368865e-05 
123.53909803097909, 3.566552404162696e-05 
123.61338865245345, 5.620085232369732e-05 
123.68767927392783, 7.437259931205155e-05 
123.7619698954022, 8.92455797537434e-05 
123.83626051687656, 9.909474388159526e-05 
123.91055113835094, 0.0001060537170784916 
123.98484175982531, 0.00011296775650632742 
124.05913238129969, 0.00011874435278309115 
124.13342300277405, 0.00012066055375498593 
124.20771362424843, 0.00011799443539176283 
124.2820042457228, 0.0001107723221089074 
124.35629486719716, 0.00010242916582911272 
124.43058548867154, 9.055817122894297e-05 
124.50487611014591, 7.195803505242894e-05 
124.57916673162029, 4.986439298795974e-05 
124.65345735309465, 2.8239133645435703e-05 
124.72774797456903, 1.156652086492952e-05 
124.8020385960434, 2.2489429197724366e-06 
124.87632921751776, -1.2590908403510521e-06 
124.95061983899214, -8.260894614147186e-07 
125.02491046046651, 7.577804559433276e-07 
125.09920108194088, 3.6472283319832993e-06 
125.17349170341525, 8.248739116391713e-06 
125.24778232488963, 1.6833162249063292e-05 
125.322072946364, 3.0151041578025328e-05 
125.39636356783836, 4.2672238348708494e-05 
125.47065418931274, 5.032623035258974e-05 
125.54494481078711, 5.243903979054355e-05 
125.61923543226148, 5.395290770288597e-05 
125.69352605373585, 6.0859005083099694e-05 
125.76781667521023, 7.315533206477784e-05 
125.8421072966846, 8.672792800862497e-05 
125.91639791815896, 9.808926422162025e-05 
125.99068853963334, 0.00010650921387928247 
126.06497916110771, 0.000112743107619862 
126.13926978258208, 0.00011664015168326149 
126.21356040405645, 0.000116468528683451 
126.28785102553083, 0.00011221035448826089 
126.36214164700519, 0.00010445424144338896 
126.43643226847956, 9.311212146120002e-05 
126.51072288995394, 7.84009683575974e-05 
126.58501351142831, 6.052348530739034e-05 
126.65930413290268, 4.041199703818877e-05 
126.73359475437705, 1.8028821198189992e-05 
126.80788537585143, -5.964495515535663e-06 
126.88217599732579, -3.0022140330410576e-05 
126.95646661880016, -5.210949945793526e-05 
127.03075724027454, -7.047794751724406e-05 
127.10504786174891, -8.418039488081855e-05 
127.17933848322328, -9.258771134280518e-05 
127.25362910469765, -9.6224713363828e-05 
127.32791972617203, -9.560650204269269e-05 
127.40221034764639, -9.170768442354286e-05 
127.47650096912076, -8.585293183405017e-05 
127.55079159059514, -7.765865480243717e-05 
127.6250822120695, -6.695881296230039e-05 
127.69937283354388, -5.45230044996177e-05 
127.77366345501825, -3.882650699147182e-05 
127.84795407649263, -2.553723546252959e-05 
127.92224469796699, -1.702329138902027e-05 
127.99653531944136, -1.2410801482106477e-05 
128.07082594091574, -1.159646568495253e-05 
128.14511656239011, -1.2833236887267527e-05 
128.21940718386446, -1.392019996832117e-05 
128.29369780533887, -1.4746768749191643e-05 
128.3679884268132, -1.4667335450004337e-05 
128.4422790482876, -1.2716394156622354e-05 
128.51656966976196, -1.0020044401633494e-05 
128.59086029123634, -7.696981479793787e-06 
128.66515091271071, -5.0619594436705735e-06 
128.73944153418506, -2.4259470074387367e-06 
128.81373215565947, 1.731825212735392e-06 
128.8880227771338, 9.346233811428553e-06 
128.9623133986082, 2.0355362875626334e-05 
129.03660402008256, 3.2304013698144664e-05 
129.11089464155694, 4.082948016105524e-05 
129.18518526303131, 4.4483284682014616e-05 
129.25947588450566, 4.632358408035879e-05 
129.33376650598007, 4.922417828820772e-05 
129.4080571274544, 5.2742817070112636e-05 
129.4823477489288, 5.618308352806347e-05 
129.55663837040316, 5.752050111659887e-05 
129.63092899187754, 5.660730325097011e-05 
129.70521961335191, 5.389684793200776e-05 
129.77951023482626, 4.8335006267595035e-05 
129.85380085630067, 3.9003647731338955e-05 
129.928091477775, 2.5657776507915858e-05 
130.0023820992494, 7.545301734094111e-06 
130.07667272072376, -1.3975904188060363e-05 
130.15096334219814, -3.9152004795038655e-05 
130.22525396367251, -6.776706303566435e-05 
130.29954458514686, -9.583831851395268e-05 
130.37383520662127, -0.0001208673454923076 
130.4481258280956, -0.00014038057531988712 
130.52241644957, -0.00015188254286259233 
130.59670707104436, -0.00015342977958291256 
130.6709976925187, -0.00014692569846477165 
130.74528831399311, -0.00013380816693657626 
130.81957893546746, -0.00011842063896096974 
130.89386955694187, -0.00010603005569762074 
130.9681601784162, -0.00010406187968028981 
131.0424507998906, -0.00010785416346808628 
131.11674142136496, -0.00010873325953943033 
131.1910320428393, -0.00010015148308242702 
131.26532266431371, -8.75808817135442e-05 
131.33961328578806, -7.624337830719359e-05 
131.41390390726247, -6.581506804480309e-05 
131.4881945287368, -5.1868522023915616e-05 
131.5624851502112, -3.305353980541382e-05 
131.63677577168556, -1.2345036000689535e-05 
131.7110663931599, 6.266739525859628e-06 
131.78535701463431, 1.9970416498671916e-05 
131.85964763610866, 3.0316209477698387e-05 
131.93393825758304, 3.7840255497050644e-05 
132.0082288790574, 4.1792712022147394e-05 
132.0825195005318, 4.277105666059398e-05 
132.15681012200616, 4.139944970005213e-05 
132.2311007434805, 3.919116189028244e-05 
132.30539136495491, 3.805039678094707e-05 
132.37968198642926, 3.624880591893455e-05 
132.45397260790364, 3.236972140464515e-05 
132.528263229378, 2.592175257471134e-05 
132.6025538508524, 1.804525020079582e-05 
132.67684447232676, 9.689170559475697e-06 
132.7511350938011, 1.3791005912640593e-06 
132.82542571527551, -8.242867942556985e-06 
132.89971633674986, -1.972943073070699e-05 
132.97400695822424, -3.0069626617042704e-05 
133.0482975796986, -3.668223266183231e-05 
133.122588201173, -3.822051467710717e-05 
133.19687882264736, -3.595118761028775e-05 
133.2711694441217, -3.1964357463579666e-05 
133.34546006559611, -2.5631767539607493e-05 
133.41975068707046, -1.887874717606906e-05 
133.49404130854484, -1.0911328597545261e-05 
133.5683319300192, -2.2322716581736935e-06 
133.6426225514936, 7.63371089830298e-06 
133.71691317296796, 1.84473074574753e-05 
133.7912037944423, 2.9317534198473963e-05 
133.86549441591671, 4.031201028432672e-05 
133.93978503739106, 4.756622604879742e-05 
134.01407565886544, 4.9684857533069064e-05 
134.0883662803398, 4.808925656376209e-05 
134.1626569018142, 4.698261243424915e-05 
134.23694752328856, 4.821561664165376e-05 
134.3112381447629, 4.901658686075835e-05 
134.38552876623731, 4.7575398248915986e-05 
134.45981938771166, 4.462904324233916e-05 
134.53411000918604, 3.920043970986111e-05 
134.6084006306604, 2.878233037108361e-05 
134.6826912521348, 1.465599125740363e-05 
134.75698187360916, -1.0338456822994351e-06 
134.8312724950835, -1.8120951772413984e-05 
134.90556311655791, -3.635134003656342e-05 
134.97985373803226, -5.3593169314210086e-05 
135.05414435950664, -6.477750796934819e-05 
135.128434980981, -6.972529477669824e-05 
135.2027256024554, -7.175732904364012e-05 
135.27701622392976, -7.10055423852792e-05 
135.3513068454041, -7.009365075380907e-05 
135.42559746687851, -6.72821413764771e-05 
135.49988808835286, -6.259592376250901e-05 
135.57417870982724, -5.678908172057427e-05 
135.6484693313016, -5.0417424710730894e-05 
135.722759952776, -4.282664865198382e-05 
135.79705057425036, -3.426964893405925e-05 
135.8713411957247, -2.6016142422120605e-05 
135.94563181719911, -1.8744053026221362e-05 
136.01992243867346, -1.2553390100752406e-05 
136.09421306014784, -7.995558033429377e-06 
136.1685036816222, -4.204949271595517e-06 
136.2427943030966, -1.0391694684509925e-06 
136.31708492457096, 2.0751023741355907e-06 
136.3913755460453, 5.445216281840108e-06 
136.46566616751971, 1.0042925738530775e-05 
136.53995678899406, 1.5680506779656633e-05 
136.61424741046844, 2.044402417475935e-05 
136.6885380319428, 2.305508285011119e-05 
136.76282865341716, 2.4806181343971357e-05 
136.83711927489156, 2.7644987933327e-05 
136.9114098963659, 3.188515927726676e-05 
136.9857005178403, 3.668876961091186e-05 
137.05999113931466, 3.987398389603637e-05 
137.13428176078904, 4.1891212954568614e-05 
137.2085723822634, 4.306441665497102e-05 
137.28286300373776, 4.219586211109745e-05 
137.35715362521216, 3.7170182704825165e-05 
137.4314442466865, 2.7283416645627246e-05 
137.5057348681609, 1.3343722811847982e-05 
137.58002548963526, -3.3726413103940336e-06 
137.65431611110964, -2.168904519274429e-05 
137.728606732584, -3.9981243674432224e-05 
137.80289735405836, -5.630360138102822e-05 
137.87718797553276, -6.85088144945286e-05 
137.9514785970071, -7.507004614733422e-05 
138.02576921848149, -7.553625255419928e-05 
138.10005983995586, -7.06899077186719e-05 
138.17435046143024, -6.192412726265748e-05 
138.2486410829046, -5.0229759799955364e-05 
138.32293170437896, -0.00014169843222562855 
138.39722232585336, -0.00027215938996642515 
138.4715129473277, 0.0008866266086827615 
138.54580356880209, 0.0016631469589112342 
138.62009419027646, 0.0012731936057467823 
138.69438481175084, 0.001092674838295619 
138.7686754332252, 0.000967628130098683 
138.84296605469956, 0.0009464809706523923 
138.91725667617396, 0.000943601409886896 
138.9915472976483, 0.0009088590956025248 
139.06583791912269, 0.0008548279752362705 
139.14012854059706, 0.0007627585819243296 
139.21441916207144, 0.0006542451043609467 
139.2887097835458, 0.0005608348796770855 
139.36300040502016, 0.0004655947308149526 
139.43729102649456, 0.0003881815684319365 
139.5115816479689, 0.00029844295075307875 
139.58587226944329, 0.0002609229864437032 
139.66016289091766, 0.0002505307589298146 
139.73445351239204, 0.00030000224597628053 
139.8087441338664, 0.0003443626464140838 
139.88303475534076, 0.00038851263697749623 
139.95732537681516, 0.0004038759129882564 
140.0316159982895, 0.00034278418942101436 
140.10590661976389, 0.00024383252289750067 
140.18019724123826, 0.0002687806269053671 
140.25448786271264, 0.0003180518068259948 
140.328778484187, 0.0002972136743383635 
140.40306910566136, 0.00033847627504486274 
140.47735972713576, 0.00036671584165464234 
140.5516503486101, 0.0003498640232670279 
140.62594097008449, 0.00027980578954048854 
140.70023159155886, 0.0002487643336783316 
140.77452221303324, 0.00025698266208660006 
140.8488128345076, 0.00032543381788189326 
140.92310345598196, 0.00038293760818358793 
140.99739407745636, 0.00038061749972519176 
141.0716846989307, 0.00035410836360439833 
141.14597532040509, 0.0003533546891839079 
141.22026594187946, 0.000345628866793612 
141.29455656335384, 0.00033503595444252737 
141.3688471848282, 0.00030846222185633974 
141.44313780630256, 0.0002747097359136663 
141.51742842777696, 0.0002608008186720313 
141.5917190492513, 0.00026450950911844544 
141.66600967072569, 0.0002674409003785195 
141.74030029220006, 0.0002608882153316021 
141.81459091367444, 0.00024054770514931676 
141.8888815351488, 0.0002048756640593196 
141.96317215662316, 0.00019852528797887177 
142.03746277809756, 0.00019971329538595015 
142.1117533995719, 0.00019377234532271976 
142.18604402104629, 0.00017721813948307853 
142.26033464252066, 0.00015892433384152426 
142.334625263995, 0.00013815417161781122 
142.4089158854694, 0.00011783381894280481 
142.48320650694376, 0.00010384999085794302 
142.55749712841816, 8.008014367644324e-05 
142.6317877498925, 6.438651258883054e-05 
142.70607837136689, 5.1679346633086795e-05 
142.78036899284126, 4.337830689052745e-05 
142.8546596143156, 3.119056183436281e-05 
142.92895023579, 2.9766286162811884e-05 
143.00324085726436, 3.84860119232639e-05 
143.07753147873876, 4.279582809749276e-05 
143.1518221002131, 6.613643372288842e-05 
143.22611272168749, 8.737828199285225e-05 
143.30040334316186, 0.00011202028241550862 
143.3746939646362, 0.00013661717986214645 
143.4489845861106, 0.00015896405969271458 
143.52327520758496, 0.0001651256655622253 
143.59756582905933, 0.00017312754556996727 
143.6718564505337, 0.00017667801356448107 
143.74614707200809, 0.00017830678507420712 
143.82043769348246, 0.0002053269651189654 
143.8947283149568, 0.0002373760085754352 
143.9690189364312, 0.0002155376424963714 
144.04330955790556, 0.00014434732923077173 
144.11760017937993, 0.0001076011526036296 
144.1918908008543, 9.157071769494446e-05 
144.26618142232869, 7.05540247137619e-05 
144.34047204380306, 4.609184075125543e-05 
144.4147626652774, 2.0232676672849266e-05 
144.4890532867518, -1.1023744366920234e-05 
144.56334390822616, -3.478471490404851e-05 
144.63763452970053, -5.3442546596928866e-05 
144.7119251511749, -6.698136865574414e-05 
144.78621577264929, -7.265444064962613e-05 
144.86050639412366, -8.335093241608597e-05 
144.934797015598, -7.943870349394381e-05 
145.0090876370724, -8.285489895986601e-05 
145.08337825854676, -8.083086755717533e-05 
145.15766888002113, -7.504296793830534e-05 
145.2319595014955, -7.221335047744922e-05 
145.30625012296989, -6.96698186403491e-05 
145.38054074444426, -6.161269625542498e-05 
145.4548313659186, -5.125128874179618e-05 
145.529121987393, -3.742617037911272e-05 
145.60341260886736, -2.9332228284968694e-05 
145.67770323034173, -2.5024906677423654e-05 
145.7519938518161, -1.5735615609768726e-05 
145.82628447329049, -2.733077804924459e-06 
145.90057509476486, 1.051110114501168e-05 
145.9748657162392, 2.0383361627538466e-05 
146.0491563377136, 2.9239274220343104e-05 
146.12344695918796, 3.56926471722957e-05 
146.19773758066233, 4.0560393394545446e-05 
146.2720282021367, 4.0649584531165255e-05 
146.34631882361109, 3.8582160963691294e-05 
146.42060944508546, 3.4448259824249165e-05 
146.4949000665598, 3.0426549869875184e-05 
146.5691906880342, 2.384905364555036e-05 
146.64348130950856, 1.689605378654595e-05 
146.71777193098293, 8.962862222325574e-06 
146.7920625524573, -5.044232396598928e-07 
146.86635317393169, -1.106446215433986e-05 
146.94064379540606, -2.1313565474997855e-05 
147.0149344168804, -2.9687045348032955e-05 
147.0892250383548, -3.587254878905453e-05 
147.16351565982916, -3.941058353697027e-05 
147.23780628130353, -3.889800990317809e-05 
147.3120969027779, -3.3185806349105774e-05 
147.38638752425229, -2.364677766012178e-05 
147.46067814572666, -1.3314622815781092e-05 
147.534968767201, -4.918523466302617e-06 
147.6092593886754, 4.5547312934151983e-07 
147.68355001014976, 2.3516985983700654e-06 
147.75784063162413, 1.3963452458947643e-06 
147.8321312530985, -1.2750785459927729e-06 
147.90642187457289, -4.415926469952084e-06 
147.98071249604726, -7.138632198284891e-06 
148.0550031175216, -7.6180301769362e-06 
148.129293738996, -4.935328691640501e-06 
148.20358436047036, -2.0862707209424592e-07 
148.27787498194473, 3.4704874578609164e-06 
148.3521656034191, 4.9125331569161944e-06 
148.42645622489346, 2.990823460373332e-06 
148.50074684636786, -8.310381109336961e-07 
148.5750374678422, -5.254766165516849e-06 
148.6493280893166, -9.228254262376685e-06 
148.72361871079096, -1.3872486165282211e-05 
148.79790933226533, -1.957601710238803e-05 
148.8721999537397, -2.665537064200007e-05 
148.94649057521406, -3.416646216665545e-05 
149.02078119668846, -4.033599105324537e-05 
149.0950718181628, -4.3612715464967235e-05 
149.1693624396372, -4.231124133387168e-05 
149.24365306111156, -2.708237468377917e-05 
149.31794368258593, -4.36560950188152e-05 
149.3922343040603, 0.00010048393553668155 
149.46652492553466, 8.660569043478752e-05 
149.54081554700906, 8.509498794768889e-05 
149.6151061684834, 9.729190935341901e-05 
149.68939678995778, 0.00010477243888236122 
149.76368741143216, 9.485509393548474e-05 
149.83797803290653, 8.183019441318006e-05 
149.9122686543809, 6.665169450133766e-05 
149.98655927585526, 6.151143486783354e-05 
150.06084989732966, 5.056240834997534e-05 
150.135140518804, 4.163888548680611e-05 
150.20943114027838, 4.0561264440442125e-05 
150.28372176175276, 3.7398693223631266e-05 
150.35801238322713, 2.7935311118249896e-05 
150.4323030047015, 1.7434317551329547e-05 
150.50659362617586, 6.983473245269386e-06 
150.58088424765026, -3.8483713748901884e-06 
150.6551748691246, -4.493986714016689e-06 
150.72946549059898, -1.3991305289131555e-05 
150.80375611207336, -1.3961427030012866e-05 
150.87804673354773, -1.3850009671893336e-05 
150.9523373550221, 4.23508869108947e-06 
151.02662797649646, 8.350375556121222e-06 
151.10091859797086, 2.2692471672821188e-05 
151.1752092194452, 1.4587353921924829e-05 
151.24949984091958, 1.6412651648098016e-05 
151.32379046239396, 2.416202402292707e-05 
151.39808108386833, 2.5427398821558812e-05 
151.4723717053427, 3.408982331778075e-05 
151.54666232681706, 3.705540750914643e-05 
151.62095294829146, 4.0202036988673116e-05 
151.6952435697658, 4.5803732646562215e-05 
151.76953419124018, 5.115108647348957e-05 
151.84382481271456, 5.1693325539509264e-05 
151.91811543418893, 4.5484680976082876e-05 
151.9924060556633, 4.5115846618687297e-05 
152.06669667713766, 4.275076994291191e-05 
152.14098729861206, 4.0635054140393686e-05 
152.2152779200864, 4.015693615687117e-05 
152.28956854156078, 3.763793344060158e-05 
152.36385916303516, 3.2275519819765085e-05 
152.43814978450953, 3.22260531444023e-05 
152.5124404059839, 2.9568203323846758e-05 
152.58673102745826, 2.7526308862278747e-05 
152.66102164893266, 2.5085667181752473e-05 
152.735312270407, 2.000307405065968e-05 
152.80960289188138, 1.3009559545711157e-05 
152.88389351335576, 3.2794815137226596e-06 
152.95818413483013, -3.671786363738024e-06 
153.0324747563045, -4.705724658767786e-06 
153.10676537777886, -5.356676139427266e-06 
153.18105599925326, -3.967131055427371e-06 
153.2553466207276, 3.1640945452975948e-06 
153.32963724220198, 6.445921887916293e-06 
153.40392786367636, 9.092704880030152e-06 
153.47821848515073, 1.4229037840532688e-05 
153.5525091066251, 2.6694861770249672e-05 
153.62679972809946, 4.1988616865779294e-05 
153.70109034957386, 5.044542938390655e-05 
153.7753809710482, 5.9402192883261e-05 
153.84967159252258, 5.748470867138601e-05 
153.92396221399696, 5.2240430768395395e-05 
153.9982528354713, 5.106521524390309e-05 
154.0725434569457, 4.907276073285938e-05 
154.14683407842006, 4.6870314807222605e-05 
154.22112469989446, 3.722245384423614e-05 
154.2954153213688, 2.8621244212452926e-05 
154.36970594284318, 1.2736044391405268e-05 
154.44399656431756, -6.341605847521173e-06 
154.5182871857919, -2.498135873800603e-05 
154.5925778072663, -4.539104529569021e-05 
154.66686842874066, -5.9548122642525225e-05 
154.74115905021506, -6.92451178265107e-05 
154.8154496716894, -7.104656328871093e-05 
154.88974029316378, -7.05240193345931e-05 
154.96403091463816, -6.602006007242464e-05 
155.0383215361125, -5.4279725173925046e-05 
155.1126121575869, -3.990418625625432e-05 
155.18690277906126, -2.9566152439397535e-05 
155.26119340053566, -1.4661817841565157e-05 
155.33548402201, -2.810032550513783e-06 
155.40977464348438, 1.255573183112248e-05 
155.48406526495876, 2.6719221748334826e-05 
155.5583558864331, 3.948384441061494e-05 
155.6326465079075, 4.885359528207242e-05 
155.70693712938186, 5.3824627953674585e-05 
155.78122775085623, 5.5102737354136884e-05 
155.8555183723306, 6.002147166825009e-05 
155.92980899380498, 5.896853136517013e-05 
156.00409961527936, 5.617075019832869e-05 
156.0783902367537, 5.023535559171911e-05 
156.1526808582281, 3.979633999217734e-05 
156.22697147970246, 2.3647060480242206e-05 
156.30126210117683, 4.734181120270433e-06 
156.3755527226512, -1.9528810097671785e-05 
156.44984334412558, -4.598226248403339e-05 
156.52413396559996, -7.125854740134032e-05 
156.5984245870743, -9.275871865956778e-05 
156.6727152085487, -0.00010448755009638461 
156.74700583002306, -0.00010798199912823358 
156.82129645149743, -0.00010125407080945428 
156.8955870729718, -8.808210276962929e-05 
156.96987769444618, -7.396735136514948e-05 
157.04416831592056, -5.433543554558602e-05 
157.1184589373949, -3.496491157597508e-05 
157.1927495588693, -1.7202307359296006e-05 
157.26704018034366, -7.12130176554199e-07 
157.34133080181803, 1.616937109486085e-05 
157.4156214232924, 3.7397539137288756e-05 
157.48991204476678, 6.016792412008234e-05 
157.56420266624116, 8.185719384683001e-05 
157.6384932877155, 9.737494501354704e-05 
157.7127839091899, 0.00010782141986186906 
157.78707453066426, 0.00011200316319586225 
157.86136515213863, 0.00011159675511581386 
157.935655773613, 0.0001048889617985755 
158.00994639508738, 9.51010716895215e-05 
158.08423701656176, 8.345855478372467e-05 
158.1585276380361, 7.067532204564351e-05 
158.2328182595105, 5.621421340428293e-05 
158.30710888098486, 4.259582149862024e-05 
158.38139950245923, 3.009589710654318e-05 
158.4556901239336, 2.2310836948410135e-05 
158.52998074540798, 2.4456942509683348e-05 
158.60427136688236, 3.0239220662307145e-05 
158.6785619883567, 3.730475015083546e-05 
158.7528526098311, 4.2331822231188434e-05 
158.82714323130546, 4.272712118106514e-05 
158.90143385277983, 4.105984890698105e-05 
158.9757244742542, 3.994147347258632e-05 
159.05001509572858, 3.861670114156073e-05 
159.12430571720296, 3.579841496330899e-05 
159.1985963386773, 3.0866084056162386e-05 
159.2728869601517, 2.535313663532402e-05 
159.34717758162606, 2.0433804737167843e-05 
159.42146820310043, 1.5654731154315087e-05 
159.4957588245748, 9.525412156085995e-06 
159.57004944604918, 1.4634135659734825e-06 
159.64434006752356, -7.943377231359799e-06 
159.7186306889979, -1.465194502220416e-05 
159.7929213104723, -1.7387419254935796e-05 
159.86721193194666, -1.8715503378758638e-05 
159.94150255342103, -1.9449215017139052e-05 
160.0157931748954, -2.2344576848277283e-05 
160.09008379636975, -2.7898278779079793e-05 
160.16437441784416, -3.393657165657727e-05 
160.2386650393185, -4.116755515009131e-05 
160.3129556607929, -5.1832303593676316e-05 
160.38724628226726, -6.421903704679349e-05 
160.46153690374163, -7.519364859956721e-05 
160.535827525216, -8.270816702548797e-05 
160.61011814669035, -8.791046344450714e-05 
160.68440876816476, -8.7356518801495e-05 
160.7586993896391, -8.224581118516174e-05 
160.8329900111135, -7.546795074111706e-05 
160.90728063258786, -6.81218991652031e-05 
160.98157125406223, -6.08121390486536e-05 
161.0558618755366, -5.3663657476844836e-05 
161.13015249701095, -4.71079304721574e-05 
161.20444311848536, -4.176428862103507e-05 
161.2787337399597, -3.546924460933355e-05 
161.35302436143408, -2.8149466849113967e-05 
161.42731498290846, -2.1726854313500678e-05 
161.50160560438283, -1.6638678570600774e-05 
161.5758962258572, -1.2013137803095762e-05 
161.65018684733155, -8.833548584499794e-06 
161.72447746880596, -8.496928595449935e-06 
161.7987680902803, -1.1044297346279566e-05 
161.87305871175468, -1.5299303591855706e-05 
161.94734933322906, -2.0180571464740817e-05 
162.02163995470343, -2.554133866382548e-05 
162.0959305761778, -3.0177175532110957e-05 
162.17022119765215, -3.3603365905904795e-05 
162.24451181912656, -3.585625999022305e-05 
162.3188024406009, -3.797173132304736e-05 
162.39309306207528, -4.113316668979232e-05 
162.46738368354966, -4.554056282848323e-05 
162.54167430502403, -5.1242538175499284e-05 
162.6159649264984, -5.621019858142914e-05 
162.69025554797275, -6.0004919025682206e-05 
162.76454616944716, -6.1443369377875e-05 
162.8388367909215, -6.0656309277673814e-05 
162.91312741239588, -5.9299035489672205e-05 
162.98741803387026, -5.788833431183318e-05 
163.06170865534463, -5.7287182632166005e-05 
163.135999276819, -5.810484508527067e-05 
163.21028989829335, -6.11929041151672e-05 
163.28458051976776, -6.82834522024381e-05 
163.3588711412421, -7.865077216167871e-05 
163.43316176271648, -8.945971499805817e-05 
163.50745238419086, -9.833844434582041e-05 
163.58174300566523, -0.00010619697183897951 
163.6560336271396, -0.0001113167227984351 
163.73032424861395, -0.00011303216208703422 
163.80461487008836, -0.00011292267022291238 
163.8789054915627, -0.00011179369049409545 
163.95319611303708, -0.0001107797143058023 
164.02748673451146, -0.00011100864914772383 
164.10177735598583, -0.00011173980203660227 
164.1760679774602, -0.00010953406333838052 
164.25035859893455, -0.00010119057289291433 
164.32464922040896, -8.936993990606466e-05 
164.3989398418833, -7.689371297840353e-05 
164.47323046335768, -6.392367138445612e-05 
164.54752108483206, -5.3129998410035174e-05 
164.62181170630643, -4.495193063663038e-05 
164.6961023277808, -3.9615799964606336e-05 
164.77039294925515, -3.65392947682656e-05 
164.84468357072956, -3.567411747679528e-05 
164.9189741922039, -3.589140875790059e-05 
164.99326481367828, -3.6720388118535385e-05 
165.06755543515266, -3.97900284029047e-05 
165.14184605662703, -4.612325745718036e-05 
165.2161366781014, -5.455045810609647e-05 
165.29042729957575, -6.32436126674952e-05 
165.36471792105016, -6.917586383013875e-05 
165.4390085425245, -7.152061469987892e-05 
165.51329916399888, -7.037528524425813e-05 
165.58758978547326, -6.475668072871819e-05 
165.6618804069476, -5.496136553020399e-05 
165.736171028422, -4.379428016878664e-05 
165.81046164989635, -3.305703664617275e-05 
165.88475227137076, -2.1202212596086163e-05 
165.9590428928451, -8.094107612213334e-06 
166.03333351431948, 5.79784184786189e-06 
166.10762413579386, 2.0281168434459235e-05 
166.1819147572682, 3.4453924027080895e-05 
166.2562053787426, 4.584183670214325e-05 
166.33049600021695, 5.288808300814778e-05 
166.40478662169136, 5.836822052687864e-05 
166.4790772431657, 6.71286882001382e-05 
166.55336786464008, 7.41005948627214e-05 
166.62765848611446, 7.853103516147413e-05 
166.7019491075888, 8.182642589153559e-05 
166.7762397290632, 8.402458161969898e-05 
166.85053035053755, 8.501258103354699e-05 
166.92482097201196, 8.388411237099928e-05 
166.9991115934863, 8.06058543133721e-05 
167.07340221496068, 7.50958018622695e-05 
167.14769283643506, 6.732923125995759e-05 
167.2219834579094, 5.7253055687095135e-05 
167.2962740793838, 4.5583839178154714e-05 
167.37056470085815, 3.101854165416357e-05 
167.44485532233253, 1.2459736538599729e-05 
167.5191459438069, -8.570010824298785e-06 
167.59343656528128, -2.9680415346567355e-05 
167.66772718675566, -4.8433993908306516e-05 
167.74201780823, -6.169284204592334e-05 
167.8163084297044, -6.961646785764929e-05 
167.89059905117875, -7.339474216765114e-05 
167.96488967265313, -7.390540239744123e-05 
168.0391802941275, -7.102545124053919e-05 
168.11347091560188, -6.347030209372594e-05 
168.18776153707626, -4.966835128986377e-05 
168.2620521585506, -3.237505769866247e-05 
168.336342780025, -1.421385039535502e-05 
168.41063340149935, 1.9408907553739802e-06 
168.48492402297373, 1.6021502251642028e-05 
168.5592146444481, 2.8347964599704502e-05 
168.63350526592248, 3.8759103507079284e-05 
168.70779588739686, 4.839010910783281e-05 
168.7820865088712, 5.943236642282744e-05 
168.8563771303456, 7.305958205697767e-05 
168.93066775181995, 8.598356443718644e-05 
169.00495837329433, 9.618996863617357e-05 
169.0792489947687, 0.0001053682527632575 
169.15353961624308, 0.00011387987326744064 
169.22783023771746, 0.00012193829244262034 
169.3021208591918, 0.00012811455455078471 
169.3764114806662, 0.00013064916053699493 
169.45070210214055, 0.00012888988673472455 
169.52499272361493, 0.00012256637547140246 
169.5992833450893, 0.00011128110320864513 
169.67357396656368, 9.399319608258531e-05 
169.74786458803806, 7.121224382159288e-05 
169.8221552095124, 4.315724281118143e-05 
169.8964458309868, 1.0595866905158569e-05 
169.97073645246115, -2.332465925511792e-05 
170.04502707393553, -5.403478209554616e-05 
170.1193176954099, -7.934158481466353e-05 
170.19360831688428, -9.725209717718231e-05 
170.26789893835866, -0.00010619456622529393 
170.342189559833, -0.00010628929262756755 
170.4164801813074, -0.00010084823403359413 
170.49077080278175, -9.426272079351424e-05 
170.56506142425613, -8.693042048128606e-05 
170.6393520457305, -7.716035648525507e-05 
170.71364266720488, -6.128076860201893e-05 
170.78793328867926, -3.771594335867613e-05 
170.8622239101536, -1.1206780449662044e-05 
170.936514531628, 1.4455097693254456e-05 
171.01080515310235, 3.68607504570916e-05 
171.08509577457673, 5.4430740749141705e-05 
171.1593863960511, 6.765465150857013e-05 
171.23367701752548, 7.705741815269486e-05 
171.30796763899986, 8.14643487495296e-05 
171.3822582604742, 8.544341342539922e-05 
171.4565488819486, 8.402708843961411e-05 
171.53083950342295, 7.374058949217545e-05 
171.60513012489733, 6.273355756505482e-05 
171.6794207463717, 5.4674475441804563e-05 
171.75371136784605, 4.9706295052498724e-05 
171.82800198932046, 4.769024742731282e-05 
171.9022926107948, 4.88077795655992e-05 
171.9765832322692, 5.120022081186658e-05 
172.05087385374355, 5.292014146852399e-05 
172.12516447521793, 5.2354750953517625e-05 
172.1994550966923, 4.9979558071996435e-05 
172.27374571816665, 4.72224838924506e-05 
172.34803633964106, 4.409632460891288e-05 
172.4223269611154, 4.194617538852279e-05 
172.4966175825898, 4.367034389124172e-05 
172.57090820406415, 4.90791209128394e-05 
172.64519882553853, 5.3980505878567153e-05 
172.7194894470129, 5.804071864113493e-05 
172.79378006848725, 5.682031706047668e-05 
172.86807068996166, 5.0134098467400295e-05 
172.942361311436, 3.9324350376586866e-05 
173.01665193291038, 2.818296900623826e-05 
173.09094255438475, 2.104269274344724e-05 
173.16523317585913, 1.8366806396657782e-05 
173.2395237973335, 2.003900957373884e-05 
173.31381441880785, 2.669409890884847e-05 
173.38810504028226, 3.640204476225302e-05 
173.4623956617566, 4.7387955774408754e-05 
173.53668628323098, 5.687927050446263e-05 
173.61097690470535, 6.127363055166903e-05 
173.68526752617973, 5.820724717182022e-05 
173.7595581476541, 4.923622893125623e-05 
173.83384876912845, 4.022925962202968e-05 
173.90813939060286, 4.0884335831615884e-05 
173.9824300120772, 5.428944892765667e-05 
174.05672063355158, 6.49263025465472e-05 
174.13101125502595, 7.120089589918739e-05 
174.20530187650033, 7.847529908975066e-05 
174.2795924979747, 8.413078232842884e-05 
174.35388311944905, 8.515918943958995e-05 
174.42817374092346, 8.340379832755879e-05 
174.5024643623978, 8.060912534674644e-05 
174.57675498387218, 7.626586834211417e-05 
174.65104560534655, 7.212799164107013e-05 
174.72533622682093, 6.772575503981751e-05 
174.7996268482953, 6.426637532269591e-05 
174.87391746976965, 5.59262295694595e-05 
174.94820809124406, 4.2865289050860935e-05 
175.0224987127184, 2.71689628696734e-05 
175.09678933419278, 9.28594598791418e-06 
175.17107995566715, -7.548035046436071e-06 
175.24537057714153, -2.0929748354311624e-05 
175.3196611986159, -3.0063182811796198e-05 
175.39395182009025, -3.6074971609678916e-05 
175.46824244156466, -3.863447813000386e-05 
175.542533063039, -3.664214909827052e-05 
175.61682368451338, -3.2776754678628616e-05 
175.69111430598775, -3.0074348251507645e-05 
175.76540492746213, -3.008655144395429e-05 
175.8396955489365, -3.210114510527285e-05 
175.91398617041085, -3.480867352768451e-05 
175.98827679188526, -3.7543049655367704e-05 
176.0625674133596, -3.944432986950191e-05 
176.13685803483398, -3.870111477395736e-05 
176.21114865630835, -3.46738541953625e-05 
176.28543927778273, -2.7771278304408794e-05 
176.3597298992571, -2.042790629877058e-05 
176.43402052073145, -1.513462221494366e-05 
176.50831114220586, -9.385215718534184e-06 
176.5826017636802, -1.162590813209794e-06 
176.65689238515458, 9.73051848547706e-06 
176.73118300662895, 2.17971716403559e-05 
176.80547362810333, 3.37119776189888e-05 
176.8797642495777, 4.333052553864202e-05 
176.95405487105205, 5.224568851914286e-05 
177.02834549252646, 6.197264681527707e-05 
177.1026361140008, 7.19642945081101e-05 
177.17692673547518, 8.001190852646839e-05 
177.25121735694955, 8.696778474081826e-05 
177.3255079784239, 9.380372447154509e-05 
177.3997985998983, 9.946586018549252e-05 
177.47408922137265, 0.00010335000361381457 
177.54837984284705, 0.00010441312371331183 
177.6226704643214, 0.00010112646430948159 
177.69696108579578, 9.172912359373624e-05 
177.77125170727015, 7.772721514794516e-05 
177.8455423287445, 6.121593744582943e-05 
177.9198329502189, 4.364581136892594e-05 
177.99412357169325, 2.6108919456695942e-05 
178.06841419316765, 9.88501603247821e-06 
178.142704814642, -4.1234059078645146e-06 
178.21699543611638, -1.4606532947510087e-05 
178.29128605759075, -2.129416363439442e-05 
178.3655766790651, -2.5261825124057216e-05 
178.4398673005395, -2.9586294392241214e-05 
178.51415792201385, -3.50558831934687e-05 
178.58844854348825, -3.9552859374037146e-05 
178.6627391649626, -4.095380874993871e-05 
178.73702978643698, -3.9521081068628905e-05 
178.81132040791135, -3.726759838648484e-05 
178.8856110293857, -3.617131568129548e-05 
178.9599016508601, -3.79736665984626e-05 
179.03419227233445, -4.105725548385148e-05 
179.10848289380883, -4.37822955256489e-05 
179.1827735152832, -4.537803278269386e-05 
179.25706413675758, -4.4889277953307936e-05 
179.33135475823195, -4.172421942936329e-05 
179.4056453797063, -3.73083355999614e-05 
179.4799360011807, -3.272554348234943e-05 
179.55422662265505, -2.8355241702067217e-05 
179.62851724412943, -2.3465214981189968e-05 
179.7028078656038, -1.822458725679207e-05 
179.77709848707818, -1.2282282327185956e-05 
179.85138910855255, -8.526565491089428e-06 
179.9256797300269, -8.032202194837952e-06 
179.9999703515013, -8.83964784430617e-06 
180.07426097297565, -1.0117490352226896e-05 
180.14855159445003, -1.1403814124746727e-05 
180.2228422159244, -1.3599797529980524e-05 
180.29713283739878, -1.8701813840726106e-05 
180.37142345887315, -2.745668394512155e-05 
180.4457140803475, -3.8369380508079924e-05 
180.5200047018219, -5.0426616618889413e-05 
180.59429532329625, -6.136918569549708e-05 
180.66858594477063, -6.919060033051405e-05 
180.742876566245, -7.190784206651712e-05 
180.81716718771938, -6.887247246889043e-05 
180.89145780919375, -6.143712249317924e-05 
180.9657484306681, -5.084361502866215e-05 
181.0400390521425, -3.785478764692596e-05 
181.11432967361685, -2.4063964390782892e-05 
181.18862029509123, -1.162581682282629e-05 
181.2629109165656, -3.908047188416878e-06 
181.33720153803998, -1.6674224127143172e-06 
181.41149215951435, -3.5402459734700468e-06 
181.4857827809887, -2.4638679305005005e-07 
181.5600734024631, 9.192683335892715e-07 
181.63436402393745, 3.2474115544558467e-06 
181.70865464541183, 5.868433478521538e-06 
181.7829452668862, 6.750311119400315e-06 
181.85723588836058, 5.722914263043797e-06 
181.93152650983495, 5.641897908875789e-06 
182.0058171313093, 8.633787334024783e-06 
182.0801077527837, 1.4201060755942952e-05 
182.15439837425805, 0.00013215416354617923 
182.22868899573243, 0.00026424252553101924 
182.3029796172068, 0.0014067839203974525 
182.37727023868118, 0.0014762429074571932 
182.45156086015555, 0.0014591842123829973 
182.5258514816299, 0.001416291158173013 
182.6001421031043, 0.0012557283958954503 
182.67443272457865, 0.0011058965963008322 
182.74872334605303, 0.0010032746550518218 
182.8230139675274, 0.0009163761899618327 
182.89730458900178, 0.000834033816224387 
182.97159521047615, 0.0007918282801295531 
183.0458858319505, 0.0007606131480438136 
183.1201764534249, 0.0007372118489371471 
183.19446707489925, 0.0007022092241247967 
183.26875769637363, 0.0006769225571681568 
183.343048317848, 0.0006239877168023792 
183.41733893932235, 0.0005921240310984937 
183.49162956079675, 0.0005686904975583548 
183.5659201822711, 0.0005759892644040094 
183.6402108037455, 0.0006182617005236525 
183.71450142521985, 0.0006782561051782417 
183.78879204669423, 0.0007292775206889917 
183.8630826681686, 0.0008072736347481441 
183.93737328964295, 0.0008282589809444508 
184.01166391111735, 0.0008358945558633429 
184.0859545325917, 0.0007933802380297234 
184.1602451540661, 0.0007781936344649087 
184.23453577554045, 0.00077486515196715 
184.30882639701483, 0.0007457672709102965 
184.3831170184892, 0.0007176593244987578 
184.45740763996355, 0.0006811798157582408 
184.53169826143795, 0.0006713862983820945 
184.6059888829123, 0.0006059008426181074 
184.68027950438668, 0.0005036720840459392 
184.75457012586105, 0.0004012924060260698 
184.82886074733543, 0.00034746461707778196 
184.9031513688098, 0.0003080892656628299 
184.97744199028415, 0.0003151240649443033 
185.05173261175855, 0.0003461985546711953 
185.1260232332329, 0.0003527407406666582 
185.20031385470728, 0.00034677957907263866 
185.27460447618165, 0.0003314557957768024 
185.34889509765603, 0.0003144016516321199 
185.4231857191304, 0.0002942530131625721 
185.49747634060475, 0.0002750658354941074 
185.57176696207915, 0.0002859154435823376 
185.6460575835535, 0.0003106623521960023 
185.72034820502788, 0.00032920456918159166 
185.79463882650225, 0.00032425561676032507 
185.86892944797663, 0.0003038828959712826 
185.943220069451, 0.0002868062358912686 
186.01751069092538, 0.00028285251388140265 
186.09180131239972, 0.00027896085250853395 
186.1660919338741, 0.0002795606225815949 
186.24038255534848, 0.00027524754050661495 
186.31467317682285, 0.00028091795829679076 
186.38896379829723, 0.00028155112349353896 
186.4632544197716, 0.000266325071808466 
186.53754504124598, 0.0002669317427393656 
186.61183566272032, 0.0002611005326565896 
186.6861262841947, 0.0002443727383484038 
186.76041690566908, 0.00023772853346315688 
186.83470752714345, 0.00024122722245649103 
186.90899814861783, 0.0002375381406790173 
186.9832887700922, 0.0002425510984360959 
187.05757939156658, 0.000257714082876482 
187.13187001304092, 0.0002592970664816817 
187.2061606345153, 0.0002637448839847527 
187.28045125598968, 0.0002670928034228292 
187.35474187746405, 0.00025967373301030245 
187.42903249893843, 0.0002567541225992413 
187.5033231204128, 0.00025248780368886207 
187.57761374188718, 0.00023389184488521636 
187.65190436336152, 0.00021471059543144046 
187.7261949848359, 0.00019422182093763768 
187.80048560631027, 0.00013138200476328697 
187.87477622778465, 5.366465624713311e-05 
187.94906684925903, -1.788079486884831e-05 
188.0233574707334, -6.818861541515744e-05 
188.09764809220778, -0.00011277696772577525 
188.17193871368212, -0.00014983698217541436 
188.2462293351565, -0.00016918506507592292 
188.32051995663087, -0.00019208151582814602 
188.39481057810525, -0.00019170933866005153 
188.46910119957963, -0.00019177663321992496 
188.543391821054, -0.00017330675716817156 
188.61768244252835, -0.00014884599730043057 
188.69197306400272, -0.0001227901787559697 
188.7662636854771, -8.570177647808076e-05 
188.84055430695147, -6.189865899734212e-05 
188.91484492842585, -3.0497284111367112e-05 
188.98913554990023, -1.129905041805805e-05 
189.0634261713746, -4.740458031718997e-07 
189.13771679284895, 1.0722880164289308e-05 
189.21200741432332, 2.64768204949443e-05 
189.2862980357977, 4.436003944763589e-05 
189.36058865727207, 5.9156431666703996e-05 
189.43487927874645, 7.44878038811531e-05 
189.50916990022083, 9.33814596920848e-05 
189.5834605216952, 0.00010906289309629331 
189.65775114316955, 0.00011959922390842571 
189.73204176464392, 0.0001195599996758643 
189.8063323861183, 0.00011265327106552112 
189.88062300759267, 0.00010027689059296969 
189.95491362906705, 8.323824674681481e-05 
190.02920425054143, 6.23460101930188e-05 
190.1034948720158, 3.62829350064119e-05 
190.17778549349015, 6.073063038198489e-06 
190.25207611496452, -2.5361227013847387e-05 
190.3263667364389, -5.490667470866835e-05 
190.40065735791327, -7.892599201233902e-05 
190.47494797938765, -9.893049018241056e-05 
190.54923860086203, -0.0001149553694923125 
190.6235292223364, -0.00012764290979292488 
190.69781984381075, -0.00013758449600740456 
190.77211046528512, -0.00014565085538701116 
190.8464010867595, -0.0001506868683996087 
190.92069170823387, -0.00015517187643628128 
190.99498232970825, -0.000159756698869964 
191.06927295118263, -0.00016462330094294138 
191.143563572657, -0.0001693400450214379 
191.21785419413135, -0.00017276683513992543 
191.29214481560572, -0.00017280923308876623 
191.3664354370801, -0.0001681838298621446 
191.44072605855447, -0.00015866923108974425 
191.51501668002885, -0.0001443243437919691 
191.58930730150323, -0.00012580312252820757 
191.66359792297757, -0.00010357924377710802 
191.73788854445195, -7.90106542147366e-05 
191.81217916592632, -5.46541596919214e-05 
191.8864697874007, -3.48972418609317e-05 
191.96076040887507, -2.12671266275822e-05 
192.03505103034945, -1.0121498282232189e-05 
192.10934165182383, 2.887319830973542e-06 
192.18363227329817, 1.7724075331774925e-05 
192.25792289477255, 3.155310100469192e-05 
192.33221351624692, 4.24770018132084e-05 
192.4065041377213, 4.992413396912257e-05 
192.48079475919567, 5.229310471952336e-05 
192.55508538067005, 5.373403925710407e-05 
192.62937600214443, 5.3700427924003426e-05 
192.70366662361877, 5.1420288763238844e-05 
192.77795724509315, 4.848041322873752e-05 
192.85224786656752, 4.5393486121172115e-05 
192.9265384880419, 4.145325249833689e-05 
193.00082910951627, 3.581791274407685e-05 
193.07511973099065, 2.9454009590135235e-05 
193.14941035246503, 2.3970635281728077e-05 
193.22370097393937, 1.949767947372628e-05 
193.29799159541375, 1.3580357450770269e-05 
193.37228221688812, 3.589990725771699e-06 
193.4465728383625, -9.410803341327823e-06 
193.52086345983687, -2.359370236639487e-05 
193.59515408131125, -3.982806237801855e-05 
193.66944470278563, -5.7106660638527694e-05 
193.74373532425997, -7.255597653929485e-05 
193.81802594573435, -8.536438097971554e-05 
193.89231656720872, -9.531387568995809e-05 
193.9666071886831, -0.00010141258000928086 
194.04089781015747, -0.00010650039018022525 
194.11518843163185, -0.0001098045094205691 
194.1894790531062, -0.00010927112959210276 
194.26376967458057, -0.00010357645500076619 
194.33806029605495, -9.360635045835942e-05 
194.41235091752932, -8.085876406293868e-05 
194.4866415390037, -6.883911934265705e-05 
194.56093216047807, -5.9959365340624886e-05 
194.63522278195245, -5.6492527337999894e-05 
194.7095134034268, -5.610206894265069e-05 
194.78380402490117, -5.207907896613387e-05 
194.85809464637555, -4.0793993629257704e-05 
194.93238526784992, -2.3552208445648933e-05 
195.0066758893243, -6.9702856501894925e-06 
195.08096651079867, 5.3449920155335766e-06 
195.15525713227305, 1.045140463627735e-05 
195.2295477537474, 8.214764174310266e-06 
195.30383837522177, 5.220300048295699e-07 
195.37812899669615, -1.0262163325826016e-05 
195.45241961817052, -2.197703448285859e-05 
195.5267102396449, -3.241299366839198e-05 
195.60100086111927, -3.949182582841667e-05 
195.67529148259365, -4.226465660789449e-05 
195.749582104068, -4.2609198930284285e-05 
195.82387272554237, -4.164298897304302e-05 
195.89816334701675, -3.713258181082937e-05 
195.97245396849112, -3.0023983733251485e-05 
196.0467445899655, -2.294975855136401e-05 
196.12103521143987, -1.799900699219856e-05 
196.19532583291425, -1.6145044147432572e-05 
196.2696164543886, -1.646011788551427e-05 
196.34390707586297, -1.6473017916837715e-05 
196.41819769733735, -1.5045815430922e-05 
196.49248831881172, -1.1913434851092627e-05 
196.5667789402861, -8.684577681636492e-06 
196.64106956176047, -8.496305261435498e-06 
196.71536018323485, -1.256422324317496e-05 
196.7896508047092, -1.7931508407108583e-05 
196.86394142618357, -2.2609355812627686e-05 
196.93823204765795, -2.5194477851424882e-05 
197.01252266913232, -2.528315196494541e-05 
197.0868132906067, -2.3922465666612616e-05 
197.16110391208107, -2.2241151847364597e-05 
197.23539453355542, -2.0395440608018407e-05 
197.3096851550298, -1.8501408585748214e-05 
197.38397577650417, -1.7531482435242727e-05 
197.45826639797855, -1.7992224921561702e-05 
197.53255701945292, -1.835039129682744e-05 
197.6068476409273, -1.8190608355614064e-05 
197.68113826240167, -1.9056635659410737e-05 
197.75542888387602, -2.276232052722848e-05 
197.8297195053504, -2.781990119730054e-05 
197.90401012682477, -3.21586012655571e-05 
197.97830074829915, -3.6100883615420026e-05 
198.05259136977352, -4.067237149577591e-05 
198.1268819912479, -4.675190489101154e-05 
198.20117261272227, -5.389801325656271e-05 
198.27546323419662, -6.187045097683997e-05 
198.349753855671, -7.054545977694397e-05 
198.42404447714537, -7.997887277302422e-05 
198.49833509861975, -8.890110324257522e-05 
198.57262572009412, -9.656764802461675e-05 
198.6469163415685, -0.00010271501571455313 
198.72120696304287, -0.00010652750270533158 
198.79549758451722, -0.00010732852123955143 
198.8697882059916, -0.00010423615727980169 
198.94407882746597, -9.637902885594702e-05 
199.01836944894035, -8.468653896387442e-05 
199.09266007041472, -6.92585558172965e-05 
199.1669506918891, -5.133651506434825e-05 
199.24124131336347, -3.1843673832370144e-05 
199.31553193483782, -1.079774557378508e-05 
199.3898225563122, 1.1086951566759276e-05 
199.46411317778657, 3.270319609248386e-05 
199.53840379926095, 5.1686766447366294e-05 
199.61269442073532, 6.976162892279027e-05 
199.6869850422097, 8.679085704964434e-05 
199.76127566368407, 0.00010140811292852362 
199.83556628515842, 0.0001139198557965276 
199.9098569066328, 0.00012450417288032589 
199.98414752810717, 0.00013159195569519997 
200.05843814958155, 0.00013612795106852493 
200.13272877105592, 0.0001376514200097275 
200.2070193925303, 0.00013543468689628576 
200.28131001400465, 0.00012800616357028807 
200.35560063547902, 0.00012212740175992126 
200.4298912569534, 0.00010981023264660099 
200.50418187842777, 0.00010101181811237723 
200.57847249990215, 9.688502265655653e-05 
200.65276312137652, 9.343518763279004e-05 
200.7270537428509, 8.808543508335379e-05 
200.80134436432525, 8.098723702064945e-05 
200.87563498579962, 6.989868388384673e-05 
200.949925607274, 5.5462133633978766e-05 
201.02421622874837, 4.079245378416706e-05 
201.09850685022275, 2.6735699795449606e-05 
201.17279747169712, 1.2408155183828648e-05 
201.2470880931715, -5.235643356724538e-06 
201.32137871464585, -2.5171101587018837e-05 
201.39566933612022, -4.370548262823582e-05 
201.4699599575946, -5.70205303060961e-05 
201.54425057906897, -6.491954316901929e-05 
201.61854120054335, -6.724000566405276e-05 
201.69283182201772, -6.422259854601391e-05 
201.7671224434921, -5.6837478772414256e-05 
201.84141306496645, -4.9019765433741244e-05 
201.91570368644082, -3.834854019923494e-05 
201.9899943079152, -2.8751596047538803e-05 
202.06428492938957, -1.877910399169226e-05 
202.13857555086395, -1.114485049702496e-05 
202.21286617233832, -3.1776292663572462e-06 
202.2871567938127, 3.956587354752055e-06 
202.36144741528705, 6.05265521012197e-06 
202.43573803676142, 6.777579744492894e-06 
202.5100286582358, 4.181815272346279e-06 
202.58431927971017, -3.111277552055169e-06 
202.65860990118455, -1.154136483574212e-05 
202.73290052265892, -2.0598143192627563e-05 
202.8071911441333, -2.8573049749469964e-05 
202.88148176560765, -3.3057277590473454e-05 
202.95577238708202, -3.312563415335589e-05 
203.0300630085564, -3.0142264493560975e-05 
203.10435363003077, -2.5419978044511744e-05 
203.17864425150515, -1.9960538979917275e-05 
203.25293487297952, -1.3551729433567326e-05 
203.32722549445387, -6.0457704667759576e-06 
203.40151611592825, 3.0890029047807424e-06 
203.47580673740262, 1.3627208767897545e-05 
203.550097358877, 2.4240088199015757e-05 
203.62438798035137, 3.5739223771449414e-05 
203.69867860182575, 4.751886335660949e-05 
203.77296922330012, 5.884241393925334e-05 
203.84725984477447, 6.849916538827004e-05 
203.92155046624885, 7.690437552674526e-05 
203.99584108772322, 8.31520151542435e-05 
204.0701317091976, 8.626015558576823e-05 
204.14442233067197, 8.542011861812511e-05 
204.21871295214635, 8.329263975153245e-05 
204.29300357362072, 7.963572334615221e-05 
204.36729419509507, 7.621658993136979e-05 
204.44158481656945, 7.262264555704608e-05 
204.51587543804382, 6.796467879922592e-05 
204.5901660595182, 6.227971219319327e-05 
204.66445668099257, 5.6461737989282125e-05 
204.73874730246695, 5.003820503155906e-05 
204.81303792394132, 4.2919110660814707e-05 
204.88732854541567, 3.524337162653814e-05 
204.96161916689005, 2.5293135751983287e-05 
205.03590978836442, 1.2043839147692139e-05 
205.1102004098388, -3.291172390674055e-06 
205.18449103131317, -1.8321453190485206e-05 
205.25878165278755, -3.069626590564291e-05 
205.33307227426192, -3.8445311862785266e-05 
205.40736289573627, -4.039500403656218e-05 
205.48165351721065, -3.809787778642306e-05 
205.55594413868502, -3.362664395532337e-05 
205.6302347601594, -2.8042766403563642e-05 
205.70452538163377, -2.1796491258671518e-05 
205.77881600310815, -1.400419593763484e-05 
205.8531066245825, -5.698982054547639e-06 
205.92739724605687, 1.7354977726946548e-06 
206.00168786753125, 6.578355864779285e-06 
206.07597848900562, 7.899398045005763e-06 
206.15026911048, 5.7463822714201685e-06 
206.22455973195437, 1.8748056793955807e-06 
206.29885035342875, -2.4126414569328687e-06 
206.3731409749031, -5.428430969226644e-06 
206.44743159637747, -5.919060861615646e-06 
206.52172221785185, -5.57389541030843e-06 
206.59601283932622, -7.249091614562811e-06 
206.6703034608006, -1.2688846529615465e-05 
206.74459408227497, -2.221097561698502e-05 
206.81888470374935, -3.577827349032163e-05 
206.8931753252237, -5.179716711387487e-05 
206.96746594669807, -6.730641074175923e-05 
207.04175656817245, -7.892685730787176e-05 
207.11604718964682, -8.475458388200777e-05 
207.1903378111212, -8.438599814347812e-05 
207.26462843259557, -7.90235038066376e-05 
207.33891905406995, -7.121348427800829e-05 
207.4132096755443, -6.165493579567587e-05 
207.48750029701867, -5.074830407503996e-05 
207.56179091849305, -3.845408668615238e-05 
207.63608153996742, -2.356352611062939e-05 
207.7103721614418, -8.098313257232258e-06 
207.78466278291617, 9.330169287009292e-06 
207.85895340439055, 2.3160123661715025e-05 
207.9332440258649, 3.398516494794942e-05 
208.00753464733927, 4.0083421828884935e-05 
208.08182526881365, 4.042121527466009e-05 
208.15611589028802, 3.6276287909139864e-05 
208.2304065117624, 2.9196252103872706e-05 
208.30469713323677, 1.999141250251367e-05 
208.37898775471115, 1.1795038410406596e-05 
208.4532783761855, 1.3147704139078514e-06 
208.52756899765987, -1.2157326266625617e-05 
208.60185961913425, -2.8894098861569503e-05 
208.67615024060862, -4.899075201019387e-05 
208.750440862083, -7.050992703876009e-05 
208.82473148355737, -9.059234402978775e-05 
208.89902210503172, -0.0001074655054483893 
208.9733127265061, -0.00011879030333629794 
209.04760334798047, -0.00012235937976466687 
209.12189396945485, -0.0001185209837260623 
209.19618459092922, -0.00010641838551196405 
209.2704752124036, -8.825723317719896e-05 
209.34476583387797, -6.586297637417118e-05 
209.41905645535232, -4.17964723815781e-05 
209.4933470768267, -1.82428294910951e-05 
209.56763769830107, 4.439521832542688e-06 
209.64192831977545, 2.7654908670445707e-05 
209.71621894124982, 5.096680377126527e-05 
209.7905095627242, 7.381082560352946e-05 
209.86480018419857, 9.487149565095228e-05 
209.93909080567292, 0.0001113589388618322 
210.0133814271473, 0.00012290333082309502 
210.08767204862167, 0.00013247043864053848 
210.16196267009605, 0.00013915131772568743 
210.23625329157042, 0.00014147957450075864 
210.3105439130448, 0.00014311920430194047 
210.38483453451917, 0.00014364408751624784 
210.45912515599352, 0.00014399626727218986 
210.5334157774679, 0.00014246210437179486 
210.60770639894227, 0.00013795166789190292 
210.68199702041665, 0.00013024263387676312 
210.75628764189102, 0.0001194123261843269 
210.8305782633654, 0.00010607252703611429 
210.90486888483977, 9.128294136008211e-05 
210.97915950631412, 7.6420978407728e-05 
211.0534501277885, 6.327413925236321e-05 
211.12774074926287, 5.1399710288032127e-05 
211.20203137073725, 4.0230929180565456e-05 
211.27632199221162, 2.982653838042037e-05 
211.350612613686, 1.95564427927305e-05 
211.42490323516037, 9.225377319788972e-06 
211.49919385663472, -1.7559849415678764e-06 
211.5734844781091, -1.3509389840411179e-05 
211.64777509958347, -2.5320127013514725e-05 
211.72206572105785, -3.6999718025929664e-05 
211.79635634253222, -4.6679771481235834e-05 
211.8706469640066, -5.0858146450618905e-05 
211.94493758548094, -4.8613350020114127e-05 
212.01922820695532, -4.194064396787352e-05 
212.0935188284297, -3.385507894612896e-05 
212.16780944990407, -2.6521313813256013e-05 
212.24210007137845, -2.1544647401346137e-05 
212.31639069285282, -2.04796699474455e-05 
212.3906813143272, -2.260501719917855e-05 
212.46497193580154, -2.7038244576170075e-05 
212.53926255727592, -3.26093342111359e-05 
212.6135531787503, -3.7354252437819124e-05 
212.68784380022467, -4.0199690564480266e-05 
212.76213442169905, -4.304906622895828e-05 
212.83642504317342, -4.665181571665253e-05 
212.9107156646478, -5.093544331290063e-05 
212.98500628612214, -5.5968153884006256e-05 
213.05929690759652, -6.0754656955322446e-05 
213.1335875290709, -6.375616522646907e-05 
213.20787815054527, -6.524220017552086e-05 
213.28216877201965, -6.586705593346188e-05 
213.35645939349402, -6.538301159178712e-05 
213.4307500149684, -6.480215769216509e-05 
213.50504063644274, -6.495144526829827e-05 
213.57933125791712, -6.675801724774865e-05 
213.6536218793915, -7.037585743299504e-05 
213.72791250086587, -7.614461133068306e-05 
213.80220312234025, -8.350416580742942e-05 
213.87649374381462, -9.213196034685226e-05 
213.950784365289, -0.00010101910627925844 
214.02507498676334, -0.00010844174996293694 
214.09936560823772, -0.00011302092138488313 
214.1736562297121, -0.0001146730227367401 
214.24794685118647, -0.00011366213006758443 
214.32223747266085, -0.00011178112028858341 
214.39652809413522, -0.00010969796637247417 
214.4708187156096, -0.00010627956047076185 
214.54510933708394, -0.00010031336340076388 
214.61939995855832, -9.105759971105041e-05 
214.6936905800327, -7.841898462955464e-05 
214.76798120150707, -6.375993652128046e-05 
214.84227182298144, -4.853800199521045e-05 
214.91656244445582, -3.3956182392972285e-05 
214.99085306593017, -2.0743311704389426e-05 
215.06514368740454, -7.868546521005382e-06 
215.13943430887892, 6.221632659298881e-06 
215.2137249303533, 2.144075999985783e-05 
215.28801555182767, 3.6015173839244215e-05 
215.36230617330204, 4.757336110643842e-05 
215.43659679477642, 5.644136381396e-05 
215.51088741625077, 6.484126207190775e-05 
215.58517803772514, 7.28994511029524e-05 
215.65946865919952, 7.942726806473744e-05 
215.7337592806739, 8.299716125225385e-05 
215.80804990214827, 8.36538753731246e-05 
215.88234052362264, 8.10970407808371e-05 
215.95663114509702, 7.507178600731514e-05 
216.03092176657137, 6.552750929532259e-05 
216.10521238804574, 5.2465653769201874e-05 
216.17950300952012, 3.601665266561357e-05 
216.2537936309945, 1.7611439650364303e-05 
216.32808425246887, -1.1640689039875413e-06 
216.40237487394324, -1.8641066713158848e-05 
216.47666549541762, -3.434677895662679e-05 
216.55095611689197, -4.9894881014607304e-05 
216.62524673836634, -6.590800552417685e-05 
216.69953735984072, -8.156965952175171e-05 
216.7738279813151, -9.493350089642547e-05 
216.84811860278947, -0.00010405948050496718 
216.92240922426384, -0.00010768555065540208 
216.99669984573822, -0.00010412093810177437 
217.07099046721257, -9.250241315304617e-05 
217.14528108868694, -7.322227904301637e-05 
217.21957171016132, -4.8534470971425155e-05 
217.2938623316357, -2.1442109759055437e-05 
217.36815295311007, 4.3950247411117585e-06 
217.44244357458444, 2.7067917236114763e-05 
217.5167341960588, 4.694199390592659e-05 
217.59102481753317, 6.329344633753329e-05 
217.66531543900754, 7.476536853393982e-05 
217.73960606048192, 8.339097958139888e-05 
217.8138966819563, 9.199723796297275e-05 
217.88818730343067, 9.919633840176766e-05 
217.96247792490504, 0.00010436269333317225 
218.0367685463794, 0.0001075182667902931 
218.11105916785377, 0.00010756225863584737 
218.18534978932814, 0.00010483942999321144 
218.25964041080252, 0.00010097053382577296 
218.3339310322769, 9.718490148379259e-05 
218.40822165375127, 9.222185297514635e-05 
218.48251227522564, 8.462912108376166e-05 
218.5568028967, 7.472696252715309e-05 
218.63109351817437, 6.55181874025851e-05 
218.70538413964874, 5.74034952235485e-05 
218.77967476112312, 4.9569193714145235e-05 
218.8539653825975, 4.031112741985573e-05 


==> naca_fwh_timehistory_duplication.txt <==
CFD
convective time, acoustic pressure 
42.292419303877395, 0.0 
42.370852867395826, 1.0203637765160423e-05 
42.45368758757551, 2.957220817578765e-05 
42.53564775568325, 3.573156563629887e-05 
42.61635544984373, 4.0850815519410943e-05 
42.69728142369662, 4.47340351372727e-05 
42.77740076617577, 6.08671335387001e-05 
42.850643508474086, 6.633963647373342e-05 
42.933506358704854, 6.883750795849686e-05 
43.01395314330467, 5.8034140544505064e-05 
43.09597274167859, 4.1568289228299804e-05 
43.17807692790499, 1.832832363635184e-05 
43.259312046654806, -1.533154269450776e-05 
43.34079937262614, -6.14046552438463e-05 
43.42186523795493, -0.00012966777542788854 
43.50278239977814, -0.00020171407254765406 
43.583530885897666, -0.0002707366034389036 
43.664374764756474, -0.00030363791987508826 
43.74515730070605, -0.0003056360859046148 
43.825957184250846, -0.00025934597750376653 
43.90674535260332, -0.00020126988476820706 
43.987651412907944, -0.0001376820203793372 
44.06833159634904, -0.00010272544530387506 
44.14912571059844, -6.840256781259768e-05 
44.22998156189726, -6.125231731179959e-05 
44.31079107765955, -4.2479875342893436e-05 
44.39157955621922, -2.779252661677667e-05 
44.472345165966516, 4.747678221672658e-06 
44.5531983399504, 3.67737017434866e-05 
44.63403236066941, 7.700291548706772e-05 
44.714826431493385, 9.786888196239296e-05 
44.79583886831198, 0.00010442160649004606 
44.8770781784684, 8.939619247416708e-05 
44.958453774987, 6.666659479681591e-05 
45.039355188798076, 4.06970847890431e-05 
45.120199924630185, 1.4017842665525748e-05 
45.20112920041284, 1.8892418256477583e-06 
45.28190391833963, -2.0312882454076586e-05 
45.36273891751193, -3.247442817522206e-05 
45.44355791685084, -4.299452199929554e-05 
45.524413192380074, -3.4905163019516294e-05 
45.605191436315, -4.046271739399643e-05 
45.68601468718503, -5.943086716797552e-05 
45.766591960310144, -9.553627712310941e-05 
45.833319979763786, -0.00012252236877308142 
45.90683898105427, -0.0001497451693399654 
45.99076741050439, -0.0001678160724745137 
46.0714795347642, -0.00016231772471297923 
46.152310675489645, -0.00014647868506578732 
46.23306650026052, -0.00011469944058850601 
46.31384238868329, -8.630602154524603e-05 
46.394654945974466, -5.4216808454743415e-05 
46.47540395474652, -3.116920813894808e-05 
46.55618806071743, -5.639088338504905e-07 
46.63325228480121, 1.3696526691253652e-05 
46.703206643554175, 2.5344279075856235e-05 
46.78378514690242, 1.770397336531282e-05 
46.86539294427872, 2.437253525089389e-05 
46.94622824814185, 3.0673494494815046e-05 
47.0254384895742, 3.512861121834909e-05 
47.103708599742404, 2.4971929295514173e-05 
47.18407078674041, 2.0555873714300787e-06 
47.264660931014326, -3.249843488850601e-05 
47.34608370173014, -7.514665734920101e-05 
47.427720500473235, -0.00011455261630799463 
47.46864246986513, -0.00013142438366275933 
47.550625431125525, -0.00014898756038128624 
47.63127302521031, -0.00014973502634463287 
47.71203705620893, -0.000129593664522476 
47.79285244521803, -9.721132063433835e-05 
47.87368323755437, -5.548937541388632e-05 
47.95435986070079, -1.2990331901496788e-05 
48.0243115753077, 1.6874636159069922e-05 
48.09499421524113, 4.5687347197675976e-05 
48.174392296270256, 6.562590639425103e-05 
48.255572413374225, 8.317243658617635e-05 
48.33640553915558, 9.364660314736817e-05 
48.417040822880935, 0.00011263571812603068 
48.49268862991572, 0.00013121437502361388 
48.573172889249285, 0.0001545048363718049 
48.65511142098802, 0.00017473126757217017 
48.7359947762805, 0.00019139820768110383 
48.81678156102719, 0.00019753360168728307 
48.89764890369657, 0.00019248341917244005 
48.97843193307538, 0.00017560584404030521 
49.05920598559094, 0.00015269637972581407 
49.13999124519795, 0.00013043554725933326 
49.21542588565966, 0.00010780022741752049 
49.28737151211583, 9.10518456682663e-05 
49.36463141287562, 6.842457459743656e-05 
49.44762866378204, 4.559411117788237e-05 
49.52948891079057, 1.9663418949322775e-05 
49.600156032438825, -3.1495123486990906e-06 
49.66817420193089, -2.723829543183065e-05 
49.737369120232614, -5.603840411305683e-05 
49.812962932487714, -8.802329061308178e-05 
49.893776569406064, -0.00012686616187118638 
49.972496887749486, -0.00016220993035132025 
50.05062657534902, -0.00018925334037489527 
50.131455334041306, -0.00019883282066013308 
50.21225486938923, -0.00018613711029780156 
50.29312956072473, -0.00015596840350817764 
50.373895228831145, -0.00012231042964105932 
50.454477443891435, -9.546721430320204e-05 
50.53428636116775, -7.78516641524174e-05 
50.60686598996037, -7.354748905608055e-05 
50.688063164535436, -8.425448879223474e-05 
50.769215661238995, -0.00011341714041446238 
50.85007111050573, -0.00012018379081735198 
50.9307965492758, -0.00012442247578969834 
51.01212876319166, -0.0001295433675332358 
51.093089434625924, -0.00015056970114613044 
51.17393806871475, -0.00015882218527241143 
51.25472237969311, -0.00016355876787033097 
51.33560774582302, -0.00016067795030449972 
51.41631883116907, -0.00016061885227780515 
51.4971480095554, -0.00015113687732815073 
51.57798213713863, -0.0001360700911510193 
51.65877690917189, -0.00011066509217805276 
51.73960145385483, -8.452276525061642e-05 
51.820331058030355, -5.5710072793369037e-05 
51.90117524632647, -2.6068662399181264e-05 
51.98190737696491, -2.1798450178245332e-07 
52.062717640662484, 1.835893069168648e-05 
52.14359026545938, 3.0143544359928498e-05 
52.22445844268501, 3.9539809118194214e-05 
52.305285373082846, 4.2990543838383743e-05 
52.38607849809389, 6.019131947909706e-05 
52.46678655107004, 8.037135906802106e-05 
52.54769686661439, 0.000107469030566687 
52.62844078357728, 0.00012114521217254648 
52.7092483193212, 0.00013156026951288702 
52.79013298026789, 0.00012958031963150596 
52.870942714598094, 0.00012213067052146975 
52.95169216938632, 0.00010433514558139123 
53.03253301947532, 8.13590390273955e-05 
53.113352362528246, 4.639665832883999e-05 
53.194159210139176, 4.760901400446826e-06 
53.2745590194639, -4.738697282791193e-05 
53.355593348647034, -0.0001073576891985617 
53.43671106426636, -0.000168215759186241 
53.51753712951944, -0.00022382106920781908 
53.59831720882144, -0.00026381713868506296 
53.67916896850705, -0.00028689728424025063 
53.759162249933134, -0.0002815431123663892 
53.826753903599574, -0.000263837207265194 
53.905348806719395, -0.00021795182753314712 
53.987984036014105, -0.00017100995594820922 
54.06878624086129, -0.00011788719670757786 
54.14960496930347, -7.85431637060352e-05 
54.230345264956014, -5.685635503405173e-05 
54.31121368355687, -4.756869857169832e-05 
54.39127602682706, -2.4834991798172723e-05 
54.471911944883594, 1.1140617921734375e-05 
54.55388302428221, 4.8808723626336814e-05 
54.634751988922986, 7.804102930264456e-05 
54.71594868478964, 9.909737859148393e-05 
54.79680165741951, 0.00011550060344300839 
54.877620619728475, 0.00012108009281686094 
54.9584843571293, 0.00011548019775631246 
55.03943328680173, 9.357710012558584e-05 
55.118883484333224, 6.46501307617342e-05 
55.20141754337781, 2.21732158955934e-05 
55.28215376064968, -7.055491904717215e-06 
55.363035013144234, -3.550217514458609e-05 
55.44404049634024, -5.4989907665170534e-05 
55.524754867398734, -7.879118662756923e-05 
55.602578993195905, -9.197216836343003e-05 
55.68471694794331, -0.00010436530608237682 
55.766930907000784, -0.00010524693186941825 
55.84780851525019, -9.735388323117711e-05 
55.92858867302899, -7.706829243869784e-05 
56.00811335738702, -5.059803527984741e-05 
56.088578347795675, -2.568972641059375e-05 
56.170593881897524, -6.906303814613324e-06 
56.25142665119755, 1.2527692470953866e-05 
56.33215250895659, 3.792379513356536e-05 
56.41297423640147, 5.2384054382681455e-05 
56.493732093038126, 6.627610414833285e-05 
56.57460475421562, 7.298756041751453e-05 
56.655384184035846, 8.11821390609424e-05 
56.736244330631926, 8.95393892472729e-05 
56.81706428246241, 9.978740361948901e-05 
56.89785722743953, 9.727576636353596e-05 
56.97865501667629, 8.91574186583366e-05 
57.05971072352564, 6.16803131125998e-05 
57.140841896147876, 2.2023383186464685e-05 
57.21849129004734, -2.8056842884982558e-05 
57.30029616722802, -8.592750342484301e-05 
57.381342900882814, -0.00014650933123938614 
57.46232685563305, -0.00020976756417190323 
57.54242021563271, -0.0002698138908061587 
57.62395793235182, -0.0003249423794609019 
57.70466295925118, -0.00036323866518550574 
57.78501625748507, -0.00038342945983482757 
57.855170180718616, -0.00037272188995296496 
57.923449241724285, -0.0003465784965037688 
58.00052413040703, -0.00029845283375795617 
58.08145548978844, -0.00024514911812700824 
58.16229396308501, -0.00019506754021381134 
58.235252359752444, -0.00015763168389004711 
58.314482243002374, -0.0001224590046688956 
58.39047040161294, -9.632898915246102e-05 
58.46905173457874, -7.24865952133058e-05 
58.54466114867194, -4.3832441346314255e-05 
58.622224117014404, -1.323378861339819e-05 
58.70191938255109, 2.761641510384827e-05 
58.784079455312224, 6.150308403385374e-05 
58.86536481697018, 9.502402809924426e-05 
58.94685257391868, 0.00011808127526324874 
59.02750096077557, 0.00013439368605627777 
59.10551953346913, 0.00013473595264845706 
59.10570883137491, 0.00013410338949038092 
59.146423823390904, 0.0001319262011445499 
59.22857507414798, 0.0001334879053784821 
59.30938976071815, 0.00013503143805082551 
59.390122679691686, 0.00013809702529465895 
59.470905119819435, 0.0001286201296666345 
59.551769004625385, 0.00011618628638965234 
59.632562715778356, 9.405341058554839e-05 
59.713342807387455, 7.274924070954647e-05 
59.794114002148554, 5.1785582062091606e-05 
59.87485491506177, 3.9345516112510026e-05 
59.95458637400471, 3.249300146057621e-05 
60.032972871957085, 3.164898258134485e-05 
60.11210964765019, 3.0729549599595174e-05 
60.19211569381881, 2.4704015681775715e-05 
60.27485945746516, 1.701449619373463e-05 
60.35621559754033, 4.341055384271542e-06 
60.43703286391394, -1.5491330652261937e-05 
60.47875704704216, -2.9933372212687104e-05 
60.51928564007021, -4.6204523172388434e-05 
60.59747802229198, -8.255256088762764e-05 
60.68021837613195, -0.00012169062761757665 
60.762327942865845, -0.00014589120792063426 
60.84290211674194, -0.00016019125073052365 
60.912387233012986, -0.000165464925756309 
60.9781067281757, -0.00016492462163530952 
61.05797057023547, -0.0001652415205422031 
61.138793806428, -0.00015567106933800368 
61.219574167745286, -0.00014626044996202126 
61.29597946043794, -0.00012546012319969435 
61.378901934846965, -0.0001005781196279365 
61.45967990276121, -7.015265139242999e-05 
61.540466466501684, -4.497076816933898e-05 
61.62012091633646, -1.6692440894416904e-05 
61.69785063248915, 2.062644038014483e-06 
61.77809683877502, 2.035721887350128e-05 
61.859562433360274, 2.9902818494464967e-05 
61.940365150254614, 3.425479673113685e-05 
62.02117298661147, 3.605959519425994e-05 
62.10186609526813, 5.330066186437499e-05 
62.17487387631714, 8.211981361316845e-05 
62.246352024492865, 0.00010071528428978738 
62.30861670550977, 0.00010961875112758257 
62.36883511803644, 0.00010561933951325209 
62.44649285661897, 9.90586551055106e-05 
62.528775071583, 9.393713982186469e-05 
62.60950555594858, 8.340665486050725e-05 
62.69035671699314, 7.116767875992025e-05 
62.77107099275131, 5.412493079393066e-05 
62.851902998317115, 5.8554587732295715e-05 
62.932695029760794, 8.165094697143438e-05 
63.01342612866711, 0.00010592417505250751 
63.09359390780912, 0.00010745843109205566 
63.175785034788504, 0.00012822930320033343 
63.2574317548953, 0.00013289855424458707 
63.33880824772343, 0.0001312280817449274 
63.420364021611846, 0.00011893174728849765 
63.50115461581371, 0.00011120315303791983 
63.58200167992768, 9.407610330369742e-05 
63.66278579986167, 8.012909268706458e-05 
63.743395262442576, 5.679020138860125e-05 
63.824531694244506, 3.612739163894041e-05 
63.90533130972302, 2.188536520564277e-05 
63.98620517901779, 6.30449976801728e-06 
64.06697873278013, -1.3208525162733409e-05 
64.14825776132145, -4.4722093687665776e-05 
64.23017164201639, -5.3436288473873716e-05 
64.31268410686945, -4.449563695785308e-05 
64.31285801620103, -4.433728949537752e-05 
64.39403033948987, -3.913955750256548e-05 
64.47492608811406, -4.1618642732776934e-05 
64.55654471878611, -4.3461582190928993e-05 
64.63670923954896, -5.286390451209044e-05 
64.71593752416135, -5.5553698991461786e-05 
64.79725990290652, -6.395539153736252e-05 
64.8710864985822, -6.410450995453232e-05 
64.93644807631931, -7.155182982843122e-05 
65.00081761630186, -7.775482955829638e-05 
65.07792307871661, -7.856311604825805e-05 
65.1601892522081, -7.605087597672977e-05 
65.24042308648828, -5.274270300681394e-05 
65.30476430695214, -3.0429993923553056e-05 
65.37518788580357, 4.207892280838621e-06 
65.44835018926503, 3.614251673544899e-05 
65.52331626193622, 6.526080179281024e-05 
65.60598939933277, 9.180043645673486e-05 
65.68683820502832, 0.00010156098674540814 
65.76761522753822, 0.00010259342067664434 
65.84842883550051, 0.00010546518024390217 
65.92927859962805, 0.00011801698448188347 
66.01005526537142, 0.00012331029635981317 
66.0908220464803, 0.00013508966232289588 
66.17164825008123, 0.00013303848607604252 
66.25233558103731, 0.0001301588775441953 
66.33318152475509, 0.00011814723772873847 
66.41491691591025, 0.00011059681615388506 
66.4955622794946, 9.696954848847916e-05 
66.57469701646465, 8.31236399372326e-05 
66.65694109499196, 6.149960454804315e-05 
66.73806506241664, 4.197537957773001e-05 
66.81894161585095, 2.21900359667071e-05 
66.89972837036659, 1.4484027489825024e-05 
66.98055945128625, 1.3548590014789141e-05 
67.06136025483211, 9.98301572741056e-06 
67.14217072153139, 3.938939884484682e-06 
67.22290816121861, -8.53602815942267e-06 
67.30370234744605, -1.6047831150833858e-05 
67.38455265815361, -2.5516827115046326e-05 
67.46531012598811, -2.7045276793868922e-05 
67.54609020398826, -2.9314701955440725e-05 
67.62687815612655, -2.436472986255822e-05 
67.70771611788601, -2.0023751107212107e-05 
67.78516351340058, -7.587976816214592e-06 
67.85833674901784, -3.316257070729023e-06 
67.92937003999693, -8.420020509491977e-06 
68.0021485935104, -1.5445024016180753e-05 
68.08135195540517, -2.0250608274263726e-05 
68.16284651812158, -2.2150283305322205e-05 
68.24393939238179, -2.2390060971266834e-05 
68.32577736769001, -1.5198677814298733e-05 
68.40659877367672, -1.0432804911753024e-05 
68.48571409084632, 4.122567336617422e-06 
68.54413183088835, 9.652663044645848e-06 
68.60096473081958, 1.8667594918087005e-05 
68.66772797748347, 3.567990974850943e-05 
68.74980832987532, 4.515242355740412e-05 
68.83016405185764, 5.460175182281368e-05 
68.91222651084371, 4.289371151844357e-05 
68.99400135293355, 3.612808327901895e-05 
69.07639409737449, 3.193082650421175e-05 
69.15789760455051, 4.148225232891711e-05 
69.24017652514587, 5.319518781354837e-05 
69.32086993541276, 6.275689803647566e-05 
69.38377073876538, 6.575579441059354e-05 
69.43957191330082, 5.837790142226851e-05 
69.50609484073716, 4.910033822347337e-05 
69.570110966729, 3.3578026953140494e-05 
69.63235085727283, 1.65206501079318e-05 
69.70496379381834, 6.375553154303049e-06 
69.78643810546441, -3.3487364348161464e-06 
69.86719839539528, 5.366699592945778e-06 
69.94812829369843, 1.1339998748249869e-05 
70.02888018994443, 1.9026122923371247e-05 
70.10966142007092, 1.463134446777481e-05 
70.19053369903581, 1.0706181185371477e-05 
70.2715682047031, 8.928180297074206e-06 
70.35235642249044, 1.2008585041245468e-05 
70.43302023152452, 1.2515928626610773e-05 
70.51151349626096, 2.074389766448803e-05 
70.59287965275817, 3.806937095651719e-05 
70.67517818688185, 6.11085447008719e-05 
70.7559940389177, 8.803590890438251e-05 
70.83794738991318, 0.00010890486680281697 
70.91871772942831, 0.00012697551545692853 
70.99954069032506, 0.0001262574439426789 
71.07892547728096, 0.00012712337466647128 
71.1573527601145, 0.0001359179800821675 
71.23825387113517, 0.00015250626948426493 
71.31901670792489, 0.00015257589488482104 
71.39983622121527, 0.00014760258115775748 
71.48037279115009, 0.00013627499658364073 
71.56151094275322, 0.00013006955369476714 
71.64231592226673, 0.00012717554392249752 
71.72312702360576, 0.00012309773955454517 
71.80410202641274, 0.00010892951601570999 
71.88484621855604, 9.013478933650454e-05 
71.92610293942664, 8.014674955081347e-05 
71.96648881949281, 6.716589013255891e-05 
72.04712826075506, 4.285882679755382e-05 
72.12922881778167, 1.4316907456679573e-05 
72.21096757222864, -2.4335492502025602e-05 
72.29174026259271, -6.470835553762377e-05 
72.37254069742328, -0.00011743137707576068 
72.45334805585094, -0.00016721482852743996 
72.53426753226778, -0.0002175581153933681 
72.61501640422716, -0.0002480854372437502 
72.69582836789854, -0.00025809261888198876 
72.77673881909911, -0.00024404569798441855 
72.85527703224862, -0.00022233781417102527 
72.93747569093286, -0.0001857968146283806 
73.01851382817918, -0.0001511250973249556 
73.09924392833148, -0.00011383274318332859 
73.18023306307661, -8.01194514155057e-05 
73.26095708270687, -4.6325095857779885e-05 
73.34176157788833, -7.201914529852971e-06 
73.42264230213807, 3.576926075288256e-05 
73.50333558307005, 7.864288238557116e-05 
73.58416977303581, 0.0001030697316508622 
73.66496129255874, 0.0001286266139728376 
73.74589497828893, 0.00015362040981670155 
73.8266593576281, 0.00017560001743843756 
73.90749654348997, 0.00018078593417292232 
73.98832564276539, 0.00017845696571994196 
74.06905699901236, 0.00015920952986014925 
74.15011195364644, 0.0001391821297709317 
74.23080126975808, 0.00012336513364474833 
74.31154475718554, 0.00011619987539979171 
74.39217040911109, 0.00010175052225314118 
74.47298760874719, 8.698430964293458e-05 
74.55398055908222, 7.919073374340613e-05 
74.63472503751473, 6.382897112255925e-05 
74.71622129670656, 4.105553044464472e-05 
74.79706043134806, 1.753540588267377e-05 
74.87779828073445, 1.0428360153635907e-05 
74.95864062791838, 1.0383690692394865e-05 
75.03948556156334, 1.8888121059212892e-05 
75.120234426599, 2.7479964719967498e-05 
75.20105179352352, 4.576457389604549e-05 
75.28241322969133, 5.995848917428326e-05 
75.36339170679616, 7.512285570809851e-05 
75.44427241728803, 8.666247733102317e-05 
75.52309647361724, 8.96318517744632e-05 
75.5962823576614, 6.439031072624779e-05 
75.6637075178405, 4.205939903312306e-05 
75.74249268389404, 4.910059132456901e-05 
75.82401101326329, 7.015671726984252e-05 
75.9048323325942, 9.903753372664248e-05 
75.98421902419365, 0.0001163556128072063 
76.06696012249802, 0.00013397395517777966 
76.13378937736762, 0.00013023042219462155 
76.1884487426622, 0.00012090696167366133 
76.25886707718657, 0.00010805696814775168 
76.33128776476585, 8.982640320076563e-05 
76.40718289387097, 7.925381632634121e-05 
76.47218415800812, 6.772589681935948e-05 
76.528847258772, 5.940768431145216e-05 
76.59087905317432, 5.618677889351886e-05 
76.66224284006815, 5.771691118638955e-05 
76.7321242798015, 6.0979139718586595e-05 
76.80324059061468, 6.174206246223335e-05 
76.87136690953876, 6.535952785768906e-05 
76.94007645694023, 7.754204977050705e-05 
77.01318076286196, 8.729473271618104e-05 
77.09347013576364, 0.00010690435396232267 
77.16135828459198, 0.00011492543123270416 
77.22908278320561, 0.0001182442470666345 
77.3034131155129, 0.00010302679126161784 
77.38526666470733, 7.115197271456708e-05 
77.4661765891337, 3.260415209838108e-05 
77.54711060268325, -6.877359013390816e-06 
77.62797374899905, -3.075723052048396e-05 
77.7085957654367, -4.4708094940393295e-05 
77.78954246799368, -3.6586017837736406e-05 
77.87050229182815, -2.5518761903375875e-05 
77.95175391273115, -1.1686118677411983e-05 
78.0330859766291, -7.744086609973166e-06 
78.11396730205016, -9.574467519923857e-06 
78.19478792946171, -1.3535532052522115e-05 
78.2755744650242, 1.6718302604523672e-06 
78.35524041285571, 2.010163136456633e-05 
78.43738049287822, 4.731529486834418e-05 
78.51869541363858, 7.849870818232851e-05 
78.59976944970418, 0.00011427657513096712 
78.68041799118289, 0.0001377830517190759 
78.76113895550783, 0.00014810123668285158 
78.84207930408269, 0.00015295684385630004 
78.92289036824259, 0.0001578066976564152 
79.00366651038523, 0.00016490279129532937 
79.08432691617905, 0.00016585250302458832 
79.1648292564293, 0.00017062523258504214 
79.24659241663277, 0.00017054324876508709 
79.32737118455432, 0.00016360140653981503 
79.40827509971668, 0.00014662588049985104 
79.4895487837201, 0.0001213041307894791 
79.57024672315646, 8.273619012411082e-05 
79.6494270982677, 3.5900040687542045e-05 
79.72372321238204, -1.754768996287126e-05 
79.79860295152137, -7.376464658936932e-05 
79.8791003416222, -0.00013026221978562624 
79.9624731325458, -0.0001863356507725289 
80.04349861176887, -0.00022229970983245195 
80.12436433363283, -0.0002499279620935546 
80.2051377300452, -0.00025792221747322763 
80.28387416755169, -0.00026389727026732146 
80.36547937016228, -0.0002495072445534152 
80.44630046836268, -0.0002339682855172498 
80.52719568049064, -0.0002050209322110863 
80.60798398599417, -0.00017949505956060818 
80.687781820284, -0.00014066616278096689 
80.76919313590204, -9.69723955592805e-05 
80.84569035559717, -4.24249231860685e-05 
80.91854580966792, 4.884399384730287e-06 
80.99035190665573, 2.0861666233829013e-05 
81.07231130853344, 2.4609472197623106e-05 
81.14958952763894, 4.194285177216983e-05 
81.21080330861732, 7.15022544794941e-05 
81.27681330434051, 9.581588188001255e-05 
81.3411465856686, 0.00012050123149420777 
81.40616012925744, 0.00014325339856280372 
81.4777873828836, 0.0001569883835832453 
81.5461055091808, 0.0001739142198997623 
81.61671615446687, 0.0001804123959590065 
81.68287471336856, 0.00018363294821366338 
81.76537046318771, 0.00017856421551809554 
81.8307173988399, 0.00016709780435442134 
81.89938697687427, 0.0001512929106484151 
81.97326192055598, 0.00011882623436743067 
82.0292471379814, 8.846560768183132e-05 
82.09738992086456, 4.6945134947629086e-05 
82.1789936509091, -2.3107106615682937e-05 
82.26082245837299, -9.101667465905017e-05 
82.34047688152967, -0.00015878680432845904 
82.42261066673157, -0.00020518778605449484 
82.50454873757204, -0.0002366092240808637 
82.58484373436457, -0.0002465164375751172 
82.66568810538755, -0.00025509795772715727 
82.7463421451156, -0.0002552075266990528 
82.82779493628901, -0.0002577684840912031 
82.90855387961102, -0.0002539545042987701 
82.9894147533034, -0.00024806489892670314 
83.07016863791567, -0.00023566192539736797 
83.14509391585646, -0.00021756444052800639 
83.21471528398753, -0.00019140236581671743 
83.2871294254436, -0.0001469287995883306 
83.3626303959511, -9.571179844125588e-05 
83.43331460606767, -3.915635137552442e-05 
83.48969051596814, -8.498061673689605e-06 
83.54661140673988, 1.3980813592162633e-05 
83.621657162696, 4.729011794846194e-05 
83.70226982028547, 7.694740688157786e-05 
83.78335612065554, 0.00010625827176435898 
83.86487667729101, 0.00012246861665121678 
83.94589178705402, 0.00013319013322665718 
84.0267498176085, 0.00013639985162483548 
84.10756043507035, 0.0001317983046280613 
84.18830282147982, 0.00012290933096115175 
84.26960589353261, 0.0001104955113429007 
84.35066668841152, 8.622109007494494e-05 
84.43137534725625, 4.960237255491329e-05 
84.51170644305392, 7.058750151056614e-06 
84.59313722847858, -4.2613893289411564e-05 
84.6738938458189, -8.89477123948712e-05 
84.75470813693008, -0.00014340563555537145 
84.83570550155713, -0.00018994856756293643 
84.91652189565953, -0.00023542675680765512 
84.99729112692748, -0.0002639234243533295 
85.07446105045373, -0.0002879008234437652 
85.14847380079432, -0.000296452706316952 
85.23138756645997, -0.000305717867313815 
85.31269519458704, -0.00030565941380755746 
85.3948349882649, -0.0003056887487808968 
85.47582945047066, -0.0002944850841730684 
85.55745635797356, -0.0002770471296387189 
85.59852606259895, -0.0002660193167423053 
85.63839973373257, -0.00025143208039501985 
85.72080474004629, -0.00022146651189780542 
85.80154874701329, -0.0001926741525717368 
85.88237091026431, -0.00016377715798698844 
85.96314745684907, -0.00013042920526284973 
86.04408551459227, -9.545920281950337e-05 
86.12485898575424, -7.003516759174211e-05 
86.20561633945607, -4.7724318590347536e-05 
86.28649257602862, -2.9853859108586178e-05 
86.36728427762786, -4.058634205383882e-06 
86.44817047823453, 1.2192056743298707e-05 
86.52896309814207, 2.3128418797035977e-05 
86.60970861363353, 2.4261919044032965e-05 
86.69059141639434, 2.1429899400349228e-05 
86.77135645218371, 2.0774834250225638e-05 
86.85302424678541, 2.4214485315976475e-05 
86.9349057680604, 2.796154593265321e-05 
87.01702510136369, 2.7986786639511152e-05 
87.09835760349391, 2.5582712590122014e-05 
87.17915535829599, 1.7359900360114366e-05 
87.25999346090467, 5.215997250562765e-06 
87.3408167441589, -1.4041651782648046e-05 
87.4219376495259, -3.2453839870383305e-05 
87.5022133405901, -5.3566888070788465e-05 
87.58435140891041, -6.554737230346497e-05 
87.6651172360051, -7.204572898733552e-05 
87.7456957851284, -7.127245110538638e-05 
87.82685448240969, -7.496087658442896e-05 
87.90779484359923, -8.309412539131422e-05 
87.98875380335791, -0.00010580153302286455 
88.06945237794216, -0.00013438843240476395 
88.15028638282394, -0.00017191188613896458 
88.22653753202161, -0.00020447788757893548 
88.3064758797692, -0.00023559665046479772 
88.3867181813564, -0.00025192818366281955 
88.43036278475698, -0.00025124915413488047 
88.47104284579353, -0.00024527482589498106 
88.51381176286603, -0.0002355555438062762 
88.5809749409648, -0.00021578952436396293 
88.659663622682, -0.0001857133447191739 
88.73232652316646, -0.00015345689953405461 
88.8101268917233, -0.00011298892597766397 
88.88368892704904, -7.265802580036507e-05 
88.94300746693432, -4.053500124490128e-05 
89.00252112085848, -1.2286858737775574e-05 
89.05812412262028, 8.312357893336397e-06 
89.11848788592695, 2.5224121283029532e-05 
89.18062474351977, 3.5046677062888776e-05 
89.25132233865223, 4.309199913943296e-05 
89.32577627996905, 5.417620448500138e-05 
89.40483120541874, 6.909095260554388e-05 
89.48712230552181, 9.12309857452609e-05 
89.56771198884077, 0.00010695629133250506 
89.64950629208558, 0.00011559892352752676 
89.72560046041971, 0.00010859276566321796 
89.80454559720582, 0.00010315106352809522 
89.88600678708289, 9.083657318131877e-05 
89.96342838513489, 8.240128708791872e-05 
90.03145465654498, 7.607212466242963e-05 
90.11188986113851, 6.663429706033064e-05 
90.19343790262215, 5.8295194023783026e-05 
90.27432756754249, 3.929989016104862e-05 
90.3551804340356, 1.8727585887834408e-05 
90.43596445707432, -8.254520980521818e-06 
90.51674612918951, -2.7245344811577255e-05 
90.59761743655184, -4.611011172439561e-05 
90.6777033903856, -6.520143933630429e-05 
90.75952386395402, -8.639802119692064e-05 
90.84032309150003, -9.888291647897063e-05 
90.9211883261021, -0.00010049863653138758 
91.0019371328838, -8.546691689326202e-05 
91.08243968294113, -5.818797507606277e-05 
91.16337608862611, -1.9150400132339485e-05 
91.23411054921485, 2.0177286933042993e-05 
91.31142240351016, 6.43137122029458e-05 
91.39242430747447, 0.00010185850988531087 
91.47321224456357, 0.00012281040738804094 
91.55196671797844, 0.00013340782132575946 
91.63123241743307, 0.00014699564008657795 
91.71222518778029, 0.00016566453032473838 
91.79048967191879, 0.0001800171291823638 
91.86590756641294, 0.00019143028577461862 
91.93408574391098, 0.00019375439824220742 
92.00742554981657, 0.0001941681120884997 
92.08934610452192, 0.00018883970342198353 
92.17047933114715, 0.00017709304336377407 
92.25166139644922, 0.00016046850610518248 
92.33224305705723, 0.0001364302276010143 
92.40796253920581, 0.00011527490350493608 
92.49016475588469, 9.718867072261439e-05 
92.57106492581251, 7.853103617816437e-05 
92.65196269215639, 6.0190459587605716e-05 
92.7327844458258, 4.444607548181878e-05 
92.81269981167729, 3.334711830360604e-05 
92.89400892212717, 2.8749185371435004e-05 
92.97527052632381, 1.8752742090066832e-05 
93.05513172354024, 4.518513020190795e-06 
93.13690295162118, -7.778489862664273e-06 
93.21862631170946, -1.7993854863673775e-05 
93.29944970904423, -2.9957321084017607e-05 
93.3802705742055, -4.910085185283464e-05 
93.46105691035342, -6.768326942396818e-05 
93.54190796720616, -9.049576550390626e-05 
93.62268149492677, -0.00010054773063083999 
93.70347315558494, -0.00010904320071403184 
93.7843214771157, -0.00011939606614830289 
93.86505790053796, -0.00013190983061606154 
93.94588435610851, -0.00013448461779907994 
94.0247819640678, -0.00014176882155569892 
94.10688623507968, -0.00014856724400202914 
94.18764365404306, -0.00015714754427542665 
94.26857992781922, -0.0001534737633928085 
94.34950906783078, -0.00013674494643067803 
94.43037971270154, -0.00011463840386571889 
94.51127368323573, -0.00010031128821719193 
94.59207626108515, -0.00010383610536046639 
94.67304027394135, -0.00010943741331859158 
94.74805932325924, -0.00010732595719886717 
94.83107343121404, -9.180445550183158e-05 
94.91195652961926, -7.697801456219011e-05 
94.99281722584871, -5.449942943580588e-05 
95.07362117545466, -3.5074878885099636e-05 
95.15406517308926, -8.59671019659558e-06 
95.2353482318442, 1.7184359766275747e-06 
95.31610804953935, 4.405861230072361e-06 
95.39693646712361, -1.2728511709081403e-06 
95.47701919375288, -4.6769408710289895e-06 
95.5477941760218, -8.459235516511399e-06 
95.62965229809701, -2.6496830864308762e-05 
95.71053586657662, -4.0084595249068045e-05 
95.79131764528972, -4.340443067873956e-05 
95.87209923393311, -4.6512109687091296e-05 
95.95282435633791, -5.038709749372039e-05 
96.03391794458393, -5.06509644262465e-05 
96.11473944112987, -4.85304644914919e-05 
96.18986945477828, -3.7658019791164676e-05 
96.26309663857135, -2.8394053629865468e-05 
96.32617676740907, -2.5562080653518393e-05 
96.38773231913162, -2.2361258115388694e-05 
96.45486665084492, -2.355836937217859e-05 
96.53705244394648, -1.9059057271508806e-05 
96.61812863827848, -1.1052065681749212e-05 
96.69783468540713, 3.6631892494920493e-06 
96.7779226511424, 1.2260683834863784e-05 
96.85625736586769, 1.9835499527998124e-05 
96.93839105449815, 2.4580687745912044e-05 
97.01938778852205, 2.8897413754114254e-05 
97.09341641987488, 3.0181643325688512e-05 
97.16251974615321, 3.1441823959088566e-05 
97.24024194588245, 3.799508935986573e-05 
97.32210167640271, 4.421148408151332e-05 
97.40303236378098, 5.364847689426355e-05 
97.48213466682459, 5.7170084143187694e-05 
97.56287147977424, 5.467089822430715e-05 
97.6449505896904, 3.938896800859126e-05 
97.72554378406602, 1.707337715761703e-05 
97.805195332034, -8.685665324748015e-06 
97.887982090353, -4.212159420435846e-05 
97.96871353203782, -8.238834944229723e-05 
98.04952686935754, -0.00012675080742696743 
98.12594592418044, -0.00017363961117511373 
98.19454278612271, -0.00021492385687715831 
98.26388441178158, -0.0002481998352843462 
98.33898628985209, -0.0002778481271688005 
98.42087354298131, -0.0002919335695972247 
98.50081420948484, -0.00028414268259790987 
98.58247509279201, -0.0002509418094935878 
98.66329355169962, -0.00020550648282058326 
98.74416086737955, -0.00014379962358690435 
98.82493169817063, -7.8091115359058e-05 
98.90571376734864, -1.2932298489198857e-05 
98.9865266011907, 3.416769200326186e-05 
99.06733219339385, 4.9172028172783655e-05 
99.14815118633658, 4.0206164178657744e-05 
99.22895695897026, 4.0940341976769545e-05 
99.30979111354091, 6.480584327439587e-05 
99.39058748855881, 8.554009723127365e-05 
99.47135870003372, 0.00011707988402975822 
99.55214950083581, 0.00014391341165675975 
99.63294808710464, 0.00016913293516940264 
99.71379092254631, 0.00018683933595431412 
99.79456115631955, 0.00019508691334735317 
99.87532714434137, 0.00018759313705762892 
99.95613153303172, 0.00017009073372831196 
100.03527270974561, 0.000137052798767634 
100.11507151569874, 9.417792245747236e-05 
100.19423518117655, 4.726602926607981e-05 
100.26647934889182, 1.0302296063802174e-05 
100.33135380900463, -1.5872406511796555e-05 
100.41047163051522, -4.459470196693793e-05 
100.491375093719, -6.631450412242224e-05 
100.5725095921187, -8.31226299096155e-05 
100.65294821793844, -9.925640896701893e-05 
100.73146029893894, -0.00011527747861372895 
100.81185244869197, -0.00012936551329789658 
100.89281279710191, -0.00014107050374390084 
100.97383464222283, -0.0001494908142025686 
101.052422077644, -0.00015124846194214392 
101.13488617963993, -0.00014032559566579117 
101.21564196150173, -0.00011319860562108985 
101.29093934039113, -7.715664821761337e-05 
101.3733222106448, -2.4006909023155387e-05 
101.45417635870778, 1.619789411622108e-05 
101.53472779144369, 3.086746049740796e-05 
101.60528373143639, 3.21537309770914e-05 
101.67049962876368, 3.399045393459588e-05 
101.74802846291678, 3.3789493144142924e-05 
101.81947019178182, 3.405738395034774e-05 
101.89912825459992, 3.3161476234111475e-05 
101.96277756711163, 2.810488886062501e-05 
102.03146249736064, 2.351272284006889e-05 
102.08870901765174, 1.5663418149847175e-05 
102.148054069458, 7.213119659121858e-06 
102.21008853648927, 2.743772778535103e-06 
102.29271664383721, 2.596627987738742e-06 
102.37383468661935, 4.348752859595351e-06 
102.45466738407171, 8.302817283256658e-06 
102.53543509192406, 2.0672484475348085e-05 
102.61083864516671, 2.9184140971194594e-05 
102.67036104810416, 3.230858131253456e-05 
102.73675339590734, 3.560106760747139e-05 
102.81893377804866, 3.78404755849715e-05 
102.89281569741604, 4.6654933480105854e-05 
102.97548900546693, 5.005733455409889e-05 
103.05628856712421, 6.052059614081173e-05 
103.13721165885609, 7.068028608903099e-05 
103.217384170664, 9.121967092862171e-05 
103.29728157622212, 0.00011139142345184538 
103.37903279734327, 0.00013091566682521538 
103.42031020132345, 0.00013572098854597314 
103.50151139241058, 0.0001361672261819269 
103.58357081000206, 0.0001262384041620379 
103.6649971148196, 0.0001105360710373926 
103.74598044163434, 8.589950583570705e-05 
103.8268008533452, 4.6620973978450664e-05 
103.90627130067422, 4.1135938042557996e-06 
103.98711023924615, -4.225130146306988e-05 
104.06857518685766, -8.169193406404318e-05 
104.14956291127089, -0.00011137678193384737 
104.23035782996031, -0.00012284955331587355 
104.31102857408351, -0.00012052046989574627 
104.39223649127148, -0.00010778785554199644 
104.47369596755605, -9.00428033976386e-05 
104.55487713060518, -7.09518041936974e-05 
104.63580885706978, -4.765912368354108e-05 
104.71650800096738, -2.0901729248068435e-05 
104.79192671011218, 7.3029493383725e-06 
104.86777460766689, 3.64458273520718e-05 
104.94847065836045, 5.764999293123019e-05 
105.02929207202627, 6.982161653823482e-05 
105.10732638832731, 6.978202220064844e-05 
105.18100882054183, 6.355206198582763e-05 
105.25684180194075, 5.3856873502455826e-05 
105.33943217256372, 4.695409224853009e-05 
105.42020623421674, 2.6290858576638598e-05 
105.50175615234744, -9.673291304190812e-06 
105.58231426173933, -5.991543462791071e-05 
105.66345416650186, -0.00011327541595207435 
105.74538519540617, -0.00016104225663848837 
105.82762901027363, -0.00019360019066549938 
105.90989079905188, -0.00020838032338810208 
105.99159904685962, -0.00022116160257978912 
106.03300655507466, -0.0002334359569600153 
106.11428415896967, -0.00025049982518021707 
106.194488886319, -0.0002591177908470854 
106.27662444908032, -0.00025758458853220034 
106.34738251025772, -0.0002551055327302265 
106.40546275769935, -0.00024643405434243704 
106.46968688336867, -0.00022095027487600838 
106.54894680449152, -0.00017353807191877735 
106.63187266466386, -0.00012740266482968998 
106.71288588975587, -7.854130794693326e-05 
106.79370234918177, -3.313438066521179e-05 
106.87456114341302, 3.6769608382503094e-06 
106.9553237752968, 2.528438088833518e-05 
107.03610503320864, 4.4760275443644915e-05 
107.11698122469323, 5.609543122986338e-05 
107.1977086084852, 6.743876014025929e-05 
107.27881531534904, 7.396771052081696e-05 
107.34474891246043, 7.689127588395017e-05 
107.41617433979583, 7.917147447922268e-05 
107.49671340592123, 8.121295779806026e-05 
107.57803956664814, 8.078688451962357e-05 
107.65890958804748, 7.428760824068625e-05 
107.74022977124936, 5.037216162362412e-05 
107.82198604475715, 2.6981835286710165e-05 
107.90269651492306, 1.2527712793808377e-05 
107.98352535315084, -8.653249454981804e-06 
108.06435428123665, -3.831992107405924e-05 
108.14518069421604, -7.920322354393328e-05 
108.22596464269137, -0.00012407541630765628 
108.30677773040831, -0.00016822893803758454 
108.38751562242786, -0.00020504608538618463 
108.4608656706431, -0.00023189364743503305 
108.54212161898546, -0.0002556900558443598 
108.62290209475177, -0.00026708089661031664 
108.70380916523091, -0.00026294047356567596 
108.7848348341323, -0.0002458953549115961 
108.86562911940494, -0.0002166834016636976 
108.94705062785229, -0.00017642476963097842 
109.02302830397176, -0.00013444213139601757 
109.10470942167693, -8.78294888024822e-05 
109.18684551533066, -4.3789566878116304e-05 
109.26784517149127, -4.306339348669752e-06 
109.34862537623, 2.5812195066032828e-05 
109.42744640964486, 4.208530385785281e-05 
109.4954140024407, 5.604358218569416e-05 
109.57780270532962, 6.0076529522667954e-05 
109.6555537224435, 6.97027057365851e-05 
109.73775848067064, 7.484629354226335e-05 
109.81860026300234, 8.55870325628949e-05 
109.89943255629673, 7.823424881281404e-05 
109.98025326786086, 7.021499501158601e-05 
110.06107652480395, 4.2360858504286725e-05 
110.14186203040134, 3.7794581639882807e-06 
110.22263675577547, -4.6800547139680404e-05 
110.30349717600356, -9.126739462650413e-05 
110.38431996191441, -0.0001324776689499707 
110.46570637683061, -0.00016053188998710333 
110.5474693832419, -0.00018237777194807236 
110.62912349058942, -0.00019439119972797236 
110.70983014263022, -0.00020157003716003707 
110.79043116988332, -0.00020221878683579497 
110.85879991305448, -0.00019989255503150005 
110.91900778670723, -0.00019828191741133594 
110.9859363103321, -0.00018935508648465493 
111.06744974383408, -0.00017798771759314214 
111.14871443018896, -0.00015989938600968756 
111.2295775411434, -0.00014373726353644756 
111.30943417160296, -0.00012439513438589067 
111.39113715240227, -0.00010324422224572416 
111.47218940256694, -7.211877062651695e-05 
111.55311087455841, -4.84753016507522e-05 
111.6320829884631, -2.7630995691030336e-05 
111.70356165093811, -1.1145659073452663e-05 
111.78663909195897, 2.5447517935095476e-06 
111.826394328323, 7.28738190414191e-06 
111.90861779906297, 1.569682296764796e-05 
111.98873713807473, 2.9236057438764007e-05 
112.07072688320433, 4.028084752083494e-05 
112.14933434904457, 4.99383108145679e-05 
112.22536225847827, 5.893834947978682e-05 
112.28139888380629, 5.996625654258736e-05 
112.3406886922947, 5.659306369487638e-05 
112.40379701645199, 4.697141777820768e-05 
112.47891318866263, 3.38562444417434e-05 
112.54956712209328, 2.4570206641261194e-05 
112.63198059555687, 1.1634044444486236e-05 
112.71276183272504, -1.3486319363487098e-06 
112.79375381665481, -1.256483278777587e-05 
112.8753137979094, -8.152714437992259e-06 
112.9565633935189, 8.408232218259926e-06 
113.03867940656052, 2.2551511784874023e-05 
113.12071630528358, 2.7177785660637e-05 
113.20187549530759, 2.6486543144299546e-05 
113.28288668864586, 2.381382920657593e-05 
113.36371684680238, 1.341082896288981e-05 
113.44447873099656, -4.089577971821967e-07 
113.52546478132417, -1.8081138024816923e-05 
113.6062565296607, -3.1216535243627774e-05 
113.68701193191546, -3.8107753808969136e-05 
113.76797020495655, -3.861246038971977e-05 
113.84879795406992, -3.9132466148616984e-05 
113.9290250029573, -3.832850804341703e-05 
114.00847343738654, -4.3083990203918177e-05 
114.09066110544761, -4.529267771968826e-05 
114.17140435136069, -4.110471365503798e-05 
114.25236683836017, -2.6200983851421e-05 
114.33313089162587, -6.4543379496573294e-06 
114.41346020877705, 2.6420851366948384e-05 
114.49490523643536, 6.204931902598076e-05 
114.57557842346009, 9.221997194930331e-05 
114.65096813716679, 0.00010616306013200294 
114.73297344601906, 0.00010664920262648536 
114.81370861031927, 0.00011316692892671121 
114.89245586965006, 0.00012172616067473996 
114.97225247890866, 0.00013063312881023137 
115.05309155481916, 0.00012931019482986805 
115.13424345940692, 0.00011658513966872341 
115.21657195290565, 9.493529473547646e-05 
115.2983704162309, 8.030864294661377e-05 
115.37982162909978, 7.691754296179631e-05 
115.46065244149949, 7.172017077095028e-05 
115.5414178741138, 5.6976685283371964e-05 
115.62216557146488, 3.1617974506126245e-05 
115.70312674420045, -3.4150514642838914e-06 
115.78393057117997, -4.125904335272601e-05 
115.86476290278075, -7.666789997662349e-05 
115.94562636721726, -0.00011224725055081208 
116.02644162260265, -0.00015153844365300984 
116.10726849952037, -0.00020095097853167765 
116.18799394004891, -0.00024721769683289097 
116.26890278971672, -0.00026253362517536516 
116.3496730651099, -0.00023480700151279343 
116.43041344544305, -0.00018299911326735696 
116.51145217770826, -0.00012175440946715632 
116.59220907806744, -6.33650613133252e-05 
116.6705950290355, -1.1996413956216756e-05 
116.7359203391706, 2.4223887668872734e-05 
116.80539210037986, 5.786611237268424e-05 
116.88773021985725, 9.48024351681287e-05 
116.96867404170222, 0.00011133146423536466 
117.04952951122542, 0.00012855223751562228 
117.13039447474412, 0.00014546540970505895 
117.20846072996548, 0.00016153244179961668 
117.29055008292731, 0.00016624017841637695 
117.37184489201631, 0.00016467073389847542 
117.4522546937574, 0.00015710502049959274 
117.53363181622787, 0.0001408059258616312 
117.61016938523399, 0.00010995618846476596 
117.6923702303921, 6.73422446284544e-05 
117.77366567328683, 1.5373006037044945e-05 
117.85443819357215, -1.856978197101178e-05 
117.9352667552282, -3.801934322145151e-05 
118.01612657967131, -4.211372003926073e-05 
118.09694094375467, -4.323236749592674e-05 
118.1776773235644, -4.1931788302917994e-05 
118.25847772332457, -3.7169965924954695e-05 
118.33927568120771, -2.5430620005151283e-05 
118.42007460213537, 4.223876572062579e-06 
118.50078980673767, 3.306326108454272e-05 
118.58171623635504, 5.003214556631441e-05 
118.6627307879489, 4.89646716461678e-05 
118.74371248218846, 5.293971333397707e-05 
118.82346641548459, 7.3829484059873e-05 
118.90148656507363, 0.00010936417002960219 
118.98244225624484, 0.00014223450847183905 
119.06317546711195, 0.00016808644828092412 
119.14399915771307, 0.00018704437546057662 
119.22480687694203, 0.00020528215762460889 
119.30553026813142, 0.0002164359874388122 
119.38642642814393, 0.00021500576868649368 
119.46731811643468, 0.0002020444628325624 
119.54805614052746, 0.000177177811962137 
119.62879770955097, 0.00013852920151613546 
119.70996026343057, 9.543966260405767e-05 
119.79110890598281, 4.980270862686709e-05 
119.8719368861785, -1.1884842239240356e-06 
119.95144824439136, -4.986261160722094e-05 
120.01548966449836, -9.057355958952407e-05 
120.07343354381412, -0.00012198234178795175 
120.14696638352186, -0.00015578024488083209 
120.22665480141438, -0.00018190374886928318 
120.29657428818895, -0.00019571830659348421 
120.36617508344986, -0.00020172974620957795 
120.4339970850414, -0.0001999154753238308 
120.50667254541132, -0.00019111006893934857 
120.5848438918861, -0.00018018931172858466 
120.66647843368769, -0.00016745722436817267 
120.73942767854732, -0.00014962830328890675 
120.79956133299937, -0.00012795391762021602 
120.85994302943232, -0.00010574008294872428 
120.9264153220647, -8.185856605424924e-05 
120.99583248052372, -6.110962428462763e-05 
121.05753086382498, -4.737572400914658e-05 
121.12280421189186, -3.916708075024644e-05 
121.19903828453593, -3.891091268104496e-05 
121.27965444424201, -4.12467660271254e-05 
121.36072351909114, -4.387250819881672e-05 
121.44150518388625, -4.46685539263747e-05 
121.52115634877863, -4.457455399742294e-05 
121.5995482602452, -4.4150101853102086e-05 
121.68023787397905, -4.3254203998310814e-05 
121.76218174263637, -3.771556631715356e-05 
121.84287465584957, -3.1138691665155704e-05 
121.92371989869167, -2.1283102127123144e-05 
122.00461710825056, -1.9560306994126364e-06 
122.08561440310345, 2.9421140171237425e-05 
122.16636214997925, 6.811191239908254e-05 
122.24725778447673, 9.512342898498893e-05 
122.32810697753419, 0.00010703359549846247 
122.40886594122426, 0.00011761338861338011 
122.48027789744629, 0.000130506445803924 
122.56193531600853, 0.000146256705636727 
122.6434798372771, 0.0001568632415529514 
122.72428384566079, 0.00016200170997260344 
122.8051422500216, 0.00016512962907544448 
122.88610807177223, 0.00016019547135925905 
122.96685190922774, 0.000145296602645395 
123.04380640253613, 0.00012037762157413034 
123.12542680830772, 8.084486244741562e-05 
123.20619979551557, 2.5877370697369173e-05 
123.28668286820519, -4.2462659827657845e-05 
123.35881629651207, -0.00010701526015788332 
123.4410239534921, -0.00017870921643892146 
123.52174153201905, -0.00024034976605435965 
123.60267868012792, -0.0002827390251667339 
123.68292709050601, -0.0003012755488478458 
123.7644570762865, -0.00029045580147890604 
123.84511428149303, -0.00026279367352755045 
123.92623140605889, -0.00022774702742989206 
123.9975582050215, -0.00020146215988292582 
124.06437569340946, -0.00019302668893983466 
124.14031068316805, -0.00021041073803718113 
124.21082487608221, -0.00022311116696394073 
124.28728838970805, -0.0002118989522832404 
124.37044244144003, -0.0001844706793270312 
124.45118566127887, -0.0001605393531971533 
124.53218683028518, -0.000138554989445705 
124.61298538892675, -0.00010469989620109921 
124.692702170066, -4.959550784788824e-05 
124.77433809835783, 8.407929428022598e-06 
124.85543456003965, 5.383903612043994e-05 
124.93517682238405, 8.793768739456809e-05 
125.01626527809358, 0.000109957562157037 
125.09272466260384, 0.00011990105973036513 
125.16449901932444, 0.00012174826278488204 
125.22439727234466, 0.00011894581436489027 
125.28844834196397, 0.00011249472390462145 
125.36102048213716, 0.00010661836465497565 
125.43480908377101, 0.00010150200238245866 
125.5159913167128, 9.479269070089558e-05 
125.5871636545657, 8.177221414840119e-05 
125.66253984522892, 6.0880215636771595e-05 
125.73899915412495, 3.8153938185292446e-05 
125.80411591137974, 2.1570541289150924e-05 
125.87676649225826, 6.454097016828086e-07 
125.95757318849375, -2.6645207867659337e-05 
126.03831135740684, -5.800957197354961e-05 
126.1161168166804, -8.071922281915889e-05 
126.18842091183794, -9.442006752258258e-05 
126.27104347766107, -9.585052394678328e-05 
126.35184010306567, -8.883594452080423e-05 
126.4326532530167, -7.651651506423995e-05 
126.51348556469269, -5.998808169294101e-05 
126.59418818270353, -4.2638127266680925e-05 
126.67506642408956, -2.1710594043433673e-05 
126.74798921288294, -4.200321909619831e-06 
126.8073304378817, 1.3764312093655917e-05 
126.86593617841459, 3.332040365600086e-05 
126.93945655857424, 5.299159573768364e-05 
127.0183888378412, 7.281167486583584e-05 
127.09994338246926, 8.1417563739139e-05 
127.18098168732602, 7.694699545135464e-05 
127.25859339099328, 7.370615080115606e-05 
127.33377483013454, 7.608513329482314e-05 
127.41439777449638, 8.358408236830428e-05 
127.48571075724001, 8.285919680584009e-05 
127.55562192006505, 8.008602114872865e-05 
127.63708084300977, 7.146974328420264e-05 
127.71782488009774, 5.410994556731552e-05 
127.7994475883608, 2.6297180821588384e-05 
127.87998688867211, -5.553659751411644e-06 
127.96084770684766, -4.3318784797241605e-05 
128.04174793426958, -8.526552769394513e-05 
128.12258114295216, -0.00012444311041970302 
128.20328165553292, -0.0001442067886647802 
128.2837410648571, -0.00015313594243004935 
128.36519698837154, -0.0001515546639865306 
128.44659621651297, -0.0001502255372207717 
128.52788356674094, -0.0001490617944148731 
128.608580695009, -0.00013606355307738127 
128.6894288097555, -0.00012873054940421014 
128.7702193735371, -0.00012054813115081053 
128.8509953946728, -0.00011030277329648897 
128.9319174610138, -9.832754085592477e-05 
129.01266416402046, -9.106719485463266e-05 
129.09343085859805, -8.657273774326235e-05 
129.1742663901966, -8.59293115718085e-05 
129.25545683623366, -8.55460203232905e-05 
129.33626043185146, -8.322188686138432e-05 
129.4170951981989, -7.84409345435666e-05 
129.49712953696235, -7.272907792588157e-05 
129.57724423980235, -6.180993422733039e-05 
129.6576521862781, -4.76096724166819e-05 
129.73979166488897, -3.508846942401611e-05 
129.8213389801996, -3.172015119812244e-05 
129.9021976541954, -2.6143031542247286e-05 
129.9830067334483, -2.0091901961061254e-05 
130.06382427770467, -6.949251225130126e-06 
130.14462817317207, 4.536620982209527e-06 
130.22545026465235, 1.3042742799562745e-05 
130.30623507405792, 2.233064428036613e-05 
130.38698243895058, 2.9003676142558277e-05 
130.4681178867871, 2.4125999720459035e-05 
130.54861702411776, 8.232201970548303e-06 
130.63028879292807, -2.1198478623807304e-05 
130.71258944502614, -5.616257076690445e-05 
130.71277454570532, -5.611308832587092e-05 
130.79485678587582, -9.898054088597341e-05 
130.7950428571018, -9.889348676028753e-05 
130.87623068787337, -0.00013847236553332642 
130.95702786336813, -0.0001719815232414934 
131.03788075264038, -0.00018985459654241588 
131.1186009521949, -0.0001935875664789144 
131.19937394308124, -0.00018460795153796283 
131.28033533233764, -0.00016779346703321707 
131.36109319542078, -0.00014087816556984656 
131.44190822476168, -0.00011022977685426483 
131.5227290393298, -7.804801881206025e-05 
131.60374478850423, -5.202733549602989e-05 
131.68350662897717, -3.2487230604116846e-05 
131.7565974654143, -2.2221990821469362e-05 
131.83808787303133, -6.9450311537266884e-06 
131.9155681330225, 1.0489424669968272e-05 
131.9978720276165, 3.392235887811346e-05 
132.07868108021688, 6.42794443805883e-05 
132.15606812339485, 8.337844323169641e-05 
132.23879334534874, 8.471453706548893e-05 
132.31955414315732, 7.947659139850849e-05 
132.3966001370789, 7.985862533721466e-05 
132.46760549206113, 8.643333293112399e-05 
132.5382276413011, 0.000101656734386113 
132.61045830397694, 0.0001246531836176512 
132.68943660724233, 0.00014952059226880365 
132.77146130943996, 0.0001619046773713162 
132.85292318354595, 0.0001653527734732929 
132.93341283531876, 0.00015565645561732566 
133.00746089484903, 0.0001345192980852783 
133.08763210331784, 0.0001027136305160603 
133.16711382706401, 6.606118605478883e-05 
133.24634318960096, 2.633827831788338e-05 
133.32736697367184, -1.1962745737559288e-05 
133.40771018471642, -5.054039372121011e-05 
133.48904740472733, -8.56438292813344e-05 
133.5674436518676, -0.00010567460873733836 
133.64889220369636, -0.0001113525083742406 
133.72979303589867, -0.00010619590058391637 
133.8106142843604, -9.173160207254227e-05 
133.89134619410316, -7.824112845522535e-05 
133.97238377620008, -5.9181431246058125e-05 
134.0531928756755, -3.940442888605844e-05 
134.1339566374828, -1.4599278183702324e-05 
134.21474690318954, 1.6021544229971596e-05 
134.29563603163152, 4.938447641911203e-05 
134.37645367308428, 7.533542032223117e-05 
134.4574890061203, 0.00010283549697187588 
134.53826371552486, 0.00012704996460088935 
134.61830842198478, 0.00015257942949542525 
134.69762671681247, 0.00016787061842338247 
134.78030418122523, 0.00017438650037848724 
134.86198128527687, 0.0001827875171864779 
134.94325946888867, 0.00019180674411201082 
135.0240752841544, 0.00019429385421676493 
135.10327885691044, 0.0001801333332016597 
135.18586930683847, 0.00015107418141102613 
135.26629860745726, 0.00011340398038317545 
135.34768225699762, 7.162226334567201e-05 
135.42865576123262, 2.998413174548631e-05 
135.50937516015134, -1.2610610808705403e-05 
135.59034712423554, -5.644415212513465e-05 
135.67112752920204, -9.710320984379628e-05 
135.7517496143275, -0.00013283681879427967 
135.83302442230956, -0.00015810493097667688 
135.91022300561318, -0.00017632220968977208 
135.9902746978161, -0.00018988738945835415 
136.07210337542327, -0.0001907191599308522 
136.15295412899803, -0.00017366634191051666 
136.22607663190706, -0.00014299473125101159 
136.29937520483045, -0.00010258067709290053 
136.37575545815685, -5.1281985682605224e-05 
136.45741342822046, 6.8248347786514785e-06 
136.5381309601326, 5.834077113253677e-05 
136.61958795369776, 9.157060568565356e-05 
136.70044086894265, 0.00010161781423323468 
136.7813742797482, 0.00010490059553291964 
136.86226845488105, 0.0001257108370191773 
136.94468129446153, 0.00014505615046589426 
137.02618236283314, 0.00016848264830815474 
137.10799622482693, 0.00019588293220795805 
137.14908075366594, 0.00020685812567533546 
137.22945536061, 0.00021369119072267573 
137.31056579983826, 0.00020146452121450054 
137.39148690950125, 0.00017303967822712707 
137.47224300936176, 0.00013143536792314947 
137.553103556079, 8.178216230136925e-05 
137.63389727440614, 2.906892583087739e-05 
137.71473465860436, -1.9480875184996194e-05 
137.79382626963016, -6.126080107993204e-05 
137.8666300388433, -8.967905267298626e-05 
137.94780292256996, -0.00011488901833978105 
138.02857866096383, -0.0001330851376322162 
138.10938071027863, -0.00014660851754189075 
138.19012724534187, -0.00015159285688448598 
138.26602991621226, -0.0001492936287583735 
138.33617924886389, -0.00013660116275127088 
138.41289015955826, -0.0001198105007131911 
138.4946687503916, -9.627949459423135e-05 
138.57170346052865, -7.391191604111391e-05 
138.6545893422714, -5.617923936651614e-05 
138.73545633419258, -4.1692961445072285e-05 
138.8161778957678, -1.4096395881013635e-05 
138.89694325132885, 2.016650580860535e-05 
138.9781115550736, 5.851741830942281e-05 
139.058865216936, 8.36626389615347e-05 
139.139693056306, 9.831225567014101e-05 
139.22047373330236, 0.00010423607847886984 
139.2971034467257, 0.00010853175946268223 
139.37973642139252, 0.00010622356142531153 
139.46052090333222, 0.00010092009480344721 
139.54087103067033, 8.697749928621157e-05 
139.6225115036907, 6.965232395117482e-05 
139.70358607473534, 5.412570856200283e-05 
139.7821246362475, 4.299328466794705e-05 
139.86399331948468, 2.846576742387974e-05 
139.94537403184566, 1.2329339462491262e-05 
140.02615365349612, -8.772915936372527e-06 
140.1069529948798, -2.7288472350672777e-05 
140.18768089701493, -4.020595977682895e-05 
140.26920211194536, -4.816686365960443e-05 
140.3506819806871, -4.664893484274124e-05 
140.43080116086136, -3.1492720720338596e-05 
140.51368700893443, -4.960925035657482e-06 
140.5945672935056, 1.896996843120391e-05 
140.67538158186736, 3.656804957263837e-05 
140.75626261010535, 4.234859227891796e-05 
140.8367968963125, 3.8014582556700205e-05 
140.91304224567116, 2.9471427104743597e-05 
140.99577712321982, 1.540548423717425e-05 
141.0725063998591, 1.9804821058677646e-06 
141.14777732867944, -9.172395117662546e-06 
141.21695529030933, -9.719221512716203e-06 
141.29904426626385, -4.59659873031093e-06 
141.37994544193356, 2.410965544985544e-06 
141.46213522440866, 7.66675679386708e-07 
141.5438294142225, -5.510546676301686e-06 
141.6263728661956, -2.0413501309102244e-05 
141.62655842170824, -2.0397478152522908e-05 
141.66680929101994, -2.456802803707525e-05 
141.74895458789797, -3.736491569816813e-05 
141.82991918090883, -4.9921016627596515e-05 
141.9104636261796, -6.551410958932635e-05 
141.9898004145893, -8.206449585967945e-05 
142.05961491823703, -9.530084213249523e-05 
142.12454387392546, -0.00010432196940124427 
142.19797824087715, -0.00010723276033020035 
142.26333204285936, -0.00010309376858463892 
142.33084704543222, -9.109515014738001e-05 
142.41235136712623, -6.589161010461808e-05 
142.49313158853647, -3.6767303403406615e-05 
142.57397215619756, -1.1902125923057838e-05 
142.65470136167843, 2.177673449343942e-06 
142.7355515833874, 1.663878802760088e-05 
142.81631499641338, 2.940190205924509e-05 
142.89717416531656, 3.9237014123116865e-05 
142.97793791173157, 4.095452644148345e-05 
143.05884054550964, 3.621880391957433e-05 
143.13962855864176, 2.1898417501109435e-05 
143.2203818467487, -2.3411078475810143e-07 
143.30124343699438, -2.9340641259034683e-05 
143.38211870636212, -5.319537129122587e-05 
143.45361109857916, -7.410452772393938e-05 
143.5054478380285, -9.06338516291072e-05 
143.56277567459742, -0.00010455456893265769 
143.6356102201182, -0.0001237595673053704 
143.71657482892286, -0.00013330735836780683 
143.79758277256937, -0.00013424428750075101 
143.87296092785655, -0.00012698671236277548 
143.9426399140789, -0.00011387267966167514 
144.01083167908712, -9.883300860957789e-05 
144.0729710903386, -8.25682573104558e-05 
144.15414054307305, -6.914085831599692e-05 
144.234914860757, -6.011380965520452e-05 
144.31610275219825, -5.561918181418157e-05 
144.3968519369099, -4.198881631300999e-05 
144.47638665622338, -2.3263870388756658e-05 
144.54843402497087, -3.822577159695584e-06 
144.61659618153243, 1.4107615554870279e-05 
144.68548126358215, 3.333407022987345e-05 
144.76486556232396, 5.633991686204709e-05 
144.84583030208466, 7.439487265981093e-05 
144.92662868348717, 8.592082569003345e-05 
145.00744997177026, 8.482620607952462e-05 
145.0883658179664, 7.004429664836387e-05 
145.16866040552003, 6.2434000569489e-05 
145.24829475592668, 6.733138849268627e-05 
145.33066802198425, 6.727265238315461e-05 
145.40694914381348, 6.391322653986897e-05 
145.47694344209305, 6.0693746446682795e-05 
145.55626764144927, 5.4191549445636866e-05 
145.6315120654205, 4.926793854398426e-05 
145.7092995992253, 4.384755280595343e-05 
145.78924178840128, 3.708538706614917e-05 
145.86415881817763, 2.2586655128664646e-05 
145.9269736336291, 6.515827861264256e-06 
145.99523416894405, -9.594282951441713e-06 
146.06587066132002, -2.3985883362831473e-05 
146.14664039905213, -3.0261647850471363e-05 
146.22050865611615, -2.8554945451952918e-05 
146.29451998252787, -1.435723399589861e-05 
146.37210324261434, 2.7574831151788715e-07 
146.4521482690536, 4.731317650330524e-06 
146.53510414592182, 1.1396080858983026e-05 
146.61602873107194, 3.099842502307659e-05 
146.6967543889922, 6.046424820738139e-05 
146.77751507064107, 9.206353182844573e-05 
146.85832926067283, 0.00011507355679984954 
146.93921061609433, 0.00011779357942698354 
147.02019466948659, 0.00010592317190361022 
147.10093915985135, 9.645476169461986e-05 
147.18177171278765, 9.400269091619506e-05 
147.26247262830398, 8.591490269238555e-05 
147.343560624413, 6.722957381044559e-05 
147.42460659082818, 3.833461259450388e-05 
147.5054620445823, -1.5304477893884894e-06 
147.5862737948481, -4.670755744307087e-05 
147.6676687851145, -9.461567127821979e-05 
147.74943771389155, -0.00013647962594975915 
147.83063638507252, -0.00016526413340134383 
147.91243154772616, -0.00018017495109945436 
147.9940637307841, -0.0001734910309683091 
148.07584386171627, -0.0001526891111451878 
148.157185262058, -0.00012068204092274826 
148.19874951986588, -0.00010227641237703367 
148.279593480565, -6.690499679873341e-05 
148.3611498363443, -4.084311331853385e-05 
148.44341058389355, -1.2110382347385595e-05 
148.52439284692284, 1.83204450801e-05 
148.60504545798074, 4.993842826972461e-05 
148.68623852211903, 7.403613824630284e-05 
148.76711976877513, 9.125782146135464e-05 
148.84799260163857, 9.763454960531881e-05 
148.92908461868072, 0.00010114416185746933 
149.0113923660283, 0.00010223286514299268 
149.09192604665733, 0.00010103647731751764 
149.17285609361065, 8.897448913325334e-05 
149.2490919543693, 6.443655130139447e-05 
149.31734510773956, 3.4203717186542804e-05 
149.39819130806532, -1.2517880010776139e-05 
149.48111526709934, -6.833221998792105e-05 
149.56227938625304, -0.00013214836402708485 
149.6451499526346, -0.00019623160906179216 
149.72634865501044, -0.0002471570170166082 
149.80782702564025, -0.00027554087635506264 
149.8886322192977, -0.00027548858236681184 
149.9664844337157, -0.0002516203576645726 
150.03477560943028, -0.00022282307888188413 
150.11409108633285, -0.0001804468165282902 
150.1801056518063, -0.00014342233410569172 
150.25629775877144, -0.00010207857871824544 
150.33396581278976, -6.528122159799032e-05 
150.40817387298176, -3.676152350884365e-05 
150.48324394178525, 1.6469339931823868e-06 
150.55939459956156, 4.624352454118963e-05 
150.63412427514612, 9.63790194437042e-05 
150.6875662872276, 0.00012571662050042676 
150.74229813408968, 0.00015390561849026874 
150.80221949964897, 0.00017476752526546235 
150.86610620869635, 0.0001901017421908069 
150.91728603033195, 0.00019877433250892196 
150.9728297462874, 0.00019985493464802495 
151.0311183195257, 0.00019709896382158476 
151.10061180994032, 0.00018403081582407665 
151.18042736585457, 0.0001639706045932776 
151.26180911915904, 0.00013749569528198613 
151.34278445210913, 0.00010619567848291211 
151.41489559322693, 7.697999688982549e-05 
151.48614216171953, 4.617392338457371e-05 
151.56883496820987, 2.969556712506538e-05 
151.64978686087667, 3.432306537431984e-05 
151.73052508225646, 5.274384826248202e-05 
151.81151954339228, 7.400573815874445e-05 
151.89125492535246, 8.441911717138595e-05 
151.9664673318624, 8.218051981900842e-05 
152.0393366014764, 7.756822849103173e-05 
152.1125612440713, 7.554355962424708e-05 
152.17876122053062, 7.70891245833738e-05 
152.25362950593956, 7.100688943406652e-05 
152.334343935602, 6.132533159974862e-05 
152.41526566978948, 5.1470623379179514e-05 
152.49267051988136, 4.6590205825758346e-05 
152.5742208763077, 4.183480679720297e-05 
152.65505139788888, 3.245430503451274e-05 
152.73512313699354, 1.7320365665041138e-05 
152.81152898853944, 1.5731736258128848e-06 
152.87739153582052, -5.0097820889494216e-06 
152.93728244759848, -7.221573739446541e-06 
153.009977412402, -1.2640512250694513e-05 
153.09066860250937, -1.932645429292279e-05 
153.17033273310187, -4.3018936458638635e-05 
153.25127319787498, -6.643035154008103e-05 
153.33281164499752, -8.955922162057206e-05 
153.41319683582782, -0.00011932988258966937 
153.49467655281555, -0.00015455676454756428 
153.57555325254, -0.00018577417235432492 
153.65636688364623, -0.00020669909292658772 
153.73713064123874, -0.00021006083297825384 
153.81788282810078, -0.00020233589336071667 
153.89876574949687, -0.00018485223056941003 
153.97958795087925, -0.00016381642805241015 
154.06035157417827, -0.0001421900336733284 
154.14122810155234, -0.00011992488785583788 
154.2220414413439, -0.000100025397863579 
154.3029056814044, -8.526730408831007e-05 
154.3836269182314, -7.216835171641733e-05 
154.46422541092045, -5.513385012001493e-05 
154.54532475688097, -3.930646177519037e-05 
154.6261005979397, -2.7584923520063143e-05 
154.70689031902768, -1.4760558320059403e-05 
154.78714872320978, -5.768206054801439e-06 
154.86794961352027, -6.018534419949262e-06 
154.94944085205157, -1.1890148407411871e-05 
155.01588147722902, -2.1104841177566058e-05 
155.0865775658092, -3.1655983425249445e-05 
155.1635865265526, -4.657280579278833e-05 
155.24032382116079, -6.0867500777606054e-05 
155.32183832265014, -7.492737392977844e-05 
155.40280889923412, -8.452221678800775e-05 
155.48363879157984, -9.511822830732264e-05 
155.56451448556723, -0.00010557848001413461 
155.6448513336001, -0.0001197072966176993 
155.72443076968892, -0.00013154044295649037 
155.8056014420427, -0.000139539503978936 
155.875511402839, -0.00014061748864868662 
155.95511168442104, -0.0001388120535588122 
156.03757282025265, -0.00013199137497332813 
156.11893566084652, -0.0001241224923889117 
156.20158042004135, -0.00011764232372124539 
156.28426373284583, -0.00011227993072737696 
156.3662229050921, -0.00011839607350405679 
156.446969819405, -0.00013822522258122305 
156.52778972731102, -0.0001642161999952929 
156.60858887077407, -0.00018786179776619782 
156.68635597745518, -0.00020493811975907938 
156.7548193607337, -0.00021675004885413074 
156.83610781999013, -0.00022227154882226152 
156.9121590842535, -0.00022283456853910977 
156.99156026623692, -0.00022349645991570632 
157.06512990193144, -0.0002211815387500593 
157.140479427828, -0.0002247895736644523 
157.22158261604255, -0.0002296290972036985 
157.3025585811432, -0.00022825186605457404 
157.37593839432853, -0.00020910907298699044 
157.45782239475037, -0.00018511309056856717 
157.53837379830026, -0.00015940370323486164 
157.6202887725524, -0.0001350237913120278 
157.70128765592727, -0.00011029490540859221 
157.782087502863, -9.502474125722138e-05 
157.86293434912366, -8.323649156904978e-05 
157.9437811361598, -8.223422255482227e-05 
158.02449662694661, -8.117162295739888e-05 
158.10536011055203, -8.45010357000131e-05 
158.1861537202263, -9.199323488084943e-05 
158.26701205212245, -0.0001047163817964325 
158.34791272475346, -0.0001222610361639731 
158.42876544147316, -0.00013814388383082132 
158.50929446828053, -0.00015030303155993963 
158.58969739305738, -0.00014928997419616508 
158.67151853494346, -0.00014363509250303608 
158.75288676887908, -0.0001225982346737542 
158.7939668900921, -0.00010899895613514232 
158.87511695406332, -8.828272035810159e-05 
158.95681198952403, -6.891713737999794e-05 
159.03835101679616, -4.7910032781706136e-05 
159.11917744216737, -2.472680505638536e-05 
159.19976135661588, -2.651908931339264e-06 
159.28086215815398, 2.669075358618933e-05 
159.362559837473, 4.889166623800456e-05 
159.44381959388176, 6.458289052457822e-05 
159.52421796518195, 7.623695410119424e-05 
159.59469583871046, 9.226007364437905e-05 
159.64661972063604, 0.00010250897034413953 
159.68796262201292, 0.00011194173871453827 
159.72962719653242, 0.00011986598329638554 
159.7667285532303, 0.00012588770641186464 
159.81631573814283, 0.00013349393159334255 
159.86941206095278, 0.0001425771284999655 
159.93133661439717, 0.00015262651559933005 
160.00279763152233, 0.00015658114844252502 
160.08489599934614, 0.00015911688567182836 
160.16554814136194, 0.00015233639158362955 
160.24638317766244, 0.00014392631324744443 
160.32665377571612, 0.00012385429117500735 
160.4082268432132, 9.910874124052782e-05 
160.4890665716455, 6.273344757490307e-05 
160.569825538822, 2.2062558976410074e-05 
160.65067125514298, -2.515064677144352e-05 
160.73169658645625, -6.993899776697177e-05 
160.8124607226125, -0.00010883924945659373 
160.89329730686754, -0.0001372346845536221 
160.97406818788605, -0.0001526641455806832 
161.05396973622743, -0.00016025457530233211 
161.13456568996764, -0.00016001763188278062 
161.20693319269768, -0.0001512879954521651 
161.28795312500034, -0.00012842071361585106 
161.36898518347854, -9.465378463935359e-05 
161.4499333207059, -5.697711244745385e-05 
161.530905531363, -2.8618557180282167e-05 
161.61175455323217, -2.581630139886215e-06 
161.69246705976207, 1.6666845480850512e-05 
161.77328682078485, 3.9706920254456435e-05 
161.85422281014664, 5.87324890446439e-05 
161.93442264334095, 9.125507780671782e-05 
162.01636088162243, 0.000125273567389117 
162.0975335473377, 0.00015208400070121364 
162.17904543028087, 0.00017204110282009744 
162.25977815221066, 0.00019580946572239633 
162.34067381923313, 0.00021431688387507641 
162.42149188742297, 0.000232655827298478 
162.50183202420834, 0.00023959465873368835 
162.58346597855277, 0.00023516252461441844 
162.66437177980023, 0.0002169741357109789 
162.74520397947109, 0.0001839785101043212 
162.82264002699, 0.0001390588850556096 
162.90164930313708, 8.10119089014183e-05 
162.98241412546568, 1.1618043452177318e-05 
163.0568092760994, -6.22217260453084e-05 
163.13924332683538, -0.0001372193386561804 
163.22004366762266, -0.00020008342546429247 
163.30096353949997, -0.00024364268417120805 
163.38168215329713, -0.0002658123962295811 
163.46263542553805, -0.00026293370924834747 
163.54336962655984, -0.0002514763657337493 
163.62404153456274, -0.00023859829147032663 
163.69286940061562, -0.00023032514821164085 
163.74648942969148, -0.00022032325642018513 
163.8154522290824, -0.0001950730195459105 
163.89781071427745, -0.0001503796950508285 
163.9786715744914, -9.540939073549026e-05 
164.05831593846824, -4.612140754645111e-05 
164.14035884835923, -5.326579484155047e-07 
164.22150182835526, 3.178070663745203e-05 
164.3024288049243, 5.9416283933577674e-05 
164.38340149136693, 8.226591542692674e-05 
164.46425316872168, 9.932782349197922e-05 
164.5450508564476, 9.991809781983996e-05 
164.62588469752845, 8.682203120402576e-05 
164.70688475428565, 6.310244534879494e-05 
164.78750113968857, 5.154296679998893e-05 
164.86890013563612, 4.857869777397106e-05 
164.94637850558235, 5.2719740095019674e-05 
165.00095605185348, 5.917795781051893e-05 
165.07877368880207, 7.388588713497235e-05 
165.16150982400467, 8.507815603708835e-05 
165.2422988456566, 8.802405117225298e-05 
165.3230247206694, 8.49537709954884e-05 
165.40383671797892, 8.361291421854489e-05 
165.4847240730519, 7.818235981438271e-05 
165.56556477267776, 7.628409431070793e-05 
165.64642756671722, 8.575442148361923e-05 
165.72430951269934, 0.00010452238012459425 
165.80699908209584, 0.0001187733786112144 
165.8882067452632, 0.00012503804932051388 
165.96980072644908, 0.00011293777588106124 
166.05187584931244, 8.928207544500744e-05 
166.12902235847693, 6.007795477969147e-05 
166.19532294008027, 4.276893833332629e-05 
166.2742156441726, 2.784036834024839e-05 
166.35348054085173, 2.6561962719995336e-05 
166.43572585541824, 3.854065671848872e-05 
166.5168718513106, 6.0456068190495316e-05 
166.59693870282496, 8.40651261291292e-05 
166.65629952460182, 0.00010150329297475835 
166.7318080742735, 0.0001129509775437132 
166.79255565599115, 0.0001061418137562331 
166.85384017357447, 9.186201852684484e-05 
166.9322076143988, 6.247119992131012e-05 
167.01215744349176, 5.459758693926453e-05 
167.09569689974245, 8.946490269479135e-05 
167.13645966134783, 0.00010674498818818989 
167.21714080506305, 0.00011608316355715687 
167.2988980008381, 0.00013686334329654493 
167.3801545531337, 0.00016283507459990965 
167.46097880397983, 0.00017432342255396804 
167.54036255084057, 0.00018202939273215257 
167.62269396110585, 0.00018477073907008368 
167.70451357437287, 0.00018282816599235474 
167.78587259787426, 0.00017807334164765543 
167.86689957852874, 0.00017319726205711206 
167.9483652944576, 0.00016496535138887936 
168.0298894722017, 0.00014415097700748447 
168.11064170827623, 0.00011590568628694342 
168.19194911276267, 7.650360717170734e-05 
168.27260249078978, 3.35309483043833e-05 
168.354038324065, 1.69005474792705e-06 
168.43485538012166, -2.365942527804421e-05 
168.51597938448717, -4.547004385280218e-05 
168.59651096014704, -5.3639107658653984e-05 
168.67771586320927, -5.642683482842692e-05 
168.75814459414573, -5.1374427783468235e-05 
168.82490932049944, -5.8079042949410464e-05 
168.90711631845997, -6.718923738446847e-05 
168.98847927458056, -8.433473600111263e-05 
169.06927581139774, -9.78869680943184e-05 
169.15019212612788, -0.00011477051074204603 
169.23101936826612, -0.00012220448478306167 
169.31205764679717, -0.00012097613097794557 
169.39328305820837, -0.00010492200959033582 
169.47429036210255, -8.742416419083021e-05 
169.5534789626388, -7.132803713272295e-05 
169.61895204986476, -5.663391328925016e-05 
169.68401027012018, -3.5478115443465796e-05 
169.76357193562637, -2.3968714208955078e-06 
169.84493549925807, 3.2285245723517875e-05 
169.9257120540741, 6.785208592496872e-05 
170.00629120059227, 9.238595428984198e-05 
170.08806708264294, 0.00011384499439159868 
170.16933126837827, 0.00014120592846467162 
170.25106205017954, 0.00016421193009708013 
170.33239303511772, 0.00019014813382511875 
170.4128771925125, 0.00020870162982289386 
170.49451255093103, 0.0002246514036363667 
170.5756229358029, 0.00023601593157462908 
170.6564252142155, 0.0002430833054165582 
170.73731945310772, 0.00023927875960594314 
170.81824929800374, 0.0002216628195266246 
170.89909308347907, 0.00018948710182531414 
170.97987756141373, 0.00015095160493228121 
171.0606733362691, 0.00010865586406527683 
171.141500548464, 7.096212092094767e-05 
171.22226397351196, 3.987052199327934e-05 
171.30301721446244, 1.4590975383699245e-05 
171.38394830639777, -3.207446427344607e-06 
171.46479775992876, -1.3802492784265041e-05 
171.54551727651952, -2.472607562875595e-05 
171.62632450903212, -3.855774528327416e-05 
171.70714246649672, -5.289079279435782e-05 
171.78794798124312, -5.87260863362804e-05 
171.86874103225244, -5.960958198092392e-05 
171.94990425153372, -5.7261018897802884e-05 
172.03078209561133, -6.125555380243064e-05 
172.10185865051537, -6.975844206658088e-05 
172.18312270239352, -8.083842134265495e-05 
172.26480490822445, -8.747866236502588e-05 
172.3459036676927, -9.030355615546881e-05 
172.42689998564927, -8.4143196530162e-05 
172.50770266993135, -7.476562133201803e-05 
172.58845615425685, -6.531664853071106e-05 
172.67044953911153, -5.315128940441838e-05 
172.75252693710348, -4.072177339931038e-05 
172.83413447923743, -2.6193674529162436e-05 
172.9150203792399, -1.1068206359432509e-05 
172.99581702998253, -5.84533709191426e-06 
173.07667746006817, -8.492978201379842e-06 
173.15744727815232, -1.5955293005465165e-05 
173.23825814644417, -1.915952990971803e-05 
173.31899653784612, -2.430434578903906e-05 
173.39980390773033, -3.3935277936603114e-05 
173.47450101801653, -4.9430582213627616e-05 
173.55404295868146, -7.729824924740392e-05 
173.59523445874441, -9.171853738187963e-05 
173.6772491910136, -0.00012719161322038985 
173.75902222624305, -0.00014939528148150139 
173.80046320193844, -0.00015984751508968387 
173.8819432196831, -0.0001655019206390218 
173.9626596818811, -0.00015653472163301707 
174.04054719760117, -0.0001430612510122664 
174.1185929726856, -0.00012105246180960094 
174.20004681416597, -9.440112718128724e-05 
174.27331489508552, -6.679344683213628e-05 
174.3566980524109, -4.8370204434711184e-05 
174.43852915180938, -4.984549616637857e-05 
174.52082296828695, -5.711293467447476e-05 
174.52098822699594, -5.707933883059013e-05 
174.60218175893596, -6.116618051210665e-05 
174.68226314777263, -6.559832398211896e-05 
174.76505029286767, -6.432814310586288e-05 
174.84577183342705, -6.051168984022581e-05 
174.9101373637971, -6.283391322869925e-05 
174.97704679397376, -6.419973977278559e-05 
175.05583474351639, -6.587656386924934e-05 
175.13814692067044, -5.387752339025553e-05 
175.21931991404776, -3.8445676210363544e-05 
175.30023825834306, -2.0888157451048883e-05 
175.38101452861747, 1.1076427780754017e-05 
175.46214297950644, 5.016182710071426e-05 
175.5430380147634, 8.018108244911559e-05 
175.6239226244407, 9.825363527160569e-05 
175.704446941232, 0.00011104890253132993 
175.78619232563366, 0.00011626675832143718 
175.86704929480985, 0.00011460199174306851 
175.947846140168, 0.00010666302754991364 
176.02852457536306, 9.911679902319115e-05 
176.10962883972562, 0.00010012499079770087 
176.1908925962665, 0.00010830236274506078 
176.2716748506441, 0.00012615691505457605 
176.3527167086421, 0.00015146615436445465 
176.43362344750435, 0.00016548616356382162 
176.51442440637163, 0.0001670482387932104 
176.5953381185151, 0.00015858446126748582 
176.6761308518493, 0.00014722448580783976 
176.75693160892206, 0.00013395836513030446 
176.83819166308794, 0.0001174791767841743 
176.91882360717602, 8.653923814927467e-05 
176.99956138145862, 5.2927355039367185e-05 
177.08040718046547, 1.926244500416452e-05 
177.1611578681633, -6.348100574093962e-06 
177.24199759350006, -2.2985942902842282e-05 
177.31650993758976, -2.3427957974053726e-05 
177.39743785102172, -1.3375047436703369e-05 
177.4784088292009, 2.8430679854807295e-06 
177.54407698382497, 1.457647367653081e-05 
177.59920832701147, 2.9945932332964276e-05 
177.66005561946156, 3.9905872975642964e-05 
177.72846519457687, 4.020327411402569e-05 
177.8045453725352, 4.583833138949167e-05 
177.88593571994946, 5.662091500036048e-05 
177.96677755337885, 6.519819800598903e-05 
178.04766132164508, 6.467905095663973e-05 
178.12846382218976, 5.7612720853805754e-05 
178.20924564069006, 4.929459756208843e-05 
178.28991002310818, 3.8392625709260386e-05 
178.37156127064668, 3.379360637767448e-05 
178.45357021267824, 3.411570440881029e-05 
178.53461865248678, 4.322400584677588e-05 
178.61652822063894, 5.383959063043342e-05 
178.69765329463095, 6.422016768370398e-05 
178.77845013351498, 8.005450818315829e-05 
178.85591068839145, 9.061659629683305e-05 
178.91438598846676, 8.984988197791033e-05 
178.97062114677794, 7.562327227517152e-05 
179.04465989421053, 4.926258542536921e-05 
179.12323495966203, 2.422085038178423e-05 
179.2016337228387, 1.7066372731688872e-05 
179.2778727334918, 2.73790096969595e-05 
179.36066717000375, 3.791746230041859e-05 
179.43479774601613, 4.3718581961949e-05 
179.51637196034346, 4.82601310691777e-05 
179.59000061687505, 4.756232792524351e-05 
179.66114456030093, 3.965652958259902e-05 
179.7394857954432, 3.100857530080603e-05 
179.79920101124026, 2.2847868474729083e-05 
179.88128702863136, 1.6382338147602482e-05 
179.96277021555446, 1.8946175593059777e-05 
180.0434858143873, 3.6002588735595253e-05 
180.12431713623764, 6.35708120002576e-05 
180.20507647969507, 9.392887266379546e-05 
180.2862349018687, 0.00012188122453204997 
180.3670611563949, 0.00013389207400305025 
180.44776929142128, 0.00013606212733496825 
180.5286336331439, 0.00013652552216192326 
180.61024127010253, 0.00012555130583113971 
180.6877884847361, 0.00010694750042650192 
180.75526482118687, 8.12197286981231e-05 
180.82545944567818, 4.8711190583361486e-05 
180.90043577537767, 5.27473941880352e-06 
180.95698632267872, -3.691009976569681e-05 
181.02733439618214, -9.482936150218002e-05 
181.09679182479874, -0.00015532723485023325 
181.17307615859553, -0.0002260461543130976 
181.25257787646902, -0.0002998324465253166 
181.3351311284262, -0.0003623764215645586 
181.41595554946616, -0.0004098911769268021 
181.49671992001066, -0.00042799051414643685 
181.57766638210757, -0.00041541034598546744 
181.65843422896944, -0.000375075502559552 
181.73917464186863, -0.00031436564560216596 
181.81992024481616, -0.00024289594011772664 
181.90072074272504, -0.00016821032362868138 
181.98130467264005, -9.848750870555811e-05 
182.06267139720907, -3.608092922036121e-05 
182.14354750855995, 2.3570250262006098e-05 
182.22427928257048, 8.053093088933316e-05 
182.3049199905059, 0.00013421764184928797 
182.38572295451004, 0.00018524015448639908 
182.4670500781727, 0.00022510466731451295 
182.5478189632974, 0.00025946600872983616 
182.62801749546261, 0.00028787644816308244 
182.70895676413815, 0.0003132706857169598 
182.79138539945185, 0.0003253894998769269 
182.87245284475, 0.0003278479557724534 
182.95278550647313, 0.00030873138893539043 
183.03369324540338, 0.0002748058344113069 
183.10988262814013, 0.00023046752427147155 
183.19257129465848, 0.0001719483233670882 
183.27424965979986, 0.00010170086002103673 
183.35519438059757, 3.033006894548329e-05 
183.4348733232594, -3.487587769734901e-05 
183.51590153321828, -9.084121332025852e-05 
183.59826243108517, -0.0001377921798011439 
183.6791503072022, -0.0001733955118996544 
183.76077387496716, -0.00020092409366490038 
183.8420042421892, -0.00022349303332092063 
183.92284584932506, -0.00023654581623322457 
184.00428285364637, -0.0002500834767387161 
184.08598122498486, -0.00026653895138006867 
184.16553369391093, -0.00028556436549997954 
184.24788242826637, -0.00030822710853239954 
184.32867248254118, -0.0003238045146787272 
184.40953411928945, -0.0003300295361723382 
184.48981681477298, -0.0003196777746465873 
184.57116698229888, -0.0002997323086990633 
184.63835393602898, -0.00027226154352244514 
184.70142237921743, -0.00024191700843001485 
184.76353979318162, -0.00020539666118923883 
184.8389279784992, -0.00015136401297621838 
184.91749508697697, -9.241989941033424e-05 
184.9963085318284, -4.304917887254511e-05 
185.0792712827811, -1.259588869140238e-05 
185.1600898977491, 1.606296185174827e-05 
185.24086336574197, 4.736626424439727e-05 
185.32170075516248, 8.737036744221882e-05 
185.4024619106848, 0.00011894412058754966 
185.48246104183286, 0.00014492449336156454 
185.54261510745786, 0.00015338728085989572 
185.60868985725463, 0.0001613090855565602 
185.68777021869775, 0.00017139319148640197 
185.7684684882273, 0.0001770089108741324 
185.8424208710821, 0.00018094850954386565 
185.89065296958833, 0.00018165024490213177 
185.9557447667313, 0.00018436264923571422 
186.03002517690422, 0.00018026037702756348 
186.1108646543458, 0.00016755924034228542 
186.1935674349446, 0.0001503760782795016 
186.274331233377, 0.00013864984467781838 
186.3529682023024, 0.000127771155019607 
186.4066619230952, 0.00011832366106689918 
186.4703566443116, 9.905757006589688e-05 
186.5381945674723, 7.032720960875594e-05 
186.61342614946255, 2.9995965223905685e-05 
186.68779291234, -1.259001290354611e-05 
186.76923641506397, -5.985699412525136e-05 
186.85011277878402, -0.00010343357777609086 
186.92945869533327, -0.00014394491683744626 
187.01128889317894, -0.00017499674172638535 
187.0915738155254, -0.00020285102767814145 
187.16666782017532, -0.00021917634479828862 
187.2483890178293, -0.00022599578152227018 
187.32921473558866, -0.00022237184378415265 
187.4100871056372, -0.00020569385113611283 
187.4905304489201, -0.00017814520231906883 
187.5720698390294, -0.00014913806502825366 
187.6528969403465, -0.00012157448531002757 
187.73382991033841, -0.00010618872473466823 
187.81451919925698, -0.00010616673177477054 
187.89534898922565, -9.542796531403219e-05 
187.97618671654578, -6.467676831989344e-05 
188.05698319228108, -1.5097725586388222e-05 
188.13760862133165, 2.9195444531060488e-05 
188.21902906773315, 6.440213012259832e-05 
188.3008874898194, 7.277035142294608e-05 
188.38178349354143, 6.991905791364772e-05 
188.46271310425868, 5.276342922444499e-05 
188.5434751410766, 3.2585035295351616e-05 
188.62431936816523, 3.5973930136989907e-06 
188.70496634916904, -1.5818920377386192e-05 
188.78537934745873, -3.014224797737164e-05 
188.8648041218141, -3.645572610833092e-05 
188.94668091868104, -4.1287179066040736e-05 
189.02758056870488, -3.502257710219503e-05 
189.10765075022715, -2.3876893090690743e-05 
189.17436322405788, -1.5795841427523882e-05 
189.2476993095348, -1.3548151278186538e-05 
189.32961999594872, -2.222069137647331e-05 
189.4113889021578, -3.409819811217574e-05 
189.4832279064965, -4.457374532629288e-05 
189.5610843345647, -4.974434466564759e-05 
189.63968909885403, -4.902788496030652e-05 
189.72046685224413, -4.715372965358178e-05 
189.80128979809584, -5.834604034760105e-05 
189.88157088885526, -7.543949862220956e-05 
189.9606720845406, -8.577090691042066e-05 
190.0409261701486, -8.997427845280903e-05 
190.12180643002114, -9.019518386121916e-05 
190.20279147259905, -8.59155861361316e-05 
190.2835252601741, -8.230309360413024e-05 
190.36433248877358, -7.758716964900714e-05 
190.44522300256574, -7.046697854673489e-05 
190.52591800957794, -6.538345982254334e-05 
190.6063285953282, -6.380546430828637e-05 
190.6884111924542, -6.119465556175818e-05 
190.7698463819517, -5.898406177773374e-05 
190.85197174048034, -6.493903459259265e-05 
190.9313661134853, -7.668479705413844e-05 
191.0113303795791, -8.524415885458048e-05 
191.0934063246749, -9.08581094480887e-05 
191.1742314280015, -9.959118731894812e-05 
191.25501514682853, -0.00011292900376869142 
191.33580122374855, -0.00012689445023017498 
191.40836272016003, -0.00014486709338323855 
191.4852791952242, -0.00016488286027027677 
191.5596776358425, -0.00018677611219786172 
191.6355642622031, -0.00020865087402222038 
191.71698296124475, -0.0002266007469451381 
191.79763654313373, -0.00024261975965500504 
191.87862246031648, -0.000250825212663619 
191.94836320135886, -0.0002522959834903027 
192.02182725473844, -0.0002434219590445874 
192.10356685963842, -0.00022316722988824367 
192.18449277155392, -0.00019095496188969996 
192.26011877431563, -0.00015801476780619161 
192.34009798997684, -0.0001203687878341686 
192.42047019370148, -8.400197809455001e-05 
192.5019539480573, -4.5777762404553e-05 
192.58213311493458, -6.441561544168195e-06 
192.6571599319904, 2.8497362408952398e-05 
192.69664438624196, 4.566635481362269e-05 
192.77839749301572, 7.911458225429158e-05 
192.8585825435136, 0.00011063817332601644 
192.93455268894928, 0.00013983606897438605 
193.01099021150668, 0.00016659796331386367 
193.08939358420122, 0.00018586379378282558 
193.1713942647226, 0.0002015889541657767 
193.25233891606572, 0.00021170373747780857 
193.3332489393805, 0.0002111400759998716 
193.4140867462626, 0.00020091628198959377 
193.49492164690596, 0.0001853226778250061 
193.57580231886737, 0.00016596128277934774 
193.65651515647588, 0.00015538317752716857 
193.73744316867624, 0.0001530318824911614 
193.81818135966438, 0.00014667798863698955 
193.89902378512988, 0.00014074981453027213 
193.9797746480096, 0.00011847571778500487 
194.05896247500124, 8.77439302702232e-05 
194.13083192615298, 5.374433105687082e-05 
194.1954826467282, 2.8608762368431684e-05 
194.27762364039629, -8.19400977203344e-06 
194.35841580119782, -5.1970650493782244e-05 
194.43919838563974, -0.00010376567863490394 
194.52005322610552, -0.00015116556387662072 
194.60050511817562, -0.00018342676859584017 
194.6815310631033, -0.00019795937668765085 
194.76384937745567, -0.00020015644939186394 
194.8040737290707, -0.00019583624809915712 
194.8850940010666, -0.00017770284045282025 
194.96595256401125, -0.00015689138418473192 
195.04676406377163, -0.00013560301527504315 
195.12759400426233, -0.00011470653459233482 
195.20840178761512, -9.736348517619398e-05 
195.28922494148975, -8.272751602156347e-05 
195.3701818788666, -6.706976102699436e-05 
195.45179214585949, -6.086032818797271e-05 
195.53394789919915, -6.754442788903248e-05 
195.6148341421304, -7.485719814925851e-05 
195.69613084540157, -8.674072675263211e-05 
195.77686787175267, -0.00010345551631041339 
195.8576867166215, -0.00011821516104904006 
195.93835858908494, -0.00013297661378630643 
196.01938587294055, -0.0001361817536482679 
196.1002207367877, -0.00012898347656919995 
196.18111317575125, -0.00011757266558864998 
196.2618918516504, -0.0001047574055825784 
196.34273126699034, -9.058944187190221e-05 
196.42358729554923, -7.830331091440712e-05 
196.50432631077194, -6.040647871241589e-05 
196.58071556413967, -4.229360278951155e-05 
196.66322809382868, -1.8149852437421288e-05 
196.74312596309642, 5.619113776278439e-06 
196.82531932689153, 3.285167425648439e-05 
196.9061209697597, 5.863427159513712e-05 
196.9873895415546, 8.255085249886385e-05 
197.06835700303222, 0.00010334205664230822 
197.14925054008674, 0.00011624380560881775 
197.23003392456977, 0.00011864097813374386 
197.31073828697558, 0.00011462270516293671 
197.38925264709593, 0.00010664203528332195 
197.47048778057842, 0.00010054692077199334 
197.54886955135996, 9.655942468311807e-05 
197.6302635531002, 8.924303997592808e-05 
197.70911398044902, 7.899534632804794e-05 
197.79036319901334, 7.031786417832642e-05 
197.85901170123464, 6.260333967889053e-05 
197.9350877534591, 5.387671371392955e-05 
198.01559283981422, 4.187480474171501e-05 
198.09774060892389, 2.0389029773193457e-05 
198.17817326185687, -8.680196067700763e-06 
198.25956698366764, -4.108635514987746e-05 
198.34037155773714, -6.844562704610979e-05 
198.42103767799765, -8.809790554376029e-05 
198.50181917163016, -9.127585122659099e-05 
198.58292334334843, -8.066514021232152e-05 
198.6627269112679, -5.972228669048896e-05 
198.74397554380846, -4.285548836713282e-05 
198.8250887580007, -2.455756268981979e-05 
198.90603499831477, -4.866273905390628e-06 
198.9868694910944, 1.3497214927937762e-05 
199.06774033246177, 2.7009079065498653e-05 
199.14849092799105, 3.3047513942507933e-05 
199.22939639795015, 2.7342763863069663e-05 
199.3102055164692, 1.863986659356165e-05 
199.39102023807888, 4.787705356168459e-06 
199.47199141047662, -3.926758417094334e-06 
199.55278360941622, -5.178116483373074e-06 
199.63368558882013, -1.7653164885444994e-06 
199.71442924869595, -5.924523952094418e-06 
199.79495705262255, -2.156829623389811e-05 
199.8610693500509, -4.4537714976256026e-05 
199.92035981336, -7.100436735529847e-05 
199.99757313717976, -0.00011316444677467175 
200.0382060153351, -0.00013679656704690402 
200.1190221611595, -0.00017840333545193765 
200.20077218577538, -0.00020781619066601031 
200.28177971471302, -0.0002190079406827472 
200.36252808221025, -0.00021295003470744867 
200.44389041281283, -0.00019830901221928876 
200.52472736729217, -0.0001803856232744927 
200.60555041839092, -0.00015275929819025258 
200.6863244683008, -0.00012019882446812069 
200.75573858085733, -9.106156298455126e-05 
200.8347832811661, -5.8732036119613085e-05 
200.91518971696394, -2.8898188049408802e-05 
200.99120025731798, -1.4401848940082118e-06 
201.0726164028653, 2.0432407484172188e-05 
201.1548027459818, 2.750730221290354e-05 
201.23666282761525, 2.252003766956001e-05 
201.3180356627274, 1.1913413279440732e-05 
201.39948844013486, -6.018618081471416e-06 
201.47669262270128, -2.495028194515747e-05 
201.55909104412666, -4.6341697458540665e-05 
201.64053438716775, -7.4439890179967e-05 
201.72223135893205, -0.00011021344584039028 
201.80457311461322, -0.0001589393118361926 
201.88578667397124, -0.00020781832860405913 
201.96664340880272, -0.000254728696922335 
202.04713986064135, -0.00029269780882024143 
202.12783613099862, -0.0003121342385470349 
202.2102442073776, -0.00031573968541431796 
202.2918406040074, -0.0002932077066679639 
202.3709328083966, -0.0002579170555010446 
202.4462883228854, -0.00020923306541487108 
202.52345983474103, -0.00015636709563970896 
202.59955884835526, -0.00010281967367808953 
202.66522115217487, -6.0767463766042695e-05 
202.74041540796424, -8.708858905581707e-06 
202.82280630857161, 4.5348254103405594e-05 
202.90364530438467, 9.990211043553465e-05 
202.98443491821263, 0.0001513571852607143 
203.0652798260969, 0.00019479595242000158 
203.14609599384002, 0.0002260071025586008 
203.21766907411777, 0.0002503916718892274 
203.2977185918988, 0.0002715243060977812 
203.378435128429, 0.00028446798225556513 
203.4592858045104, 0.00029262516468531174 
203.5384060885902, 0.0003016676270142238 
203.6193450715597, 0.000309127138585108 
203.7001100476557, 0.00030773457910804325 
203.7808477765396, 0.0002957304885156109 
203.86242901481768, 0.000274009374591877 
203.9430140987087, 0.0002442443291101881 
204.0243967135969, 0.00020663218850947018 
204.1051690156133, 0.00017186617574993512 
204.18597450987423, 0.00013970431030396746 
204.2666670956923, 0.0001136955617528912 
204.34578341491073, 9.053635188638331e-05 
204.42714322856543, 6.704277169067296e-05 
204.50797111525637, 4.6296761200048664e-05 
204.58818478564606, 2.282560496480457e-05 
204.67017791029429, -5.041062377753036e-06 
204.7510319021117, -3.183533533124283e-05 
204.8316839260806, -5.84091456710123e-05 
204.91393914043107, -8.508542725427226e-05 
204.9949243640882, -9.570183757490192e-05 
205.0758976746561, -8.852151643590211e-05 
205.15603353569705, -7.28791713837662e-05 
205.23763306796818, -5.448599638402385e-05 
205.31511089195544, -3.907816263937214e-05 
205.39658865930005, -3.455944638908193e-05 
205.47878189671277, -4.2073068181602835e-05 
205.5595708946254, -5.6091892563170376e-05 
205.64038795437838, -7.38543483493892e-05 
205.72118921007876, -9.100280855678378e-05 
205.79584807700704, -9.913118674287347e-05 
205.8777441481933, -0.00011100750945081117 
205.958801976041, -0.00011919964809115058 
206.04027073775293, -0.0001316984968524615 
206.12124371153251, -0.00014007289538575662 
206.20233971031453, -0.000148766981765025 
206.28308625560098, -0.00015094955397643162 
206.36390491626858, -0.0001529453413895432 
206.4447229949937, -0.00015033769048744539 
206.52548114449098, -0.00014823582295209192 
206.60749241776887, -0.0001449459241400497 
206.6890127807249, -0.00014710286000374495 
206.77032914345472, -0.00015477235491179187 
206.85263366639134, -0.0001681729990292702 
206.93466046833007, -0.00018647973178720356 
207.0147826130464, -0.00021190109479385377 
207.09355928870008, -0.00023483599917728526 
207.17297977113387, -0.00025555569606150463 
207.25421689152955, -0.00026816480301317114 
207.3351303080428, -0.0002743682998131991 
207.40662812504743, -0.0002784428399693617 
207.47808819262806, -0.00028187714289429344 
207.5584404247822, -0.0002855564341606165 
207.63954663430926, -0.000281690766013476 
207.7214227446559, -0.00026746974909164223 
207.8026774055214, -0.0002443338580471188 
207.88344106770276, -0.0002143193862160775 
207.9644244894068, -0.00018354901702877235 
208.04526180943486, -0.00015110174335908333 
208.12578151577392, -0.00011995319790658598 
208.20416246889604, -8.920214162255746e-05 
208.28532206744066, -5.111492638287807e-05 
208.36665565080995, -1.0287108196171957e-05 
208.4480731405552, 3.2157895738293973e-05 
208.52887732197735, 6.12648913145275e-05 
208.6096868768684, 8.958935651492972e-05 
208.69046458647435, 0.00012043989954491074 
208.77127249667205, 0.00014593102733795327 
208.850289313453, 0.00016461527697320122 
208.92630977927772, 0.00017361197062171208 
209.00760696199984, 0.0001737441519966687 
209.08844664396216, 0.00016360977408180766 
209.1696201310995, 0.00014580309360301413 
209.2500412483438, 0.00011733740391117742 
209.33189731125083, 7.703185751428698e-05 
209.41267016238916, 3.610522473596056e-05 
209.49390285095996, -8.225120185612056e-06 
209.57470031882107, -4.7531384396615195e-05 
209.65562274359417, -8.763364023467446e-05 
209.73641486521296, -0.00012909491061097178 
209.81723698746598, -0.00017235068823429067 
209.8981023467982, -0.00021174601017270867 
209.9789892519372, -0.00024034858565125106 
210.05971203494406, -0.0002531517454338328 
210.13640181471533, -0.0002491216583349054 
210.21807792912375, -0.00022146315730386945 
210.29832770495875, -0.00017731275169841076 
210.3695053510679, -0.0001283185056859537 
210.44421958739903, -7.415905779861731e-05 
210.51704944305354, -2.8621868358280622e-05 
210.59931457520244, 1.4984322897815261e-05 
210.68098065095043, 5.221316764969508e-05 
210.76182776816046, 7.912377268248783e-05 
210.84186083643118, 9.659827681440802e-05 
210.92429635013912, 0.00011580125808752229 
211.00513141399279, 0.00013664295851945063 
211.08590854722388, 0.00015278120999240308 
211.1667495956034, 0.00016511754442882776 
211.2475747426513, 0.0001674585088127234 

FWH - Lz = 0.2
convective time, acoustic pressure 
47.58698346486076, -1.3311566731817207e-05 
47.662967652685246, -7.526175182109866e-06 
47.738951840509735, -5.968871883273844e-07 
47.814936028334216, 6.025569850603021e-06 
47.890920216158705, 1.1683863848260177e-05 
47.96690440398319, 1.5505023078725737e-05 
48.04288859180768, 1.711213528721618e-05 
48.11887277963217, 1.760943547411073e-05 
48.19485696745666, 1.7309073637790577e-05 
48.27084115528114, 1.554823808183696e-05 
48.34682534310563, 1.7950668112824107e-05 
48.42280953093012, 1.9943167383489565e-05 
48.498793718754605, 2.2062562149961543e-05 
48.574777906579094, 2.3509235572347024e-05 
48.65076209440358, 2.405771259283856e-05 
48.72674628222806, 2.322410211982752e-05 
48.80273047005255, 2.071198363179755e-05 
48.87871465787704, 1.6897664868964596e-05 
48.95469884570153, 1.2463484746750043e-05 
49.03068303352602, 8.701175152328937e-06 
49.106667221350506, 5.773574168399166e-06 
49.18265140917499, 3.4886645969018894e-06 
49.258635596999476, 1.7775825262408124e-06 
49.334619784823964, -2.516529841324451e-07 
49.41060397264845, -2.3663994164248238e-06 
49.48658816047294, -4.414454658406633e-06 
49.56257234829743, -6.609118576251532e-06 
49.63855653612191, -9.3448165870598e-06 
49.7145407239464, -1.276085667092995e-05 
49.79052491177089, -1.6396301018615447e-05 
49.866509099595376, -1.9888793486622196e-05 
49.942493287419865, -2.258630495451655e-05 
50.01847747524435, -2.231774303328311e-05 
50.094461663068834, -1.9317388649478812e-05 
50.17044585089332, -1.362841700451665e-05 
50.24643003871781, -6.562130525404205e-06 
50.3224142265423, -1.0184955611042833e-06 
50.39839841436679, 1.8376374258480199e-06 
50.47438260219127, 2.8477932544998464e-06 
50.55036679001576, 1.891307640627137e-06 
50.62635097784025, -2.2557077701265233e-06 
50.702335165664735, -7.656250796976107e-06 
50.77831935348922, -9.779236147846041e-06 
50.85430354131371, -8.853435115504397e-06 
50.93028772913819, -8.923842432498347e-06 
51.00627191696268, -1.0920464804661547e-05 
51.08225610478717, -1.2999458287976194e-05 
51.15824029261166, -1.2927470220923754e-05 
51.23422448043615, -1.1361833287730821e-05 
51.310208668260636, -1.0202255353846946e-05 
51.38619285608512, -9.17650833237622e-06 
51.462177043909605, -7.05418093642119e-06 
51.538161231734094, -3.7460558216487478e-06 
51.61414541955858, -8.311940976724466e-08 
51.69012960738307, 3.3311228185786715e-06 
51.76611379520756, 6.389883554260361e-06 
51.84209798303204, 9.178298241243138e-06 
51.91808217085653, 1.1049357345079444e-05 
51.99406635868102, 1.1421352892891854e-05 
52.070050546505506, 1.0934260381983418e-05 
52.146034734329994, 1.0055859420082566e-05 
52.222018922154476, 9.101038024749415e-06 
52.298003109978964, 9.384381466100441e-06 
52.37398729780345, 1.1480089647426762e-05 
52.44997148562794, 1.4361571519368642e-05 
52.52595567345243, 1.6304929639993463e-05 
52.60193986127692, 1.6280012900273403e-05 
52.67792404910141, 1.4806459656441094e-05 
52.75390823692589, 1.2529191815558501e-05 
52.829892424750376, 9.539322825844817e-06 
52.905876612574865, 6.002903708019084e-06 
52.98186080039935, 1.8817279097296118e-06 
53.05784498822384, -3.036025235258812e-06 
53.13382917604832, -8.584121626826221e-06 
53.20981336387281, -1.479172588527396e-05 
53.2857975516973, -2.1534945691734968e-05 
53.36178173952179, -2.797415201988554e-05 
53.43776592734628, -3.275697437897049e-05 
53.513750115170765, -3.521953755503223e-05 
53.58973430299525, -3.4682102960516704e-05 
53.665718490819735, -3.078172187804207e-05 
53.741702678644224, -2.4024401873008984e-05 
53.81768686646871, -1.5046747990062617e-05 
53.8936710542932, -5.846960843679505e-06 
53.96965524211768, 1.6675222249799293e-06 
54.04563942994217, 6.844914664445828e-06 
54.12162361776666, 8.846051122584562e-06 
54.19760780559115, 7.262617947393915e-06 
54.273591993415636, 5.613879218148057e-06 
54.349576181240124, 7.71825244997e-06 
54.42556036906461, 1.2271538793915889e-05 
54.501544556889094, 1.6079891400160465e-05 
54.57752874471358, 1.7627075585381388e-05 
54.65351293253807, 1.769716501315872e-05 
54.72949712036256, 1.778685075711137e-05 
54.80548130818705, 1.622501205749014e-05 
54.88146549601153, 1.3040464881182205e-05 
54.95744968383602, 8.567381193916638e-06 
55.033433871660506, 2.85527314947538e-06 
55.109418059484995, -3.3020162131788524e-06 
55.18540224730948, -8.058508411627271e-06 
55.26138643513397, -1.068429758157933e-05 
55.33737062295846, -1.1829125314392348e-05 
55.41335481078294, -1.2624297673201206e-05 
55.48933899860743, -1.3500713243148465e-05 
55.56532318643192, -1.3570749770652686e-05 
55.64130737425641, -1.2742342881157567e-05 
55.71729156208089, -1.0998130766267664e-05 
55.793275749905376, -7.798585489492428e-06 
55.869259937729865, -3.7110535233865054e-06 
55.94524412555435, 7.856922048082988e-07 
56.02122831337884, 4.2520093594279285e-06 
56.09721250120333, 5.758324395092094e-06 
56.17319668902782, 6.9333657539445545e-06 
56.24918087685231, 9.027186592453579e-06 
56.32516506467679, 1.050175064827456e-05 
56.40114925250128, 1.0657564332768356e-05 
56.477133440325765, 1.0439106485551614e-05 
56.553117628150254, 9.714446078885676e-06 
56.629101815974735, 9.60978690188446e-06 
56.705086003799224, 1.0177579890385106e-05 
56.78107019162371, 1.0094664656504444e-05 
56.8570543794482, 8.46653225272143e-06 
56.93303856727269, 4.9331030241455535e-06 
57.00902275509718, 2.122159044383073e-08 
57.085006942921666, -6.625951836869822e-06 
57.16099113074615, -1.4047761444844388e-05 
57.236975318570636, -2.08627811321342e-05 
57.312959506395124, -2.722005721007991e-05 
57.38894369421961, -3.310391181657259e-05 
57.4649278820441, -3.8256790082180894e-05 
57.54091206986858, -4.200189410706394e-05 
57.61689625769307, -4.356238763939655e-05 
57.69288044551756, -4.2336985892762884e-05 
57.76886463334205, -3.723753243324407e-05 
57.844848821166536, -2.852888678528013e-05 
57.920833008991025, -1.8128501585137506e-05 
57.99681719681551, -9.023596054433499e-06 
58.072801384639995, -1.6533329050343723e-06 
58.14878557246448, 2.470943213743904e-06 
58.22476976028897, 4.672601756847317e-06 
58.30075394811346, 5.706155799561184e-06 
58.37673813593794, 6.27796943275997e-06 
58.45272232376243, 7.428397477702781e-06 
58.52870651158692, 9.848348878246453e-06 
58.60469069941141, 1.2892878178440626e-05 
58.680674887235895, 1.5815563237453117e-05 
58.756659075060384, 1.8550003220092457e-05 
58.83264326288487, 1.9942071257636456e-05 
58.90862745070936, 1.9814539606505248e-05 
58.98461163853384, 1.818408694640952e-05 
59.06059582635833, 1.5190634048992707e-05 
59.13658001418282, 1.2830048357999983e-05 
59.21256420200731, 1.2049701859774129e-05 
59.28854838983179, 1.1590662751186517e-05 
59.36453257765628, 1.0258944462419438e-05 
59.440516765480766, 7.861951533721646e-06 
59.516500953305254, 4.67610300230792e-06 
59.59248514112974, 1.181825402188766e-06 
59.66846932895423, -1.6853300765652598e-06 
59.74445351677872, -3.3374721853358316e-06 
59.8204377046032, -3.587463376438641e-06 
59.89642189242769, -2.787088099439113e-06 
59.97240608025218, 1.855902900546241e-05 
60.048390268076666, -1.8030727543288813e-05 
60.124374455901155, -1.1637742555160727e-05 
60.200358643725636, -2.4616061673849353e-06 
60.276342831550124, 9.502024828570941e-08 
60.35232701937461, -8.906440054997086e-06 
60.4283112071991, -1.7690332771597097e-05 
60.50429539502359, -1.7958244792877507e-05 
60.58027958284808, -2.2934352420374073e-05 
60.65626377067257, -2.4980042007500388e-05 
60.73224795849705, -2.5586018834183682e-05 
60.80823214632154, -2.0900523887078626e-05 
60.884216334146025, -1.7743287295480326e-05 
60.96020052197051, -1.621787794627072e-05 
61.036184709794995, -1.3697997801468875e-05 
61.11216889761948, -1.090239543416097e-05 
61.18815308544397, -7.41710515737926e-06 
61.26413727326846, -5.105022204237387e-06 
61.34012146109295, -1.1676871039101456e-06 
61.41610564891744, 4.943940906405553e-06 
61.492089836741926, 6.658478481416338e-06 
61.568074024566414, 7.98878949346962e-06 
61.644058212390895, 4.947552129324965e-07 
61.720042400215384, 6.598531387329978e-06 
61.79602658803987, 8.495746574667135e-06 
61.87201077586436, 8.23739805004901e-06 
61.94799496368884, 6.069662225395774e-06 
62.02397915151333, 7.561844724314901e-06 
62.09996333933782, 1.1061882278052464e-05 
62.17594752716231, 1.4807393002779036e-05 
62.251931714986796, 1.498754365958324e-05 
62.327915902811284, 1.2375623608031539e-05 
62.40390009063577, 9.122975463759892e-06 
62.479884278460254, 7.401814633917076e-06 
62.55586846628474, 6.348920957187777e-06 
62.63185265410923, 3.715843999157712e-06 
62.70783684193372, 1.8999501273466354e-06 
62.7838210297582, 1.8814394870809286e-06 
62.85980521758269, 7.02075647813244e-06 
62.93578940540718, 1.1190126349462205e-05 
63.011773593231666, 1.1258792527575026e-05 
63.087757781056155, 1.1102105810441758e-05 
63.16374196888064, 1.3412268298385278e-05 
63.23972615670513, 1.2934162846146632e-05 
63.31571034452962, 1.0427672138199189e-05 
63.3916945323541, 8.255533766716827e-06 
63.46767872017859, 6.027638682099936e-06 
63.54366290800308, 3.7050108449331585e-06 
63.61964709582756, -9.571725528438412e-07 
63.69563128365205, -3.570932233135503e-06 
63.77161547147654, -5.818452918452219e-06 
63.847599659301025, -6.274943981733372e-06 
63.923583847125514, -6.3641608640676715e-06 
63.99956803495, -8.60249640313586e-06 
64.07555222277449, -1.1461730504802828e-05 
64.15153641059898, -1.235196843256926e-05 
64.22752059842347, -8.953055795546132e-06 
64.30350478624794, -6.013602068400211e-06 
64.37948897407244, -4.924890304838719e-06 
64.45547316189692, -4.667308624042664e-06 
64.5314573497214, -5.6595865897757275e-06 
64.6074415375459, -6.370736603584401e-06 
64.68342572537038, -6.967956141054e-06 
64.75940991319487, -7.0193205282985145e-06 
64.83539410101936, -7.0281675666164e-06 
64.91137828884385, -7.74661830546428e-06 
64.98736247666834, -7.939971959267741e-06 
65.06334666449283, -6.789383780095943e-06 
65.13933085231731, -5.124892041127795e-06 
65.2153150401418, 0.00037876291206728004 
65.29129922796628, 0.00016457392888919568 
65.36728341579078, 0.00014554073513109683 
65.44326760361525, 0.0001073347006376681 
65.51925179143974, 9.647189373056246e-05 
65.59523597926423, 9.515082071996015e-05 
65.67122016708872, 8.317692467358202e-05 
65.74720435491321, 3.4092718329369082e-06 
65.8231885427377, 1.2255197743943231e-05 
65.89917273056219, 1.3019210632039364e-05 
65.97515691838667, 1.4873403556535782e-05 
66.05114110621116, 1.103056579300277e-05 
66.12712529403564, 5.218916910167792e-06 
66.20310948186014, -1.6235221625718441e-07 
66.27909366968461, -1.0237247708152107e-06 
66.3550778575091, -4.342940180338492e-06 
66.43106204533359, -1.0188687069000121e-05 
66.50704623315808, -1.3402565178150914e-05 
66.58303042098257, -1.5530379058617447e-05 
66.65901460880706, -1.6906155491467487e-05 
66.73499879663154, -1.549123810847794e-05 
66.81098298445603, -1.4424365711017868e-05 
66.88696717228052, -6.842803216129404e-06 
66.962951360105, 1.6744858663203868e-06 
67.0389355479295, -2.6146584257179238e-05 
67.11491973575397, -1.9509927904367074e-05 
67.19090392357846, -1.7753983549706083e-05 
67.26688811140295, -1.2273800292109027e-05 
67.34287229922744, -8.096416197427223e-06 
67.41885648705193, -3.6119689865088595e-06 
67.49484067487641, 2.4770379169435922e-06 
67.5708248627009, 8.341147139074684e-06 
67.64680905052539, 1.0467859439341685e-05 
67.72279323834988, 1.4515450964257552e-05 
67.79877742617437, 1.3291182689281646e-05 
67.87476161399886, 5.007618625423458e-06 
67.95074580182333, -9.813455802535743e-07 
68.02672998964783, -6.258714618173166e-06 
68.10271417747231, -1.1574878986800695e-05 
68.1786983652968, -9.38630550259923e-06 
68.25468255312128, -8.231238356489863e-06 
68.33066674094577, -5.575721568830998e-06 
68.40665092877026, -2.55127030506557e-06 
68.48263511659475, -5.174681723057759e-07 
68.55861930441924, 5.015958154168756e-06 
68.63460349224373, 9.88784998071726e-06 
68.71058768006822, 1.1143864231414793e-05 
68.78657186789269, 1.3046965596733734e-05 
68.86255605571719, 1.0718500326052954e-05 
68.93854024354167, 8.322072549140678e-06 
69.01452443136615, 8.250840144399338e-06 
69.09050861919064, 9.782638995635344e-06 
69.16649280701513, 1.0661896248458846e-05 
69.24247699483962, 1.184357218673776e-05 
69.31846118266411, 1.0204074134596273e-05 
69.3944453704886, 7.047349898701723e-06 
69.47042955831309, 2.4814752361562236e-06 
69.54641374613757, -2.3226206876344584e-06 
69.62239793396205, -4.975649044773712e-06 
69.69838212178655, -3.764510379853843e-06 
69.77436630961103, -1.9869320087864612e-06 
69.85035049743551, 7.641987737167471e-07 
69.92633468526, 2.754007002445922e-06 
70.00231887308449, 2.9101356366600974e-06 
70.07830306090898, 1.6873860160729247e-06 
70.15428724873347, 7.941677911845192e-07 
70.23027143655796, 9.367894170677083e-07 
70.30625562438244, 1.7580452290094726e-06 
70.38223981220693, 2.012029193532377e-06 
70.45822400003142, 3.530652893970406e-06 
70.53420818785591, 6.742214983168433e-06 
70.61019237568038, 1.006405655031585e-05 
70.68617656350489, 1.3068679015650741e-05 
70.76216075132936, 1.5375024570233968e-05 
70.83814493915385, 1.6122776096693058e-05 
70.91412912697834, 1.4863752979950344e-05 
70.99011331480283, 1.2505770103310152e-05 
71.06609750262731, 1.1947377368323264e-05 
71.1420816904518, 1.3933117368840795e-05 
71.21806587827629, 1.5025786861238448e-05 
71.29405006610078, 1.3355584477746334e-05 
71.37003425392527, 1.0506261009036369e-05 
71.44601844174974, 8.516585958602878e-06 
71.52200262957425, 7.820762705180212e-06 
71.59798681739872, 8.028668382129755e-06 
71.67397100522321, 7.736734002865363e-06 
71.7499551930477, 5.624233179884367e-06 
71.82593938087219, 2.8071465880424937e-06 
71.90192356869667, 7.065491802822437e-08 
71.97790775652116, -2.7186634328016343e-06 
72.05389194434565, -5.630586347127691e-06 
72.12987613217014, -9.328652357803437e-06 
72.20586031999463, -1.381960763047298e-05 
72.2818445078191, -1.896727560405246e-05 
72.3578286956436, -2.4314482411581105e-05 
72.43381288346808, -2.8751633100106516e-05 
72.50979707129257, -3.134544705673398e-05 
72.58578125911706, -3.037281351922012e-05 
72.66176544694154, -2.558591096896486e-05 
72.73774963476603, -1.9224118835866844e-05 
72.81373382259052, -1.0273528771550407e-05 
72.88971801041501, -5.59115958215395e-06 
72.9657021982395, -1.439452505319432e-06 
73.04168638606399, 2.7593770452015734e-06 
73.11767057388846, 6.236640673914766e-06 
73.19365476171296, 9.246804835246987e-06 
73.26963894953744, 1.254421224244018e-05 
73.34562313736193, 1.6848956374947585e-05 
73.42160732518641, 2.0727823055017092e-05 
73.4975915130109, 2.2104940937649815e-05 
73.57357570083539, 2.1918244786282318e-05 
73.64955988865988, 2.2348698458515393e-05 
73.72554407648437, 2.364833567770791e-05 
73.80152826430886, 2.3366670433646824e-05 
73.87751245213335, 2.0864811760004954e-05 
73.95349663995783, 1.691494665573957e-05 
74.02948082778232, 1.2102327295297644e-05 
74.1054650156068, 7.869513006376014e-06 
74.1814492034313, 6.252479789103604e-06 
74.25743339125577, 5.938580133460757e-06 
74.33341757908026, 4.496216119703834e-06 
74.40940176690475, 2.7688326826233885e-06 
74.48538595472924, 2.2943697238239165e-06 
74.56137014255373, 1.3848314770549275e-06 
74.63735433037822, -1.269685721390534e-06 
74.7133385182027, -4.053610184288672e-06 
74.78932270602719, -4.851597185000698e-06 
74.86530689385168, -3.1064960078601097e-06 
74.94129108167616, -4.4542675653770464e-07 
75.01727526950066, 1.7567674052862578e-06 
75.09325945732513, 4.1497224910673245e-06 
75.16924364514962, 6.849965569508007e-06 
75.24522783297411, 8.66601451524751e-06 
75.3212120207986, 9.754392333878266e-06 
75.39719620862309, 1.0539345984829604e-05 
75.47318039644757, 8.834870243660219e-06 
75.54916458427206, 2.721170835221667e-06 
75.62514877209655, -1.3164846802459525e-06 
75.70113295992104, 1.7380998975249545e-06 
75.77711714774551, 7.38027046317988e-06 
75.85310133557002, 1.1596041909756876e-05 
75.92908552339449, 1.4299994235299104e-05 
76.00506971121898, 1.465001764795516e-05 
76.08105389904347, 1.2584892450891007e-05 
76.15703808686796, 8.838384005468426e-06 
76.23302227469244, 5.050541105552307e-06 
76.30900646251693, 2.9522604515916596e-06 
76.38499065034142, 1.9880212247829415e-06 
76.46097483816591, 1.2328126827054962e-06 
76.5369590259904, 1.2974467579078094e-06 
76.61294321381489, 2.8975046373978425e-06 
76.68892740163938, 4.360678289450594e-06 
76.76491158946385, 5.122926800013618e-06 
76.84089577728835, 6.530583850176122e-06 
76.91687996511283, 8.525568684998164e-06 
76.99286415293732, 1.0446714448939806e-05 
77.0688483407618, 1.3226312470586076e-05 
77.14483252858629, 1.3159369428170821e-05 
77.22081671641078, 1.0275691691692918e-05 
77.29680090423527, 4.970361384083748e-06 
77.37278509205976, -2.1519609905691787e-06 
77.44876927988425, -8.66354402480784e-06 
77.52475346770873, -1.1292649181878487e-05 
77.60073765553321, -1.1385661832631561e-05 
77.67672184335771, -8.90240919317544e-06 
77.75270603118219, -4.720635618842608e-06 
77.82869021900667, -5.48656200436891e-07 
77.90467440683116, 1.48991162783889e-06 
77.98065859465565, 1.8132109192255869e-06 
78.05664278248014, 6.582242455377923e-07 
78.13262697030463, 8.347580268711331e-08 
78.20861115812912, 2.5001915213129023e-06 
78.2845953459536, 5.965787278713254e-06 
78.3605795337781, 9.516044836160207e-06 
78.43656372160257, 1.3639335478265454e-05 
78.51254790942707, 1.7651247752191075e-05 
78.58853209725154, 2.0265361597853917e-05 
78.66451628507603, 2.0332195224747604e-05 
78.74050047290052, 1.8354286945613345e-05 
78.81648466072501, 1.674188257901912e-05 
78.8924688485495, 1.6415731536725142e-05 
78.96845303637399, 1.6165750873861357e-05 
79.04443722419848, 1.569014182829285e-05 
79.12042141202296, 1.5491287981051943e-05 
79.19640559984745, 1.4807943993755598e-05 
79.27238978767194, 1.2679590860663509e-05 
79.34837397549643, 9.587230388144284e-06 
79.4243581633209, 5.3678931538519965e-06 
79.5003423511454, -2.021251828293645e-08 
79.57632653896988, -6.2368994994868164e-06 
79.65231072679437, -1.3266517942975484e-05 
79.72829491461886, -1.99010321794356e-05 
79.80427910244335, -2.521418913620659e-05 
79.88026329026783, -2.915498315707147e-05 
79.95624747809232, -3.1016802389071773e-05 
80.03223166591681, -3.060690106734266e-05 
80.10821585374129, -2.8340753422168027e-05 
80.18420004156579, -2.5262093826432724e-05 
80.26018422939026, -2.1534176095177137e-05 
80.33616841721476, -1.6840387885239578e-05 
80.41215260503924, -1.1888557264851162e-05 
80.48813679286374, -7.44577891244666e-06 
80.56412098068822, -2.999399335073982e-06 
80.6401051685127, 2.215156499390217e-06 
80.71608935633719, 8.407990327956403e-06 
80.79207354416168, 1.5002874085449145e-05 
80.86805773198617, 1.926771154344928e-05 
80.94404191981066, 1.7346947921879777e-05 
81.02002610763515, 1.3256709451675285e-05 
81.09601029545962, 1.3794107155114585e-05 
81.17199448328412, 1.760831424158226e-05 
81.2479786711086, 2.104530953537698e-05 
81.3239628589331, 2.2901215612078928e-05 
81.39994704675757, 2.2937617490663488e-05 
81.47593123458206, 2.2681658461952242e-05 
81.55191542240655, 2.189486162344276e-05 
81.62789961023104, 1.9789842083242603e-05 
81.70388379805553, 1.6999920147610095e-05 
81.77986798588002, 1.3394862928606556e-05 
81.8558521737045, 8.61575466323225e-06 
81.93183636152898, 3.1896186642938733e-06 
82.00782054935348, -2.58910828898069e-06 
82.08380473717796, -1.1563409892366892e-05 
82.15978892500246, -1.9915290679655505e-05 
82.23577311282693, -2.8058387764507584e-05 
82.31175730065142, -3.243429531939807e-05 
82.38774148847591, -3.295207797956429e-05 
82.4637256763004, -3.04222518848544e-05 
82.53970986412489, -2.765336030703226e-05 
82.61569405194938, -2.4711506425821557e-05 
82.69167823977386, -2.1967050717540012e-05 
82.76766242759834, -2.0053391161445373e-05 
82.84364661542284, -1.8270163174769476e-05 
82.91963080324732, -1.6214412165625937e-05 
82.99561499107182, -1.3694136186674473e-05 
83.07159917889629, -1.0614424150819858e-05 
83.1475833667208, -6.0081555319134624e-06 
83.22356755454527, 7.44055009377329e-07 
83.29955174236976, 8.688255991597929e-06 
83.37553593019425, 1.563197608347189e-05 
83.45152011801873, 1.897782957444918e-05 
83.52750430584322, 1.9287216952649002e-05 
83.60348849366771, 1.9924286627042092e-05 
83.6794726814922, 2.1414841348468646e-05 
83.75545686931667, 2.1743217727621304e-05 
83.83144105714118, 2.026367514227092e-05 
83.90742524496565, 1.8331006236333056e-05 
83.98340943279015, 1.627521778416252e-05 
84.05939362061463, 1.3261497021103467e-05 
84.13537780843912, 1.0317504009826373e-05 
84.2113619962636, 7.681840763204449e-06 
84.2873461840881, 4.2504796595051105e-06 
84.36333037191258, -1.7242345855221665e-06 
84.43931455973707, -8.976260767172843e-06 
84.51529874756156, -1.4579198073675929e-05 
84.59128293538603, -1.9115687375640405e-05 
84.66726712321054, -2.3514432642704728e-05 
84.74325131103501, -2.7808431037396343e-05 
84.81923549885951, -3.0802795120627435e-05 
84.89521968668399, -3.2082790815857266e-05 
84.97120387450848, -3.188598360745688e-05 
85.04718806233296, -3.0418380507599322e-05 
85.12317225015745, -2.8371125355546456e-05 
85.19915643798194, -2.617091031554062e-05 
85.27514062580643, -2.410603853971127e-05 
85.35112481363092, -2.2049017278317915e-05 
85.42710900145539, -1.9041902946084933e-05 
85.5030931892799, -1.5202456882846844e-05 
85.57907737710437, -1.1037453919783776e-05 
85.65506156492887, -6.9800249727366345e-06 
85.73104575275335, -3.6132316386104844e-06 
85.80702994057785, -9.703395181057451e-07 
85.88301412840232, 1.994338317342596e-06 
85.95899831622681, 5.437745842644197e-06 
86.0349825040513, 7.641357706581037e-06 
86.11096669187579, 8.062634808371573e-06 
86.18695087970028, 8.314282794586175e-06 
86.26293506752477, 9.188082508503477e-06 
86.33891925534925, 1.0691963184086827e-05 
86.41490344317373, 9.86106588579497e-06 
86.49088763099823, 1.0256132139739143e-05 
86.5668718188227, 8.405931870853362e-06 
86.64285600664721, 5.9277956809380575e-06 
86.71884019447168, 5.097079679933928e-06 
86.79482438229617, 5.132614808811533e-06 
86.87080857012066, 5.436134417844651e-06 
86.94679275794515, 5.056698224149712e-06 
87.02277694576964, 4.173478210262884e-06 
87.09876113359412, 2.71864782915876e-06 
87.17474532141861, 5.229767960408694e-07 
87.25072950924309, -2.175380460120575e-06 
87.32671369706759, -4.959835533937609e-06 
87.40269788489206, -7.446317158855983e-06 
87.47868207271657, -9.114889549743756e-06 
87.55466626054104, -9.249268733020041e-06 
87.63065044836553, -8.013736960401202e-06 
87.70663463619002, -6.634108428934573e-06 
87.7826188240145, -6.476587368200847e-06 
87.858603011839, -8.01772348125525e-06 
87.93458719966348, -1.121922995745006e-05 
88.01057138748797, -1.5630561047844614e-05 
88.08655557531245, -2.020890769539532e-05 
88.16253976313695, -2.394317499386532e-05 
88.23852395096142, -2.608876556295595e-05 
88.31450813878592, -2.5933011504855232e-05 
88.3904923266104, -2.2575957655651824e-05 
88.4664765144349, -1.6986343171253468e-05 
88.54246070225938, -1.113424777304803e-05 
88.61844489008386, -5.581438009528025e-06 
88.69442907790835, -2.985919480915438e-07 
88.77041326573284, 4.985927078149379e-06 
88.84639745355733, 9.920423874318842e-06 
88.9223816413818, 1.3566517969279666e-05 
88.9983658292063, 1.4887416269279065e-05 
89.07435001703078, 1.4559502438575842e-05 
89.15033420485528, 1.2974907684714969e-05 
89.22631839267976, 1.1018134566278756e-05 
89.30230258050426, 1.0434866520072813e-05 
89.37828676832873, 1.3708683366909146e-05 
89.45427095615322, 1.5810218044780374e-05 
89.53025514397771, 1.606644538127265e-05 
89.6062393318022, 1.4705814043425432e-05 
89.68222351962669, 1.1735776684651203e-05 
89.75820770745118, 8.654436951253334e-06 
89.83419189527567, 6.213332874761017e-06 
89.91017608310014, 4.489286304718524e-06 
89.98616027092464, 3.2794106687454145e-06 
90.06214445874912, 2.3345557650341947e-06 
90.13812864657362, 1.1847600552973248e-06 
90.2141128343981, -1.2251224077014356e-06 
90.29009702222258, -4.092264058739153e-06 
90.36608121004707, -6.932596855541236e-06 
90.44206539787156, -9.016614150790004e-06 
90.51804958569605, -9.688407523857856e-06 
90.59403377352054, -1.0867737286813429e-05 
90.67001796134502, -1.2740741920742852e-05 
90.7460021491695, -1.3515042488257834e-05 
90.821986336994, -1.2605123440713877e-05 
90.89797052481848, -9.428849363947087e-06 
90.97395471264298, -4.710307574752118e-06 
91.04993890046745, 1.0894833683481307e-06 
91.12592308829196, 7.396999134366865e-06 
91.20190727611643, 1.3540023814819937e-05 
91.27789146394092, 1.82227250510906e-05 
91.3538756517654, 2.019141833815033e-05 
91.4298598395899, 1.9330769929639554e-05 
91.50584402741438, 1.7548648618198104e-05 
91.58182821523886, 1.750625226092208e-05 
91.65781240306336, 1.8590883489679124e-05 
91.73379659088783, 1.9256609740756834e-05 
91.80978077871234, 1.9124267056845667e-05 
91.88576496653681, 1.7959097316018872e-05 
91.96174915436131, 1.6128948954162373e-05 
92.03773334218579, 1.4081626179470883e-05 
92.11371753001028, 1.1502066234818593e-05 
92.18970171783477, 8.387466785837159e-06 
92.26568590565925, 4.930514208330375e-06 
92.34167009348374, 1.9519932594223293e-06 
92.41765428130823, 2.931037533119119e-07 
92.49363846913272, -8.007899755904514e-07 
92.5696226569572, -2.0339384378190526e-06 
92.6456068447817, -3.1863338976334844e-06 
92.72159103260617, -3.497823815907746e-06 
92.79757522043067, -2.8341130109656087e-06 
92.87355940825515, -2.501489849250247e-06 
92.94954359607964, -3.3683951863138388e-06 
93.02552778390412, -4.6991904278887e-06 
93.10151197172861, -5.357927437794212e-06 
93.1774961595531, -5.425490688818162e-06 
93.25348034737759, -6.4730518857293815e-06 
93.32946453520208, -8.32649069149469e-06 
93.40544872302655, -1.0436172468778596e-05 
93.48143291085105, -1.2243482093920019e-05 
93.55741709867553, -1.24003724001061e-05 
93.63340128650003, -1.1444931715605481e-05 
93.7093854743245, -1.1393725141807619e-05 
93.78536966214901, -1.1905254989619302e-05 
93.86135384997348, -1.1649413318440969e-05 
93.93733803779797, -1.1037944780470728e-05 
94.01332222562246, -1.0984676709282016e-05 
94.08930641344695, -1.1543066799508515e-05 
94.16529060127144, -1.1317366260047675e-05 
94.24127478909591, -8.823751447176924e-06 
94.31725897692041, -4.462528790496472e-06 
94.39324316474489, -6.837720663477303e-07 
94.46922735256939, -2.626751552115844e-07 
94.54521154039386, -2.7777099879178534e-06 
94.62119572821837, -4.852759648518979e-06 
94.69717991604284, -4.300607656353352e-06 
94.77316410386733, -2.0319216295443495e-06 
94.84914829169182, 5.780236545461849e-07 
94.92513247951631, 3.0570008978397572e-06 
95.0011166673408, 5.401510737103783e-06 
95.07710085516528, 7.715836614321987e-06 
95.15308504298977, 8.5665682706265e-06 
95.22906923081425, 7.025357697011108e-06 
95.30505341863875, 4.515728130774508e-06 
95.38103760646322, 2.4327430620396794e-06 
95.45702179428773, 1.3584501863601935e-06 
95.5330059821122, -5.27284430378922e-07 
95.60899016993669, -3.937344857910896e-06 
95.68497435776118, -4.986500612169335e-06 
95.76095854558567, -4.11499305149258e-06 
95.83694273341015, -3.7158725266674416e-06 
95.91292692123464, -3.873351982510641e-06 
95.98891110905913, -3.5755475429931243e-06 
96.0648952968836, -2.5032883731961088e-06 
96.14087948470811, -3.9174048362851797e-07 
96.21686367253258, 1.3209500137491172e-06 
96.29284786035709, 1.3188041651369578e-06 
96.36883204818156, 7.850983081544845e-07 
96.44481623600605, 7.502099732803475e-07 
96.52080042383054, 1.3779751439670303e-06 
96.59678461165502, 3.1788438197078703e-06 
96.67276879947951, 4.723848152712091e-06 
96.748752987304, 5.306640432391746e-06 
96.82473717512849, 5.406857831479725e-06 
96.90072136295296, 5.136249799068605e-06 
96.97670555077747, 4.904157858450705e-06 
97.05268973860194, 4.550241960268246e-06 
97.12867392642644, 4.407077047840388e-06 
97.20465811425092, 5.22165574924599e-06 
97.28064230207542, 6.500041858123711e-06 
97.3566264898999, 7.376129224223994e-06 
97.43261067772438, 7.255135461417332e-06 
97.50859486554887, 5.726271683203599e-06 
97.58457905337336, 2.686263793598536e-06 
97.66056324119785, -1.1744457609541988e-06 
97.73654742902234, -5.106574880384364e-06 
97.81253161684683, -8.801996937691206e-06 
97.8885158046713, -1.288543121053031e-05 
97.9644999924958, -1.7581761954098757e-05 
98.04048418032028, -2.3645752996556196e-05 
98.11646836814478, -2.8363935277436467e-05 
98.19245255596925, -3.092299042032675e-05 
98.26843674379374, -3.153220125664722e-05 
98.34442093161823, -3.022593787074294e-05 
98.42040511944272, -2.5936571876490347e-05 
98.49638930726721, -1.8572111906076268e-05 
98.5723734950917, -9.794336667483332e-06 
98.64835768291618, -5.123250820256205e-07 
98.72434187074066, 8.076349287833022e-06 
98.80032605856516, 1.5915101300764126e-05 
98.87631024638964, 2.1117033629984256e-05 
98.95229443421414, 2.1413411804585345e-05 
99.02827862203861, 1.6597472426947924e-05 
99.1042628098631, 1.0027762170993982e-05 
99.18024699768759, 8.854388503887588e-06 
99.25623118551208, 1.2163324644502599e-05 
99.33221537333657, 1.5022908112493605e-05 
99.40819956116106, 1.760696529268773e-05 
99.48418374898554, 2.047427784193338e-05 
99.56016793681002, 2.1849496992427458e-05 
99.63615212463452, 2.2298321256973425e-05 
99.712136312459, 2.1388150640514385e-05 
99.7881205002835, 1.8521561174021576e-05 
99.86410468810797, 1.4483770300765434e-05 
99.94008887593247, 9.010560544340237e-06 
100.01607306375695, 2.4429427820145917e-06 
100.09205725158144, -4.2201609067229554e-06 
100.16804143940593, -9.567389426148655e-06 
100.24402562723041, -1.2401874054310742e-05 
100.3200098150549, -1.357105508075109e-05 
100.39599400287939, -1.409650167304915e-05 
100.47197819070388, -1.3969757564696861e-05 
100.54796237852835, -1.37224210594661e-05 
100.62394656635286, -1.3976124827569765e-05 
100.69993075417733, -1.4546256749939098e-05 
100.77591494200183, -1.4751103443576087e-05 
100.85189912982631, -1.4758722322200974e-05 
100.9278833176508, -1.433107156047622e-05 
101.00386750547528, -1.2892723916010514e-05 
101.07985169329977, -9.72139054065097e-06 
101.15583588112426, -4.198914904227897e-06 
101.23182006894875, 2.673475950476388e-06 
101.30780425677324, 9.784467494750044e-06 
101.38378844459771, 1.4623160936469685e-05 
101.45977263242222, 1.4073351654611889e-05 
101.53575682024669, 1.0733535884999789e-05 
101.61174100807119, 8.075153474566284e-06 
101.68772519589567, 6.404457888410908e-06 
101.76370938372015, 5.696784845895741e-06 
101.83969357154464, 4.802380578360246e-06 
101.91567775936913, 3.4167480316791914e-06 
101.99166194719362, 1.8493335308250278e-06 
102.06764613501811, 5.705332021943439e-08 
102.1436303228426, -1.0654594402822867e-06 
102.21961451066707, -3.13966928192564e-07 
102.29559869849157, 6.885481366815373e-07 
102.37158288631605, 1.2636539658655885e-06 
102.44756707414055, 2.8889952785774184e-06 
102.52355126196503, 5.4519280220419074e-06 
102.59953544978953, 5.64418440641971e-06 
102.675519637614, 4.996571144348356e-06 
102.75150382543849, 4.736610429348811e-06 
102.82748801326298, 5.6456048588961814e-06 
102.90347220108747, 6.022969148934623e-06 
102.97945638891196, 6.7352664759417754e-06 
103.05544057673644, 8.592390320946442e-06 
103.13142476456093, 1.078950988433674e-05 
103.2074089523854, 1.341058653748058e-05 
103.28339314020991, 1.5586404879789945e-05 
103.35937732803438, 1.5922300430459008e-05 
103.43536151585889, 1.3926004131543728e-05 
103.51134570368336, 1.0599768541487037e-05 
103.58732989150785, 7.182892960806364e-06 
103.66331407933234, 4.015952559671905e-06 
103.73929826715683, -1.689530955773165e-06 
103.81528245498131, -7.789893188797651e-06 
103.8912666428058, -1.2978799771626726e-05 
103.96725083063029, -1.71214708267019e-05 
104.04323501845477, -1.945360417545988e-05 
104.11921920627927, -1.9136782840720753e-05 
104.19520339410374, -1.6461903922446097e-05 
104.27118758192825, -1.1388176236826077e-05 
104.34717176975272, -8.482525400889963e-06 
104.42315595757721, -4.890983400740132e-06 
104.4991401454017, -1.5093510028624272e-06 
104.57512433322619, 1.8667053944434778e-06 
104.65110852105067, 5.400760959152502e-06 
104.72709270887516, 8.923265735520517e-06 
104.80307689669965, 1.2033248838566697e-05 
104.87906108452412, 1.3591778878340519e-05 
104.95504527234863, 1.3102318324400821e-05 
105.0310294601731, 1.1015681544425448e-05 
105.1070136479976, 8.194760601393283e-06 
105.18299783582208, 5.5235550627484745e-06 
105.25898202364658, 3.7058413754594256e-06 
105.33496621147106, 1.4841223340664519e-06 
105.41095039929554, -3.162732897181577e-06 
105.48693458712003, -1.0236668454554175e-05 
105.56291877494452, -1.693052512690176e-05 
105.63890296276901, -2.2544189147367473e-05 
105.7148871505935, -2.609240258592074e-05 
105.79087133841799, -2.584983633567129e-05 
105.86685552624246, -2.2948540537350507e-05 
105.94283971406696, -2.1669782558412702e-05 
106.01882390189144, -2.3111040227193832e-05 
106.09480808971594, -2.3120238233653835e-05 
106.17079227754041, -2.1094457167054604e-05 
106.2467764653649, -1.905935501334278e-05 
106.32276065318939, -1.6592143966920138e-05 
106.39874484101388, -1.1375288346808922e-05 
106.47472902883837, -3.6313146149999814e-06 
106.55071321666286, 3.2313361334933564e-06 
106.62669740448735, 8.412757589289762e-06 
106.70268159231182, 1.2745302825029856e-05 
106.77866578013632, 1.544474409651624e-05 
106.8546499679608, 1.4241033932752907e-05 
106.9306341557853, 1.655588402719546e-05 
107.00661834360977, 1.5089818643950352e-05 
107.08260253143426, 1.3682360513956547e-05 
107.15858671925875, 1.2331558428073252e-05 
107.23457090708324, 1.119693045449748e-05 
107.31055509490773, 1.0082823770186534e-05 
107.38653928273222, 9.573172919703074e-06 
107.4625234705567, 9.115605601669691e-06 
107.53850765838118, 8.342144242595445e-06 
107.61449184620568, 5.992214914000249e-06 
107.69047603403016, 1.712493398825213e-06 
107.76646022185466, -1.71228226436981e-06 
107.84244440967913, -3.0871505489358745e-06 
107.91842859750363, -4.923293546007086e-06 
107.99441278532811, -8.114285579424028e-06 
108.0703969731526, -1.2889024118873841e-05 
108.14638116097709, -1.7400457487758433e-05 
108.22236534880157, -2.270851122140451e-05 
108.29834953662606, -2.6138951734002805e-05 
108.37433372445054, -2.7297367708311418e-05 
108.45031791227504, -2.7273812289699914e-05 
108.52630210009951, -2.6639654430290402e-05 
108.60228628792402, -2.36559380840835e-05 
108.67827047574849, -1.936179214447718e-05 
108.754254663573, -1.3972931782801227e-05 
108.83023885139747, -8.029704445254795e-06 
108.90622303922196, -1.7315750957532902e-06 
108.98220722704644, 4.193833752669081e-06 
109.05819141487093, 8.94776500243648e-06 
109.13417560269542, 1.2683030414535315e-05 
109.21015979051991, 1.514818404410666e-05 
109.2861439783444, 1.5981936601939927e-05 
109.36212816616887, 1.5727379546900284e-05 
109.43811235399338, 1.4477394949182874e-05 
109.51409654181785, 1.2893781511979012e-05 
109.59008072964235, 1.1658643467338509e-05 
109.66606491746683, 1.1411767016609741e-05 
109.74204910529131, 1.1335226570680619e-05 
109.8180332931158, 1.0081575175239323e-05 
109.89401748094029, 7.355735895079214e-06 
109.97000166876478, 3.2943597732212156e-06 
110.04598585658927, -2.4625663077504227e-06 
110.12197004441376, -9.498213214591337e-06 
110.19795423223823, -1.5714043499989895e-05 
110.27393842006273, -1.8961902965323264e-05 
110.34992260788721, -2.243363669051914e-05 
110.42590679571171, -2.2700704963266598e-05 
110.50189098353619, -2.1813210644083308e-05 
110.57787517136069, -2.05324591616955e-05 
110.65385935918516, -1.887808877428737e-05 
110.72984354700965, -1.6939791793086204e-05 
110.80582773483414, -1.5111729216794358e-05 
110.88181192265863, -1.3240247619692648e-05 
110.95779611048312, -1.0948818907734938e-05 
111.03378029830759, -8.296538845707208e-06 
111.1097644861321, -5.698540184045737e-06 
111.18574867395657, -3.412688209683971e-06 
111.26173286178107, -1.3343494859952173e-06 
111.33771704960554, 1.2655872824061515e-06 
111.41370123743005, 4.4914750422296315e-06 
111.48968542525452, 6.927073927717031e-06 
111.56566961307901, 7.848469372127012e-06 
111.6416538009035, 7.897928915288476e-06 
111.71763798872797, 7.771138357761294e-06 
111.79362217655247, 7.354936911850239e-06 
111.86960636437695, 7.575109304756448e-06 
111.94559055220145, 8.152860059740251e-06 
112.02157474002593, 8.718428802455798e-06 
112.09755892785043, 9.01516488447222e-06 
112.1735431156749, 8.917163339414601e-06 
112.2495273034994, 7.801875133777079e-06 
112.32551149132388, 5.0322012626030125e-06 
112.40149567914838, 1.8553705657439657e-06 
112.47747986697286, 8.941853156181655e-08 
112.55346405479736, -1.5516768509640472e-06 
112.62944824262183, -2.3614550825806873e-06 
112.70543243044631, -4.814660827251216e-06 
112.78141661827081, -4.076946363908561e-06 
112.85740080609528, -6.205613960993393e-07 
112.93338499391979, 3.0466059312525664e-06 
113.00936918174426, 4.737233720651906e-06 
113.08535336956876, 3.660945942958217e-06 
113.16133755739324, 2.5693547053926737e-06 
113.23732174521774, 2.0200425536409378e-06 
113.31330593304222, 1.2902615943916612e-07 
113.38929012086672, -2.515110289444314e-06 
113.46527430869119, -4.796681096425093e-06 
113.54125849651567, -6.097065712324269e-06 
113.61724268434017, -5.826979925886723e-06 
113.69322687216464, -4.781108182658343e-06 
113.76921105998915, -3.726369129536735e-06 
113.84519524781362, -3.0382654610884986e-06 
113.92117943563812, -3.0766212698144085e-06 
113.9971636234626, -3.501843226176951e-06 
114.0731478112871, -3.048434073184338e-06 
114.14913199911157, -1.0622877755878432e-06 
114.22511618693608, 1.9347278682534773e-06 
114.30110037476055, 5.881704761370822e-06 
114.37708456258503, 1.054516353039976e-05 
114.45306875040953, 1.5017103779398829e-05 
114.529052938234, 1.6995848270984165e-05 
114.6050371260585, 1.6019541061663162e-05 
114.68102131388298, 1.3419334244056022e-05 
114.75700550170748, 1.2131495528530074e-05 
114.83298968953196, 1.284475794472357e-05 
114.90897387735646, 1.309531716537667e-05 
114.98495806518093, 1.1863180295095956e-05 
115.06094225300544, 8.785999338076143e-06 
115.13692644082991, 4.684396382571588e-06 
115.21291062865441, 1.8573690316935662e-06 
115.28889481647889, 1.5793495072012482e-06 
115.36487900430336, 2.5835477130121148e-06 
115.44086319212786, 2.247747116576859e-06 
115.51684737995234, -6.053502487187995e-07 
115.59283156777684, -4.729089068285346e-06 
115.66881575560132, -9.287619746042362e-06 
115.74479994342582, -1.3290368052728897e-05 
115.82078413125029, -1.6142438991893674e-05 
115.8967683190748, -1.849391997916546e-05 
115.97275250689927, -2.1754906670781946e-05 
116.04873669472377, -2.639035326161441e-05 
116.12472088254825, -3.0269204057421796e-05 
116.20070507037272, -2.8752829826630756e-05 
116.27668925819722, -2.042933915537912e-05 
116.3526734460217, -8.975100262571792e-06 
116.4286576338462, 1.830684220494996e-06 
116.50464182167067, 1.0175760715715504e-05 
116.58062600949518, 1.572861928318726e-05 
116.65661019731965, 1.9182454543820504e-05 
116.73259438514415, 2.1338667618952666e-05 
116.80857857296863, 2.2570341116238167e-05 
116.88456276079313, 2.2071760098092302e-05 
116.9605469486176, 2.0204157288862075e-05 
117.03653113644208, 1.957197830372896e-05 
117.11251532426658, 2.003387108247836e-05 
117.18849951209106, 1.9244377971207495e-05 
117.26448369991556, 1.7046234467368693e-05 
117.34046788774003, 1.4593724013237676e-05 
117.41645207556454, 1.1773419260564936e-05 
117.49243626338901, 7.981036581959447e-06 
117.56842045121351, 2.4362314136955292e-06 
117.64440463903799, -5.448246588871055e-06 
117.72038882686249, -1.1346885942630916e-05 
117.79637301468696, -1.3666888395297297e-05 
117.87235720251147, -1.2580178263313981e-05 
117.94834139033594, -9.80811570984449e-06 
118.02432557816041, -7.084207934416338e-06 
118.10030976598492, -4.8813286821210866e-06 
118.17629395380939, -3.2693525400550853e-06 
118.2522781416339, -1.034688236740212e-06 
118.32826232945837, 3.3026535507256718e-06 
118.40424651728287, 8.131091226198254e-06 
118.48023070510735, 1.1563770419038662e-05 
118.55621489293185, 1.0872894845525007e-05 
118.63219908075632, 7.92806998445424e-06 
118.70818326858083, 7.4441968182048455e-06 
118.7841674564053, 1.1589302713105622e-05 
118.86015164422977, 1.7079200570487604e-05 
118.93613583205428, 2.034678045955508e-05 
119.01212001987875, 2.150601513990617e-05 
119.08810420770325, 2.2011034522702232e-05 
119.16408839552773, 2.2088448227976205e-05 
119.24007258335223, 2.1491122767118934e-05 
119.3160567711767, 1.936617002711851e-05 
119.3920409590012, 1.5745213504581655e-05 
119.46802514682568, 1.1148720337004039e-05 
119.54400933465018, 5.268565306935568e-06 
119.61999352247466, -8.10535844128289e-07 
119.69597771029913, -6.2529668556294215e-06 
119.77196189812364, -1.1658144900816032e-05 
119.84794608594811, -1.634607506103971e-05 
119.92393027377261, -2.06961238980713e-05 
119.99991446159709, -2.390310636958746e-05 
120.07589864942159, -2.5492486726191353e-05 
120.15188283724606, -2.5356697834990693e-05 
120.22786702507057, -2.3918915292413825e-05 
120.30385121289504, -2.1381971245200243e-05 
120.37983540071954, -1.794972373111795e-05 
120.45581958854402, -1.42523138471081e-05 
120.53180377636852, -1.1218298632792684e-05 
120.607787964193, -8.641017422286945e-06 
120.68377215201747, -5.327130669288098e-06 
120.75975633984197, -1.3758179591981278e-06 
120.83574052766645, 2.0846789916492248e-06 
120.91172471549095, 5.3445614992811944e-06 
120.98770890331542, 6.770981412813782e-06 
121.06369309113992, 5.8629472860379894e-06 
121.1396772789644, 3.5242109414396616e-06 
121.2156614667889, 1.2945614531949822e-06 
121.29164565461338, 7.255912928762213e-08 
121.36762984243788, -5.304579025586625e-07 
121.44361403026235, -7.97823051218779e-07 
121.51959821808683, -7.371465137496866e-07 
121.59558240591133, -6.326483435213232e-07 
121.6715665937358, -1.3154831914611062e-07 
121.7475507815603, 7.604070681179042e-07 
121.82353496938478, 1.4200508486021415e-06 
121.89951915720928, 2.9369396565362384e-06 
121.97550334503376, 6.777012150858612e-06 
122.05148753285826, 1.195870504588278e-05 
122.12747172068273, 1.6250230810891282e-05 
122.20345590850724, 1.7160071566551244e-05 
122.27944009633171, 1.557282652273823e-05 
122.35542428415619, 1.4527645780137166e-05 
122.43140847198069, 1.5319345271381263e-05 
122.50739265980516, 1.6155252920674862e-05 
122.58337684762967, 1.6230552996027668e-05 
122.65936103545414, 1.5637302230246732e-05 
122.73534522327864, 1.4413526843609377e-05 
122.81132941110312, 1.2588091111654234e-05 
122.88731359892762, 9.564994733519774e-06 
122.9632977867521, 5.4006631312242765e-06 
123.0392819745766, -7.148152520193782e-08 
123.11526616240107, -7.22074493586038e-06 
123.19125035022554, -1.5620468351610898e-05 
123.26723453805005, -2.3009142204552607e-05 
123.34321872587452, -3.225714533707372e-05 
123.41920291369902, -3.723255634875307e-05 
123.4951871015235, -3.932457801052961e-05 
123.571171289348, -3.8278155126066576e-05 
123.64715547717248, -3.3502076306871905e-05 
123.72313966499698, -2.5761279259449515e-05 
123.79912385282145, -1.762898290933131e-05 
123.87510804064596, -1.0354283419502913e-05 
123.95109222847043, -6.240823878665211e-06 
124.02707641629493, -7.850987533840515e-06 
124.1030606041194, -1.2949672920976371e-05 
124.17904479194388, -1.5204785914270439e-05 
124.25502897976838, -1.1307977039522975e-05 
124.33101316759286, -5.864700229175713e-06 
124.40699735541736, -2.4915683459466587e-06 
124.48298154324183, -3.9783877422789037e-07 
124.55896573106634, 3.5018488770463296e-06 
124.63494991889081, 1.0559065124803569e-05 
124.71093410671531, 1.7808389951366576e-05 
124.78691829453979, 2.0803366005423225e-05 
124.86290248236429, 2.146646112822126e-05 
124.93888667018877, 2.167658832373989e-05 
125.01487085801324, 1.9640620596531756e-05 
125.09085504583774, 1.6806105607134672e-05 
125.16683923366222, 1.3843157501209963e-05 
125.24282342148672, 1.0959442656208695e-05 
125.3188076093112, 8.727695404192361e-06 
125.3947917971357, 7.709681136703858e-06 
125.47077598496017, 6.565162975996767e-06 
125.54676017278467, 3.7394338508549496e-06 
125.62274436060915, -3.295993980775115e-08 
125.69872854843365, -2.877906059542855e-06 
125.77471273625812, -4.914334570868974e-06 
125.8506969240826, -7.161239968566966e-06 
125.9266811119071, -1.0154099558000617e-05 
126.00266529973158, -1.2750018104475924e-05 
126.07864948755608, -1.4419561774465243e-05 
126.15463367538055, -1.3987559979119417e-05 
126.23061786320505, -1.1247483668322443e-05 
126.30660205102953, -7.814528392736016e-06 
126.38258623885403, -4.857911516187637e-06 
126.4585704266785, -1.5933784314269377e-06 
126.53455461450301, 1.1142201455924864e-06 
126.61053880232748, 3.1628819545850133e-06 
126.68652299015199, 5.900633017117273e-06 
126.76250717797646, 8.880613240986813e-06 
126.83849136580093, 1.1236507474872009e-05 
126.91447555362544, 1.2682469967973e-05 
126.99045974144991, 1.301716539329643e-05 
127.06644392927441, 1.1682884010110486e-05 
127.14242811709889, 8.876203771915426e-06 
127.21841230492339, 7.169878142162937e-06 
127.29439649274786, 7.669810094589082e-06 
127.37038068057237, 8.629671553803236e-06 
127.44636486839684, 7.930258275186255e-06 
127.52234905622134, 6.332334399092587e-06 
127.59833324404582, 4.657275684634783e-06 
127.67431743187029, 1.2279490760854318e-06 
127.7503016196948, -3.8689572173257314e-06 
127.82628580751927, -8.119124756956467e-06 
127.90226999534377, -1.2549213831027674e-05 
127.97825418316825, -1.684303850547112e-05 
128.05423837099275, -1.985259671823867e-05 
128.13022255881722, -2.0201992227697024e-05 
128.20620674664173, -1.8207205142575924e-05 
128.2821909344662, -1.4926309263263277e-05 
128.3581751222907, -1.2304655301504276e-05 
128.43415931011518, -1.1133527312609774e-05 
128.51014349793965, -9.502075130501919e-06 
128.58612768576415, -7.264490630292555e-06 
128.66211187358863, -5.859910329682781e-06 
128.73809606141313, -4.972371139228922e-06 
128.8140802492376, -3.507782894005026e-06 
128.8900644370621, -2.0239246763899023e-06 
128.96604862488658, -1.6328766083442521e-06 
129.04203281271108, -1.9088293435949852e-06 
129.11801700053556, -2.43964947067715e-06 
129.19400118836006, -2.9152070965552995e-06 
129.26998537618454, -2.809412608109875e-06 
129.34596956400904, -2.3322541160003758e-06 
129.4219537518335, -1.6168603658196757e-06 
129.497937939658, -3.4017826072338123e-07 
129.5739221274825, 1.5457310251130792e-06 
129.64990631530696, 3.112460052055968e-06 
129.72589050313147, 3.240344864687356e-06 
129.80187469095594, 2.603198606544548e-06 
129.87785887878044, 2.423384005581759e-06 
129.95384306660492, 3.4752196545961813e-06 
130.02982725442942, 5.21594777956811e-06 
130.1058114422539, 6.061958435228287e-06 
130.1817956300784, 6.267310389723263e-06 
130.25777981790287, 6.681351271801959e-06 
130.33376400572735, 6.512907147843519e-06 
130.40974819355185, 4.705466404584125e-06 
130.48573238137632, 9.696583012048063e-07 
130.56171656920083, -3.8983007958896066e-06 
130.6377007570253, -9.06236761204991e-06 
130.7136849448498, -1.414310108924946e-05 
130.78966913267428, -1.8741646188952308e-05 
130.86565332049878, -2.1857268218704175e-05 
130.94163750832325, -2.251533384894061e-05 
131.01762169614776, -2.0812446578865372e-05 
131.09360588397223, -1.7364171120455986e-05 
131.1695900717967, -1.3180669053684078e-05 
131.2455742596212, -8.635855971678643e-06 
131.32155844744568, -3.881926179791134e-06 
131.39754263527018, 8.130105296472375e-07 
131.47352682309466, 5.150876453992232e-06 
131.54951101091916, 3.826910860342253e-06 
131.62549519874364, 0.0008676275810569604 
131.70147938656814, 0.0009148017036499698 
131.7774635743926, 0.00039894095967187086 
131.85344776221712, 0.00014175681364458865 
131.9294319500416, -2.2359575915658073e-05 
132.0054161378661, -9.055755642863515e-05 
132.08140032569057, -9.974877366425012e-05 
132.15738451351504, -4.7299568120444585e-05 
132.23336870133954, -3.138903634728804e-06 
132.30935288916402, 2.323852591964861e-05 
132.38533707698852, 4.934209568600281e-05 
132.461321264813, 4.406377645150152e-05 
132.5373054526375, 4.627960267233706e-05 
132.61328964046197, 4.297334191284159e-05 
132.68927382828647, 3.239954706489434e-05 
132.76525801611095, 2.2338381987130083e-05 
132.84124220393545, 1.701654393530815e-05 
132.91722639175993, 1.1626687670617881e-05 
132.9932105795844, 2.7529938978470642e-06 
133.0691947674089, -3.513018006980663e-06 
133.14517895523338, -9.467764331990373e-06 
133.22116314305788, -1.8268857589859304e-05 
133.29714733088235, 1.8921366507289555e-06 
133.37313151870686, -4.1293930830666885e-05 
133.44911570653133, -6.0776380077780876e-05 
133.52509989435583, -2.6562022483064148e-05 
133.6010840821803, -8.611800316272373e-06 
133.6770682700048, -1.3836309903050488e-05 
133.75305245782928, -1.8132951997155852e-05 
133.82903664565376, -2.2278060312371704e-05 
133.90502083347826, -1.9473732327891055e-05 
133.98100502130274, -1.1511519995178463e-05 
134.05698920912724, 5.24008660168568e-06 
134.1329733969517, 2.3194682089927032e-05 
134.20895758477621, 3.7511029950892265e-05 
134.2849417726007, 4.486942400680761e-05 
134.3609259604252, 4.3774331936550225e-05 
134.43691014824967, 3.9274195479562743e-05 
134.51289433607417, 3.7170890611378955e-05 
134.58887852389864, 3.25405749306364e-05 
134.66486271172315, 3.0569657140928036e-05 
134.74084689954762, 2.5822629196485313e-05 
134.8168310873721, 2.2923907026669156e-05 
134.8928152751966, 2.4684012855908564e-05 
134.96879946302107, 2.051995724856352e-05 
135.04478365084557, 1.5493532975866812e-05 
135.12076783867005, 1.20587843057755e-05 
135.19675202649455, -8.116670554196566e-07 
135.27273621431902, -1.1065854316920067e-05 
135.34872040214353, -1.5422211422399826e-05 
135.424704589968, -1.741855266478002e-05 
135.5006887777925, -1.987824642829161e-05 
135.57667296561698, -2.201008685862456e-05 
135.65265715344145, -2.423676793843389e-05 
135.72864134126596, -2.5964784459806166e-05 
135.80462552909043, -2.632239970946708e-05 
135.88060971691493, -2.696086608641486e-05 
135.9565939047394, -2.72618275565833e-05 
136.0325780925639, -2.3022611569930305e-05 
136.10856228038838, -1.3959732212938293e-05 
136.1845464682129, -4.373460980020646e-06 
136.26053065603736, 3.1874820923424353e-06 
136.33651484386186, 1.0797124257908328e-05 
136.41249903168634, 1.743390768047287e-05 
136.4884832195108, 2.15052274949878e-05 
136.56446740733531, 2.1860053599634975e-05 
136.6404515951598, 1.8691742278835434e-05 
136.7164357829843, 1.5326773698471408e-05 
136.79241997080877, 1.5715413385594996e-05 
136.86840415863327, 1.7858419740841304e-05 
136.94438834645774, 1.964485557439403e-05 
137.02037253428225, 2.1475261074107344e-05 
137.09635672210672, 2.32862290281842e-05 
137.17234090993122, 2.1950513324268286e-05 
137.2483250977557, 1.7369689309980483e-05 
137.3243092855802, 1.1010697309284202e-05 
137.40029347340467, 3.953180248030334e-06 
137.47627766122915, -2.9323048775667287e-06 
137.55226184905365, -9.482956654279416e-06 
137.62824603687812, -1.455148821261883e-05 
137.70423022470263, -1.7996360015812428e-05 
137.7802144125271, -1.947521687080362e-05 
137.8561986003516, -1.9772786374110336e-05 
137.93218278817608, -1.845492586064152e-05 
138.00816697600058, -1.9056137984233023e-05 
138.08415116382506, -1.8259232956196457e-05 
138.16013535164956, -1.6159778044380678e-05 
138.23611953947403, -1.267856446306319e-05 
138.3121037272985, -8.475369590843742e-06 
138.388087915123, -4.503237337998669e-06 
138.46407210294748, -7.270106518664532e-07 
138.540056290772, 1.853635531493076e-06 
138.61604047859646, 2.761991967806845e-06 
138.69202466642096, 3.7190762108148897e-06 
138.76800885424544, 7.224848787547125e-06 
138.84399304206994, 1.1871705903197853e-05 
138.9199772298944, 1.582567044548938e-05 
138.99596141771892, 1.7568950332357887e-05 
139.0719456055434, 1.654898621675558e-05 
139.14792979336787, 1.4698701405837546e-05 
139.22391398119237, 1.3217748812942665e-05 
139.29989816901684, 1.1683036704491205e-05 
139.37588235684134, 9.7420929984458e-06 
139.45186654466582, 6.981396006964163e-06 
139.52785073249032, 3.9404485344824374e-06 
139.6038349203148, 1.3611450087231753e-06 
139.6798191081393, -1.2700054361450014e-07 
139.75580329596377, -1.1767307689815184e-06 
139.83178748378828, -2.36379376258819e-06 
139.90777167161275, -4.3885110770390514e-06 
139.98375585943725, -6.751077587272296e-06 
140.05974004726173, -8.107256378389754e-06 
140.1357242350862, -8.429398034028638e-06 
140.2117084229107, -8.032112581699738e-06 
140.28769261073518, -6.235052083774102e-06 
140.36367679855968, -2.542050857112244e-06 
140.43966098638415, 2.284211972296237e-06 
140.51564517420866, 6.246874694019864e-06 
140.59162936203313, 8.147297671104815e-06 
140.66761354985763, 8.169718884157366e-06 
140.7435977376821, 6.338644011338249e-06 
140.8195819255066, 3.6901039825042797e-06 
140.89556611333109, 1.1234241005097667e-06 
140.97155030115556, -1.1607654617504643e-06 
141.04753448898006, -2.86750784625944e-06 
141.12351867680454, -3.1966533839645742e-06 
141.19950286462904, -1.452684816102168e-06 
141.2754870524535, 8.835721990932782e-07 
141.35147124027802, 1.5859883847099376e-06 
141.4274554281025, 8.532909150760051e-07 
141.503439615927, -9.517956287548905e-07 
141.57942380375147, -3.058059141294301e-06 
141.65540799157597, -4.415095957991736e-06 
141.73139217940044, -5.573396673175164e-06 
141.80737636722492, -7.103086454725435e-06 
141.88336055504942, -8.581767173987543e-06 
141.9593447428739, -1.0058821272628023e-05 
142.0353289306984, -1.0999600659674811e-05 
142.11131311852287, -1.0902582383375105e-05 
142.18729730634738, -8.88410498298312e-06 
142.26328149417185, -5.556803722732572e-06 
142.33926568199635, -1.03529009847853e-06 
142.41524986982083, 3.4122668003462618e-06 
142.49123405764533, 0.0002200725708982729 
142.5672182454698, 3.5447510140851194e-05 
142.64320243329428, 9.689325499895343e-06 
142.71918662111878, 9.05655007457994e-06 
142.79517080894325, 1.5034305439613874e-05 
142.87115499676776, 1.4633893859450836e-05 
142.94713918459223, 1.0822331003497917e-05 
143.02312337241673, 1.093748316357592e-05 
143.0991075602412, 6.893668901424763e-06 
143.1750917480657, -3.6125386330786023e-07 
143.25107593589019, -8.157755287052942e-06 
143.3270601237147, -1.0327004090576695e-05 
143.40304431153916, -1.243175011184706e-05 
143.47902849936366, -1.5091184420147617e-05 
143.55501268718814, -1.576450280718282e-05 
143.6309968750126, -1.4759873044024978e-05 
143.70698106283712, -1.3077876328147543e-05 
143.7829652506616, -1.0462738573932686e-05 
143.8589494384861, -6.905912873814609e-06 
143.93493362631057, -2.316558887453191e-06 
144.01091781413507, 1.2367936187926887e-07 
144.08690200195954, 1.888971903557087e-06 
144.16288618978405, 5.757754246499769e-06 
144.23887037760852, -1.938811467510958e-06 
144.31485456543302, 2.070883305230006e-06 
144.3908387532575, 5.654410868584015e-06 
144.46682294108197, 7.0094362235479236e-06 
144.54280712890647, 8.837246260864736e-06 
144.61879131673095, 1.1183459183013811e-05 
144.69477550455545, 1.2976849839435612e-05 
144.77075969237993, 1.2636867824978768e-05 
144.84674388020443, 1.2288481126077004e-05 
144.9227280680289, 1.0863826311607084e-05 
144.9987122558534, 7.138717673005024e-06 
145.07469644367788, 3.86314790550522e-06 
145.15068063150238, 2.479510790301446e-06 
145.22666481932686, 4.299193112113163e-06 
145.30264900715133, 3.6738073199378906e-06 
145.37863319497583, 2.8997435567124e-06 
145.4546173828003, 2.2797434384106816e-06 
145.5306015706248, 1.4377959104961006e-06 
145.60658575844928, 1.2105787724675547e-06 
145.6825699462738, 7.451151687753115e-07 
145.75855413409826, -6.46830421873492e-07 
145.83453832192276, -2.9425552156899594e-06 
145.91052250974724, -5.794736625153876e-06 
145.98650669757174, -7.610229998927122e-06 
146.06249088539622, -7.480803235205867e-06 
146.13847507322072, -5.423137637180906e-06 
146.2144592610452, -2.301974492974395e-06 
146.29044344886967, 1.4075210813407404e-06 
146.36642763669417, 2.617390592852261e-06 
146.44241182451864, 1.8842377717169048e-06 
146.51839601234315, 3.4275965590050855e-06 
146.59438020016762, 7.258079088184409e-06 
146.67036438799212, 1.1283348507202022e-05 
146.7463485758166, 1.4702398554619298e-05 
146.8223327636411, 1.587971005835972e-05 
146.89831695146557, 1.2843100409295037e-05 
146.97430113929008, 8.791942511127923e-06 
147.05028532711455, 6.253905111075389e-06 
147.12626951493903, 5.789871527870005e-06 
147.20225370276353, 4.920303837666488e-06 
147.278237890588, 2.009811629074418e-06 
147.3542220784125, -2.0263960227345253e-06 
147.43020626623698, -7.0881114572375245e-06 
147.50619045406148, -1.2810995137792575e-05 
147.58217464188596, -1.800042147660018e-05 
147.65815882971046, -2.186079772478469e-05 
147.73414301753493, -2.373581278987377e-05 
147.81012720535944, -2.3214605886188553e-05 
147.8861113931839, -2.0243779234586744e-05 
147.96209558100838, -1.506302091068978e-05 
148.0380797688329, -8.858749813846851e-06 
148.11406395665736, -2.631293121935395e-06 
148.19004814448186, 2.7111178494583304e-06 
148.26603233230634, 5.8115141363933526e-06 
148.34201652013084, 7.489410902529869e-06 
148.41800070795531, 9.889918741478916e-06 
148.49398489577982, 1.2897365911547744e-05 
148.5699690836043, 1.511990421096111e-05 
148.6459532714288, 1.5932937822839734e-05 
148.72193745925327, 1.5343221170762093e-05 
148.79792164707777, 1.3826827756672026e-05 
148.87390583490225, 1.2118581864192687e-05 
148.94989002272672, 1.0847116093196859e-05 
149.02587421055122, 9.8305886101508e-06 
149.1018583983757, 6.877900538774797e-06 
149.1778425862002, 2.70465058746511e-06 
149.25382677402467, -2.688281251595886e-06 
149.32981096184918, -8.85471948755146e-06 
149.40579514967365, -1.5825662602397184e-05 
149.48177933749815, -2.3011315408660277e-05 
149.55776352532263, -2.937802925325311e-05 
149.63374771314713, -3.3819642228172684e-05 
149.7097319009716, -3.468660974907354e-05 
149.78571608879608, -3.1320418715777774e-05 
149.86170027662058, -2.429557582431417e-05 
149.93768446444506, -1.5601479967572128e-05 
150.01366865226956, -7.980416104945887e-06 
150.08965284009403, -1.7855325896516814e-06 
150.16563702791854, 4.979884103494426e-06 
150.241621215743, 9.142548245783788e-06 
150.3176054035675, 1.0657213591701561e-05 
150.393589591392, 1.2513921506984553e-05 
150.4695737792165, 1.6732649103650138e-05 
150.54555796704096, 2.1802469237633e-05 
150.62154215486544, 2.59456366464592e-05 
150.69752634268994, 2.7830141852296144e-05 
150.77351053051441, 2.69617317315747e-05 
150.84949471833892, 2.493148927022789e-05 
150.9254789061634, 2.24884137658731e-05 
151.0014630939879, 1.8355867914130555e-05 
151.07744728181237, 1.3341355971366238e-05 
151.15343146963687, 9.049059302204134e-06 
151.22941565746135, 4.977844296708382e-06 
151.30539984528585, 5.365434683937687e-07 
151.38138403311032, -3.6420810115630716e-06 
151.45736822093482, -5.764898255493e-06 
151.5333524087593, -4.742091224513118e-06 
151.60933659658377, -4.37336863958191e-07 
151.68532078440828, 4.534377203456045e-06 
151.76130497223275, 8.642813880598502e-06 
151.83728916005725, 9.647801924408201e-06 
151.91327334788173, 7.757483489682313e-06 
151.98925753570623, 5.781753545630272e-06 
152.0652417235307, 5.0885073124276635e-06 
152.1412259113552, 4.715321412744616e-06 
152.21721009917968, 3.5382706481218515e-06 
152.29319428700418, 1.5443924588930225e-06 
152.36917847482866, 2.659033215680092e-07 
152.44516266265313, 2.65962181917753e-07 
152.52114685047763, 5.188873399634773e-07 
152.5971310383021, -2.9842873368646633e-07 
152.6731152261266, -2.2952685166770546e-06 
152.7490994139511, -4.2206708660359355e-06 
152.8250836017756, -4.319439347324984e-06 
152.90106778960006, -3.2448605779095907e-06 
152.97705197742457, -2.7243231704535716e-06 
153.05303616524904, -4.024525691861128e-06 
153.12902035307354, -7.590483444732006e-06 
153.20500454089802, -1.0432478671526738e-05 
153.2809887287225, -1.2296139942553123e-05 
153.356972916547, -1.552372453491022e-05 
153.43295710437147, -1.9106914030461558e-05 
153.50894129219597, -2.1903596883833172e-05 
153.58492548002044, -2.221062151052762e-05 
153.66090966784495, -2.006137162435556e-05 
153.73689385566942, -1.6287669281761446e-05 
153.81287804349392, -1.1897744093523171e-05 
153.8888622313184, -8.170110639436135e-06 
153.9648464191429, -5.048077623687496e-06 
154.04083060696738, -2.174714857607084e-06 
154.11681479479188, 2.1827678845834167e-07 
154.19279898261635, 1.6313039152193183e-06 
154.26878317044083, 2.111939811941804e-06 
154.34476735826533, 2.5597764997099623e-06 
154.4207515460898, 4.0401384912008955e-06 
154.4967357339143, 5.129816482306763e-06 
154.57271992173878, 5.2643104266615235e-06 
154.64870410956328, 5.715076758161332e-06 
154.72468829738776, 5.797014622876101e-06 
154.80067248521226, 4.416018054614738e-06 
154.87665667303673, 2.1480401410249505e-06 
154.95264086086124, -3.428104068289765e-07 
155.0286250486857, -2.7171732517094677e-06 
155.10460923651019, -4.934185803796248e-06 
155.1805934243347, -6.946299131062081e-06 
155.25657761215916, -8.216342287886024e-06 
155.33256179998367, -8.755403960523193e-06 
155.40854598780814, -9.268715474009682e-06 
155.48453017563264, -9.995464663897061e-06 
155.56051436345712, -1.11543385530861e-05 
155.63649855128162, -1.2323839474444527e-05 
155.7124827391061, -1.2724752365804371e-05 
155.7884669269306, -1.2002988827917688e-05 
155.86445111475507, -1.0686070539191234e-05 
155.94043530257954, -9.046563620252545e-06 
156.01641949040405, -7.414501555092418e-06 
156.09240367822852, -6.03745757828125e-06 
156.16838786605302, -5.224436653573413e-06 
156.2443720538775, -5.202724760231031e-06 
156.320356241702, -7.121133787776558e-06 
156.39634042952648, -1.1132613711664781e-05 
156.47232461735098, -1.5190341621049187e-05 
156.54830880517545, -1.788471777041471e-05 
156.62429299299995, -1.9043550311907674e-05 
156.70027718082443, -1.9022486629781097e-05 
156.77626136864893, -1.841006071525642e-05 
156.8522455564734, -1.6950380542222657e-05 
156.92822974429788, -1.548378726035672e-05 
157.00421393212238, -1.4569517832136446e-05 
157.08019811994686, -1.4648831568133349e-05 
157.15618230777136, -1.5310779746438998e-05 
157.23216649559583, -1.4850109212184342e-05 
157.30815068342034, -1.1644814498618144e-05 
157.3841348712448, -6.978684274273068e-06 
157.4601190590693, -3.4778779783289653e-06 
157.5361032468938, -1.3429819469662067e-06 
157.6120874347183, 1.4738045858876153e-06 
157.68807162254276, 2.501917557539785e-06 
157.76405581036724, 2.3235566378187e-06 
157.84003999819174, 1.119697806175293e-06 
157.91602418601622, -4.665679383974004e-07 
157.99200837384072, -1.8621474892979258e-06 
158.0679925616652, -3.2902912577800255e-06 
158.1439767494897, -5.2020017945835945e-06 
158.21996093731417, -8.20497850586411e-06 
158.29594512513867, -1.0940900455490692e-05 
158.37192931296315, -1.3064037884877212e-05 
158.44791350078765, -1.3775526110459234e-05 
158.52389768861212, -1.2613144607956897e-05 
158.5998818764366, -1.0280730043497668e-05 
158.6758660642611, -6.65785295935773e-06 
158.75185025208557, -2.3532310789404514e-06 
158.82783443991008, 4.1301817914373947e-07 
158.90381862773455, 2.071374836334074e-06 
158.97980281555905, 3.9653845612244175e-06 
159.05578700338353, 6.05700715625907e-06 
159.13177119120803, 8.342439564161592e-06 
159.2077553790325, 1.0903149822913135e-05 
159.283739566857, 1.2953193423758706e-05 
159.35972375468148, 1.3200664613730968e-05 
159.43570794250599, 1.2568562156272337e-05 
159.51169213033046, 1.3192329052478453e-05 
159.58767631815493, 1.307087063836932e-05 
159.66366050597944, 1.6457992763314978e-05 
159.7396446938039, 1.5872121112903042e-05 
159.8156288816284, 1.6189428355325464e-05 
159.8916130694529, 1.6085694874355876e-05 
159.9675972572774, 1.502038536279851e-05 
160.04358144510186, 1.3215316223583582e-05 
160.11956563292637, 1.1254985325647223e-05 
160.19554982075084, 8.496705817373922e-06 
160.27153400857534, 4.9331352507872485e-06 
160.34751819639982, 8.273735196836918e-07 
160.4235023842243, -3.512021672130699e-06 
160.4994865720488, -8.191472676756739e-06 
160.57547075987327, -1.3730458208310682e-05 
160.65145494769777, -2.0092784970754525e-05 
160.72743913552225, -2.343920052314051e-05 
160.80342332334675, -2.468212284541914e-05 
160.87940751117122, -2.37075709108456e-05 
160.95539169899573, -2.123820234386638e-05 
161.0313758868202, -1.837195240077202e-05 
161.1073600746447, -1.537281159680061e-05 
161.18334426246918, -1.1102711987790075e-05 
161.25932845029365, -5.4309664752770245e-06 
161.33531263811815, 5.737780055283487e-07 
161.41129682594263, 5.374278293475577e-06 
161.48728101376713, 7.857184243744301e-06 
161.5632652015916, 9.26137631609659e-06 
161.6392493894161, 1.0501502744281696e-05 
161.71523357724058, 1.14786119269217e-05 
161.79121776506508, 1.281676367662852e-05 
161.86720195288956, 1.5689821031786813e-05 
161.94318614071406, 1.909301578807722e-05 
162.01917032853854, 2.097761541212927e-05 
162.095154516363, 2.192768062072622e-05 
162.1711387041875, 2.2328203467954765e-05 
162.247122892012, 2.307092052739161e-05 
162.3231070798365, 2.3577828319496823e-05 
162.39909126766096, 2.3398548992826556e-05 
162.47507545548547, 2.1487637498494795e-05 
162.55105964330994, 1.7882253053701626e-05 
162.62704383113444, 1.2934501155686047e-05 
162.70302801895892, 6.6409687316348755e-06 
162.77901220678342, -1.1563433605847628e-06 
162.8549963946079, -9.267694391677657e-06 
162.9309805824324, -1.7971979691684515e-05 
163.00696477025687, -2.6640162057628133e-05 
163.08294895808135, -3.32994006701147e-05 
163.15893314590585, -3.683759183839773e-05 
163.23491733373032, -3.736302432044312e-05 
163.31090152155483, -3.457818777536976e-05 
163.3868857093793, -2.9204370697331264e-05 
163.4628698972038, -2.2996574152437692e-05 
163.53885408502828, -1.799224858190359e-05 
163.61483827285278, -1.5171035156929128e-05 
163.69082246067725, -1.247055096806404e-05 
163.76680664850176, -7.379320170182073e-06 
163.84279083632623, -3.7108557472131495e-07 
163.9187750241507, 8.23906952651624e-06 
163.9947592119752, 1.357710398538617e-05 
164.07074339979968, 1.6921448277133542e-05 
164.14672758762418, 1.831827053803786e-05 
164.22271177544866, 1.8463126919064287e-05 
164.29869596327316, 1.8633354279362868e-05 
164.37468015109764, 1.846768376311782e-05 
164.45066433892214, 1.665871114707098e-05 
164.5266485267466, 1.2984883737080205e-05 
164.60263271457112, 6.685155202133815e-06 
164.6786169023956, 2.438583799442406e-06 
164.75460109022006, 1.8330999120905156e-06 
164.83058527804457, 3.079562216078548e-06 
164.90656946586904, 4.966616324779834e-06 
164.98255365369354, 7.240870782144969e-06 
165.05853784151802, 9.417300229250013e-06 
165.13452202934252, 1.0007246596231545e-05 
165.210506217167, 8.91409402500286e-06 
165.2864904049915, 7.560145504714941e-06 
165.36247459281597, 6.655015417320842e-06 
165.43845878064047, 5.507830412705667e-06 
165.51444296846495, 5.2817673620159445e-06 
165.59042715628945, 7.4373045441075676e-06 
165.66641134411392, 1.026474548278432e-05 
165.7423955319384, 1.209182982298262e-05 
165.8183797197629, 1.1698238667118919e-05 
165.89436390758738, 9.391013169296798e-06 
165.97034809541188, 4.345420788380631e-06 
166.04633228323635, -6.744783522975596e-07 
166.12231647106086, -4.064336346809366e-06 
166.19830065888533, -4.840220716134842e-06 
166.27428484670983, -3.57872629802447e-06 
166.3502690345343, -4.64297378161253e-07 
166.4262532223588, 3.97796221925966e-06 
166.50223741018328, 8.101665723997676e-06 
166.57822159800776, 1.1809239326716178e-05 
166.65420578583226, 1.297547971107062e-05 
166.73018997365673, 1.0440999727862684e-05 
166.80617416148124, 5.072517853059562e-06 
166.8821583493057, 8.723524900174621e-08 
166.95814253713021, -6.419236225578678e-08 
167.0341267249547, 8.245085913829167e-06 
167.1101109127792, 1.3530258759160843e-05 
167.18609510060367, 1.344198246114542e-05 
167.26207928842817, 1.559697715420883e-05 
167.33806347625264, 1.85912174137211e-05 
167.41404766407712, 1.7680910414362646e-05 
167.49003185190162, 1.683208444086736e-05 
167.5660160397261, 1.632520700869925e-05 
167.6420002275506, 1.4483935900625645e-05 
167.71798441537507, 1.3102947001412537e-05 
167.79396860319957, 1.1728963697644653e-05 
167.86995279102405, 1.0393426467282275e-05 
167.94593697884855, 8.575745639400631e-06 
168.02192116667302, 2.151217423731576e-06 
168.09790535449753, -2.2570864405287284e-06 
168.173889542322, -7.570708077977985e-06 
168.2498737301465, -1.1329481809132118e-05 
168.32585791797098, -1.2547838881858584e-05 
168.40184210579545, -1.3203480046798176e-05 
168.47782629361996, -1.2489522204889474e-05 
168.55381048144443, -1.1350593388360717e-05 
168.62979466926893, -8.796635717677127e-06 
168.7057788570934, -6.511413141740677e-06 
168.7817630449179, -6.496422420388929e-06 
168.85774723274238, -7.890025565522946e-06 
168.9337314205669, -9.564091020368197e-06 
169.00971560839136, -1.1093030930714614e-05 
169.08569979621586, -1.2102100942221931e-05 
169.16168398404034, -1.2086719810337269e-05 
169.2376681718648, -1.0406490440863185e-05 
169.3136523596893, -6.928662751273228e-06 
169.3896365475138, -3.201554541247451e-06 
169.4656207353383, -4.900171777072187e-07 
169.54160492316277, 1.4677929189735497e-06 
169.61758911098727, 3.753419412307358e-06 
169.69357329881174, 8.844201742831512e-06 
169.76955748663624, 1.2979835769422467e-05 
169.84554167446072, 1.6046533387278795e-05 
169.92152586228522, 1.7655771196915728e-05 
169.9975100501097, 1.7721934184255094e-05 
170.07349423793417, 1.862389652186494e-05 
170.14947842575867, 2.0534740827806595e-05 
170.22546261358315, 2.1993369288287962e-05 
170.30144680140765, 2.294395685449695e-05 
170.37743098923212, 2.3104570980707825e-05 
170.45341517705663, 2.2631225709331773e-05 
170.5293993648811, 2.29422928801961e-05 
170.6053835527056, 2.2066317527631398e-05 
170.68136774053008, 1.9575205392869475e-05 
170.75735192835458, 1.5048873760171159e-05 
170.83333611617905, 9.175193025370035e-06 
170.90932030400356, 3.1731640953361567e-06 
170.98530449182803, -2.1155077578671762e-06 
171.0612886796525, -6.095391814706414e-06 
171.137272867477, -8.330979575119077e-06 
171.21325705530148, -9.410681817114357e-06 
171.28924124312599, -9.735536822996763e-06 
171.36522543095046, -8.895931957182644e-06 
171.44120961877496, -7.791291004786163e-06 
171.51719380659944, -7.728542753217672e-06 
171.59317799442394, -8.801437485982465e-06 
171.6691621822484, -9.504460638252183e-06 
171.74514637007292, -8.570943084710761e-06 
171.8211305578974, -6.7946053627306615e-06 
171.89711474572186, -5.538322004091582e-06 
171.97309893354637, -5.643878564114509e-06 
172.04908312137084, -6.988844485840155e-06 
172.12506730919534, -8.289216660618843e-06 
172.20105149701982, -8.551866976766503e-06 
172.27703568484432, -7.931136868662477e-06 
172.3530198726688, -6.275039900115578e-06 
172.4290040604933, -4.034388480705122e-06 
172.50498824831777, -2.1677458658105875e-06 
172.58097243614228, -3.335364691420184e-07 
172.65695662396675, 1.1795838996164202e-06 
172.73294081179122, 2.695484287809402e-06 
172.80892499961573, 4.5976119448307055e-06 
172.8849091874402, 5.4476198288270486e-06 
172.9608933752647, 4.532009032993095e-06 
173.03687756308918, 2.2250562832969765e-06 
173.11286175091368, 5.537028817177019e-07 
173.18884593873815, -1.8712759259784412e-07 
173.26483012656266, -9.144374410531781e-07 
173.34081431438713, -2.440296866254815e-06 
173.41679850221163, -5.145153001761619e-06 
173.4927826900361, -9.011254648018726e-06 
173.5687668778606, -1.3302620278963127e-05 
173.64475106568509, -1.6605462353489127e-05 
173.72073525350956, -1.7824010524251793e-05 
173.79671944133406, -1.6859775220724696e-05 
173.87270362915854, -1.3766929959179203e-05 
173.94868781698304, -9.793984775821343e-06 
174.0246720048075, -5.947891646014087e-06 
174.10065619263202, -1.879505772656297e-06 
174.1766403804565, 2.1933377970521264e-06 
174.252624568281, 4.8419622488717035e-06 
174.32860875610547, 4.4924147258201925e-06 
174.40459294392997, 1.2204223178896956e-06 
174.48057713175444, -2.2771207750767508e-06 
174.55656131957892, -2.259688570505458e-06 
174.63254550740342, -2.8205763688354095e-06 
174.7085296952279, -3.45643670262379e-06 
174.7845138830524, -2.4798916490281074e-06 
174.86049807087687, -2.275126871633146e-06 
174.93648225870137, -3.1375664981274756e-06 
175.01246644652585, -2.8262998400537737e-06 
175.08845063435035, -6.039833162316226e-07 
175.16443482217483, 2.0539786493546287e-06 
175.24041900999933, 4.764992414634762e-06 
175.3164031978238, 7.994177728202688e-06 
175.39238738564828, 0.0013985448346458666 
175.46837157347278, 0.0005202810039135187 
175.54435576129725, 0.00020104189939503035 
175.62033994912176, 0.00012355934726419938 
175.69632413694626, 0.00010284490009971066 
175.77230832477073, 6.836295889221165e-05 
175.8482925125952, 3.900566048312896e-05 
175.9242767004197, 2.4142919591773532e-05 
176.00026088824418, 5.812231435043056e-05 
176.0762450760687, 5.4394102440416916e-05 
176.15222926389316, 2.981508326013996e-05 
176.22821345171766, 1.6230519821195764e-05 
176.30419763954214, 2.2030182458519692e-05 
176.38018182736664, 2.3950667128151132e-05 
176.45616601519112, 2.129094852451847e-05 
176.53215020301562, 1.8166443142904487e-05 
176.6081343908401, 1.1060141455335075e-05 
176.68411857866457, 7.363520733666982e-06 
176.76010276648907, 9.130796832474111e-06 
176.83608695431354, 5.40852160844492e-06 
176.91207114213805, -3.728033027026934e-07 
176.98805532996252, -1.4486881279810325e-06 
177.06403951778702, 2.3351590879694268e-05 
177.1400237056115, -1.9389220398874796e-05 
177.216007893436, 1.2398555729973736e-05 
177.29199208126047, 2.8955224350911136e-05 
177.36797626908498, 2.296184315078677e-05 
177.44396045690945, 1.6059867399470687e-05 
177.51994464473395, 1.1854278974713477e-05 
177.59592883255843, 1.3850547546298125e-05 
177.6719130203829, 1.199602886614439e-05 
177.7478972082074, 9.376166276426685e-06 
177.82388139603188, 1.3736268779471216e-05 
177.89986558385638, 1.1576006002721377e-05 
177.97584977168086, 7.045969766097826e-06 
178.05183395950536, 4.3779404631702375e-06 
178.12781814732983, 1.2685791852619346e-06 
178.20380233515434, -2.9575265964583765e-06 
178.2797865229788, 3.1610554186516906e-06 
178.3557707108033, 6.294900785846432e-06 
178.4317548986278, 1.0331578941214792e-05 
178.50773908645226, 1.9239500514095634e-05 
178.58372327427676, 2.3501475300642256e-05 
178.65970746210124, 3.0282011304650974e-05 
178.73569164992574, 2.9178934104100924e-05 
178.81167583775022, 2.4522400309588056e-05 
178.88766002557472, 2.0529153557691335e-05 
178.9636442133992, 6.636555356488546e-06 
179.0396284012237, -4.511486915500992e-06 
179.11561258904817, -5.2818579502598125e-06 
179.19159677687267, -2.7722496634271813e-06 
179.26758096469715, 6.525638720828654e-07 
179.34356515252162, 1.870977239561239e-06 
179.41954934034612, 2.8537019722078765e-06 
179.4955335281706, 3.253826676828199e-06 
179.5715177159951, 3.375240964184508e-06 
179.64750190381957, 2.8862207388826986e-06 
179.72348609164408, 2.3977920201122907e-06 
179.79947027946855, 2.365240915073589e-06 
179.87545446729305, -3.1511319189583406e-08 
179.95143865511753, 2.801724975334878e-06 
180.02742284294203, 6.952721773220811e-06 
180.1034070307665, 1.1578037507461418e-05 
180.179391218591, 1.5169167816797822e-05 
180.25537540641548, 1.6580330906367226e-05 
180.33135959423996, 1.5608192681883724e-05 
180.40734378206446, 1.3430006919414908e-05 
180.48332796988893, 1.1569542352827256e-05 
180.55931215771344, 8.927834183280158e-06 
180.6352963455379, 4.381387324948813e-06 
180.7112805333624, -8.06000064458611e-07 
180.7872647211869, -5.9375611598852874e-06 
180.8632489090114, -1.2267883190009775e-05 
180.93923309683586, -2.0050373211810068e-05 
181.01521728466037, -2.7883486329656848e-05 
181.09120147248484, -3.5217085918942945e-05 
181.16718566030931, -4.1916670161428274e-05 
181.24316984813382, -4.645976331154e-05 
181.3191540359583, -4.832736294902867e-05 
181.3951382237828, -4.695169344016888e-05 
181.47112241160727, -4.1130529984945206e-05 
181.54710659943177, -3.192955826143948e-05 
181.62309078725625, -2.045270567839461e-05 
181.69907497508075, -8.970635854160591e-06 
181.77505916290522, 2.2515428852080633e-07 
181.85104335072973, 1.0857763566007573e-05 
181.9270275385542, 1.696373137852272e-05 
182.00301172637867, 2.1594131856827367e-05 
182.07899591420318, 2.5093991447481532e-05 
182.15498010202765, 2.815645619703768e-05 
182.23096428985215, 3.0700130732428004e-05 
182.30694847767663, 3.3112685822107076e-05 
182.38293266550113, 3.461272231805789e-05 
182.4589168533256, 3.461016258620482e-05 
182.5349010411501, 3.448867685283983e-05 
182.61088522897458, 3.459603225821665e-05 
182.68686941679908, 3.372839887574722e-05 
182.76285360462356, 3.146832120509385e-05 
182.83883779244806, 2.7528500509462385e-05 
182.91482198027254, 2.135859399894128e-05 
182.990806168097, 1.3711044343078798e-05 
183.0667903559215, 5.940604661856503e-06 
183.142774543746, -2.3848156059016507e-06 
183.2187587315705, -1.1344526367181075e-05 
183.29474291939496, -1.8973013397499103e-05 
183.37072710721947, -2.4485612678457603e-05 
183.44671129504394, -2.8270271816174866e-05 
183.52269548286844, -2.974906684992853e-05 
183.59867967069292, -3.0231778430599855e-05 
183.67466385851742, -2.971664631010767e-05 
183.7506480463419, -2.8860001983246024e-05 
183.82663223416637, -2.770447447515715e-05 
183.90261642199087, -2.6262399827848866e-05 
183.97860060981535, -2.5809957605779886e-05 
184.05458479763985, -2.641686998300446e-05 
184.13056898546432, -2.7793050680358134e-05 
184.20655317328882, -2.8944755499901073e-05 
184.2825373611133, -2.9115147092082643e-05 
184.3585215489378, -2.704341264949354e-05 
184.43450573676228, -2.3020975566384125e-05 
184.51048992458678, -1.8090815679793895e-05 
184.58647411241125, -1.2407090969816513e-05 
184.66245830023573, -6.126643407085295e-06 
184.73844248806023, 9.178300594046219e-07 
184.8144266758847, 8.476541940969702e-06 
184.8904108637092, 1.4383586955342233e-05 
184.96639505153368, 1.664565164819445e-05 
185.04237923935818, 1.6441607639945068e-05 
185.11836342718266, 1.6062408002845593e-05 
185.19434761500716, 1.7846879691893994e-05 
185.27033180283163, 2.089430732798063e-05 
185.34631599065614, 2.3026851826706942e-05 
185.4223001784806, 2.2370160932103192e-05 
185.4982843663051, 2.0650372495302297e-05 
185.5742685541296, 1.8950157042899328e-05 
185.65025274195406, 1.8532361169097313e-05 
185.72623692977857, 1.745204471307657e-05 
185.80222111760304, 1.6245337039975964e-05 
185.87820530542754, 1.5216584337660852e-05 
185.95418949325202, 1.3657373892649693e-05 
186.03017368107652, 1.098654348920447e-05 
186.106157868901, 7.660042868350425e-06 
186.1821420567255, 5.3088340578402746e-06 
186.25812624454997, 4.4645916578335136e-06 
186.33411043237447, 3.7536699147319746e-06 
186.41009462019895, 8.139836720479245e-07 
186.48607880802342, -4.759575018669635e-06 
186.56206299584792, -1.0421026981410432e-05 
186.6380471836724, -1.5058110372745003e-05 
186.7140313714969, -1.7893493892550832e-05 
186.79001555932138, -2.4078004553364747e-05 
186.86599974714588, -2.6499972064323394e-05 
186.94198393497035, -2.706655789974212e-05 
187.01796812279485, -2.707239453850616e-05 
187.09395231061933, -2.635721163157873e-05 
187.16993649844383, -2.4005860939723516e-05 
187.2459206862683, -2.0452177082260768e-05 
187.32190487409278, -1.6535050355878393e-05 
187.39788906191728, -1.102490804790463e-05 
187.47387324974176, -5.970060079592668e-06 
187.54985743756626, -1.73615587851353e-06 
187.62584162539073, 1.1177256944081188e-07 
187.70182581321524, -6.620269001611099e-07 
187.7778100010397, -2.620254612897682e-06 
187.8537941888642, -1.5288713433521506e-06 
187.9297783766887, 3.843557784743446e-06 
188.0057625645132, 1.155756777476339e-05 
188.08174675233766, 1.633924739272422e-05 
188.15773094016217, 1.7924635455917114e-05 
188.23371512798664, 1.6100518130047864e-05 
188.30969931581112, 1.1719347729216397e-05 
188.38568350363562, 7.076719147425741e-06 
188.4616676914601, 2.1327945901878865e-06 
188.5376518792846, -2.334473204334357e-06 
188.61363606710907, -5.478101995211522e-06 
188.68962025493357, -6.617121615508578e-06 
188.76560444275805, -6.319943497194755e-06 
188.84158863058255, -5.575727961268121e-06 
188.91757281840702, -4.437306816874005e-06 
188.99355700623153, -2.166370263888538e-06 
189.069541194056, 6.913301648985275e-07 
189.14552538188047, 1.6749317879603736e-06 
189.22150956970498, 6.027265826071575e-07 
189.29749375752945, -1.7649486081683518e-06 
189.37347794535395, -3.9751123005340776e-06 
189.44946213317843, -5.1669240320122205e-06 
189.52544632100293, -5.028693553897921e-06 
189.6014305088274, -3.848244872068021e-06 
189.6774146966519, -3.525943451485767e-06 
189.75339888447638, -5.593808508463067e-06 
189.82938307230089, -8.25572888146261e-06 
189.90536726012536, -9.27175193196855e-06 
189.98135144794983, -8.630258504236944e-06 
190.05733563577434, -7.687540831072312e-06 
190.1333198235988, -6.288418784337237e-06 
190.2093040114233, -5.203083254458831e-06 
190.2852881992478, -4.5161429384086125e-06 
190.3612723870723, -3.492767372474489e-06 
190.43725657489676, -2.760113632146261e-06 
190.51324076272127, -2.6990633866363853e-06 
190.58922495054574, -2.7300299701589625e-06 
190.66520913837024, -2.5363392147710904e-06 
190.74119332619472, -2.787938398391522e-06 
190.81717751401922, -4.408336986030174e-06 
190.8931617018437, -6.623805351401166e-06 
190.96914588966817, -7.416294755575948e-06 
191.04513007749267, -7.279757458153816e-06 
191.12111426531715, -8.191029936826625e-06 
191.19709845314165, -9.84766530851488e-06 
191.27308264096612, -1.1522764600526646e-05 
191.34906682879063, -1.3597379703654615e-05 
191.4250510166151, -1.6014848322253823e-05 
191.5010352044396, -1.8377741113576792e-05 
191.57701939226408, -2.018203413909577e-05 
191.65300358008858, -2.113404090487136e-05 
191.72898776791305, -2.146446262114239e-05 
191.80497195573753, -2.114832179010097e-05 
191.88095614356203, -1.976467000608012e-05 
191.9569403313865, -1.7006283199110988e-05 
192.032924519211, -1.2717468102565743e-05 
192.10890870703548, -7.4807904532291135e-06 
192.18489289485998, -2.7218556007889515e-06 
192.26087708268446, 2.280371337828979e-06 
192.33686127050896, 5.835611871953758e-06 
192.41284545833344, 9.227349711622702e-06 
192.48882964615794, 1.302187684823841e-05 
192.5648138339824, 1.5938280210337127e-05 
192.6407980218069, 1.8084498569546892e-05 
192.7167822096314, 1.917700642230374e-05 
192.79276639745586, 2.0712141931829253e-05 
192.86875058528037, 2.3046557254818854e-05 
192.94473477310484, 2.424737255492403e-05 
193.02071896092934, 2.3869499979481622e-05 
193.09670314875382, 2.3164674014138604e-05 
193.17268733657832, 2.2352687269006068e-05 
193.2486715244028, 2.034956110641057e-05 
193.3246557122273, 1.705398726222076e-05 
193.40063990005177, 1.3367170914067976e-05 
193.47662408787627, 1.0099490854444587e-05 
193.55260827570075, 6.076676102297944e-06 
193.62859246352522, 6.673350498852363e-06 
193.70457665134973, 8.096146456862983e-06 
193.7805608391742, 7.830015397219345e-06 
193.8565450269987, 6.626454194378721e-06 
193.93252921482318, 3.149296223736603e-06 
194.00851340264768, -1.931367845866403e-06 
194.08449759047215, -6.28961036383362e-06 
194.16048177829666, -9.24578596789209e-06 
194.23646596612113, -1.2383803623421933e-05 
194.31245015394563, -1.6959417687638672e-05 
194.3884343417701, -2.2252256889686094e-05 
194.46441852959458, -2.5962668132885717e-05 
194.54040271741908, -2.6644545177876196e-05 
194.61638690524356, -2.463382796100563e-05 
194.69237109306806, -2.0979690147897144e-05 
194.76835528089254, -1.6424976076234938e-05 
194.84433946871704, -1.1491051331320802e-05 
194.9203236565415, -7.129136150403355e-06 
194.99630784436602, -4.092315172406835e-06 
195.0722920321905, -8.301553636243936e-07 
195.148276220015, 5.729346882305748e-07 
195.22426040783947, 1.1053272361936395e-06 
195.30024459566394, 1.780954112117049e-06 
195.37622878348844, 2.0142075867866347e-06 
195.45221297131292, 4.70345098497269e-08 
195.52819715913742, -2.966425247447417e-06 
195.6041813469619, -3.881325538128578e-06 
195.6801655347864, -8.76203849687527e-06 
195.75614972261087, -9.87333060595038e-06 
195.83213391043537, -1.1266731309141266e-05 
195.90811809825985, -1.1713295449828981e-05 
195.98410228608435, -1.0211802194519592e-05 
196.06008647390883, -7.174844380509814e-06 
196.1360706617333, -4.442636630177968e-06 
196.2120548495578, -2.673835769814586e-06 
196.28803903738228, -9.957051187060077e-07 
196.36402322520678, 5.02066048489438e-07 
196.44000741303125, 2.2266297611536508e-06 
196.51599160085576, 4.593623394692606e-06 
196.59197578868023, 7.024576729171578e-06 
196.66795997650473, 9.47184988919254e-06 
196.7439441643292, 1.1908665870449465e-05 
196.8199283521537, 1.3927515620542564e-05 
196.89591253997818, 1.5663693470917025e-05 
196.9718967278027, 1.665145645024363e-05 
197.04788091562716, 1.6907027737508422e-05 
197.12386510345164, 1.5783058150918516e-05 
197.19984929127614, 1.3273527823677711e-05 
197.2758334791006, 1.049476974841391e-05 
197.35181766692511, 8.110120245589904e-06 
197.4278018547496, 7.033951027447255e-06 
197.5037860425741, 6.168094135954817e-06 
197.57977023039857, 4.847745454751572e-06 
197.65575441822307, 3.282087463182146e-06 
197.73173860604754, 2.0485052983445886e-06 
197.80772279387205, 1.0910197104127887e-06 
197.88370698169652, 7.539304951864678e-08 
197.959691169521, -1.3409703253138695e-06 
198.0356753573455, -4.035101320656436e-06 
198.11165954516997, -7.83386658723415e-06 
198.18764373299447, -1.1641933393341299e-05 
198.26362792081895, -1.463796350468482e-05 
198.33961210864345, -1.5420408198439366e-05 
198.41559629646792, -1.4056093162317874e-05 
198.49158048429243, -1.0491652029035678e-05 
198.5675646721169, -5.466223969805995e-06 
198.6435488599414, -1.7578039593473835e-06 
198.71953304776588, 1.3076561309219307e-06 
198.79551723559035, 3.586914063298381e-06 
198.87150142341486, 5.782168340033981e-06 
198.94748561123933, 7.4184108998440936e-06 
199.02346979906383, 7.898045320959767e-06 
199.0994539868883, 6.825028838416703e-06 
199.1754381747128, 4.538002956597257e-06 
199.25142236253728, 1.8848329409728171e-06 
199.3274065503618, -4.349783859628335e-07 
199.40339073818626, -1.7946405207619048e-06 
199.47937492601076, -1.4245128719790196e-06 
199.55535911383524, -1.9364405573122332e-07 
199.63134330165974, 4.447376460543871e-08 
199.70732748948421, -1.7251161956009932e-06 
199.7833116773087, -5.584037003730464e-06 
199.8592958651332, -1.0901093147653801e-05 
199.93528005295767, -1.67702663877054e-05 
200.01126424078217, -2.205881777906313e-05 
200.08724842860664, -2.5222906542129535e-05 
200.16323261643115, -2.5356958478362114e-05 
200.23921680425562, -2.2516733491783288e-05 
200.31520099208012, -1.793428894933495e-05 
200.3911851799046, -1.337194237146293e-05 
200.4671693677291, -9.596466410388875e-06 
200.54315355555357, -5.308058387151853e-06 
200.61913774337805, -8.424301029922676e-07 
200.69512193120255, 2.75687805301554e-06 
200.77110611902702, 7.625323138902715e-06 
200.84709030685153, 7.942174538529405e-06 
200.923074494676, 1.3705770729288877e-05 
200.9990586825005, 1.3616743679288888e-05 
201.07504287032498, 1.1380214403970816e-05 
201.15102705814948, 8.200886311468099e-06 
201.22701124597396, 4.3340498079768554e-06 
201.30299543379846, 5.972127428157184e-07 
201.37897962162293, -2.8380384779118525e-06 
201.4549638094474, -5.780438042168496e-06 
201.5309479972719, -7.936580899813366e-06 
201.60693218509638, -1.1897960225373518e-05 
201.6829163729209, -1.7180469218179188e-05 
201.75890056074536, -2.2527500962567297e-05 
201.83488474856986, -2.817903218345505e-05 
201.91086893639434, -3.1938488809233214e-05 
201.98685312421884, -3.340834292073787e-05 
202.0628373120433, -3.235571726412258e-05 
202.13882149986782, -2.8674969651979628e-05 
202.2148056876923, -2.2597412341328536e-05 
202.2907898755168, -1.4584002947901303e-05 
202.36677406334127, -5.996408545298722e-06 
202.44275825116574, 1.812907991882625e-06 
202.51874243899024, 8.369384948550296e-06 
202.59472662681472, 1.365551949204322e-05 
202.67071081463922, 1.7769168008095533e-05 
202.7466950024637, 2.1954347266278884e-05 
202.8226791902882, 2.591887327059221e-05 
202.89866337811267, 2.9391621230611322e-05 
202.97464756593718, 3.178932443182845e-05 
203.05063175376165, 3.211833800749239e-05 
203.12661594158615, 3.1345515886751977e-05 
203.20260012941063, 3.051064005446302e-05 
203.2785843172351, 2.928976106544054e-05 
203.3545685050596, 2.7401538294310213e-05 
203.43055269288408, 2.571968830344518e-05 
203.50653688070858, 2.532785632064613e-05 
203.58252106853305, 2.48492534604562e-05 
203.65850525635756, 2.2558867107491295e-05 
203.73448944418203, 1.8894736363111334e-05 
203.81047363200653, 1.4514859137421877e-05 
203.886457819831, 9.576139103450497e-06 
203.9624420076555, 4.787791760825259e-06 
204.03842619547999, 6.70409425616205e-07 
204.11441038330446, -2.4193310071545532e-06 
204.19039457112896, -3.812057376961838e-06 
204.26637875895344, -4.762769399651679e-06 
204.34236294677794, -5.770499289909239e-06 
204.4183471346024, -6.833199341324146e-06 
204.49433132242692, -8.03743268024403e-06 
204.5703155102514, -9.841476492551815e-06 
204.6462996980759, -1.1988669596551132e-05 
204.72228388590037, -1.3715973837997201e-05 
204.79826807372487, -1.548285784331889e-05 
204.87425226154934, -1.6558827216313917e-05 
204.95023644937385, -1.465318132331577e-05 
205.02622063719832, -1.0157855348297683e-05 
205.1022048250228, -5.664574891909507e-06 
205.1781890128473, -1.931407036424046e-06 
205.25417320067177, 4.6277131585832756e-07 
205.33015738849627, 5.752864597505156e-07 
205.40614157632075, -1.5492578127730095e-06 
205.48212576414525, -4.219094809952782e-06 
205.55810995196973, -6.96664330588231e-06 
205.63409413979423, -9.287510523135118e-06 
205.7100783276187, -1.0084620488229289e-05 
205.7860625154432, -1.0265110696117363e-05 
205.86204670326768, -1.0717166688430558e-05 
205.93803089109215, -1.1353246000083288e-05 
206.01401507891666, -1.2060410742963096e-05 
206.08999926674113, -1.2467982547262569e-05 
206.16598345456563, -1.2630214539598697e-05 
206.2419676423901, -1.193291553811873e-05 
206.3179518302146, -1.1086172881710826e-05 
206.39393601803908, -1.0354620192853802e-05 
206.4699202058636, -9.334184567240163e-06 
206.54590439368806, -8.78738380314013e-06 
206.62188858151256, -9.113639751119895e-06 
206.69787276933704, -1.0194751513510902e-05 
206.7738569571615, -1.2148307526146414e-05 
206.84984114498602, -1.471193460434437e-05 
206.9258253328105, -1.7575981163987507e-05 
207.001809520635, -2.0454511347658373e-05 
207.07779370845947, -2.2470599440373065e-05 
207.15377789628397, -2.3063441447843157e-05 
207.22976208410844, -2.2386143070868912e-05 
207.30574627193295, -2.1086586451733876e-05 
207.38173045975742, -2.0249116065209502e-05 
207.45771464758192, -2.009757741181032e-05 
207.5336988354064, -1.94206311137356e-05 
207.6096830232309, -1.7315743456908967e-05 
207.68566721105537, -1.3867855472586793e-05 
207.76165139887985, -9.667743951140291e-06 
207.83763558670435, -5.567193033563329e-06 
207.91361977452883, -2.0479576543532767e-06 
207.98960396235333, 1.1411297921665881e-06 
208.0655881501778, 3.830744019485616e-06 
208.1415723380023, 6.092217981968929e-06 
208.21755652582678, 8.788299008235467e-06 
208.29354071365128, 1.2974606048387949e-05 
208.36952490147576, 1.701562307310287e-05 
208.44550908930026, 1.8544585994342586e-05 
208.52149327712473, 1.9000021212290504e-05 
208.5974774649492, 1.9951369328126417e-05 
208.6734616527737, 2.1273821528835788e-05 
208.74944584059818, 2.1801049751277608e-05 
208.8254300284227, 2.0909952785824114e-05 
208.90141421624716, 1.871536562074188e-05 
208.97739840407166, 1.561325972895371e-05 
209.05338259189614, 1.1818482014015339e-05 
209.12936677972064, 7.508140597304866e-06 
209.20535096754512, 2.2399399239178636e-06 
209.28133515536962, -3.662475515835545e-06 
209.3573193431941, -8.914742460601945e-06 
209.43330353101857, -1.3318787604222557e-05 
209.50928771884307, -1.6864528379007424e-05 
209.58527190666754, -1.960103844463983e-05 
209.66125609449205, -2.2380346567433835e-05 
209.73724028231652, -2.5606609629969144e-05 
209.81322447014102, -2.881339377250889e-05 
209.8892086579655, -2.9848462282018027e-05 
209.96519284579, -2.869904840780199e-05 
210.04117703361447, -2.524744282853109e-05 
210.11716122143898, -1.9246325036038796e-05 
210.19314540926345, -1.1225227612920675e-05 
210.26912959708795, -2.1416907795791015e-06 
210.34511378491243, 6.412322583168613e-06 
210.4210979727369, 1.2921387449477148e-05 
210.4970821605614, 1.6493979486196848e-05 
210.57306634838588, 1.8673276671901103e-05 
210.64905053621038, 1.9887729206278647e-05 
210.72503472403486, 1.945527191587839e-05 
210.80101891185936, 1.8578607656936227e-05 
210.87700309968383, 1.8673553820522803e-05 
210.95298728750834, 1.9247914101790098e-05 
211.0289714753328, 1.9602936079317612e-05 
211.1049556631573, 1.89992584762324e-05 
211.1809398509818, 1.713867719647377e-05 
211.25692403880626, 1.503417681396776e-05 
211.33290822663076, 1.3396208631444438e-05 
211.40889241445524, 1.2175503033087225e-05 
211.48487660227974, 1.0434309348937537e-05 
211.56086079010421, 7.359041144483017e-06 
211.63684497792872, 3.426356300461026e-06 
211.7128291657532, 5.237823066629637e-07 
211.7888133535777, -9.951680516097507e-07 
211.86479754140217, -2.7965973344256776e-06 
211.94078172922667, -6.052842217440105e-06 
212.01676591705115, -8.521320465290604e-06 
212.09275010487565, -1.0216319464330481e-05 

FWH - Lz = 1.0
convective time, acoustic pressure 
47.60606703666986, -6.61659767362832e-05 
47.68204240991153, -4.037021853817579e-05 
47.75801778315319, -8.26948888667593e-06 
47.83399315639486, 2.3541224772608445e-05 
47.90996852963652, 5.1293330828938705e-05 
47.98594390287819, 7.083956013105547e-05 
48.06191927611986, 8.056400328591043e-05 
48.13789464936152, 8.40443909586727e-05 
48.21387002260319, 8.30733938107272e-05 
48.28984539584485, 7.671963028722682e-05 
48.36582076908652, 8.340699968313447e-05 
48.44179614232819, 9.415545017537626e-05 
48.51777151556985, 0.00010380809261441182 
48.593746888811516, 0.0001110323978168708 
48.66972226205318, 0.00011425790870343475 
48.745697635294846, 0.00011106931517241729 
48.821673008536514, 0.00010017912198204685 
48.897648381778176, 8.299808516826446e-05 
48.973623755019844, 6.257976920225007e-05 
49.049599128261505, 4.403718277383186e-05 
49.12557450150317, 2.9353877827212374e-05 
49.20154987474484, 1.7703090986324384e-05 
49.2775252479865, 8.863216335850046e-06 
49.35350062122817, -3.528322216823924e-07 
49.42947599446983, -1.0458285986584893e-05 
49.5054513677115, -2.0438149672952637e-05 
49.58142674095316, -3.078452196936137e-05 
49.65740211419483, -4.321173224822439e-05 
49.7333774874365, -5.882898708721757e-05 
49.80935286067816, -7.589893437029888e-05 
49.88532823391983, -9.255919300481229e-05 
49.96130360716149, -0.00010630087790765118 
50.03727898040316, -0.00010664420088492384 
50.11325435364483, -9.521381775645954e-05 
50.18922972688649, -7.014336488203687e-05 
50.265205100128156, -3.710194597200221e-05 
50.34118047336982, -9.575659005065535e-06 
50.417155846611486, 6.411882415172863e-06 
50.493131219853154, 1.2862493291893627e-05 
50.569106593094816, 9.908768400994037e-06 
50.645081966336484, -7.090318931188599e-06 
50.721057339578145, -3.199201498878579e-05 
50.797032712819814, -4.518096955959411e-05 
50.87300808606148, -4.301366181251073e-05 
50.94898345930314, -4.207176081964543e-05 
51.02495883254481, -5.039019552177105e-05 
51.10093420578647, -6.001260020923029e-05 
51.17690957902814, -6.12743624570641e-05 
51.25288495226981, -5.5544252608650396e-05 
51.32886032551147, -4.968038292355638e-05 
51.40483569875314, -4.4252074663326576e-05 
51.4808110719948, -3.491420329629856e-05 
51.55678644523647, -2.03222692635207e-05 
51.63276181847814, -3.3549662523005926e-06 
51.7087371917198, 1.341333241404283e-05 
51.78471256496147, 2.8312076199121065e-05 
51.86068793820313, 4.1678316202231895e-05 
51.936663311444796, 5.1471726947970735e-05 
52.012638684686465, 5.4693704852667226e-05 
52.088614057928126, 5.2856819153937915e-05 
52.164589431169794, 4.893427504466399e-05 
52.240564804411456, 4.456404511724321e-05 
52.316540177653124, 4.4699594306197286e-05 
52.392515550894785, 5.313250961597671e-05 
52.468490924136454, 6.617634335626475e-05 
52.54446629737812, 7.593475851191935e-05 
52.62044167061978, 7.740271175304888e-05 
52.69641704386145, 7.160931406860504e-05 
52.77239241710312, 6.129851862154775e-05 
52.84836779034478, 4.7493291018448e-05 
52.92434316358645, 3.09879426354259e-05 
53.00031853682811, 1.1712698973037364e-05 
53.07629391006978, -1.1117950454422242e-05 
53.15226928331144, -3.709514058843137e-05 
53.22824465655311, -6.61825092520763e-05 
53.30422002979478, -9.78523711306098e-05 
53.38019540303644, -0.00012888358885102373 
53.45617077627811, -0.00015304525130956353 
53.532146149519775, -0.0001665949610884255 
53.60812152276144, -0.00016636763022226603 
53.684096896003105, -0.00015033575821354704 
53.760072269244766, -0.00012032925440697283 
53.836047642486434, -7.93896525289646e-05 
53.912023015728096, -3.572196430313354e-05 
53.987998388969764, 1.5638391755572667e-06 
54.06397376221143, 2.836455787896882e-05 
54.139949135453094, 4.063395023049474e-05 
54.21592450869476, 3.66358216644605e-05 
54.29189988193642, 2.8879808598754894e-05 
54.36787525517809, 3.517483248338395e-05 
54.44385062841976, 5.4962226204918546e-05 
54.51982600166142, 7.445079507408743e-05 
54.59580137490309, 8.373964843103187e-05 
54.67177674814475, 8.480819707661752e-05 
54.74775212138642, 8.512433039125706e-05 
54.82372749462809, 7.88783804090736e-05 
54.89970286786975, 6.493214202111172e-05 
54.97567824111142, 4.4541182959856134e-05 
55.05165361435308, 1.8074115629805112e-05 
55.12762898759475, -1.0821305511125757e-05 
55.203604360836415, -3.484609833279565e-05 
55.27957973407808, -4.934246846525337e-05 
55.355555107319745, -5.602424594771487e-05 
55.431530480561406, -6.018545785258314e-05 
55.507505853803075, -6.413683455531103e-05 
55.58348122704474, -6.504244389798013e-05 
55.659456600286404, -6.19715165330293e-05 
55.73543197352807, -5.436259392445487e-05 
55.811407346769734, -4.031345807120383e-05 
55.8873827200114, -2.1475786218272642e-05 
55.96335809325306, -7.055715314188261e-08 
56.03933346649473, 1.753298765107691e-05 
56.1153088397364, 2.6479500799718645e-05 
56.19128421297806, 3.233133347040804e-05 
56.26725958621973, 4.1295211146761036e-05 
56.3432349594614, 4.9177253398221304e-05 
56.41921033270306, 5.110190381289926e-05 
56.49518570594473, 5.001540312904217e-05 
56.57116107918639, 4.7164480522943496e-05 
56.64713645242806, 4.599626158526906e-05 
56.72311182566972, 4.77780238245557e-05 
56.79908719891139, 4.778944250841324e-05 
56.875062572153055, 4.1286815311635436e-05 
56.95103794539472, 2.6262285450057722e-05 
57.027013318636385, 3.874944645969429e-06 
57.10298869187805, -2.6439837941058848e-05 
57.178964065119715, -6.116136515706677e-05 
57.25493943836138, -9.43782515621918e-05 
57.330914811603044, -0.00012512203790740277 
57.40689018484471, -0.00015340406735516574 
57.482865558086374, -0.00017860497749018313 
57.55884093132804, -0.0001976308557896443 
57.63481630456971, -0.0002066941550779203 
57.71079167781137, -0.00020310114355434633 
57.78676705105304, -0.0001819637666840629 
57.86274242429471, -0.00014341056136237012 
57.93871779753637, -9.546230259042002e-05 
58.01469317077803, -5.0668643272476976e-05 
58.0906685440197, -1.4023455581227002e-05 
58.16664391726137, 9.1684679114817e-06 
58.24261929050303, 2.138256428745984e-05 
58.3185946637447, 2.746409991822821e-05 
58.394570036986366, 3.058694715360783e-05 
58.47054541022803, 3.549910256670415e-05 
58.546520783469695, 4.602359500561837e-05 
58.622496156711364, 6.008689071205041e-05 
58.698471529953025, 7.403202089231881e-05 
58.774446903194686, 8.728747402290184e-05 
58.850422276436355, 9.506062188378947e-05 
58.92639764967802, 9.544133384239029e-05 
59.002373022919684, 8.87318732066967e-05 
59.07834839616135, 7.560245344056758e-05 
59.15432376940302, 6.344719936900356e-05 
59.23029914264468, 5.8008720227696524e-05 
59.30627451588635, 5.5544307289913264e-05 
59.38224988912801, 5.011267162713706e-05 
59.45822526236968, 3.933416028138989e-05 
59.53420063561134, 2.4582728870870644e-05 
59.61017600885301, 8.342651543739075e-06 
59.68615138209468, -5.993540027777937e-06 
59.76212675533634, -1.4956150063081082e-05 
59.83810212857801, -1.7377087905887898e-05 
59.914077501819676, -1.4519316919798406e-05 
59.99005287506134, 3.226436536565454e-05 
60.066028248303006, -6.084538012016025e-05 
60.14200362154467, -6.476005636482386e-05 
60.217978994786336, -1.8405844037638898e-05 
60.293954368028, -2.104674561160106e-06 
60.369929741269665, -4.042473824192467e-05 
60.44590511451133, -8.278790319883298e-05 
60.521880487752995, -8.220877272005543e-05 
60.59785586099466, -0.00010614132568232727 
60.67383123423633, -0.00011786516917309453 
60.74980660747799, -0.00011975079479880356 
60.82578198071966, -0.0001030878904441583 
60.90175735396132, -8.61899679080076e-05 
60.97773272720299, -7.860017481122321e-05 
61.05370810044465, -6.737774248324733e-05 
61.12968347368632, -5.370396801284938e-05 
61.20565884692799, -3.7862521686908744e-05 
61.28163422016965, -2.6696289940955695e-05 
61.35760959341132, -8.666942450832136e-06 
61.43358496665299, 1.929998627108656e-05 
61.50956033989465, 3.08585912330426e-05 
61.58553571313631, 3.600141761501314e-05 
61.66151108637798, 4.514339094388017e-07 
61.737486459619646, 3.3215262312098407e-05 
61.81346183286131, 3.745762029522792e-05 
61.889437206102976, 3.949839721018847e-05 
61.965412579344644, 3.29510773313095e-05 
62.041387952586305, 3.372989870223106e-05 
62.117363325827974, 5.015964171561199e-05 
62.19333869906964, 6.772007216854566e-05 
62.2693140723113, 7.199342503973031e-05 
62.345289445552964, 6.279583845158149e-05 
62.42126481879463, 4.668411474674816e-05 
62.4972401920363, 3.6298714221590226e-05 
62.57321556527796, 3.185521955522811e-05 
62.64919093851963, 1.9629734416619866e-05 
62.7251663117613, 1.0475045283674265e-05 
62.80114168500296, 8.00217565152889e-06 
62.87711705824463, 2.901715413853585e-05 
62.95309243148629, 4.955729583744587e-05 
63.02906780472796, 5.4197891211911814e-05 
63.10504317796962, 5.396114162361656e-05 
63.18101855121129, 6.087184761186483e-05 
63.256993924452956, 6.237850620600676e-05 
63.33296929769462, 5.283439825863423e-05 
63.408944670936286, 4.0871400919729804e-05 
63.484920044177954, 3.109771187920029e-05 
63.560895417419616, 1.4821851915570658e-05 
63.63687079066128, -3.358874326475295e-06 
63.71284616390295, -1.585179639539797e-05 
63.788821537144614, -2.6246242747238434e-05 
63.864796910386275, -2.9613148914842886e-05 
63.94077228362794, -3.134593560952789e-05 
64.01674765686961, -3.973122884581731e-05 
64.09272303011127, -5.3129742270624576e-05 
64.16869840335295, -5.971193495908365e-05 
64.24467377659461, -4.744144453569808e-05 
64.32064914983627, -3.1977837552859406e-05 
64.39662452307793, -2.5397362921041876e-05 
64.4725998963196, -2.2406160462690927e-05 
64.54857526956127, -2.629331230738819e-05 
64.62455064280293, -2.9999064333122795e-05 
64.70052601604459, -3.303906614420163e-05 
64.77650138928627, -3.353271062150977e-05 
64.85247676252793, -3.3822046062355186e-05 
64.92845213576959, -3.665134057960261e-05 
65.00442750901126, -3.787892623274271e-05 
65.08040288225293, -3.377472160509276e-05 
65.15637825549459, -2.607008894521064e-05 
65.23235362873626, 0.0015135855477306829 
65.30832900197792, 0.0009508104124125959 
65.38430437521959, 0.0007263510286071068 
65.46027974846126, 0.0005491557306493705 
65.53625512170292, 0.00047466826820869964 
65.61223049494458, 0.00048395597885127445 
65.68820586818626, 0.000406055048557439 
65.76418124142792, 4.194296433603584e-05 
65.84015661466958, 5.8663194016462405e-05 
65.91613198791124, 5.8884743130544934e-05 
65.9921073611529, 7.090520188586015e-05 
66.06808273439458, 5.1481433214383085e-05 
66.14405810763624, 2.712031910150989e-05 
66.2200334808779, 1.551222808412163e-06 
66.29600885411958, -5.112668927274349e-06 
66.37198422736124, -2.2554378140240072e-05 
66.4479596006029, -5.0207017144090335e-05 
66.52393497384458, -6.394946833317913e-05 
66.59991034708624, -7.023713734975386e-05 
66.6758857203279, -7.883045083124246e-05 
66.75186109356957, -7.921899282053305e-05 
66.82783646681123, -7.168411060350476e-05 
66.9038118400529, -3.7437437043110605e-05 
66.97978721329457, -5.0221837993765775e-06 
67.05576258653623, -0.00012552418417600841 
67.1317379597779, -9.609194361850068e-05 
67.20771333301956, -8.458194445279689e-05 
67.28368870626123, -5.7683610317065776e-05 
67.35966407950289, -3.874081829234087e-05 
67.43563945274455, -1.66820213945028e-05 
67.51161482598621, 1.5798877606547276e-05 
67.58759019922789, 3.7839256616566214e-05 
67.66356557246955, 5.1459827584418146e-05 
67.73954094571121, 6.7819098222493e-05 
67.81551631895289, 6.33790438847335e-05 
67.89149169219455, 2.4271798444110926e-05 
67.96746706543621, -5.305674388211628e-06 
68.04344243867789, -3.806371303716393e-05 
68.11941781191955, -5.242897503409527e-05 
68.19539318516121, -4.930573460733124e-05 
68.27136855840288, -4.070292954161574e-05 
68.34734393164455, -2.82761371382487e-05 
68.4233193048862, -1.8391743515427534e-05 
68.49929467812788, -3.9034561885651335e-07 
68.57527005136954, 2.4204550253266604e-05 
68.6512454246112, 4.56427596007962e-05 
68.72722079785287, 5.556828512550392e-05 
68.80319617109453, 6.670360217874199e-05 
68.8791715443362, 5.652459805122412e-05 
68.95514691757786, 4.4509804676276366e-05 
69.03112229081952, 4.005018274963513e-05 
69.1070976640612, 4.286662158411432e-05 
69.18307303730286, 5.037076892349341e-05 
69.25904841054452, 5.5201159364355434e-05 
69.3350237837862, 4.9989155272055954e-05 
69.41099915702786, 3.497691224119847e-05 
69.48697453026952, 1.4086182662455129e-05 
69.5629499035112, -9.16673336014721e-06 
69.63892527675286, -2.0775802416438494e-05 
69.71490064999452, -1.79271286392979e-05 
69.7908760232362, -1.1563152438425602e-05 
69.86685139647786, 4.979867248062151e-07 
69.94282676971952, 1.0788252341134744e-05 
70.01880214296118, 1.354140835139722e-05 
70.09477751620285, 9.13582338927728e-06 
70.17075288944451, 4.440485561852178e-06 
70.24672826268618, 4.102463262973719e-06 
70.32270363592784, 7.356476741084661e-06 
70.39867900916951, 9.33543774293275e-06 
70.47465438241117, 1.5040578322940425e-05 
70.55062975565284, 2.860570301125698e-05 
70.62660512889451, 4.484166243767805e-05 
70.70258050213617, 5.962716124881206e-05 
70.77855587537783, 7.120177371399628e-05 
70.85453124861951, 7.624089003207322e-05 
70.93050662186117, 7.214800294278388e-05 
71.00648199510283, 6.15836848552263e-05 
71.0824573683445, 5.703560501962254e-05 
71.15843274158617, 6.436514704989187e-05 
71.23440811482783, 7.025755032669643e-05 
71.3103834880695, 6.470337128649094e-05 
71.38635886131117, 5.272457495299627e-05 
71.46233423455283, 4.251393681673979e-05 
71.53830960779449, 3.748930598269784e-05 
71.61428498103615, 3.751321615380209e-05 
71.69026035427783, 3.6679758218396074e-05 
71.76623572751949, 2.8237004398356097e-05 
71.84221110076115, 1.5449047944975356e-05 
71.91818647400282, 2.24824743734929e-06 
71.99416184724448, -1.0874533277247523e-05 
72.07013722048615, -2.4731087490442728e-05 
72.14611259372782, -4.149071313673433e-05 
72.22208796696948, -6.219371752040548e-05 
72.29806334021114, -8.611695816017649e-05 
72.37403871345282, -0.00011135005978275925 
72.45001408669448, -0.00013332848265658275 
72.52598945993614, -0.00014728131023336553 
72.60196483317782, -0.00014589631534918656 
72.67794020641948, -0.00012688788474414032 
72.75391557966114, -9.781882575920595e-05 
72.82989095290282, -5.8583356593717124e-05 
72.90586632614448, -3.052247681513785e-05 
72.98184169938614, -1.0983663662090706e-05 
73.0578170726278, 9.564739115970459e-06 
73.13379244586946, 2.7047713293665368e-05 
73.20976781911114, 4.1659604678983184e-05 
73.2857431923528, 5.7109733389204826e-05 
73.36171856559446, 7.676664038596399e-05 
73.43769393883613, 9.578630268494665e-05 
73.5136693120778, 0.00010489839056815144 
73.58964468531946, 0.00010528124108533468 
73.66562005856113, 0.00010662546841831144 
73.74159543180279, 0.00011206321336880488 
73.81757080504445, 0.00011186320655570345 
73.89354617828613, 0.00010194350684530091 
73.96952155152779, 8.459661209340052e-05 
74.04549692476945, 6.238127029002515e-05 
74.12147229801113, 4.158057441061332e-05 
74.19744767125279, 3.0802701071394576e-05 
74.27342304449445, 2.7776282651065828e-05 
74.34939841773611, 2.2456519470171993e-05 
74.42537379097779, 1.4369136770850864e-05 
74.50134916421945, 1.0446543365650039e-05 
74.57732453746111, 6.814864495344515e-06 
74.65329991070277, -3.728182200208674e-06 
74.72927528394445, -1.7462704720813473e-05 
74.80525065718611, -2.3448573255452544e-05 
74.88122603042777, -1.7175168300713102e-05 
74.95720140366944, -5.281162609953379e-06 
75.0331767769111, 5.577783058675796e-06 
75.10915215015277, 1.700318680281932e-05 
75.18512752339444, 2.9598148898581202e-05 
75.2611028966361, 3.9119571634142456e-05 
75.33707826987776, 4.522556043309152e-05 
75.41305364311944, 4.919293926701794e-05 
75.4890290163611, 4.350801996584457e-05 
75.56500438960276, 1.9072164446288343e-05 
75.64097976284444, -3.0527865986219963e-06 
75.7169551360861, 3.5447869674278306e-06 
75.79293050932776, 2.897108983577972e-05 
75.86890588256942, 5.156281226735702e-05 
75.94488125581108, 6.507383526406757e-05 
76.02085662905276, 6.893615203477209e-05 
76.09683200229442, 6.20981446267715e-05 
76.17280737553608, 4.52592966415881e-05 
76.24878274877776, 2.7213497199023074e-05 
76.32475812201942, 1.5756515323146103e-05 
76.40073349526108, 9.719509060490641e-06 
76.47670886850275, 5.938487694153735e-06 
76.55268424174442, 5.383363597061729e-06 
76.62865961498608, 1.1532609991201235e-05 
76.70463498822775, 1.885894187581164e-05 
76.78061036146941, 2.317290059469574e-05 
76.85658573471108, 2.9297845112204112e-05 
76.93256110795275, 3.8227676237413395e-05 
77.00853648119441, 4.7307834514008894e-05 
77.08451185443607, 5.9756292560235425e-05 
77.16048722767773, 6.265212666027074e-05 
77.23646260091941, 5.165921325605363e-05 
77.31243797416107, 2.8518837672947853e-05 
77.38841334740273, -3.4275377869991193e-06 
77.4643887206444, -3.512078674640434e-05 
77.54036409388607, -5.1901811097656626e-05 
77.61633946712773, -5.459611168663406e-05 
77.69231484036939, -4.562045968964973e-05 
77.76829021361107, -2.74590026965679e-05 
77.84426558685273, -7.240930761246095e-06 
77.92024096009439, 4.832726934924208e-06 
77.99621633333606, 7.937558095857265e-06 
78.07219170657773, 4.157993803114825e-06 
78.14816707981939, 4.383336937229918e-07 
78.22414245306106, 8.759932450415114e-06 
78.30011782630272, 2.4390012881126465e-05 
78.37609319954439, 4.1528770864472094e-05 
78.45206857278606, 6.0534360775593536e-05 
78.52804394602772, 7.996016770660094e-05 
78.60401931926938, 9.420483303086222e-05 
78.67999469251104, 9.69042728447872e-05 
78.7559700657527, 8.92838254041473e-05 
78.83194543899438, 8.122230233417503e-05 
78.90792081223604, 7.839502099549745e-05 
78.9838961854777, 7.696948553291541e-05 
79.05987155871938, 7.493931441197895e-05 
79.13584693196104, 7.362505620168023e-05 
79.2118223052027, 7.078673747377043e-05 
79.28779767844438, 6.213514034326803e-05 
79.36377305168604, 4.832963904570535e-05 
79.4397484249277, 2.9182779855996118e-05 
79.51572379816938, 4.657061464033495e-06 
79.59169917141104, -2.4179277117654107e-05 
79.6676745446527, -5.7051578078746065e-05 
79.74364991789437, -8.922078339735812e-05 
79.81962529113603, -0.00011592146505129221 
79.8956006643777, -0.00013599399183269838 
79.97157603761937, -0.00014684377499702824 
80.04755141086102, -0.00014703332726549294 
80.1235267841027, -0.00013800515767713203 
80.19950215734437, -0.0001240983878274151 
80.27547753058602, -0.0001068255075263467 
80.35145290382769, -8.529358614665378e-05 
80.42742827706935, -6.178451142154562e-05 
80.50340365031101, -3.982216314894325e-05 
80.57937902355269, -1.8424151563626828e-05 
80.65535439679435, 5.755974923843665e-06 
80.73132977003601, 3.430555296293871e-05 
80.80730514327769, 6.54309813298985e-05 
80.88328051651935, 8.861943565176549e-05 
80.95925588976101, 8.636964231954445e-05 
81.03523126300269, 6.806940365255682e-05 
81.11120663624435, 6.458145963113301e-05 
81.18718200948601, 8.04095920426143e-05 
81.26315738272768, 9.796105049309888e-05 
81.33913275596933, 0.00010748874614868032 
81.415108129211, 0.00010957719216316675 
81.49108350245268, 0.00010880389658507914 
81.56705887569433, 0.00010505157536108436 
81.643034248936, 9.649665319431405e-05 
81.71900962217767, 8.37506988730509e-05 
81.79498499541933, 6.709036082187656e-05 
81.870960368661, 4.571417002183475e-05 
81.94693574190266, 2.012887927235721e-05 
82.02291111514432, -7.709329729099522e-06 
82.098886488386, -4.639633213675975e-05 
82.17486186162766, -8.72825557975814e-05 
82.25083723486932, -0.00012636407527129783 
82.326812608111, -0.00015163980823819872 
82.40278798135266, -0.0001575681842259952 
82.47876335459432, -0.00014894718272540305 
82.554738727836, -0.0001353222851148363 
82.63071410107766, -0.00012187222199915932 
82.70668947431932, -0.0001078489491681205 
82.782664847561, -9.755265941599329e-05 
82.85864022080264, -8.906805160091059e-05 
82.93461559404432, -7.960553456318734e-05 
83.01059096728599, -6.768058437939029e-05 
83.08656634052764, -5.3564853973402874e-05 
83.16254171376931, -3.333013401166742e-05 
83.23851708701098, -3.1427477937926217e-06 
83.31449246025264, 3.381286718813157e-05 
83.39046783349431, 6.818164661744792e-05 
83.46644320673597, 8.802654696625868e-05 
83.54241857997764, 9.27651049865101e-05 
83.61839395321931, 9.538947838501691e-05 
83.69436932646097, 0.00010123351794347305 
83.77034469970263, 0.00010357509933981422 
83.84632007294431, 9.866910033535134e-05 
83.92229544618597, 8.988989673811422e-05 
83.99827081942763, 7.994394305233605e-05 
84.0742461926693, 6.654980301453513e-05 
84.15022156591097, 5.224871990670198e-05 
84.22619693915263, 3.909143515365046e-05 
84.3021723123943, 2.3303092029212176e-05 
84.37814768563595, -2.3799759880689483e-06 
84.45412305887763, -3.6191260524714296e-05 
84.5300984321193, -6.439045522949586e-05 
84.60607380536095, -8.689936976872848e-05 
84.68204917860263, -0.00010826493409555774 
84.75802455184429, -0.00012900074640251476 
84.83399992508595, -0.0001444212370016021 
84.90997529832762, -0.00015219616732578127 
84.98595067156928, -0.0001527289549053429 
85.06192604481095, -0.00014684166141929952 
85.13790141805262, -0.00013762506479794 
85.21387679129428, -0.00012714632771604732 
85.28985216453594, -0.0001168762952139874 
85.36582753777762, -0.0001069407120628285 
85.44180291101928, -9.364094371291701e-05 
85.51777828426094, -7.612964826693497e-05 
85.59375365750262, -5.625536632128236e-05 
85.66972903074426, -3.6667778452792644e-05 
85.74570440398594, -1.9744224755389297e-05 
85.82167977722762, -6.293581738436088e-06 
85.89765515046926, 7.316995699139528e-06 
85.97363052371094, 2.3359670844802205e-05 
86.0496058969526, 3.5475247467018884e-05 
86.12558127019426, 3.90659106434057e-05 
86.20155664343594, 4.031668034596795e-05 
86.2775320166776, 4.37605136092183e-05 
86.35350738991926, 5.001873620086666e-05 
86.42948276316093, 4.8782279116742666e-05 
86.5054581364026, 4.8171158603484204e-05 
86.58143350964426, 4.306346375815008e-05 
86.65740888288593, 3.130523991064879e-05 
86.7333842561276, 2.5380967026917873e-05 
86.80935962936925, 2.4471000334021402e-05 
86.88533500261093, 2.5725468655584333e-05 
86.96131037585259, 2.4776759273658518e-05 
87.03728574909425, 2.102380154468562e-05 
87.11326112233593, 1.4636993211508843e-05 
87.18923649557757, 5.0536737707702155e-06 
87.26521186881925, -7.446311042880321e-06 
87.34118724206093, -2.0769515617437985e-05 
87.41716261530257, -3.284029159784409e-05 
87.49313798854425, -4.1729928685286e-05 
87.56911336178591, -4.3978562428037294e-05 
87.64508873502757, -3.9502378960475565e-05 
87.72106410826925, -3.317688211247693e-05 
87.79703948151091, -3.1093524997871594e-05 
87.87301485475257, -3.638318104334895e-05 
87.94899022799424, -4.979399240367049e-05 
88.0249656012359, -6.96328873972058e-05 
88.10094097447757, -9.160995881317378e-05 
88.17691634771924, -0.00011032942991742297 
88.2528917209609, -0.00012205586260945401 
88.32886709420256, -0.00012398729136151019 
88.40484246744424, -0.0001114071773056923 
88.48081784068589, -8.664096275189085e-05 
88.55679321392756, -5.88361070373162e-05 
88.63276858716924, -3.2109720735238615e-05 
88.70874396041089, -6.516429478887102e-06 
88.78471933365256, 1.879370037363072e-05 
88.86069470689422, 4.271352753895575e-05 
88.93667008013588, 6.144011003435044e-05 
89.01264545337756, 7.04584591362383e-05 
89.08862082661922, 7.06447332381054e-05 
89.16459619986088, 6.45743123575114e-05 
89.24057157310256, 5.55181448822184e-05 
89.31654694634422, 5.065117303400988e-05 
89.39252231958588, 6.163239215390804e-05 
89.46849769282755, 7.385811794330838e-05 
89.54447306606922, 7.71230230117231e-05 
89.62044843931088, 7.219027398856626e-05 
89.69642381255255, 5.9591975673449435e-05 
89.77239918579421, 4.472951112899174e-05 
89.84837455903588, 3.209310805374248e-05 
89.92434993227755, 2.316074384454776e-05 
90.0003253055192, 1.653725903156503e-05 
90.07630067876087, 1.1766948004821732e-05 
90.15227605200255, 6.670828548110137e-06 
90.2282514252442, -3.4580087997813633e-06 
90.30422679848587, -1.674980359749217e-05 
90.38020217172753, -3.0289907251298536e-05 
90.4561775449692, -4.109359046943676e-05 
90.53215291821087, -4.5791983527426706e-05 
90.60812829145253, -5.060780127062636e-05 
90.68410366469419, -5.897384646874705e-05 
90.76007903793587, -6.373428959326633e-05 
90.83605441117753, -6.12235096782332e-05 
90.91202978441919, -4.8703576452080796e-05 
90.98800515766087, -2.787437421045658e-05 
91.06398053090253, -1.1357348567097088e-06 
91.13995590414419, 2.8419406488553673e-05 
91.21593127738586, 5.784335946299399e-05 
91.29190665062752, 8.189413986053102e-05 
91.36788202386919, 9.47425609868583e-05 
91.44385739711086, 9.391483312799287e-05 
91.51983277035251, 8.577405668079257e-05 
91.59580814359418, 8.32616228765051e-05 
91.67178351683586, 8.743699460244234e-05 
91.7477588900775, 9.141662023304772e-05 
91.82373426331918, 9.151885230253214e-05 
91.89970963656084, 8.694520748339184e-05 
91.9756850098025, 7.879386657413162e-05 
92.05166038304418, 6.916734041793562e-05 
92.12763575628584, 5.735838256673258e-05 
92.2036111295275, 4.306195300716156e-05 
92.27958650276918, 2.6707061322060562e-05 
92.35556187601084, 1.1722492353589975e-05 
92.4315372492525, 2.4095127717266575e-06 
92.50751262249418, -3.3713273824178916e-06 
92.58348799573584, -9.229568636777406e-06 
92.6594633689775, -1.4647549307213242e-05 
92.73543874221917, -1.7029969392870272e-05 
92.81141411546082, -1.510117471442064e-05 
92.8873894887025, -1.3003333007834812e-05 
92.96336486194417, -1.5743701608712742e-05 
93.03934023518582, -2.1571650869389967e-05 
93.1153156084275, -2.5324683388846024e-05 
93.19129098166916, -2.639013785184934e-05 
93.26726635491082, -3.0263250837739192e-05 
93.34324172815249, -3.804700877710114e-05 
93.41921710139415, -4.766036473026922e-05 
93.49519247463581, -5.6925231835665975e-05 
93.57116784787749, -5.9666062786110486e-05 
93.64714322111915, -5.5983239141016115e-05 
93.72311859436081, -5.43806702557238e-05 
93.79909396760249, -5.6471262209835796e-05 
93.87506934084415, -5.6103808105647795e-05 
93.95104471408581, -5.32505277856375e-05 
94.02702008732749, -5.224779794614205e-05 
94.10299546056915, -5.4328158590824174e-05 
94.17897083381081, -5.4106583525998625e-05 
94.25494620705248, -4.4734204456203936e-05 
94.33092158029413, -2.6104512591178897e-05 
94.4068969535358, -7.325655626986227e-06 
94.48287232677748, -1.2391255545944425e-06 
94.55884770001913, -9.635938173380888e-06 
94.6348230732608, -2.0263470290332386e-05 
94.71079844650247, -2.1090567932172797e-05 
94.78677381974413, -1.2147566098647484e-05 
94.8627491929858, 4.4067701027488517e-07 
94.93872456622746, 1.2543715664097184e-05 
95.01469993946912, 2.3471681903954573e-05 
95.0906753127108, 3.469641940365432e-05 
95.16665068595246, 4.0674110846262416e-05 
95.24262605919412, 3.580703719638237e-05 
95.3186014324358, 2.4520838784876163e-05 
95.39457680567746, 1.4149608271519961e-05 
95.47055217891912, 7.964515316126715e-06 
95.5465275521608, -4.3103268699545426e-07 
95.62250292540244, -1.4810640347678927e-05 
95.69847829864412, -2.2359490145374565e-05 
95.7744536718858, -2.0719311824323476e-05 
95.85042904512744, -1.8360330466865678e-05 
95.92640441836912, -1.8140474509024395e-05 
96.00237979161078, -1.7229865856424188e-05 
96.07835516485244, -1.343876103238497e-05 
96.15433053809411, -4.440779517502307e-06 
96.23030591133578, 4.60686952252679e-06 
96.30628128457744, 6.666815489109396e-06 
96.38225665781911, 4.47894508942543e-06 
96.45823203106077, 3.4985680807309993e-06 
96.53420740430244, 5.839535859744655e-06 
96.61018277754411, 1.3230834656628272e-05 
96.68615815078577, 2.094453791263715e-05 
96.76213352402743, 2.4925679266225024e-05 
96.83810889726911, 2.5738503854720197e-05 
96.91408427051077, 2.494440291952888e-05 
96.99005964375243, 2.3876694154650813e-05 
97.0660350169941, 2.2106747301408907e-05 
97.14201039023575, 2.1270845209042517e-05 
97.21798576347743, 2.3870804728452732e-05 
97.2939611367191, 2.933920420324518e-05 
97.36993650996075, 3.432215950546865e-05 
97.44591188320243, 3.483930282952976e-05 
97.52188725644409, 2.922293879874447e-05 
97.59786262968575, 1.6458503264608566e-05 
97.67383800292743, -1.2531752186842368e-06 
97.74981337616909, -2.023095012207234e-05 
97.82578874941075, -3.787587602086049e-05 
97.90176412265242, -5.696527010134412e-05 
97.97773949589408, -7.881196585075734e-05 
98.05371486913575, -0.00010608961368332582 
98.12969024237742, -0.00013030919426157457 
98.20566561561908, -0.000144949881774158 
98.28164098886074, -0.00014975862327250755 
98.35761636210242, -0.00014568400441783338 
98.43359173534408, -0.0001287204919719993 
98.50956710858574, -9.706626341756357e-05 
98.58554248182742, -5.6774852088654174e-05 
98.66151785506906, -1.2849238717389938e-05 
98.73749322831074, 2.9530095890121212e-05 
98.81346860155242, 6.77068874618626e-05 
98.88944397479406, 9.599032889504285e-05 
98.96541934803574, 0.00010333419206021906 
99.0413947212774, 8.62005128584754e-05 
99.11737009451906, 5.651375679278422e-05 
99.19334546776074, 4.377341494791226e-05 
99.2693208410024, 5.4496454104156e-05 
99.34529621424406, 6.898942850922375e-05 
99.42127158748573, 8.1622762141774e-05 
99.4972469607274, 9.464200040409518e-05 
99.57322233396906, 0.00010301968565060195 
99.64919770721073, 0.00010611000376128551 
99.7251730804524, 0.00010308316550886023 
99.80114845369405, 9.166152992633533e-05 
99.87712382693573, 7.354128067931069e-05 
99.95309920017738, 4.905108734528912e-05 
100.02907457341905, 1.8892822118077907e-05 
100.10504994666073, -1.3146328957770175e-05 
100.18102531990237, -4.005979265289726e-05 
100.25700069314405, -5.644110397471437e-05 
100.33297606638571, -6.405855126851936e-05 
100.40895143962737, -6.729196070599627e-05 
100.48492681286905, -6.735849248626958e-05 
100.56090218611071, -6.607525401737871e-05 
100.63687755935237, -6.672243005076297e-05 
100.71285293259405, -6.890633996082458e-05 
100.78882830583571, -7.026313424616537e-05 
100.86480367907737, -7.072017422543155e-05 
100.94077905231904, -6.903425878181156e-05 
101.0167544255607, -6.336448061278363e-05 
101.09272979880237, -5.017165838285227e-05 
101.16870517204404, -2.6533278663115113e-05 
101.2446805452857, 5.010506898020416e-06 
101.32065591852736, 3.859854136022064e-05 
101.39663129176904, 6.522595428296925e-05 
101.47260666501069, 6.90091937217767e-05 
101.54858203825236, 5.5493536388738634e-05 
101.62455741149404, 4.158822307664667e-05 
101.70053278473569, 3.2838386241859486e-05 
101.77650815797736, 2.8093749368263887e-05 
101.85248353121902, 2.3904152653326307e-05 
101.92845890446068, 1.8141357993453137e-05 
102.00443427770236, 1.0807305610390611e-05 
102.08040965094402, 2.4796267209845296e-06 
102.15638502418568, -3.5714541515060258e-06 
102.23236039742736, -2.63281075993989e-06 
102.30833577066902, 1.8955893298038578e-06 
102.38431114391068, 5.1056271931442105e-06 
102.46028651715235, 1.168750432013696e-05 
102.53626189039402, 2.2636509911657418e-05 
102.61223726363568, 2.6455181942607027e-05 
102.68821263687735, 2.4495881639721584e-05 
102.764188010119, 2.307262930449363e-05 
102.84016338336068, 2.5553889922366163e-05 
102.91613875660235, 2.8099925304483523e-05 
102.992114129844, 3.0904691344558256e-05 
103.06808950308567, 3.826604208432846e-05 
103.14406487632733, 4.8580724589819724e-05 
103.220040249569, 6.053115653546271e-05 
103.29601562281067, 7.188700691568772e-05 
103.37199099605233, 7.577318423788984e-05 
103.447966369294, 6.879640419318598e-05 
103.52394174253567, 5.421642365148121e-05 
103.59991711577733, 3.8044976370946004e-05 
103.67589248901899, 2.2450689088547068e-05 
103.75186786226067, -1.2462218411791762e-06 
103.82784323550233, -3.0526886083970404e-05 
103.90381860874399, -5.628084154813375e-05 
103.97979398198567, -7.77283892349079e-05 
104.05576935522733, -9.113367187843507e-05 
104.13174472846899, -9.25297687971651e-05 
104.20772010171066, -8.258724939486426e-05 
104.28369547495231, -6.119355145552886e-05 
104.35967084819399, -4.412985030620916e-05 
104.43564622143566, -2.814211660420067e-05 
104.51162159467731, -1.1409509885480877e-05 
104.58759696791898, 4.896931684220361e-06 
104.66357234116064, 2.1482017696079792e-05 
104.7395477144023, 3.83021996155297e-05 
104.81552308764398, 5.410665775390947e-05 
104.89149846088564, 6.356929559358832e-05 
104.9674738341273, 6.361397033736551e-05 
105.04344920736898, 5.527225859034194e-05 
105.11942458061064, 4.267254600273801e-05 
105.1953999538523, 2.967552473029472e-05 
105.27137532709398, 1.9924655692056536e-05 
105.34735070033564, 9.767986967789551e-06 
105.4233260735773, -9.719174778560534e-06 
105.49930144681898, -4.02953035228519e-05 
105.57527682006064, -7.287277038209059e-05 
105.6512521933023, -0.00010112957333351089 
105.72722756654397, -0.00012056567400894515 
105.80320293978562, -0.00012427437058177217 
105.8791783130273, -0.00011349676921975095 
105.95515368626897, -0.00010492282461583476 
106.03112905951062, -0.00010840750835204439 
106.1071044327523, -0.00011026096136077532 
106.18307980599396, -0.00010328995493991399 
106.25905517923562, -9.335954593659218e-05 
106.33503055247729, -8.160261639828762e-05 
106.41100592571895, -6.054540790356601e-05 
106.48698129896061, -2.6407162492327387e-05 
106.56295667220229, 8.452971383085544e-06 
106.63893204544395, 3.5020580760242794e-05 
106.71490741868561, 5.6399025026347964e-05 
106.79088279192729, 7.168380363212258e-05 
106.86685816516895, 7.082723857535059e-05 
106.94283353841061, 7.766461111764728e-05 
107.01880891165229, 7.42923988916064e-05 
107.09478428489393, 6.771759040107428e-05 
107.17075965813561, 6.071635520245769e-05 
107.24673503137728, 5.5140515488039804e-05 
107.32271040461893, 4.962997094368969e-05 
107.3986857778606, 4.654509610698925e-05 
107.47466115110227, 4.433932662698903e-05 
107.55063652434393, 4.0797215522011725e-05 
107.6266118975856, 3.17250308738257e-05 
107.70258727082727, 1.3664779889531422e-05 
107.77856264406893, -4.698006968529171e-06 
107.8545380173106, -1.3852831039042385e-05 
107.93051339055226, -2.1143741994314844e-05 
108.00648876379393, -3.475978775393539e-05 
108.0824641370356, -5.608602218741375e-05 
108.15843951027726, -7.769191403165943e-05 
108.23441488351892, -0.00010235950124868951 
108.3103902567606, -0.00012112286772935698 
108.38636563000226, -0.0001289780192572974 
108.46234100324392, -0.00013038440895304687 
108.5383163764856, -0.0001282641029796933 
108.61429174972724, -0.00011603016632371168 
108.69026712296892, -9.742856960300063e-05 
108.7662424962106, -7.286887790006544e-05 
108.84221786945224, -4.5200171926118295e-05 
108.91819324269392, -1.5393693427225925e-05 
108.99416861593558, 1.3635513318467675e-05 
109.07014398917724, 3.790524888198335e-05 
109.14611936241891, 5.693602839851366e-05 
109.22209473566058, 7.033624407454576e-05 
109.29807010890224, 7.616873881130304e-05 
109.37404548214391, 7.656026592030348e-05 
109.45002085538557, 7.13170675136741e-05 
109.52599622862724, 6.412677146735985e-05 
109.60197160186891, 5.763296574789411e-05 
109.67794697511057, 5.502710891094775e-05 
109.75392234835223, 5.4667310449294497e-05 
109.82989772159391, 5.008983123347157e-05 
109.90587309483556, 3.8657332129957576e-05 
109.98184846807723, 2.0862267075785388e-05 
110.0578238413189, -4.591810983972936e-06 
110.13379921456055, -3.673700649778821e-05 
110.20977458780223, -6.726703530099741e-05 
110.28574996104389, -8.702864179491609e-05 
110.36172533428555, -0.00010270925554239121 
110.43770070752723, -0.00010863332213499689 
110.51367608076889, -0.00010535077478708178 
110.58965145401055, -9.964674307392994e-05 
110.66562682725223, -9.217210153798219e-05 
110.74160220049389, -8.319762314468084e-05 
110.81757757373555, -7.415035896189543e-05 
110.89355294697722, -6.529054423702533e-05 
110.96952832021888, -5.484923870832213e-05 
111.04550369346055, -4.23565059538162e-05 
111.12147906670222, -2.9881923826963307e-05 
111.19745443994388, -1.854813608585211e-05 
111.27342981318554, -8.196239947424029e-06 
111.34940518642722, 3.3783829737430153e-06 
111.42538055966887, 1.8015802280009495e-05 
111.50135593291054, 3.077412267656505e-05 
111.57733130615222, 3.6915429895143506e-05 
111.65330667939386, 3.849265926301511e-05 
111.72928205263554, 3.810320183174275e-05 
111.80525742587722, 3.612627610213169e-05 
111.88123279911886, 3.609235857235688e-05 
111.95720817236054, 3.853176043625996e-05 
112.03318354560221, 4.1304942902338425e-05 
112.10915891884386, 4.288502566703027e-05 
112.18513429208554, 4.277932903501e-05 
112.26110966532718, 3.891506853185451e-05 
112.33708503856886, 2.7600121368225874e-05 
112.41306041181053, 1.2914215467599384e-05 
112.48903578505218, 2.575360962495115e-06 
112.56501115829386, -5.590835071545781e-06 
112.64098653153553, -1.0845947200773916e-05 
112.71696190477718, -2.0263102606799924e-05 
112.79293727801885, -2.128832860725119e-05 
112.86891265126053, -7.543620359112806e-06 
112.94488802450218, 1.012366693634425e-05 
113.02086339774385, 2.034868504779621e-05 
113.09683877098553, 1.873371037315523e-05 
113.17281414422717, 1.3241586968994454e-05 
113.24878951746885, 1.0426958732390933e-05 
113.32476489071053, 2.8476904903208543e-06 
113.40074026395217, -8.467681901370495e-06 
113.47671563719385, -2.018869193155763e-05 
113.55269101043552, -2.7900550783564387e-05 
113.62866638367717, -2.8417799067907737e-05 
113.70464175691885, -2.4158123393897688e-05 
113.7806171301605, -1.9122078868686753e-05 
113.85659250340217, -1.524642238057111e-05 
113.93256787664384, -1.45960861304456e-05 
114.00854324988549, -1.6173102924190562e-05 
114.08451862312717, -1.533655437061091e-05 
114.16049399636884, -7.596425476783664e-06 
114.23646936961049, 5.496187686247926e-06 
114.31244474285216, 2.300492550872675e-05 
114.38842011609384, 4.425724840416894e-05 
114.46439548933549, 6.621228344752211e-05 
114.54037086257716, 7.887413096190508e-05 
114.61634623581884, 7.839143496505684e-05 
114.69232160906049, 6.767000381866458e-05 
114.76829698230216, 5.928516592000701e-05 
114.84427235554384, 6.0138275121122416e-05 
114.92024772878548, 6.222882954572618e-05 
114.99622310202716, 5.859751216475209e-05 
115.0721984752688, 4.612707601424133e-05 
115.14817384851048, 2.7411957103201488e-05 
115.22414922175216, 1.1847272777087946e-05 
115.3001245949938, 7.278392013441505e-06 
115.37609996823548, 1.0753133541433239e-05 
115.45207534147715, 1.0698329342225839e-05 
115.5280507147188, 3.254662613596159e-07 
115.60402608796048, -1.765489947974799e-05 
115.68000146120215, -3.8973552010014746e-05 
115.7559768344438, -5.8650978622100236e-05 
115.83195220768548, -7.370207206256488e-05 
115.90792758092715, -8.565171122879351e-05 
115.9839029541688, -9.980021943577741e-05 
116.05987832741047, -0.00011995639161680959 
116.13585370065215, -0.00013994373311407431 
116.2118290738938, -0.000140486685874134 
116.28780444713547, -0.00010930074930751374 
116.36377982037715, -5.723552079735288e-05 
116.4397551936188, -3.8633412977084415e-06 
116.51573056686047, 3.8923662023383636e-05 
116.59170594010212, 6.898826911542483e-05 
116.66768131334379, 8.83283334679779e-05 
116.74365668658547, 9.984521533639118e-05 
116.81963205982711, 0.00010694437612606393 
116.89560743306879, 0.00010694556521330263 
116.97158280631047, 9.951243764946188e-05 
117.04755817955211, 9.483247455483272e-05 
117.12353355279379, 9.539985065582035e-05 
117.19950892603546, 9.321536522971696e-05 
117.27548429927711, 8.475538031326504e-05 
117.35145967251879, 7.317419991265189e-05 
117.42743504576046, 5.984325410547841e-05 
117.50341041900211, 4.3019879780413745e-05 
117.57938579224378, 1.902607671196999e-05 
117.65536116548546, -1.5947460636907058e-05 
117.7313365387271, -4.7692856780164234e-05 
117.80731191196878, -6.337868335794235e-05 
117.88328728521046, -6.265207820533688e-05 
117.9592626584521, -5.102476406205774e-05 
118.03523803169378, -3.7514977107574566e-05 
118.11121340493543, -2.6316695005932607e-05 
118.1871887781771, -1.7987583294783916e-05 
118.26316415141878, -8.083122708402591e-06 
118.33913952466042, 9.87211341651638e-06 
118.4151148979021, 3.258120992535971e-05 
118.49109027114378, 5.12407717299259e-05 
118.56706564438542, 5.304833629652741e-05 
118.6430410176271, 4.199784159075903e-05 
118.71901639086877, 3.669565963040196e-05 
118.79499176411042, 4.99022602728861e-05 
118.8709671373521, 7.407486585801987e-05 
118.94694251059377, 9.287210275746885e-05 
119.02291788383542, 0.00010145670447502447 
119.0988932570771, 0.00010443733543758723 
119.17486863031877, 0.00010511836134602911 
119.25084400356042, 0.00010333526778873503 
119.32681937680209, 9.504079516791655e-05 
119.40279475004374, 7.957292194039545e-05 
119.47877012328541, 5.879393199967808e-05 
119.55474549652709, 3.214224482032959e-05 
119.63072086976874, 3.2983943052376063e-06 
119.70669624301041, -2.3533773417118933e-05 
119.78267161625209, -4.9254849139023886e-05 
119.85864698949374, -7.259464270484176e-05 
119.93462236273541, -9.380609485337585e-05 
120.01059773597709, -0.00011057285577938227 
120.08657310921873, -0.00012044196462046111 
120.16254848246041, -0.00012192537215769928 
120.23852385570208, -0.00011676292293156238 
120.31449922894373, -0.0001059981084088226 
120.3904746021854, -9.049174408165919e-05 
120.46644997542708, -7.290768841332419e-05 
120.54242534866873, -5.735762940590626e-05 
120.6184007219104, -4.438294750450146e-05 
120.69437609515208, -2.975731251107986e-05 
120.77035146839373, -1.1564929011217135e-05 
120.8463268416354, 5.807710519605705e-06 
120.92230221487705, 2.1653922310884974e-05 
120.99827758811873, 3.162013472272505e-05 
121.0742529613604, 3.0093724590755674e-05 
121.15022833460205, 2.0552694690399043e-05 
121.22620370784372, 9.630160160839133e-06 
121.3021790810854, 2.312685651725403e-06 
121.37815445432705, -1.5587986345827486e-06 
121.45412982756872, -3.378071418827375e-06 
121.5301052008104, -3.519012977902322e-06 
121.60608057405204, -3.207036778958075e-06 
121.68205594729372, -1.2105965560560767e-06 
121.7580313205354, 2.5033376611814823e-06 
121.83400669377704, 5.838299731655566e-06 
121.90998206701872, 1.1885637514305373e-05 
121.98595744026039, 2.703471245263188e-05 
122.06193281350204, 5.012203276226345e-05 
122.13790818674372, 7.18545589524905e-05 
122.21388355998536, 8.099551857187615e-05 
122.28985893322704, 7.66755327589285e-05 
122.36583430646871, 7.035654555149007e-05 
122.44180967971036, 7.143303212805493e-05 
122.51778505295204, 7.559746530025303e-05 
122.59376042619371, 7.748090712526184e-05 
122.66973579943536, 7.538683850149294e-05 
122.74571117267703, 6.984212794444214e-05 
122.82168654591871, 6.227252001555235e-05 
122.89766191916036, 4.9373503177239875e-05 
122.97363729240203, 3.087928547160939e-05 
123.0496126656437, 6.48874466496002e-06 
123.12558803888535, -2.5498828061011137e-05 
123.20156341212703, -6.413028205225934e-05 
123.2775387853687, -0.0001011395201348658 
123.35351415861035, -0.00014227551743366344 
123.42948953185203, -0.00017208126227566975 
123.5054649050937, -0.00018554570807101495 
123.58144027833535, -0.0001847247801633527 
123.65741565157703, -0.00016700915958069705 
123.73339102481867, -0.0001337199240225484 
123.80936639806035, -9.501949819753792e-05 
123.88534177130202, -5.88373625332098e-05 
123.96131714454367, -3.410696403569614e-05 
124.03729251778535, -3.399658095798903e-05 
124.11326789102702, -5.436340252155329e-05 
124.18924326426867, -7.00442914407977e-05 
124.26521863751034, -6.000305292803867e-05 
124.34119401075202, -3.3971360378635344e-05 
124.41716938399367, -1.4597389797467046e-05 
124.49314475723534, -4.391250652907382e-06 
124.56912013047702, 1.1623720139927529e-05 
124.64509550371866, 4.170607857459424e-05 
124.72107087696034, 7.627572859884369e-05 
124.79704625020202, 9.62693677717812e-05 
124.87302162344366, 0.00010222454455184206 
124.94899699668534, 0.00010406645816218273 
125.02497236992701, 9.718618342253144e-05 
125.10094774316866, 8.433191801772578e-05 
125.17692311641034, 7.025607369981825e-05 
125.25289848965198, 5.634110634230977e-05 
125.32887386289366, 4.44597128131947e-05 
125.40484923613533, 3.812965755977595e-05 
125.48082460937698, 3.2870343472208e-05 
125.55679998261866, 2.1327145424718065e-05 
125.63277535586033, 4.612449122155775e-06 
125.70875072910198, -1.0099766454048503e-05 
125.78472610234365, -2.0996698505778663e-05 
125.86070147558533, -3.14093853899381e-05 
125.93667684882698, -4.442626787329785e-05 
126.01265222206865, -5.793482251832021e-05 
126.08862759531033, -6.691813670986055e-05 
126.16460296855197, -6.79681958066512e-05 
126.24057834179365, -5.79090074243349e-05 
126.31655371503533, -4.2191407670081595e-05 
126.39252908827697, -2.7334574394686965e-05 
126.46850446151865, -1.2066896478989832e-05 
126.5444798347603, 1.7030830597302367e-06 
126.62045520800197, 1.2287676394530004e-05 
126.69643058124365, 2.4457500519549672e-05 
126.7724059544853, 3.846325114820846e-05 
126.84838132772697, 5.07758062968672e-05 
126.92435670096864, 5.896128166069591e-05 
127.00033207421029, 6.194297400518011e-05 
127.07630744745197, 5.814945072721367e-05 
127.15228282069364, 4.634298569262592e-05 
127.22825819393529, 3.6343121033999745e-05 
127.30423356717696, 3.585093428582251e-05 
127.38020894041864, 3.986784340709443e-05 
127.45618431366029, 3.858962116579817e-05 
127.53215968690196, 3.2319801741976546e-05 
127.60813506014364, 2.4454139409362025e-05 
127.68411043338529, 1.0652268259085822e-05 
127.76008580662696, -1.1879458045682808e-05 
127.83606117986864, -3.344720784215197e-05 
127.91203655311028, -5.4170117801097854e-05 
127.98801192635196, -7.483243174141453e-05 
128.0639872995936, -9.134895397337146e-05 
128.13996267283528, -9.66992584886169e-05 
128.21593804607696, -8.991511558327476e-05 
128.2919134193186, -7.591940061464817e-05 
128.36788879256028, -6.207388118258733e-05 
128.44386416580195, -5.457494574958288e-05 
128.5198395390436, -4.7793521172507936e-05 
128.59581491228528, -3.747196372138273e-05 
128.67179028552695, -2.9405548812651066e-05 
128.7477656587686, -2.470801606352297e-05 
128.82374103201028, -1.8210349996319494e-05 
128.89971640525195, -1.1140871848671362e-05 
128.9756917784936, -7.900107856434083e-06 
129.05166715173527, -8.000450234054857e-06 
129.12764252497695, -1.038669421024077e-05 
129.2036178982186, -1.2880418471369331e-05 
129.27959327146027, -1.3007171089926193e-05 
129.35556864470192, -1.1377336822846147e-05 
129.4315440179436, -8.344274197121082e-06 
129.50751939118527, -3.0440596763974406e-06 
129.58349476442692, 5.215092708712121e-06 
129.6594701376686, 1.3414072314648353e-05 
129.73544551091027, 1.5984146683856062e-05 
129.81142088415191, 1.370685741649033e-05 
129.8873962573936, 1.2025034531841261e-05 
129.96337163063527, 1.546732626956366e-05 
130.0393470038769, 2.2735873861687132e-05 
130.1153223771186, 2.8042911991378606e-05 
130.19129775036026, 3.0120605957742184e-05 
130.2672731236019, 3.165951116357216e-05 
130.3432484968436, 3.164710462514441e-05 
130.41922387008526, 2.5492719304739503e-05 
130.4951992433269, 1.0438421009430935e-05 
130.57117461656858, -1.159703649705052e-05 
130.64714998981026, -3.605713642284816e-05 
130.7231253630519, -6.034763759902285e-05 
130.79910073629358, -8.316043930589839e-05 
130.87507610953523, -0.00010029741143714342 
130.9510514827769, -0.00010677485906241974 
131.02702685601858, -0.00010171739959714345 
131.10300222926023, -8.749556534986758e-05 
131.1789776025019, -6.863113262669133e-05 
131.25495297574358, -4.7267451495906003e-05 
131.33092834898522, -2.4689152500514963e-05 
131.4069037222269, -2.1944583888904037e-06 
131.48287909546858, 1.904885631287133e-05 
131.55885446871022, 0.00012140743839205906 
131.6348298419519, 0.003713458085042791 
131.71080521519357, 0.004486609742429089 
131.78678058843522, 0.0025545319826000396 
131.8627559616769, 0.0009381951515318183 
131.93873133491857, 2.7009423715330036e-05 
132.01470670816022, -0.00042840282735186766 
132.0906820814019, -0.000496733625087251 
132.16665745464357, -0.00026241517812054013 
132.24263282788522, -2.6691633779603772e-05 
132.3186082011269, 0.00010177292008759121 
132.39458357436854, 0.000229287342597172 
132.47055894761021, 0.00022517867248464957 
132.5465343208519, 0.00021657554971348333 
132.62250969409354, 0.00020707321311290986 
132.6984850673352, 0.00016389661223897367 
132.7744604405769, 0.00011517972327765338 
132.85043581381854, 8.81113041701497e-05 
132.9264111870602, 6.281451850811344e-05 
133.0023865603019, 2.2670593369233988e-05 
133.07836193354353, -8.876404701929383e-06 
133.1543373067852, -4.0807774461988054e-05 
133.23031268002688, -8.337219100162978e-05 
133.30628805326853, 1.7932685961884968e-05 
133.3822634265102, -0.0002075640918589222 
133.45823879975188, -0.0002932110510429298 
133.53421417299353, -0.00013465374620644265 
133.6101895462352, -4.5859804379126725e-05 
133.68616491947685, -6.81681702474765e-05 
133.76214029271853, -9.893255688003294e-05 
133.8381156659602, -0.00011235820370348901 
133.91409103920185, -0.00010615764192527323 
133.99006641244353, -6.254019738095848e-05 
134.0660417856852, 2.0131571034900705e-05 
134.14201715892685, 0.00010648627566132394 
134.21799253216852, 0.0001751035408522151 
134.2939679054102, 0.00021519952288222679 
134.36994327865185, 0.0002119398323491986 
134.44591865189352, 0.00019599217516921304 
134.5218940251352, 0.00017965562088043756 
134.59786939837684, 0.00015834431433238904 
134.67384477161852, 0.0001477998874761471 
134.7498201448602, 0.00012734930912388859 
134.82579551810184, 0.00011317473438033477 
134.90177089134352, 0.00011523368475680702 
134.9777462645852, 0.00010059184453458704 
135.05372163782684, 8.12080349096799e-05 
135.12969701106852, 5.867656933567538e-05 
135.20567238431016, 3.1354523427245655e-06 
135.28164775755184, -4.734299787396945e-05 
135.3576231307935, -6.907819808563125e-05 
135.43359850403516, -7.908434797924223e-05 
135.50957387727684, -9.132885471209466e-05 
135.5855492505185, -0.00010207580310823055 
135.66152462376016, -0.00011392603333645074 
135.73749999700183, -0.0001235056081717964 
135.8134753702435, -0.00012810652816087144 
135.88945074348516, -0.00013071333282806802 
135.96542611672683, -0.00013390063455982057 
136.0414014899685, -0.00011576488199677585 
136.11737686321015, -7.500091820873053e-05 
136.19335223645183, -3.125786454058872e-05 
136.2693276096935, 4.752667101237105e-06 
136.34530298293515, 4.1133271948625735e-05 
136.42127835617683, 7.445080385461752e-05 
136.49725372941847, 9.791118150585481e-05 
136.57322910266015, 0.00010518589757522721 
136.64920447590183, 9.45714846800196e-05 
136.72517984914347, 7.757154020351336e-05 
136.80115522238515, 7.374421808007218e-05 
136.87713059562682, 8.254777274300349e-05 
136.95310596886847, 9.14268035670918e-05 
137.02908134211015, 9.945360291070701e-05 
137.10505671535182, 0.00010882773605427243 
137.18103208859347, 0.00010721358054871616 
137.25700746183514, 8.912651557844571e-05 
137.33298283507682, 6.130943510158744e-05 
137.40895820831847, 2.8608316840631156e-05 
137.48493358156014, -4.875642090600368e-06 
137.56090895480182, -3.646031250868863e-05 
137.63688432804346, -6.289513637848141e-05 
137.71285970128514, -8.192059022591141e-05 
137.78883507452682, -9.173844104292539e-05 
137.86481044776846, -9.488521394846415e-05 
137.94078582101014, -9.115070464361258e-05 
138.01676119425179, -8.876299850798391e-05 
138.09273656749346, -8.913695250567088e-05 
138.16871194073514, -8.085262342677395e-05 
138.24468731397678, -6.604824650028565e-05 
138.32066268721846, -4.667192318458679e-05 
138.39663806046013, -2.722211583462302e-05 
138.47261343370178, -8.523199904265434e-06 
138.54858880694346, 5.712145936446262e-06 
138.62456418018513, 1.2553492784923866e-05 
138.70053955342678, 1.632600379260305e-05 
138.77651492666845, 2.9259086730019023e-05 
138.85249029991013, 5.017235278819141e-05 
138.92846567315178, 7.059608640393811e-05 
139.00444104639345, 8.240706493036374e-05 
139.08041641963513, 8.094210867134988e-05 
139.15639179287678, 7.289235314708692e-05 
139.23236716611845, 6.511248396117351e-05 
139.30834253936013, 5.8064176047058596e-05 
139.38431791260177, 4.9341389528868756e-05 
139.46029328584345, 3.7244610229159803e-05 
139.5362686590851, 2.301497837569307e-05 
139.61224403232677, 9.717709555592124e-06 
139.68821940556845, 1.1548575856693715e-06 
139.7641947788101, -4.760108073778183e-06 
139.84017015205177, -9.931163205801606e-06 
139.91614552529344, -1.8139017796686505e-05 
139.9921208985351, -2.9140407329748644e-05 
140.06809627177677, -3.741234150868793e-05 
140.14407164501844, -4.021176703087002e-05 
140.2200470182601, -3.949976717092375e-05 
140.29602239150177, -3.291099105875755e-05 
140.37199776474344, -1.8233667010521573e-05 
140.4479731379851, 3.5396721679770154e-06 
140.52394851122676, 2.4419220751816706e-05 
140.59992388446844, 3.655495362533047e-05 
140.67589925771009, 3.9246279417195866e-05 
140.75187463095176, 3.294334828189414e-05 
140.8278500041934, 2.1405764244127586e-05 
140.90382537743508, 9.089860570487018e-06 
140.97980075067676, -2.17723289822125e-06 
141.0557761239184, -1.1327582257400838e-05 
141.13175149716008, -1.5058333385115186e-05 
141.20772687040176, -9.638043511013035e-06 
141.2837022436434, 7.472068088999991e-07 
141.35967761688508, 6.526385108645603e-06 
141.43565299012675, 5.261930745432435e-06 
141.5116283633684, -1.824240708117296e-06 
141.58760373661008, -1.1761518538877023e-05 
141.66357910985175, -1.9409552375085983e-05 
141.7395544830934, -2.4975805149970222e-05 
141.81552985633508, -3.1798069038552445e-05 
141.89150522957675, -3.875816488984433e-05 
141.9674806028184, -4.5992354983784205e-05 
142.04345597606007, -5.103043779103135e-05 
142.11943134930175, -5.2432943183481704e-05 
142.1954067225434, -4.554718406424966e-05 
142.27138209578507, -3.150156277597194e-05 
142.34735746902672, -1.1588854202567639e-05 
142.4233328422684, 1.0650388581540142e-05 
142.49930821551007, 0.0005155004278155801 
142.57528358875172, 0.00035379172868997923 
142.6512589619934, 6.989489254182209e-05 
142.72723433523507, 4.741628445850598e-05 
142.80320970847671, 6.692584966045865e-05 
142.8791850817184, 7.102290481000063e-05 
142.95516045496007, 5.937049047575304e-05 
143.0311358282017, 5.3962798127770996e-05 
143.1071112014434, 4.142153436240426e-05 
143.18308657468506, 9.092605256552072e-06 
143.2590619479267, -3.161042766195682e-05 
143.3350373211684, -4.6583458071192994e-05 
143.41101269441006, -5.6670184081619154e-05 
143.4869880676517, -6.800923610476555e-05 
143.56296344089338, -7.339758955297957e-05 
143.63893881413503, -7.163989798041309e-05 
143.7149141873767, -6.492703054944513e-05 
143.79088956061838, -5.377242008240052e-05 
143.86686493386003, -3.766811596987921e-05 
143.9428403071017, -1.7470078758323418e-05 
144.01881568034338, -2.805769525699575e-06 
144.09479105358503, 7.504964903268069e-06 
144.1707664268267, 4.238361244835643e-05 
144.24674180006838, -9.481747035628397e-07 
144.32271717331002, 1.2070166751839252e-05 
144.3986925465517, 2.2670951960841967e-05 
144.47466791979338, 3.0798857627976935e-05 
144.55064329303502, 4.1027084491495186e-05 
144.6266186662767, 4.998343262520413e-05 
144.70259403951837, 6.046707368857219e-05 
144.77856941276002, 5.881276370157371e-05 
144.8545447860017, 5.921431658953852e-05 
144.93052015924337, 5.480106050555459e-05 
145.00649553248502, 3.9715118237046444e-05 
145.0824709057267, 2.336236050749378e-05 
145.15844627896834, 1.1948266184945239e-05 
145.23442165221002, 1.7260752281534264e-05 
145.3103970254517, 1.9166414293757103e-05 
145.38637239869334, 1.4590104440177095e-05 
145.46234777193501, 1.0323928090829397e-05 
145.5383231451767, 8.024865437402717e-06 
145.61429851841834, 5.688109118317471e-06 
145.69027389166, 4.399740513541946e-06 
145.7662492649017, -1.5911450259603626e-06 
145.84222463814334, -1.0670847286312327e-05 
145.918200011385, -2.3683526513035167e-05 
145.9941753846267, -3.453043733883104e-05 
146.07015075786833, -3.606953032771255e-05 
146.14612613111, -2.8753136024652385e-05 
146.22210150435168, -1.614367912422456e-05 
146.29807687759333, 1.2498366177462467e-06 
146.374052250835, 1.1418071642552506e-05 
146.45002762407668, 9.422409346003355e-06 
146.52600299731833, 1.2861610758066085e-05 
146.60197837056, 2.809400203056945e-05 
146.67795374380165, 4.790809193677689e-05 
146.75392911704333, 6.502557458410284e-05 
146.829904490285, 7.513831971003991e-05 
146.90587986352665, 6.692192853967824e-05 
146.98185523676833, 4.800258414223693e-05 
147.05783061001, 3.2959106685766924e-05 
147.13380598325165, 2.7435848918582478e-05 
147.20978135649332, 2.469542123884939e-05 
147.285756729735, 1.4061639950151288e-05 
147.36173210297665, -3.7679953387290802e-06 
147.43770747621832, -2.6354933199358567e-05 
147.51368284946, -5.277844550432186e-05 
147.58965822270164, -7.861845489224255e-05 
147.66563359594332, -9.931433374649404e-05 
147.741608969185, -0.0001111231458402606 
147.81758434242664, -0.00011222022878469332 
147.89355971566832, -0.00010175742273036773 
147.96953508890996, -8.000347045732799e-05 
148.04551046215164, -5.185791788719197e-05 
148.12148583539332, -2.2154569884680866e-05 
148.19746120863496, 5.146372635612245e-06 
148.27343658187664, 2.357514180733847e-05 
148.3494119551183, 3.361531026204701e-05 
148.42538732835996, 4.377085615828673e-05 
148.50136270160164, 5.735155083773362e-05 
148.5773380748433, 6.940819763059654e-05 
148.65331344808496, 7.559647371274458e-05 
148.72928882132663, 7.484821502689375e-05 
148.8052641945683, 6.885686345189507e-05 
148.88123956780996, 6.0732127538559304e-05 
148.95721494105163, 5.38479069695411e-05 
149.0331903142933, 4.8666473848038516e-05 
149.10916568753495, 3.761210447610674e-05 
149.18514106077663, 1.949009181245516e-05 
149.2611164340183, -4.4449293600188475e-06 
149.33709180725995, -3.292772812483628e-05 
149.41306718050163, -6.50925745477444e-05 
149.48904255374327, -9.91024331599649e-05 
149.56501792698495, -0.00013084655640411262 
149.64099330022663, -0.0001552106472790415 
149.71696867346827, -0.0001648538826702539 
149.79294404670995, -0.00015524159991428966 
149.86891941995162, -0.00012714464864665124 
149.94489479319327, -8.777563335752171e-05 
150.02087016643495, -4.92987234472719e-05 
150.09684553967662, -1.7156738321782086e-05 
150.17282091291827, 1.3850191414262354e-05 
150.24879628615994, 3.8644214813496124e-05 
150.32477165940162, 4.95734423360521e-05 
150.40074703264327, 5.730688416308804e-05 
150.47672240588494, 7.369423189576132e-05 
150.55269777912662, 9.688288821581672e-05 
150.62867315236826, 0.00011893258668712921 
150.70464852560994, 0.0001315086757607517 
150.7806238988516, 0.00013074698317954608 
150.85659927209326, 0.00012286007271354016 
150.93257464533494, 0.00011174580572067386 
151.00855001857659, 9.435642527267365e-05 
151.08452539181826, 7.123509684501339e-05 
151.16050076505994, 4.945183398651783e-05 
151.23647613830158, 2.976572235844989e-05 
151.31245151154326, 9.002419754369077e-06 
151.38842688478493, -1.1453165166784316e-05 
151.46440225802658, -2.5508969044863267e-05 
151.54037763126826, -2.514981237720624e-05 
151.61635300450993, -9.593920856743886e-06 
151.69232837775158, 1.396033129363599e-05 
151.76830375099325, 3.417597841935596e-05 
151.84427912423493, 4.512487542629729e-05 
151.92025449747658, 3.984517793661788e-05 
151.99622987071825, 2.9812902170909015e-05 
152.07220524395993, 2.4780729736104846e-05 
152.14818061720158, 2.29954116044621e-05 
152.22415599044325, 1.862999521833924e-05 
152.3001313636849, 9.954913091636243e-06 
152.37610673692657, 2.3249668536026357e-06 
152.45208211016825, 8.236348585747704e-07 
152.5280574834099, 1.989751486422136e-06 
152.60403285665157, -2.913054736972927e-07 
152.68000822989325, -8.049579836374841e-06 
152.7559836031349, -1.791709468236081e-05 
152.83195897637657, -2.123161998424266e-05 
152.90793434961824, -1.7439038452156593e-05 
152.9839097228599, -1.4186666388458205e-05 
153.05988509610157, -1.7193872459816238e-05 
153.13586046934324, -3.086844012606625e-05 
153.2118358425849, -4.59544834794109e-05 
153.28781121582657, -5.5906242136725644e-05 
153.36378658906824, -6.879738934927524e-05 
153.4397619623099, -8.578187181403996e-05 
153.51573733555156, -0.00010035613873893209 
153.59171270879324, -0.0001056134512230534 
153.66768808203489, -9.945769730427016e-05 
153.74366345527656, -8.348585849406615e-05 
153.8196388285182, -6.302243544830925e-05 
153.89561420175988, -4.449872408117107e-05 
153.97158957500156, -2.8633875522658653e-05 
154.0475649482432, -1.4429996709239421e-05 
154.12354032148488, -2.131329051473696e-06 
154.19951569472656, 6.016089183566896e-06 
154.2754910679682, 9.875011186092772e-06 
154.35146644120988, 1.185857603988369e-05 
154.42744181445156, 1.7289017892666586e-05 
154.5034171876932, 2.343810411820433e-05 
154.57939256093488, 2.5481896712661314e-05 
154.65536793417655, 2.707527056904894e-05 
154.7313433074182, 2.8081903756289546e-05 
154.80731868065988, 2.4017937397211527e-05 
154.88329405390155, 1.4342404980674505e-05 
154.9592694271432, 2.272175192374235e-06 
155.03524480038487, -9.096416647536338e-06 
155.11122017362652, -1.986227017265441e-05 
155.1871955468682, -3.010050552169741e-05 
155.26317092010987, -3.737041913591938e-05 
155.33914629335152, -4.097492896997525e-05 
155.4151216665932, -4.347303466020473e-05 
155.49109703983487, -4.6371951116517664e-05 
155.56707241307652, -5.1215399077100674e-05 
155.6430477863182, -5.698772341003706e-05 
155.71902315955987, -6.020419953459291e-05 
155.79499853280151, -5.849973716862773e-05 
155.8709739060432, -5.2968677659203266e-05 
155.94694927928487, -4.5484510980612905e-05 
156.0229246525265, -3.7590296598169064e-05 
156.0989000257682, -3.0619380435256e-05 
156.17487539900986, -2.58139505351424e-05 
156.2508507722515, -2.4298316615969326e-05 
156.3268261454932, -3.0240525291623376e-05 
156.40280151873486, -4.618817070147815e-05 
156.4787768919765, -6.577262401592351e-05 
156.55475226521818, -8.114278648352433e-05 
156.63072763845983, -8.909357889284248e-05 
156.7067030117015, -9.013178687328124e-05 
156.78267838494318, -8.858428792770417e-05 
156.85865375818483, -8.287128713117928e-05 
156.9346291314265, -7.543063975173992e-05 
157.01060450466818, -7.018986031120414e-05 
157.08657987790983, -6.897483141253983e-05 
157.1625552511515, -7.122694369851815e-05 
157.23853062439318, -7.127603949262103e-05 
157.31450599763483, -6.011743121087057e-05 
157.3904813708765, -3.983868022952014e-05 
157.46645674411818, -2.1422228218340092e-05 
157.54243211735982, -8.765309355451015e-06 
157.6184074906015, 3.672753371801324e-06 
157.69438286384317, 1.1637719286952918e-05 
157.77035823708482, 1.2344621198562091e-05 
157.8463336103265, 8.372556756887989e-06 
157.92230898356814, 1.2829184493575431e-06 
157.99828435680982, -5.907045440568332e-06 
158.0742597300515, -1.2635532510802672e-05 
158.15023510329314, -2.109636796678803e-05 
158.22621047653482, -3.356217603916298e-05 
158.3021858497765, -4.727058257916634e-05 
158.37816122301814, -5.875099858599901e-05 
158.45413659625981, -6.475517329647836e-05 
158.5301119695015, -6.196269394329038e-05 
158.60608734274314, -5.2526623306830335e-05 
158.6820627159848, -3.7408682020157125e-05 
158.7580380892265, -1.751857415329256e-05 
158.83401346246814, -1.4617092084687873e-06 
158.9099888357098, 7.710312465541028e-06 
158.9859642089515, 1.610357804779425e-05 
159.06193958219313, 2.6298614203971023e-05 
159.1379149554348, 3.662372747080639e-05 
159.21389032867648, 4.825054821734413e-05 
159.28986570191813, 5.935406312858895e-05 
159.3658410751598, 6.320189626644816e-05 
159.44181644840145, 6.153293331176309e-05 
159.51779182164313, 6.238523295960856e-05 
159.5937671948848, 6.300711823972957e-05 
159.66974256812645, 7.310199636046798e-05 
159.74571794136813, 7.699911732378831e-05 
159.8216933146098, 7.70230413114026e-05 
159.89766868785145, 7.714323102956828e-05 
159.97364406109313, 7.328844842161194e-05 
160.0496194343348, 6.576479252378987e-05 
160.12559480757645, 5.6998839983035824e-05 
160.20157018081812, 4.4835585153459914e-05 
160.2775455540598, 2.8822853442810813e-05 
160.35352092730145, 1.0047314335262113e-05 
160.42949630054312, -1.0469006067716399e-05 
160.5054716737848, -3.1863119469164355e-05 
160.58144704702644, -5.805898055465623e-05 
160.65742242026812, -8.72512692590539e-05 
160.7333977935098, -0.00010711316059522797 
160.80937316675144, -0.00011685793683500234 
160.88534853999312, -0.00011549194346791142 
160.96132391323476, -0.00010579205323628685 
161.03729928647644, -9.252844416257126e-05 
161.11327465971812, -7.859129613981632e-05 
161.18925003295976, -6.01010823339291e-05 
161.26522540620144, -3.501754338738874e-05 
161.3412007794431, -7.0295324031296055e-06 
161.41717615268476, 1.847850452212636e-05 
161.49315152592644, 3.438703273169806e-05 
161.5691268991681, 4.261230300176175e-05 
161.64510227240976, 4.8814974487677195e-05 
161.72107764565143, 5.3801011563430886e-05 
161.7970530188931, 5.931090018965056e-05 
161.87302839213476, 7.019668107659175e-05 
161.94900376537643, 8.634321512564149e-05 
162.0249791386181, 9.779434486831744e-05 
162.10095451185975, 0.00010373805710072419 
162.17692988510143, 0.00010575214305406141 
162.25290525834308, 0.0001088518468426743 
162.32888063158475, 0.00011160818114284068 
162.40485600482643, 0.00011190475122145808 
162.48083137806807, 0.00010558294567429612 
162.55680675130975, 9.096215357147855e-05 
162.63278212455143, 6.93890369418183e-05 
162.70875749779307, 4.150127555618409e-05 
162.78473287103475, 6.65088497664425e-06 
162.86070824427642, -3.171361177371742e-05 
162.93668361751807, -7.217440344177122e-05 
163.01265899075975, -0.00011407881987363334 
163.08863436400142, -0.00014955894728333873 
163.16460973724307, -0.0001716478082155113 
163.24058511048474, -0.00017881628903711926 
163.31656048372642, -0.00017060468085099216 
163.39253585696807, -0.00014884594598465393 
163.46851123020974, -0.00011974820004848427 
163.54448660345142, -9.35209424591285e-05 
163.62046197669306, -7.667906100693998e-05 
163.69643734993474, -6.393648642793686e-05 
163.7724127231764, -4.3328034227377134e-05 
163.84838809641806, -1.2616170819551211e-05 
163.92436346965974, 2.610253300553918e-05 
164.00033884290139, 5.6967929292508605e-05 
164.07631421614306, 7.646702431548903e-05 
164.15228958938474, 8.640901491602919e-05 
164.22826496262638, 8.89062728970853e-05 
164.30424033586806, 8.956325324854722e-05 
164.38021570910973, 8.935127399907879e-05 
164.45619108235138, 8.352981788434088e-05 
164.53216645559306, 6.87571806476768e-05 
164.60814182883473, 4.28967234991772e-05 
164.68411720207638, 1.826645519053902e-05 
164.76009257531805, 9.553093338711172e-06 
164.83606794855973, 1.2674437172203424e-05 
164.91204332180138, 2.037616722677326e-05 
164.98801869504305, 3.07554694040706e-05 
165.0639940682847, 4.132345334594424e-05 
165.13996944152638, 4.679167567260286e-05 
165.21594481476805, 4.443238684961632e-05 
165.2919201880097, 3.812362347803212e-05 
165.36789556125137, 3.299824142146019e-05 
165.44387093449305, 2.789163450313289e-05 
165.5198463077347, 2.495925075092861e-05 
165.59582168097637, 3.1419253843466604e-05 
165.67179705421805, 4.423560317881683e-05 
165.7477724274597, 5.510350740760516e-05 
165.82374780070137, 5.644364919787409e-05 
165.89972317394304, 4.900623906450119e-05 
165.9756985471847, 2.909655610840023e-05 
166.05167392042637, 4.260702129414332e-06 
166.12764929366804, -1.4954643516128066e-05 
166.2036246669097, -2.255962216086877e-05 
166.27960004015137, -1.9937922293141777e-05 
166.35557541339304, -8.005804871923056e-06 
166.4315507866347, 1.1320626347965005e-05 
166.50752615987636, 3.135392662470306e-05 
166.583501533118, 4.988764042082552e-05 
166.65947690635969, 6.0074687765505064e-05 
166.73545227960136, 5.4038142431860265e-05 
166.811427652843, 3.298099255745958e-05 
166.88740302608468, 7.875128895403172e-06 
166.96337839932636, -2.075243699297324e-06 
167.039353772568, 2.3225174463013045e-05 
167.11532914580968, 5.618494932022734e-05 
167.19130451905136, 6.429889297973937e-05 
167.267279892293, 7.090896064832131e-05 
167.34325526553468, 8.335644216877545e-05 
167.41923063877636, 8.623141829599532e-05 
167.495206012018, 8.174212239877074e-05 
167.57118138525968, 7.814191945848493e-05 
167.64715675850135, 7.108088130641964e-05 
167.723132131743, 6.449618265925053e-05 
167.79910750498468, 5.753337311093188e-05 
167.87508287822632, 5.1106203672834845e-05 
167.951058251468, 4.3169479540582935e-05 
168.02703362470967, 1.9401992673226306e-05 
168.10300899795132, -3.844266435466247e-06 
168.178984371193, -2.8232391526788553e-05 
168.25495974443467, -4.912815657373768e-05 
168.33093511767632, -5.854083937093721e-05 
168.406910490918, -6.294726325287872e-05 
168.48288586415967, -6.130995199745697e-05 
168.55886123740132, -5.70571823408072e-05 
168.634836610643, -4.6997792286230563e-05 
168.71081198388467, -3.4891056706110356e-05 
168.78678735712631, -3.1009916349964896e-05 
168.862762730368, -3.538226187642033e-05 
168.93873810360967, -4.3317240670079635e-05 
169.0147134768513, -5.089017745703649e-05 
169.090688850093, -5.637413569608955e-05 
169.16666422333466, -5.814367669110085e-05 
169.2426395965763, -5.293573696206186e-05 
169.318614969818, -3.876387980614432e-05 
169.39459034305963, -2.100994594256876e-05 
169.4705657163013, -6.427938342003069e-06 
169.54654108954298, 4.117647269288918e-06 
169.62251646278463, 1.4342564479870445e-05 
169.6984918360263, 3.417183550571566e-05 
169.77446720926798, 5.558540984916325e-05 
169.85044258250963, 7.14660739727726e-05 
169.9264179557513, 8.206634869846474e-05 
170.00239332899298, 8.48541436703993e-05 
170.07836870223463, 8.749549805508134e-05 
170.1543440754763, 9.503735216098198e-05 
170.23031944871798, 0.00010253709959342743 
170.30629482195963, 0.00010806946693032843 
170.3822701952013, 0.00011021596519843012 
170.45824556844298, 0.00010821420839772584 
170.53422094168462, 0.00010856342654121223 
170.6101963149263, 0.00010668010259276637 
170.68617168816797, 9.738064867518208e-05 
170.76214706140962, 7.935896758581263e-05 
170.8381224346513, 5.328551634346689e-05 
170.91409780789294, 2.4269350108346856e-05 
170.99007318113462, -2.3618533840705385e-06 
171.0660485543763, -2.3848414293991426e-05 
171.14202392761794, -3.720514975040153e-05 
171.21799930085962, -4.407872294437576e-05 
171.2939746741013, -4.715442909829114e-05 
171.36995004734294, -4.490166022767113e-05 
171.44592542058462, -3.9721159804793836e-05 
171.5219007938263, -3.746773129682863e-05 
171.59787616706794, -4.0888276317284136e-05 
171.6738515403096, -4.468338218341167e-05 
171.7498269135513, -4.307051704982837e-05 
171.82580228679294, -3.6078656162182554e-05 
171.9017776600346, -2.875050636748738e-05 
171.9777530332763, -2.6642324752930737e-05 
172.05372840651793, -3.08604236053075e-05 
172.1297037797596, -3.751440427703044e-05 
172.20567915300126, -4.0833353102272234e-05 
172.28165452624293, -3.913847996916566e-05 
172.3576298994846, -3.275406262183534e-05 
172.43360527272625, -2.2851528801468422e-05 
172.50958064596793, -1.3273494644255546e-05 
172.5855560192096, -4.466186481534029e-06 
172.66153139245125, 3.1837750387387133e-06 
172.73750676569293, 1.0394981463150154e-05 
172.8134821389346, 1.8888704267366816e-05 
172.88945751217625, 2.4982057389001766e-05 
172.96543288541793, 2.3544910638755385e-05 
173.0414082586596, 1.468877179997026e-05 
173.11738363190125, 5.834352423532756e-06 
173.19335900514292, 5.380410213790585e-07 
173.2693343783846, -3.0395554748633033e-06 
173.34530975162625, -8.717984511739002e-06 
173.42128512486792, -1.9452978298107406e-05 
173.4972604981096, -3.614095055370296e-05 
173.57323587135124, -5.628198159033065e-05 
173.64921124459292, -7.399492469262362e-05 
173.72518661783457, -8.331183402346653e-05 
173.80116199107624, -8.254607608912509e-05 
173.87713736431792, -7.10380057737031e-05 
173.95311273755956, -5.3216631403030575e-05 
174.02908811080124, -3.477364025520251e-05 
174.10506348404292, -1.5690177170315555e-05 
174.18103885728456, 4.069436918662873e-06 
174.25701423052624, 1.9368866589811895e-05 
174.3329896037679, 2.2806274513602433e-05 
174.40896497700956, 1.209293771309334e-05 
174.48494035025124, -6.770226038429132e-06 
174.5609157234929, -9.829470385729124e-06 
174.63689109673456, -1.1388422231641042e-05 
174.71286646997623, -1.543715128505586e-05 
174.7888418432179, -1.337438600324871e-05 
174.86481721645956, -1.0060084992091127e-05 
174.94079258970123, -1.2889818207042336e-05 
175.01676796294288, -1.4141185139863627e-05 
175.09274333618455, -6.627007279496583e-06 
175.16871870942623, 5.8887307565815654e-06 
175.24469408266788, 1.7866970696448997e-05 
175.32066945590955, 3.3984210400850034e-05 
175.39664482915123, 0.0034419985120521324 
175.47262020239287, 0.0039978487543604994 
175.54859557563455, 0.001410974339634862 
175.6245709488762, 0.0006862697175807951 
175.70054632211787, 0.0005436311723945973 
175.77652169535955, 0.0003666329898620545 
175.8524970686012, 0.00023137859548137934 
175.92847244184287, 0.00012369547252189965 
176.00444781508455, 0.00026800859325152427 
176.0804231883262, 0.00027725742691435656 
176.15639856156787, 0.00018673298559273975 
176.23237393480954, 7.057921674860763e-05 
176.3083493080512, 0.00010132635331053915 
176.38432468129287, 0.00011666271213958652 
176.46030005453454, 0.00010776029600776887 
176.5362754277762, 9.270735877857875e-05 
176.61225080101786, 6.135253576884886e-05 
176.68822617425954, 3.708547432885457e-05 
176.7642015475012, 4.475595076507683e-05 
176.84017692074286, 3.566785218393227e-05 
176.9161522939845, 7.86403360678661e-06 
176.99212766722619, -3.834016043804456e-06 
177.06810304046786, 7.241700349867322e-05 
177.1440784137095, -8.35860842398992e-05 
177.22005378695118, 2.5093837535370117e-05 
177.29602916019286, 0.00014777619095820307 
177.3720045334345, 0.00011157616869525406 
177.44797990667618, 7.953517261527894e-05 
177.52395527991786, 5.244561221999566e-05 
177.5999306531595, 6.443050289551636e-05 
177.67590602640118, 6.157837092160545e-05 
177.75188139964285, 4.5943316116884355e-05 
177.8278567728845, 6.303431403808031e-05 
177.90383214612618, 5.391461370299401e-05 
177.97980751936785, 3.8073036456205065e-05 
178.0557828926095, 2.6977853837834186e-05 
178.13175826585118, 2.3203599201015297e-06 
178.20773363909285, 6.684306888467227e-07 
178.2837090123345, 1.0101366551804677e-05 
178.35968438557617, 3.104342179069323e-05 
178.43565975881782, 5.0913844958212765e-05 
178.5116351320595, 8.679279511838292e-05 
178.58761050530117, 0.00011814946243667258 
178.66358587854282, 0.0001367712334232343 
178.7395612517845, 0.00013776235340822604 
178.81553662502617, 0.0001247443257827019 
178.89151199826782, 0.00010215701753423356 
178.9674873715095, 4.6947011101929214e-05 
179.04346274475117, -1.370121248062795e-05 
179.11943811799281, -2.6887830926636798e-05 
179.1954134912345, -2.103829356130132e-05 
179.27138886447617, -3.419386856941415e-06 
179.3473642377178, 6.6314215539576464e-06 
179.4233396109595, 1.029449225619289e-05 
179.49931498420116, 1.5701220152990508e-05 
179.5752903574428, 1.819237689766817e-05 
179.65126573068449, 1.6507756752486382e-05 
179.72724110392613, 1.514914313713583e-05 
179.8032164771678, 1.328565881915598e-05 
179.87919185040948, -1.1955654799564491e-06 
179.95516722365113, 7.217500433764975e-06 
180.0311425968928, 2.5554300622369317e-05 
180.10711797013448, 4.7009842165668254e-05 
180.18309334337613, 6.675137374259208e-05 
180.2590687166178, 7.674567202254536e-05 
180.33504408985948, 7.684425558870839e-05 
180.41101946310113, 6.766181134429093e-05 
180.4869948363428, 5.790967592749351e-05 
180.56297020958448, 4.68426098809971e-05 
180.63894558282612, 2.972995215425147e-05 
180.7149209560678, 4.657293064714997e-06 
180.79089632930948, -1.9723404322004128e-05 
180.86687170255112, -4.752393300785184e-05 
180.9428470757928, -8.23871219045666e-05 
181.01882244903447, -0.00012015772169902766 
181.09479782227612, -0.000155829177153532 
181.1707731955178, -0.00018921341059456711 
181.24674856875944, -0.0002148280100766522 
181.32272394200112, -0.00022831608015469476 
181.3986993152428, -0.00022749748916769767 
181.47467468848444, -0.00020724692565169837 
181.55065006172612, -0.00016882519771432549 
181.6266254349678, -0.0001174520015053902 
181.70260080820944, -6.163772129727136e-05 
181.77857618145111, -1.5709837955955402e-05 
181.8545515546928, 3.618799597933831e-05 
181.93052692793444, 7.130312462415937e-05 
182.0065023011761, 9.646941006783195e-05 
182.0824776744178, 0.00011472643083465319 
182.15845304765944, 0.00013027722249736148 
182.2344284209011, 0.00014292587781942318 
182.3104037941428, 0.00015472716092490641 
182.38637916738443, 0.00016398623600509136 
182.4623545406261, 0.00016602722187327866 
182.53832991386776, 0.00016504801471027282 
182.61430528710943, 0.0001652571494669658 
182.6902806603511, 0.00016281093086682247 
182.76625603359275, 0.00015414891082738124 
182.84223140683443, 0.0001382451229046059 
182.9182067800761, 0.00011244817197052123 
182.99418215331775, 7.795603208343125e-05 
183.07015752655943, 4.1261481826434095e-05 
183.1461328998011, 2.4591607027987598e-06 
183.22210827304275, -3.969221909137899e-05 
183.29808364628443, -7.848593789609631e-05 
183.3740590195261, -0.00010877701720212498 
183.45003439276775, -0.0001303676885663945 
183.52600976600942, -0.00014011810017280208 
183.6019851392511, -0.00014485723891815877 
183.67796051249275, -0.00014367727626149078 
183.75393588573442, -0.0001398722907239292 
183.8299112589761, -0.0001348754255746945 
183.90588663221774, -0.00012824265844136261 
183.98186200545942, -0.00012384747930732325 
184.05783737870107, -0.00012507804782977363 
184.13381275194274, -0.0001303706941655955 
184.20978812518442, -0.00013600830128593334 
184.28576349842606, -0.00013851887720029641 
184.36173887166774, -0.00013251947090985264 
184.43771424490942, -0.00011665664250452712 
184.51368961815106, -9.462255539053015e-05 
184.58966499139274, -6.841884537777966e-05 
184.6656403646344, -3.959113572633938e-05 
184.74161573787606, -7.507770570582376e-06 
184.81759111111774, 2.8155178329888383e-05 
184.8935664843594, 6.009078037128599e-05 
184.96954185760106, 7.751930320376383e-05 
185.04551723084273, 8.006579001272744e-05 
185.1214926040844, 7.764380337655442e-05 
185.19746797732606, 8.269500781492439e-05 
185.27344335056773, 9.51101899866199e-05 
185.3494187238094, 0.00010673390112920325 
185.42539409705105, 0.00010870830490909625 
185.50136947029273, 0.00010218416922069511 
185.57734484353438, 9.333144767994611e-05 
185.65332021677605, 8.92927381370401e-05 
185.72929559001773, 8.526204976020668e-05 
185.80527096325937, 7.946724413460414e-05 
185.88124633650105, 7.420362669941665e-05 
185.95722170974273, 6.79432036450865e-05 
186.03319708298437, 5.7054294716646676e-05 
186.10917245622605, 4.166868443276995e-05 
186.18514782946772, 2.87260527835103e-05 
186.26112320270937, 2.2278108088635508e-05 
186.33709857595105, 1.8434870466295737e-05 
186.41307394919272, 9.044771585565204e-06 
186.48904932243437, -1.3274680409534156e-05 
186.56502469567604, -4.048097847955805e-05 
186.64100006891772, -6.500118139202926e-05 
186.71697544215937, -7.953785193799924e-05 
186.79295081540104, -0.00010581581061153994 
186.8689261886427, -0.00012342454744772424 
186.94490156188436, -0.0001288711426424531 
187.02087693512604, -0.00012972275096964932 
187.0968523083677, -0.0001278459547626807 
187.17282768160936, -0.00011960739180021939 
187.24880305485104, -0.0001040749634323082 
187.32477842809269, -8.608446163283779e-05 
187.40075380133436, -6.245728305209064e-05 
187.47672917457604, -3.7008989030068546e-05 
187.55270454781768, -1.5320090633396142e-05 
187.62867992105936, -2.135058855524351e-06 
187.70465529430103, -7.44186695768658e-07 
187.78063066754268, -8.312534190105332e-06 
187.85660604078436, -9.081650905419651e-06 
187.93258141402603, 8.636427127199762e-06 
188.00855678726768, 4.1327998971470316e-05 
188.08453216050935, 7.070594681612407e-05 
188.16050753375103, 8.412779809892792e-05 
188.23648290699268, 8.169254593586053e-05 
188.31245828023435, 6.471479224509074e-05 
188.388433653476, 4.2554796178185134e-05 
188.46440902671768, 1.8843096886976065e-05 
188.54038439995935, -3.0000189904488094e-06 
188.616359773201, -2.095931034528457e-05 
188.69233514644267, -2.996164991432656e-05 
188.76831051968435, -3.0862198781272276e-05 
188.844285892926, -2.810691108548301e-05 
188.92026126616767, -2.353751009565498e-05 
188.99623663940935, -1.4671026424491493e-05 
189.072212012651, -1.7263360425750125e-06 
189.14818738589267, 6.1550150630891354e-06 
189.22416275913434, 5.123762955667335e-06 
189.300138132376, -3.8103124082849994e-06 
189.37611350561767, -1.5116334909877418e-05 
189.45208887885934, -2.2779827647108393e-05 
189.528064252101, -2.460128142284124e-05 
189.60403962534266, -2.0557332653719505e-05 
189.6800149985843, -1.6515964042312776e-05 
189.755990371826, -2.2082279830664672e-05 
189.83196574506766, -3.4756883799386415e-05 
189.9079411183093, -4.2869234999956214e-05 
189.98391649155099, -4.218371945963677e-05 
190.05989186479266, -3.822769740143782e-05 
190.1358672380343, -3.2377418855165326e-05 
190.21184261127598, -2.6524918297248527e-05 
190.28781798451766, -2.2798455292573615e-05 
190.3637933577593, -1.8449655524442398e-05 
190.43976873100098, -1.4056480656763301e-05 
190.51574410424266, -1.2617594012568859e-05 
190.5917194774843, -1.2912551709613187e-05 
190.66769485072598, -1.2168166357038336e-05 
190.74367022396765, -1.2290231779627432e-05 
190.8196455972093, -1.7660241322388393e-05 
190.89562097045098, -2.7411269425733005e-05 
190.97159634369265, -3.3516593306487194e-05 
191.0475717169343, -3.439928343744595e-05 
191.12354709017598, -3.702784838581037e-05 
191.19952246341762, -4.34726878232025e-05 
191.2754978366593, -5.131635730055951e-05 
191.35147320990097, -6.0782836586237915e-05 
191.42744858314262, -7.166886296090886e-05 
191.5034239563843, -8.310864955510537e-05 
191.57939932962597, -9.275652920056785e-05 
191.65537470286762, -9.882504570281927e-05 
191.7313500761093, -0.00010150614252803016 
191.80732544935097, -0.00010113087345978714 
191.88330082259262, -9.650546802472199e-05 
191.9592761958343, -8.589486128190559e-05 
192.03525156907597, -6.795106682385305e-05 
192.11122694231761, -4.458836086852251e-05 
192.1872023155593, -2.090937545162714e-05 
192.26317768880097, 2.464195693718756e-06 
192.3391530620426, 2.230832102551852e-05 
192.4151284352843, 3.8804493100421047e-05 
192.49110380852596, 5.6149758775489686e-05 
192.5670791817676, 7.19006906668567e-05 
192.6430545550093, 8.343595324188173e-05 
192.71902992825093, 9.073369937171843e-05 
192.7950053014926, 9.66373942926314e-05 
192.87098067473428, 0.00010636647534273356 
192.94695604797593, 0.00011445857688363996 
193.0229314212176, 0.0001154178631018391 
193.09890679445928, 0.00011226117025139866 
193.17488216770093, 0.0001087743883151935 
193.2508575409426, 0.00010112811900908183 
193.32683291418428, 8.786752760713389e-05 
193.40280828742593, 7.06275402290402e-05 
193.4787836606676, 5.333152919283359e-05 
193.55475903390928, 3.6667452416697475e-05 
193.63073440715092, 2.9630051539779788e-05 
193.7067097803926, 3.5914930140961854e-05 
193.78268515363428, 3.749502136938267e-05 
193.85866052687592, 3.352736336082871e-05 
193.9346359001176, 2.1390048882174357e-05 
194.01061127335925, -4.462721153246195e-07 
194.08658664660092, -2.2700511145475185e-05 
194.1625620198426, -3.9514417953316116e-05 
194.23853739308424, -5.381732265799643e-05 
194.31451276632592, -7.224262510064353e-05 
194.3904881395676, -9.702469738455001e-05 
194.46646351280924, -0.00011835293448605723 
194.54243888605092, -0.0001270426386935145 
194.6184142592926, -0.00012192760913426627 
194.69438963253424, -0.0001070517531302903 
194.77036500577591, -8.693663365022843e-05 
194.8463403790176, -6.381710119248705e-05 
194.92231575225924, -4.1475307219157854e-05 
194.9982911255009, -2.481027968970344e-05 
195.0742664987426, -9.078105018006122e-06 
195.15024187198424, 1.2274314092950989e-06 
195.2262172452259, 5.172806450262393e-06 
195.3021926184676, 7.540454715891149e-06 
195.37816799170923, 1.0580013739178381e-05 
195.4541433649509, 4.974063586261057e-06 
195.53011873819256, -7.863601808960768e-06 
195.60609411143423, -1.611065959773985e-05 
195.6820694846759, -3.228693793142474e-05 
195.75804485791755, -4.49069555223808e-05 
195.83402023115923, -5.053611447053973e-05 
195.9099956044009, -5.4649407551413134e-05 
195.98597097764255, -5.1491437881348706e-05 
196.06194635088423, -3.933581461767864e-05 
196.1379217241259, -2.5723463232243533e-05 
196.21389709736755, -1.5761626182590152e-05 
196.28987247060923, -7.149829114786967e-06 
196.3658478438509, -2.197047730031671e-08 
196.44182321709255, 7.73581873185635e-06 
196.51779859033422, 1.8021140573313673e-05 
196.5937739635759, 2.9422117568275198e-05 
196.66974933681755, 4.1438115054870625e-05 
196.74572471005922, 5.294866070258758e-05 
196.82170008330087, 6.302163779917788e-05 
196.89767545654254, 7.242544035506278e-05 
196.97365082978422, 7.824215688264835e-05 
197.04962620302587, 8.089101025332925e-05 
197.12560157626754, 7.810255120809236e-05 
197.20157694950922, 6.817287189913098e-05 
197.27755232275086, 5.5452882877516514e-05 
197.35352769599254, 4.2992617046561895e-05 
197.42950306923422, 3.575413384282485e-05 
197.50547844247586, 3.07400959793692e-05 
197.58145381571754, 2.521979342505441e-05 
197.6574291889592, 1.831523433160187e-05 
197.73340456220086, 1.168472528349596e-05 
197.80937993544254, 6.432434484872528e-06 
197.8853553086842, 1.9398422613980753e-06 
197.96133068192586, -3.847712637972013e-06 
198.03730605516753, -1.4247109518901048e-05 
198.1132814284092, -3.0438252040686687e-05 
198.18925680165086, -4.8980930972297064e-05 
198.26523217489253, -6.513571260147579e-05 
198.34120754813418, -7.285428581716283e-05 
198.41718292137585, -7.049139153546532e-05 
198.49315829461753, -5.742681157387839e-05 
198.56913366785918, -3.565008384457704e-05 
198.64510904110085, -1.5264647884418916e-05 
198.72108441434253, 5.587601526088193e-07 
198.79705978758417, 1.2811869854253036e-05 
198.87303516082585, 2.3685058869434065e-05 
198.94901053406753, 3.25260572739398e-05 
199.02498590730917, 3.692725316779945e-05 
199.10096128055085, 3.505512586646746e-05 
199.17693665379252, 2.6438794438139734e-05 
199.25291202703417, 1.428247821878583e-05 
199.32888740027585, 2.2739114503211756e-06 
199.40486277351752, -6.3713133849297226e-06 
199.48083814675917, -7.699458739999983e-06 
199.55681352000084, -3.122338221705517e-06 
199.63278889324252, 3.5822497270668125e-07 
199.70876426648417, -4.132874798040197e-06 
199.78473963972584, -1.915146978602599e-05 
199.8607150129675, -4.181915938429607e-05 
199.93669038620916, -6.897751872176239e-05 
200.01266575945084, -9.574247406054388e-05 
200.0886411326925, -0.00011488485969806097 
200.16461650593416, -0.00012117552716095208 
200.24059187917584, -0.00011313261122221854 
200.31656725241749, -9.446268227018714e-05 
200.39254262565916, -7.226468963868672e-05 
200.46851799890084, -5.2325898790030816e-05 
200.54449337214248, -3.289257727534334e-05 
200.62046874538416, -1.1923216780750168e-05 
200.69644411862583, 7.053939480347533e-06 
200.77241949186748, 2.7344051466444273e-05 
200.84839486510916, 3.8948223776164896e-05 
200.92437023835083, 5.7249730665312854e-05 
201.00034561159248, 6.67707498913052e-05 
201.07632098483415, 5.949370790220168e-05 
201.1522963580758, 4.618030884457785e-05 
201.22827173131748, 2.862832552218255e-05 
201.30424710455915, 1.0383954335690121e-05 
201.3802224778008, -6.667189079385962e-06 
201.45619785104248, -2.183509734285781e-05 
201.53217322428415, -3.3496025758278424e-05 
201.6081485975258, -4.848078191766261e-05 
201.68412397076747, -7.183074230730113e-05 
201.76009934400915, -9.717462535930403e-05 
201.8360747172508, -0.0001235014173547402 
201.91205009049247, -0.0001455563385306564 
201.98802546373415, -0.00015698400943729555 
202.0640008369758, -0.0001569034378156575 
202.13997621021747, -0.00014435581299301016 
202.21595158345914, -0.00011955983621671549 
202.2919269567008, -8.460122441142075e-05 
202.36790232994247, -4.385093366809128e-05 
202.44387770318414, -5.1305154018137764e-06 
202.5198530764258, 2.8931556772132204e-05 
202.59582844966747, 5.674192073661375e-05 
202.6718038229091, 7.797039545078262e-05 
202.7477791961508, 9.783054596842836e-05 
202.82375456939246, 0.00011759368484721158 
202.8997299426341, 0.0001347423982193538 
202.97570531587579, 0.00014821684230102462 
203.05168068911746, 0.00015393472194039814 
203.1276560623591, 0.0001520913471349207 
203.20363143560078, 0.00014777117638015556 
203.27960680884246, 0.0001422289524897961 
203.3555821820841, 0.00013458785029714682 
203.43155755532578, 0.00012591835661438465 
203.50753292856746, 0.00012073402725484446 
203.5835083018091, 0.00011912409976214434 
203.65948367505078, 0.0001117931749332188 
203.73545904829246, 9.6849387944261e-05 
203.8114344215341, 7.69049220799542e-05 
203.88740979477578, 5.42577834336353e-05 
203.96338516801742, 3.06324230741308e-05 
204.0393605412591, 9.834487149764793e-06 
204.11533591450078, -7.502005313395698e-06 
204.19131128774242, -1.6878987867290008e-05 
204.2672866609841, -2.204680052639061e-05 
204.34326203422577, -2.6690006333195077e-05 
204.41923740746742, -3.167527962143612e-05 
204.4952127807091, -3.6847468585440294e-05 
204.57118815395077, -4.41152986997732e-05 
204.64716352719242, -5.412433356899366e-05 
204.7231389004341, -6.290496842231766e-05 
204.79911427367577, -7.099240438689752e-05 
204.87508964691742, -7.804410370570793e-05 
204.9510650201591, -7.456948018492304e-05 
205.02704039340077, -5.777740244979415e-05 
205.10301576664241, -3.613744193288971e-05 
205.1789911398841, -1.6302428030015044e-05 
205.25496651312577, -2.0954761694594764e-06 
205.3309418863674, 2.9957720941704255e-06 
205.4069172596091, -2.698561707220637e-06 
205.48289263285074, -1.4931343859494233e-05 
205.5588680060924, -2.810166663947882e-05 
205.6348433793341, -3.9889436522972314e-05 
205.71081875257573, -4.675930150682697e-05 
205.7867941258174, -4.859761819152569e-05 
205.86276949905908, -4.983928802689146e-05 
205.93874487230073, -5.281993047236085e-05 
206.0147202455424, -5.5950182451946554e-05 
206.09069561878408, -5.848884341168179e-05 
206.16667099202573, -5.989506874699637e-05 
206.2426463652674, -5.808086223748893e-05 
206.31862173850908, -5.440747753124257e-05 
206.39459711175073, -5.0637218126051275e-05 
206.4705724849924, -4.608014803346028e-05 
206.54654785823408, -4.252438697018342e-05 
206.62252323147572, -4.197286338258604e-05 
206.6984986047174, -4.5751878297833465e-05 
206.77447397795905, -5.363143168789925e-05 
206.85044935120072, -6.45755288503268e-05 
206.9264247244424, -7.760049364444493e-05 
207.00240009768405, -9.174566223044359e-05 
207.07837547092572, -0.00010316835543785834 
207.1543508441674, -0.00010863167828674362 
207.23032621740904, -0.00010763883647189139 
207.30630159065072, -0.00010239423765218464 
207.3822769638924, -9.74241052630952e-05 
207.45825233713404, -9.544217043204086e-05 
207.53422771037572, -9.312412901619588e-05 
207.6102030836174, -8.579891583141406e-05 
207.68617845685904, -7.215022048881744e-05 
207.76215383010071, -5.3395334360488135e-05 
207.8381292033424, -3.3300183113924505e-05 
207.91410457658404, -1.537426881160561e-05 
207.9900799498257, 6.261110536512913e-07 
208.0660553230674, 1.4377408550748365e-05 
208.14203069630904, 2.5800304768801996e-05 
208.2180060695507, 3.732226649141013e-05 
208.29398144279236, 5.44377530907036e-05 
208.36995681603403, 7.543548211894909e-05 
208.4459321892757, 8.724705453103324e-05 
208.52190756251736, 9.079254192167512e-05 
208.59788293575903, 9.386459268616746e-05 
208.6738583090007, 9.994576674317456e-05 
208.74983368224235, 0.00010403192393995262 
208.82580905548403, 0.00010211522835658606 
208.9017844287257, 9.412417076257453e-05 
208.97775980196735, 8.093390319451807e-05 
209.05373517520903, 6.394303302593907e-05 
209.1297105484507, 4.453890497213665e-05 
209.20568592169235, 2.1203740253181625e-05 
209.28166129493403, -6.2054539815120585e-06 
209.3576366681757, -3.2552068325491636e-05 
209.43361204141735, -5.5497792909327756e-05 
209.50958741465902, -7.415309767404391e-05 
209.5855627879007, -8.860006127906354e-05 
209.66153816114235, -0.00010150755663144453 
209.73751353438402, -0.00011574206405284517 
209.81348890762567, -0.00013202350644582345 
209.88946428086734, -0.00014104219157710937 
209.96543965410902, -0.0001397486165775968 
210.04141502735067, -0.000127702107675341 
210.11739040059234, -0.00010391548053740221 
210.19336577383402, -6.914482392530224e-05 
210.26934114707566, -2.7505844798076673e-05 
210.34531652031734, 1.4665598625341408e-05 
210.42129189355902, 5.007189540594915e-05 
210.49726726680066, 7.283483494886942e-05 
210.57324264004234, 8.590376305582517e-05 
210.649218013284, 9.371022940606859e-05 
210.72519338652566, 9.470111259398873e-05 
210.80116875976734, 9.109842899327215e-05 
210.877144133009, 8.952482084273876e-05 
210.95311950625066, 9.112200356530646e-05 
211.02909487949233, 9.389615617267402e-05 
211.10507025273398, 9.27665150668542e-05 
211.18104562597566, 8.590457534058305e-05 
211.25702099921733, 7.611142273171207e-05 
211.33299637245898, 6.699918915491241e-05 
211.40897174570065, 6.0286622560766975e-05 
211.48494711894233, 5.32734889582772e-05 
211.56092249218398, 4.133115621564777e-05 
211.63689786542565, 2.360501739825281e-05 
211.71287323866733, 7.323769466008652e-06 
211.78884861190897, -2.081277335159701e-06 
211.86482398515065, -9.89901381372151e-06 
211.94079935839233, -2.2798993328851703e-05 
212.01677473163397, -3.6332446916545543e-05 
212.09275010487565, -4.6285916660118716e-05 

FWH - Lz = 3.0
convective time, acoustic pressure 
47.76394719714273, -8.090679323435731e-05 
47.839849646522744, -4.4387597682544014e-05 
47.91575209590276, -1.9178690032418823e-06 
47.99165454528277, 4.051661060789496e-05 
48.06755699466279, 7.793552900328903e-05 
48.143459444042804, 0.00011030420957000334 
48.21936189342282, 0.00013589440885266376 
48.29526434280283, 0.00015253111166221896 
48.37116679218285, 0.00017632300329048682 
48.447069241562865, 0.00019846299907522787 
48.52297169094288, 0.00021854435682450455 
48.59887414032289, 0.00023457034721066113 
48.67477658970291, 0.0002450216253811429 
48.750679039082925, 0.00024768830754587156 
48.82658148846294, 0.0002407996323798162 
48.90248393784295, 0.00022418904751539528 
48.97838638722297, 0.00020120904497231558 
49.054288836602986, 0.00017383447655780834 
49.130191285983, 0.00014500062549561966 
49.20609373536301, 0.00011636902956394202 
49.28199618474303, 8.886521678410439e-05 
49.357898634123046, 6.0334981556224025e-05 
49.43380108350306, 3.118066490319785e-05 
49.50970353288308, 2.2832179056735645e-06 
49.58560598226309, -2.6219387307539733e-05 
49.66150843164311, -5.5155528571826285e-05 
49.73741088102312, -8.60382347389196e-05 
49.81331333040314, -0.00011807933020854239 
49.88921577978315, -0.00015064630985811092 
49.96511822916317, -0.00018159824664640623 
50.041020678543184, -0.000199839231671935 
50.1169231279232, -0.00020328624093337097 
50.19282557730321, -0.00018943441024712334 
50.26872802668323, -0.00015971623944287206 
50.344630476063244, -0.00012531753714189735 
50.42053292544326, -9.354288069639668e-05 
50.49643537482328, -6.641527447852294e-05 
50.57233782420329, -4.775359307820942e-05 
50.648240273583305, -4.492000065954704e-05 
50.72414272296332, -5.477435314100003e-05 
50.80004517234334, -6.220255422269498e-05 
50.87594762172335, -6.267027018971034e-05 
50.951850071103365, -6.715047098147605e-05 
51.02775252048338, -8.139455606299097e-05 
51.1036549698634, -9.930305588714172e-05 
51.17955741924341, -0.00011219266317522937 
51.255459868623426, -0.00011768592451469795 
51.33136231800344, -0.00011881623441387194 
51.40726476738346, -0.00011514046837529883 
51.48316721676347, -0.00010396356511020911 
51.559069666143486, -8.5764095066492e-05 
51.6349721155235, -6.260875759606174e-05 
51.71087456490352, -3.549469371541034e-05 
51.78677701428353, -5.8808683705850585e-06 
51.86267946366355, 2.4344751902990265e-05 
51.93858191304356, 5.17419608552209e-05 
52.01448436242358, 7.253438849418387e-05 
52.0903868118036, 8.713629804490134e-05 
52.16628926118361, 9.677950658992154e-05 
52.242191710563624, 0.00010211600246847431 
52.31809415994364, 0.00010840036155752444 
52.39399660932366, 0.00012017909834806528 
52.46989905870367, 0.0001364378116754475 
52.545801508083684, 0.00015101947067137298 
52.6217039574637, 0.0001583656138396868 
52.69760640684372, 0.00015757525120401432 
52.77350885622373, 0.00014998496927937148 
52.849411305603745, 0.00013609670995188324 
52.92531375498376, 0.00011634633455571953 
53.00121620436378, 9.013321607211566e-05 
53.077118653743796, 5.566099270854738e-05 
53.153021103123805, 1.2451584114500027e-05 
53.22892355250382, -3.939475013512498e-05 
53.30482600188384, -9.861038681117412e-05 
53.38072845126385, -0.00016154792166001605 
53.456630900643866, -0.00022126750413355362 
53.53253335002388, -0.00027141893328718614 
53.6084357994039, -0.00030576264151622675 
53.68433824878392, -0.00031864387187341046 
53.760240698163926, -0.00030828689547868974 
53.83614314754394, -0.00027474574168283213 
53.91204559692396, -0.0002242617946081716 
53.98794804630398, -0.00016598834843326087 
54.06385049568399, -0.00010744817112144897 
54.139752945064004, -5.7301681054933985e-05 
54.21565539444402, -2.241197419478969e-05 
54.29155784382404, 3.5841260788546436e-06 
54.36746029320405, 3.546197161345615e-05 
54.443362742584064, 7.547419375306637e-05 
54.51926519196408, 0.00011438759229596557 
54.5951676413441, 0.00014320974288916844 
54.671070090724115, 0.00016133792990099153 
54.746972540104125, 0.00017347731588546785 
54.82287498948414, 0.0001760082050608842 
54.89877743886416, 0.00016828721970125728 
54.97467988824417, 0.00015063673565137117 
55.050582337624185, 0.00012109054087418175 
55.1264847870042, 8.048571702527905e-05 
55.20238723638422, 3.635876851147735e-05 
55.278289685764236, -4.053715149613475e-06 
55.354192135144245, -3.7980862473641786e-05 
55.43009458452426, -6.783656252406314e-05 
55.50599703390428, -9.503826463935742e-05 
55.581899483284296, -0.00011674711004439806 
55.657801932664306, -0.00013073816980260905 
55.73370438204432, -0.00013518942535420815 
55.80960683142434, -0.00012710434184412645 
55.88550928080436, -0.00010725076926473929 
55.961411730184366, -7.820771371602292e-05 
56.03731417956438, -4.6583425049044665e-05 
56.1132166289444, -1.918976008793771e-05 
56.18911907832442, 6.084208185090766e-06 
56.265021527704434, 3.3387868778596065e-05 
56.340923977084444, 5.902382277809238e-05 
56.41682642646446, 7.860041015679607e-05 
56.49272887584448, 9.25863276530218e-05 
56.56863132522449, 0.00010020962778133179 
56.644533774604504, 0.00010498441101903726 
56.72043622398452, 0.00010954924667889586 
56.79633867336454, 0.00011166626489793555 
56.872241122744555, 0.00010748252281051808 
56.948143572124565, 9.254955801761206e-05 
57.02404602150458, 6.576355752508723e-05 
57.0999484708846, 2.554923974566255e-05 
57.175850920264615, -2.567940630062827e-05 
57.25175336964463, -8.249411698623801e-05 
57.32765581902464, -0.00014280157359839325 
57.40355826840466, -0.00020520381331266545 
57.479460717784676, -0.0002678516187996203 
57.555363167164685, -0.0003262415298657909 
57.6312656165447, -0.0003743231041864548 
57.70716806592472, -0.000406200552859913 
57.783070515304736, -0.0004136496364102321 
57.85897296468475, -0.00039229872296986433 
57.93487541406476, -0.00034619983273440785 
58.01077786344478, -0.00028695236404680246 
58.0866803128248, -0.00022201472301909336 
58.162582762204806, -0.00016097322546657685 
58.23848521158483, -0.00010629994662615431 
58.31438766096484, -5.841074208816638e-05 
58.39029011034486, -1.6768326036560715e-05 
58.466192559724874, 2.1162243860041523e-05 
58.542095009104884, 5.802721796402937e-05 
58.6179974584849, 9.371998953133089e-05 
58.69389990786492, 0.0001261846044557642 
58.769802357244934, 0.0001556099044045668 
58.84570480662495, 0.00017893736032065108 
58.92160725600496, 0.0001940552355952721 
58.99750970538498, 0.00019975236353495968 
59.073412154764995, 0.00019544266717372384 
59.149314604145005, 0.00018662426360564651 
59.22521705352502, 0.00017894049804591326 
59.30111950290504, 0.00017133307299084386 
59.377021952285055, 0.00015955846683246124 
59.45292440166507, 0.00014100395393058085 
59.52882685104508, 0.0001153863745458183 
59.6047293004251, 8.508318431649808e-05 
59.680631749805116, 5.4142972962378685e-05 
59.75653419918513, 2.734337509674314e-05 
59.83243664856515, 8.109058209507304e-06 
59.90833909794516, -3.6433854039958967e-06 
59.984241547325176, 2.790523965414526e-05 
60.06014399670519, -5.4725736864176286e-05 
60.1360464460852, -8.459996176958339e-05 
60.21194889546522, -7.538793925611974e-05 
60.28785134484524, -5.427562118148325e-05 
60.363753794225254, -6.587063247206404e-05 
60.43965624360527, -0.0001317839348973129 
60.51555869298528, -0.00014119695093390747 
60.5914611423653, -0.00018191956113089447 
60.667363591745314, -0.00020643023543459512 
60.743266041125324, -0.00022341209752082912 
60.81916849050534, -0.0002280637235149537 
60.89507093988536, -0.00022172250641595406 
60.970973389265374, -0.0002135365035018712 
61.04687583864539, -0.00020004394430045801 
61.1227782880254, -0.00018228412763850714 
61.19868073740542, -0.00015514890640398586 
61.274583186785435, -0.0001284311001652121 
61.35048563616545, -9.730666138538692e-05 
61.42638808554547, -5.239019471209712e-05 
61.50229053492548, -1.8027483333882912e-05 
61.578192984305495, 9.317480622102139e-06 
61.65409543368551, -3.775696375525939e-06 
61.72999788306552, 1.9251970688473884e-05 
61.80590033244554, 4.96894792471342e-05 
61.881802781825556, 7.084301479250221e-05 
61.95770523120557, 8.265823833543392e-05 
62.03360768058559, 9.168350947956571e-05 
62.1095101299656, 0.00010233686540811586 
62.185412579345616, 0.00012172686548150078 
62.26131502872563, 0.00013767625835285383 
62.33721747810564, 0.0001404777772969921 
62.41311992748567, 0.00013458596160760905 
62.48902237686568, 0.00012327160767994195 
62.564924826245694, 0.00011472058480747424 
62.64082727562571, 9.882492002392265e-05 
62.71672972500572, 8.174720306794552e-05 
62.79263217438574, 6.893201074534322e-05 
62.868534623765754, 7.114500342579293e-05 
62.94443707314577, 8.333167612835111e-05 
63.02033952252579, 8.833939892343699e-05 
63.0962419719058, 9.290760921210132e-05 
63.172144421285815, 0.0001047211998862964 
63.24804687066583, 0.00011408835695857951 
63.32394932004584, 0.00011496505749223105 
63.39985176942586, 0.00011124321087520393 
63.475754218805875, 0.00010630468581127104 
63.55165666818589, 9.075299228382674e-05 
63.62755911756591, 5.3195322874623936e-05 
63.70346156694592, 1.9278716506691456e-05 
63.779364016325935, -1.150317413557973e-05 
63.85526646570595, -3.006296261825482e-05 
63.93116891508596, -4.5061314980049605e-05 
64.00707136446599, -6.281638405075974e-05 
64.082973813846, -8.581338815567343e-05 
64.158876263226, -0.00010537504389456809 
64.23477871260603, -0.00010796599722636742 
64.31068116198604, -0.0001002272701417192 
64.38658361136606, -9.333270624437515e-05 
64.46248606074607, -8.47633806451358e-05 
64.53838851012608, -8.073199289783564e-05 
64.6142909595061, -8.007959760444865e-05 
64.69019340888612, -8.267921569270945e-05 
64.76609585826614, -8.226407750960472e-05 
64.84199830764615, -8.028431647464298e-05 
64.91790075702616, -8.1232394962122e-05 
64.99380320640618, -8.400018040397402e-05 
65.0697056557862, -8.359435692641509e-05 
65.14560810516622, -7.791613877351154e-05 
65.22151055454623, 0.001425199216910324 
65.29741300392624, 0.00129940576868731 
65.37331545330625, 0.0013148030627627978 
65.44921790268627, 0.001261999041318722 
65.52512035206628, 0.0012631402810693898 
65.6010228014463, 0.0012890248674404113 
65.67692525082632, 0.0013329667927958284 
65.75282770020632, 0.001001980621806364 
65.82873014958635, 0.0008574117281889774 
65.90463259896636, 0.0006937498764272312 
65.98053504834638, 0.0005051771926764515 
66.05643749772639, 0.0003570401117410138 
66.1323399471064, 0.00020026740159540988 
66.20824239648643, 0.00011053632735916527 
66.28414484586644, 5.7303633030654144e-05 
66.36004729524646, 1.3634129336756445e-05 
66.43594974462647, -4.5477825941694424e-05 
66.51185219400648, -9.594866188066438e-05 
66.5877546433865, -0.0001325544904229034 
66.66365709276651, -0.00016149790238771295 
66.73955954214654, -0.00018253253236374386 
66.81546199152655, -0.0001903830706935232 
66.89136444090656, -0.00018313712070169798 
66.96726689028657, -0.00011464500665101288 
67.04316933966659, -0.00024260305041858238 
67.1190717890466, -0.0002723755226043936 
67.19497423842662, -0.00027489314776466553 
67.27087668780663, -0.00025472473008499296 
67.34677913718664, -0.00019060406852805246 
67.42268158656667, -0.0001237748122602358 
67.49858403594668, -4.5994264364944555e-05 
67.5744864853267, 2.93233369400939e-05 
67.65038893470671, 8.235666676711421e-05 
67.72629138408672, 0.0001347291902474926 
67.80219383346675, 0.00016051825898424967 
67.87809628284676, 0.00012704810544836886 
67.95399873222678, 6.957525208265436e-05 
68.02990118160679, -5.5962702857933164e-06 
68.1058036309868, -7.988423862491641e-05 
68.18170608036682, -0.0001134937771785485 
68.25760852974683, -0.00012718703553921845 
68.33351097912686, -0.00011547650900125203 
68.40941342850687, -9.436539283779845e-05 
68.48531587788688, -6.914579910754568e-05 
68.56121832726689, -2.639678792979103e-05 
68.63712077664691, 2.9267084244618296e-05 
68.71302322602693, 7.40742604426036e-05 
68.78892567540694, 0.00011695699472190507 
68.86482812478695, 0.00013745710992101742 
68.94073057416696, 0.00014153316095683006 
69.01663302354699, 0.00013955665872685897 
69.092535472927, 0.00013622701693747418 
69.16843792230702, 0.00013497416008054084 
69.24434037168703, 0.00013435797584403464 
69.32024282106704, 0.00012637487260382205 
69.39614527044706, 0.00010508419684159704 
69.47204771982707, 7.303091413017444e-05 
69.5479501692071, 3.43417991493504e-05 
69.62385261858711, -2.0938344859880332e-06 
69.69975506796712, -9.12624615330574e-06 
69.77565751734714, -7.758492003975116e-06 
69.85155996672715, -3.4659831327619237e-07 
69.92746241610718, 5.991749162489732e-06 
70.00336486548719, 9.299092415131329e-06 
70.0792673148672, 7.228177807859647e-06 
70.15516976424722, 3.6188369420614518e-06 
70.23107221362723, 3.341158578563092e-06 
70.30697466300725, 8.14763186855764e-06 
70.38287711238726, 1.3053515440046719e-05 
70.45877956176727, 2.077598077318052e-05 
70.53468201114728, 3.508597014172931e-05 
70.6105844605273, 5.47244763508691e-05 
70.68648690990732, 7.719395857593201e-05 
70.76238935928734, 0.00010033995090174283 
70.83829180866735, 0.00012058409358862231 
70.91419425804736, 0.00013286305169072125 
70.99009670742738, 0.00013461873965922683 
71.0659991568074, 0.00013471285830204193 
71.14190160618742, 0.00014397293464594836 
71.21780405556743, 0.00015479682600233352 
71.29370650494744, 0.00015519745855233162 
71.36960895432746, 0.00014575271834900465 
71.44551140370747, 0.00013291048759177406 
71.5214138530875, 0.00012048738879707015 
71.5973163024675, 0.00011187237544727375 
71.67321875184751, 0.00010543867232968242 
71.74912120122754, 9.429208170506434e-05 
71.82502365060755, 7.654437639550276e-05 
71.90092609998757, 5.3711254747868546e-05 
71.97682854936758, 2.8964225510019664e-05 
72.05273099874759, 3.2154433338201355e-06 
72.1286334481276, -2.5515228112279705e-05 
72.20453589750763, -5.946456299675673e-05 
72.28043834688764, -0.00010031804933419847 
72.35634079626766, -0.00014698037301003796 
72.43224324564767, -0.0001953422874065769 
72.50814569502768, -0.000239174947010062 
72.5840481444077, -0.00026925233261519845 
72.65995059378771, -0.00027793015960943506 
72.73585304316774, -0.000267175526492067 
72.81175549254775, -0.0002361009260556433 
72.88765794192776, -0.00019696447652626278 
72.96356039130778, -0.00015926756450767947 
73.03946284068779, -0.00011607868832001848 
73.11536529006781, -7.032728586064107e-05 
73.19126773944782, -2.494266586739213e-05 
73.26717018882783, 2.1667009339925532e-05 
73.34307263820786, 7.064774570777853e-05 
73.41897508758787, 0.00011937082347257364 
73.49487753696789, 0.00015883634414211794 
73.5707799863479, 0.00018607358035694943 
73.64668243572791, 0.00020726633014860572 
73.72258488510792, 0.0002283290590166126 
73.79848733448794, 0.0002432449018259703 
73.87438978386795, 0.00024651066044594486 
73.95029223324798, 0.0002380146766669796 
74.02619468262799, 0.00021699158809175675 
74.102097132008, 0.00018728548368827631 
74.17799958138802, 0.00015906138473724724 
74.25390203076803, 0.00013662898958934715 
74.32980448014806, 0.00011552121267307191 
74.40570692952807, 9.225891008230976e-05 
74.48160937890808, 6.995311816072419e-05 
74.5575118282881, 5.1056128119896576e-05 
74.63341427766811, 2.9454547601062093e-05 
74.70931672704813, 4.462564101481414e-06 
74.78521917642814, -1.5901203201925646e-05 
74.86112162580815, -2.395339251761244e-05 
74.93702407518818, -2.1732318938989715e-05 
75.01292652456819, -1.5174414332800952e-05 
75.08882897394821, -3.692432283304887e-06 
75.16473142332822, 1.2989887822485892e-05 
75.24063387270823, 3.022225909230481e-05 
75.31653632208824, 4.633626079482722e-05 
75.39243877146826, 6.290683514039342e-05 
75.46834122084827, 7.372167250558466e-05 
75.5442436702283, 6.545923677737518e-05 
75.62014611960831, 4.535316272915152e-05 
75.69604856898832, 3.766050458340566e-05 
75.77195101836834, 5.0717007437361866e-05 
75.84785346774835, 7.327350020596171e-05 
75.92375591712837, 9.365468104018804e-05 
75.99965836650838, 0.00010754120413359685 
76.0755608158884, 0.00011304230265818678 
76.15146326526842, 0.00010460351482990377 
76.22736571464843, 8.9339676876455e-05 
76.30326816402845, 7.727016218066324e-05 
76.37917061340846, 6.72742654385303e-05 
76.45507306278847, 5.679285970075697e-05 
76.5309755121685, 4.554154827716356e-05 
76.6068779615485, 4.0078521257183065e-05 
76.68278041092853, 3.913701988637086e-05 
76.75868286030854, 3.815326676145536e-05 
76.83458530968855, 4.130569648352932e-05 
76.91048775906856, 5.094766546989329e-05 
76.98639020844858, 6.393138119729818e-05 
77.0622926578286, 8.299527333366729e-05 
77.13819510720862, 9.901661648166495e-05 
77.21409755658863, 0.00010394769582985774 
77.29000000596864, 9.270855544999697e-05 
77.36590245534866, 6.487326210560525e-05 
77.44180490472867, 2.5009869111361964e-05 
77.5177073541087, -1.188369393113538e-05 
77.5936098034887, -3.943311991209244e-05 
77.66951225286871, -5.5213099671992246e-05 
77.74541470224874, -5.837182798862477e-05 
77.82131715162875, -5.082933145119971e-05 
77.89721960100877, -4.1407253334932844e-05 
77.97312205038878, -3.4836924685799796e-05 
78.04902449976879, -3.0914287408906335e-05 
78.12492694914881, -2.7720188092718466e-05 
78.20082939852882, -1.57372726113886e-05 
78.27673184790885, 6.0139963305687136e-06 
78.35263429728886, 3.290423839219881e-05 
78.42853674666887, 6.309322141307207e-05 
78.50443919604889, 9.576378790463139e-05 
78.5803416454289, 0.00012819628851527484 
78.65624409480893, 0.00015259245604128192 
78.73214654418894, 0.00016516251430687433 
78.80804899356895, 0.00017198731836563303 
78.88395144294896, 0.00017854653860643627 
78.95985389232898, 0.00018391303339982665 
79.03575634170899, 0.00018569649329749634 
79.11165879108901, 0.00018565748038819525 
79.18756124046902, 0.00018265297180148062 
79.26346368984903, 0.0001730267787168148 
79.33936613922906, 0.00015619025586412257 
79.41526858860907, 0.0001313642595608769 
79.49117103798909, 9.808263503182087e-05 
79.5670734873691, 5.588932027366529e-05 
79.64297593674911, 4.0807111472958005e-06 
79.71887838612913, -5.445541448341031e-05 
79.79478083550914, -0.00011416544948315122 
79.87068328488917, -0.00017062176031449634 
79.94658573426918, -0.0002203397442130069 
80.02248818364919, -0.0002580501435532148 
80.0983906330292, -0.00028125879574777155 
80.17429308240922, -0.00029159867411388305 
80.25019553178925, -0.00028983207705096035 
80.32609798116926, -0.00027510683057056356 
80.40200043054926, -0.00024846966328297837 
80.47790287992927, -0.0002135180468432755 
80.5538053293093, -0.000172823139613622 
80.62970777868932, -0.00012544763772813898 
80.70561022806933, -7.026728092879108e-05 
80.78151267744934, -8.471261437811416e-06 
80.85741512682935, 5.3229302687977244e-05 
80.93331757620938, 9.767186085994684e-05 
81.00922002558939, 0.00011599124742301134 
81.08512247496941, 0.00012757455601669239 
81.16102492434942, 0.00015164860384332156 
81.23692737372943, 0.0001826760166354285 
81.31282982310945, 0.00020886192025199344 
81.38873227248946, 0.00022703313755329224 
81.46463472186949, 0.0002379821213951992 
81.5405371712495, 0.00024102165526987732 
81.6164396206295, 0.00023738533290786518 
81.69234207000952, 0.00022813841864456041 
81.76824451938954, 0.00021323344257104409 
81.84414696876956, 0.0001893914228793687 
81.92004941814957, 0.00015394152719996415 
81.99595186752958, 0.00011021321975827124 
82.0718543169096, 5.234443018594833e-05 
82.14775676628962, -1.6686295856126587e-05 
82.22365921566964, -9.207363993056699e-05 
82.29956166504965, -0.0001660803792540715 
82.37546411442966, -0.0002225276348379708 
82.45136656380967, -0.00026104269367732013 
82.5272690131897, -0.0002817242347862549 
82.60317146256972, -0.0002924855042982373 
82.67907391194973, -0.000293079972086579 
82.75497636132974, -0.000287343505232331 
82.83087881070975, -0.00027617679342648835 
82.90678126008977, -0.0002594237852221958 
82.98268370946978, -0.0002355071766763648 
83.0585861588498, -0.00020714441712504737 
83.13448860822982, -0.00017317453448174156 
83.21039105760983, -0.00012899905112702802 
83.28629350698984, -7.281858724983943e-05 
83.36219595636986, -1.0369865012000053e-05 
83.43809840574988, 4.787648024803215e-05 
83.5140008551299, 9.275500067637133e-05 
83.5899033045099, 0.00012963567170839457 
83.66580575388991, 0.00016373598824264964 
83.74170820326994, 0.00019225085519069136 
83.81761065264996, 0.00021179389589807675 
83.89351310202997, 0.00022043150393288787 
83.96941555140998, 0.00021933780274912897 
84.04531800078999, 0.00020895700444657593 
84.12122045017001, 0.00018957379350740487 
84.19712289955004, 0.00016692369053346564 
84.27302534893005, 0.00014060936312368881 
84.34892779831006, 0.00010458193157977051 
84.42483024769007, 5.317602519263016e-05 
84.50073269707009, -1.7206293195373766e-06 
84.5766351464501, -5.5810955092516884e-05 
84.65253759583013, -0.00010892992492426161 
84.72844004521014, -0.0001623284252049603 
84.80434249459014, -0.0002127306059749529 
84.88024494397015, -0.0002556787582767312 
84.95614739335018, -0.0002887229071984877 
85.0320498427302, -0.0003111776462569498 
85.10795229211021, -0.0003216596226280636 
85.18385474149022, -0.00032218252194354493 
85.25975719087023, -0.0003159726062166739 
85.33565964025026, -0.0003047665879055424 
85.41156208963028, -0.00028718924548279775 
85.48746453901029, -0.00026146303070011815 
85.5633669883903, -0.0002282955674237486 
85.63926943777031, -0.00019055023044065616 
85.71517188715033, -0.00015136142039930494 
85.79107433653036, -0.00011382890020289307 
85.86697678591037, -7.798588594605939e-05 
85.94287923529038, -4.019243647277162e-05 
86.01878168467039, -2.058287072621718e-06 
86.09468413405041, 2.7457188782699473e-05 
86.17058658343042, 4.999183803371757e-05 
86.24648903281044, 6.934746702088054e-05 
86.32239148219045, 8.838615403787273e-05 
86.39829393157046, 0.00010167677323799114 
86.47419638095047, 0.00010838263162634744 
86.5500988303305, 0.00011370995146594 
86.62600127971052, 0.00010691614733368246 
86.70190372909053, 9.692144332981897e-05 
86.77780617847054, 8.916819502719506e-05 
86.85370862785055, 8.438653416212502e-05 
86.92961107723058, 7.989152559434585e-05 
87.0055135266106, 7.279425331456759e-05 
87.08141597599061, 6.282856228677776e-05 
87.15731842537062, 4.9605973566186514e-05 
87.23322087475063, 3.157706141711511e-05 
87.30912332413065, 1.083968988746012e-05 
87.38502577351068, -1.1196439341658112e-05 
87.46092822289069, -3.2986937678029744e-05 
87.5368306722707, -5.106451444291954e-05 
87.6127331216507, -6.251083824294123e-05 
87.68863557103073, -6.755877411688142e-05 
87.76453802041074, -7.052653345334401e-05 
87.84044046979076, -7.642396222782991e-05 
87.91634291917077, -8.896858172966079e-05 
87.99224536855078, -0.00010959299106316139 
88.06814781793081, -0.00013751974398882406 
88.14405026731082, -0.00016885707858425842 
88.21995271669084, -0.00019817195495038892 
88.29585516607085, -0.00022142778125533018 
88.37175761545086, -0.00023287103537550813 
88.44766006483087, -0.00022703254487073068 
88.5235625142109, -0.0002072313596064931 
88.59946496359092, -0.0001788388522644508 
88.67536741297093, -0.00014257037094335151 
88.75126986235094, -9.935530429588013e-05 
88.82717231173095, -5.038031225663592e-05 
88.90307476111097, 6.395335207237007e-07 
88.978977210491, 4.6948679493879036e-05 
89.054879659871, 8.337740179763985e-05 
89.13078210925102, 0.00010835632104364492 
89.20668455863103, 0.00012216274396184708 
89.28258700801105, 0.00012798395768614227 
89.35848945739106, 0.0001387596605846375 
89.43439190677108, 0.00015606451181964618 
89.51029435615109, 0.00016842334977909112 
89.5861968055311, 0.00017213834879178152 
89.66209925491113, 0.0001653617281552595 
89.73800170429114, 0.00015078473915438272 
89.81390415367116, 0.00013242859784879006 
89.88980660305117, 0.00011490105244895995 
89.96570905243118, 9.919229564814497e-05 
90.04161150181119, 8.411783334833726e-05 
90.11751395119121, 6.760169778741268e-05 
90.19341640057124, 4.6922106738050956e-05 
90.26931884995125, 2.1246510619707283e-05 
90.34522129933126, -5.941994126927525e-06 
90.42112374871127, -3.2705771131118933e-05 
90.49702619809129, -5.4264104456430004e-05 
90.57292864747131, -7.118869017589918e-05 
90.64883109685132, -8.980868641250339e-05 
90.72473354623133, -0.00010781575757060428 
90.80063599561134, -0.00012009898827791885 
90.87653844499137, -0.00012261660152756773 
90.95244089437139, -0.0001121908481103081 
91.0283433437514, -8.8293478811038e-05 
91.10424579313141, -5.2475810717410984e-05 
91.18014824251142, -8.170301238948111e-06 
91.25605069189145, 4.027544407426779e-05 
91.33195314127146, 8.509828620834494e-05 
91.40785559065148, 0.00012071328927843208 
91.48375804003149, 0.00014367893991254173 
91.5596604894115, 0.00016041551148699123 
91.63556293879151, 0.00017858122687456574 
91.71146538817153, 0.00019644571793406775 
91.78736783755156, 0.0002086086222770046 
91.86327028693157, 0.00021288265254845528 
91.93917273631158, 0.00020886080464611263 
92.01507518569159, 0.00019800027832847628 
92.09097763507161, 0.0001824929389108324 
92.16688008445163, 0.00016303065154884205 
92.24278253383164, 0.00013898482645451784 
92.31868498321165, 0.00011137581986326434 
92.39458743259166, 8.400507383072335e-05 
92.47048988197169, 5.9354183159314485e-05 
92.54639233135171, 3.6432251199888947e-05 
92.62229478073172, 1.4654182212575614e-05 
92.69819723011173, -4.206805313331774e-06 
92.77409967949174, -1.7781056438666916e-05 
92.85000212887176, -2.5857262621159703e-05 
92.92590457825177, -3.292383305673909e-05 
93.0018070276318, -4.167333429494159e-05 
93.07770947701181, -5.0037531238184494e-05 
93.15361192639182, -5.5971023551156864e-05 
93.22951437577183, -6.112074611295415e-05 
93.30541682515185, -6.95098306555665e-05 
93.38131927453188, -8.102467255723246e-05 
93.45722172391189, -9.543483361306675e-05 
93.5331241732919, -0.00010912565272296689 
93.6090266226719, -0.0001165782482726424 
93.68492907205193, -0.00011999169626972133 
93.76083152143195, -0.0001250553061590731 
93.83673397081196, -0.00013057622089278343 
93.91263642019197, -0.00013198133508653245 
93.98853886957198, -0.00013103008971523364 
94.064441318952, -0.00013182030955985555 
94.14034376833203, -0.00013226680429457107 
94.21624621771204, -0.0001266422872267985 
94.29214866709205, -0.0001111698689585109 
94.36805111647206, -8.732316138595605e-05 
94.44395356585208, -6.41329396818144e-05 
94.5198560152321, -5.231205382546701e-05 
94.59575846461212, -5.13117618771183e-05 
94.67166091399213, -5.140941186858618e-05 
94.74756336337214, -4.4070086785707916e-05 
94.82346581275215, -2.8833134045777086e-05 
94.89936826213217, -9.835479182851777e-06 
94.9752707115122, 9.118899647890564e-06 
95.0511731608922, 2.8613003792283692e-05 
95.12707561027221, 4.669909409592328e-05 
95.20297805965222, 5.7095917169837766e-05 
95.27888050903225, 5.833551467162441e-05 
95.35478295841227, 5.4577446767374184e-05 
95.43068540779228, 4.9499824277937066e-05 
95.50658785717229, 4.1942047699796525e-05 
95.5824903065523, 2.6771443099497037e-05 
95.65839275593233, 7.957942590212275e-06 
95.73429520531235, -5.287259994484958e-06 
95.81019765469236, -1.486134932941359e-05 
95.88610010407237, -2.3327791039896616e-05 
95.96200255345238, -2.974868399247719e-05 
96.0379050028324, -3.32678345698402e-05 
96.11380745221241, -3.042804607840861e-05 
96.18970990159244, -2.1743008092302725e-05 
96.26561235097245, -1.334705383514136e-05 
96.34151480035246, -7.983367650824128e-06 
96.41741724973248, -4.639953899645624e-06 
96.49331969911249, -2.156887877363236e-07 
96.56922214849251, 7.8708945520414e-06 
96.64512459787252, 1.9947493607734463e-05 
96.72102704725253, 3.192428061536371e-05 
96.79692949663254, 4.0008872234994694e-05 
96.87283194601257, 4.517416466354288e-05 
96.94873439539259, 4.784884231426678e-05 
97.0246368447726, 4.923771321275451e-05 
97.10053929415261, 5.067655093987123e-05 
97.17644174353262, 5.3191626461601276e-05 
97.25234419291264, 5.8782188016695116e-05 
97.32824664229267, 6.599224045097306e-05 
97.40414909167268, 7.080252491522364e-05 
97.48005154105269, 7.131275542176911e-05 
97.5559539904327, 6.400108596926378e-05 
97.63185643981272, 4.833461916138716e-05 
97.70775888919273, 2.5660855603072697e-05 
97.78366133857276, -6.834802404616683e-07 
97.85956378795277, -3.088268579522509e-05 
97.93546623733278, -6.650822181011966e-05 
98.0113686867128, -0.00011022556993103063 
98.08727113609281, -0.0001609390737273726 
98.16317358547283, -0.00020933935492294266 
98.23907603485284, -0.00024914755933273423 
98.31497848423285, -0.0002775785321995159 
98.39088093361286, -0.0002914049887057219 
98.46678338299289, -0.0002842841493146203 
98.54268583237291, -0.0002555376748169117 
98.61858828175292, -0.00020911229968047113 
98.69449073113293, -0.00014753637639776317 
98.77039318051294, -7.729011977099794e-05 
98.84629562989296, -2.768853032163156e-06 
98.92219807927299, 6.315693973374376e-05 
98.998100528653, 0.00010661635913552386 
99.07400297803301, 0.00012301959009778691 
99.14990542741302, 0.0001251681744702539 
99.22580787679304, 0.00013584078957691083 
99.30171032617307, 0.00015498559978413952 
99.37761277555308, 0.00017380533961971383 
99.45351522493308, 0.00019064788609508905 
99.5294176743131, 0.00020565390360418053 
99.60532012369312, 0.0002156589517335981 
99.68122257307313, 0.0002205539041903043 
99.75712502245315, 0.00022063586109653393 
99.83302747183316, 0.00021245613359573577 
99.90892992121317, 0.0001940567368566812 
99.98483237059318, 0.00016303999683470253 
100.0607348199732, 0.00011933260381285336 
100.13663726935323, 6.898689787492935e-05 
100.21253971873324, 1.8487801100580736e-05 
100.28844216811325, -2.5441571363059617e-05 
100.36434461749326, -6.18180967288378e-05 
100.44024706687328, -9.219489870628862e-05 
100.51614951625331, -0.00011506699566518718 
100.59205196563332, -0.00013301297933623194 
100.66795441501333, -0.00014774515116475136 
100.74385686439334, -0.00015843543404086248 
100.81975931377336, -0.00016464404247131236 
100.89566176315338, -0.00016663284691958644 
100.9715642125334, -0.00016478182940908806 
101.0474666619134, -0.00015634243948342146 
101.12336911129341, -0.00013726387610077354 
101.19927156067344, -0.00010326947005935444 
101.27517401005345, -5.909107114656924e-05 
101.35107645943347, -7.060000890493317e-06 
101.42697890881348, 3.7693837953073506e-05 
101.50288135819349, 6.133839345335983e-05 
101.5787838075735, 7.15634409710094e-05 
101.65468625695353, 7.895153377191576e-05 
101.73058870633355, 8.334079677750248e-05 
101.80649115571356, 8.550713235516981e-05 
101.88239360509357, 8.349846991576763e-05 
101.95829605447358, 7.480322357478783e-05 
102.0341985038536, 6.0232743886070495e-05 
102.11010095323363, 4.170924842147401e-05 
102.18600340261364, 2.6501742201667773e-05 
102.26190585199365, 1.965355113048953e-05 
102.33780830137366, 1.633070244135812e-05 
102.41371075075368, 1.615440589242327e-05 
102.4896132001337, 2.239190399564623e-05 
102.56551564951371, 3.1547704212074025e-05 
102.64141809889372, 3.673652312798286e-05 
102.71732054827373, 3.948097070863456e-05 
102.79322299765376, 4.322320753065014e-05 
102.86912544703377, 5.004791197310303e-05 
102.94502789641379, 5.5698117476537295e-05 
103.0209303457938, 6.260911362172586e-05 
103.09683279517381, 7.470337613555019e-05 
103.17273524455382, 8.967044602622943e-05 
103.24863769393384, 0.00010808470180880756 
103.32454014331387, 0.00012593820566713106 
103.40044259269388, 0.00013681342673199258 
103.47634504207389, 0.00013712332425421688 
103.5522474914539, 0.0001276953363912026 
103.62814994083392, 0.00011252490726569342 
103.70405239021395, 9.102447165658571e-05 
103.77995483959396, 5.510872537869539e-05 
103.85585728897397, 1.1807335673686225e-05 
103.93175973835397, -3.548918086496321e-05 
104.007662187734, -8.208541734085442e-05 
104.08356463711402, -0.00012100611540065203 
104.15946708649403, -0.0001466473072759368 
104.23536953587404, -0.00015530794491469682 
104.31127198525405, -0.00014947351390460882 
104.38717443463408, -0.00013945001962034322 
104.46307688401409, -0.00012044460771842776 
104.53897933339411, -9.52269886558675e-05 
104.61488178277412, -6.433994216224696e-05 
104.69078423215413, -2.880877102308489e-05 
104.76668668153415, 1.0191186246418039e-05 
104.84258913091416, 4.821621622928711e-05 
104.91849158029419, 7.81409761127546e-05 
104.9943940296742, 9.65724864571502e-05 
105.0702964790542, 0.00010343713616294358 
105.14619892843422, 0.00010043527147468073 
105.22210137781424, 9.245403096728423e-05 
105.29800382719426, 8.184668493199548e-05 
105.37390627657427, 6.391659926474337e-05 
105.44980872595428, 3.1526509481601326e-05 
105.5257111753343, -1.515320574174047e-05 
105.60161362471432, -6.905389693137122e-05 
105.67751607409434, -0.00012341807443477679 
105.75341852347435, -0.00016966488752769417 
105.82932097285436, -0.0001992770956886318 
105.90522342223437, -0.00021349928232488818 
105.9811258716144, -0.0002278616531785291 
106.0570283209944, -0.00024582648799263994 
106.13293077037443, -0.0002560665490257598 
106.20883321975444, -0.00025447217711529666 
106.28473566913445, -0.00024464578562262646 
106.36063811851447, -0.00022621688143152044 
106.43654056789448, -0.00019013173878778397 
106.5124430172745, -0.0001382094255492462 
106.58834546665452, -8.488702153514559e-05 
106.66424791603453, -3.297658002677327e-05 
106.74015036541454, 1.8925111738619187e-05 
106.81605281479456, 6.122928956023925e-05 
106.89195526417458, 9.421613819995229e-05 
106.9678577135546, 0.00012364498362806716 
107.0437601629346, 0.0001423507330295899 
107.11966261231461, 0.00015217647460380237 
107.19556506169464, 0.0001552283358322328 
107.27146751107466, 0.00015257736251799475 
107.34736996045467, 0.00014576161874825226 
107.42327240983468, 0.00013872370921715703 
107.49917485921469, 0.00013037686703885643 
107.57507730859471, 0.00012037030674358268 
107.65097975797474, 0.00010122162210070289 
107.72688220735475, 7.295248539235453e-05 
107.80278465673476, 4.5876278310002945e-05 
107.87868710611477, 2.3959257517205604e-05 
107.95458955549479, 9.228292862942326e-08 
108.0304920048748, -3.0330534423619788e-05 
108.10639445425483, -6.712886393362407e-05 
108.18229690363484, -0.00010925850800001086 
108.25819935301485, -0.0001554869145583527 
108.33410180239485, -0.00019615402849013005 
108.41000425177488, -0.0002272980777912219 
108.4859067011549, -0.0002495600216758181 
108.56180915053491, -0.0002631665906460242 
108.63771159991492, -0.00026300378852299163 
108.71361404929493, -0.00024928276815175176 
108.78951649867496, -0.00022264088347228635 
108.86541894805498, -0.0001843883752075979 
108.94132139743499, -0.0001360404620215531 
109.017223846815, -8.253666385884493e-05 
109.09312629619501, -2.9148853378155433e-05 
109.16902874557503, 2.1567318823315102e-05 
109.24493119495506, 6.594372685215076e-05 
109.32083364433507, 0.00010179090277952316 
109.39673609371508, 0.00012710162725096066 
109.47263854309509, 0.0001425127588852104 
109.54854099247511, 0.00014977805819894874 
109.62444344185512, 0.0001520712909176336 
109.70034589123514, 0.00015306875768190338 
109.77624834061515, 0.00015100535374733832 
109.85215078999516, 0.00014182147774765793 
109.92805323937517, 0.00012383361634082146 
110.0039556887552, 9.584716651506998e-05 
110.07985813813522, 5.5767971625605165e-05 
110.15576058751523, 6.2468569076741255e-06 
110.23166303689524, -4.527520512290452e-05 
110.30756548627525, -9.085851656684056e-05 
110.38346793565528, -0.00013486755429554262 
110.4593703850353, -0.0001669214871045889 
110.53527283441531, -0.0001897409826695347 
110.61117528379532, -0.00020427086938829448 
110.68707773317533, -0.00021112912464483967 
110.76298018255535, -0.00021051767986665334 
110.83888263193538, -0.00020350681277344723 
110.91478508131539, -0.00019085506692610694 
110.9906875306954, -0.00017244564230539276 
111.0665899800754, -0.00014831168673539106 
111.14249242945543, -0.00012252091749752821 
111.21839487883544, -9.645903903281078e-05 
111.29429732821546, -7.01529761366213e-05 
111.37019977759547, -4.1728897444432046e-05 
111.44610222697548, -1.1301563256386117e-05 
111.5220046763555, 1.6309478410390336e-05 
111.59790712573552, 3.8444585236333305e-05 
111.67380957511554, 5.49452652647382e-05 
111.74971202449555, 6.680465429708952e-05 
111.82561447387556, 7.505101859256001e-05 
111.90151692325558, 8.306249549285493e-05 
111.9774193726356, 9.131057419958287e-05 
112.0533218220156, 9.778669074608186e-05 
112.12922427139563, 0.00010182212393464564 
112.20512672077564, 0.00010239248716975644 
112.28102917015566, 9.687204447987302e-05 
112.35693161953567, 8.301031360247593e-05 
112.43283406891568, 6.475428277688403e-05 
112.5087365182957, 4.771515265526735e-05 
112.58463896767572, 3.033342841038022e-05 
112.66054141705573, 1.4294656258361634e-05 
112.73644386643575, -5.2817867747704346e-06 
112.81234631581576, -1.4230969525676001e-05 
112.88824876519578, -9.507300192240363e-06 
112.96415121457579, 1.7196375266587312e-06 
113.0400536639558, 1.144561949763517e-05 
113.11595611333583, 1.3560606992776668e-05 
113.19185856271584, 1.3806833761077963e-05 
113.26776101209586, 1.3691330670350532e-05 
113.34366346147587, 8.000508122960464e-06 
113.41956591085588, -1.944758789350004e-06 
113.4954683602359, -1.4613433630517436e-05 
113.57137080961591, -2.6850591853812428e-05 
113.64727325899592, -3.4534519018814524e-05 
113.72317570837595, -3.854681281714204e-05 
113.79907815775596, -3.957865262352869e-05 
113.87498060713598, -4.004790797589227e-05 
113.95088305651599, -4.200269041124003e-05 
114.026785505896, -4.4297947357128034e-05 
114.10268795527602, -4.176311892910736e-05 
114.17859040465603, -3.103884950260645e-05 
114.25449285403604, -1.3127977875616012e-05 
114.33039530341607, 1.3201061065682904e-05 
114.40629775279608, 4.5219099231489076e-05 
114.4822002021761, 8.002456226957318e-05 
114.55810265155611, 0.0001083580954274273 
114.63400510093612, 0.00012422588769976704 
114.70990755031615, 0.00012953290022939701 
114.78580999969616, 0.0001345337704699587 
114.86171244907618, 0.00014366175086195687 
114.93761489845619, 0.0001499984238912636 
115.0135173478362, 0.00014785752257864853 
115.08941979721622, 0.00013394136821853715 
115.16532224659623, 0.00010998764753386209 
115.24122469597624, 8.529802841135111e-05 
115.31712714535627, 6.909534557808667e-05 
115.39302959473628, 5.978637569428432e-05 
115.4689320441163, 4.843553663683961e-05 
115.54483449349631, 2.7849431368257585e-05 
115.62073694287632, -1.6923086593437828e-06 
115.69663939225634, -3.69315264625516e-05 
115.77254184163635, -7.239638822184905e-05 
115.84844429101638, -0.00010388567920593329 
115.92434674039639, -0.00013333015945881825 
116.0002491897764, -0.000166265478653549 
116.07615163915642, -0.00020676682818741935 
116.15205408853643, -0.0002472991293447679 
116.22795653791644, -0.0002656530790400819 
116.30385898729646, -0.00024843114190054017 
116.37976143667647, -0.0002018503203847795 
116.4556638860565, -0.00013967584720340343 
116.53156633543651, -7.346301045461783e-05 
116.60746878481652, -1.0221231943034736e-05 
116.68337123419654, 4.724502689240085e-05 
116.75927368357655, 9.974303293692108e-05 
116.83517613295656, 0.00014697216284654632 
116.91107858233659, 0.00018310081648940257 
116.9869810317166, 0.00020554328741078848 
117.06288348109662, 0.00022060768116979271 
117.13878593047663, 0.00023096825401015857 
117.21468837985664, 0.0002325967456549526 
117.29059082923666, 0.00022411012463761443 
117.36649327861667, 0.00020917988368515655 
117.4423957279967, 0.00018855145895606734 
117.5182981773767, 0.0001605471735297362 
117.59420062675672, 0.00012092790465927588 
117.67010307613674, 6.751763156876004e-05 
117.74600552551675, 1.4094427450100859e-05 
117.82190797489676, -2.953061094531817e-05 
117.89781042427678, -5.7385094626402255e-05 
117.9737128736568, -7.150547673709819e-05 
118.04961532303682, -7.712839063979022e-05 
118.12551777241683, -7.775902689089801e-05 
118.20142022179684, -7.479531770677653e-05 
118.27732267117686, -6.377330762652027e-05 
118.35322512055687, -3.827366264227525e-05 
118.42912756993688, -2.258371496935676e-06 
118.5050300193169, 3.34186145300703e-05 
118.58093246869691, 5.552242146561294e-05 
118.65683491807694, 6.411265305552872e-05 
118.73273736745695, 7.410383902650438e-05 
118.80863981683696, 9.792371006480844e-05 
118.88454226621698, 0.0001313013161803117 
118.96044471559699, 0.00016209211605124041 
119.03634716497702, 0.00018453490815504984 
119.11224961435703, 0.00020039903384553654 
119.18815206373704, 0.0002111509033074514 
119.26405451311706, 0.0002172590201470476 
119.33995696249707, 0.00021614175614098068 
119.41585941187708, 0.0002058388579288925 
119.4917618612571, 0.0001843980827823138 
119.56766431063711, 0.0001493589822986615 
119.64356676001714, 0.00010453353988966192 
119.71946920939715, 5.524915520020069e-05 
119.79537165877716, 2.032731327411873e-06 
119.87127410815718, -5.1734393662707944e-05 
119.94717655753719, -0.0001051319422041144 
120.02307900691721, -0.00015436485404058507 
120.09898145629722, -0.00019524224638625492 
120.17488390567723, -0.00022450922924904646 
120.25078635505726, -0.00024162355638267545 
120.32668880443727, -0.0002462145736167581 
120.40259125381728, -0.0002389417077046291 
120.4784937031973, -0.00022237007530843153 
120.55439615257731, -0.00020106087795097746 
120.63029860195734, -0.00017641157131283752 
120.70620105133735, -0.00014571991610495157 
120.78210350071735, -0.00010940116105385048 
120.85800595009738, -7.153628742129267e-05 
120.93390839947739, -3.3303280627891655e-05 
121.0098108488574, -2.0857316345719145e-06 
121.08571329823742, 1.7354244690415597e-05 
121.16161574761743, 2.5044388328544477e-05 
121.23751819699746, 2.6259611153683478e-05 
121.31342064637747, 2.5520286009656577e-05 
121.38932309575748, 2.348835778047829e-05 
121.4652255451375, 2.012828885256508e-05 
121.54112799451751, 1.5934790703034075e-05 
121.61703044389753, 1.0488319318629615e-05 
121.69293289327754, 6.524350745905133e-06 
121.76883534265755, 5.76988388042237e-06 
121.84473779203758, 6.945453664529766e-06 
121.92064024141759, 1.3983772127459556e-05 
121.9965426907976, 3.2790906206954335e-05 
122.07244514017762, 6.250288973095446e-05 
122.14834758955763, 9.518234674219955e-05 
122.22425003893765, 0.00011903773712810564 
122.30015248831766, 0.0001311127219979397 
122.37605493769767, 0.00013898662737294292 
122.4519573870777, 0.0001501172435604793 
122.52785983645771, 0.00016175912110579513 
122.60376228583772, 0.00017040507586850692 
122.67966473521774, 0.00017393571520254092 
122.75556718459775, 0.00017072353790778387 
122.83146963397778, 0.00016103788190296203 
122.90737208335779, 0.00014357665223219135 
122.9832745327378, 0.0001181307452228124 
123.05917698211782, 8.329767208737154e-05 
123.13507943149783, 3.565311619339942e-05 
123.21098188087785, -2.5205829266842857e-05 
123.28688433025786, -9.239974794885607e-05 
123.36278677963787, -0.0001699605789256329 
123.4386892290179, -0.00023951223081941972 
123.5145916783979, -0.00029617301282802407 
123.59049412777792, -0.0003347852937555034 
123.66639657715794, -0.00034892036547053433 
123.74229902653795, -0.0003370919754128859 
123.81820147591797, -0.0003065190710184895 
123.89410392529798, -0.00026379150931291756 
123.970006374678, -0.00022194048385708114 
124.04590882405802, -0.00019646355901033031 
124.12181127343803, -0.0001892857367695484 
124.19771372281805, -0.00018194797929116252 
124.27361617219806, -0.00015576797183620633 
124.34951862157807, -0.0001181944875918392 
124.4254210709581, -8.465651826215061e-05 
124.5013235203381, -5.79679664417753e-05 
124.57722596971811, -2.8215651224367455e-05 
124.65312841909814, 1.4425738297974155e-05 
124.72903086847815, 6.56732132487411e-05 
124.80493331785817, 0.00011101093324323648 
124.88083576723818, 0.00014872479237550723 
124.95673821661819, 0.0001784556925124074 
125.03264066599822, 0.00019316005209835964 
125.10854311537823, 0.00019634938173060778 
125.18444556475824, 0.00019184058473440326 
125.26034801413826, 0.0001808834014961024 
125.33625046351827, 0.0001650589123045097 
125.41215291289829, 0.00014831627572974427 
125.4880553622783, 0.00012952215187018973 
125.56395781165831, 0.00010387956932731695 
125.63986026103834, 7.197732032124038e-05 
125.71576271041835, 4.0820202337095326e-05 
125.79166515979837, 1.2694849492591699e-05 
125.86756760917838, -1.447696994538203e-05 
125.94347005855839, -4.320854717765786e-05 
126.01937250793841, -7.161693264737819e-05 
126.09527495731842, -9.709299730548614e-05 
126.17117740669843, -0.00011458810746263826 
126.24707985607846, -0.00011954572448871493 
126.32298230545847, -0.00011361584417455807 
126.39888475483849, -0.00010168407036805998 
126.4747872042185, -8.349965686748241e-05 
126.55068965359851, -6.238662472932968e-05 
126.62659210297853, -3.973162384398173e-05 
126.70249455235854, -1.231188053063333e-05 
126.77839700173855, 1.9038418546191584e-05 
126.85429945111858, 5.009109517246594e-05 
126.93020190049859, 7.713400950020493e-05 
127.00610434987861, 9.766077828063063e-05 
127.08200679925862, 0.00010865984817441809 
127.15790924863863, 0.00010828216264111823 
127.23381169801866, 0.00010422002595264216 
127.30971414739867, 0.00010443698749226191 
127.38561659677869, 0.00010655019405280319 
127.4615190461587, 0.00010348920634567702 
127.53742149553871, 9.465848761737518e-05 
127.61332394491873, 8.201582309137162e-05 
127.68922639429874, 6.127977747873553e-05 
127.76512884367875, 3.0003708675237712e-05 
127.84103129305878, -3.56771363111575e-06 
127.91693374243879, -4.009531729872088e-05 
127.99283619181881, -7.985523862038905e-05 
128.06873864119882, -0.00011868502077667508 
128.14464109057883, -0.0001481007918044332 
128.22054353995884, -0.00016429942386156067 
128.29644598933885, -0.00016796764685226328 
128.3723484387189, -0.00016489156368940425 
128.4482508880989, -0.00016026997819552815 
128.5241533374789, -0.00015128712993140602 
128.60005578685895, -0.00013624098548628338 
128.67595823623896, -0.00011950648377352446 
128.75186068561896, -0.00010236699448840008 
128.82776313499897, -8.286980987663733e-05 
128.90366558437898, -6.331118392111027e-05 
128.979568033759, -4.852081159949207e-05 
129.055470483139, -3.887093908237595e-05 
129.131372932519, -3.315059207999092e-05 
129.20727538189905, -2.997125731332642e-05 
129.28317783127906, -2.7307164740745867e-05 
129.35908028065907, -2.4020121056203158e-05 
129.4349827300391, -1.970836583598948e-05 
129.51088517941912, -1.304158876583327e-05 
129.58678762879913, -2.838901722133247e-06 
129.66269007817914, 8.834866277986773e-06 
129.73859252755915, 1.7089304979408317e-05 
129.81449497693916, 2.1245113596628486e-05 
129.89039742631917, 2.469597676423634e-05 
129.9662998756992, 3.159092066885936e-05 
130.04220232507922, 4.1966503171716964e-05 
130.11810477445923, 5.12926167180298e-05 
130.19400722383926, 5.8057865026616373e-05 
130.26990967321927, 6.375592844066138e-05 
130.34581212259928, 6.671266912088211e-05 
130.4217145719793, 6.319123588661719e-05 
130.4976170213593, 4.9785377016175974e-05 
130.5735194707393, 2.6088721029599516e-05 
130.64942192011932, -5.940696574021458e-06 
130.72532436949933, -4.426816518945026e-05 
130.80122681887937, -8.634318681935728e-05 
130.87712926825938, -0.00012665472736954873 
130.9530317176394, -0.0001583670926764488 
131.02893416701943, -0.00017777244503291387 
131.10483661639944, -0.00018378168397629785 
131.18073906577945, -0.00017778777681657927 
131.25664151515946, -0.00016095449576286592 
131.33254396453947, -0.00013452348749218692 
131.40844641391948, -0.0001002704297587119 
131.4843488632995, -6.0548451183246624e-05 
131.56025131267953, 0.0001968643084992947 
131.63615376205954, 0.0036939011181239736 
131.71205621143955, 0.005524035370027366 
131.78795866081958, 0.0048430360872152006 
131.8638611101996, 0.0038108796990721453 
131.9397635595796, 0.002721808861526556 
132.0156660089596, 0.0018187897361893507 
132.09156845833962, 0.001232982615446799 
132.16747090771963, 0.0010063914390361834 
132.24337335709964, 0.0009864122817765742 
132.31927580647965, 0.0004585995506885789 
132.3951782558597, 8.127284524249273e-05 
132.4710807052397, 0.00014529857015723927 
132.54698315461974, 0.0003328833602294999 
132.62288560399975, 0.0004898848315528107 
132.69878805337976, 0.0005153927886079762 
132.77469050275977, 0.00044247668613249633 
132.85059295213978, 0.0003552721694736179 
132.9264954015198, 0.0002686438899066064 
133.0023978508998, 0.00018131420287707787 
133.0783003002798, 0.00010594430389800286 
133.15420274965985, 3.578825884972104e-05 
133.23010519903985, -4.629121029455644e-05 
133.30600764841986, 6.504555898727846e-05 
133.3819100977999, -0.00024302684385596116 
133.4578125471799, -0.0005072292302504833 
133.53371499655992, -0.0004430381755301078 
133.60961744593993, -0.00033029294422666586 
133.68551989531994, -0.0002466327739268432 
133.76142234469995, -0.00021752695549055403 
133.83732479407996, -0.0002735473910702601 
133.91322724345997, -0.00032982761796033377 
133.98912969284, -0.00031545363386695116 
134.06503214222002, -0.0001977258559058353 
134.14093459160006, -8.17067894541207e-06 
134.21683704098007, 0.00020224453576094296 
134.29273949036008, 0.0003844960672499628 
134.3686419397401, 0.0004834504224534932 
134.4445443891201, 0.0005079409644977218 
134.5204468385001, 0.0004887687734887369 
134.59634928788012, 0.00043957416413904825 
134.67225173726013, 0.0003978280945097259 
134.74815418664016, 0.0003562167556952962 
134.82405663602017, 0.00032209445476949835 
134.89995908540018, 0.000310463201963583 
134.97586153478022, 0.00028628499964773073 
135.05176398416023, 0.0002523650877885895 
135.12766643354024, 0.0002154957898629344 
135.20356888292025, 0.00013929973931415458 
135.27947133230026, 3.933444306025697e-05 
135.35537378168027, -4.6333895580403686e-05 
135.43127623106028, -9.812806399416871e-05 
135.5071786804403, -0.00013177414386305155 
135.58308112982033, -0.00015815936161589264 
135.65898357920034, -0.00018909495129919312 
135.73488602858038, -0.0002241875705282793 
135.8107884779604, -0.00025847461862104455 
135.8866909273404, -0.0002890672328591256 
135.9625933767204, -0.0003166929333712634 
136.03849582610042, -0.0003231697849502521 
136.11439827548043, -0.00027394479730060464 
136.19030072486044, -0.00019430120230527423 
136.26620317424045, -0.00012351633169305172 
136.34210562362048, -5.767056432336305e-05 
136.4180080730005, 7.3969240394933e-06 
136.4939105223805, 6.837148171033767e-05 
136.56981297176054, 0.00011568946961897811 
136.64571542114055, 0.00014289051015961026 
136.72161787052056, 0.0001552437981078195 
136.79752031990057, 0.00016900440988790454 
136.87342276928058, 0.00018810207807094578 
136.9493252186606, 0.0002055681922421709 
137.0252276680406, 0.00022015912480828018 
137.1011301174206, 0.00023420557483561406 
137.17703256680065, 0.0002373943570250609 
137.25293501618066, 0.0002229608535021727 
137.3288374655607, 0.00019480109584666728 
137.4047399149407, 0.00015626566672631348 
137.48064236432072, 0.0001090922226121942 
137.55654481370073, 5.5457894129226274e-05 
137.63244726308073, 3.1439692605359344e-07 
137.70834971246074, -5.202811870386966e-05 
137.78425216184075, -9.778650251972227e-05 
137.86015461122076, -0.00013583365043918225 
137.9360570606008, -0.00016284601096231083 
138.0119595099808, -0.0001832825574549247 
138.08786195936082, -0.0001989609705028007 
138.16376440874086, -0.00020265065117806017 
138.23966685812087, -0.0001934049564356402 
138.31556930750088, -0.00017243646814476494 
138.3914717568809, -0.00014410554743778039 
138.4673742062609, -0.00011079210173917094 
138.5432766556409, -7.757869152810618e-05 
138.61917910502092, -4.9955232045422955e-05 
138.69508155440093, -2.6743323784082297e-05 
138.77098400378097, 3.7988866055131476e-06 
138.84688645316098, 4.2069089969316183e-05 
138.92278890254101, 8.249563821560702e-05 
138.99869135192102, 0.00011630083648595053 
139.07459380130103, 0.0001364522075721177 
139.15049625068104, 0.00014576343337692254 
139.22639870006105, 0.00014915371640742087 
139.30230114944106, 0.0001486157258803356 
139.37820359882107, 0.00014351130077496662 
139.45410604820108, 0.00013145487733260368 
139.53000849758112, 0.00011230232756226008 
139.60591094696113, 8.803813782833498e-05 
139.68181339634114, 6.450736332089618e-05 
139.75771584572118, 4.265374738573355e-05 
139.8336182951012, 2.2898480837418374e-05 
139.9095207444812, 2.123097159894076e-06 
139.9854231938612, -2.1213024997774828e-05 
140.06132564324122, -4.302861441175207e-05 
140.13722809262123, -5.9673840510952975e-05 
140.21313054200124, -7.07297292611471e-05 
140.28903299138125, -7.31734455386417e-05 
140.3649354407613, -6.465016589385998e-05 
140.4408378901413, -4.459006488061415e-05 
140.51674033952133, -1.8288792125217868e-05 
140.59264278890134, 6.515436979157592e-06 
140.66854523828135, 2.5505440457474442e-05 
140.74444768766136, 3.560863045544095e-05 
140.82035013704137, 3.7293261040924354e-05 
140.89625258642138, 3.332044090545977e-05 
140.9721550358014, 2.58048125755216e-05 
141.0480574851814, 1.5467160355534023e-05 
141.12395993456144, 5.7695666349480404e-06 
141.19986238394145, 2.1988935108846435e-06 
141.27576483332146, 4.690304061324825e-06 
141.3516672827015, 6.41339874290283e-06 
141.4275697320815, 4.0545928308047005e-06 
141.50347218146152, -3.053047712070908e-06 
141.57937463084153, -1.3865904260095729e-05 
141.65527708022154, -2.4434128704696657e-05 
141.73117952960155, -3.347795338822189e-05 
141.80708197898156, -4.3881662988610086e-05 
141.88298442836157, -5.5694892793560224e-05 
141.9588868777416, -7.014447658020741e-05 
142.03478932712162, -8.435618314553772e-05 
142.11069177650165, -9.594839255315027e-05 
142.18659422588166, -9.85944385710137e-05 
142.26249667526167, -9.097586468461609e-05 
142.33839912464168, -7.265846928313534e-05 
142.4143015740217, -4.487600240004596e-05 
142.4902040234017, 0.0003791554423785128 
142.5661064727817, 0.0003591442914666733 
142.64200892216172, 0.0002496186469317062 
142.71791137154176, 0.00021345696943828133 
142.79381382092177, 0.00021199382015495434 
142.86971627030178, 0.00021702409238807198 
142.94561871968182, 0.00021502807200050007 
143.02152116906183, 0.0002068164171030999 
143.09742361844184, 0.00019507483638753437 
143.17332606782185, 0.00013937179934612508 
143.24922851720186, 6.02931780220092e-05 
143.32513096658187, 1.7631587235986046e-05 
143.40103341596188, -2.049175194006648e-05 
143.4769358653419, -5.8856056494117456e-05 
143.55283831472192, -9.728258804179764e-05 
143.62874076410193, -0.00012289146581737586 
143.70464321348197, -0.00013280486079782783 
143.78054566286198, -0.00013258067234818888 
143.856448112242, -0.00012181748979440178 
143.932350561622, -0.0001008214236189172 
144.008253011002, -7.441722872400296e-05 
144.08415546038202, -5.129493638731749e-05 
144.16005790976203, -2.9989052673183835e-05 
144.23596035914204, -4.1261732980146315e-09 
144.31186280852208, 8.548164382265964e-06 
144.3877652579021, 2.8793543031832886e-05 
144.4636677072821, 5.3779915596324033e-05 
144.53957015666214, 6.300867678299623e-05 
144.61547260604215, 7.542457394865937e-05 
144.69137505542216, 9.806843249662522e-05 
144.76727750480217, 0.00010850333962143644 
144.84317995418218, 0.0001142321713621793 
144.9190824035622, 0.00011864556751137242 
144.9949848529422, 0.0001093464789089673 
145.07088730232223, 9.71744451288661e-05 
145.14678975170224, 8.030795838010584e-05 
145.22269220108225, 7.113578061074316e-05 
145.2985946504623, 6.593503380250372e-05 
145.3744970998423, 5.460756298414523e-05 
145.4503995492223, 4.413812425541545e-05 
145.52630199860232, 3.355283946649443e-05 
145.60220444798233, 2.5732427653170923e-05 
145.67810689736234, 2.0421722405711043e-05 
145.75400934674235, 1.2783125338939934e-05 
145.82991179612236, 6.66349200691807e-07 
145.9058142455024, -1.7474855733486888e-05 
145.9817166948824, -3.6843092449725514e-05 
146.05761914426242, -5.184768249100371e-05 
146.13352159364246, -5.305661865647368e-05 
146.20942404302247, -4.701610566475543e-05 
146.28532649240248, -3.0953313232822316e-05 
146.36122894178249, -1.575897306495639e-05 
146.4371313911625, -1.0797334378615252e-05 
146.5130338405425, -5.483725128465853e-06 
146.58893628992251, 1.1580350770345134e-05 
146.66483873930255, 3.92508086386341e-05 
146.74074118868256, 7.015681053460093e-05 
146.81664363806257, 0.00010023286178628885 
146.8925460874426, 0.0001150946356522718 
146.96844853682262, 0.00011342277433997608 
147.04435098620263, 0.00010368112836538912 
147.12025343558264, 9.62336896459679e-05 
147.19615588496265, 9.139210339027897e-05 
147.27205833434266, 7.864401787657935e-05 
147.34796078372267, 5.487844004532528e-05 
147.42386323310268, 2.1200234072222827e-05 
147.49976568248272, -2.223455459299153e-05 
147.57566813186273, -7.019568634372196e-05 
147.65157058124274, -0.00011627772830384617 
147.72747303062278, -0.00015517037265299575 
147.80337548000279, -0.00018382470641438748 
147.8792779293828, -0.00019943499239555876 
147.9551803787628, -0.00019839345785479563 
148.03108282814281, -0.00018133926779113218 
148.10698527752282, -0.0001518449315543574 
148.18288772690283, -0.00011366431111759691 
148.25879017628287, -7.380335218504989e-05 
148.33469262566288, -3.7077383366856616e-05 
148.4105950750429, -4.4059593066591774e-07 
148.48649752442293, 3.9209059259026e-05 
148.56239997380294, 7.828655063044424e-05 
148.63830242318295, 0.00011116551848963511 
148.71420487256296, 0.00013392568977311467 
148.79010732194297, 0.00014571750428732383 
148.86600977132298, 0.0001487671485074231 
148.941912220703, 0.00014681733972545137 
149.017814670083, 0.00014267220142786873 
149.09371711946304, 0.00013191256658114792 
149.16961956884305, 0.00011085061615703107 
149.24552201822308, 7.839642703314589e-05 
149.3214244676031, 3.54881599879082e-05 
149.3973269169831, -1.6521329699567018e-05 
149.4732293663631, -7.61907826596243e-05 
149.54913181574312, -0.00013921411167815487 
149.62503426512313, -0.00020046675287459866 
149.70093671450314, -0.0002514396122739328 
149.77683916388315, -0.0002826841235547218 
149.8527416132632, -0.00028915195693088986 
149.9286440626432, -0.00027102815211986486 
150.0045465120232, -0.0002361179492533659 
150.08044896140325, -0.00019189827611089776 
150.15635141078326, -0.00013926658639309394 
150.23225386016327, -8.109900589836177e-05 
150.30815630954328, -2.9370953153135847e-05 
150.3840587589233, 1.725108096048399e-05 
150.4599612083033, 6.661761069142685e-05 
150.5358636576833, 0.00012002733151738514 
150.61176610706332, 0.00017298439233839332 
150.68766855644336, 0.00021747948019210344 
150.76357100582337, 0.00024609311555829315 
150.8394734552034, 0.00026111566069678615 
150.9153759045834, 0.00026570492540852375 
150.99127835396342, 0.00025860792157050003 
151.06718080334343, 0.00023941331567790358 
151.14308325272344, 0.00021190947934128146 
151.21898570210345, 0.0001792400752399005 
151.29488815148346, 0.0001401717978037365 
151.37079060086347, 9.619149218448094e-05 
151.4466930502435, 5.304475325372975e-05 
151.52259549962352, 2.1937123020539668e-05 
151.59849794900353, 7.989315572072116e-06 
151.67440039838357, 1.2187856799164112e-05 
151.75030284776358, 2.4448262208391546e-05 
151.8262052971436, 3.979844411968665e-05 
151.9021077465236, 4.58867678917654e-05 
151.9780101959036, 4.489884617910218e-05 
152.05391264528362, 4.573506003523467e-05 
152.12981509466363, 5.02288600073627e-05 
152.20571754404364, 5.234118175060629e-05 
152.28161999342367, 4.7815482388618866e-05 
152.35752244280368, 3.815057837284455e-05 
152.43342489218372, 2.8898387420810026e-05 
152.50932734156373, 2.10162068636211e-05 
152.58522979094374, 1.2565805611818831e-05 
152.66113224032375, 1.4752496782506445e-06 
152.73703468970376, -1.2766020085686877e-05 
152.81293713908377, -2.4938211326119145e-05 
152.88883958846378, -2.967128809831752e-05 
152.9647420378438, -3.129128353385413e-05 
153.04064448722383, -3.470636218985827e-05 
153.11654693660384, -4.805894949928735e-05 
153.19244938598385, -6.839521291415675e-05 
153.2683518353639, -8.72911231683999e-05 
153.3442542847439, -0.00010826560007224224 
153.4201567341239, -0.0001347436159893556 
153.49605918350392, -0.00016183750150717326 
153.57196163288393, -0.00018470503519402325 
153.64786408226394, -0.00019836190922566994 
153.72376653164395, -0.00019849789961058368 
153.79966898102396, -0.0001863543711115571 
153.875571430404, -0.00016699911032846197 
153.951473879784, -0.0001437115000591913 
154.02737632916404, -0.00011806289589633963 
154.10327877854405, -9.031506832769449e-05 
154.17918122792406, -6.342806287096282e-05 
154.25508367730407, -3.9638438387149345e-05 
154.33098612668408, -1.9561302345076602e-05 
154.4068885760641, -8.313755230789643e-08 
154.4827910254441, 1.9002324473488475e-05 
154.5586934748241, 3.398702407792157e-05 
154.63459592420415, 4.554137074704624e-05 
154.71049837358416, 5.430750652541508e-05 
154.78640082296417, 5.792396843485254e-05 
154.8623032723442, 5.32636623131475e-05 
154.93820572172422, 4.172330006714956e-05 
155.01410817110423, 2.7001132604664236e-05 
155.09001062048424, 1.0018555019256043e-05 
155.16591306986425, -9.422597765375446e-06 
155.24181551924426, -2.888599595715144e-05 
155.31771796862427, -4.5583710207470627e-05 
155.39362041800428, -6.082972726699295e-05 
155.4695228673843, -7.578795503432304e-05 
155.54542531676432, -9.031286461887132e-05 
155.62132776614436, -0.00010484721273579938 
155.69723021552437, -0.00011750669441952835 
155.77313266490438, -0.00012478544265843132 
155.8490351142844, -0.00012581156640786208 
155.9249375636644, -0.00012160341572423362 
156.0008400130444, -0.00011331281213031501 
156.07674246242442, -0.00010262693689033036 
156.15264491180443, -9.220401487635717e-05 
156.22854736118447, -8.331964838839646e-05 
156.30444981056448, -7.981606053403122e-05 
156.3803522599445, -8.723986470430796e-05 
156.45625470932453, -0.00010422365140432747 
156.53215715870454, -0.00012535454796127514 
156.60805960808455, -0.00014478334348192454 
156.68396205746456, -0.0001585495080179226 
156.75986450684456, -0.00016952577390243125 
156.83576695622457, -0.00017529427163835286 
156.91166940560458, -0.00017616636814180584 
156.9875718549846, -0.00017532306897011235 
157.06347430436463, -0.00017467653802753406 
157.13937675374464, -0.00017511559582035548 
157.21527920312468, -0.00017450904401912867 
157.2911816525047, -0.00016433094442974583 
157.3670841018847, -0.0001423602425933958 
157.4429865512647, -0.00011464382430892358 
157.51888900064472, -8.756057348808032e-05 
157.59479145002473, -6.125476093494999e-05 
157.67069389940474, -3.660830207091618e-05 
157.74659634878475, -1.8386495284887657e-05 
157.8224987981648, -5.894857186294513e-06 
157.8984012475448, 6.979163628902625e-07 
157.9743036969248, 2.92103974182158e-06 
158.05020614630484, 1.0306968364085105e-06 
158.12610859568485, -6.665477871713108e-06 
158.20201104506486, -2.0733811002459565e-05 
158.27791349444487, -4.15564978382014e-05 
158.35381594382488, -6.50306423156601e-05 
158.4297183932049, -8.74502573816541e-05 
158.5056208425849, -0.00010248135665259657 
158.5815232919649, -0.00010761751534905596 
158.65742574134495, -0.00010318884349081683 
158.73332819072496, -8.797539159567927e-05 
158.809230640105, -6.722071859976095e-05 
158.885133089485, -4.8341760250494e-05 
158.96103553886502, -2.8533977803981727e-05 
159.03693798824503, -4.676278019787497e-06 
159.11284043762504, 2.0724632593727598e-05 
159.18874288700505, 4.796080388913516e-05 
159.26464533638506, 7.628415886157304e-05 
159.34054778576507, 9.91093272839525e-05 
159.4164502351451, 0.0001142346480516642 
159.49235268452512, 0.00012514556815511086 
159.56825513390513, 0.00013488683093321486 
159.64415758328516, 0.00014785274368502577 
159.72006003266517, 0.00016170997838065726 
159.79596248204518, 0.00016934932489735864 
159.8718649314252, 0.00017560261314340808 
159.9477673808052, 0.00017651215150348487 
160.0236698301852, 0.00017161665801080918 
160.09957227956522, 0.00016269978198885093 
160.17547472894523, 0.00014938807861967406 
160.25137717832527, 0.00012982553542170683 
160.32727962770528, 0.0001034227129390853 
160.40318207708532, 6.918592684231662e-05 
160.47908452646533, 3.12431307790935e-05 
160.55498697584534, -1.4652485961233153e-05 
160.63088942522535, -6.732773967547105e-05 
160.70679187460536, -0.00011816408436215537 
160.78269432398537, -0.00016226450328350283 
160.85859677336538, -0.0001941274192641651 
160.9344992227454, -0.0002124500464178331 
161.01040167212543, -0.0002191234196756182 
161.08630412150544, -0.00021725766235071973 
161.16220657088544, -0.00020554985828247723 
161.23810902026548, -0.00018078372127867856 
161.3140114696455, -0.00014247606757328792 
161.3899139190255, -9.7494248006937e-05 
161.4658163684055, -5.166734549899606e-05 
161.54171881778552, -1.1319334612440787e-05 
161.61762126716553, 2.338429577384154e-05 
161.69352371654554, 5.440723255847489e-05 
161.76942616592558, 8.18994826613283e-05 
161.8453286153056, 0.00010945829912502299 
161.9212310646856, 0.00014154302199129016 
161.99713351406564, 0.00017109458467661786 
162.07303596344565, 0.00019418311119497855 
162.14893841282566, 0.00021018655399567207 
162.22484086220567, 0.00022436817182917748 
162.30074331158568, 0.00023720707941753502 
162.3766457609657, 0.00024658287325360015 
162.4525482103457, 0.0002503192367541942 
162.5284506597257, 0.00024367664812686654 
162.60435310910574, 0.00022489746210285723 
162.68025555848575, 0.0001936345351455663 
162.75615800786576, 0.00014883807645532963 
162.8320604572458, 9.20332623418132e-05 
162.9079629066258, 2.559752070186247e-05 
162.98386535600582, -5.062382872353327e-05 
163.05976780538583, -0.00013085486360465813 
163.13567025476584, -0.00020557890737404064 
163.21157270414585, -0.00026649116998107923 
163.28747515352586, -0.0003087997597165254 
163.3633776029059, -0.00032827086402193665 
163.4392800522859, -0.00032546327125534675 
163.51518250166592, -0.0003082530126855018 
163.59108495104596, -0.00028598538078836763 
163.66698740042597, -0.0002610025752845786 
163.74288984980598, -0.00022627044552161563 
163.818792299186, -0.00017699305366336717 
163.894694748566, -0.00011344915040169872 
163.970597197946, -4.437956351904346e-05 
164.04649964732602, 1.8048359895521913e-05 
164.12240209670603, 7.01554422712369e-05 
164.19830454608606, 0.00010999501020621498 
164.27420699546607, 0.00014091358107292426 
164.35010944484608, 0.00016637575569806523 
164.42601189422612, 0.00018456731791853875 
164.50191434360613, 0.0001893544940879918 
164.57781679298614, 0.0001762137977590611 
164.65371924236615, 0.00014640919952136304 
164.72962169174616, 0.00011884470038474257 
164.80552414112617, 0.00010011487768528363 
164.88142659050618, 8.897721482853128e-05 
164.95732903988622, 8.532184335416332e-05 
165.03323148926623, 8.646331790624883e-05 
165.10913393864624, 8.900388178667566e-05 
165.18503638802628, 8.837506656495756e-05 
165.2609388374063, 8.341251181649144e-05 
165.3368412867863, 7.973848171791893e-05 
165.4127437361663, 7.70917557002871e-05 
165.48864618554632, 7.322340684758764e-05 
165.56454863492633, 7.444619643768667e-05 
165.64045108430633, 8.482388669641593e-05 
165.71635353368634, 9.768136406884757e-05 
165.79225598306638, 0.00010579826527443528 
165.8681584324464, 0.0001070331242830007 
165.94406088182643, 9.586331735977577e-05 
166.01996333120644, 7.184014267300913e-05 
166.09586578058645, 4.371129730320206e-05 
166.17176822996646, 2.0469852865732745e-05 
166.24767067934647, 5.785427210738647e-06 
166.32357312872648, 3.015592949879705e-07 
166.3994755781065, 5.849986895199267e-06 
166.4753780274865, 1.977963795125803e-05 
166.55128047686654, 3.841478109534941e-05 
166.62718292624655, 5.9200106559159265e-05 
166.70308537562656, 7.274720568566766e-05 
166.7789878250066, 7.189911620402651e-05 
166.8548902743866, 5.699585580761206e-05 
166.93079272376661, 4.0400718009443886e-05 
167.00669517314662, 4.4193969917721105e-05 
167.08259762252663, 7.497235244780583e-05 
167.15850007190664, 9.715513893529713e-05 
167.23440252128665, 0.00011092636680525323 
167.31030497066666, 0.0001275346029311683 
167.3862074200467, 0.0001448651148903221 
167.4621098694267, 0.00015267427296437316 
167.53801231880675, 0.0001602920703703268 
167.61391476818676, 0.00016588954931216903 
167.68981721756677, 0.0001677755887967609 
167.76571966694678, 0.00016281293024037055 
167.8416221163268, 0.000152488438709714 
167.9175245657068, 0.00014095321233635215 
167.9934270150868, 0.00011790234942352004 
168.06932946446682, 8.343263213315367e-05 
168.14523191384686, 4.398542617013215e-05 
168.22113436322687, 1.305449729744258e-07 
168.29703681260688, -3.8171887029589386e-05 
168.37293926198691, -6.793026825779637e-05 
168.44884171136692, -9.119870185290196e-05 
168.52474416074693, -0.00010659500983657768 
168.60064661012694, -0.00011432270340299783 
168.67654905950695, -0.0001124702227201708 
168.75245150888696, -0.00010671208562588056 
168.82835395826697, -0.00010540865228285217 
168.90425640764698, -0.0001088679618371518 
168.98015885702702, -0.00011427308178853526 
169.05606130640703, -0.00012025008391276753 
169.13196375578707, -0.0001249342882172048 
169.20786620516708, -0.00012489964058103622 
169.2837686545471, -0.00011682952618567834 
169.3596711039271, -9.90879792772718e-05 
169.4355735533071, -7.851085166034651e-05 
169.51147600268712, -5.814606966528536e-05 
169.58737845206713, -3.692368381047801e-05 
169.66328090144714, -9.327244223411552e-06 
169.73918335082718, 2.755811756633253e-05 
169.81508580020719, 6.584808892101665e-05 
169.8909882495872, 0.00010110862063514082 
169.96689069896723, 0.00012990465127210533 
170.04279314834724, 0.00015145607522935864 
170.11869559772725, 0.00017266095488520147 
170.19459804710726, 0.00019417240999892728 
170.27050049648727, 0.0002137872200674854 
170.34640294586728, 0.00022996145770466805 
170.4223053952473, 0.00023877648840344158 
170.4982078446273, 0.00024426245824856786 
170.57411029400734, 0.00024801359794557044 
170.65001274338735, 0.0002452265146082627 
170.7259151927674, 0.0002334234001772542 
170.8018176421474, 0.00020883017896804518 
170.8777200915274, 0.0001723916996842901 
170.95362254090742, 0.00012857783496729203 
171.02952499028743, 8.180455472997852e-05 
171.10542743966744, 3.8153521701448784e-05 
171.18132988904745, 2.0511713153280357e-07 
171.25723233842746, -3.236638203041621e-05 
171.3331347878075, -5.8078872189501884e-05 
171.4090372371875, -7.473094410580177e-05 
171.48493968656751, -8.586476049096187e-05 
171.56084213594755, -9.591804525888555e-05 
171.63674458532756, -0.00010479047153051155 
171.71264703470757, -0.0001097339021477597 
171.78854948408758, -0.00010758647725561415 
171.8644519334676, -9.901636638749242e-05 
171.9403543828476, -9.032457172928601e-05 
172.0162568322276, -8.65487066468366e-05 
172.09215928160762, -8.83221485421923e-05 
172.16806173098766, -9.194384185481809e-05 
172.24396418036767, -9.285187931554732e-05 
172.3198666297477, -8.907390358167815e-05 
172.39576907912772, -7.955441929189693e-05 
172.47167152850773, -6.646325657742367e-05 
172.54757397788774, -5.298482369307051e-05 
172.62347642726775, -3.888771774232057e-05 
172.69937887664776, -2.399448742451043e-05 
172.77528132602777, -7.604298660984151e-06 
172.85118377540778, 1.0496605562552994e-05 
172.92708622478781, 2.4332766141859606e-05 
173.00298867416782, 2.9922578352998582e-05 
173.07889112354783, 2.8073981943764835e-05 
173.15479357292787, 2.3319142522946846e-05 
173.23069602230788, 1.8664267165972243e-05 
173.3065984716879, 1.2383779525744437e-05 
173.3825009210679, 1.0267414462926072e-06 
173.4584033704479, -1.8177325914430906e-05 
173.53430581982792, -4.575881431877171e-05 
173.61020826920793, -7.866286513055544e-05 
173.68611071858794, -0.00010947357087327938 
173.76201316796798, -0.00013181057674654012 
173.837915617348, -0.00014220050376023298 
173.91381806672803, -0.0001399066460002301 
173.98972051610804, -0.00012877309803158415 
174.06562296548805, -0.00011118230642441225 
174.14152541486806, -8.626391792795145e-05 
174.21742786424807, -5.628264314298985e-05 
174.29333031362808, -2.8875850878806257e-05 
174.36923276300809, -1.2040373371955085e-05 
174.4451352123881, -1.2244466576578529e-05 
174.52103766176813, -1.0769295143129957e-05 
174.59694011114814, -7.4718662265911634e-06 
174.67284256052815, -8.536549680824933e-06 
174.7487450099082, -1.0353669786109185e-05 
174.8246474592882, -8.872679222059406e-06 
174.9005499086682, -1.166919133092311e-05 
174.97645235804822, -1.905083750540309e-05 
175.05235480742823, -2.0676228500712973e-05 
175.12825725680824, -1.1371147590779255e-05 
175.20415970618825, 1.2812013889449881e-06 
175.28006215556826, 2.1051151603887517e-05 
175.3559646049483, 3.995165019383237e-05 
175.4318670543283, 0.004539362220851271 
175.50776950370835, 0.0036885537866708663 
175.58367195308836, 0.0028504519212866446 
175.65957440246837, 0.0025082035475301146 
175.73547685184838, 0.0022047948311427774 
175.81137930122838, 0.0019343017399885303 
175.8872817506084, 0.0016587761564326971 
175.9631841999884, 0.001529133649423099 
176.03908664936844, 0.001584744648395737 
176.11498909874845, 0.001037482343145119 
176.19089154812846, 0.0006912134423510793 
176.26679399750847, 0.000524178364808344 
176.34269644688848, 0.0004619929033930701 
176.41859889626852, 0.00039469264360421916 
176.49450134564853, 0.0003019994855307215 
176.57040379502854, 0.0002470174068946529 
176.64630624440855, 0.00020407589875771684 
176.72220869378856, 0.00016949577596404348 
176.7981111431686, 0.00015304895896928674 
176.8740135925486, 0.00011768481949264442 
176.94991604192862, 7.889114922283494e-05 
177.02581849130863, 5.4641460722843435e-05 
177.10172094068864, 0.00010397432734960234 
177.17762339006867, -4.59102417775044e-05 
177.25352583944868, 0.00015519796813287306 
177.3294282888287, 0.00023640168928465942 
177.4053307382087, 0.0002337585759754825 
177.4812331875887, 0.00023753823660436438 
177.55713563696872, 0.00017534918464067476 
177.63303808634876, 0.00014550306683904112 
177.70894053572877, 0.00011464452204013857 
177.78484298510878, 0.00010457588878303567 
177.8607454344888, 0.00013032585388763758 
177.9366478838688, 0.00011883674611160109 
178.01255033324884, 9.937102521609878e-05 
178.08845278262885, 6.82814469900255e-05 
178.16435523200886, 2.7550740506915524e-05 
178.24025768138887, 1.6028398493002698e-05 
178.31616013076888, 3.167303259425022e-05 
178.39206258014892, 7.607210858529616e-05 
178.46796502952893, 0.0001282773836801167 
178.54386747890894, 0.00020642877229223365 
178.61976992828895, 0.00028001899490738124 
178.69567237766896, 0.00033417224606747237 
178.771574827049, 0.0003476541604231919 
178.847477276429, 0.0003267967038764601 
178.923379725809, 0.0002724492464765028 
178.99928217518902, 0.00015941053632873348 
179.07518462456903, 5.963851160532755e-05 
179.15108707394904, 1.8547576280407546e-06 
179.22698952332908, -1.396849188611903e-05 
179.3028919727091, -8.8858743207626e-06 
179.3787944220891, -7.771022657050156e-06 
179.4546968714691, -4.782440475208651e-06 
179.53059932084912, 3.509988708125296e-06 
179.60650177022916, 1.6279449401702867e-05 
179.68240421960917, 3.064850644845425e-05 
179.75830666898918, 4.441339428198502e-05 
179.8342091183692, 5.16821490043727e-05 
179.9101115677492, 3.4314891585034673e-05 
179.98601401712924, 3.2245615559089324e-05 
180.06191646650925, 4.4821560822992264e-05 
180.13781891588926, 7.055588353622758e-05 
180.21372136526927, 9.541773426145363e-05 
180.28962381464927, 0.00011562064743869544 
180.3655262640293, 0.00012521888429866976 
180.44142871340932, 0.00012773589231981246 
180.51733116278933, 0.0001270224189760025 
180.59323361216934, 0.00012006133248751056 
180.66913606154935, 9.839389472016027e-05 
180.74503851092936, 6.788751257147121e-05 
180.8209409603094, 2.8746438804388986e-05 
180.8968434096894, -2.2260190529336408e-05 
180.97274585906942, -8.616620343804952e-05 
181.04864830844943, -0.00015612021028422318 
181.12455075782944, -0.000228553513665907 
181.20045320720948, -0.00030116545957444517 
181.2763556565895, -0.0003664921493624932 
181.3522581059695, -0.00041740585992693926 
181.4281605553495, -0.0004474681583476631 
181.50406300472952, -0.0004495018267577339 
181.57996545410955, -0.0004220499667208238 
181.65586790348956, -0.00036731313442507814 
181.73177035286957, -0.0002966667800282703 
181.80767280224958, -0.0002135761123788973 
181.8835752516296, -0.00012336607282288582 
181.95947770100963, -3.724423643224993e-05 
182.03538015038964, 4.249562089123997e-05 
182.11128259976965, 0.00011621144334201236 
182.18718504914966, 0.00018246693573464325 
182.26308749852967, 0.00024043337480780048 
182.33898994790968, 0.0002898881878343592 
182.41489239728972, 0.00032834520786868913 
182.49079484666973, 0.00035362256495150143 
182.56669729604974, 0.00037021847603857055 
182.64259974542975, 0.0003813336467654795 
182.71850219480976, 0.00038384281017301045 
182.7944046441898, 0.0003765645967180852 
182.8703070935698, 0.0003566720027487718 
182.94620954294982, 0.00032024215233303674 
183.02211199232983, 0.00026930904128958896 
183.09801444170984, 0.0002081160734062938 
183.17391689108987, 0.0001371377736612807 
183.24981934046988, 5.7582514733892674e-05 
183.3257217898499, -2.2992876054008687e-05 
183.4016242392299, -9.840181916438012e-05 
183.4775266886099, -0.00016479083775650566 
183.55342913798995, -0.00021800077266012738 
183.62933158736996, -0.00025984154547322363 
183.70523403674997, -0.00028939184340747245 
183.78113648612998, -0.00030862712109700586 
183.85703893551, -0.0003185829038220318 
183.93294138489003, -0.0003202496264095876 
184.00884383427004, -0.0003194208228897411 
184.08474628365005, -0.0003194682984566668 
184.16064873303006, -0.0003219580427083668 
184.23655118241007, -0.00032482352654691107 
184.31245363179008, -0.00032458099502204033 
184.38835608117012, -0.0003151918384506155 
184.46425853055013, -0.00029459990565716373 
184.54016097993014, -0.00026448129948152156 
184.61606342931015, -0.0002257809894731766 
184.69196587869016, -0.00017871174424678575 
184.7678683280702, -0.00012206879731138639 
184.8437707774502, -5.7149604747044296e-05 
184.9196732268302, 6.197960344356775e-06 
184.99557567621022, 5.736449951438077e-05 
185.07147812559023, 9.539073092585354e-05 
185.14738057497027, 0.0001262748416574353 
185.22328302435028, 0.00015824731994944666 
185.2991854737303, 0.0001911905395246365 
185.3750879231103, 0.00021830975642440757 
185.4509903724903, 0.00023206486643588946 
185.52689282187035, 0.00023440679233317947 
185.60279527125036, 0.0002304922260257542 
185.67869772063037, 0.00022645402632335608 
185.75460017001038, 0.00021967138332247113 
185.8305026193904, 0.00021162848784056062 
185.9064050687704, 0.00020233049234762558 
185.98230751815044, 0.0001885777932938442 
186.05820996753044, 0.00016769914604485996 
186.13411241691045, 0.00014204121145639626 
186.21001486629046, 0.00011792698909318971 
186.28591731567047, 9.885709666176234e-05 
186.3618197650505, 8.045520099549418e-05 
186.43772221443052, 5.394556202252223e-05 
186.51362466381053, 1.583591537089616e-05 
186.58952711319054, -2.8403970988393848e-05 
186.66542956257055, -7.150194963544566e-05 
186.7413320119506, -0.00011309387626436579 
186.8172344613306, -0.00016103891437732455 
186.8931369107106, -0.00019980420661638433 
186.96903936009062, -0.00022967142785622308 
187.04494180947063, -0.0002538055568442116 
187.12084425885067, -0.0002707096871689444 
187.19674670823068, -0.00027471676416427146 
187.2726491576107, -0.0002660098858193555 
187.3485516069907, -0.00024682248859088124 
187.4244540563707, -0.00021550329949815756 
187.50035650575072, -0.00017626976816485462 
187.57625895513075, -0.00013458599756510954 
187.65216140451076, -9.897551414614307e-05 
187.72806385389077, -7.560023611848947e-05 
187.80396630327078, -6.0802229950898145e-05 
187.8798687526508, -4.1176516176074966e-05 
187.95577120203083, -6.489364124438233e-06 
188.03167365141084, 4.251193129705103e-05 
188.10757610079085, 8.673751643488141e-05 
188.18347855017086, 0.00011852623797410584 
188.25938099955087, 0.00013199475161244302 
188.3352834489309, 0.00012787304351921544 
188.41118589831092, 0.00011412298357095044 
188.48708834769093, 9.270265160686546e-05 
188.56299079707094, 6.698618031307477e-05 
188.63889324645095, 3.998302911835026e-05 
188.714795695831, 1.56095659948871e-05 
188.790698145211, -4.919469470897987e-06 
188.866600594591, -2.146943993511732e-05 
188.94250304397102, -3.171372486562536e-05 
189.01840549335103, -3.277795844596059e-05 
189.09430794273104, -2.574414671936303e-05 
189.17021039211107, -1.9104999919174694e-05 
189.24611284149108, -1.739239145593998e-05 
189.3220152908711, -2.1609571552667644e-05 
189.3979177402511, -2.868935291565231e-05 
189.4738201896311, -3.487550418312013e-05 
189.54972263901115, -3.703716403332538e-05 
189.62562508839116, -3.432274149403381e-05 
189.70152753777117, -3.396564784745931e-05 
189.77742998715118, -4.4070170753058885e-05 
189.8533324365312, -6.0468324317108506e-05 
189.92923488591123, -7.310414932719587e-05 
190.00513733529124, -7.862374748196559e-05 
190.08103978467125, -7.9242716062556e-05 
190.15694223405126, -7.49582902039764e-05 
190.23284468343127, -6.973544073642283e-05 
190.3087471328113, -6.490606667933251e-05 
190.38464958219132, -5.8788848048308274e-05 
190.46055203157132, -5.248333820598946e-05 
190.53645448095133, -4.7390434822776186e-05 
190.61235693033134, -4.272941532934472e-05 
190.68825937971135, -3.810193941009925e-05 
190.7641618290914, -3.5783499500602724e-05 
190.8400642784714, -3.961524015986798e-05 
190.9159667278514, -4.8249919560989385e-05 
190.99186917723142, -5.50572213581221e-05 
191.06777162661143, -5.937337848686269e-05 
191.14367407599147, -6.652344313986191e-05 
191.21957652537148, -7.768049546501937e-05 
191.2954789747515, -9.135946600475955e-05 
191.3713814241315, -0.00010834862004964889 
191.4472838735115, -0.00012875783821730076 
191.52318632289155, -0.00015041258323547995 
191.59908877227156, -0.00017051960939765218 
191.67499122165157, -0.00018719270026683354 
191.75089367103158, -0.00020050363151516253 
191.8267961204116, -0.00020943869031619561 
191.90269856979162, -0.0002114388115686106 
191.97860101917163, -0.00020420898772466605 
192.05450346855164, -0.0001855700955384422 
192.13040591793165, -0.0001563394586612222 
192.20630836731166, -0.0001211946936116229 
192.2822108166917, -8.021308439525458e-05 
192.3581132660717, -3.945674781367486e-05 
192.43401571545172, 2.24793435947883e-06 
192.50991816483173, 4.606778184837924e-05 
192.58582061421174, 8.776187088617225e-05 
192.66172306359175, 0.00012558591176107354 
192.7376255129718, 0.00015666311367902168 
192.8135279623518, 0.00018488419034000457 
192.8894304117318, 0.00021284342490485823 
192.96533286111182, 0.00023502589388536913 
193.04123531049183, 0.00024876584468853626 
193.11713775987187, 0.00025672059501358235 
193.19304020925188, 0.00025939901292622227 
193.2689426586319, 0.0002539323116655404 
193.3448451080119, 0.00023892852976857665 
193.4207475573919, 0.00021675739272471802 
193.49665000677194, 0.0001910095255546487 
193.57255245615195, 0.00015928537326037793 
193.64845490553196, 0.00013885899999756187 
193.72435735491197, 0.00012677263032830592 
193.80025980429198, 0.00011408499201733898 
193.87616225367202, 9.849885039201826e-05 
193.95206470305203, 7.438230630164905e-05 
194.02796715243204, 4.106978521733451e-05 
194.10386960181205, 6.223867248866601e-06 
194.17977205119206, -2.5621918353290112e-05 
194.25567450057207, -5.700300760017362e-05 
194.3315769499521, -9.501632834366713e-05 
194.40747939933212, -0.00014056472117777416 
194.48338184871213, -0.00018442010221131198 
194.55928429809214, -0.0002173850429724709 
194.63518674747215, -0.00023485997515768208 
194.71108919685219, -0.00023689064136328845 
194.7869916462322, -0.00022511891519102462 
194.8628940956122, -0.0002027428089648463 
194.93879654499221, -0.00017453428828571817 
195.01469899437222, -0.00014450524986565197 
195.09060144375226, -0.00011016662736726712 
195.16650389313227, -7.84179516795781e-05 
195.24240634251228, -5.136115127410524e-05 
195.3183087918923, -2.7365305503764755e-05 
195.3942112412723, -7.890348177866776e-06 
195.47011369065234, -4.3656683128311297e-07 
195.54601614003235, -4.468537665818801e-06 
195.62191858941236, -9.46491435086066e-06 
195.69782103879237, -3.044246901029834e-05 
195.77372348817238, -4.770445062749356e-05 
195.8496259375524, -6.479207225175956e-05 
195.92552838693243, -7.88524646283718e-05 
196.00143083631244, -8.492817868535034e-05 
196.07733328569245, -8.122294954592826e-05 
196.15323573507246, -7.22315498221542e-05 
196.22913818445247, -6.185196590515171e-05 
196.3050406338325, -4.973274433371141e-05 
196.38094308321251, -3.5493708505071486e-05 
196.45684553259252, -1.8719372217404422e-05 
196.53274798197253, 2.126085872838652e-06 
196.60865043135254, 2.565266512494864e-05 
196.68455288073258, 5.112941327666888e-05 
196.7604553301126, 7.698939921376233e-05 
196.8363577794926, 0.00010114973486322884 
196.9122602288726, 0.00012416013566888246 
196.98816267825262, 0.00014406802342979312 
197.06406512763266, 0.00015946083054969125 
197.13996757701267, 0.00016720918766105464 
197.21587002639268, 0.000164812669837538 
197.2917724757727, 0.0001551158604705972 
197.3676749251527, 0.00014101698876236988 
197.4435773745327, 0.0001284243663786822 
197.51947982391275, 0.00011494130751325907 
197.59538227329276, 9.900924518331782e-05 
197.67128472267277, 8.140062047208975e-05 
197.74718717205278, 6.309052320037253e-05 
197.82308962143279, 4.626294527237385e-05 
197.89899207081282, 3.085312127047462e-05 
197.97489452019283, 1.522825751271187e-05 
198.05079696957284, -4.539656934357409e-06 
198.12669941895285, -3.030719238413334e-05 
198.20260186833286, -6.005668974917724e-05 
198.2785043177129, -8.974142708470711e-05 
198.3544067670929, -0.00011239461269474139 
198.43030921647292, -0.00012433832754040448 
198.50621166585293, -0.00012256545890007575 
198.58211411523294, -0.00010789448605315452 
198.65801656461298, -8.854386901532897e-05 
198.733919013993, -6.631673295406777e-05 
198.809821463373, -4.260309783923817e-05 
198.885723912753, -1.6704233037935575e-05 
198.96162636213302, 9.389179705089257e-06 
199.03752881151303, 3.170814076305449e-05 
199.11343126089307, 4.6243027614022794e-05 
199.18933371027308, 5.059772708765505e-05 
199.26523615965309, 4.5981847750397116e-05 
199.3411386090331, 3.5787040732347604e-05 
199.4170410584131, 2.4473930269565032e-05 
199.49294350779314, 1.7794102834818307e-05 
199.56884595717315, 1.572813442336356e-05 
199.64474840655316, 1.2519385464097134e-05 
199.72065085593317, 2.108443054046062e-06 
199.79655330531318, -1.9022933384416237e-05 
199.87245575469322, -5.0305286310397076e-05 
199.94835820407323, -8.929995542047181e-05 
200.02426065345324, -0.00013149875136842396 
200.10016310283325, -0.00016986442732829518 
200.17606555221326, -0.00019753145987805358 
200.2519680015933, -0.00021025248616403158 
200.3278704509733, -0.00020882631920843666 
200.40377290035332, -0.00019714070927841177 
200.47967534973333, -0.00017916126112040248 
200.55557779911334, -0.0001527615491118069 
200.63148024849338, -0.00011837726287814779 
200.70738269787338, -8.002351763883772e-05 
200.7832851472534, -3.423535482103008e-05 
200.8591875966334, 3.0968229448980806e-06 
200.9350900460134, 5.075312204497606e-05 
201.01099249539342, 8.318851337507191e-05 
201.08689494477346, 9.923179647957728e-05 
201.16279739415347, 0.00010228021306724232 
201.23869984353348, 9.389049620799181e-05 
201.3146022929135, 7.709623659314354e-05 
201.3905047422935, 5.468515596054731e-05 
201.46640719167354, 2.8227920922438357e-05 
201.54230964105355, 1.5736665387569004e-06 
201.61821209043356, -3.340123310724019e-05 
201.69411453981357, -7.74001819802606e-05 
201.77001698919358, -0.00012614410066615338 
201.84591943857362, -0.0001785623935967623 
201.92182188795363, -0.00022742697810377395 
201.99772433733364, -0.00026701329608340966 
202.07362678671365, -0.0002930501185584265 
202.14952923609366, -0.00030205768430193467 
202.2254316854737, -0.00029206107183509975 
202.3013341348537, -0.0002619941645637878 
202.3772365842337, -0.0002146089366405419 
202.45313903361372, -0.0001567026271515007 
202.52904148299373, -9.319729621680146e-05 
202.60494393237374, -2.787020530382967e-05 
202.68084638175378, 3.550290949744483e-05 
202.7567488311338, 9.741628102505074e-05 
202.8326512805138, 0.00015797082178941246 
202.9085537298938, 0.00021364993634042444 
202.98445617927382, 0.0002617606154545118 
203.06035862865386, 0.00029734415715105525 
203.13626107803387, 0.00032007887652890567 
203.21216352741388, 0.00033343216224998107 
203.2880659767939, 0.0003389015452918569 
203.3639684261739, 0.00033667062988913376 
203.43987087555394, 0.0003290403699798014 
203.51577332493395, 0.00032098665942196527 
203.59167577431396, 0.0003123441395965285 
203.66757822369397, 0.00029674834907363366 
203.74348067307398, 0.0002726614969008269 
203.819383122454, 0.00024131298811604708 
203.89528557183402, 0.00020353221070203254 
203.97118802121403, 0.00016098467133147904 
204.04709047059404, 0.00011744729474923036 
204.12299291997405, 7.583902054912444e-05 
204.19889536935406, 4.101100177137128e-05 
204.2747978187341, 1.0653210958309995e-05 
204.3507002681141, -1.656273327238077e-05 
204.42660271749412, -4.04183307441296e-05 
204.50250516687413, -6.147068725581554e-05 
204.57840761625414, -8.179447490124009e-05 
204.65431006563418, -0.00010234626708654976 
204.7302125150142, -0.00012091173816903417 
204.8061149643942, -0.00013831628463336246 
204.8820174137742, -0.0001541245830940274 
204.95791986315422, -0.00015937118031412773 
205.03382231253426, -0.00014971803889035927 
205.10972476191426, -0.00013028261414506904 
205.18562721129427, -0.00010583345297025137 
205.26152966067428, -8.162047991171545e-05 
205.3374321100543, -6.319648968866892e-05 
205.41333455943433, -5.4610724671037744e-05 
205.48923700881434, -5.416958006067828e-05 
205.56513945819435, -5.861220899280309e-05 
205.64104190757436, -6.592437605948032e-05 
205.71694435695437, -7.2708543786997e-05 
205.79284680633438, -7.901175270295847e-05 
205.86874925571442, -8.700658583052499e-05 
205.94465170509443, -9.747330399623993e-05 
206.02055415447444, -0.0001086926777553483 
206.09645660385445, -0.00011876383882050241 
206.17235905323446, -0.00012647433793800143 
206.2482615026145, -0.00012939612782723867 
206.3241639519945, -0.0001287302888660998 
206.40006640137452, -0.0001257330193927786 
206.47596885075453, -0.00012039904547056268 
206.55187130013454, -0.00011487615803364092 
206.62777374951457, -0.0001112219600094946 
206.70367619889458, -0.00011141177943149391 
206.7795786482746, -0.00011693982967777135 
206.8554810976546, -0.00012773865022637897 
206.9313835470346, -0.00014350726511915427 
207.00728599641465, -0.0001636266856371788 
207.08318844579466, -0.00018437940916333763 
207.15909089517467, -0.00020137563395794541 
207.23499334455468, -0.00021247765720092658 
207.3108957939347, -0.00021794199061203568 
207.38679824331473, -0.00022056622111309225 
207.46270069269474, -0.00022287122785178586 
207.53860314207475, -0.0002222986799683908 
207.61450559145476, -0.00021486399513030775 
207.69040804083477, -0.00019818685845555717 
207.76631049021478, -0.00017230281921331008 
207.84221293959482, -0.00014066690676507322 
207.91811538897483, -0.00010723135865264524 
207.99401783835484, -7.334579273251574e-05 
208.06992028773485, -4.020342128897866e-05 
208.14582273711486, -8.351099740557476e-06 
208.2217251864949, 2.396456954476319e-05 
208.2976276358749, 6.1590689751654e-05 
208.3735300852549, 0.00010307519458236092 
208.44943253463492, 0.00013718484117517 
208.52533498401493, 0.0001626914293095505 
208.60123743339497, 0.00018444026143233673 
208.67713988277498, 0.0002054560636647697 
208.753042332155, 0.00022244490751274066 
208.828944781535, 0.00023161675256946906 
208.904847230915, 0.00023161973895221644 
208.98074968029505, 0.0002216357708844893 
209.05665212967506, 0.00020166136889088386 
209.13255457905507, 0.00017381714482112798 
209.20845702843508, 0.0001377811328572497 
209.2843594778151, 9.342255978059178e-05 
209.3602619271951, 4.471306775113188e-05 
209.43616437657514, -5.431820478944462e-06 
209.51206682595515, -5.407900580678242e-05 
209.58796927533515, -9.92976009111553e-05 
209.66387172471516, -0.0001421318231210099 
209.73977417409517, -0.00018431348216809128 
209.8156766234752, -0.00022664848716585955 
209.89157907285522, -0.00026060255809005656 
209.96748152223523, -0.0002815301401194637 
210.04338397161524, -0.0002862769983799657 
210.11928642099525, -0.0002719081792003583 
210.1951888703753, -0.00023771971288983473 
210.2710913197553, -0.0001863035802986014 
210.3469937691353, -0.00012353975622860912 
210.42289621851532, -5.712394359672493e-05 
210.49879866789533, 4.615537163869804e-06 
210.57470111727537, 5.9504495184519465e-05 
210.65060356665538, 0.00010738041304419704 
210.7265060160354, 0.00014442794781544308 
210.8024084654154, 0.00017104473742641474 
210.8783109147954, 0.0001918976605772117 
210.95421336417542, 0.00020855502525665018 
211.03011581355545, 0.00022104007745480438 
211.10601826293546, 0.00022589770932861768 
211.18192071231547, 0.00022188228649653522 
211.25782316169548, 0.00021145130750364473 
211.3337256110755, 0.00019793279490952688 
211.40962806045553, 0.00018389621923817358 
211.48553050983554, 0.00016845674763323878 
211.56143295921555, 0.00014770914715999702 
211.63733540859556, 0.00011925763517062312 
211.71323785797557, 8.849368122491436e-05 
211.7891403073556, 6.173008058499746e-05 
211.86504275673562, 3.6543827624147037e-05 
211.94094520611563, 7.740656285155002e-06 
212.01684765549564, -2.1482103583193105e-05 
212.09275010487565, -4.903950922062746e-05 

FWH - Lz = 5.0
convective time, acoustic pressure 
48.06571107440399, 8.981497769924619e-05 
48.14147414093077, 0.00011021972549617644 
48.21723720745754, 0.00012488689110154216 
48.293000273984326, 0.00013190705650492385 
48.3687633405111, 0.00014863802057807118 
48.44452640703788, 0.0001675166373109196 
48.52028947356465, 0.00018872381157108235 
48.59605254009143, 0.0002100602401469775 
48.6718156066182, 0.00022981937381137828 
48.747578673144986, 0.00024479475463573406 
48.82334173967176, 0.0002519215271883424 
48.89910480619854, 0.0002493730754862133 
48.97486787272531, 0.00023869420975656394 
49.05063093925209, 0.00022329140948616132 
49.12639400577887, 0.00020538065870944684 
49.202157072305646, 0.0001852578488669584 
49.27792013883242, 0.00016411928471678723 
49.3536832053592, 0.00014001559285422479 
49.42944627188597, 0.00011368599702591286 
49.505209338412755, 8.578622473508389e-05 
49.58097240493953, 5.603065372477021e-05 
49.656735471466305, 2.337513431552451e-05 
49.73249853799308, -1.289416288807923e-05 
49.808261604519856, -5.347974476947906e-05 
49.88402467104663, -9.616369121295583e-05 
49.959787737573414, -0.00013782134242693115 
50.03555080410019, -0.00016861306251984734 
50.111313870626965, -0.00018472478881228425 
50.18707693715374, -0.0001832887246179135 
50.262840003680516, -0.00016425165665577066 
50.3386030702073, -0.00013865276669726916 
50.414366136734074, -0.0001154525524939783 
50.49012920326085, -9.705322095802378e-05 
50.565892269787625, -8.716490094753601e-05 
50.6416553363144, -9.279348801568472e-05 
50.717418402841176, -0.00011192459301183446 
50.79318146936796, -0.0001280747251395159 
50.868944535894734, -0.00013289519494501657 
50.94470760242151, -0.0001357442345628408 
51.020470668948285, -0.00014454555232681912 
51.09623373547506, -0.0001555248712270322 
51.17199680200184, -0.00016015200750736557 
51.24775986852862, -0.0001568130077748312 
51.323522935055394, -0.00014999740605027307 
51.39928600158217, -0.00014077662326083507 
51.475049068108945, -0.0001265224486386218 
51.55081213463572, -0.00010580715939940943 
51.6265752011625, -8.112438032188324e-05 
51.70233826768928, -5.510440891580905e-05 
51.77810133421605, -2.928444679551395e-05 
51.85386440074283, -3.97731673238551e-06 
51.929627467269604, 1.915210313618422e-05 
52.00539053379639, 3.719530462738012e-05 
52.08115360032316, 5.0313940989643306e-05 
52.15691666684994, 6.046991488405988e-05 
52.23267973337671, 6.845228857686287e-05 
52.30844279990349, 7.773808108127442e-05 
52.384205866430264, 9.304522385971146e-05 
52.45996893295705, 0.00011490477014442783 
52.53573199948382, 0.00013809524584781533 
52.6114950660106, 0.00015573710411822346 
52.68725813253737, 0.0001654895928395136 
52.76302119906415, 0.0001676543399864184 
52.83878426559093, 0.00016269344527325584 
52.914547332117706, 0.0001505740983329368 
52.99031039864448, 0.0001307630170552954 
53.06607346517126, 0.00010171342486083775 
53.14183653169803, 6.35117934088461e-05 
53.21759959822481, 1.6066303158302615e-05 
53.29336266475159, -4.028184630841336e-05 
53.369125731278366, -0.00010271445183035841 
53.44488879780514, -0.00016440624062303476 
53.52065186433192, -0.0002189920386991178 
53.59641493085869, -0.00026010632055580685 
53.672177997385475, -0.0002819252982371448 
53.74794106391225, -0.0002820138924301327 
53.823704130439026, -0.000260808389879647 
53.8994671969658, -0.000224325114193247 
53.97523026349258, -0.0001819771553720582 
54.05099333001935, -0.000140446028965457 
54.126756396546135, -0.0001065286173959656 
54.20251946307291, -8.730165896520827e-05 
54.278282529599686, -7.73297985379504e-05 
54.35404559612646, -6.053481961044526e-05 
54.42980866265324, -3.105390736490839e-05 
54.50557172918002, 5.4820901499147746e-06 
54.581334795706795, 3.9637726956252567e-05 
54.65709786223357, 6.701168851544928e-05 
54.732860928760346, 9.294683595169186e-05 
54.80862399528712, 0.00011301893137065369 
54.8843870618139, 0.0001240418756114047 
54.96015012834068, 0.0001251497105021896 
55.035913194867454, 0.00011428727339083903 
55.11167626139423, 9.257720524392592e-05 
55.187439327921005, 6.540824963002426e-05 
55.26320239444779, 3.8924512871147375e-05 
55.33896546097456, 1.543687822150884e-05 
55.41472852750134, -7.18601598220278e-06 
55.490491594028114, -3.0189562355818547e-05 
55.56625466055489, -5.108809470473909e-05 
55.642017727081665, -6.748644674312517e-05 
55.71778079360844, -7.727936322268595e-05 
55.79354386013522, -7.83203911921756e-05 
55.869306926662, -7.122658818288683e-05 
55.945069993188774, -5.7361361778777544e-05 
56.02083305971555, -4.031285649590735e-05 
56.09659612624233, -2.6365888331025485e-05 
56.17235919276911, -1.5140004461282334e-05 
56.24812225929588, -1.2835287996456945e-06 
56.32388532582266, 1.5191430453520793e-05 
56.399648392349434, 2.8972339801279352e-05 
56.47541145887621, 4.089463141730341e-05 
56.551174525402985, 5.1114103957985665e-05 
56.62693759192977, 6.154638655601042e-05 
56.70270065845654, 7.356674601893554e-05 
56.77846372498332, 8.514771167338775e-05 
56.854226791510094, 9.05727780388824e-05 
56.929989858036876, 8.678879432372857e-05 
57.00575292456365, 7.213214115329507e-05 
57.08151599109043, 4.385716947219463e-05 
57.1572790576172, 3.519979075516654e-06 
57.23304212414398, -4.495045206192268e-05 
57.30880519067075, -9.852165464149062e-05 
57.38456825719753, -0.0001555678852963089 
57.46033132372431, -0.0002155354007069274 
57.53609439025109, -0.0002742359706373308 
57.61185745677786, -0.0003263865961032819 
57.68762052330464, -0.0003665263306474695 
57.76338358983142, -0.00038798137290028815 
57.839146656358196, -0.0003843525626863058 
57.91490972288497, -0.0003570835214429463 
57.99067278941175, -0.0003161899117467437 
58.06643585593852, -0.00026937562838380574 
58.1421989224653, -0.00022552289925816758 
58.21796198899207, -0.00018913839318178302 
58.293725055518856, -0.0001591129425985029 
58.36948812204563, -0.00013398953800423816 
58.445251188572406, -0.00010979586103931655 
58.52101425509918, -8.168764362705497e-05 
58.596777321625964, -4.671784122601734e-05 
58.67254038815274, -7.482009940149429e-06 
58.748303454679515, 3.47553085911836e-05 
58.82406652120629, 7.657285957151936e-05 
58.899829587733066, 0.00011281662606115836 
58.97559265425984, 0.00014152322484166922 
59.05135572078662, 0.00016037051924217984 
59.1271187873134, 0.00017195207445422106 
59.202881853840175, 0.0001829577901055429 
59.27864492036695, 0.00019370329281024836 
59.354407986893726, 0.00019948296424160384 
59.43017105342051, 0.00019623321832778232 
59.505934119947284, 0.00018290985019144218 
59.58169718647406, 0.00016210029121377893 
59.657460253000835, 0.0001369385981906527 
59.73322331952761, 0.0001115220933886461 
59.808986386054386, 9.052721207587063e-05 
59.88474945258117, 7.488571682650083e-05 
59.960512519107944, 9.008999995303145e-05 
60.03627558563472, 1.930801982286128e-05 
60.112038652161495, -4.017547649889691e-05 
60.18780171868828, -3.4654217111072065e-05 
60.26356478521505, -9.45572432718686e-06 
60.33932785174183, -2.3435039787925896e-05 
60.415090918268604, -9.5045520531815e-05 
60.49085398479538, -0.0001177694438106895 
60.566617051322154, -0.00016342158347747344 
60.64238011784893, -0.0001933596306873224 
60.71814318437571, -0.00023352402697341253 
60.79390625090249, -0.0002429694422166197 
60.86966931742926, -0.0002468224073236853 
60.94543238395604, -0.00023988759655127628 
61.02119545048282, -0.0002432411627681082 
61.0969585170096, -0.00022744554038114188 
61.17272158353637, -0.00021442218593828303 
61.24848465006315, -0.00018882047833099414 
61.32424771658992, -0.00017448202118833857 
61.4000107831167, -0.00012644437856085071 
61.475773849643474, -9.341910834217464e-05 
61.55153691617026, -6.626755306181017e-05 
61.62729998269703, -4.46139584138654e-05 
61.70306304922381, -4.9907361381715095e-05 
61.77882611575058, -1.4600222161587028e-05 
61.854589182277365, 8.654712616532316e-06 
61.93035224880414, 1.1543497237556811e-05 
62.006115315330916, 2.2747034739459096e-05 
62.08187838185769, 4.2232452322367866e-05 
62.15764144838447, 8.175227809189572e-05 
62.23340451491124, 0.00011640003262767302 
62.30916758143802, 0.0001316362478182036 
62.3849306479648, 0.0001315441726351382 
62.460693714491576, 0.0001381501393143174 
62.53645678101835, 0.00013677079958710717 
62.61221984754513, 0.00013341818849525586 
62.68798291407191, 0.00012444608103746014 
62.763745980598685, 0.00011776031428980375 
62.83950904712546, 0.00011857349177524308 
62.915272113652236, 0.00013721889792813843 
62.99103518017901, 0.00014931897886724787 
63.06679824670579, 0.00015157797115272016 
63.14256131323256, 0.00015617109492685162 
63.218324379759345, 0.00016265933942149184 
63.29408744628612, 0.0001592660336447674 
63.369850512812896, 0.00015174605072942982 
63.44561357933967, 0.00014153100067065035 
63.521376645866454, 0.00012629175693190333 
63.59713971239323, 9.335355753575251e-05 
63.672902778920005, 6.025941150286692e-05 
63.74866584544678, 2.86243804271146e-05 
63.824428911973556, 2.6858898367606237e-06 
63.90019197850033, -1.650719829458245e-05 
63.975955045027106, -3.524155085030399e-05 
64.05171811155388, -6.116154688013493e-05 
64.12748117808067, -8.856388206400838e-05 
64.20324424460745, -9.925188112670995e-05 
64.27900731113422, -9.437782344872927e-05 
64.354770377661, -8.953524171343018e-05 
64.43053344418777, -8.925633609345751e-05 
64.50629651071455, -8.789259539066414e-05 
64.58205957724132, -9.221596869161361e-05 
64.6578226437681, -9.850787634603869e-05 
64.73358571029488, -0.00010329222964785565 
64.80934877682165, -0.00010665947117895925 
64.88511184334843, -0.00011020610795392535 
64.9608749098752, -0.00011619379347292479 
65.03663797640198, -0.00011966076567554012 
65.11240104292877, -0.00011629285290589919 
65.18816410945554, 0.0010262364221332212 
65.26392717598232, 0.0012909579738764369 
65.33969024250909, 0.0012846398532760455 
65.41545330903587, 0.001277802580315591 
65.49121637556264, 0.001222562577577834 
65.56697944208942, 0.001219536062263286 
65.6427425086162, 0.001316669270063622 
65.71850557514298, 0.0011469019963495854 
65.79426864166976, 0.0008630098281153211 
65.87003170819654, 0.000787954833732401 
65.94579477472331, 0.0007323681478485621 
66.02155784125009, 0.000678677329472906 
66.09732090777686, 0.0006231236604213764 
66.17308397430364, 0.0005452053602478517 
66.24884704083041, 0.0004922717133691477 
66.32461010735719, 0.00043443998423319636 
66.40037317388396, 0.00037814354125432175 
66.47613624041074, 0.0003017673653945707 
66.55189930693751, 0.0002500905927128487 
66.62766237346429, 0.00019790118087744323 
66.70342543999107, 6.122004431888968e-05 
66.77918850651785, -6.945225280769562e-05 
66.85495157304463, -0.000146846930660657 
66.9307146395714, -0.0001360867586259636 
67.00647770609818, -0.00019192732196521831 
67.08224077262496, -0.0003063222109249623 
67.15800383915173, -0.00034005662829029635 
67.23376690567851, -0.00034625352722018275 
67.30952997220528, -0.00032348364365253655 
67.38529303873207, -0.00029287190975419797 
67.46105610525885, -0.0002461299245183232 
67.53681917178562, -0.00018094867348121272 
67.6125822383124, -0.0001124073361705176 
67.68834530483917, -2.7707806392695786e-05 
67.76410837136595, 5.192353830397263e-05 
67.83987143789273, 9.694574429661483e-05 
67.9156345044195, 9.108669584775847e-05 
67.99139757094628, 6.352063426156164e-05 
68.06716063747305, 1.1574335539697442e-05 
68.14292370399983, -3.597533408941619e-05 
68.2186867705266, -6.290233082215795e-05 
68.29444983705338, -8.398878185242662e-05 
68.37021290358015, -0.00010223585304789626 
68.44597597010694, -0.00011294641142964411 
68.52173903663372, -0.00010530821878105974 
68.5975021031605, -7.086532068270132e-05 
68.67326516968727, -2.0432159445625e-05 
68.74902823621404, 2.8160088468652917e-05 
68.82479130274082, 8.058623292548308e-05 
68.9005543692676, 0.00011186601762183876 
68.97631743579437, 0.0001318923115633721 
69.05208050232116, 0.00015382079757018247 
69.12784356884794, 0.00017269094315015186 
69.20360663537471, 0.00018626630280327216 
69.27936970190149, 0.0001928662925338791 
69.35513276842826, 0.0001831149724108261 
69.43089583495504, 0.00015739322472787002 
69.50665890148181, 0.00011864124402950584 
69.58242196800859, 7.215874521037606e-05 
69.65818503453536, 3.868952436250182e-05 
69.73394810106214, 2.361718369816932e-05 
69.80971116758892, 1.6413204781235325e-05 
69.88547423411569, 1.8273186384795757e-05 
69.96123730064247, 2.3162790228869973e-05 
70.03700036716924, 2.5715559122088676e-05 
70.11276343369603, 2.4341080719090716e-05 
70.1885265002228, 1.967435485289256e-05 
70.26428956674958, 1.8214147161966134e-05 
70.34005263327636, 1.9064261327333517e-05 
70.41581569980313, 2.128807825438793e-05 
70.49157876632991, 2.938821142591166e-05 
70.56734183285668, 4.5680050043318945e-05 
70.64310489938346, 6.556375213496963e-05 
70.71886796591025, 8.769734384697647e-05 
70.79463103243702, 0.00010866097202994864 
70.8703940989638, 0.00012490254673394542 
70.94615716549058, 0.00013196663910115157 
71.02192023201735, 0.00013314099735592958 
71.09768329854413, 0.00013912335494948607 
71.1734463650709, 0.00015273056766029248 
71.24920943159768, 0.00016388127175888005 
71.32497249812445, 0.00016478929122978547 
71.40073556465123, 0.00015808997664803196 
71.476498631178, 0.00014957074029516053 
71.55226169770478, 0.00014447318365628216 
71.62802476423155, 0.00014275072976641643 
71.70378783075834, 0.00013964896921675056 
71.77955089728512, 0.00012915038572468887 
71.8553139638119, 0.00011284985940873063 
71.93107703033867, 9.352433727865402e-05 
72.00684009686545, 7.052276124635805e-05 
72.08260316339222, 4.3254278808878006e-05 
72.158366229919, 9.450000558476946e-06 
72.23412929644577, -3.13478987749157e-05 
72.30989236297256, -7.874920170208354e-05 
72.38565542949934, -0.00013041765129125343 
72.46141849602611, -0.00018094829640403 
72.53718156255289, -0.00022462001164062507 
72.61294462907966, -0.0002528675788848219 
72.68870769560644, -0.0002609715096427397 
72.76447076213321, -0.0002514688932094124 
72.84023382865999, -0.00022175000297670465 
72.91599689518677, -0.0001947506319342747 
72.99175996171354, -0.00016603070907950804 
73.06752302824032, -0.00013473446299452658 
73.14328609476709, -0.00010273362358216222 
73.21904916129387, -7.06263879576857e-05 
73.29481222782064, -3.528747836799741e-05 
73.37057529434743, 6.292154583236958e-06 
73.44633836087421, 4.895799757879781e-05 
73.52210142740098, 8.46214132247537e-05 
73.59786449392776, 0.00011296831660366637 
73.67362756045453, 0.00014146704803749783 
73.74939062698131, 0.0001715867597797814 
73.82515369350808, 0.00019645109498190002 
73.90091676003486, 0.00021137346166007358 
73.97667982656165, 0.00021538071099148578 
74.05244289308843, 0.0002090346489897832 
74.1282059596152, 0.00019759873546870693 
74.20396902614198, 0.0001880789378265871 
74.27973209266875, 0.00018190369283345407 
74.35549515919553, 0.0001715519240858368 
74.4312582257223, 0.0001571756232923853 
74.50702129224908, 0.00014497482029657844 
74.58278435877585, 0.00013068139312949088 
74.65854742530263, 0.00010851127790641142 
74.7343104918294, 8.162412727504517e-05 
74.81007355835618, 5.868800279129503e-05 
74.88583662488296, 4.527508119780589e-05 
74.96159969140973, 3.9430943706716606e-05 
75.03736275793652, 3.763971089729011e-05 
75.1131258244633, 4.0427777092848516e-05 
75.18888889099007, 4.751909649608799e-05 
75.26465195751685, 5.5117555796419936e-05 
75.34041502404362, 6.240713109697364e-05 
75.4161780905704, 6.980598997330773e-05 
75.49194115709717, 6.919698670005482e-05 
75.56770422362395, 5.0016985679595673e-05 
75.64346729015074, 2.8414501645825305e-05 
75.71923035667751, 2.8140330601266e-05 
75.79499342320429, 4.62163328465243e-05 
75.87075648973106, 7.006512792404867e-05 
75.94651955625784, 9.308269122605102e-05 
76.02228262278462, 0.0001093082184987772 
76.09804568931139, 0.00011489328362243412 
76.17380875583817, 0.00010932544923930759 
76.24957182236494, 9.742943971381151e-05 
76.32533488889172, 8.611124539862251e-05 
76.40109795541849, 7.641207983307796e-05 
76.47686102194527, 6.710194756218412e-05 
76.55262408847204, 6.041097051469786e-05 
76.62838715499882, 5.9891003964069205e-05 
76.70415022152561, 6.250900752695709e-05 
76.77991328805238, 6.465106038658828e-05 
76.85567635457916, 6.958560127667468e-05 
76.93143942110594, 7.845766909410321e-05 
77.00720248763271, 9.104768192832514e-05 
77.08296555415949, 0.00011033110203628481 
77.15872862068626, 0.00012318689490632744 
77.23449168721304, 0.00012138994233606263 
77.31025475373983, 0.00010222492237937168 
77.3860178202666, 6.688776710396052e-05 
77.46178088679338, 2.3191772179697027e-05 
77.53754395332015, -1.3400388904254519e-05 
77.61330701984693, -3.81286568859791e-05 
77.6890700863737, -4.816270230347812e-05 
77.76483315290048, -4.401301054876079e-05 
77.84059621942725, -3.034091457879745e-05 
77.91635928595403, -1.7560235955777193e-05 
77.9921223524808, -9.94361857596438e-06 
78.06788541900758, -9.774897491902714e-06 
78.14364848553436, -1.192642340539969e-05 
78.21941155206113, -5.512217370871093e-06 
78.29517461858792, 1.0185441929889718e-05 
78.3709376851147, 3.0513388604735543e-05 
78.44670075164147, 5.65401203727299e-05 
78.52246381816825, 8.595479396288902e-05 
78.59822688469502, 0.00011490621758148317 
78.6739899512218, 0.00013569753803486275 
78.74975301774857, 0.0001464003284492996 
78.82551608427535, 0.00015272899328782765 
78.90127915080213, 0.00016156860051356044 
78.97704221732891, 0.00017111454421566338 
79.05280528385569, 0.00017987086724119528 
79.12856835038247, 0.00018828203826204534 
79.20433141690924, 0.0001940962751819327 
79.28009448343602, 0.00019235115041537525 
79.35585754996279, 0.0001826364052197829 
79.43162061648957, 0.000163788147547542 
79.50738368301634, 0.00013529197052675982 
79.58314674954312, 9.770004112281792e-05 
79.6589098160699, 5.006526461854901e-05 
79.73467288259667, -4.946134468986738e-06 
79.81043594912344, -6.23591745794871e-05 
79.88619901565022, -0.00011852764262564263 
79.96196208217701, -0.00016938447861384231 
80.03772514870379, -0.00021022241525851072 
80.11348821523056, -0.00023825796281226136 
80.18925128175734, -0.0002549567740310262 
80.26501434828411, -0.00026102911107244787 
80.34077741481089, -0.0002560676738283305 
80.41654048133766, -0.00024174333937083067 
80.49230354786445, -0.0002216355240470341 
80.56806661439123, -0.00019694146118537603 
80.643829680918, -0.00016610062002119367 
80.71959274744478, -0.00012655811430284435 
80.79535581397155, -7.839039489664318e-05 
80.87111888049833, -2.9201553265059486e-05 
80.9468819470251, 3.0069272688910094e-06 
81.02264501355188, 1.5999462694603864e-05 
81.09840808007866, 3.207052721155586e-05 
81.17417114660543, 6.450099984824243e-05 
81.2499342131322, 0.00010539665614069278 
81.32569727965898, 0.0001442176961987301 
81.40146034618576, 0.00017700507393120772 
81.47722341271253, 0.0002053668482563376 
81.55298647923931, 0.0002273641854522994 
81.62874954576608, 0.0002415757637162797 
81.70451261229287, 0.0002472155615070221 
81.78027567881965, 0.00024364621702364198 
81.85603874534642, 0.00022969795270241723 
81.9318018118732, 0.0002045118504046484 
82.00756487839998, 0.00017002652776459525 
82.08332794492675, 0.00011806772225845006 
82.15909101145354, 5.3729907152675454e-05 
82.23485407798032, -1.9951878338163546e-05 
82.31061714450709, -9.243000172031609e-05 
82.38638021103387, -0.00014943398281631046 
82.46214327756064, -0.00018850955616366586 
82.53790634408742, -0.00021250923392541056 
82.6136694106142, -0.00022946237568012768 
82.68943247714097, -0.00024022430916016544 
82.76519554366774, -0.00024836583846638526 
82.84095861019452, -0.0002542769667107264 
82.9167216767213, -0.00025747133577815376 
82.99248474324807, -0.00025539390902508906 
83.06824780977485, -0.0002480401839838112 
83.14401087630162, -0.00023198411076480439 
83.2197739428284, -0.00020182268773512652 
83.29553700935517, -0.00015647174730490815 
83.37130007588196, -0.00010171178984993515 
83.44706314240874, -4.979898476984861e-05 
83.52282620893551, -9.096266186338673e-06 
83.59858927546229, 2.7558299898078237e-05 
83.67435234198906, 6.654092509951466e-05 
83.75011540851584, 0.00010265906712352804 
83.82587847504263, 0.0001321202209656616 
83.9016415415694, 0.00015296259157901497 
83.97740460809618, 0.0001674424107121062 
84.05316767462296, 0.00017460311830364453 
84.12893074114973, 0.00017463365926210923 
84.2046938076765, 0.0001707884423723937 
84.28045687420328, 0.0001610261455338752 
84.35621994073006, 0.00013921562566964155 
84.43198300725683, 0.00010112692434120012 
84.50774607378361, 5.825286431676141e-05 
84.58350914031038, 1.3526391230261883e-05 
84.65927220683716, -3.419863681111922e-05 
84.73503527336393, -8.639897661700914e-05 
84.81079833989071, -0.00013979807378742979 
84.88656140641748, -0.0001884871471296059 
84.96232447294426, -0.00022867203709250194 
85.03808753947105, -0.00025934732086859195 
85.11385060599783, -0.0002817236838239351 
85.1896136725246, -0.00029696918547110425 
85.26537673905138, -0.00030725450335326057 
85.34113980557815, -0.00031286049283708357 
85.41690287210494, -0.00031274399573659115 
85.49266593863172, -0.0003045608280888173 
85.56842900515849, -0.0002885336335423948 
85.64419207168527, -0.00026636133037796094 
85.71995513821204, -0.00024082642051964087 
85.79571820473882, -0.00021387406671787555 
85.8714812712656, -0.0001840669002575889 
85.94724433779237, -0.00014881710462802872 
86.02300740431915, -0.0001108304529309437 
86.09877047084592, -7.905977413964757e-05 
86.1745335373727, -5.089556212788477e-05 
86.25029660389947, -2.2592395743545508e-05 
86.32605967042625, 7.865159386771947e-06 
86.40182273695302, 3.344459353605335e-05 
86.4775858034798, 5.360793822628184e-05 
86.55334887000657, 7.209461005836017e-05 
86.62911193653335, 7.893777267478796e-05 
86.70487500306014, 8.33159186795174e-05 
86.78063806958691, 8.921375808360301e-05 
86.85640113611369, 9.664577443011492e-05 
86.93216420264046, 0.00010222347352288426 
87.00792726916724, 0.00010361992399665645 
87.08369033569403, 0.00010046591756449805 
87.1594534022208, 9.158744132323431e-05 
87.23521646874758, 7.681384212980481e-05 
87.31097953527436, 5.646416265156323e-05 
87.38674260180113, 3.301477190261324e-05 
87.4625056683279, 8.532139840274525e-06 
87.53826873485468, -1.2079952331866555e-05 
87.61403180138146, -2.5718334428407093e-05 
87.68979486790823, -3.3225755840313875e-05 
87.76555793443501, -3.9591449158271185e-05 
87.84132100096178, -4.962668574700749e-05 
87.91708406748856, -6.719502649679193e-05 
87.99284713401534, -9.445618882455237e-05 
88.06861020054211, -0.0001289406971202275 
88.14437326706889, -0.0001667432255409495 
88.22013633359566, -0.0002023718468708581 
88.29589940012244, -0.00023145251762306902 
88.37166246664923, -0.0002478626757834393 
88.447425533176, -0.0002461320586707391 
88.52318859970278, -0.00023012416803730538 
88.59895166622955, -0.0002056279230362304 
88.67471473275633, -0.00017421459812257248 
88.75047779928312, -0.00013683668562406695 
88.8262408658099, -9.449114133735272e-05 
88.90200393233667, -5.0583960352680924e-05 
88.97776699886344, -1.0627756310838726e-05 
89.05353006539022, 2.023333115504189e-05 
89.129293131917, 4.164869054134129e-05 
89.20505619844377, 5.451592488998918e-05 
89.28081926497055, 6.246486782874953e-05 
89.35658233149732, 7.810646843616532e-05 
89.4323453980241, 0.00010399497998553339 
89.50810846455087, 0.0001283084203754576 
89.58387153107765, 0.00014696780503707245 
89.65963459760442, 0.0001568740729290617 
89.7353976641312, 0.00015880734498942216 
89.81116073065797, 0.00015532027236844415 
89.88692379718475, 0.00014959653591949302 
89.96268686371154, 0.00014195736294842943 
90.03844993023831, 0.00013329576019023695 
90.11421299676509, 0.00012344275220366044 
90.18997606329187, 0.00010903282821863772 
90.26573912981864, 8.745792356811912e-05 
90.34150219634542, 6.138036764458962e-05 
90.4172652628722, 3.240674439186187e-05 
90.49302832939898, 6.282823568873412e-06 
90.56879139592576, -1.6649515802526826e-05 
90.64455446245253, -4.166299016619365e-05 
90.72031752897931, -6.576275118701726e-05 
90.79608059550608, -8.532901222424018e-05 
90.87184366203286, -9.686396599721749e-05 
90.94760672855963, -9.638810066642837e-05 
91.02336979508641, -8.241955893198755e-05 
91.09913286161319, -5.616287004480468e-05 
91.17489592813996, -2.0020603189448403e-05 
91.25065899466674, 2.182608437677349e-05 
91.32642206119351, 6.137689440850294e-05 
91.40218512772029, 9.208319693385363e-05 
91.47794819424706, 0.00011006989941815437 
91.55371126077384, 0.00012202585129136589 
91.62947432730063, 0.00013731682294885287 
91.7052373938274, 0.00015559572182908909 
91.78100046035418, 0.00017192174161523587 
91.85676352688095, 0.0001848378319039518 
91.93252659340773, 0.00019288148578050908 
92.0082896599345, 0.00019596727546501838 
92.0840527264613, 0.00019486901242574188 
92.15981579298807, 0.0001891677820122591 
92.23557885951485, 0.0001778531860959832 
92.31134192604162, 0.00016155133060284237 
92.3871049925684, 0.00014392350054135783 
92.46286805909517, 0.00012690759719019695 
92.53863112562195, 0.00010947014414900027 
92.61439419214872, 9.014604561624284e-05 
92.6901572586755, 7.059926972069296e-05 
92.76592032520227, 5.345141237915216e-05 
92.84168339172905, 4.015686481891501e-05 
92.91744645825582, 2.6806865985659847e-05 
92.9932095247826, 1.0634095934409835e-05 
93.06897259130938, -6.697356422780511e-06 
93.14473565783615, -2.2462820004135238e-05 
93.22049872436293, -3.7453254735773134e-05 
93.29626179088972, -5.544586825959966e-05 
93.37202485741649, -7.62007598405669e-05 
93.44778792394327, -9.852642879578409e-05 
93.52355099047004, -0.00011899503536380049 
93.59931405699682, -0.00013196820426414238 
93.67507712352361, -0.0001390379823103116 
93.75084019005038, -0.00014655505564513307 
93.82660325657716, -0.00015390042417247026 
93.90236632310393, -0.00015691262374178575 
93.97812938963071, -0.00015774184997055434 
94.05389245615748, -0.00016061877794167466 
94.12965552268426, -0.0001641733945561476 
94.20541858921104, -0.00016334366390338993 
94.28118165573781, -0.00015251851953050052 
94.35694472226459, -0.00013178720327821326 
94.43270778879136, -0.00010932299998122399 
94.50847085531814, -9.686370420734346e-05 
94.58423392184491, -9.563296864893763e-05 
94.65999698837169, -9.662774386348682e-05 
94.73576005489846, -9.057523843601645e-05 
94.81152312142524, -7.631324194419755e-05 
94.88728618795201, -5.700429703018378e-05 
94.9630492544788, -3.540012780950873e-05 
95.03881232100558, -1.1387086030999922e-05 
95.11457538753235, 1.2917220064285037e-05 
95.19033845405913, 3.0619659741318555e-05 
95.2661015205859, 3.7749602866662855e-05 
95.3418645871127, 3.777171563671054e-05 
95.41762765363947, 3.560310946921015e-05 
95.49339072016625, 3.286868442756754e-05 
95.56915378669302, 2.4562104306069024e-05 
95.6449168532198, 1.1027656892320291e-05 
95.72067991974657, 2.374259755980134e-06 
95.79644298627335, -2.388543073271796e-06 
95.87220605280012, -6.87644193273652e-06 
95.9479691193269, -1.152282656343345e-05 
96.02373218585367, -1.409672424928643e-05 
96.09949525238045, -1.1255294365449892e-05 
96.17525831890723, -2.6159995839480415e-06 
96.251021385434, 5.357106442295421e-06 
96.32678445196078, 7.987210976388637e-06 
96.40254751848755, 7.10557110374803e-06 
96.47831058501433, 6.634976835123211e-06 
96.55407365154112, 8.726720421469826e-06 
96.62983671806789, 1.5199906043875617e-05 
96.70559978459467, 2.3239661273854358e-05 
96.78136285112144, 2.9446279083992894e-05 
96.85712591764822, 3.4841078146332864e-05 
96.932888984175, 3.870206839506968e-05 
97.00865205070178, 4.1758200291338205e-05 
97.08441511722856, 4.4702413033430876e-05 
97.16017818375533, 4.826456877457656e-05 
97.23594125028211, 5.4970876661467985e-05 
97.31170431680889, 6.440647857986777e-05 
97.38746738333566, 7.322558749328384e-05 
97.46323044986244, 7.860360417333677e-05 
97.53899351638921, 7.679996202164774e-05 
97.61475658291599, 6.613314279276142e-05 
97.69051964944276, 4.7231037866037965e-05 
97.76628271596954, 2.3093606613273692e-05 
97.84204578249631, -4.877015019348529e-06 
97.91780884902309, -3.807262953558548e-05 
97.99357191554986, -7.783264258481073e-05 
98.06933498207664, -0.0001263958903084427 
98.14509804860342, -0.0001752268180880817 
98.2208611151302, -0.0002179106864750775 
98.29662418165698, -0.00025108186417660766 
98.37238724818376, -0.0002724752927758234 
98.44815031471053, -0.00027567587712064583 
98.5239133812373, -0.00025843126589050237 
98.59967644776408, -0.0002238456192190671 
98.67543951429087, -0.00017514273909111154 
98.75120258081765, -0.00011898600675226157 
98.82696564734442, -5.8685353377281015e-05 
98.9027287138712, -4.234413990832467e-06 
98.97849178039797, 3.146402573415474e-05 
99.05425484692475, 4.2023084938801714e-05 
99.13001791345152, 3.674678573356929e-05 
99.2057809799783, 4.144431882691773e-05 
99.28154404650508, 6.24288912202375e-05 
99.35730711303185, 8.932110557950085e-05 
99.43307017955863, 0.00011967859006300668 
99.5088332460854, 0.00015420177559508102 
99.58459631261218, 0.00018643865714285113 
99.66035937913895, 0.00021422440538678848 
99.73612244566573, 0.00023488346420183444 
99.8118855121925, 0.0002437877889259243 
99.8876485787193, 0.0002409183867156612 
99.96341164524607, 0.00022435337149007752 
100.03917471177284, 0.00019314143504174316 
100.11493777829962, 0.00015111172157412068 
100.1907008448264, 0.00010496476122239803 
100.26646391135317, 6.232097337013424e-05 
100.34222697787996, 2.5044049931052673e-05 
100.41799004440674, -7.4745933536053206e-06 
100.49375311093351, -3.395083262314623e-05 
100.56951617746029, -5.5274314889729024e-05 
100.64527924398706, -7.51378064764531e-05 
100.72104231051384, -9.500467978533034e-05 
100.79680537704061, -0.00011357200886626128 
100.87256844356739, -0.00013075936030599173 
100.94833151009416, -0.00014545515578806247 
101.02409457662094, -0.00015417799551783258 
101.09985764314771, -0.00015279208174883826 
101.17562070967449, -0.00013599180057965424 
101.25138377620127, -0.00010522092008297687 
101.32714684272804, -6.369982102350975e-05 
101.40290990925482, -2.2078612548118132e-05 
101.47867297578159, 3.4191206240068384e-06 
101.55443604230838, 1.3488816927920727e-05 
101.63019910883516, 1.831425824443609e-05 
101.70596217536193, 2.2024434635296325e-05 
101.78172524188871, 2.6721151171343744e-05 
101.85748830841548, 3.020454633352019e-05 
101.93325137494227, 3.1155421994561205e-05 
102.00901444146905, 2.9591714616419284e-05 
102.08477750799582, 2.5871573358183153e-05 
102.1605405745226, 2.3257528591920944e-05 
102.23630364104937, 2.6660574656317417e-05 
102.31206670757615, 3.2933745957031515e-05 
102.38782977410293, 3.925209554684483e-05 
102.4635928406297, 4.9314829894647166e-05 
102.53935590715648, 6.360508737674193e-05 
102.61511897368325, 7.163337540871105e-05 
102.69088204021003, 7.320928129077164e-05 
102.7666451067368, 7.196193195495507e-05 
102.84240817326358, 7.184599396832457e-05 
102.91817123979035, 7.12006388038335e-05 
102.99393430631713, 7.267905833981766e-05 
103.0696973728439, 8.024063919809585e-05 
103.14546043937068, 9.279035577454148e-05 
103.22122350589747, 0.0001096646808607588 
103.29698657242425, 0.00012798641163225033 
103.37274963895102, 0.0001417122638767636 
103.4485127054778, 0.00014541355938522892 
103.52427577200457, 0.00013920820399487604 
103.60003883853136, 0.0001271262613988092 
103.67580190505814, 0.00011114474226506422 
103.75156497158491, 8.374388797383639e-05 
103.82732803811169, 4.667166409767164e-05 
103.90309110463846, 6.0894712765875845e-06 
103.97885417116524, -3.570752075395264e-05 
104.05461723769201, -7.369779053287282e-05 
104.13038030421879, -0.0001011928327331769 
104.20614337074556, -0.00011508588813562051 
104.28190643727234, -0.00011293000630783573 
104.35766950379912, -0.00010738808506434487 
104.43343257032589, -9.691678424656952e-05 
104.50919563685267, -8.245466448069432e-05 
104.58495870337944, -6.468237832704541e-05 
104.66072176990622, -4.33581030623277e-05 
104.736484836433, -1.9664841953465745e-05 
104.81224790295978, 5.8589334998828154e-06 
104.88801096948656, 2.85191703766948e-05 
104.96377403601333, 4.400764871558225e-05 
105.03953710254011, 5.057376350176693e-05 
105.11530016906688, 4.9632119458399324e-05 
105.19106323559366, 4.4885665508144756e-05 
105.26682630212045, 4.045805080618114e-05 
105.34258936864723, 3.495559089093077e-05 
105.418352435174, 1.939716999541771e-05 
105.49411550170078, -1.0360805873836588e-05 
105.56987856822755, -4.909205079416306e-05 
105.64564163475433, -9.199337576850148e-05 
105.7214047012811, -0.00013283995613763531 
105.79716776780788, -0.00016164633955414103 
105.87293083433465, -0.00017618669867878355 
105.94869390086143, -0.00018657384277277956 
106.0244569673882, -0.00020414830895767268 
106.10022003391498, -0.0002210656448344686 
106.17598310044175, -0.00023087187678833763 
106.25174616696853, -0.00023666476489180553 
106.3275092334953, -0.00023752889197969156 
106.40327230002208, -0.00022692331470763503 
106.47903536654887, -0.00019846458145128982 
106.55479843307565, -0.0001590364146803428 
106.63056149960242, -0.00011754992153834872 
106.7063245661292, -7.530319244784418e-05 
106.78208763265597, -3.45699434866702e-05 
106.85785069918275, -8.006456278410546e-06 
106.93361376570954, 2.5171908034204455e-05 
107.00937683223631, 4.8346044082485005e-05 
107.08513989876309, 6.776602731680481e-05 
107.16090296528986, 8.285432929533792e-05 
107.23666603181664, 9.586679998975006e-05 
107.31242909834342, 0.00010571834096065434 
107.38819216487019, 0.00011404815312145093 
107.46395523139697, 0.00012250075919254203 
107.53971829792374, 0.0001295941755869833 
107.61548136445052, 0.00013034134629999792 
107.69124443097729, 0.00011966164766139612 
107.76700749750407, 0.00010188991030388755 
107.84277056403084, 8.586125356916897e-05 
107.91853363055762, 6.96848420229189e-05 
107.9942966970844, 4.576253117566023e-05 
108.07005976361117, 1.0603259372096236e-05 
108.14582283013796, -3.007172959060785e-05 
108.22158589666473, -7.927319487397462e-05 
108.29734896319151, -0.00012767444052149074 
108.37311202971829, -0.00016948801972304793 
108.44887509624506, -0.00020322264842578675 
108.52463816277185, -0.0002306699828468917 
108.60040122929863, -0.0002448024478919862 
108.6761642958254, -0.00024692542037516144 
108.75192736235218, -0.00023611014650376446 
108.82769042887895, -0.00021541557245292523 
108.90345349540573, -0.00018500216496032597 
108.9792165619325, -0.00014769191779404858 
109.05497962845928, -0.0001072505895794062 
109.13074269498605, -6.606322034939988e-05 
109.20650576151283, -2.6308825187871945e-05 
109.2822688280396, 7.2644145192481875e-06 
109.35803189456638, 3.4553881625364746e-05 
109.43379496109316, 5.3998766751364705e-05 
109.50955802761993, 6.791357772295275e-05 
109.5853210941467, 7.889618382474404e-05 
109.66108416067348, 9.098613484130374e-05 
109.73684722720026, 0.00010545209152587934 
109.81261029372705, 0.00011685796868324379 
109.88837336025382, 0.00012073263066094367 
109.9641364267806, 0.0001154838369522651 
110.03989949330737, 9.842240019973208e-05 
110.11566255983415, 6.686004908677725e-05 
110.19142562636094, 2.6556208455790723e-05 
110.26718869288771, -1.3889429327910613e-05 
110.34295175941449, -5.376747395660302e-05 
110.41871482594127, -8.940308309415155e-05 
110.49447789246804, -0.00011551802934716669 
110.57024095899482, -0.0001361960717134197 
110.64600402552159, -0.00015200062114497563 
110.72176709204837, -0.00016332679002344945 
110.79753015857514, -0.00017119770779536696 
110.87329322510192, -0.00017536655736165302 
110.9490562916287, -0.00017561960100436123 
111.02481935815547, -0.00017050483322612496 
111.10058242468224, -0.0001607470618588712 
111.17634549120902, -0.00014894748048703817 
111.2521085577358, -0.00013550654003845016 
111.32787162426257, -0.00011902935499583338 
111.40363469078935, -9.651133281200922e-05 
111.47939775731614, -7.062405648012449e-05 
111.55516082384291, -4.669814569949234e-05 
111.63092389036969, -2.497064574337478e-05 
111.70668695689646, -5.368907607538001e-06 
111.78245002342324, 1.1383985799477218e-05 
111.85821308995003, 2.7407813311620505e-05 
111.9339761564768, 4.402887084711643e-05 
112.00973922300358, 6.094483550109193e-05 
112.08550228953035, 7.587974189845895e-05 
112.16126535605713, 8.888627473629471e-05 
112.2370284225839, 9.785197793595834e-05 
112.31279148911068, 9.871052140037446e-05 
112.38855455563746, 9.085393376783829e-05 
112.46431762216423, 8.059271300804179e-05 
112.540080688691, 6.932787939243423e-05 
112.61584375521778, 5.704553325021237e-05 
112.69160682174456, 4.156980806123742e-05 
112.76736988827133, 2.7482387164549713e-05 
112.84313295479811, 2.5324779808832562e-05 
112.9188960213249, 3.3674715308722346e-05 
112.99465908785167, 4.272853909040764e-05 
113.07042215437845, 4.5708334337525686e-05 
113.14618522090522, 4.196293919128748e-05 
113.221948287432, 3.845143616543672e-05 
113.29771135395877, 3.125702589598924e-05 
113.37347442048555, 1.8455293584142442e-05 
113.44923748701233, 1.171464265095209e-06 
113.5250005535391, -1.6790136239084914e-05 
113.60076362006588, -3.0705131440096754e-05 
113.67652668659265, -3.8053921254395615e-05 
113.75228975311944, -4.117114168925617e-05 
113.82805281964622, -4.1448340028116314e-05 
113.90381588617299, -4.156283762054794e-05 
113.97957895269977, -4.3052075919776386e-05 
114.05534201922654, -4.426132669190846e-05 
114.13110508575332, -3.9231912253313286e-05 
114.2068681522801, -2.6862409154031146e-05 
114.28263121880687, -8.428510245744927e-06 
114.35839428533365, 1.7684573885775485e-05 
114.43415735186042, 4.915733587515972e-05 
114.50992041838721, 8.006906203011288e-05 
114.58568348491399, 0.00010321109451288073 
114.66144655144076, 0.00011368607326275996 
114.73720961796754, 0.00011725047201266247 
114.81297268449431, 0.00012384311387925607 
114.88873575102109, 0.00013462487944671935 
114.96449881754786, 0.00014299319869008934 
115.04026188407464, 0.00014267426332445276 
115.11602495060141, 0.0001318876036236785 
115.19178801712819, 0.00011494340020532927 
115.26755108365496, 0.00010119884441301274 
115.34331415018175, 9.602056359861448e-05 
115.41907721670853, 9.306126950253122e-05 
115.4948402832353, 8.436134099325706e-05 
115.57060334976208, 6.623367339384072e-05 
115.64636641628886, 3.902852485321039e-05 
115.72212948281563, 5.592558364078e-06 
115.79789254934241, -2.973813360693353e-05 
115.87365561586918, -6.490760315701907e-05 
115.94941868239596, -0.00010210935690464686 
116.02518174892273, -0.00014491608455740842 
116.10094481544951, -0.00019310513834653898 
116.1767078819763, -0.00023484195478557928 
116.25247094850307, -0.0002489543744985239 
116.32823401502985, -0.00022864468213679994 
116.40399708155662, -0.00018446218401577154 
116.4797601480834, -0.0001309182036935169 
116.55552321461018, -7.606246936821667e-05 
116.63128628113695, -2.3977758603966216e-05 
116.70704934766373, 2.1752836953528873e-05 
116.7828124141905, 6.185087687490302e-05 
116.85857548071728, 9.456347688332497e-05 
116.93433854724405, 0.00011682183736208421 
117.01010161377084, 0.00013367791845427372 
117.08586468029762, 0.00015183812392359538 
117.1616277468244, 0.00017001843620520078 
117.23739081335117, 0.0001830855437593197 
117.31315387987794, 0.00018911349557745313 
117.38891694640472, 0.00019015705165851562 
117.4646800129315, 0.00018599213683619762 
117.54044307945827, 0.0001743214026169331 
117.61620614598505, 0.00014896105150808306 
117.69196921251182, 0.00010962010631025204 
117.7677322790386, 7.099370810464537e-05 
117.84349534556539, 4.03412910491514e-05 
117.91925841209216, 2.230986606467922e-05 
117.99502147861894, 1.297743356326032e-05 
118.07078454514571, 7.374969291213917e-06 
118.14654761167249, 3.3194294645207763e-06 
118.22231067819926, 8.67810691987977e-07 
118.29807374472604, 5.191726446885504e-06 
118.37383681125281, 2.045201446119493e-05 
118.44959987777959, 4.178414621072969e-05 
118.52536294430637, 5.731986696961808e-05 
118.60112601083314, 5.948116489098885e-05 
118.67688907735993, 5.4550647256693675e-05 
118.7526521438867, 5.810151703337352e-05 
118.82841521041348, 7.850671628267991e-05 
118.90417827694026, 0.00010861195255057591 
118.97994134346703, 0.0001377441057970592 
119.05570440999381, 0.00016219435982006372 
119.13146747652058, 0.0001849184563261113 
119.20723054304736, 0.00020624007879717598 
119.28299360957413, 0.00022167862064451476 
119.35875667610091, 0.00022647630371981734 
119.43451974262769, 0.00021952448609454143 
119.51028280915448, 0.00020075390659346812 
119.58604587568125, 0.0001706430552097943 
119.66180894220803, 0.0001330940407942761 
119.7375720087348, 9.159859230085228e-05 
119.81333507526158, 4.555810525985253e-05 
119.88909814178835, -2.8186618037864255e-06 
119.96486120831513, -5.17918080711608e-05 
120.0406242748419, -9.736910714772556e-05 
120.11638734136868, -0.00013505693947752755 
120.19215040789545, -0.00016358838110069424 
120.26791347442223, -0.0001839429002561167 
120.34367654094902, -0.00019598274665541863 
120.4194396074758, -0.00019946487576965872 
120.49520267400257, -0.000196527066074532 
120.57096574052935, -0.0001911866385484973 
120.64672880705612, -0.00018331307977133434 
120.7224918735829, -0.0001686564030726035 
120.79825494010967, -0.00014792669090275568 
120.87401800663645, -0.00012433283281414924 
120.94978107316322, -9.822189204490197e-05 
121.02554413969, -7.753864364597181e-05 
121.10130720621677, -6.526727900241298e-05 
121.17707027274356, -6.0741994014202173e-05 
121.25283333927034, -5.8615288731115006e-05 
121.32859640579711, -5.48550124405947e-05 
121.40435947232389, -4.935410893952478e-05 
121.48012253885067, -4.164781215679136e-05 
121.55588560537744, -3.2793561906021884e-05 
121.63164867190422, -2.3462803342866608e-05 
121.70741173843099, -1.2336244112958666e-05 
121.78317480495777, -1.8988330644833102e-07 
121.85893787148454, 1.1081550701135516e-05 
121.93470093801133, 2.574146892824586e-05 
122.01046400453811, 4.9854735793374214e-05 
122.08622707106488, 8.212543509586971e-05 
122.16199013759166, 0.00011412638100392802 
122.23775320411843, 0.00013502151312700698 
122.31351627064521, 0.00014392315857273883 
122.38927933717198, 0.00014878278448681446 
122.46504240369876, 0.00015723966126546252 
122.54080547022554, 0.00016691207701469574 
122.61656853675231, 0.000174580271480325 
122.69233160327909, 0.00017933166712252863 
122.76809466980588, 0.0001803710391746882 
122.84385773633265, 0.00017592417914756345 
122.91962080285943, 0.00016399091990241906 
122.9953838693862, 0.00014298330659268698 
123.07114693591298, 0.0001111481687989835 
123.14691000243975, 6.592259154421351e-05 
123.22267306896653, 8.737009369533654e-06 
123.2984361354933, -5.500779665108287e-05 
123.37419920202008, -0.0001283569174734513 
123.44996226854686, -0.00019371670780947024 
123.52572533507363, -0.0002483619820578642 
123.60148840160042, -0.0002872226620504272 
123.6772514681272, -0.00030370278932827927 
123.75301453465397, -0.0002971200856476192 
123.82877760118075, -0.00027570546272314637 
123.90454066770752, -0.00024683089830711925 
123.9803037342343, -0.0002241486983707243 
124.05606680076107, -0.0002224294037330858 
124.13182986728785, -0.00023857901116155412 
124.20759293381462, -0.00025076841807471537 
124.2833560003414, -0.00024001509969214516 
124.35911906686817, -0.00021666998240175552 
124.43488213339496, -0.00019338139168946765 
124.51064519992174, -0.00016905965998698043 
124.58640826644852, -0.0001342066390690269 
124.66217133297529, -8.226031069239297e-05 
124.73793439950207, -2.1512770068551555e-05 
124.81369746602884, 3.1825748584165705e-05 
124.88946053255562, 7.714026879532998e-05 
124.96522359908239, 0.00011590444384161199 
125.04098666560917, 0.00014216771546908365 
125.11674973213594, 0.0001576669988691445 
125.19251279866272, 0.00016420108968103747 
125.26827586518951, 0.00016328248882243321 
125.34403893171628, 0.0001587439774207423 
125.41980199824306, 0.0001549578187631278 
125.49556506476983, 0.00014915589369633947 
125.57132813129661, 0.00013684768386435742 
125.64709119782339, 0.00011851215185985636 
125.72285426435016, 9.795347912172044e-05 
125.79861733087694, 7.626548768861383e-05 
125.87438039740371, 5.188587660996941e-05 
125.95014346393049, 2.2995723916400057e-05 
126.02590653045726, -7.40119577105321e-06 
126.10166959698405, -3.672824031441976e-05 
126.17743266351083, -5.923471109350657e-05 
126.2531957300376, -7.021999094392986e-05 
126.32895879656438, -7.181396234878902e-05 
126.40472186309115, -6.837958324235605e-05 
126.48048492961793, -5.8815104523405304e-05 
126.5562479961447, -4.712827440706908e-05 
126.63201106267148, -3.472528110518584e-05 
126.70777412919826, -1.8290607063930377e-05 
126.78353719572503, 1.8540313246902913e-06 
126.85930026225181, 2.25543508436352e-05 
126.9350633287786, 4.133141399514328e-05 
127.01082639530537, 5.638424858947558e-05 
127.08658946183215, 6.468593313593508e-05 
127.16235252835892, 6.537451054897805e-05 
127.2381155948857, 6.622748616846864e-05 
127.31387866141247, 7.320720726981582e-05 
127.38964172793925, 8.344632916735268e-05 
127.46540479446602, 8.991775111943591e-05 
127.5411678609928, 9.211344166821421e-05 
127.61693092751958, 9.066673784527551e-05 
127.69269399404635, 7.969343662096234e-05 
127.76845706057314, 5.6239817123610536e-05 
127.84422012709992, 2.7589918710676676e-05 
127.91998319362669, -6.4236259748769436e-06 
127.99574626015347, -4.440505608569371e-05 
128.07150932668026, -8.13944879294978e-05 
128.147272393207, -0.00010968088158878303 
128.2230354597338, -0.00012607280684924735 
128.29879852626055, -0.0001316799754052942 
128.37456159278736, -0.00013283265729701049 
128.4503246593141, -0.0001354797481068707 
128.5260877258409, -0.0001359453613416789 
128.60185079236769, -0.0001312404760345772 
128.67761385889446, -0.00012569694759302888 
128.75337692542124, -0.00012049193630798157 
128.829139991948, -0.00011292192858072665 
128.9049030584748, -0.0001037351479956273 
128.98066612500156, -9.673746886153882e-05 
129.05642919152834, -9.199346197158971e-05 
129.1321922580551, -8.944485124098609e-05 
129.2079553245819, -8.666892689548587e-05 
129.28371839110866, -8.172245619017903e-05 
129.35948145763544, -7.423162083854456e-05 
129.43524452416221, -6.439432455845518e-05 
129.51100759068902, -5.0702021348079944e-05 
129.58677065721577, -3.300490272314661e-05 
129.66253372374257, -1.4555956511144541e-05 
129.73829679026932, -1.2776040397703386e-06 
129.81405985679612, 6.8170270509761705e-06 
129.88982292332287, 1.3790860204654843e-05 
129.96558598984967, 2.3964673659970055e-05 
130.04134905637642, 3.7254104315714276e-05 
130.11711212290322, 4.9417931397267524e-05 
130.19287518943, 5.9353867962567026e-05 
130.26863825595677, 6.835130592839675e-05 
130.34440132248355, 7.445787409533906e-05 
130.42016438901032, 7.32776191441191e-05 
130.4959274555371, 6.116632078898314e-05 
130.57169052206388, 3.810893032897026e-05 
130.64745358859065, 7.022119992569569e-06 
130.72321665511743, -2.9329478034354475e-05 
130.7989797216442, -6.873164658052948e-05 
130.87474278817098, -0.00010623328188622845 
130.95050585469775, -0.00013554702643611563 
131.02626892122453, -0.00015319196013874713 
131.10203198775133, -0.00015851550299751562 
131.17779505427808, -0.0001534567304256598 
131.25355812080488, -0.00013984285351148961 
131.32932118733163, -0.00011896931472378572 
131.40508425385843, -9.275912114255436e-05 
131.48084732038518, -6.350231109991474e-05 
131.55661038691198, -4.851158707264382e-05 
131.63237345343873, 0.0036704413097086563 
131.70813651996554, 0.0054831740359198656 
131.78389958649228, 0.004853292988335715 
131.8596626530191, 0.0038385956743315535 
131.93542571954586, 0.002742215853942103 
132.01118878607264, 0.0018188600649052334 
132.0869518525994, 0.0011977759746985331 
132.1627149191262, 0.0009529909796999396 
132.23847798565296, 0.0009743913446705385 
132.31424105217974, 0.0010271837093329588 
132.3900041187065, 0.0011539425284714197 
132.4657671852333, 0.0012084048651689768 
132.54153025176007, 0.0012410302841341263 
132.61729331828684, 0.0012202100569062972 
132.69305638481364, 0.0011899885219766853 
132.7688194513404, 0.0011030315605166218 
132.8445825178672, 0.0010369751354209027 
132.92034558439394, 0.0009509143883368798 
132.99610865092075, 0.0008468989820606986 
133.0718717174475, 0.00046213352701574256 
133.1476347839743, 0.00015507173727919557 
133.22339785050104, 0.00011636369067616376 
133.29916091702785, 0.0002893499993259234 
133.3749239835546, -4.7995713035192634e-05 
133.4506870500814, -0.0003702331102760102 
133.52645011660817, -0.0003634133188294824 
133.60221318313495, -0.0002511559057572683 
133.67797624966173, -0.00026316048631901633 
133.7537393161885, -0.00031844109529206 
133.82950238271528, -0.0003955245434268212 
133.90526544924205, -0.0004403104601712085 
133.98102851576883, -0.00043741766769751745 
134.0567915822956, -0.00035807463122129485 
134.13255464882238, -0.00017417901512582545 
134.20831771534915, 4.826251039642687e-05 
134.28408078187593, 0.00020227720935811884 
134.3598438484027, 0.0003032481989919927 
134.4356069149295, 0.00036726718211608356 
134.51136998145626, 0.0004241901967790088 
134.58713304798306, 0.00046520548123681353 
134.6628961145098, 0.0005004358700659885 
134.7386591810366, 0.0005199442043512074 
134.81442224756336, 0.0005068631587159744 
134.89018531409016, 0.0004916088861427084 
134.9659483806169, 0.0004543084229751531 
135.0417114471437, 0.00039658480466414414 
135.11747451367046, 0.00034487208429232174 
135.19323758019726, 0.0002668214470119663 
135.26900064672404, 0.00016176717890804837 
135.3447637132508, 6.61792733890268e-05 
135.4205267797776, 4.391435393784807e-06 
135.49628984630436, -4.975916185747127e-05 
135.57205291283114, -9.785998263763745e-05 
135.64781597935792, -0.00014086172379178114 
135.7235790458847, -0.00018842279660664116 
135.79934211241147, -0.00022924714883039316 
135.87510517893824, -0.00026265307305903414 
135.95086824546502, -0.00029647322240271826 
136.02663131199182, -0.00032705357608636053 
136.10239437851857, -0.00030492727407636173 
136.17815744504537, -0.0002533628522976319 
136.25392051157212, -0.00020099574421965726 
136.32968357809892, -0.0001424388840390267 
136.40544664462567, -7.774477307669869e-05 
136.48120971115247, -1.2781432753828877e-05 
136.55697277767922, 3.876364621849983e-05 
136.63273584420602, 6.560040941539152e-05 
136.70849891073277, 7.458500861359552e-05 
136.78426197725958, 8.618414925189712e-05 
136.86002504378635, 0.00010847018919640622 
136.93578811031313, 0.00013422162911634231 
137.0115511768399, 0.0001609633423602213 
137.08731424336668, 0.0001923572821051994 
137.16307730989345, 0.00021732137727941995 
137.23884037642023, 0.00022492556957056715 
137.314603442947, 0.000216893579204664 
137.39036650947378, 0.00019499802033517397 
137.46612957600055, 0.0001615982573817374 
137.54189264252733, 0.00012072445906836919 
137.61765570905413, 7.538158621130452e-05 
137.69341877558088, 2.984695812950061e-05 
137.76918184210768, -1.1870195891746204e-05 
137.84494490863443, -4.82818798059554e-05 
137.92070797516124, -7.852832791026878e-05 
137.99647104168798, -0.00010254541744331734 
138.0722341082148, -0.00012856625521950773 
138.14799717474153, -0.00014419357520602678 
138.22376024126834, -0.00014972971901208192 
138.29952330779508, -0.00014578826543055646 
138.3752863743219, -0.00013561852779971664 
138.45104944084866, -0.00012067915920157975 
138.52681250737544, -0.00010410101554775427 
138.60257557390221, -9.131999848058905e-05 
138.678338640429, -8.146745056111306e-05 
138.75410170695577, -6.500425973394436e-05 
138.82986477348254, -3.649660672705459e-05 
138.90562784000932, 5.138238459157494e-07 
138.9813909065361, 3.7017548613303035e-05 
139.05715397306287, 6.46573813638145e-05 
139.13291703958964, 8.308034965033967e-05 
139.20868010611642, 9.639967188553935e-05 
139.2844431726432, 0.00010657872079618443 
139.36020623917, 0.00011262354234594036 
139.43596930569674, 0.00011248816762469292 
139.51173237222355, 0.00010771624781091905 
139.5874954387503, 9.751952740163998e-05 
139.6632585052771, 8.746333125786989e-05 
139.73902157180385, 7.775079098053777e-05 
139.81478463833065, 6.732856441195854e-05 
139.8905477048574, 5.3931177962982996e-05 
139.9663107713842, 3.484920839325065e-05 
140.04207383791095, 1.3811502304983578e-05 
140.11783690443775, -4.096082171203235e-06 
140.19359997096453, -1.902473198758104e-05 
140.2693630374913, -2.8735294872457156e-05 
140.34512610401808, -3.0309544503844818e-05 
140.42088917054485, -2.073585397291879e-05 
140.49665223707163, -3.1052423753298596e-06 
140.5724153035984, 1.4381517868184269e-05 
140.64817837012518, 2.6565672787864242e-05 
140.72394143665196, 3.08419964759947e-05 
140.79970450317873, 2.6782216607926025e-05 
140.8754675697055, 1.7344535399048923e-05 
140.9512306362323, 5.393702750423684e-06 
141.02699370275906, -7.472918072046708e-06 
141.10275676928586, -1.7854019300668555e-05 
141.1785198358126, -2.0916782486205897e-05 
141.2542829023394, -1.526546720950105e-05 
141.33004596886616, -6.886505122316988e-06 
141.40580903539296, -1.526306994320612e-06 
141.4815721019197, -1.3714123228604192e-06 
141.5573351684465, -6.873145165776457e-06 
141.63309823497326, -1.4811888630586924e-05 
141.70886130150006, -2.2150368363156224e-05 
141.78462436802684, -3.168213134863129e-05 
141.86038743455362, -4.369060744175461e-05 
141.9361505010804, -5.921515504182338e-05 
142.01191356760717, -7.533400555639113e-05 
142.08767663413394, -9.043336951435398e-05 
142.16343970066072, -9.813744312073814e-05 
142.2392027671875, -9.600688553425686e-05 
142.31496583371427, -8.337608518613107e-05 
142.39072890024104, -5.9624979283692715e-05 
142.46649196676782, -4.0057755439911906e-05 
142.5422550332946, 0.0003970861288018442 
142.61801809982137, 0.0002581145591540065 
142.69378116634817, 0.00019583166177992507 
142.76954423287492, 0.00017887126443075509 
142.84530729940172, 0.00018617488384095908 
142.92107036592847, 0.00019084775640214753 
142.99683343245528, 0.00017769875428690955 
143.07259649898202, 0.00017920257483766667 
143.14835956550883, 0.0001640623428649122 
143.22412263203557, 0.0001143342365238 
143.29988569856238, 7.626309828255779e-05 
143.37564876508912, 4.284467588934876e-05 
143.45141183161593, 1.2177268811028475e-05 
143.5271748981427, -1.4480424067952182e-05 
143.60293796466948, -3.687805349048105e-05 
143.67870103119625, -4.593269582781265e-05 
143.75446409772303, -5.141450317469725e-05 
143.8302271642498, -4.590476539611488e-05 
143.90599023077658, -3.8584486447127915e-05 
143.98175329730336, -4.146332770059288e-05 
144.05751636383013, -3.210829060096853e-05 
144.1332794303569, -2.3886927901419066e-05 
144.20904249688368, 1.7352599740674934e-05 
144.2848055634105, -1.526305274511167e-06 
144.36056862993723, -1.7270115120233864e-05 
144.43633169646404, -2.6958377486650765e-07 
144.51209476299078, 2.0027188457640325e-05 
144.5878578295176, 3.012024897995554e-05 
144.66362089604434, 5.474334972750373e-05 
144.73938396257114, 7.697821964694043e-05 
144.8151470290979, 8.850901145374694e-05 
144.8909100956247, 9.765671107138632e-05 
144.96667316215144, 9.631861006497713e-05 
145.04243622867824, 9.582399849630232e-05 
145.11819929520502, 8.617217028703212e-05 
145.1939623617318, 7.960409751400549e-05 
145.26972542825857, 8.316716633988075e-05 
145.34548849478534, 7.910070010105762e-05 
145.42125156131212, 7.269298286398432e-05 
145.4970146278389, 6.298681657725874e-05 
145.57277769436567, 5.827657526248673e-05 
145.64854076089244, 5.3936487855138435e-05 
145.72430382741922, 4.718922514726494e-05 
145.800066893946, 3.564050937745011e-05 
145.8758299604728, 1.808904594907687e-05 
145.95159302699955, -3.091950565636125e-06 
146.02735609352635, -2.3404579042082157e-05 
146.1031191600531, -3.193672156244862e-05 
146.1788822265799, -3.3218283361994275e-05 
146.25464529310665, -2.544338309947951e-05 
146.33040835963345, -1.1810458439642333e-05 
146.4061714261602, -6.277343543684888e-06 
146.481934492687, -4.928335661980996e-06 
146.55769755921375, 6.202733910637462e-06 
146.63346062574055, 2.753426368162922e-05 
146.70922369226733, 5.194630835140559e-05 
146.7849867587941, 7.852756230375652e-05 
146.86074982532088, 9.631476156972234e-05 
146.93651289184766, 9.800699428784947e-05 
147.01227595837443, 8.94479031829658e-05 
147.0880390249012, 8.174654042988845e-05 
147.16380209142798, 7.902225771965259e-05 
147.23956515795476, 7.363852090047727e-05 
147.31532822448153, 5.982309795953878e-05 
147.3910912910083, 3.828289414696329e-05 
147.46685435753508, 8.264869457974514e-06 
147.54261742406186, -2.9031109223525288e-05 
147.61838049058866, -6.953871444080693e-05 
147.6941435571154, -0.00010865209886384485 
147.7699066236422, -0.00014150958353699905 
147.84566969016896, -0.0001633338793525748 
147.92143275669576, -0.0001699523982487258 
147.9971958232225, -0.00016093853298151012 
148.07295888974932, -0.0001408032856195077 
148.14872195627606, -0.00011322782769466848 
148.22448502280287, -8.408194718457609e-05 
148.3002480893296, -5.955749705031916e-05 
148.37601115585642, -3.8284291657852744e-05 
148.4517742223832, -1.358963716782023e-05 
148.52753728890997, 1.4668055357543212e-05 
148.60330035543674, 4.1153426922724505e-05 
148.67906342196352, 6.210601200796814e-05 
148.7548264884903, 7.671437902577498e-05 
148.83058955501707, 8.605291419609587e-05 
148.90635262154385, 9.240026643424673e-05 
148.98211568807062, 9.887950171574549e-05 
149.0578787545974, 0.00010478448783647424 
149.13364182112417, 0.00010261211024890446 
149.20940488765098, 9.085564455559853e-05 
149.28516795417772, 6.843330049398709e-05 
149.36093102070453, 3.5566130639317484e-05 
149.43669408723127, -8.97452327431926e-06 
149.51245715375808, -6.226704089796829e-05 
149.58822022028482, -0.00011982135251554767 
149.66398328681163, -0.00017400352837407298 
149.73974635333838, -0.00021524179115823915 
149.81550941986518, -0.000235719927088117 
149.89127248639193, -0.0002331864444886756 
149.96703555291873, -0.000212223864380654 
150.0427986194455, -0.00018258265239023963 
150.11856168597228, -0.00014956894292082957 
150.19432475249906, -0.00010971183997871749 
150.27008781902583, -7.40690049384822e-05 
150.3458508855526, -4.639459997147522e-05 
150.42161395207938, -1.8438860233916345e-05 
150.49737701860616, 1.8380360573625476e-05 
150.57314008513293, 6.27834675036679e-05 
150.6489031516597, 0.00010843526162654796 
150.72466621818648, 0.0001477534768708755 
150.80042928471326, 0.00017685729521686754 
150.87619235124004, 0.00019833072372221988 
150.95195541776684, 0.0002128318602013324 
151.0277184842936, 0.00021626313946456307 
151.1034815508204, 0.00021056290288832484 
151.17924461734714, 0.00020048308973174384 
151.25500768387394, 0.00018536324965369073 
151.3307707504007, 0.00016307662346693477 
151.4065338169275, 0.0001353515743684212 
151.48229688345424, 0.00011098976238782586 
151.55805994998104, 9.739975116815694e-05 
151.6338230165078, 9.907689504189566e-05 
151.7095860830346, 0.00011045710835910621 
151.78534914956137, 0.00012541968864191198 
151.86111221608815, 0.00013287507837705782 
151.93687528261492, 0.00012729720595589913 
152.0126383491417, 0.00011494690292893574 
152.08840141566847, 0.00010260051030971705 
152.16416448219525, 9.003657202910249e-05 
152.23992754872202, 7.45276492413672e-05 
152.3156906152488, 5.582545139591683e-05 
152.39145368177557, 3.879837963810495e-05 
152.46721674830235, 2.7646414267454006e-05 
152.54297981482915, 2.0170826110846754e-05 
152.6187428813559, 1.1933734778308113e-05 
152.6945059478827, 8.810536826232276e-09 
152.77026901440945, -1.3121600167594007e-05 
152.84603208093625, -2.0414038283234226e-05 
152.921795147463, -2.1592434202046916e-05 
152.9975582139898, -2.2417105144406005e-05 
153.07332128051655, -2.9728391547913914e-05 
153.14908434704336, -4.843675519860752e-05 
153.2248474135701, -7.06228721614176e-05 
153.3006104800969, -9.257125813090587e-05 
153.37637354662368, -0.00011933793640582263 
153.45213661315046, -0.00014928894435734723 
153.52789967967723, -0.00017893678597538865 
153.603662746204, -0.00020174669896624056 
153.67942581273078, -0.00021231182202135406 
153.75518887925756, -0.0002099831451117112 
153.83095194578434, -0.00019756088221799345 
153.9067150123111, -0.00018064540785544476 
153.9824780788379, -0.00016183193156451905 
154.05824114536466, -0.00014079209122710927 
154.13400421189147, -0.00011896783500129054 
154.2097672784182, -9.887827647269388e-05 
154.28553034494502, -8.239280310820181e-05 
154.36129341147176, -6.797810475232119e-05 
154.43705647799857, -5.171298684490109e-05 
154.5128195445253, -3.526625672975643e-05 
154.58858261105212, -2.1434202771785946e-05 
154.66434567757886, -7.426870451917127e-06 
154.74010874410567, 4.894758328441097e-06 
154.81587181063242, 1.1566074526488266e-05 
154.89163487715922, 1.2552788372633902e-05 
154.967397943686, 9.42507446507969e-06 
155.04316101021277, 3.6041763105319307e-06 
155.11892407673955, -4.765115322223836e-06 
155.19468714326632, -1.565263981009435e-05 
155.2704502097931, -2.6838971228028973e-05 
155.34621327631987, -3.702846800167814e-05 
155.42197634284665, -4.759392403104125e-05 
155.49773940937342, -5.898362666336442e-05 
155.5735024759002, -7.248822265956974e-05 
155.64926554242697, -8.772710787268768e-05 
155.72502860895375, -0.00010142610199471821 
155.80079167548053, -0.00011057542532523352 
155.87655474200733, -0.0001155153794077659 
155.95231780853408, -0.00011665689492130684 
156.02808087506088, -0.00011488038664333921 
156.10384394158763, -0.00011150274382035835 
156.17960700811443, -0.00010835829938655471 
156.25537007464118, -0.00010699749183371275 
156.33113314116798, -0.00011233299894307817 
156.40689620769473, -0.00012808520733109712 
156.48265927422153, -0.00014996564215911484 
156.55842234074828, -0.00017172546815018324 
156.63418540727508, -0.00018895999135520533 
156.70994847380186, -0.0002002897917515887 
156.78571154032863, -0.00020768087149671072 
156.8614746068554, -0.00020972568112423255 
156.93723767338219, -0.0002077842705786897 
157.01300073990896, -0.0002047927582573237 
157.08876380643574, -0.00020373719187268918 
157.1645268729625, -0.00020516964900952706 
157.2402899394893, -0.00020467622929698812 
157.31605300601606, -0.000193902645761581 
157.39181607254284, -0.00017243813706649158 
157.46757913906964, -0.00014838617666943394 
157.5433422055964, -0.00012612693443375984 
157.6191052721232, -0.00010202943882906828 
157.69486833864994, -8.145157906637921e-05 
157.77063140517674, -6.660460643114086e-05 
157.8463944717035, -5.721935794147103e-05 
157.9221575382303, -5.1905551226090406e-05 
157.99792060475704, -4.898841079647559e-05 
158.07368367128385, -4.819458767695555e-05 
158.1494467378106, -5.126579546703671e-05 
158.2252098043374, -6.0395626568994666e-05 
158.30097287086417, -7.401573478682213e-05 
158.37673593739095, -8.940999792259876e-05 
158.45249900391772, -0.0001024312297296872 
158.5282620704445, -0.00010756572804991414 
158.60402513697127, -0.00010411082878461894 
158.67978820349805, -9.193337752060415e-05 
158.75555127002482, -7.127909744313785e-05 
158.8313143365516, -5.043830995357657e-05 
158.90707740307838, -3.3800958889331234e-05 
158.98284046960515, -1.7931862801903025e-05 
159.05860353613193, -6.118336547223735e-07 
159.1343666026587, 1.7665381510166057e-05 
159.2101296691855, 3.833389269438684e-05 
159.28589273571225, 6.0657105710725294e-05 
159.36165580223906, 7.824330024128647e-05 
159.4374188687658, 9.072111357702361e-05 
159.5131819352926, 0.0001035119727734932 
159.58894500181935, 0.00011525704191028789 
159.66470806834616, 0.00013566598144123306 
159.7404711348729, 0.00015199554761175085 
159.8162342013997, 0.00016690690031711654 
159.89199726792646, 0.00018098618902973284 
159.96776033445326, 0.00019028486749639347 
160.04352340098004, 0.00019367441983933706 
160.1192864675068, 0.0001923649049802413 
160.1950495340336, 0.00018436445164212847 
160.27081260056036, 0.00016841579761092776 
160.34657566708714, 0.00014496281760976163 
160.4223387336139, 0.00011462724587006865 
160.4981018001407, 7.881942214810034e-05 
160.57386486666746, 3.392239937446927e-05 
160.64962793319424, -1.9254052315522268e-05 
160.72539099972101, -6.939554160364709e-05 
160.80115406624782, -0.00011341461798945309 
160.87691713277457, -0.00014577976041184088 
160.95268019930137, -0.00016593901571359726 
161.02844326582812, -0.000176740900285941 
161.10420633235492, -0.00018121394572754844 
161.17996939888167, -0.0001772850993526016 
161.25573246540847, -0.00016151483656441778 
161.33149553193522, -0.00013540169887236734 
161.40725859846202, -0.00010494780162757316 
161.48302166498877, -7.589079870665445e-05 
161.55878473151557, -5.12704332897897e-05 
161.63454779804235, -2.896552764795116e-05 
161.71031086456912, -7.877744055081388e-06 
161.7860739310959, 1.3793532721205692e-05 
161.86183699762267, 4.012977330443784e-05 
161.93760006414945, 7.426662979543706e-05 
162.01336313067623, 0.00010886894938945806 
162.089126197203, 0.00014158543500481668 
162.16488926372978, 0.00017091332183051476 
162.24065233025655, 0.00019998667612192267 
162.31641539678333, 0.00022726496231824448 
162.39217846331013, 0.0002498470645416173 
162.46794152983688, 0.00026476280633030194 
162.54370459636368, 0.0002684577943212993 
162.61946766289043, 0.0002596241690518614 
162.69523072941723, 0.00023723562067662352 
162.77099379594398, 0.00019940544523335262 
162.84675686247078, 0.00014782530453124088 
162.92251992899753, 8.479274078965673e-05 
162.99828299552433, 1.14477167142425e-05 
163.07404606205108, -6.510947050232691e-05 
163.14980912857789, -0.0001354833051258229 
163.22557219510466, -0.0001930894413133605 
163.30133526163144, -0.00023373616887229653 
163.3770983281582, -0.0002550173095853947 
163.452861394685, -0.00025860621674153513 
163.52862446121176, -0.00025303846753401327 
163.60438752773854, -0.0002469533113158665 
163.6801505942653, -0.00024102210448957218 
163.7559136607921, -0.0002263104982180358 
163.83167672731886, -0.00019824458095874772 
163.90743979384564, -0.00015519822958718339 
163.98320286037242, -0.00010799873491026188 
164.0589659268992, -6.3608676083786e-05 
164.134728993426, -2.4643765786388323e-05 
164.21049205995274, 7.664228931342809e-06 
164.28625512647955, 3.656817241893539e-05 
164.3620181930063, 6.3979186175628e-05 
164.4377812595331, 8.719333192213603e-05 
164.51354432605984, 0.00010146065337526697 
164.58930739258665, 0.00010200316305336923 
164.6650704591134, 9.252747347924975e-05 
164.7408335256402, 8.885309196309858e-05 
164.81659659216695, 9.364756515877515e-05 
164.89235965869375, 0.00010355824809549197 
164.96812272522052, 0.0001179862888914371 
165.0438857917473, 0.00013448161159947082 
165.11964885827408, 0.00014909528289981533 
165.19541192480085, 0.00015706125646077008 
165.27117499132763, 0.00015663671795863838 
165.3469380578544, 0.00015175838961370433 
165.42270112438118, 0.00014300340130919882 
165.49846419090795, 0.00013158779988997415 
165.57422725743473, 0.00012584007766666732 
165.6499903239615, 0.00012953480397062182 
165.7257533904883, 0.00013692663104166608 
165.80151645701505, 0.00013985513596502172 
165.87727952354186, 0.00013625201195084882 
165.9530425900686, 0.00012054349641277403 
166.0288056565954, 9.378085884454705e-05 
166.10456872312216, 6.490884850423523e-05 
166.18033178964896, 4.1965979194893615e-05 
166.2560948561757, 2.795525411763142e-05 
166.3318579227025, 2.453331318793235e-05 
166.40762098922926, 3.332283281081253e-05 
166.48338405575606, 4.97296619148377e-05 
166.55914712228284, 6.999989808383524e-05 
166.6349101888096, 8.983054416776956e-05 
166.7106732553364, 9.94106296743613e-05 
166.78643632186316, 9.272972952134223e-05 
166.86219938838994, 7.178637507630864e-05 
166.93796245491671, 5.101766748091604e-05 
167.0137255214435, 5.351625002551734e-05 
167.08948858797027, 8.124826459677185e-05 
167.16525165449704, 9.97775898518493e-05 
167.24101472102382, 0.00011359304453047426 
167.3167777875506, 0.00013218296567814748 
167.39254085407737, 0.00015108989077824303 
167.46830392060417, 0.00016138101927808793 
167.54406698713092, 0.00017046224822073365 
167.61983005365772, 0.00017575930658694772 
167.69559312018447, 0.00017859367717773297 
167.77135618671127, 0.00017825519367120474 
167.84711925323802, 0.00017425016937742946 
167.92288231976482, 0.00016736193297299575 
167.99864538629157, 0.0001472712322986828 
168.07440845281837, 0.00011699896292944836 
168.15017151934512, 8.043551850807023e-05 
168.22593458587193, 4.0056330639700295e-05 
168.3016976523987, 6.628742268197419e-06 
168.37746071892548, -1.9112642607599063e-05 
168.45322378545225, -3.919913639936681e-05 
168.52898685197903, -5.549416280659952e-05 
168.6047499185058, -6.665900489973016e-05 
168.68051298503258, -7.000499399626204e-05 
168.75627605155935, -7.249838760346283e-05 
168.83203911808613, -8.180968335602662e-05 
168.9078021846129, -9.626000794670021e-05 
168.98356525113968, -0.00011237201187002818 
169.05932831766648, -0.00012831136855613126 
169.13509138419323, -0.0001424425968927039 
169.21085445072003, -0.00015038265844979904 
169.28661751724678, -0.00014899102540469323 
169.3623805837736, -0.0001369862643374958 
169.43814365030033, -0.00012134365239509095 
169.51390671682714, -0.00010454420221354766 
169.58966978335388, -8.526710574571482e-05 
169.6654328498807, -5.711774874270214e-05 
169.74119591640743, -1.9622786436685105e-05 
169.81695898293424, 1.9583928070727567e-05 
169.892722049461, 5.671382663330648e-05 
169.9684851159878, 8.855742115315804e-05 
170.04424818251456, 0.00011480592124311503 
170.12001124904134, 0.00014118884381362535 
170.19577431556812, 0.00016764008290849993 
170.2715373820949, 0.0001929397703972729 
170.34730044862167, 0.00021608257789499288 
170.42306351514844, 0.00023410121484676144 
170.49882658167522, 0.00024993621251729003 
170.574589648202, 0.00026467885168238474 
170.6503527147288, 0.0002726389835749219 
170.72611578125554, 0.0002701190704260439 
170.80187884778235, 0.00025358487692906447 
170.8776419143091, 0.00022456502690991508 
170.9534049808359, 0.00018806615419055442 
171.02916804736265, 0.0001484726418986426 
171.10493111388945, 0.00011121263951983617 
171.1806941804162, 7.815959018164883e-05 
171.256457246943, 4.927592540171495e-05 
171.33222031346975, 2.5188051439498508e-05 
171.40798337999655, 7.540395317004553e-06 
171.48374644652333, -7.4661496542883e-06 
171.5595095130501, -2.4858198136226313e-05 
171.63527257957688, -4.4382281547955024e-05 
171.71103564610365, -6.255106737664728e-05 
171.78679871263043, -7.48348969684436e-05 
171.8625617791572, -8.058716358138166e-05 
171.93832484568398, -8.541066903297173e-05 
172.01408791221075, -9.448411320739925e-05 
172.08985097873753, -0.00010777710089459981 
172.1656140452643, -0.00012090123217836485 
172.24137711179108, -0.00012915712437177858 
172.31714017831786, -0.00013095192853121597 
172.39290324484466, -0.00012521859548758746 
172.4686663113714, -0.0001135990140783578 
172.5444293778982, -9.925218459616876e-05 
172.62019244442496, -8.268635209855305e-05 
172.69595551095176, -6.49094901592557e-05 
172.7717185774785, -4.633436911279148e-05 
172.8474816440053, -2.6666356851315555e-05 
172.92324471053206, -1.1578459307610812e-05 
172.99900777705886, -4.0820692862015515e-06 
173.0747708435856, -2.9386603621145556e-06 
173.15053391011242, -3.454443484077796e-06 
173.2262969766392, -3.5698993827841043e-06 
173.30206004316597, -5.349433948367795e-06 
173.37782310969274, -1.2244160825933263e-05 
173.45358617621952, -2.669171435435804e-05 
173.5293492427463, -4.879045262574148e-05 
173.60511230927307, -7.63457184287472e-05 
173.68087537579984, -0.00010294256334572667 
173.75663844232662, -0.00012278843088933677 
173.8324015088534, -0.0001322382648938741 
173.90816457538017, -0.00012999435954813823 
173.98392764190697, -0.00011924172459539376 
174.05969070843372, -0.00010287722551092638 
174.13545377496052, -8.107948302181569e-05 
174.21121684148727, -5.62359134188239e-05 
174.28697990801408, -3.568495340456013e-05 
174.36274297454082, -2.6667070322262157e-05 
174.43850604106763, -3.44692450790804e-05 
174.51426910759437, -4.205441192670473e-05 
174.59003217412118, -4.447215858822593e-05 
174.66579524064792, -4.833983245343458e-05 
174.74155830717473, -5.113760009155328e-05 
174.8173213737015, -4.8059611820089845e-05 
174.89308444022828, -4.5985420780181424e-05 
174.96884750675505, -4.6399486387376204e-05 
175.04461057328183, -4.072812704193736e-05 
175.1203736398086, -2.544395072645767e-05 
175.19613670633538, -6.446440737072064e-06 
175.27189977286216, 1.771380745954884e-05 
175.34766283938893, 4.1626391302138706e-05 
175.4234259059157, 0.004440490705231925 
175.49918897244248, 0.0037993826891285134 
175.57495203896926, 0.00294397184666589 
175.65071510549603, 0.0025577632892379415 
175.72647817202284, 0.002250027753813336 
175.80224123854958, 0.0019805212548636916 
175.8780043050764, 0.0017067077634797115 
175.95376737160313, 0.0015435155534316986 
176.02953043812994, 0.0016001601908285333 
176.10529350465671, 0.0015632110619043854 
176.1810565711835, 0.0014032013719195806 
176.25681963771027, 0.001244816720689836 
176.33258270423704, 0.0012029446684748727 
176.40834577076382, 0.0011562124025804388 
176.4841088372906, 0.0011163287954740505 
176.55987190381737, 0.0010530896260831236 
176.63563497034414, 0.0009857256735887464 
176.71139803687092, 0.0009182223813952841 
176.7871611033977, 0.0008885566223297065 
176.86292416992447, 0.0006260346593661642 
176.93868723645124, 0.00044297941578486544 
177.01445030297802, 0.0003322063800573135 
177.0902133695048, 0.0003075008426646856 
177.16597643603157, 7.719218742547316e-05 
177.24173950255835, 0.00019754551969515934 
177.31750256908512, 0.00029412593642817416 
177.3932656356119, 0.0003064983502594589 
177.46902870213867, 0.00026182267113264706 
177.54479176866545, 0.00022018957589218136 
177.62055483519222, 0.0002180844601487468 
177.69631790171903, 0.0002122598524715504 
177.7720809682458, 0.00018909604024116075 
177.84784403477258, 0.00019277884285608316 
177.92360710129935, 0.00021370545120525324 
177.99937016782613, 0.00017565249704626194 
178.0751332343529, 0.00013125416830305517 
178.15089630087968, 7.186332732811123e-05 
178.22665936740646, 3.3725556015892934e-05 
178.30242243393323, 3.826498591793091e-05 
178.37818550046, 6.543163569675277e-05 
178.45394856698678, 0.0001059367265513567 
178.52971163351356, 0.00018235069386111064 
178.60547470004033, 0.00025721808529623246 
178.6812377665671, 0.0003435886842637299 
178.75700083309388, 0.0004044112946537784 
178.83276389962066, 0.00042716558217605034 
178.90852696614743, 0.0004267670277671307 
178.9842900326742, 0.0003522036982518386 
179.06005309920099, 0.00025541502057020395 
179.13581616572776, 0.00018722784571850005 
179.21157923225454, 0.00013327545463870968 
179.2873422987813, 9.17636479380048e-05 
179.36310536530812, 5.35134182278514e-05 
179.4388684318349, 2.255125385358697e-05 
179.51463149836167, 6.804026743720027e-06 
179.59039456488844, 8.740586220935169e-06 
179.66615763141522, 1.9711131187552854e-05 
179.741920697942, 3.2792404646833274e-05 
179.81768376446877, 4.7155502051063074e-05 
179.89344683099554, 3.8863478664959507e-05 
179.96920989752232, 4.644397160624258e-05 
180.0449729640491, 6.473253714545864e-05 
180.12073603057587, 8.894468709614081e-05 
180.19649909710265, 0.0001117941025836052 
180.27226216362942, 0.00012663362958767737 
180.3480252301562, 0.00013248032895083294 
180.42378829668297, 0.00013471502943122565 
180.49955136320975, 0.0001340944227168679 
180.57531442973652, 0.00012833798743711869 
180.6510774962633, 0.0001110867407473046 
180.72684056279007, 8.321329258577603e-05 
180.80260362931685, 4.8419192232096335e-05 
180.87836669584362, 4.3164628178043164e-06 
180.95412976237043, -5.1600253878701e-05 
181.0298928288972, -0.00011523323565194369 
181.10565589542398, -0.0001826727687945317 
181.18141896195075, -0.00025192520765324736 
181.25718202847753, -0.0003163543591342588 
181.3329450950043, -0.0003700699566889107 
181.40870816153108, -0.0004083638603860622 
181.48447122805786, -0.0004236842906572812 
181.56023429458463, -0.0004140572383553633 
181.6359973611114, -0.0003805436448911262 
181.71176042763818, -0.0003299780490669014 
181.78752349416496, -0.00027364147281813374 
181.86328656069173, -0.00020308312161023244 
181.9390496272185, -0.00013914004375879398 
182.01481269374528, -7.927232967114925e-05 
182.09057576027206, -2.3540296759435e-05 
182.16633882679884, 3.034124948896352e-05 
182.2421018933256, 8.191744729691211e-05 
182.3178649598524, 0.00013255055624069911 
182.39362802637916, 0.0001809754881314346 
182.46939109290594, 0.00022349820583043815 
182.5451541594327, 0.00026277172640391897 
182.62091722595952, 0.0003012264180810534 
182.6966802924863, 0.0003355673252310172 
182.77244335901307, 0.0003614801895867823 
182.84820642553984, 0.0003757300273190442 
182.92396949206662, 0.0003727740856633797 
182.9997325585934, 0.00035141866188085225 
183.07549562512017, 0.000315491314995629 
183.15125869164694, 0.0002654071355889551 
183.22702175817372, 0.00020090551202565387 
183.3027848247005, 0.00012884948537080483 
183.37854789122727, 5.7140189754419356e-05 
183.45431095775405, -1.1458591598499434e-05 
183.53007402428082, -6.998873939089548e-05 
183.6058370908076, -0.00012179774756172585 
183.68160015733437, -0.00016549246179301214 
183.75736322386115, -0.0002030461163897006 
183.83312629038792, -0.00023487941929556112 
183.9088893569147, -0.00026098797223361026 
183.98465242344147, -0.0002845667716595249 
184.06041548996825, -0.00030960871576063496 
184.13617855649503, -0.0003370184191681271 
184.2119416230218, -0.00036379260209650204 
184.2877046895486, -0.0003864123641553307 
184.36346775607538, -0.0003982307065432998 
184.43923082260216, -0.0003960323006486148 
184.51499388912893, -0.0003807006404736813 
184.5907569556557, -0.00035301017345059043 
184.66652002218248, -0.0003137447121306822 
184.74228308870926, -0.0002631797091987744 
184.81804615523603, -0.00020145516068066212 
184.8938092217628, -0.00013562018463301795 
184.96957228828958, -7.757516895665763e-05 
185.04533535481636, -3.231328266998019e-05 
185.12109842134313, 4.5546061659683135e-06 
185.1968614878699, 4.347701756741324e-05 
185.27262455439669, 8.676228160852833e-05 
185.34838762092346, 0.00012890739864110932 
185.42415068745024, 0.00016204392482052927 
185.499913753977, 0.00018531232450674483 
185.5756768205038, 0.00020156192651935262 
185.65143988703056, 0.00021749901951142125 
185.72720295355734, 0.00022982135272673777 
185.8029660200841, 0.00023779735998631743 
185.8787290866109, 0.00024274036709362684 
185.9544921531377, 0.0002437208450774359 
186.03025521966447, 0.0002375364923986224 
186.10601828619124, 0.0002227736311128356 
186.18178135271802, 0.0002045580533215489 
186.2575444192448, 0.0001876449339312298 
186.33330748577157, 0.00017094190107014146 
186.40907055229835, 0.00014851903854519943 
186.48483361882512, 0.00011265730749944542 
186.5605966853519, 6.79629731332206e-05 
186.63635975187867, 1.9351694810290078e-05 
186.71212281840545, -2.4426299785694512e-05 
186.78788588493222, -8.170587606117357e-05 
186.863648951459, -0.0001341709216443113 
186.93941201798577, -0.00017692013787225797 
187.01517508451255, -0.00021178437887872306 
187.09093815103932, -0.00024026182166403303 
187.1667012175661, -0.0002590160840214962 
187.24246428409288, -0.00026526411825033625 
187.31822735061965, -0.0002620429599620696 
187.39399041714643, -0.00024698974249872665 
187.4697534836732, -0.00022321693912944493 
187.54551655019998, -0.00019571971605868022 
187.62127961672678, -0.00017088318320140528 
187.69704268325356, -0.00015431409054809803 
187.77280574978033, -0.00014774157983404643 
187.8485688163071, -0.0001396506702991242 
187.92433188283388, -0.00011611415223335386 
188.00009494936066, -7.358061322676346e-05 
188.07585801588743, -2.2386438780169153e-05 
188.1516210824142, 2.1719669815711373e-05 
188.22738414894098, 5.408857421984415e-05 
188.30314721546776, 6.931627304348406e-05 
188.37891028199454, 7.144207519094224e-05 
188.4546733485213, 6.33810284000423e-05 
188.5304364150481, 4.9083654946209914e-05 
188.60619948157486, 3.219230460965496e-05 
188.68196254810164, 1.848191118543099e-05 
188.7577256146284, 1.0882365092767902e-05 
188.8334886811552, 6.617494479490795e-06 
188.90925174768196, 4.462223617626761e-06 
188.98501481420874, 6.997565129612622e-06 
189.06077788073551, 1.4919292690585226e-05 
189.1365409472623, 2.2746663318068375e-05 
189.2123040137891, 2.504804778786137e-05 
189.28806708031587, 1.9535591163103738e-05 
189.36383014684264, 7.278099613597607e-06 
189.43959321336942, -7.713294643673818e-06 
189.5153562798962, -2.1470894395848964e-05 
189.59111934642297, -3.049506289692598e-05 
189.66688241294975, -3.622345727015547e-05 
189.74264547947652, -4.6296847505861556e-05 
189.8184085460033, -6.339950322014864e-05 
189.89417161253007, -7.935310002050776e-05 
189.96993467905685, -8.696190659013027e-05 
190.04569774558362, -8.895101269585131e-05 
190.1214608121104, -8.65828289602625e-05 
190.19722387863717, -8.167235086675228e-05 
190.27298694516395, -7.759406642557053e-05 
190.34875001169073, -7.27585190237796e-05 
190.4245130782175, -6.674456833482537e-05 
190.50027614474428, -6.313111294685413e-05 
190.57603921127105, -6.15930748185673e-05 
190.65180227779783, -5.951993714045603e-05 
190.7275653443246, -5.754644394643988e-05 
190.80332841085138, -5.907549622799828e-05 
190.87909147737818, -6.586635242900618e-05 
190.95485454390496, -7.336000997750414e-05 
191.03061761043173, -7.851261534015628e-05 
191.1063806769585, -8.434659306534248e-05 
191.18214374348528, -9.331271371689628e-05 
191.25790681001206, -0.00010449898965924383 
191.33366987653883, -0.00011781633322888857 
191.4094329430656, -0.00013350153621867798 
191.48519600959239, -0.00015164232122928282 
191.56095907611916, -0.0001707922626922769 
191.63672214264594, -0.00018872999777247185 
191.7124852091727, -0.00020432713268666927 
191.7882482756995, -0.00021691678908559165 
191.86401134222626, -0.0002249850493167013 
191.93977440875304, -0.00022604921421231453 
192.0155374752798, -0.00021716990681371854 
192.0913005418066, -0.00019778434437536118 
192.16706360833336, -0.00017082680641030166 
192.24282667486014, -0.00013890582731378935 
192.31858974138692, -0.00010371243689794539 
192.3943528079137, -6.846333255840184e-05 
192.47011587444047, -3.103147339003897e-05 
192.54587894096727, 7.759754194117214e-06 
192.62164200749405, 4.4605520326731975e-05 
192.69740507402082, 7.897902815485948e-05 
192.7731681405476, 0.00010994279838033515 
192.84893120707437, 0.00014332717316629053 
192.92469427360115, 0.00017790957240571928 
193.00045734012792, 0.0002071827842586903 
193.0762204066547, 0.00023006652782393264 
193.15198347318147, 0.00024959330241207584 
193.22774653970825, 0.00026306290343713375 
193.30350960623502, 0.0002684603077408521 
193.3792726727618, 0.0002642634660689334 
193.45503573928858, 0.00025270866850538335 
193.53079880581535, 0.00023746022293692298 
193.60656187234213, 0.0002192467943630544 
193.6823249388689, 0.00021341750758554828 
193.75808800539568, 0.00020823919061191485 
193.83385107192245, 0.0001993650002577539 
193.90961413844923, 0.00018304820549123275 
193.985377204976, 0.00015403264885791045 
194.06114027150278, 0.00011627919266946463 
194.13690333802955, 7.682644763575434e-05 
194.21266640455636, 3.8438015362594254e-05 
194.28842947108313, -3.2933217113073408e-06 
194.3641925376099, -5.389948700597325e-05 
194.43995560413668, -0.00010813793498882924 
194.51571867066346, -0.000155137591067887 
194.59148173719024, -0.00018883198487594106 
194.667244803717, -0.0002078551012646404 
194.7430078702438, -0.00021345982215673388 
194.81877093677056, -0.0002070038941080419 
194.89453400329734, -0.00019160338267621368 
194.9702970698241, -0.00017275320680041028 
195.0460601363509, -0.00015101534620718952 
195.12182320287766, -0.0001299377241211696 
195.19758626940444, -0.00011317048877574655 
195.27334933593121, -0.00010109911870274567 
195.349112402458, -8.788013253706575e-05 
195.42487546898477, -7.869642556963843e-05 
195.50063853551154, -7.763096274411108e-05 
195.57640160203832, -8.015681764282067e-05 
195.6521646685651, -8.572887512225529e-05 
195.72792773509187, -9.897695097475633e-05 
195.80369080161867, -0.00010519996886661138 
195.87945386814545, -0.00011061678632246105 
195.95521693467222, -0.0001111886690865491 
196.030980001199, -0.00010214130786483672 
196.10674306772577, -8.633277728570925e-05 
196.18250613425255, -6.92042410638122e-05 
196.25826920077932, -5.307369176339421e-05 
196.3340322673061, -3.84405240844011e-05 
196.40979533383288, -2.405058114375229e-05 
196.48555840035965, -8.081409184033857e-06 
196.56132146688643, 1.0138402541270421e-05 
196.6370845334132, 3.0252890023577795e-05 
196.71284759993998, 5.149795053862663e-05 
196.78861066646675, 7.323380269421315e-05 
196.86437373299353, 9.451437827539612e-05 
196.9401367995203, 0.00011493989566095846 
197.01589986604708, 0.00013358227041848308 
197.09166293257385, 0.00014834926424653385 
197.16742599910063, 0.00015593442325842878 
197.2431890656274, 0.00015603491627310233 
197.31895213215418, 0.0001516518789578253 
197.39471519868096, 0.00014640011027151288 
197.47047826520776, 0.0001430182371650894 
197.54624133173454, 0.00013781130349967878 
197.6220043982613, 0.00012964867913342824 
197.6977674647881, 0.00011917093029277558 
197.77353053131486, 0.00010753238012353858 
197.84929359784164, 9.609209201163579e-05 
197.9250566643684, 8.316674479384911e-05 
198.0008197308952, 6.626705777559179e-05 
198.07658279742196, 4.200554126349757e-05 
198.15234586394874, 1.0476901049344681e-05 
198.2281089304755, -2.47246550351852e-05 
198.3038719970023, -5.835477434933489e-05 
198.37963506352907, -8.442499320153595e-05 
198.45539813005584, -9.900918865503619e-05 
198.53116119658262, -9.943692038913002e-05 
198.6069242631094, -8.878133991178167e-05 
198.68268732963617, -7.428181683001029e-05 
198.75845039616294, -5.728770106938812e-05 
198.83421346268972, -3.936316630632852e-05 
198.9099765292165, -2.124514900455286e-05 
198.98573959574327, -4.562068333094189e-06 
199.06150266227004, 8.1178808711464e-06 
199.13726572879685, 1.3101006550131492e-05 
199.21302879532362, 1.060236965732079e-05 
199.2887918618504, 3.015562494055407e-06 
199.36455492837717, -6.042994206819526e-06 
199.44031799490395, -1.2245321912111946e-05 
199.51608106143073, -1.179222619439211e-05 
199.5918441279575, -6.13478860262622e-06 
199.66760719448428, -2.3072532610368693e-06 
199.74337026101105, -6.624001345880992e-06 
199.81913332753783, -2.2133085852878175e-05 
199.8948963940646, -4.947139817890214e-05 
199.97065946059138, -8.601348040000171e-05 
200.04642252711815, -0.0001263823525011323 
200.12218559364493, -0.0001629989076795358 
200.1979486601717, -0.00018799961407243437 
200.27371172669848, -0.00019777978887007235 
200.34947479322526, -0.00019491288232468667 
200.42523785975203, -0.00018438347542873283 
200.5010009262788, -0.00016983717258123055 
200.57676399280558, -0.00014903807339183725 
200.65252705933236, -0.00012300702244256979 
200.72829012585913, -9.48341177804701e-05 
200.80405319238594, -6.0682896840732415e-05 
200.8798162589127, -3.303299470531479e-05 
200.9555793254395, 4.0754529890435915e-06 
201.03134239196626, 2.6531671669463826e-05 
201.10710545849304, 3.666244614540057e-05 
201.1828685250198, 3.69946987829038e-05 
201.2586315915466, 3.0140864514015537e-05 
201.33439465807336, 1.9164954167275405e-05 
201.41015772460014, 6.104289307316701e-06 
201.48592079112692, -7.001044868900112e-06 
201.5616838576537, -2.020868335019274e-05 
201.63744692418047, -4.194996836796168e-05 
201.71320999070724, -7.362309659279841e-05 
201.78897305723402, -0.00011262115544632159 
201.8647361237608, -0.0001582433789777183 
201.94049919028757, -0.00020133707150170606 
202.01626225681434, -0.0002370822833630963 
202.09202532334112, -0.00026121441170663104 
202.1677883898679, -0.00027003942836646515 
202.24355145639467, -0.0002619849020177209 
202.31931452292145, -0.0002360906506982172 
202.39507758944822, -0.00019934024656978878 
202.47084065597502, -0.00015445239520756344 
202.5466037225018, -0.00010812875756973655 
202.62236678902858, -6.014363385264179e-05 
202.69812985555535, -1.415404608666386e-05 
202.77389292208213, 3.3995419318029696e-05 
202.8496559886089, 8.394778339885008e-05 
202.92541905513568, 0.0001339027228899566 
203.00118212166245, 0.00018005405600980917 
203.07694518818923, 0.00021866223886694548 
203.152708254716, 0.00025026247664461767 
203.22847132124278, 0.0002776273254965629 
203.30423438776955, 0.0003005818352190912 
203.37999745429633, 0.0003177093479952303 
203.4557605208231, 0.0003317708039022227 
203.53152358734988, 0.0003472738662700914 
203.60728665387666, 0.0003599459600323016 
203.68304972040343, 0.00036299758802219197 
203.7588127869302, 0.0003541721107593853 
203.83457585345698, 0.00033440991451498753 
203.91033891998376, 0.0003044688628596146 
203.98610198651053, 0.0002677992177403695 
204.06186505303734, 0.00022769776278835796 
204.1376281195641, 0.00018845201169156116 
204.2133911860909, 0.00015329988778502976 
204.28915425261766, 0.00012087907866886123 
204.36491731914444, 8.880563934676294e-05 
204.44068038567121, 5.6895042240398845e-05 
204.516443452198, 2.5194984539768274e-05 
204.59220651872477, -7.778139145499789e-06 
204.66796958525154, -4.1865172938576145e-05 
204.74373265177832, -7.4903416447109e-05 
204.8194957183051, -0.0001068247912706283 
204.89525878483187, -0.000134427433645744 
204.97102185135864, -0.00014904612207541026 
205.04678491788542, -0.00014849966190350094 
205.1225479844122, -0.000138264911385302 
205.19831105093897, -0.00012319870508799383 
205.27407411746574, -0.00010805738496961706 
205.34983718399252, -9.868527031444702e-05 
205.4256002505193, -9.849077966131817e-05 
205.50136331704607, -0.00010471679158647561 
205.57712638357285, -0.00011484974048104612 
205.65288945009962, -0.0001263065371288647 
205.72865251662643, -0.0001339813035983953 
205.8044155831532, -0.00013859225092041047 
205.88017864967998, -0.00014264958341182315 
205.95594171620675, -0.0001469544673020172 
206.03170478273353, -0.0001511166700131003 
206.1074678492603, -0.00015414755602114334 
206.18323091578708, -0.00015547590785231998 
206.25899398231385, -0.00015307085086326922 
206.33475704884063, -0.00014848790031413752 
206.4105201153674, -0.00014327050021571935 
206.48628318189418, -0.00013749425354709217 
206.56204624842096, -0.00013374949521149723 
206.63780931494773, -0.00013384455201564146 
206.7135723814745, -0.00013893124938234826 
206.78933544800128, -0.00014982552175849377 
206.86509851452806, -0.00016541501225091754 
206.94086158105483, -0.00018457043040788254 
207.0166246475816, -0.00020608560468975357 
207.09238771410838, -0.0002262419865749828 
207.16815078063516, -0.00024156348408293067 
207.24391384716193, -0.0002507418958611906 
207.3196769136887, -0.0002549283086912444 
207.3954399802155, -0.0002570827774251525 
207.4712030467423, -0.0002595804232312743 
207.54696611326906, -0.0002594923903084474 
207.62272917979584, -0.00025288932590218443 
207.69849224632262, -0.00023786711996025403 
207.7742553128494, -0.00021501542232868162 
207.85001837937617, -0.00018729930470966094 
207.92578144590294, -0.00015771356165810986 
208.00154451242972, -0.00012728077225855448 
208.0773075789565, -9.719015330470721e-05 
208.15307064548327, -6.812575938667685e-05 
208.22883371201004, -3.7422333808916335e-05 
208.30459677853682, 3.869178168248194e-07 
208.3803598450636, 4.325894586220994e-05 
208.45612291159037, 8.090048438243745e-05 
208.53188597811715, 0.00011266498074074975 
208.60764904464392, 0.0001429737890403604 
208.6834121111707, 0.00017348286259508608 
208.75917517769747, 0.00020041875237389336 
208.83493824422425, 0.00022006287592739893 
208.91070131075102, 0.0002310849871660285 
208.9864643772778, 0.000233321683545576 
209.0622274438046, 0.00022695499663467097 
209.13799051033138, 0.0002123551823629903 
209.21375357685815, 0.00018757803004491473 
209.28951664338493, 0.00015233538735141147 
209.3652797099117, 0.00011120677056796841 
209.44104277643848, 6.737167318601547e-05 
209.51680584296525, 2.3439470385106283e-05 
209.59256890949203, -1.8961148257074213e-05 
209.6683319760188, -6.126643545555061e-05 
209.74409504254558, -0.00010578172285455878 
209.81985810907236, -0.00015329063208714314 
209.89562117559913, -0.00019485918748931446 
209.9713842421259, -0.00022559213357899714 
210.04714730865268, -0.00024232954493034694 
210.12291037517946, -0.00024199641173037914 
210.19867344170623, -0.0002234287786610065 
210.274436508233, -0.00018815264401200667 
210.35019957475978, -0.0001414845836496739 
210.42596264128656, -9.14372616736702e-05 
210.50172570781334, -4.61319582312682e-05 
210.5774887743401, -6.2887234758026545e-06 
210.6532518408669, 2.9252485416851866e-05 
210.7290149073937, 5.777607957563998e-05 
210.80477797392047, 8.074405414713019e-05 
210.88054104044724, 0.00010358430671477736 
210.95630410697402, 0.0001276908822754912 
211.0320671735008, 0.00015217878466255354 
211.10783024002757, 0.00017282803428685036 
211.18359330655434, 0.00018722928986615028 
211.25935637308112, 0.0001968463287678063 
211.3351194396079, 0.00020394487733771302 
211.41088250613467, 0.0002095294518746209 
211.48664557266144, 0.00021159370201202018 
211.56240863918822, 0.0002057051352302029 
211.638171705715, 0.0001894212007359334 
211.71393477224177, 0.00016792506688488373 
211.78969783876855, 0.00014661314728526477 
211.86546090529532, 0.0001231367046616682 
211.9412239718221, 9.282243899276275e-05 
212.01698703834887, 6.008796126500701e-05 
212.09275010487565, 2.7620084015865865e-05 

FWH - Lz = 7.0
convective time, acoustic pressure 
48.4876915101544, 0.00021256016104759045 
48.563259666549186, 0.00023419299676732876 
48.63882782294398, 0.00025288882153262773 
48.71439597933877, 0.00026593425908778487 
48.78996413573356, 0.00026948542897546634 
48.86553229212835, 0.0002621286525720136 
48.941100448523144, 0.00024521339084407936 
49.01666860491793, 0.00022316377958470524 
49.09223676131272, 0.00020018110761074623 
49.167804917707514, 0.00017675190264245373 
49.2433730741023, 0.00015449787627636467 
49.318941230497096, 0.00013275420819934582 
49.39450938689188, 0.00011107907938927982 
49.47007754328667, 8.957491585058808e-05 
49.545645699681465, 6.853708401436858e-05 
49.62121385607625, 4.6374495633201886e-05 
49.69678201247105, 2.1115111738814216e-05 
49.772350168865835, -8.720808831528385e-06 
49.84791832526063, -4.164512459744166e-05 
49.92348648165542, -7.672748652141567e-05 
49.999054638050204, -0.0001085682046949442 
50.074622794445, -0.00012615137953315975 
50.150190950839786, -0.00013101024957830616 
50.22575910723458, -0.00011837742909828983 
50.30132726362937, -9.624874796077272e-05 
50.376895420024155, -7.447249415936438e-05 
50.45246357641895, -5.813838394521959e-05 
50.52803173281374, -4.834413630306645e-05 
50.60359988920853, -5.203519777080507e-05 
50.67916804560332, -7.263829876637737e-05 
50.754736201998114, -9.909611417693526e-05 
50.8303043583929, -0.00011540648555531691 
50.90587251478769, -0.00012377560087504553 
50.98144067118248, -0.00013673936143813784 
51.05700882757727, -0.0001547429325173572 
51.132576983972065, -0.00016924736824511924 
51.20814514036685, -0.00017649571371299065 
51.28371329676165, -0.00017846213446556227 
51.359281453156434, -0.00017757343848685201 
51.43484960955122, -0.0001733884034066108 
51.510417765946016, -0.00016167249951469867 
51.585985922340804, -0.000143007617603886 
51.6615540787356, -0.00011872239352623478 
51.737122235130386, -9.108524915383754e-05 
51.81269039152518, -6.172417124774954e-05 
51.88825854791997, -3.191355895000258e-05 
51.963826704314755, -4.5120721675690265e-06 
52.03939486070955, 1.669109650764688e-05 
52.11496301710434, 3.297549627045241e-05 
52.19053117349913, 4.576177977351341e-05 
52.26609932989392, 5.657161295116642e-05 
52.341667486288706, 7.119130218342804e-05 
52.4172356426835, 9.262620944884838e-05 
52.49280379907829, 0.00011618185101792412 
52.56837195547308, 0.00013599118805855275 
52.64394011186787, 0.00014789241794350584 
52.71950826826266, 0.00015145545892933084 
52.79507642465745, 0.0001477729193365313 
52.87064458105224, 0.0001370744551250101 
52.946212737447034, 0.00012051112320361156 
53.02178089384182, 9.75703333070732e-05 
53.097349050236616, 6.68958357321562e-05 
53.1729172066314, 2.807889161702641e-05 
53.24848536302619, -1.8910118134513822e-05 
53.324053519420985, -7.252301850463002e-05 
53.39962167581577, -0.00012874806514903068 
53.47518983221057, -0.00018133117444921393 
53.550757988605355, -0.00022453326252684462 
53.62632614500015, -0.00025306259667007893 
53.70189430139494, -0.0002619240135668075 
53.777462457789724, -0.00025041680023057917 
53.85303061418452, -0.00022028492686407665 
53.928598770579306, -0.00017884507251851903 
54.0041669269741, -0.0001347209680141066 
54.07973508336889, -9.468548041239074e-05 
54.15530323976368, -6.690263555946354e-05 
54.23087139615847, -5.430620753997516e-05 
54.30643955255326, -4.6402162624310144e-05 
54.38200770894805, -2.8191077720472393e-05 
54.45757586534284, 2.2673907668114028e-06 
54.533144021737634, 3.463236320201368e-05 
54.60871217813242, 5.9921388624027217e-05 
54.68428033452721, 7.975544404050453e-05 
54.759848490922, 9.517140224416623e-05 
54.83541664731679, 0.00010167038689121223 
54.910984803711585, 9.757673298971095e-05 
54.98655296010637, 8.25377427165967e-05 
55.06212111650116, 5.6779607727452414e-05 
55.137689272895955, 2.3240986115483596e-05 
55.21325742929074, -1.0258573304257023e-05 
55.28882558568554, -3.8434755044207975e-05 
55.364393742080324, -6.045960830061007e-05 
55.43996189847512, -7.799295988267975e-05 
55.515530054869906, -9.254264719270811e-05 
55.59109821126469, -0.00010176388755039969 
55.66666636765949, -0.00010459890481727787 
55.742234524054275, -9.994511644079702e-05 
55.81780268044907, -8.597162189936841e-05 
55.89337083684386, -6.361521964930326e-05 
55.96893899323865, -3.5176385908958384e-05 
56.04450714963344, -7.193884910850316e-06 
56.12007530602823, 1.3888380208839273e-05 
56.19564346242302, 3.140518700006743e-05 
56.27121161881781, 4.9821560756757593e-05 
56.3467797752126, 6.55850443849605e-05 
56.42234793160739, 7.616341226785662e-05 
56.497916088002185, 8.342118047014593e-05 
56.57348424439697, 8.687148827626518e-05 
56.64905240079176, 8.954948533798757e-05 
56.724620557186554, 9.293954916077989e-05 
56.80018871358134, 9.360727682494235e-05 
56.87575686997613, 8.815335644363548e-05 
56.951325026370924, 7.302035466388164e-05 
57.02689318276572, 4.763525594909183e-05 
57.102461339160506, 1.011616292327394e-05 
57.17802949555529, -3.7393076359461966e-05 
57.25359765195009, -8.978963177320477e-05 
57.329165808344875, -0.00014527201762455245 
57.40473396473966, -0.00020206234535172766 
57.48030212113446, -0.0002585351350242128 
57.55587027752925, -0.00031118143852195204 
57.63143843392404, -0.0003552391401400012 
57.70700659031883, -0.0003854405699632006 
57.78257474671362, -0.0003941587190856373 
57.85814290310841, -0.00037721138853613937 
57.933711059503196, -0.00033846252022356235 
58.00927921589799, -0.0002889620909050789 
58.08484737229278, -0.00023656039449485467 
58.16041552868757, -0.0001908186791840856 
58.23598368508236, -0.0001542125237653625 
58.311551841477154, -0.0001255321547340133 
58.38711999787194, -0.0001025603520885151 
58.46268815426673, -8.050388249343567e-05 
58.538256310661524, -5.536425959502106e-05 
58.61382446705631, -2.6128274624855223e-05 
58.689392623451106, 4.7523324391550255e-06 
58.76496077984589, 3.691929311517107e-05 
58.84052893624069, 6.629542684247875e-05 
58.916097092635475, 8.917279467543013e-05 
58.99166524903026, 0.00010344084559112785 
59.06723340542506, 0.00010757946171403618 
59.142801561819844, 0.00010679720410171765 
59.21836971821464, 0.00010807975995168456 
59.293937874609426, 0.00011180645128947838 
59.36950603100422, 0.00011423587033615495 
59.44507418739901, 0.00011228479777308185 
59.520642343793796, 0.00010469498269981553 
59.59621050018859, 9.257765342545568e-05 
59.67177865658338, 7.904607128930626e-05 
59.747346812978165, 6.753873338221962e-05 
59.82291496937296, 6.174848174883343e-05 
59.898483125767754, 6.175399418906914e-05 
59.97405128216254, 9.896652181337582e-05 
60.04961943855733, 3.5755066886082724e-05 
60.12518759495212, -5.173650432682486e-06 
60.20075575134691, 9.500258993430923e-06 
60.2763239077417, 3.8790121198575616e-05 
60.35189206413649, 2.7134547075833516e-05 
60.42746022053128, -4.769165458586091e-05 
60.503028376926075, -6.470857475956984e-05 
60.57859653332086, -0.00011487697781201204 
60.65416468971566, -0.00015034213468279777 
60.729732846110444, -0.00018792366281809644 
60.80530100250523, -0.00020163228731738222 
60.880869158900026, -0.0002059802412026841 
60.956437315294814, -0.0002053267780914453 
61.03200547168961, -0.00020900987348834312 
61.107573628084396, -0.00020114474630160973 
61.18314178447919, -0.0001919920981978537 
61.25870994087398, -0.0001726893753365476 
61.334278097268765, -0.00016001788717621686 
61.40984625366356, -0.0001232989050472328 
61.48541441005835, -9.985511525607672e-05 
61.56098256645314, -7.338550490527783e-05 
61.63655072284793, -6.244447059001617e-05 
61.71211887924272, -6.37019741746984e-05 
61.78768703563751, -4.042878920580967e-05 
61.8632551920323, -2.228732371104115e-05 
61.93882334842709, -2.546123574001237e-05 
62.01439150482188, -9.384820176395118e-06 
62.08995966121667, 2.7670511945254145e-06 
62.16552781761146, 4.2040672242856044e-05 
62.24109597400626, 8.067361575770098e-05 
62.316664130401044, 9.719181352946927e-05 
62.39223228679583, 8.893825326094788e-05 
62.467800443190626, 9.041788404958714e-05 
62.54336859958541, 9.697996980927972e-05 
62.6189367559802, 8.935330845701657e-05 
62.694504912374995, 8.324367272126578e-05 
62.77007306876978, 8.52232180126226e-05 
62.84564122516458, 8.492808231635349e-05 
62.921209381559365, 0.00011581479999372629 
62.99677753795416, 0.00013563153783595922 
63.07234569434895, 0.00014671876852756784 
63.147913850743734, 0.0001606083923904209 
63.22348200713853, 0.00017584679115264612 
63.299050163533316, 0.00018179983985442406 
63.37461831992811, 0.00018023796957088184 
63.4501864763229, 0.00017606193706740152 
63.52575463271769, 0.00016657048396882893 
63.60132278911248, 0.00013433173862533034 
63.67689094550727, 0.00010227619668153135 
63.75245910190206, 6.981441610630191e-05 
63.82802725829685, 4.168514119962345e-05 
63.903595414691644, 1.882537790634978e-05 
63.97916357108643, -3.6178911478538836e-06 
64.05473172748123, -3.241687426105247e-05 
64.130299883876, -6.313672127050143e-05 
64.2058680402708, -7.910726234883626e-05 
64.2814361966656, -7.939244827455448e-05 
64.35700435306039, -7.936177702475721e-05 
64.43257250945517, -8.218489301066116e-05 
64.50814066584996, -8.525456414652764e-05 
64.58370882224476, -9.322991557964483e-05 
64.65927697863955, -0.00010092032125171708 
64.73484513503433, -0.00010484262121188259 
64.81041329142913, -0.00010783168364004195 
64.88598144782392, -0.00011130365260812496 
64.9615496042187, -0.00011564285839718984 
65.0371177606135, -0.00011744258715283452 
65.11268591700829, -0.00011366371995172744 
65.18825407340307, 0.0010283822119628236 
65.26382222979787, 0.0012925870133632814 
65.33939038619266, 0.0012891101152218518 
65.41495854258744, 0.0012738175974069312 
65.49052669898224, 0.0012138718091022687 
65.56609485537703, 0.0012044515519964178 
65.64166301177183, 0.0012849812540140367 
65.7172311681666, 0.001124262306168895 
65.7927993245614, 0.0008407374703313663 
65.8683674809562, 0.0007579990144679842 
65.94393563735099, 0.0006976009039029281 
66.01950379374577, 0.0006460096994506763 
66.09507195014056, 0.0005980107105255896 
66.17064010653536, 0.0005196408885665355 
66.24620826293014, 0.0004677525650018695 
66.32177641932493, 0.0004129689799543638 
66.39734457571973, 0.0003641246021786279 
66.47291273211451, 0.0002870309428504006 
66.5484808885093, 0.00023414893804901726 
66.6240490449041, 0.00017633226487463594 
66.69961720129888, 0.00013323401640873763 
66.77518535769367, 9.485615848256278e-05 
66.85075351408847, 7.357653152911089e-05 
66.92632167048326, 8.272636364961225e-05 
67.00188982687806, 6.148125961381618e-05 
67.07745798327284, -6.418650048827825e-05 
67.15302613966763, -0.00010078575418063433 
67.22859429606243, -0.00011919734144346132 
67.3041624524572, -0.00011071774607266803 
67.379730608852, -8.46546164702395e-05 
67.4552987652468, -5.768734754803327e-05 
67.53086692164158, -7.79381586305813e-05 
67.60643507803637, -6.797928233501295e-05 
67.68200323443116, -3.7477146331307755e-05 
67.75757139082594, -1.3573055712323535e-05 
67.83313954722074, -7.616887854485668e-06 
67.90870770361553, -2.298883576935794e-05 
67.98427586001033, -6.766028009843955e-05 
68.05984401640512, -0.00013179384693295612 
68.1354121727999, -0.00016391459273792935 
68.2109803291947, -0.0001904515841536421 
68.28654848558949, -0.00017742785092201083 
68.36211664198427, -0.00015179626370120746 
68.43768479837907, -0.00011743266511113968 
68.51325295477386, -7.961566662603602e-05 
68.58882111116864, -2.9485157762671606e-05 
68.66438926756344, 1.9205589155402514e-05 
68.73995742395823, 5.504685544183858e-05 
68.81552558035301, 9.283832118497598e-05 
68.8910937367478, 0.00010261630752408832 
68.9666618931426, 0.00010201047658869263 
69.04223004953738, 0.00010382360890677327 
69.11779820593217, 0.00011151577718034159 
69.19336636232697, 0.00012781896171471004 
69.26893451872176, 0.0001471457995065278 
69.34450267511656, 0.00015775461382593848 
69.42007083151134, 0.0001529442941737793 
69.49563898790613, 0.00013594444958156163 
69.57120714430093, 0.00010697291049914094 
69.64677530069571, 8.211424325016694e-05 
69.7223434570905, 7.349646819485454e-05 
69.7979116134853, 6.71619407267694e-05 
69.87347976988008, 6.533646970874956e-05 
69.94904792627487, 6.326510340570648e-05 
70.02461608266967, 5.7746006093525253e-05 
70.10018423906445, 4.644866655860272e-05 
70.17575239545924, 3.562996304918294e-05 
70.25132055185404, 2.9103802594198596e-05 
70.32688870824883, 2.7503998233502742e-05 
70.40245686464363, 2.8357865929578374e-05 
70.4780250210384, 3.623976475392846e-05 
70.5535931774332, 5.3823024224977015e-05 
70.629161333828, 7.413786853505603e-05 
70.70472949022277, 9.699779177109902e-05 
70.78029764661757, 0.00011902831766770185 
70.85586580301236, 0.0001366608388879006 
70.93143395940714, 0.00014471249361782128 
71.00700211580194, 0.00014400719461397915 
71.08257027219673, 0.000144621569196137 
71.15813842859151, 0.0001546331098607553 
71.23370658498631, 0.00016559706917386826 
71.3092747413811, 0.0001675814873090042 
71.38484289777588, 0.0001612744690585273 
71.46041105417068, 0.0001526403164758897 
71.53597921056547, 0.00014570981464130732 
71.61154736696027, 0.00014240842299831154 
71.68711552335506, 0.00013948896915870837 
71.76268367974984, 0.00013075411471327015 
71.83825183614464, 0.00011675995505580126 
71.91381999253943, 9.955195783969175e-05 
71.98938814893421, 7.947721764354698e-05 
72.064956305329, 5.6399099633087194e-05 
72.1405244617238, 2.761771530807757e-05 
72.21609261811858, -7.542831782962684e-06 
72.29166077451337, -4.9550430054648764e-05 
72.36722893090817, -9.661397241630376e-05 
72.44279708730295, -0.00014474682060770458 
72.51836524369774, -0.0001886184979342747 
72.59393340009254, -0.000219090757762912 
72.66950155648733, -0.00022961413813329013 
72.74506971288213, -0.000222556980434195 
72.82063786927691, -0.00019679996640446524 
72.8962060256717, -0.0001692278780139931 
72.9717741820665, -0.000143798770432444 
73.04734233846128, -0.00011533909576217764 
73.12291049485607, -8.602173747963691e-05 
73.19847865125087, -5.7242218905037724e-05 
73.27404680764565, -2.5965865298272596e-05 
73.34961496404044, 1.0290415468004616e-05 
73.42518312043524, 4.922253032474729e-05 
73.50075127683002, 8.21186033236857e-05 
73.57631943322481, 0.00010562084300577986 
73.6518875896196, 0.00012680862316496414 
73.7274557460144, 0.00015069681397881005 
73.80302390240918, 0.0001705022128361499 
73.87859205880397, 0.0001799668432522481 
73.95416021519877, 0.00017884668322246946 
74.02972837159356, 0.00016709467949672162 
74.10529652798834, 0.00014938486615844227 
74.18086468438314, 0.00013510322831141643 
74.25643284077793, 0.00012654439645134514 
74.33200099717271, 0.00011858309810012886 
74.40756915356751, 0.00010873705387952671 
74.4831373099623, 0.00010062391618793608 
74.55870546635708, 9.508091193687789e-05 
74.63427362275188, 8.545119543967878e-05 
74.70984177914667, 7.044741137550767e-05 
74.78540993554145, 5.7977426550117145e-05 
74.86097809193625, 5.584063179896828e-05 
74.93654624833104, 6.199492269989837e-05 
75.01211440472584, 7.006014568240511e-05 
75.08768256112063, 8.151551661644626e-05 
75.16325071751541, 9.590399669152874e-05 
75.2388188739102, 0.00010942471859290002 
75.314387030305, 0.00012011762418937745 
75.38995518669978, 0.00012901136321969293 
75.46552334309457, 0.00013085470461661865 
75.54109149948937, 0.00011359003473464803 
75.61665965588415, 8.447961069522733e-05 
75.69222781227894, 6.735802172475728e-05 
75.76779596867374, 7.235218519245016e-05 
75.84336412506852, 8.967377061513797e-05 
75.91893228146331, 0.00010648337578366619 
75.99450043785811, 0.00011848916598106147 
76.0700685942529, 0.00012348786594052708 
76.14563675064768, 0.00011501680613004826 
76.22120490704248, 9.870155605724264e-05 
76.29677306343727, 8.29686135718976e-05 
76.37234121983207, 6.940360245716303e-05 
76.44790937622685, 5.881892724794901e-05 
76.52347753262164, 4.996448259756192e-05 
76.59904568901644, 4.8194304202327383e-05 
76.67461384541122, 5.223533892980729e-05 
76.75018200180601, 5.646844095541082e-05 
76.8257501582008, 6.314212839439551e-05 
76.90131831459558, 7.44753645327561e-05 
76.97688647099038, 8.845414200775295e-05 
77.05245462738517, 0.00010754279322253648 
77.12802278377995, 0.0001246423870253257 
77.20359094017475, 0.00013035883325117196 
77.27915909656954, 0.00012042997198220793 
77.35472725296434, 9.457859371258116e-05 
77.43029540935913, 5.5710823253746065e-05 
77.50586356575391, 1.6721953545695052e-05 
77.58143172214871, -1.2736076373042134e-05 
77.6569998785435, -2.9995067963501783e-05 
77.73256803493828, -3.309583897730299e-05 
77.80813619133308, -2.344117636178357e-05 
77.88370434772787, -1.0182959657744369e-05 
77.95927250412265, -1.6024086169139892e-06 
78.03484066051745, 7.787576369263662e-07 
78.11040881691224, -3.0422760777439507e-06 
78.18597697330702, -2.9500416053403283e-06 
78.26154512970182, 7.327891680094534e-06 
78.33711328609661, 2.4318172793697184e-05 
78.4126814424914, 4.724958147258636e-05 
78.48824959888618, 7.664216523355868e-05 
78.56381775528098, 0.0001099321864354435 
78.63938591167577, 0.0001367589757932119 
78.71495406807057, 0.00015230553476110696 
78.79052222446535, 0.00015983982541456742 
78.86609038086014, 0.00016540936514021062 
78.94165853725494, 0.00017183734947952539 
79.01722669364972, 0.00017669942143410414 
79.09279485004451, 0.00018131229105909028 
79.16836300643931, 0.00018491390805507534 
79.24393116283409, 0.0001846626873024774 
79.31949931922888, 0.00017727665943924537 
79.39506747562368, 0.00016155592919459734 
79.47063563201846, 0.00013614931492261827 
79.54620378841325, 0.00010142503051739734 
79.62177194480805, 5.750255702941662e-05 
79.69734010120284, 6.538223352956173e-06 
79.77290825759763, -4.65815649459018e-05 
79.84847641399242, -9.747874580706798e-05 
79.92404457038721, -0.0001446674836770323 
79.999612726782, -0.00018264134730566794 
80.07518088317678, -0.00020888726609733126 
80.15074903957158, -0.0002244249326995685 
80.22631719596637, -0.00023075663728266694 
80.30188535236115, -0.000227334430863304 
80.37745350875595, -0.00021404665516909754 
80.45302166515074, -0.00019412002294317087 
80.52858982154552, -0.0001710093411492679 
80.60415797794032, -0.00014413897863647937 
80.67972613433511, -0.0001105356409879857 
80.75529429072989, -6.91645194289747e-05 
80.8308624471247, -2.2690330436006114e-05 
80.90643060351948, 1.6214358943625444e-05 
80.98199875991428, 3.108513977733681e-05 
81.05756691630907, 3.476783275277995e-05 
81.13313507270385, 5.1827305092058324e-05 
81.20870322909865, 7.999146157053918e-05 
81.28427138549344, 0.00010870738669793161 
81.35983954188822, 0.00013396994760778098 
81.43540769828302, 0.0001535585727476489 
81.51097585467781, 0.00016842862305053552 
81.58654401107259, 0.00017899924521267 
81.66211216746738, 0.00018223286490584342 
81.73768032386218, 0.00017952657059062957 
81.81324848025696, 0.00017013373994708661 
81.88881663665177, 0.00015234409325736017 
81.96438479304655, 0.00012748017012573318 
82.03995294944133, 9.399143199964937e-05 
82.11552110583614, 4.506276661843808e-05 
82.19108926223092, -1.1763891742981516e-05 
82.26665741862571, -7.40656272554268e-05 
82.3422255750205, -0.00012516840027301974 
82.41779373141529, -0.00016169976289119394 
82.49336188781008, -0.0001816067579274552 
82.56893004420488, -0.00019326174277984847 
82.64449820059966, -0.0001983183814358291 
82.72006635699445, -0.00019973014856481641 
82.79563451338925, -0.000201019966202332 
82.87120266978403, -0.00020167971164608426 
82.94677082617882, -0.00020031380121449788 
83.02233898257361, -0.0001961874749265722 
83.0979071389684, -0.00018757452317777758 
83.1734752953632, -0.00017002329372388288 
83.24904345175798, -0.00013817829064236085 
83.32461160815278, -9.28275623621747e-05 
83.40017976454757, -4.32127247961882e-05 
83.47574792094235, -2.490133770386395e-06 
83.55131607733715, 2.6723827699412124e-05 
83.62688423373194, 5.212127602203006e-05 
83.70245239012672, 7.705439173009819e-05 
83.77802054652152, 9.73632230809326e-05 
83.85358870291631, 0.00010906821978367994 
83.92915685931109, 0.00011483970003923921 
84.00472501570589, 0.00011671321951150037 
84.08029317210068, 0.00011186063180152343 
84.15586132849546, 0.0001034808584965724 
84.23142948489027, 9.290967721248459e-05 
84.30699764128505, 7.785655344728855e-05 
84.38256579767983, 5.113119176961903e-05 
84.45813395407464, 1.4648759624772975e-05 
84.53370211046942, -2.3128638209282344e-05 
84.60927026686421, -5.963353877745799e-05 
84.68483842325901, -9.784083029269247e-05 
84.76040657965379, -0.00013739475558882704 
84.83597473604858, -0.00017460404277173214 
84.91154289244338, -0.0002066725002189777 
84.98711104883816, -0.00023128447989255682 
85.06267920523295, -0.0002474740514998534 
85.13824736162775, -0.00025712403211795485 
85.21381551802253, -0.00026142819339419624 
85.28938367441734, -0.0002629972992924752 
85.36495183081212, -0.00026233795495024086 
85.4405199872069, -0.0002569076081834124 
85.5160881436017, -0.0002455411961318934 
85.59165629999649, -0.00022942376339804015 
85.66722445639128, -0.0002096485393753621 
85.74279261278608, -0.00018943206900317065 
85.81836076918086, -0.000169135452268769 
85.89392892557565, -0.0001468941111379095 
85.96949708197045, -0.00012064312841184843 
86.04506523836523, -9.565656749296503e-05 
86.12063339476002, -7.7305694133308e-05 
86.19620155115481, -6.218335638457903e-05 
86.2717697075496, -4.652601077394328e-05 
86.34733786394439, -2.8286838466404448e-05 
86.42290602033918, -1.5827208942075975e-05 
86.49847417673396, -3.3361672638227602e-06 
86.57404233312877, 4.605947163501585e-06 
86.64961048952355, 5.917724879004631e-06 
86.72517864591833, 8.986829812121677e-06 
86.80074680231314, 1.5338427396298543e-05 
86.87631495870792, 2.499897843331546e-05 
86.95188311510272, 3.443325298741797e-05 
87.02745127149751, 4.130653500500459e-05 
87.10301942789229, 4.4996801970040134e-05 
87.17858758428709, 4.407291279591361e-05 
87.25415574068188, 3.8031134260326166e-05 
87.32972389707666, 2.738469313551919e-05 
87.40529205347146, 1.39660972986689e-05 
87.48086020986625, -9.108580862772346e-08 
87.55642836626103, -1.0205905343442265e-05 
87.63199652265584, -1.4163592020743287e-05 
87.70756467905062, -1.3910347867473733e-05 
87.7831328354454, -1.5369947240390998e-05 
87.85870099184021, -2.285843755478009e-05 
87.93426914823499, -3.991632745336277e-05 
88.00983730462978, -6.7099312299433e-05 
88.08540546102458, -0.00010229220672914773 
88.16097361741936, -0.00014090182357313224 
88.23654177381415, -0.00017721057444131124 
88.31210993020895, -0.00020641859645662252 
88.38767808660373, -0.00022145513636706414 
88.46324624299852, -0.00021870239276564754 
88.53881439939332, -0.00020320051489108567 
88.6143825557881, -0.00018059867932769655 
88.68995071218289, -0.00015178590747710983 
88.76551886857769, -0.0001183161452915577 
88.84108702497247, -8.045833899791761e-05 
88.91665518136728, -4.170865372086126e-05 
88.99222333776206, -8.134276471796693e-06 
89.06779149415684, 1.7226476647539988e-05 
89.14335965055164, 3.3565431679510776e-05 
89.21892780694643, 4.236791698328608e-05 
89.29449596334122, 4.833646272645007e-05 
89.37006411973601, 6.396440784013368e-05 
89.4456322761308, 8.697350185001107e-05 
89.52120043252559, 0.0001072728813436091 
89.59676858892038, 0.00012111428896099282 
89.67233674531516, 0.00012557156018768622 
89.74790490170996, 0.00012255906944423932 
89.82347305810475, 0.00011543568789004791 
89.89904121449953, 0.00010791898740554735 
89.97460937089434, 0.00010015304437472827 
90.05017752728912, 9.278429220259565e-05 
90.1257456836839, 8.548534996407341e-05 
90.20131384007871, 7.478603728006776e-05 
90.27688199647349, 5.914517251570706e-05 
90.35245015286829, 4.108922707741064e-05 
90.42801830926308, 2.2076849652730602e-05 
90.50358646565786, 6.889119619796928e-06 
90.57915462205266, -5.861403246127001e-06 
90.65472277844745, -2.2273770205503117e-05 
90.73029093484223, -3.908969270428455e-05 
90.80585909123702, -5.1827518881528934e-05 
90.88142724763182, -5.580363685369933e-05 
90.9569954040266, -4.885958120794514e-05 
91.0325635604214, -3.05876040408697e-05 
91.10813171681619, -2.9551106931717965e-06 
91.18369987321097, 3.1750550543582334e-05 
91.25926802960578, 6.91220636555994e-05 
91.33483618600056, 0.00010226637176708585 
91.41040434239535, 0.00012552866131894142 
91.48597249879015, 0.00013739345524603437 
91.56154065518493, 0.00014454893229247736 
91.63710881157972, 0.00015495671899599795 
91.71267696797452, 0.00016776013481521133 
91.7882451243693, 0.0001785019871021591 
91.86381328076409, 0.00018541910107190167 
91.93938143715889, 0.00018801935150986878 
92.01494959355367, 0.000186278995050203 
92.09051774994846, 0.00018054820679734118 
92.16608590634326, 0.0001701581408572394 
92.24165406273804, 0.0001538179708447602 
92.31722221913284, 0.00013378109638406487 
92.39279037552762, 0.00011368474686471015 
92.4683585319224, 9.711771573618604e-05 
92.54392668831721, 8.212656036536954e-05 
92.619494844712, 6.773210632432724e-05 
92.69506300110679, 5.57232614531143e-05 
92.77063115750158, 4.770367560008489e-05 
92.84619931389636, 4.40356807772041e-05 
92.92176747029116, 3.954816616122631e-05 
92.99733562668595, 3.1772202874113606e-05 
93.07290378308073, 2.229965921417788e-05 
93.14847193947553, 1.4116074245952988e-05 
93.22404009587032, 5.468189478246192e-06 
93.2996082522651, -7.90640850233019e-06 
93.3751764086599, -2.5937788617932868e-05 
93.45074456505469, -4.784556902725959e-05 
93.52631272144947, -6.995786863078389e-05 
93.60188087784428, -8.649419861816865e-05 
93.67744903423906, -9.874547624375432e-05 
93.75301719063386, -0.00011256294567458387 
93.82858534702865, -0.00012668540320974275 
93.90415350342343, -0.0001367986488280901 
93.97972165981822, -0.00014482871241273073 
94.05528981621302, -0.00015472637728731938 
94.1308579726078, -0.00016453979442173513 
94.2064261290026, -0.0001689070462501826 
94.28199428539739, -0.00016225627247210076 
94.35756244179217, -0.00014490023917445064 
94.43313059818696, -0.0001252154313383772 
94.50869875458176, -0.00011503493348127013 
94.58426691097654, -0.00011542093993249486 
94.65983506737135, -0.00011744749193296298 
94.73540322376613, -0.00011227519219668273 
94.81097138016091, -9.906680337735827e-05 
94.88653953655572, -8.118550273810935e-05 
94.9621076929505, -6.12121969069651e-05 
95.03767584934529, -3.847858375070624e-05 
95.11324400574009, -1.4943971084074273e-05 
95.18881216213487, 2.4501462528123225e-06 
95.26438031852966, 9.594017665467647e-06 
95.33994847492446, 9.654399113511604e-06 
95.41551663131924, 7.191101660066822e-06 
95.49108478771403, 4.268863415739601e-06 
95.56665294410882, -4.010731849782969e-06 
95.6422211005036, -1.7478994170294334e-05 
95.7177892568984, -2.5074968759282193e-05 
95.7933574132932, -2.7005188643259037e-05 
95.86892556968797, -2.7451941033359565e-05 
95.94449372608278, -2.8163592064574655e-05 
96.02006188247756, -2.750339221203144e-05 
96.09563003887236, -2.236685541718125e-05 
96.17119819526715, -1.1546746031917413e-05 
96.24676635166193, -7.629914320969154e-07 
96.32233450805673, 5.266496959934992e-06 
96.39790266445152, 8.162178323432139e-06 
96.4734708208463, 1.1586639100015386e-05 
96.5490389772411, 1.7107324373514588e-05 
96.62460713363589, 2.6485333737326516e-05 
96.70017529003067, 3.643846624886195e-05 
96.77574344642547, 4.3655868855878264e-05 
96.85131160282026, 4.937765719145807e-05 
96.92687975921504, 5.3317844717460996e-05 
97.00244791560985, 5.6055158391565656e-05 
97.07801607200463, 5.726234107782891e-05 
97.15358422839941, 5.81628856959576e-05 
97.22915238479422, 6.177145590075954e-05 
97.304720541189, 6.796198098807672e-05 
97.3802886975838, 7.369840885024654e-05 
97.45585685397859, 7.638532878401273e-05 
97.53142501037337, 7.306818444252364e-05 
97.60699316676816, 6.191415851225591e-05 
97.68256132316296, 4.319409935360593e-05 
97.75812947955774, 1.9222902016565573e-05 
97.83369763595253, -7.893584356130467e-06 
97.90926579234733, -3.91912830272413e-05 
97.98483394874211, -7.615597876697883e-05 
98.0604021051369, -0.00012201223519067023 
98.1359702615317, -0.00016851416673852986 
98.21153841792648, -0.0002091663914870756 
98.28710657432129, -0.0002405369237764648 
98.36267473071607, -0.00026090217197064544 
98.43824288711086, -0.0002648204872094786 
98.51381104350565, -0.00024929511448463614 
98.58937919990043, -0.00021638089094526132 
98.66494735629523, -0.00016920642295878495 
98.74051551269002, -0.00011348879935284083 
98.8160836690848, -5.297292689696316e-05 
98.8916518254796, 3.48759552793085e-06 
98.9672199818744, 4.2741079642564946e-05 
99.04278813826917, 5.645406020133292e-05 
99.11835629466397, 5.0353534028111714e-05 
99.19392445105876, 4.9791536464105355e-05 
99.26949260745354, 6.524195382897413e-05 
99.34506076384835, 8.680137299808333e-05 
99.42062892024313, 0.00011115238892183934 
99.49619707663791, 0.0001380616712797896 
99.57176523303272, 0.0001618445441993754 
99.6473333894275, 0.00018111148384328873 
99.7229015458223, 0.000193728412573562 
99.79846970221709, 0.00019627381101277843 
99.87403785861187, 0.00018883460876022542 
99.94960601500667, 0.00017064629550620286 
100.02517417140146, 0.000141573480023213 
100.10074232779624, 0.00010393687779388215 
100.17631048419103, 6.464670379565316e-05 
100.25187864058583, 3.109148066552838e-05 
100.32744679698061, 5.2891888748423575e-06 
100.4030149533754, -1.4107211972055847e-05 
100.4785831097702, -2.821490190467856e-05 
100.55415126616498, -3.792296852285755e-05 
100.62971942255979, -4.701546438757308e-05 
100.70528757895457, -5.7168274479843475e-05 
100.78085573534936, -6.747350996384586e-05 
100.85642389174416, -7.828017566416287e-05 
100.93199204813894, -8.839150829902519e-05 
101.00756020453373, -9.575195506722367e-05 
101.08312836092853, -9.644343374390231e-05 
101.1586965173233, -8.530502597240493e-05 
101.2342646737181, -6.035100269076936e-05 
101.3098328301129, -2.5064602092973612e-05 
101.38540098650768, 1.3976352956251441e-05 
101.46096914290247, 3.941371971041499e-05 
101.53653729929727, 4.568422306722656e-05 
101.61210545569205, 4.272414724194696e-05 
101.68767361208685, 3.869238420598987e-05 
101.76324176848163, 3.485478812649179e-05 
101.83880992487641, 3.004943411849174e-05 
101.91437808127122, 2.3919215056951125e-05 
101.989946237666, 1.5083231320264802e-05 
102.0655143940608, 4.444116566886481e-06 
102.1410825504556, -6.125449135698471e-06 
102.21665070685037, -1.0947455352049094e-05 
102.29221886324517, -1.0087823868464771e-05 
102.36778701963996, -7.34689220709154e-06 
102.44335517603474, 1.2071594699810678e-07 
102.51892333242954, 1.4837503999186061e-05 
102.59449148882433, 2.7545804324886298e-05 
102.67005964521911, 3.6177861046233773e-05 
102.74562780161392, 4.3639155788685236e-05 
102.8211959580087, 5.336695492496898e-05 
102.89676411440348, 6.39492594825586e-05 
102.97233227079829, 7.416032381640805e-05 
103.04790042719307, 8.69144174126785e-05 
103.12346858358787, 0.00010399945440514842 
103.19903673998266, 0.000123675776112512 
103.27460489637744, 0.00014553192447299508 
103.35017305277223, 0.00016368188505710583 
103.42574120916703, 0.00017135834960482044 
103.50130936556181, 0.00016704686539087876 
103.5768775219566, 0.00015363144326308053 
103.6524456783514, 0.0001349144561453906 
103.72801383474618, 0.00010765941919887805 
103.80358199114097, 6.874377119356578e-05 
103.87915014753577, 2.6067858421427162e-05 
103.95471830393055, -1.7987336791613657e-05 
104.03028646032536, -5.9613342983454206e-05 
104.10585461672014, -9.172048213415741e-05 
104.18142277311492, -0.00011144119572591968 
104.25699092950973, -0.00011410544370408333 
104.3325590859045, -0.00010778777614701342 
104.4081272422993, -9.733137264325263e-05 
104.4836953986941, -8.102240059205226e-05 
104.55926355508888, -6.116295782731292e-05 
104.63483171148367, -3.797384733340309e-05 
104.71039986787846, -1.2168688408031707e-05 
104.78596802427325, 1.6250566410043466e-05 
104.86153618066804, 4.286996742057143e-05 
104.93710433706283, 6.231406708260252e-05 
105.01267249345761, 7.191602480770405e-05 
105.08824064985242, 7.217122966568683e-05 
105.1638088062472, 6.572269195390619e-05 
105.23937696264198, 5.7245625746326233e-05 
105.31494511903679, 4.774794411856917e-05 
105.39051327543157, 3.001734188137138e-05 
105.46608143182637, -1.8255088369038358e-06 
105.54164958822116, -4.581195047560085e-05 
105.61721774461594, -9.535372257939062e-05 
105.69278590101074, -0.00014433435692096726 
105.76835405740553, -0.00018359503323072865 
105.84392221380031, -0.0002070917325776596 
105.9194903701951, -0.00021795945115718436 
105.9950585265899, -0.00023170648580321968 
106.07062668298468, -0.0002472577070209823 
106.14619483937948, -0.0002556534149191882 
106.22176299577427, -0.0002555952719345178 
106.29733115216905, -0.0002495141282629122 
106.37289930856386, -0.00023592380608322916 
106.44846746495864, -0.00020558442224290224 
106.52403562135342, -0.00016024760662264624 
106.59960377774823, -0.00011331110539088385 
106.67517193414301, -6.806980325517674e-05 
106.7507400905378, -2.3624682885417507e-05 
106.8263082469326, 8.215487596938657e-06 
106.90187640332738, 3.4789615943345775e-05 
106.97744455972217, 5.5225089770290635e-05 
107.05301271611697, 6.719057024671194e-05 
107.12858087251175, 7.192622880808884e-05 
107.20414902890654, 7.420637125458941e-05 
107.27971718530134, 7.47927378970602e-05 
107.35528534169612, 7.423533903742796e-05 
107.43085349809093, 7.597311229977683e-05 
107.5064216544857, 7.778750874553538e-05 
107.58198981088049, 7.74640426911342e-05 
107.6575579672753, 6.916354978095027e-05 
107.73312612367008, 5.1433949988693525e-05 
107.80869428006487, 3.559929071205581e-05 
107.88426243645966, 2.5144810954119404e-05 
107.95983059285444, 1.194165197828035e-05 
108.03539874924924, -8.713724065500641e-06 
108.11096690564403, -3.642436346391734e-05 
108.18653506203881, -7.097969066206691e-05 
108.26210321843361, -0.00011032404930370517 
108.3376713748284, -0.00014445701769915585 
108.41323953122318, -0.00017178666400613585 
108.48880768761798, -0.00019281946009606313 
108.56437584401277, -0.00020680539446771406 
108.63994400040755, -0.00020885741113875082 
108.71551215680236, -0.0002002496127765366 
108.79108031319714, -0.0001827127464085943 
108.86664846959194, -0.00015673668470407974 
108.94221662598673, -0.00012364582607473674 
109.01778478238151, -8.663911582681272e-05 
109.0933529387763, -4.96859449703642e-05 
109.1689210951711, -1.5232568756191665e-05 
109.24448925156588, 1.4578316635854033e-05 
109.32005740796068, 3.895819153837982e-05 
109.39562556435547, 5.5828009066920725e-05 
109.47119372075025, 6.610848530886312e-05 
109.54676187714504, 7.110383497678288e-05 
109.62233003353984, 7.436073336213535e-05 
109.69789818993462, 7.979907966290939e-05 
109.77346634632943, 8.527470682586612e-05 
109.84903450272421, 8.579003085098139e-05 
109.92460265911899, 7.873349962106303e-05 
110.0001708155138, 6.279757860825745e-05 
110.07573897190858, 3.4792676939627185e-05 
110.15130712830337, -3.954467960844442e-06 
110.22687528469817, -4.667568972548769e-05 
110.30244344109295, -8.388880993520416e-05 
110.37801159748774, -0.0001196288827951485 
110.45357975388254, -0.00014311652416667043 
110.52914791027732, -0.00015716500489514583 
110.60471606667211, -0.0001642016360343704 
110.6802842230669, -0.00016573819877794746 
110.75585237946169, -0.00016276681675425023 
110.83142053585648, -0.00015721176756981203 
110.90698869225128, -0.00014967629373829363 
110.98255684864606, -0.0001389341352022449 
111.05812500504086, -0.00012507429800150162 
111.13369316143564, -0.00010996876254664784 
111.20926131783044, -9.533658169226899e-05 
111.28482947422523, -8.083108052484548e-05 
111.36039763062001, -6.450396164417295e-05 
111.43596578701481, -4.5054526535102966e-05 
111.5115339434096, -2.658089422203892e-05 
111.58710209980438, -1.2747208828669548e-05 
111.66267025619918, -2.969509430116897e-06 
111.73823841259397, 4.145683864262102e-06 
111.81380656898875, 9.302030826432227e-06 
111.88937472538355, 1.548542926679123e-05 
111.96494288177834, 2.3398893999344953e-05 
112.04051103817312, 3.179113852226868e-05 
112.11607919456793, 4.0006885491459416e-05 
112.19164735096271, 4.713105100281306e-05 
112.26721550735749, 5.046246446151281e-05 
112.3427836637523, 4.6589197797800393e-05 
112.41835182014708, 3.782284713013104e-05 
112.49391997654186, 3.0201509612023466e-05 
112.56948813293667, 2.244728106655426e-05 
112.64505628933145, 1.655568179509245e-05 
112.72062444572623, 5.811730106824318e-06 
112.79619260212104, 2.7598839637112417e-06 
112.87176075851582, 1.3210284684874162e-05 
112.94732891491063, 3.1491665957677e-05 
113.02289707130541, 4.756695932467154e-05 
113.09846522770019, 5.418535668680761e-05 
113.174033384095, 5.57919491604499e-05 
113.24960154048978, 5.634737591112603e-05 
113.32516969688456, 5.028177752468971e-05 
113.40073785327937, 3.762263056255035e-05 
113.47630600967415, 2.1117836977193815e-05 
113.55187416606893, 5.0259537919166985e-06 
113.62744232246374, -6.276570480909091e-06 
113.70301047885852, -1.2422227673735639e-05 
113.7785786352533, -1.573115665578801e-05 
113.8541467916481, -1.801602164318063e-05 
113.92971494804289, -2.1455826847115296e-05 
114.0052831044377, -2.6735889287859623e-05 
114.08085126083247, -3.016437791596241e-05 
114.15641941722726, -2.6943540580667513e-05 
114.23198757362206, -1.641263754898403e-05 
114.30755573001684, 1.1950968329817994e-06 
114.38312388641162, 2.711853063474108e-05 
114.45869204280643, 5.8427189172007176e-05 
114.53426019920121, 8.647057678192772e-05 
114.609828355596, 0.00010510334871800703 
114.6853965119908, 0.00011241506067139251 
114.76096466838558, 0.00011653548925370189 
114.83653282478036, 0.00012503870394087367 
114.91210098117517, 0.00013478318727930185 
114.98766913756995, 0.00014060270286987537 
115.06323729396473, 0.00013717464566066924 
115.13880545035954, 0.00012359244271845134 
115.21437360675432, 0.00010623741618846446 
115.28994176314913, 9.394789029212767e-05 
115.36550991954391, 8.974086774132535e-05 
115.44107807593869, 8.551879628049315e-05 
115.5166462323335, 7.326292047214142e-05 
115.59221438872828, 5.23915998701842e-05 
115.66778254512306, 2.3794979694565452e-05 
115.74335070151787, -8.48769382213037e-06 
115.81891885791265, -4.0059840001556204e-05 
115.89448701430743, -7.035928736553925e-05 
115.97005517070224, -0.00010274581817770788 
116.04562332709702, -0.000141142384143249 
116.1211914834918, -0.00018345508570823517 
116.19675963988661, -0.00021486947866207438 
116.27232779628139, -0.00021638415650903403 
116.3478959526762, -0.00018566202176432912 
116.42346410907098, -0.00013494144148811467 
116.49903226546576, -7.874036319771699e-05 
116.57460042186057, -2.5327683382467266e-05 
116.65016857825535, 2.2105185479941643e-05 
116.72573673465013, 6.140464984977856e-05 
116.80130489104494, 9.475313851561722e-05 
116.87687304743972, 0.00012040257606712906 
116.9524412038345, 0.00013590618746659957 
117.0280093602293, 0.00014795990594284635 
117.10357751662409, 0.0001610691334847158 
117.17914567301887, 0.00017171010928520073 
117.25471382941367, 0.00017619703931432058 
117.33028198580845, 0.00017476502964235624 
117.40585014220324, 0.00016853612324386078 
117.48141829859804, 0.00015686786730545064 
117.55698645499282, 0.00013649129897956285 
117.63255461138763, 0.00010128210428515871 
117.70812276778241, 5.5909138599067264e-05 
117.7836909241772, 1.6556417248316588e-05 
117.859259080572, -9.689130750182269e-06 
117.93482723696678, -2.014226198108488e-05 
118.01039539336156, -2.0036712635485503e-05 
118.08596354975637, -1.5082258491369574e-05 
118.16153170615115, -8.10605700672358e-06 
118.23709986254593, 1.5245286408614267e-06 
118.31266801894074, 1.993951816398316e-05 
118.38823617533552, 4.948315157413851e-05 
118.4638043317303, 8.39394365689674e-05 
118.53937248812511, 0.00010848377647380051 
118.61494064451989, 0.00011689805986185875 
118.6905088009147, 0.00011795820082376923 
118.76607695730948, 0.00012649754760362802 
118.84164511370426, 0.00014817291897780603 
118.91721327009907, 0.00017497099389457042 
118.99278142649385, 0.00019769553757660997 
119.06834958288863, 0.0002132700538439646 
119.14391773928344, 0.00022410961035653154 
119.21948589567822, 0.00023216248528646445 
119.295054052073, 0.0002338571569032629 
119.37062220846781, 0.00022639718088226615 
119.44619036486259, 0.0002096975907149481 
119.52175852125737, 0.0001832681460886163 
119.59732667765218, 0.0001480152131932515 
119.67289483404696, 0.00010768445315779492 
119.74846299044174, 6.492138311043888e-05 
119.82403114683655, 2.0292794923372415e-05 
119.89959930323133, -2.3918994332441244e-05 
119.97516745962614, -6.626393481854451e-05 
120.05073561602092, -0.00010488950778775636 
120.1263037724157, -0.00013626826856098957 
120.2018719288105, -0.00015913072836755117 
120.27744008520528, -0.00017330613625725214 
120.35300824160007, -0.0001782496718441135 
120.42857639799487, -0.0001743781955181681 
120.50414455438965, -0.00016475073626324793 
120.57971271078443, -0.0001535222013136261 
120.65528086717924, -0.0001409686604399624 
120.73084902357402, -0.0001233564147877817 
120.8064171799688, -0.00010189296806579356 
120.88198533636361, -7.89778118072884e-05 
120.9575534927584, -5.4915089046630616e-05 
121.0331216491532, -3.852704100461398e-05 
121.10868980554798, -3.2749459951581306e-05 
121.18425796194276, -3.6235341361039805e-05 
121.25982611833757, -4.3094219474290966e-05 
121.33539427473235, -4.944239756892218e-05 
121.41096243112713, -5.514488433914725e-05 
121.48653058752194, -5.8970507950121065e-05 
121.56209874391672, -6.149080733752945e-05 
121.6376669003115, -6.265510142005503e-05 
121.71323505670631, -6.0740902939487846e-05 
121.78880321310109, -5.6262358160443026e-05 
121.86437136949587, -4.995127092154506e-05 
121.93993952589068, -3.645916980845348e-05 
122.01550768228546, -1.0335115122357836e-05 
122.09107583868027, 2.5922058389955197e-05 
122.16664399507505, 6.309917296655938e-05 
122.24221215146983, 9.089056288532921e-05 
122.31778030786464, 0.00010881122530342448 
122.39334846425942, 0.00012470686188442763 
122.4689166206542, 0.00014416856629054505 
122.54448477704901, 0.00016284636733540734 
122.62005293344379, 0.00017680186404097053 
122.69562108983857, 0.00018542432385410904 
122.77118924623338, 0.00018895659418676034 
122.84675740262816, 0.00018592690390645174 
122.92232555902294, 0.00017455566314622474 
122.99789371541775, 0.00015315799007352475 
123.07346187181253, 0.00011992921608756837 
123.1490300282073, 7.255946311552657e-05 
123.22459818460212, 1.3078144896015453e-05 
123.3001663409969, -5.2823406469924605e-05 
123.3757344973917, -0.0001273164219301782 
123.45130265378648, -0.0001923974245979181 
123.52687081018126, -0.00024461685086338676 
123.60243896657607, -0.00027957888092687707 
123.67800712297085, -0.0002916918746281691 
123.75357527936563, -0.00028121255016690566 
123.82914343576044, -0.00025638555263509 
123.90471159215522, -0.0002239157593735837 
123.98027974855, -0.00019741601969372864 
124.05584790494481, -0.0001922179093523933 
124.13141606133959, -0.00020572925467227853 
124.20698421773437, -0.00021636151498355963 
124.28255237412918, -0.00020591236750584657 
124.35812053052396, -0.00018461924270715964 
124.43368868691877, -0.00016542979711851557 
124.50925684331355, -0.0001471313692764654 
124.58482499970833, -0.0001200889718569587 
124.66039315610314, -7.777963141548575e-05 
124.73596131249792, -2.7826712830337117e-05 
124.8115294688927, 1.3080562393622737e-05 
124.88709762528751, 4.5113522125703675e-05 
124.96266578168229, 7.07790358194325e-05 
125.03823393807707, 8.512102249691698e-05 
125.11380209447188, 9.079678285583192e-05 
125.18937025086666, 9.100930267862176e-05 
125.26493840726144, 8.750981886402186e-05 
125.34050656365625, 8.342297909750835e-05 
125.41607472005103, 8.274968468528052e-05 
125.49164287644581, 8.215913960479905e-05 
125.56721103284062, 7.565167170354664e-05 
125.6427791892354, 6.39799299083335e-05 
125.7183473456302, 5.192120750386449e-05 
125.79391550202499, 4.068707771914651e-05 
125.86948365841977, 2.7477043344855016e-05 
125.94505181481458, 9.50847951537465e-06 
126.02061997120936, -1.1212174697366288e-05 
126.09618812760414, -3.161508477199688e-05 
126.17175628399895, -4.611761447329048e-05 
126.24732444039373, -5.0343575772583e-05 
126.3228925967885, -4.5971883360556596e-05 
126.39846075318331, -3.6809602577650584e-05 
126.4740289095781, -2.2404540437025187e-05 
126.54959706597288, -6.97476891332227e-06 
126.62516522236768, 7.18074362492566e-06 
126.70073337876246, 2.3976747042766604e-05 
126.77630153515727, 4.398376133198748e-05 
126.85186969155205, 6.43414521015222e-05 
126.92743784794683, 8.20198906024628e-05 
127.00300600434164, 9.440873114371277e-05 
127.07857416073642, 9.913679654621242e-05 
127.1541423171312, 9.415706141021327e-05 
127.22971047352601, 8.664716502244308e-05 
127.30527862992079, 8.443719968030601e-05 
127.38084678631557, 8.6105286332591e-05 
127.45641494271038, 8.44017709065331e-05 
127.53198309910516, 7.849338705575834e-05 
127.60755125549994, 6.984430333627513e-05 
127.68311941189475, 5.421589427982625e-05 
127.75868756828953, 2.8117786770348715e-05 
127.83425572468431, -7.661748112904228e-07 
127.90982388107912, -3.2324376014992144e-05 
127.9853920374739, -6.640157815336049e-05 
128.0609601938687, -9.990839498693721e-05 
128.1365283502635, -0.00012473992467289908 
128.21209650665827, -0.00013671003759754212 
128.28766466305308, -0.00013678306631370206 
128.36323281944786, -0.00013072159543589838 
128.43880097584264, -0.00012595583894421558 
128.51436913223745, -0.00012068920832418236 
128.58993728863223, -0.00011163035278803689 
128.665505445027, -0.00010258591947546978 
128.74107360142182, -9.546889037564371e-05 
128.8166417578166, -8.658136230463364e-05 
128.89220991421138, -7.633555334269932e-05 
128.9677780706062, -6.908956626198116e-05 
129.04334622700097, -6.522210469321832e-05 
129.11891438339578, -6.539496026465455e-05 
129.19448253979056, -6.779926907488868e-05 
129.27005069618534, -6.98172015914059e-05 
129.34561885258015, -7.009016995100115e-05 
129.42118700897493, -6.815832669026258e-05 
129.4967551653697, -6.283089714211482e-05 
129.57232332176451, -5.341448200806082e-05 
129.6478914781593, -4.151757694194622e-05 
129.72345963455408, -3.2164668753893096e-05 
129.79902779094888, -2.704926950935418e-05 
129.87459594734366, -2.2837806275776655e-05 
129.95016410373844, -1.4873735799147195e-05 
130.02573226013325, -2.2660783911358356e-06 
130.10130041652803, 1.1655912190799542e-05 
130.1768685729228, 2.4465662481206137e-05 
130.25243672931762, 3.691908197109315e-05 
130.3280048857124, 4.806688665089056e-05 
130.4035730421072, 5.3890400950648084e-05 
130.479141198502, 5.019235522020782e-05 
130.55470935489677, 3.438381083283058e-05 
130.63027751129158, 9.243898939785124e-06 
130.70584566768636, -2.1969485806430443e-05 
130.78141382408114, -5.787949904338542e-05 
130.85698198047595, -9.41650819833181e-05 
130.93255013687073, -0.0001238509632539516 
131.0081182932655, -0.0001427886485290839 
131.08368644966032, -0.00014980360353114992 
131.1592546060551, -0.00014664790701974975 
131.23482276244988, -0.00013510649415847598 
131.3103909188447, -0.00011615129335620626 
131.38595907523947, -9.079927157647547e-05 
131.46152723163428, -6.1012994433670444e-05 
131.53709538802906, -3.792562718843179e-05 
131.61266354442384, 0.003382311249229321 
131.68823170081865, 0.005301136563418756 
131.76379985721343, 0.00511017644880835 
131.8393680136082, 0.004120764490850602 
131.91493617000302, 0.0030547097158845726 
131.9905043263978, 0.0020583375672904546 
132.06607248279258, 0.0013471783443808716 
132.1416406391874, 0.0010030503566014883 
132.21720879558217, 0.0009716255493533563 
132.29277695197695, 0.0010006711297189017 
132.36834510837176, 0.001108694059016258 
132.44391326476654, 0.001182344055603224 
132.51948142116132, 0.0012054437677087206 
132.59504957755613, 0.0012015988216338316 
132.6706177339509, 0.0011698743096015302 
132.7461858903457, 0.0010960133367020788 
132.8217540467405, 0.0010251908548003811 
132.89732220313527, 0.0009454669767597493 
132.97289035953008, 0.0008674425748861903 
133.04845851592486, 0.0007934352107997311 
133.12402667231964, 0.0007137227046323181 
133.19959482871445, 0.000618269761430331 
133.27516298510923, 0.0007331176970809916 
133.350731141504, 0.00045041841465338233 
133.42629929789882, 0.00014666297386436977 
133.5018674542936, 5.14549533034571e-05 
133.57743561068838, 0.00018332102977436246 
133.6530037670832, 0.0002064384737154096 
133.72857192347797, 0.00015204113617297307 
133.80414007987278, 4.9799879781666574e-05 
133.87970823626756, -0.00015342187458853727 
133.95527639266234, -0.0003336450010337132 
134.03084454905715, -0.00029591076891531123 
134.10641270545193, -0.00019454284829673523 
134.1819808618467, -3.9412242567312056e-05 
134.25754901824152, 0.00010179460765520745 
134.3331171746363, 0.0002092431800909515 
134.40868533103108, 0.0002915047317063104 
134.4842534874259, 0.0003147394859309586 
134.55982164382067, 0.0003225768513948366 
134.63538980021545, 0.00034298525229493817 
134.71095795661026, 0.00037586233092820614 
134.78652611300504, 0.0004133011591907047 
134.86209426939982, 0.0004134046429901268 
134.93766242579463, 0.0004099015667038251 
135.0132305821894, 0.00039061063999676067 
135.08879873858422, 0.0003802237977501949 
135.164366894979, 0.00036689443074303926 
135.23993505137378, 0.00030473990325185975 
135.3155032077686, 0.0002222516218199244 
135.39107136416337, 0.00015433865482565134 
135.46663952055815, 8.522078463635718e-05 
135.54220767695296, 1.2609920038365155e-05 
135.61777583334774, -5.224444396036497e-05 
135.69334398974252, -0.00011253926533456823 
135.76891214613732, -0.00016596899037849247 
135.8444803025321, -0.00021208590872901956 
135.92004845892689, -0.0002576289604952432 
135.9956166153217, -0.0002998475029151083 
136.07118477171647, -0.00029960093336163615 
136.14675292811128, -0.00025959402492051935 
136.22232108450606, -0.0002095487001144805 
136.29788924090084, -0.00015502197842124694 
136.37345739729565, -9.224939091184023e-05 
136.44902555369043, -3.0501391901794055e-05 
136.5245937100852, 2.007454780737402e-05 
136.60016186648002, 5.2526349121932974e-05 
136.6757300228748, 6.510661353360506e-05 
136.75129817926958, 7.308989205008804e-05 
136.8268663356644, 9.132100329860941e-05 
136.90243449205917, 0.00011749885211963865 
136.97800264845395, 0.0001431883837340064 
137.05357080484876, 0.00016707418630285692 
137.12913896124354, 0.00018643049168212174 
137.20470711763832, 0.00019253944711838925 
137.28027527403313, 0.00018335192997988357 
137.3558434304279, 0.00015993687854634435 
137.43141158682272, 0.0001252419242153315 
137.5069797432175, 8.438030153434852e-05 
137.58254789961228, 3.9917797583099e-05 
137.6581160560071, -2.9124096024677157e-06 
137.73368421240187, -4.077497743652929e-05 
137.80925236879665, -7.017017722972397e-05 
137.88482052519146, -9.198287076580389e-05 
137.96038868158624, -0.00010279544717381673 
138.03595683798102, -0.00011722887761609557 
138.11152499437583, -0.00012529805311288942 
138.1870931507706, -0.00012568548927366978 
138.2626613071654, -0.00011693783681782754 
138.3382294635602, -0.00010103773706754087 
138.41379761995498, -8.126537850259362e-05 
138.48936577634979, -5.9443946566886295e-05 
138.56493393274457, -4.093363705893081e-05 
138.64050208913935, -2.9185265109638973e-05 
138.71607024553415, -1.9655149348912917e-05 
138.79163840192894, -1.67604818304752e-06 
138.86720655832372, 2.477584199645071e-05 
138.94277471471852, 5.38997931416072e-05 
139.0183428711133, 7.787098115024065e-05 
139.09391102750808, 9.064678745380198e-05 
139.1694791839029, 9.4994622583246e-05 
139.24504734029767, 9.579252646020981e-05 
139.32061549669245, 9.341426440231123e-05 
139.39618365308726, 8.680168992641405e-05 
139.47175180948204, 7.508393190065103e-05 
139.54731996587685, 5.972240477424111e-05 
139.62288812227163, 4.416683213508233e-05 
139.6984562786664, 3.1474581450016265e-05 
139.77402443506122, 2.0967038661149397e-05 
139.849592591456, 1.1620386920223363e-05 
139.92516074785078, 2.588294810893955e-07 
140.0007289042456, -1.366268604326404e-05 
140.07629706064037, -2.5944255118630666e-05 
140.15186521703515, -3.458868019565651e-05 
140.22743337342996, -3.940598530075816e-05 
140.30300152982474, -3.5990744707501035e-05 
140.37856968621952, -2.233337849468609e-05 
140.45413784261433, 1.442395779387759e-06 
140.5297059990091, 2.8130642691375857e-05 
140.6052741554039, 4.9849500506287216e-05 
140.6808423117987, 6.309908461921985e-05 
140.75641046819348, 6.565657108718589e-05 
140.8319786245883, 5.922591426478453e-05 
140.90754678098307, 4.7594294339957605e-05 
140.98311493737785, 3.325582556075508e-05 
141.05868309377266, 1.795739142214383e-05 
141.13425125016744, 5.396998567614719e-06 
141.20981940656222, 8.800053580910173e-07 
141.28538756295703, 3.075253844889106e-06 
141.3609557193518, 4.565104877464753e-06 
141.4365238757466, 1.7084498328000827e-06 
141.5120920321414, -6.711655763834189e-06 
141.58766018853618, -1.9464618511046354e-05 
141.66322834493096, -3.229179097667663e-05 
141.73879650132577, -4.428070422767686e-05 
141.81436465772055, -5.732607133257869e-05 
141.88993281411535, -7.04200997807735e-05 
141.96550097051013, -8.412558840389009e-05 
142.04106912690492, -9.627290004389971e-05 
142.11663728329972, -0.00010504924653543027 
142.1922054396945, -0.00010503305116112851 
142.26777359608928, -9.532966909907996e-05 
142.3433417524841, -7.539390755811795e-05 
142.41890990887887, -4.7265890828133274e-05 
142.49447806527365, 0.00042804716376811276 
142.57004622166846, 0.00034521994628830175 
142.64561437806324, 0.0002335700871123334 
142.72118253445802, 0.0001943989881687868 
142.79675069085283, 0.00019702753405126985 
142.8723188472476, 0.0001891997408347359 
142.9478870036424, 0.00018580630393145715 
143.0234551600372, 0.00017913712554694288 
143.09902331643198, 0.00017010212423853568 
143.1745914728268, 0.00014084337402049327 
143.25015962922157, 9.412197103060799e-05 
143.32572778561635, 5.1935757411216546e-05 
143.40129594201116, 2.3851834528515302e-05 
143.47686409840594, -1.0680899824017895e-05 
143.55243225480072, -3.651202254301624e-05 
143.62800041119553, -5.741433984554573e-05 
143.7035685675903, -6.539335358555023e-05 
143.7791367239851, -6.961705573444846e-05 
143.8547048803799, -5.9196922705636784e-05 
143.93027303677468, -4.388902434661241e-05 
144.00584119316946, -2.4770102774829844e-05 
144.08140934956427, -5.433637078366824e-06 
144.15697750595905, 7.5614879090066005e-06 
144.23254566235386, 3.673089522012722e-05 
144.30811381874864, 3.5693201740051665e-05 
144.38368197514342, 4.758236005758056e-05 
144.45925013153823, 7.06564417609013e-05 
144.534818287933, 8.793425530051149e-05 
144.6103864443278, 9.512813574589634e-05 
144.6859546007226, 0.00011375884535422327 
144.76152275711738, 0.00011556821296649463 
144.83709091351216, 0.00011427288364282037 
144.91265906990697, 0.00011566374878048775 
144.98822722630175, 9.789034538723349e-05 
145.06379538269653, 8.21509839322109e-05 
145.13936353909133, 6.58647641260883e-05 
145.21493169548611, 5.349502061463557e-05 
145.2904998518809, 5.1887162835415846e-05 
145.3660680082757, 4.735970267588806e-05 
145.44163616467048, 4.013997023114414e-05 
145.5172043210653, 3.6261935711800276e-05 
145.59277247746007, 3.394255679354018e-05 
145.66834063385485, 3.682675538475579e-05 
145.74390879024966, 3.2399831725569824e-05 
145.81947694664444, 2.5037780023658736e-05 
145.89504510303922, 1.070778541734005e-05 
145.97061325943403, -6.2462020052133015e-06 
146.0461814158288, -2.1657481997378336e-05 
146.1217495722236, -2.3951059032281357e-05 
146.1973177286184, -1.9776727716313372e-05 
146.27288588501318, -7.261293427495001e-06 
146.34845404140796, 7.855727886117128e-06 
146.42402219780277, 1.2954220972669474e-05 
146.49959035419755, 1.6113038101402892e-05 
146.57515851059236, 2.9261377334100567e-05 
146.65072666698714, 5.133294679646791e-05 
146.72629482338192, 7.529627291769901e-05 
146.80186297977673, 0.00010005201091988568 
146.8774311361715, 0.00011265813786484175 
146.9529992925663, 0.00010995393906585399 
147.0285674489611, 9.881090932015957e-05 
147.10413560535588, 8.938176642834445e-05 
147.17970376175066, 8.388530125526588e-05 
147.25527191814547, 7.376808709548293e-05 
147.33084007454025, 5.5412326605196505e-05 
147.40640823093503, 2.958851300189036e-05 
147.48197638732984, -5.323781682612549e-06 
147.55754454372462, -4.680549831480007e-05 
147.6331127001194, -8.978366198225997e-05 
147.7086808565142, -0.00012894235899131608 
147.784249012909, -0.00015949379507867827 
147.8598171693038, -0.0001780717051564799 
147.93538532569858, -0.00018059686776817548 
148.01095348209336, -0.00016766520998817531 
148.08652163848816, -0.0001428906684926407 
148.16208979488295, -0.00011017088144287551 
148.23765795127773, -7.59213724761493e-05 
148.31322610767253, -4.616550950952585e-05 
148.38879426406731, -1.9782354478482437e-05 
148.4643624204621, 8.915928399125039e-06 
148.5399305768569, 3.887576479564222e-05 
148.61549873325168, 6.594624664331263e-05 
148.69106688964646, 8.647820730289294e-05 
148.76663504604127, 9.993858432706917e-05 
148.84220320243605, 0.00010668248886226948 
148.91777135883086, 0.00010857629881591012 
148.99333951522564, 0.00010789384493818405 
149.06890767162042, 0.00010328203148155185 
149.14447582801523, 8.934676866895104e-05 
149.22004398441, 6.616176652147188e-05 
149.2956121408048, 3.4000439089985576e-05 
149.3711802971996, -6.8081588653366165e-06 
149.44674845359438, -5.7004437184632326e-05 
149.52231660998916, -0.00011293434505289244 
149.59788476638397, -0.00016952978765622783 
149.67345292277875, -0.00021883310087824481 
149.74902107917353, -0.00025177217873533885 
149.82458923556834, -0.00026166279777588676 
149.90015739196312, -0.00024742576144825754 
149.9757255483579, -0.00021489365379269144 
150.0512937047527, -0.00017410865249537443 
150.1268618611475, -0.00013024507000814224 
150.2024300175423, -8.089716421885859e-05 
150.27799817393708, -3.854253938186025e-05 
150.35356633033186, -5.936826446250724e-06 
150.42913448672667, 2.5468499655203633e-05 
150.50470264312145, 6.361246061299665e-05 
150.58027079951623, 0.00010755054553671141 
150.65583895591104, 0.00015006589672063658 
150.73140711230582, 0.0001829860201483488 
150.8069752687006, 0.00020357153650813102 
150.8825434250954, 0.0002145436980436919 
150.9581115814902, 0.00021635403533892963 
151.03367973788497, 0.00020602739774357404 
151.10924789427978, 0.00018707963152663536 
151.18481605067456, 0.0001649398590349768 
151.26038420706936, 0.00013979534154109904 
151.33595236346414, 0.00011026770838010278 
151.41152051985893, 7.865503399171085e-05 
151.48708867625373, 5.4929881036945014e-05 
151.5626568326485, 4.5274941021512524e-05 
151.6382249890433, 5.3789024167268145e-05 
151.7137931454381, 7.340560502690587e-05 
151.78936130183288, 9.802415195953764e-05 
151.86492945822766, 0.00011618957408565157 
151.94049761462247, 0.0001233246708477664 
152.01606577101725, 0.00012573447955325592 
152.09163392741203, 0.000128749741392043 
152.16720208380684, 0.00012996738771672026 
152.24277024020162, 0.0001257540955856368 
152.3183383965964, 0.00011547239170283072 
152.3939065529912, 0.00010407377064708016 
152.469474709386, 9.525197633047767e-05 
152.5450428657808, 8.683027695775227e-05 
152.62061102217558, 7.484498593214717e-05 
152.69617917857036, 5.6809968134074574e-05 
152.77174733496517, 3.568035754743404e-05 
152.84731549135995, 1.853228415978004e-05 
152.92288364775473, 6.77854046900448e-06 
152.99845180414954, -3.935298708102519e-06 
153.07401996054432, -1.9369939657961152e-05 
153.1495881169391, -4.392453222501195e-05 
153.2251562733339, -6.948924453963072e-05 
153.3007244297287, -9.31480417217045e-05 
153.37629258612347, -0.00012101532295684991 
153.45186074251828, -0.00015184820988619165 
153.52742889891306, -0.00018190277734590258 
153.60299705530787, -0.00020395949019601353 
153.67856521170265, -0.00021310427977441727 
153.75413336809743, -0.00020908908658957622 
153.82970152449224, -0.00019501601819000663 
153.90526968088702, -0.00017711166035574343 
153.9808378372818, -0.00015842267310793972 
154.0564059936766, -0.00013862719259299396 
154.1319741500714, -0.00011886964688010283 
154.20754230646617, -0.00010150569545547227 
154.28311046286098, -8.787194839730021e-05 
154.35867861925576, -7.63240939715748e-05 
154.43424677565054, -6.277502331595842e-05 
154.50981493204534, -4.87464634609716e-05 
154.58538308844012, -3.7411095039276075e-05 
154.6609512448349, -2.599812678080675e-05 
154.7365194012297, -1.597421459524816e-05 
154.8120875576245, -1.1313690505182018e-05 
154.8876557140193, -1.338235719317871e-05 
154.96322387041408, -2.006501958652406e-05 
155.03879202680886, -2.9467018854817482e-05 
155.11436018320367, -4.08355464859618e-05 
155.18992833959845, -5.3980688604909565e-05 
155.26549649599323, -6.656268505582383e-05 
155.34106465238804, -7.670302544009197e-05 
155.41663280878282, -8.558182047625369e-05 
155.4922009651776, -9.391488550358107e-05 
155.5677691215724, -0.00010315138390056064 
155.6433372779672, -0.00011318456122452759 
155.71890543436197, -0.00012107290667835197 
155.79447359075678, -0.00012392116250155083 
155.87004174715156, -0.00012223649349217547 
155.94560990354637, -0.00011701302643579167 
156.02117805994115, -0.00010944274766746533 
156.09674621633593, -0.00010103739031861513 
156.17231437273074, -9.403868095584191e-05 
156.24788252912552, -9.010410090431277e-05 
156.3234506855203, -9.382664802677599e-05 
156.3990188419151, -0.00010937824292470575 
156.4745869983099, -0.0001332590000828546 
156.55015515470467, -0.0001592403468529565 
156.62572331109948, -0.00018174211878190118 
156.70129146749426, -0.00019810880061552156 
156.77685962388904, -0.0002106800545716955 
156.85242778028385, -0.00021749843071427617 
156.92799593667863, -0.00021961763689152164 
157.00356409307344, -0.000220311546576105 
157.07913224946822, -0.0002222835599352773 
157.154700405863, -0.00022630296564507774 
157.2302685622578, -0.0002287379037662602 
157.30583671865259, -0.0002209295298325289 
157.38140487504737, -0.00020132402227126912 
157.45697303144217, -0.00017758016934940146 
157.53254118783696, -0.00015427264818187005 
157.60810934423174, -0.00012907732350891306 
157.68367750062654, -0.00010615522482111141 
157.75924565702132, -8.911020397792436e-05 
157.8348138134161, -7.781265312137336e-05 
157.9103819698109, -7.183829254894534e-05 
157.9859501262057, -6.924868932899349e-05 
158.06151828260047, -6.909371718264839e-05 
158.13708643899528, -7.300796823043406e-05 
158.21265459539006, -8.276002966536753e-05 
158.28822275178487, -9.794827728326e-05 
158.36379090817965, -0.0001149164522661907 
158.43935906457443, -0.0001305816973575216 
158.51492722096924, -0.00013900998872658384 
158.59049537736402, -0.0001385427871350768 
158.6660635337588, -0.00012907798660048204 
158.7416316901536, -0.00010933616528315978 
158.8171998465484, -8.553020523965814e-05 
158.89276800294317, -6.453620145279837e-05 
158.96833615933798, -4.4035435874143413e-05 
159.04390431573276, -2.0865436922449363e-05 
159.11947247212754, 3.1194454238563023e-06 
159.19504062852235, 2.9001905439760178e-05 
159.27060878491713, 5.635831392580128e-05 
159.34617694131194, 7.888782937308394e-05 
159.42174509770672, 9.562396127035913e-05 
159.4973132541015, 0.00011026860166283298 
159.5728814104963, 0.00012389776270929414 
159.6484495668911, 0.00014097030781741948 
159.72401772328587, 0.00015697630077439272 
159.79958587968068, 0.00016775642718907556 
159.87515403607546, 0.00017761474871619027 
159.95072219247024, 0.00018304504066624523 
160.02629034886505, 0.00018324407654034475 
160.10185850525983, 0.00017944084385916354 
160.1774266616546, 0.0001712084610701443 
160.25299481804942, 0.00015684325397191657 
160.3285629744442, 0.00013579216261088524 
160.40413113083898, 0.00010848418270248164 
160.47969928723379, 7.732992602986469e-05 
160.55526744362857, 3.834733143228967e-05 
160.63083560002337, -7.1411469133184195e-06 
160.70640375641815, -5.142439925169022e-05 
160.78197191281293, -9.05383706124588e-05 
160.85754006920774, -0.00011918118884053576 
160.93310822560252, -0.00013654705786407298 
161.0086763819973, -0.00014497777019495994 
161.0842445383921, -0.00014773145259207727 
161.1598126947869, -0.00014320832240316924 
161.23538085118167, -0.00012835036737537735 
161.31094900757648, -0.00010274206864525791 
161.38651716397126, -7.273164808718592e-05 
161.46208532036604, -4.301351732662203e-05 
161.53765347676085, -1.877697749612835e-05 
161.61322163315563, 1.2565764978637997e-06 
161.68878978955044, 1.971953916717739e-05 
161.76435794594522, 3.71095185979014e-05 
161.83992610234, 5.6871059215804736e-05 
161.9154942587348, 8.334991091789425e-05 
161.9910624151296, 0.0001106778212093855 
162.06663057152437, 0.00013511353778166476 
162.14219872791918, 0.0001550000421977236 
162.21776688431396, 0.00017374758101141975 
162.29333504070874, 0.00019149898655173924 
162.36890319710355, 0.0002068984987874298 
162.44447135349833, 0.00021835783670602803 
162.5200395098931, 0.00022063565928075212 
162.59560766628792, 0.0002127380579639849 
162.6711758226827, 0.0001942488806030437 
162.74674397907748, 0.00016396805482013307 
162.8223121354723, 0.0001221865870125733 
162.89788029186707, 7.133843771664284e-05 
162.97344844826188, 1.09422963365939e-05 
163.04901660465666, -5.475470202590563e-05 
163.12458476105144, -0.00011713465720599607 
163.20015291744625, -0.00016878414289072332 
163.27572107384103, -0.00020595276271093827 
163.3512892302358, -0.00022445443677881414 
163.42685738663062, -0.00022476661098204647 
163.5024255430254, -0.00021418882782955098 
163.57799369942018, -0.00020203254276157358 
163.65356185581498, -0.000192711737833816 
163.72913001220977, -0.00017996333486653942 
163.80469816860455, -0.00015559996685866634 
163.88026632499935, -0.00011795046414313931 
163.95583448139413, -7.036966744509971e-05 
164.03140263778894, -2.603037322862092e-05 
164.10697079418372, 1.242127248755175e-05 
164.1825389505785, 4.2347563175788074e-05 
164.2581071069733, 6.503616946634485e-05 
164.3336752633681, 8.383075600085101e-05 
164.40924341976287, 9.83699506218852e-05 
164.48481157615768, 0.00010338926441686627 
164.56037973255246, 9.567826122727103e-05 
164.63594788894724, 7.25808384452684e-05 
164.71151604534205, 5.064440395958793e-05 
164.78708420173683, 3.877324540970918e-05 
164.8626523581316, 3.614470731078493e-05 
164.93822051452642, 4.1826732301845013e-05 
165.0137886709212, 5.35195792799972e-05 
165.08935682731598, 6.898975850237887e-05 
165.1649249837108, 8.199336316432907e-05 
165.24049314010557, 8.948331200870355e-05 
165.31606129650038, 9.568247262856845e-05 
165.39162945289516, 0.00010230693356849789 
165.46719760928994, 0.00010748101558567503 
165.54276576568475, 0.00011564555977833967 
165.61833392207953, 0.00013237904263468895 
165.6939020784743, 0.0001530335761326354 
165.76947023486912, 0.00017083036048856512 
165.8450383912639, 0.00018037563256106032 
165.92060654765868, 0.00017803189969671263 
165.9961747040535, 0.00015966360317928678 
166.07174286044827, 0.00013225416180114117 
166.14731101684305, 0.00010355742499495108 
166.22287917323786, 8.077228880216388e-05 
166.29844732963264, 6.672586608811599e-05 
166.37401548602745, 6.42020860410663e-05 
166.44958364242223, 7.24948490640704e-05 
166.525151798817, 8.675286560027554e-05 
166.60071995521182, 0.00010435810054337349 
166.6762881116066, 0.00011637114844414824 
166.75185626800138, 0.00011405486208461038 
166.82742442439618, 9.555058665756144e-05 
166.90299258079096, 7.071585026579797e-05 
166.97856073718575, 5.913171491813233e-05 
167.05412889358055, 8.139745518038842e-05 
167.12969704997533, 0.00010800266976722424 
167.20526520637011, 0.00012221844045208464 
167.28083336276492, 0.00014040496751399888 
167.3564015191597, 0.00016269765682297698 
167.43196967555448, 0.00017429597485332739 
167.5075378319493, 0.00018155590687652805 
167.58310598834407, 0.00018655950370303795 
167.65867414473888, 0.00018553531601133073 
167.73424230113366, 0.00018274484741520939 
167.80981045752844, 0.0001773412128400786 
167.88537861392325, 0.0001705694150293094 
167.96094677031803, 0.00015937117026525876 
168.0365149267128, 0.00013106337935287138 
168.11208308310762, 9.957547341997113e-05 
168.1876512395024, 6.12405278294645e-05 
168.26321939589718, 2.4510728008105945e-05 
168.338787552292, -3.5270516594329352e-06 
168.41435570868677, -2.5972939707221465e-05 
168.48992386508155, -4.084293992992945e-05 
168.56549202147636, -5.072684952783666e-05 
168.64106017787114, -5.288911893221897e-05 
168.71662833426595, -5.06230128618433e-05 
168.79219649066073, -5.303906898050765e-05 
168.8677646470555, -6.245605136225185e-05 
168.94333280345032, -7.671293516324046e-05 
169.0189009598451, -9.247816438866248e-05 
169.09446911623988, -0.00010706578722229804 
169.1700372726347, -0.0001179826835365705 
169.24560542902947, -0.00012142976912478404 
169.32117358542425, -0.00011574374067283562 
169.39674174181906, -0.00010334397763767275 
169.47230989821384, -8.975570906070952e-05 
169.54787805460862, -7.583432915424884e-05 
169.62344621100343, -6.0379398489250765e-05 
169.6990143673982, -3.341720836136215e-05 
169.774582523793, -1.7597586261380657e-06 
169.8501506801878, 2.9911931496071966e-05 
169.92571883658258, 5.8004573814284224e-05 
170.00128699297738, 7.944038349788545e-05 
170.07685514937216, 9.887738596660715e-05 
170.15242330576694, 0.0001213442134083163 
170.22799146216175, 0.00014450289178439334 
170.30355961855653, 0.0001668440511251335 
170.37912777495131, 0.00018751480635456803 
170.45469593134612, 0.00020427033312559888 
170.5302640877409, 0.00022197311762995107 
170.60583224413568, 0.00023727176390618988 
170.6814004005305, 0.0002446673755392428 
170.75696855692527, 0.00024026917927060085 
170.83253671332005, 0.0002222211354614807 
170.90810486971486, 0.00019344026227267023 
170.98367302610964, 0.00015919800898392077 
171.05924118250445, 0.00012346102037529222 
171.13480933889923, 9.139555543897047e-05 
171.210377495294, 6.483286219529113e-05 
171.28594565168882, 4.2963891228327285e-05 
171.3615138080836, 2.7621495502223703e-05 
171.43708196447838, 1.833728016730395e-05 
171.5126501208732, 9.606823739088417e-06 
171.58821827726797, -2.95558143069177e-06 
171.66378643366275, -1.6352908384543233e-05 
171.73935459005756, -2.6298877639193312e-05 
171.81492274645234, -3.0696146338223256e-05 
171.89049090284712, -3.1415678770228056e-05 
171.96605905924193, -3.429326407635501e-05 
172.0416272156367, -4.3465908098121966e-05 
172.1171953720315, -5.714278373392372e-05 
172.1927635284263, -7.106614175981611e-05 
172.26833168482108, -8.14422239428898e-05 
172.3438998412159, -8.641037286789834e-05 
172.41946799761067, -8.563181835104626e-05 
172.49503615400545, -8.168070683945805e-05 
172.57060431040026, -7.579660687808494e-05 
172.64617246679504, -6.857183449043406e-05 
172.72174062318982, -5.975388255972095e-05 
172.79730877958463, -4.885452229435168e-05 
172.8728769359794, -3.74151178322593e-05 
172.9484450923742, -3.088758613541491e-05 
173.024013248769, -3.171003180272386e-05 
173.09958140516378, -3.556569081176931e-05 
173.17514956155856, -3.8902197538868754e-05 
173.25071771795336, -4.049513531422114e-05 
173.32628587434814, -4.259155395406327e-05 
173.40185403074295, -4.9279268115870204e-05 
173.47742218713773, -6.34433434269625e-05 
173.5529903435325, -8.524363935621498e-05 
173.62855849992732, -0.00011082950830276307 
173.7041266563221, -0.00013361227831081753 
173.77969481271688, -0.00014830465921403 
173.8552629691117, -0.00015136647275551806 
173.93083112550647, -0.0001430435233869502 
174.00639928190125, -0.00012783856526758485 
174.08196743829606, -0.00010731005068485861 
174.15753559469084, -8.17207604829322e-05 
174.23310375108562, -5.4663961261874456e-05 
174.30867190748043, -3.411010171613551e-05 
174.3842400638752, -2.6303785533867942e-05 
174.45980822027002, -3.490403341483737e-05 
174.5353763766648, -3.6694109879570006e-05 
174.61094453305958, -3.653879012587418e-05 
174.6865126894544, -3.950101467158879e-05 
174.76208084584917, -4.0260633839679145e-05 
174.83764900224395, -3.706134276504127e-05 
174.91321715863876, -3.7558648889349834e-05 
174.98878531503354, -4.0845864073486006e-05 
175.06435347142832, -3.798328999773101e-05 
175.13992162782313, -2.7230672015841532e-05 
175.2154897842179, -1.4887511798887458e-05 
175.2910579406127, 5.480594028640395e-06 
175.3666260970075, 0.0001113844558529706 
175.44219425340228, 0.004506667969764213 
175.51776240979706, 0.003537333768364908 
175.59333056619187, 0.0027777895183827774 
175.66889872258665, 0.002470033608011949 
175.74446687898146, 0.0021618355484936225 
175.82003503537624, 0.0019083570792522275 
175.89560319177102, 0.0016274596383042345 
175.97117134816583, 0.0015435007047094427 
176.0467395045606, 0.00158720260528047 
176.12230766095539, 0.0015594779812662734 
176.1978758173502, 0.0013637326425864958 
176.27344397374497, 0.0012452292344332927 
176.34901213013976, 0.0012071720211812979 
176.42458028653456, 0.0011551140873330065 
176.50014844292934, 0.0011151919857112912 
176.57571659932415, 0.001048328956270938 
176.65128475571893, 0.0009786784381367712 
176.7268529121137, 0.0009145452026326057 
176.80242106850852, 0.0008915494615720574 
176.8779892249033, 0.0008200040098714904 
176.95355738129808, 0.000775405567551503 
177.0291255376929, 0.0007193768166822525 
177.10469369408767, 0.0007611997212483521 
177.18026185048248, 0.0005774597543476412 
177.25583000687726, 0.0007765511221725348 
177.33139816327204, 0.0008279889639847583 
177.40696631966685, 0.0008279275330434788 
177.48253447606163, 0.0007704872163631001 
177.5581026324564, 0.0007187836660611228 
177.63367078885122, 0.0006674850273235697 
177.709238945246, 0.0005086087984263443 
177.78480710164078, 0.0003711063572108425 
177.8603752580356, 0.000296444358431941 
177.93594341443037, 0.00023546929267593379 
178.01151157082515, 0.00019237799479378007 
178.08707972721996, 0.00012894169813624547 
178.16264788361474, 9.185423643172917e-05 
178.23821604000955, 7.700147134338917e-05 
178.31378419640433, 7.24367564432861e-05 
178.3893523527991, 0.00011478243391889502 
178.46492050919392, 0.00015005179037211455 
178.5404886655887, 0.0002563091293540191 
178.61605682198348, 0.0003293199440053273 
178.6916249783783, 0.00039151910941582894 
178.76719313477307, 0.00041841500149990605 
178.84276129116785, 0.000419104979134622 
178.91832944756266, 0.00040132425546054806 
178.99389760395744, 0.00031703460003864486 
179.06946576035222, 0.00022611020907252772 
179.14503391674702, 0.00017985116025552822 
179.2206020731418, 0.00015906812586700584 
179.29617022953659, 0.00015590535962392883 
179.3717383859314, 0.00015546673312062827 
179.44730654232617, 0.0001538902418377826 
179.52287469872098, 0.00015301420103795433 
179.59844285511576, 0.00014863938039848517 
179.67401101151054, 0.00013745669093977254 
179.74957916790535, 0.00012074142403479557 
179.82514732430013, 0.00010098151074387004 
179.9007154806949, 6.37158904277002e-05 
179.97628363708972, 5.0277533536610074e-05 
180.0518517934845, 5.8171129511852234e-05 
180.12741994987928, 8.397787767780375e-05 
180.2029881062741, 0.00011157290758808628 
180.27855626266887, 0.00013449446367933443 
180.35412441906365, 0.00014781837723011772 
180.42969257545846, 0.00015243703845549663 
180.50526073185324, 0.00015163004421213264 
180.58082888824805, 0.00014305123425307402 
180.65639704464283, 0.00012127857141936557 
180.7319652010376, 8.930827569467167e-05 
180.80753335743242, 5.359970883624235e-05 
180.8831015138272, 9.317712280468143e-06 
180.95866967022198, -4.713972630878522e-05 
181.0342378266168, -0.0001119544719638582 
181.10980598301157, -0.00018162075281079798 
181.18537413940635, -0.00025302553010231473 
181.26094229580116, -0.0003189373701194773 
181.33651045219594, -0.0003731528802919374 
181.41207860859072, -0.0004104957429603669 
181.48764676498553, -0.00042357549780624754 
181.5632149213803, -0.00041090913153319785 
181.6387830777751, -0.0003736029759402786 
181.7143512341699, -0.0003194190852215344 
181.78991939056468, -0.00025935215563224436 
181.86548754695949, -0.0001861783088194726 
181.94105570335427, -0.00011952247816650227 
182.01662385974905, -5.7761522724339574e-05 
182.09219201614385, -1.4000761679660995e-06 
182.16776017253864, 5.138752426916605e-05 
182.24332832893342, 9.976141063275514e-05 
182.31889648532822, 0.00014520597854829738 
182.394464641723, 0.00018595783343325212 
182.47003279811778, 0.0002180180912139787 
182.5456009545126, 0.0002442005323708986 
182.62116911090737, 0.0002680496617670741 
182.69673726730215, 0.0002871172595076777 
182.77230542369696, 0.0002980823196318615 
182.84787358009174, 0.00029875087409287395 
182.92344173648655, 0.000284661975184562 
182.99900989288133, 0.0002560846318359947 
183.0745780492761, 0.0002174579135803861 
183.15014620567092, 0.00016988827099115094 
183.2257143620657, 0.00011309521666033763 
183.30128251846048, 5.3909832081677555e-05 
183.3768506748553, -1.5546335451373374e-06 
183.45241883125007, -5.120748336095247e-05 
183.52798698764485, -8.954965066657164e-05 
183.60355514403966, -0.00012037536777891064 
183.67912330043444, -0.00014315973583735434 
183.75469145682922, -0.0001612004574436954 
183.83025961322403, -0.0001758104643902863 
183.9058277696188, -0.00018789198931111532 
183.9813959260136, -0.00020116734267594917 
184.0569640824084, -0.00021980207177588635 
184.13253223880318, -0.00024373119807348867 
184.208100395198, -0.00027035693279510247 
184.28366855159277, -0.00029595789156013975 
184.35923670798755, -0.00031393561902318064 
184.43480486438236, -0.0003206313891664762 
184.51037302077714, -0.0003164101351972523 
184.58594117717192, -0.00030168578098126506 
184.66150933356673, -0.00027730976144341044 
184.7370774899615, -0.0002430122912949306 
184.8126456463563, -0.00019769324309578326 
184.8882138027511, -0.00014770865226826577 
184.96378195914588, -0.0001046362836168639 
185.03935011554066, -7.377895087474626e-05 
185.11491827193547, -5.0491524499907985e-05 
185.19048642833025, -2.389198284798245e-05 
185.26605458472505, 9.254392130045638e-06 
185.34162274111983, 4.417966408390763e-05 
185.41719089751462, 7.293762769044945e-05 
185.49275905390942, 9.397138704072638e-05 
185.5683272103042, 0.00010998695813321341 
185.64389536669898, 0.000127542430347044 
185.7194635230938, 0.00014375678811575203 
185.79503167948857, 0.00015691817032500302 
185.87059983588335, 0.00016832975469259078 
185.94616799227816, 0.00017689113708389774 
186.02173614867294, 0.00017943428788089137 
186.09730430506772, 0.0001740270685159364 
186.17287246146253, 0.00016536935956529015 
186.2484406178573, 0.0001584979386996179 
186.3240087742521, 0.0001530148324315777 
186.3995769306469, 0.00014320640179673873 
186.47514508704168, 0.0001195591219540757 
186.5507132434365, 8.555636734161267e-05 
186.62628139983127, 4.644136197978758e-05 
186.70184955622605, 1.225528810030739e-05 
186.77741771262086, -3.447528918970644e-05 
186.85298586901564, -7.974181128314014e-05 
186.92855402541042, -0.00011711162534010135 
187.00412218180523, -0.00014842079608684918 
187.0796903382, -0.0001757564559532039 
187.1552584945948, -0.00019647938059762297 
187.2308266509896, -0.0002067956692426551 
187.30639480738438, -0.00020882346205411067 
187.38196296377916, -0.00020038559637734491 
187.45753112017397, -0.00018284484340871284 
187.53309927656875, -0.00016195812086042412 
187.60866743296356, -0.00014291671790356584 
187.68423558935834, -0.00013111126817773298 
187.75980374575312, -0.00012939520986984145 
187.83537190214793, -0.00012825792142628169 
187.9109400585427, -0.00011383388241511875 
187.9865082149375, -8.082246475093864e-05 
188.0620763713323, -3.615064607745045e-05 
188.13764452772708, 1.849157649657694e-06 
188.21321268412186, 2.8100790674836312e-05 
188.28878084051667, 3.7316462897985994e-05 
188.36434899691145, 3.31373017364651e-05 
188.43991715330623, 2.009204968330381e-05 
188.51548530970103, 9.936822295676748e-07 
188.59105346609581, -2.128233444151532e-05 
188.6666216224906, -3.996121052958668e-05 
188.7421897788854, -5.07212800860507e-05 
188.81775793528018, -5.502104408149345e-05 
188.893326091675, -5.4336666345864625e-05 
188.96889424806977, -4.7642497196828205e-05 
189.04446240446455, -3.375796394450386e-05 
189.12003056085936, -1.7103824668073753e-05 
189.19559871725414, -5.306210782287335e-06 
189.27116687364892, -1.3739339424670592e-06 
189.34673503004373, -4.572352266952333e-06 
189.4223031864385, -1.0638414057287821e-05 
189.4978713428333, -1.5103874932698185e-05 
189.5734394992281, -1.4835998348565577e-05 
189.64900765562288, -1.155306383192371e-05 
189.72457581201766, -1.3648495727727475e-05 
189.80014396841247, -2.6478583171798147e-05 
189.87571212480725, -4.295589550448949e-05 
189.95128028120206, -5.4051102450969754e-05 
190.02684843759684, -6.047652795306912e-05 
190.10241659399162, -6.344069616084094e-05 
190.17798475038643, -6.33161742355243e-05 
190.2535529067812, -6.400526001708299e-05 
190.329121063176, -6.487434390509437e-05 
190.4046892195708, -6.427463984570194e-05 
190.48025737596558, -6.469595624237664e-05 
190.55582553236036, -6.607733397731749e-05 
190.63139368875517, -6.631391503877892e-05 
190.70696184514995, -6.53354141574751e-05 
190.78253000154473, -6.655769456613653e-05 
190.85809815793954, -7.297603382369577e-05 
190.93366631433432, -8.200483836810997e-05 
191.0092344707291, -8.81848155471069e-05 
191.0848026271239, -9.227952426241575e-05 
191.1603707835187, -9.890747827077625e-05 
191.2359389399135, -0.00010890967095333038 
191.31150709630828, -0.00012192555871107886 
191.38707525270306, -0.00013807314188115922 
191.46264340909786, -0.0001575721210031387 
191.53821156549265, -0.00017838542351680114 
191.61377972188743, -0.00019794872609857903 
191.68934787828223, -0.00021467905257628752 
191.76491603467701, -0.00022836937495287872 
191.8404841910718, -0.00023812821107444416 
191.9160523474666, -0.0002414023570840533 
191.99162050386138, -0.00023542868054116545 
192.06718866025616, -0.0002179413059487856 
192.14275681665097, -0.00019039862412186263 
192.21832497304575, -0.0001577043806550181 
192.29389312944056, -0.00012051358667601051 
192.36946128583534, -8.462352497769453e-05 
192.44502944223012, -4.808524345099517e-05 
192.52059759862493, -9.706655522236403e-06 
192.5961657550197, 2.6713906149910454e-05 
192.6717339114145, 6.059684919233754e-05 
192.7473020678093, 8.968766474301288e-05 
192.82287022420408, 0.00011921404176299852 
192.89843838059886, 0.00015066914627456397 
192.97400653699367, 0.00017792808763365052 
193.04957469338845, 0.0001984408170972403 
193.12514284978323, 0.00021517081959546185 
193.20071100617804, 0.00022798577933876002 
193.27627916257282, 0.00023371320491972174 
193.3518473189676, 0.00023023949737348946 
193.4274154753624, 0.0002199667506289872 
193.5029836317572, 0.00020734869247514512 
193.578551788152, 0.00018963792538415192 
193.65411994454678, 0.0001846885939355067 
193.72968810094156, 0.000186283640182141 
193.80525625733637, 0.0001860609342367787 
193.88082441373115, 0.0001816500052423492 
193.95639257012593, 0.00016685385629668743 
194.03196072652074, 0.00014113763543846254 
194.10752888291552, 0.00011183389224226545 
194.1830970393103, 8.341296508703311e-05 
194.2586651957051, 5.255105537538623e-05 
194.3342333520999, 1.3678659173217922e-05 
194.40980150849467, -3.281498571799383e-05 
194.48536966488948, -7.83609851079518e-05 
194.56093782128426, -0.0001144948884137039 
194.63650597767906, -0.00013722780487441597 
194.71207413407384, -0.0001474291524530735 
194.78764229046863, -0.0001468788471877779 
194.86321044686343, -0.0001377610186452534 
194.9387786032582, -0.00012402999053530417 
195.014346759653, -0.00010978164000909627 
195.0899149160478, -9.317687894147986e-05 
195.16548307244258, -8.035879500596131e-05 
195.24105122883736, -7.181667735408449e-05 
195.31661938523217, -6.437661050208206e-05 
195.39218754162695, -5.831328580360593e-05 
195.46775569802173, -6.0434492177766544e-05 
195.54332385441654, -7.059226987455297e-05 
195.61889201081132, -7.86992212225471e-05 
195.69446016720613, -9.94735846006603e-05 
195.7700283236009, -0.00011467252728429182 
195.8455964799957, -0.00012826423875457316 
195.9211646363905, -0.00013897675407026767 
195.99673279278528, -0.00014194424596648326 
196.07230094918006, -0.0001348126931628793 
196.14786910557487, -0.0001224894428635918 
196.22343726196965, -0.00010933947238985379 
196.29900541836443, -9.408211226973138e-05 
196.37457357475924, -7.776244617568283e-05 
196.45014173115402, -5.911521107509402e-05 
196.5257098875488, -3.70184175476575e-05 
196.6012780439436, -1.2325614152594525e-05 
196.6768462003384, 1.5258773809366981e-05 
196.75241435673317, 4.499999555092594e-05 
196.82798251312798, 7.447950189093614e-05 
196.90355066952276, 0.00010350024555694282 
196.97911882591757, 0.00012931548818700844 
197.05468698231235, 0.00015059863563933828 
197.13025513870713, 0.00016422703741361263 
197.20582329510194, 0.00016737472116579023 
197.28139145149672, 0.0001631573773180823 
197.3569596078915, 0.00015424969342088006 
197.4325277642863, 0.00014640850242705544 
197.5080959206811, 0.00013829229834574073 
197.58366407707587, 0.000127851477390842 
197.65923223347068, 0.00011555407948782966 
197.73480038986546, 0.00010301948706781717 
197.81036854626024, 9.142491194938944e-05 
197.88593670265504, 8.063839661175174e-05 
197.96150485904982, 6.892104431410385e-05 
198.03707301544463, 5.291560652802544e-05 
198.1126411718394, 3.048875881599282e-05 
198.1882093282342, 2.9810466158274213e-06 
198.263777484629, -2.6017290088920026e-05 
198.33934564102378, -5.0203916536941496e-05 
198.41491379741856, -6.593241722670949e-05 
198.49048195381337, -6.952331245522428e-05 
198.56605011020815, -6.0208451421421806e-05 
198.64161826660293, -4.570220069678169e-05 
198.71718642299774, -2.9437965066856503e-05 
198.79275457939252, -1.3432121945813239e-05 
198.8683227357873, 2.998644253118228e-06 
198.9438908921821, 1.82936545272285e-05 
199.0194590485769, 2.9937195483071375e-05 
199.09502720497167, 3.557885548531725e-05 
199.17059536136648, 3.299994034204249e-05 
199.24616351776126, 2.3895866780300185e-05 
199.32173167415607, 1.0936193960482663e-05 
199.39729983055085, -2.1136801137992475e-06 
199.47286798694563, -9.97175221172067e-06 
199.54843614334044, -1.1269438307221555e-05 
199.62400429973522, -1.029544335314869e-05 
199.69957245613, -1.4273091978473754e-05 
199.7751406125248, -2.874968815122805e-05 
199.8507087689196, -5.4032084433091493e-05 
199.92627692531437, -8.903984908652409e-05 
200.00184508170918, -0.00012964958837482837 
200.07741323810396, -0.0001688276590602752 
200.15298139449874, -0.0001995843907584189 
200.22854955089355, -0.00021591690962903157 
200.30411770728833, -0.00021672901525822622 
200.37968586368314, -0.00020569564670618276 
200.45525402007792, -0.00018821006411775892 
200.5308221764727, -0.00016520788273878865 
200.6063903328675, -0.0001365197067393453 
200.68195848926229, -0.00010512481797584887 
200.75752664565707, -7.078093634677523e-05 
200.83309480205187, -3.8319985004767465e-05 
200.90866295844666, -3.881658804711261e-06 
200.98423111484144, 2.683366736984635e-05 
201.05979927123624, 4.3397363412666555e-05 
201.13536742763102, 4.8190032186953336e-05 
201.2109355840258, 4.240432127713821e-05 
201.2865037404206, 2.88956699526439e-05 
201.3620718968154, 1.0616572840668148e-05 
201.43764005321017, -1.0500067530796955e-05 
201.51320820960498, -3.1082010036476856e-05 
201.58877636599976, -5.3628944411756056e-05 
201.66434452239457, -8.49697395991031e-05 
201.73991267878935, -0.00012310121019319304 
201.81548083518413, -0.00016678249681076825 
201.89104899157894, -0.00021324569311402276 
201.96661714797372, -0.0002535370972163786 
202.0421853043685, -0.0002830787736852485 
202.1177534607633, -0.00029799525627507604 
202.1933216171581, -0.0002950278574678029 
202.26888977355287, -0.00027318189760014097 
202.34445792994768, -0.00023373418509830412 
202.42002608634246, -0.00018417802690568765 
202.49559424273724, -0.00012841084419117234 
202.57116239913205, -7.413655685540622e-05 
202.64673055552683, -2.046038078171512e-05 
202.72229871192164, 2.9597118440828476e-05 
202.79786686831642, 8.015170927108061e-05 
202.8734350247112, 0.00012917728803128433 
202.949003181106, 0.0001753389811675979 
203.0245713375008, 0.0002144414776201085 
203.10013949389557, 0.0002438744293130943 
203.17570765029038, 0.00026424216343060416 
203.25127580668516, 0.00027913799111901655 
203.32684396307994, 0.0002882246429684336 
203.40241211947475, 0.00029216621755793527 
203.47798027586953, 0.00029487261412889537 
203.5535484322643, 0.00030146196037729217 
203.62911658865912, 0.00030575283361616943 
203.7046847450539, 0.0003027060958844275 
203.78025290144868, 0.0002912093679104371 
203.85582105784349, 0.000272516002192861 
203.93138921423827, 0.0002472368226935399 
204.00695737063307, 0.00021926978123950147 
204.08252552702785, 0.00019005326923955183 
204.15809368342263, 0.00016540013007744812 
204.23366183981744, 0.00014593495495961235 
204.30922999621222, 0.00012931874399118616 
204.384798152607, 0.00011285567511657438 
204.4603663090018, 9.567590515876438e-05 
204.5359344653966, 7.654248684591956e-05 
204.61150262179137, 5.3207929069834846e-05 
204.68707077818618, 2.6923704387339014e-05 
204.76263893458096, -9.602022915554864e-07 
204.83820709097574, -3.066098193023862e-05 
204.91377524737055, -5.623061250183414e-05 
204.98934340376533, -6.951598417397642e-05 
205.06491156016014, -7.006066382579592e-05 
205.14047971655492, -6.352833035666625e-05 
205.2160478729497, -5.507043693323498e-05 
205.2916160293445, -4.9373182101636264e-05 
205.3671841857393, -5.130143780904667e-05 
205.44275234213407, -6.282078081176243e-05 
205.51832049852888, -7.94105478831992e-05 
205.59388865492366, -9.900519547638523e-05 
205.66945681131844, -0.00011852820752124188 
205.74502496771325, -0.00013308725077969936 
205.82059312410803, -0.0001450034563316841 
205.8961612805028, -0.00015670899756626525 
205.97172943689762, -0.00016756972401354747 
206.0472975932924, -0.00017774682289134155 
206.12286574968718, -0.00018632477983987922 
206.198433906082, -0.00019216252701067082 
206.27400206247677, -0.00019345836723357615 
206.34957021887158, -0.00019164492060185645 
206.42513837526636, -0.00018768775692224628 
206.50070653166114, -0.0001815277323609783 
206.57627468805595, -0.00017578098835457443 
206.65184284445073, -0.0001728963250856683 
206.7274110008455, -0.00017387226768002712 
206.80297915724032, -0.00017993241263928293 
206.8785473136351, -0.00019087165000652659 
206.95411547002988, -0.00020655420002816104 
207.02968362642468, -0.00022532399535504024 
207.10525178281947, -0.00024284913685998857 
207.18081993921425, -0.00025579279751405937 
207.25638809560905, -0.00026303043535604677 
207.33195625200383, -0.0002667062034472031 
207.40752440839864, -0.000269977352144279 
207.48309256479342, -0.0002745006549403111 
207.5586607211882, -0.00027664089985774174 
207.634228877583, -0.00027190019853375996 
207.7097970339778, -0.00025789504509914974 
207.78536519037257, -0.00023558766112300806 
207.86093334676738, -0.00020844881608440423 
207.93650150316216, -0.00017915794989601996 
208.01206965955694, -0.00014883144272519349 
208.08763781595175, -0.00011861496131141686 
208.16320597234653, -8.899841622473871e-05 
208.2387741287413, -5.70112107130277e-05 
208.31434228513612, -1.7824505275394466e-05 
208.3899104415309, 2.4383850207503504e-05 
208.46547859792568, 6.029741854886043e-05 
208.5410467543205, 9.006238319765524e-05 
208.61661491071527, 0.00011856924382185799 
208.69218306711008, 0.00014673507586982678 
208.76775122350486, 0.0001706059111731471 
208.84331937989964, 0.00018705321999120205 
208.91888753629445, 0.00019488032186576647 
208.99445569268923, 0.0001942894310722025 
209.070023849084, 0.00018595388221478418 
209.14559200547882, 0.00017062344283556039 
209.2211601618736, 0.00014701942584192614 
209.29672831826838, 0.00011528603717590455 
209.3722964746632, 7.990759766906195e-05 
209.44786463105797, 4.345382355191631e-05 
209.52343278745275, 7.54053551237545e-06 
209.59900094384756, -2.664806598045298e-05 
209.67456910024234, -6.0680007243229896e-05 
209.75013725663715, -9.659949589668996e-05 
209.82570541303193, -0.0001344804562788808 
209.9012735694267, -0.0001664955369139572 
209.97684172582152, -0.0001889015772541878 
210.0524098822163, -0.00019865501048252514 
210.12797803861108, -0.0001923077387687293 
210.20354619500588, -0.00016869282285240274 
210.27911435140066, -0.00012979932056728316 
210.35468250779545, -8.121909385433504e-05 
210.43025066419025, -3.0984417399275245e-05 
210.50581882058503, 1.2672604004864607e-05 
210.58138697697981, 4.89571219372376e-05 
210.65695513337462, 7.884431242187654e-05 
210.7325232897694, 9.980389103543639e-05 
210.80809144616418, 0.00011400896745180382 
210.883659602559, 0.0001271799639753666 
210.95922775895377, 0.00014072874054212766 
211.03479591534858, 0.00015383589915027242 
211.11036407174336, 0.00016285886118848922 
211.18593222813814, 0.00016575820916005295 
211.26150038453295, 0.0001641320160009763 
211.33706854092773, 0.0001611142852178918 
211.4126366973225, 0.00015835195382024202 
211.48820485371732, 0.00015419009078305524 
211.5637730101121, 0.00014485604361972866 
211.63934116650688, 0.00012870290134147456 
211.7149093229017, 0.00011130417403339244 
211.79047747929647, 9.774749531813503e-05 
211.86604563569125, 8.490398379755924e-05 
211.94161379208606, 6.701228344372856e-05 
212.01718194848084, 4.7752171677053513e-05 
212.09275010487565, 2.9439520726689477e-05 

FWH - Lz = 9.0
convective time, acoustic pressure 
49.00461420401358, 0.00024289918208797486 
49.07994359703938, 0.00022388575037756087 
49.155272990065185, 0.0002041022903231171 
49.23060238309098, 0.00018451426534632777 
49.305931776116786, 0.00016474883314447722 
49.38126116914259, 0.00014296000127158107 
49.456590562168394, 0.00011905517843983304 
49.5319199551942, 9.348006619894195e-05 
49.607249348219995, 6.517618786770102e-05 
49.6825787412458, 3.3277812156070775e-05 
49.7579081342716, -3.1608869963492172e-06 
49.833237527297406, -4.143798341941295e-05 
49.9085669203232, -8.052170398550862e-05 
49.98389631334901, -0.00011677352164220923 
50.05922570637481, -0.0001382285914499534 
50.134555099400615, -0.00014536635289100837 
50.20988449242642, -0.00013353715218157713 
50.285213885452215, -0.0001082471754200597 
50.36054327847802, -7.95398858099717e-05 
50.43587267150382, -5.525993763552125e-05 
50.51120206452963, -3.716278892652224e-05 
50.586531457555424, -3.003973091017192e-05 
50.66186085058123, -4.034189314931633e-05 
50.73719024360703, -6.1011694699126305e-05 
50.812519636632835, -7.577717955621559e-05 
50.88784902965864, -8.255786559330962e-05 
50.963178422684436, -9.250557474286612e-05 
51.03850781571024, -0.00010983499640024021 
51.113837208736044, -0.0001277482135920198 
51.18916660176185, -0.00014012205177028637 
51.26449599478765, -0.00014640086238952774 
51.33982538781345, -0.0001497929086839047 
51.41515478083925, -0.00015145426378893506 
51.490484173865056, -0.00014655980412133505 
51.56581356689086, -0.0001338411798000435 
51.641142959916664, -0.00011567027095617255 
51.71647235294246, -9.371398045589173e-05 
51.791801745968264, -7.012343588184346e-05 
51.86713113899407, -4.5310531997539295e-05 
51.94246053201987, -2.2359935008763293e-05 
52.01778992504567, -5.000736519035464e-06 
52.09311931807147, 7.475960016720418e-06 
52.16844871109728, 1.6334589622584254e-05 
52.24377810412308, 2.29132656863068e-05 
52.319107497148885, 3.222702346302715e-05 
52.39443689017468, 4.920734816030517e-05 
52.469766283200485, 7.208767880532827e-05 
52.54509567622629, 9.534231225664293e-05 
52.62042506925209, 0.00011268288454022629 
52.69575446227789, 0.00012252886228134185 
52.771083855303694, 0.00012516497234924196 
52.8464132483295, 0.00012088160736848423 
52.9217426413553, 0.0001099495484619622 
52.997072034381105, 9.225379855792288e-05 
53.0724014274069, 6.683205066796463e-05 
53.147730820432706, 3.367019572483861e-05 
53.22306021345851, -7.962497553537788e-06 
53.298389606484314, -5.81117431554269e-05 
53.37371899951012, -0.00011468836776531234 
53.449048392535914, -0.0001706974251638692 
53.52437778556172, -0.00022069255572061645 
53.59970717858752, -0.0002577913323314019 
53.675036571613326, -0.0002764565245727367 
53.75036596463913, -0.00027403687381704494 
53.82569535766493, -0.00024957176489093686 
53.90102475069073, -0.0002095557190805027 
53.976354143716534, -0.00016317837287614081 
54.05168353674234, -0.00011806895577993486 
54.127012929768135, -8.057886200848201e-05 
54.20234232279394, -5.781089727719466e-05 
54.27767171581974, -4.483439812585128e-05 
54.35300110884555, -2.6365402310359135e-05 
54.42833050187134, 3.0378060715179154e-06 
54.50365989489715, 3.819449458182626e-05 
54.57898928792295, 6.956298535396888e-05 
54.654318680948755, 9.20337033186162e-05 
54.72964807397456, 0.00011070898436248066 
54.804977467000356, 0.00012149702702616788 
54.88030686002616, 0.0001213895581063289 
54.95563625305196, 0.0001104998180804961 
55.03096564607777, 8.757147186511453e-05 
55.10629503910357, 5.4780977502275006e-05 
55.18162443212937, 1.826797198511217e-05 
55.25695382515517, -1.4602575568445017e-05 
55.332283218180976, -4.1049409402502736e-05 
55.40761261120678, -6.371291205172225e-05 
55.482942004232584, -8.444240432562957e-05 
55.55827139725838, -0.00010201835578335266 
55.633600790284184, -0.00011532105116396842 
55.70893018330999, -0.00012265365046127655 
55.78425957633579, -0.0001217719445265818 
55.859588969361596, -0.00011140175590522313 
55.93491836238739, -9.260147057565798e-05 
56.0102477554132, -6.8567008382439e-05 
56.085577148439, -4.676479686612155e-05 
56.160906541464804, -2.7920476687537337e-05 
56.2362359344906, -6.838266805478099e-06 
56.311565327516405, 1.7447909225185434e-05 
56.38689472054221, 3.814651752456624e-05 
56.46222411356801, 5.5365473216986277e-05 
56.53755350659381, 6.989572931107504e-05 
56.61288289961961, 8.239551173800305e-05 
56.68821229264542, 9.541965204715535e-05 
56.76354168567122, 0.00010829380123141154 
56.838871078697025, 0.00011471932656699081 
56.91420047172282, 0.00011144577169619921 
56.989529864748626, 9.553232385737834e-05 
57.06485925777443, 6.53216075632064e-05 
57.14018865080023, 2.1766701572157988e-05 
57.21551804382604, -3.139560725766119e-05 
57.290847436851834, -8.93398704894851e-05 
57.36617682987764, -0.00014956645230294256 
57.44150622290344, -0.0002117428584919297 
57.516835615929246, -0.0002726466877789322 
57.59216500895505, -0.00032789790186954157 
57.667494401980846, -0.0003717512462892282 
57.74282379500665, -0.00039796039496263166 
57.818153188032454, -0.0003998535769041508 
57.89348258105826, -0.00037679729027977196 
57.96881197408406, -0.00033690445347595726 
58.04414136710986, -0.0002891587819331226 
58.11947076013566, -0.00024088238841724378 
58.19480015316147, -0.00019925190304387135 
58.27012954618726, -0.0001637676856213449 
58.34545893921307, -0.00013443635114531436 
58.42078833223887, -0.00010819878672945491 
58.496117725264675, -8.074476940206249e-05 
58.57144711829048, -4.786557077549259e-05 
58.646776511316276, -1.1605437946100732e-05 
58.72210590434208, 2.6229779361944866e-05 
58.79743529736788, 6.362288589577343e-05 
58.87276469039369, 9.442165835247846e-05 
58.94809408341949, 0.00011652187057272154 
59.02342347644529, 0.00012749268901203129 
59.09875286947109, 0.00012838283438521887 
59.174082262496896, 0.00012716718505403123 
59.2494116555227, 0.00012837981261617186 
59.3247410485485, 0.0001292110106548755 
59.4000704415743, 0.00012491394730146857 
59.475399834600104, 0.00011405881930644829 
59.55072922762591, 9.748202877046168e-05 
59.62605862065171, 7.675058362921987e-05 
59.701388013677516, 5.5296373503669386e-05 
59.77671740670331, 3.7358205617309424e-05 
59.852046799729116, 2.4496596086197787e-05 
59.92737619275492, 1.730388057753289e-05 
60.002705585780724, 4.091221435521873e-05 
60.07803497880653, -4.9298696040280576e-05 
60.153364371832325, -4.7975990425062724e-05 
60.22869376485813, -3.125053771345576e-05 
60.30402315788393, -2.276465991338447e-05 
60.37935255090973, -4.5899825053127234e-05 
60.45468194393553, -9.71530301105994e-05 
60.53001133696134, -0.00011121551884750417 
60.60534072998714, -0.0001448288417474576 
60.680670123012945, -0.00017580183686304637 
60.75599951603874, -0.00018743041454998097 
60.831328909064545, -0.0001886331096103689 
60.90665830209035, -0.00017851074167065192 
60.98198769511615, -0.0001749749290561785 
61.05731708814196, -0.0001642960363678634 
61.132646481167754, -0.00015733496875753412 
61.20797587419356, -0.00014097427407855272 
61.28330526721936, -0.00012903172564110736 
61.358634660245166, -0.0001080548623870254 
61.43396405327097, -7.826943347070004e-05 
61.509293446296766, -5.695782260537473e-05 
61.58462283932257, -3.671334284522494e-05 
61.659952232348374, -6.333924965661787e-05 
61.73528162537418, -3.610656199200608e-05 
61.81061101839998, -2.1177019816595553e-05 
61.88594041142578, 4.297556261381861e-06 
61.96126980445158, 3.489560386880073e-06 
62.036599197477386, 1.617771350037344e-05 
62.11192859050318, 2.5969911741502322e-05 
62.187257983528994, 4.630914058415251e-05 
62.26258737655479, 6.883820891484779e-05 
62.337916769580595, 8.640044148908059e-05 
62.4132461626064, 8.44034812263022e-05 
62.488575555632195, 6.836832772290988e-05 
62.563904948658, 7.5371499763372e-05 
62.6392343416838, 6.929443715447914e-05 
62.71456373470961, 5.484196350198209e-05 
62.78989312773541, 5.807753919249435e-05 
62.86522252076121, 6.9808973082405e-05 
62.94055191378701, 9.19242809928676e-05 
63.015881306812815, 0.00011246377691011136 
63.09121069983862, 0.0001242491915831744 
63.16654009286442, 0.00013848088695757687 
63.24186948589022, 0.00014827824106179705 
63.317198878916024, 0.0001503237428864074 
63.39252827194183, 0.00014979907243595396 
63.46785766496763, 0.00014452182648170964 
63.543187057993435, 0.0001369604984578551 
63.61851645101923, 0.00010458892800177961 
63.693845844045036, 7.985912264780806e-05 
63.76917523707084, 5.348299201837484e-05 
63.844504630096644, 3.436643557581939e-05 
63.91983402312245, 2.0897257953385255e-05 
63.995163416148245, 4.1028110960669405e-06 
64.07049280917406, -1.8625726478833015e-05 
64.14582220219985, -4.166272546641769e-05 
64.22115159522565, -5.114329959113771e-05 
64.29648098825146, -4.8859747367674984e-05 
64.37181038127726, -4.8508161334022216e-05 
64.44713977430305, -5.053167794136606e-05 
64.52246916732886, -5.5593104804302967e-05 
64.59779856035466, -6.484074563020798e-05 
64.67312795338047, -7.571436244071393e-05 
64.74845734640627, -8.443612830417863e-05 
64.82378673943208, -9.176517596192292e-05 
64.89911613245788, -0.00010040097073240615 
64.97444552548367, -0.00010940225138597792 
65.04977491850948, -0.00011503818448761143 
65.12510431153528, -0.00011424839776814592 
65.20043370456108, 0.0012196449838189401 
65.27576309758689, 0.0012494566702443825 
65.35109249061269, 0.0012649891000127648 
65.42642188363848, 0.0012422988446132142 
65.5017512766643, 0.0012226363993477916 
65.57708066969009, 0.0012133151503462753 
65.6524100627159, 0.00129852542407838 
65.7277394557417, 0.0010685557460487138 
65.80306884876751, 0.000830425424708371 
65.8783982417933, 0.0007552666174775804 
65.9537276348191, 0.0006957739346967926 
66.02905702784491, 0.0006451884251677944 
66.10438642087071, 0.0005894824166312472 
66.17971581389651, 0.0005116100587238443 
66.25504520692232, 0.00045558590466462077 
66.33037459994812, 0.000397396101357018 
66.40570399297393, 0.000338830682473976 
66.48103338599972, 0.0002611035540146404 
66.55636277902553, 0.0002056622138114699 
66.63169217205133, 0.00014800829047799648 
66.70702156507713, 0.00011137328667256932 
66.78235095810294, 6.760620402940259e-05 
66.85768035112874, 3.16926879540274e-05 
66.93300974415453, 6.5455239607027e-05 
67.00833913718034, 2.4433898391654284e-05 
67.08366853020614, -8.687824527020896e-05 
67.15899792323194, -0.00011809382471662637 
67.23432731625775, -0.00013510885057823544 
67.30965670928356, -0.00012265256732154017 
67.38498610230936, -9.39716230323016e-05 
67.46031549533515, -6.544688970923097e-05 
67.53564488836096, -7.91969320233313e-06 
67.61097428138676, 3.8574379746743356e-05 
67.68630367441256, 0.00010525841302684801 
67.76163306743837, 0.00014739169316831447 
67.83696246046416, 0.0001540795629385587 
67.91229185348996, 0.00013411936901342345 
67.98762124651577, 8.817175909873991e-05 
68.06295063954157, 1.9186891584302036e-05 
68.13828003256738, -1.7049838176964242e-05 
68.21360942559318, -5.127330929146578e-05 
68.28893881861899, -6.664877919828368e-05 
68.36426821164478, -0.00010983180241070026 
68.43959760467058, -0.0001519234068452677 
68.51492699769639, -0.00015300951745848162 
68.59025639072219, -0.00013500628656515893 
68.66558578374799, -9.043813708994698e-05 
68.7409151767738, -6.0467962281893826e-05 
68.8162445697996, -1.52792095680051e-05 
68.8915739628254, 7.51902706961444e-06 
68.9669033558512, 3.671910064333755e-05 
69.04223274887701, 7.758239088749375e-05 
69.11756214190281, 0.00012025095787286113 
69.1928915349286, 0.00015699505089207663 
69.26822092795442, 0.00017770511583617695 
69.34355032098021, 0.0001813294143178505 
69.41887971400601, 0.0001673472844207383 
69.49420910703182, 0.0001374450165721745 
69.56953850005762, 9.260622385933973e-05 
69.64486789308341, 5.125589848153592e-05 
69.72019728610923, 3.415179872936998e-05 
69.79552667913502, 2.78891340277854e-05 
69.87085607216083, 3.402846694102275e-05 
69.94618546518663, 4.8854715081081964e-05 
70.02151485821244, 5.924070012063398e-05 
70.09684425123824, 6.259710497316998e-05 
70.17217364426403, 6.48750932279719e-05 
70.24750303728985, 6.689411020479422e-05 
70.32283243031564, 6.857797074818665e-05 
70.39816182334144, 6.66608422107773e-05 
70.47349121636725, 6.670266715277007e-05 
70.54882060939305, 7.412950665895124e-05 
70.62415000241886, 8.732399152407933e-05 
70.69947939544465, 0.00010477921135414821 
70.77480878847047, 0.00012288765169641067 
70.85013818149626, 0.00013816001616708318 
70.92546757452206, 0.00014623960138104343 
71.00079696754787, 0.00014774767184602922 
71.07612636057367, 0.00015082931752326316 
71.15145575359946, 0.00016156140149546877 
71.22678514662528, 0.0001734402754806145 
71.30211453965107, 0.00017648252478021033 
71.37744393267687, 0.00017100203557126578 
71.45277332570268, 0.00016335599081161365 
71.52810271872849, 0.000156989020930174 
71.60343211175429, 0.00015414682074314264 
71.67876150478008, 0.00015137538589656197 
71.7540908978059, 0.0001421298589527368 
71.82942029083169, 0.00012662541214384688 
71.90474968385749, 0.00010715819715823716 
71.9800790768833, 8.552918211117731e-05 
72.0554084699091, 6.195953700186292e-05 
72.1307378629349, 3.366762832366858e-05 
72.2060672559607, -6.501090620531875e-07 
72.2813966489865, -4.213797973815422e-05 
72.35672604201231, -8.927551827436268e-05 
72.43205543503811, -0.00013820095727793173 
72.50738482806392, -0.00018346657131991599 
72.58271422108972, -0.000216207323783375 
72.65804361411551, -0.00022911080606791818 
72.73337300714132, -0.00022347755413152138 
72.80870240016712, -0.0001994928636498907 
72.88403179319292, -0.0001675916315615621 
72.95936118621873, -0.00013992289917590561 
73.03469057924453, -0.00010893373707947116 
73.11001997227032, -7.711142372465447e-05 
73.18534936529613, -4.625525022442975e-05 
73.26067875832194, -1.4005760940139803e-05 
73.33600815134774, 2.238972694436918e-05 
73.41133754437354, 6.312833004499858e-05 
73.48666693739935, 9.933163127438719e-05 
73.56199633042515, 0.00012566986354682407 
73.63732572345094, 0.00014707481089093648 
73.71265511647675, 0.00017033576028659364 
73.78798450950255, 0.00018957961298757581 
73.86331390252835, 0.00019895268455493662 
73.93864329555416, 0.0001979649109756156 
74.01397268857995, 0.0001859683766198273 
74.08930208160577, 0.00016653227192069947 
74.16463147463156, 0.000148460843392878 
74.23996086765737, 0.0001351820627818532 
74.31529026068317, 0.00012380383066827212 
74.39061965370897, 0.0001097965328312982 
74.46594904673478, 9.602601070327997e-05 
74.54127843976057, 8.629015226992177e-05 
74.61660783278637, 7.343060976815058e-05 
74.69193722581218, 5.304463062007935e-05 
74.76726661883798, 3.273020299179964e-05 
74.84259601186379, 2.2055187347277748e-05 
74.91792540488959, 2.169145291803544e-05 
74.9932547979154, 2.6650047248488576e-05 
75.0685841909412, 3.599900873689046e-05 
75.14391358396699, 5.000059005298848e-05 
75.2192429769928, 6.619873272353334e-05 
75.2945723700186, 8.177209628832642e-05 
75.3699017630444, 9.7352889771047e-05 
75.44523115607021, 0.00010973240431685558 
75.520560549096, 0.000107979127157137 
75.5958899421218, 9.035004562212804e-05 
75.67121933514761, 7.770909910853884e-05 
75.74654872817341, 8.860821922554886e-05 
75.82187812119922, 0.00011323354896873976 
75.89720751422502, 0.00013688519450776208 
75.97253690725083, 0.00015632932889411388 
76.04786630027662, 0.0001674818368724271 
76.12319569330242, 0.00016349675457137745 
76.19852508632823, 0.0001488537225644683 
76.27385447935403, 0.00012993888973395978 
76.34918387237983, 0.00011142181159909827 
76.42451326540564, 9.56653194278402e-05 
76.49984265843143, 8.092663730302359e-05 
76.57517205145724, 7.14058034706132e-05 
76.65050144448304, 6.860210841588619e-05 
76.72583083750885, 6.854985541899707e-05 
76.80116023053465, 6.974800853579464e-05 
76.87648962356045, 7.502759721278011e-05 
76.95181901658626, 8.353963817803863e-05 
77.02714840961205, 9.592280334964075e-05 
77.10247780263785, 0.00011175023884779647 
77.17780719566366, 0.00011985782052884939 
77.25313658868946, 0.00011455949303885075 
77.32846598171525, 9.414192821469077e-05 
77.40379537474107, 5.938969455746419e-05 
77.47912476776688, 2.0096760674596234e-05 
77.55445416079267, -1.0393532831279323e-05 
77.62978355381847, -2.9575545635114633e-05 
77.70511294684428, -3.491757833205505e-05 
77.78044233987008, -2.7195229951148695e-05 
77.85577173289587, -1.2807241019713249e-05 
77.93110112592169, -1.2526753430796134e-06 
78.00643051894748, 5.288738736419189e-06 
78.08175991197328, 4.743509046845707e-06 
78.15708930499909, 3.965387143102825e-06 
78.23241869802489, 1.233241536554816e-05 
78.3077480910507, 2.834039206686729e-05 
78.3830774840765, 4.905944568039268e-05 
78.4584068771023, 7.589899623219132e-05 
78.5337362701281, 0.00010627230943733467 
78.6090656631539, 0.00013470663931987783 
78.68439505617971, 0.00015461380023413436 
78.7597244492055, 0.000164743840704343 
78.8350538422313, 0.0001696641523405475 
78.91038323525711, 0.00017543836026697466 
78.98571262828291, 0.000179537442446877 
79.06104202130872, 0.00018255168689115326 
79.13637141433452, 0.00018524503206960116 
79.21170080736033, 0.00018700204930630207 
79.28703020038613, 0.0001827415167244313 
79.36235959341192, 0.00017156454185488228 
79.43768898643773, 0.00015155561300729176 
79.51301837946353, 0.00012224728193336283 
79.58834777248933, 8.375232718294353e-05 
79.66367716551514, 3.5689984360846784e-05 
79.73900655854094, -1.844609832953874e-05 
79.81433595156673, -7.372191515322919e-05 
79.88966534459254, -0.0001258488025899606 
79.96499473761834, -0.00017096368333723597 
80.04032413064415, -0.0002047632509623406 
80.11565352366995, -0.000226505992635788 
80.19098291669576, -0.0002382129654397722 
80.26631230972156, -0.00024157676214189296 
80.34164170274735, -0.00023495194041928184 
80.41697109577316, -0.00021872303729184326 
80.49230048879896, -0.00019654459294033897 
80.56762988182476, -0.00016880407059302081 
80.64295927485057, -0.00013401404021310428 
80.71828866787637, -9.049417232650302e-05 
80.79361806090218, -3.9393573585926606e-05 
80.86894745392797, 1.1485953344448011e-05 
80.94427684695378, 4.3815203937730364e-05 
81.01960623997958, 5.434414003494952e-05 
81.09493563300538, 6.438723649494788e-05 
81.17026502603119, 8.852952524090842e-05 
81.24559441905699, 0.00012017926995364401 
81.32092381208278, 0.00014838210380886457 
81.3962532051086, 0.00017013466005154452 
81.47158259813439, 0.00018726461423095188 
81.54691199116019, 0.00019863387298357056 
81.622241384186, 0.00020363958379807578 
81.69757077721181, 0.00020104254852360633 
81.7729001702376, 0.0001912343693594849 
81.8482295632634, 0.00017345219320258717 
81.92355895628921, 0.0001463572798873855 
81.99888834931501, 0.00011182861482743256 
82.0742177423408, 6.297679897918694e-05 
82.14954713536662, 2.7633872013717214e-06 
82.22487652839241, -6.474061033232985e-05 
82.30020592141821, -0.00013186703762838882 
82.37553531444402, -0.00018306760899304092 
82.45086470746983, -0.0002181434341890578 
82.52619410049562, -0.00023714842755799323 
82.60152349352143, -0.00024800037729329086 
82.67685288654724, -0.00025035969751146213 
82.75218227957303, -0.0002486080208804347 
82.82751167259883, -0.0002445015788019421 
82.90284106562464, -0.0002379191666974989 
82.97817045865044, -0.00022641554041724068 
83.05349985167624, -0.00021066273865412766 
83.12882924470205, -0.00018820489598809912 
83.20415863772784, -0.0001540534026930033 
83.27948803075364, -0.00010681557306832551 
83.35481742377945, -5.097896001962911e-05 
83.43014681680526, 2.3360426626329607e-06 
83.50547620983106, 4.2489412172462874e-05 
83.58080560285686, 7.357621891844517e-05 
83.65613499588267, 0.00010199794013942195 
83.73146438890846, 0.00012618822995639294 
83.80679378193426, 0.00014365855214618824 
83.88212317496007, 0.00015171768065919616 
83.95745256798587, 0.0001530828243080011 
84.03278196101166, 0.00014919357031561488 
84.10811135403748, 0.00013950848966756005 
84.18344074706329, 0.0001272465833220274 
84.25877014008907, 0.0001116294835773728 
84.33409953311488, 8.719246109642198e-05 
84.40942892614069, 4.744233936942589e-05 
84.48475831916649, 1.3166735653674414e-06 
84.56008771219228, -4.624098126659725e-05 
84.6354171052181, -9.32937140639326e-05 
84.71074649824389, -0.0001421525149843135 
84.78607589126969, -0.00019092972749238917 
84.8614052842955, -0.00023461836570208848 
84.93673467732131, -0.00026935511329464785 
85.0120640703471, -0.0002950844389974722 
85.0873934633729, -0.00031028942730664964 
85.16272285639872, -0.00031757125773203526 
85.23805224942451, -0.0003184993696963408 
85.31338164245031, -0.0003145919968958442 
85.38871103547612, -0.0003058774613758326 
85.46404042850192, -0.00028952020769063664 
85.53936982152771, -0.0002659150840452314 
85.61469921455353, -0.00023762746852275875 
85.69002860757932, -0.0002071658335105236 
85.76535800060512, -0.00017739040589997165 
85.84068739363093, -0.0001484886166147189 
85.91601678665674, -0.00011773088807638595 
85.99134617968254, -8.441629368565536e-05 
86.06667557270833, -5.676933588025077e-05 
86.14200496573415, -3.584400184224873e-05 
86.21733435875994, -1.8089614565068654e-05 
86.29266375178574, -2.1598400417371536e-07 
86.36799314481155, 1.696349341215838e-05 
86.44332253783735, 2.560761724852939e-05 
86.51865193086314, 3.4408893167177276e-05 
86.59398132388895, 3.383999225197476e-05 
86.66931071691477, 2.854943018203017e-05 
86.74464010994055, 2.530256964536971e-05 
86.81996950296636, 2.4441786638763912e-05 
86.89529889599217, 2.47631311512083e-05 
86.97062828901797, 2.3954435782190533e-05 
87.04595768204376, 2.052316555749826e-05 
87.12128707506957, 1.4386621171353003e-05 
87.19661646809537, 4.39901786398479e-06 
87.27194586112117, -9.382859935255497e-06 
87.34727525414698, -2.623266042472227e-05 
87.42260464717278, -4.37066131484582e-05 
87.49793404019857, -5.895194017657801e-05 
87.57326343322438, -6.764024004742285e-05 
87.6485928262502, -6.862475353075063e-05 
87.72392221927599, -6.48367985961458e-05 
87.79925161230179, -6.25879217608986e-05 
87.8745810053276, -6.573791915826638e-05 
87.9499103983534, -7.768248985307387e-05 
88.02523979137919, -9.854020797873177e-05 
88.100569184405, -0.00012665862983532214 
88.1758985774308, -0.00015730675075073845 
88.2512279704566, -0.00018533110304710883 
88.32655736348241, -0.000205441121391867 
88.40188675650822, -0.00021118732736374223 
88.477216149534, -0.00020071462924612236 
88.55254554255981, -0.00017963319238862904 
88.62787493558562, -0.0001525497115219429 
88.70320432861142, -0.00012077596904089505 
88.77853372163722, -8.490627876757446e-05 
88.85386311466303, -4.598856077605718e-05 
88.92919250768882, -8.25465433657451e-06 
89.00452190071462, 2.2384741600644698e-05 
89.07985129374043, 4.418351112362324e-05 
89.15518068676623, 5.703837808852154e-05 
89.23051007979203, 6.262897335597323e-05 
89.30583947281784, 6.701220532053517e-05 
89.38116886584365, 8.225342233469265e-05 
89.45649825886944, 0.00010196431868446395 
89.53182765189524, 0.00011821904842020459 
89.60715704492105, 0.00012634799336922134 
89.68248643794685, 0.00012582792547428094 
89.75781583097265, 0.00011893970629262234 
89.83314522399846, 0.00010895028679102346 
89.90847461702425, 9.911532419123405e-05 
89.98380401005005, 8.925887597517787e-05 
90.05913340307586, 8.034382868389317e-05 
90.13446279610167, 7.150593209679542e-05 
90.20979218912746, 5.8852540349335316e-05 
90.28512158215327, 4.1378782299631564e-05 
90.36045097517908, 2.1049164788871142e-05 
90.43578036820487, -2.0465987143067024e-07 
90.51110976123067, -1.7403878988908585e-05 
90.58643915425648, -3.228723369106074e-05 
90.66176854728228, -5.020366383011152e-05 
90.73709794030808, -6.715042583481182e-05 
90.81242733333389, -7.895448541828443e-05 
90.8877567263597, -8.09214087290359e-05 
90.96308611938548, -7.105094110832036e-05 
91.03841551241129, -4.868064669877819e-05 
91.1137449054371, -1.558677160602166e-05 
91.1890742984629, 2.5873549724002397e-05 
91.2644036914887, 7.059903290848791e-05 
91.3397330845145, 0.0001111964259948183 
91.4150624775403, 0.00014136458245443825 
91.4903918705661, 0.00015911584454521326 
91.56572126359191, 0.00017155621928268398 
91.64105065661771, 0.00018697848278373364 
91.7163800496435, 0.0002036170300343634 
91.79170944266932, 0.00021663196466610552 
91.86703883569513, 0.00022368298197982206 
91.94236822872092, 0.00022451601213051704 
92.01769762174672, 0.00021926352871934324 
92.09302701477253, 0.00020891466872028492 
92.16835640779833, 0.00019362683821031167 
92.24368580082412, 0.00017261944923116916 
92.31901519384994, 0.00014924010641935234 
92.39434458687573, 0.0001260899384200976 
92.46967397990153, 0.00010608929737980494 
92.54500337292734, 8.753653394747956e-05 
92.62033276595315, 6.926059148642886e-05 
92.69566215897893, 5.3474330330969416e-05 
92.77099155200474, 4.137462115163646e-05 
92.84632094503056, 3.441868632110991e-05 
92.92165033805635, 2.6376690615256507e-05 
92.99697973108215, 1.5327702943751978e-05 
93.07230912410796, 3.079739737027996e-06 
93.14763851713376, -7.042473331290075e-06 
93.22296791015955, -1.61239254073962e-05 
93.29829730318536, -2.855573443047316e-05 
93.37362669621116, -4.368575154477997e-05 
93.44895608923696, -6.117083076150727e-05 
93.52428548226277, -7.736608630699778e-05 
93.59961487528858, -8.726730324556564e-05 
93.67494426831438, -9.247052834978371e-05 
93.75027366134017, -9.951990203982962e-05 
93.82560305436598, -0.00010739887376459341 
93.90093244739178, -0.00011170808267254705 
93.97626184041758, -0.00011425510704655846 
94.05159123344339, -0.00011955243029813523 
94.12692062646919, -0.0001266114948964612 
94.20225001949498, -0.00013031717701457988 
94.2775794125208, -0.00012502907938013414 
94.3529088055466, -0.00011043401872878554 
94.42823819857239, -9.438928008175494e-05 
94.5035675915982, -8.841354513467942e-05 
94.57889698462401, -9.387238604389731e-05 
94.6542263776498, -0.0001017968859755451 
94.7295557706756, -0.00010252342610622746 
94.80488516370141, -9.481852198123987e-05 
94.88021455672721, -8.19246739596448e-05 
94.95554394975301, -6.627480871142153e-05 
95.03087334277882, -4.768814270567839e-05 
95.10620273580463, -2.732539131728995e-05 
95.18153212883041, -1.1614272978670924e-05 
95.25686152185622, -5.5274043718049995e-06 
95.33219091488203, -6.517121925409487e-06 
95.40752030790783, -9.800968866481555e-06 
95.48284970093363, -1.2628299501850495e-05 
95.55817909395944, -2.0221628231459457e-05 
95.63350848698524, -3.4142892422857536e-05 
95.70883788001103, -4.3114948474273955e-05 
95.78416727303684, -4.574395934806414e-05 
95.85949666606264, -4.6373685441343256e-05 
95.93482605908844, -4.72149716653719e-05 
96.01015545211425, -4.6776317344662024e-05 
96.08548484514006, -4.275003362191787e-05 
96.16081423816586, -3.319450284219663e-05 
96.23614363119165, -2.2365190609936892e-05 
96.31147302421746, -1.5875618953506222e-05 
96.38680241724326, -1.2841726056403328e-05 
96.46213181026906, -9.47167271644214e-06 
96.53746120329487, -3.564549010592442e-06 
96.61279059632066, 7.643530794953083e-06 
96.68811998934646, 2.067896519158148e-05 
96.76344938237227, 3.170174574696292e-05 
96.83877877539808, 4.03720290949975e-05 
96.91410816842387, 4.6615852443595475e-05 
96.98943756144968, 5.160670258686845e-05 
97.06476695447549, 5.4783596983665864e-05 
97.14009634750128, 5.781466708208197e-05 
97.21542574052708, 6.357343081693755e-05 
97.29075513355289, 7.232264353055455e-05 
97.36608452657869, 8.13709048977537e-05 
97.44141391960449, 8.68680023044553e-05 
97.5167433126303, 8.59472508445667e-05 
97.5920727056561, 7.621445780015664e-05 
97.66740209868189, 5.853367071093703e-05 
97.7427314917077, 3.541374418368703e-05 
97.81806088473351, 8.991027113482079e-06 
97.89339027775931, -2.2390276988585172e-05 
97.9687196707851, -5.967884310225569e-05 
98.04404906381092, -0.00010603069576225888 
98.11937845683671, -0.0001549586008541483 
98.19470784986251, -0.00019961871989970418 
98.27003724288832, -0.00023567690472651103 
98.34536663591412, -0.0002612470375535172 
98.42069602893991, -0.0002711357065939322 
98.49602542196573, -0.00026050598032791706 
98.57135481499154, -0.00023112081546315417 
98.64668420801732, -0.00018690908870690843 
98.72201360104313, -0.00013160184815599137 
98.79734299406894, -7.072363564556157e-05 
98.87267238709474, -1.0445699154257943e-05 
98.94800178012053, 3.630686736696091e-05 
99.02333117314635, 5.91048866166134e-05 
99.09866056617214, 5.914336437040163e-05 
99.17398995919794, 5.6757664608482e-05 
99.24931935222375, 6.9105397727078e-05 
99.32464874524955, 8.993030265034214e-05 
99.39997813827534, 0.00011385813099021406 
99.47530753130115, 0.00014003012911625276 
99.55063692432697, 0.00016542067172460378 
99.62596631735276, 0.00018725573702178873 
99.70129571037856, 0.00020235616465380112 
99.77662510340437, 0.0002084904600641582 
99.85195449643017, 0.0002035534888815813 
99.92728388945596, 0.00018727131896284217 
100.00261328248178, 0.00015961302741934993 
100.07794267550757, 0.00012130431717686407 
100.15327206853337, 7.887629298551215e-05 
100.22860146155918, 3.889527425365989e-05 
100.30393085458499, 5.368590761841403e-06 
100.37926024761077, -2.1747118883018488e-05 
100.45458964063658, -4.418963343839226e-05 
100.5299190336624, -6.162024139039309e-05 
100.60524842668819, -7.728880239404195e-05 
100.68057781971399, -9.267690758035269e-05 
100.7559072127398, -0.00010628345205365471 
100.8312366057656, -0.00011783068958320135 
100.9065659987914, -0.00012612278068475116 
100.9818953918172, -0.00013046777817268552 
101.05722478484302, -0.00012709683786565554 
101.1325541778688, -0.00011151271596250472 
101.20788357089461, -7.971978412253685e-05 
101.28321296392042, -3.6978566731878505e-05 
101.35854235694622, 1.288792451424567e-05 
101.43387174997201, 5.363605314261042e-05 
101.50920114299782, 7.276848652891581e-05 
101.58453053602362, 7.847298587433039e-05 
101.65985992904942, 8.091428574663087e-05 
101.73518932207523, 7.970034450193245e-05 
101.81051871510103, 7.631408496525642e-05 
101.88584810812682, 7.02812950913216e-05 
101.96117750115263, 5.992614116052429e-05 
102.03650689417844, 4.69465260263437e-05 
102.11183628720424, 3.213786716348126e-05 
102.18716568023004, 2.0829742082201467e-05 
102.26249507325585, 1.676728253560972e-05 
102.33782446628165, 1.5018563758624005e-05 
102.41315385930744, 1.5449488821215348e-05 
102.48848325233325, 2.179071665540447e-05 
102.56381264535905, 3.084465868720258e-05 
102.63914203838485, 3.50235855849597e-05 
102.71447143141066, 3.5847786437948845e-05 
102.78980082443647, 3.6818974772855816e-05 
102.86513021746225, 4.086415607006581e-05 
102.94045961048806, 4.45017976348524e-05 
103.01578900351387, 5.0269612753603855e-05 
103.09111839653967, 6.224627710585942e-05 
103.16644778956547, 7.85217872054402e-05 
103.24177718259128, 9.99910119130563e-05 
103.31710657561707, 0.00012205833277847778 
103.39243596864287, 0.00013823843675850024 
103.46776536166868, 0.0001441596585805093 
103.54309475469448, 0.00014101090340401341 
103.61842414772028, 0.0001322743812006672 
103.69375354074609, 0.00011794903234234135 
103.7690829337719, 9.013363869543421e-05 
103.8444123267977, 5.4030080161943655e-05 
103.91974171982349, 1.420213238983934e-05 
103.9950711128493, -2.5862433773874283e-05 
104.0704005058751, -6.040135624098584e-05 
104.1457298989009, -8.45103235492547e-05 
104.22105929192671, -9.440039087394225e-05 
104.2963886849525, -9.046373972525286e-05 
104.3717180779783, -8.465928499734634e-05 
104.44704747100411, -7.409464386459459e-05 
104.52237686402992, -6.054264347358448e-05 
104.5977062570557, -4.324463488534557e-05 
104.67303565008152, -2.1857300223775203e-05 
104.74836504310733, 3.3327494636937063e-06 
104.82369443613312, 2.9720204572589178e-05 
104.89902382915892, 5.251085258965008e-05 
104.97435322218473, 6.692233490680493e-05 
105.04968261521053, 7.220091029673231e-05 
105.12501200823633, 6.982168154359456e-05 
105.20034140126214, 6.373148733674224e-05 
105.27567079428795, 5.6931881147515224e-05 
105.35100018731373, 4.6576424560003266e-05 
105.42632958033954, 2.480578805841506e-05 
105.50165897336535, -1.183711129059373e-05 
105.57698836639115, -5.685148950253866e-05 
105.65231775941695, -0.00010517930443715626 
105.72764715244276, -0.00015035771783191156 
105.80297654546855, -0.0001824954851381774 
105.87830593849435, -0.00019887084377733947 
105.95363533152016, -0.0002108502383197918 
106.02896472454596, -0.0002291461718171149 
106.10429411757175, -0.00024455034286811883 
106.17962351059757, -0.0002519111608299999 
106.25495290362338, -0.0002544264668860786 
106.33028229664917, -0.0002517468564178663 
106.40561168967497, -0.0002372134613053384 
106.48094108270078, -0.0002051284042805536 
106.55627047572658, -0.00016345466622371852 
106.63159986875237, -0.00012024113967490583 
106.70692926177819, -7.724533677029832e-05 
106.78225865480398, -3.6148045070727566e-05 
106.85758804782978, -9.9843930829244e-06 
106.93291744085559, 2.172045222479429e-05 
107.0082468338814, 4.232287787857893e-05 
107.08357622690718, 5.8309910815187534e-05 
107.158905619933, 6.962611148435258e-05 
107.2342350129588, 7.890158727610394e-05 
107.3095644059846, 8.56732064552741e-05 
107.3848937990104, 9.144861547144423e-05 
107.46022319203621, 9.653238505108919e-05 
107.535552585062, 9.91461238109524e-05 
107.6108819780878, 9.532502974854186e-05 
107.68621137111361, 8.080435857998417e-05 
107.76154076413941, 5.837639303932981e-05 
107.83687015716521, 3.799026403550963e-05 
107.91219955019102, 1.95347298219224e-05 
107.98752894321683, -3.7386895594127475e-06 
108.06285833624263, -3.639036005496812e-05 
108.13818772926842, -7.24323498221858e-05 
108.21351712229423, -0.00011525473001213733 
108.28884651532003, -0.00015783111308727597 
108.36417590834583, -0.0001927044098584687 
108.43950530137164, -0.00022037799868238156 
108.51483469439744, -0.00024146209943577148 
108.59016408742323, -0.0002506039597085782 
108.66549348044904, -0.00024727951818562417 
108.74082287347485, -0.0002307862705625245 
108.81615226650064, -0.00020390037896662666 
108.89148165952645, -0.0001676569592991775 
108.96681105255226, -0.0001249723804655037 
109.04214044557806, -7.986476976696323e-05 
109.11746983860385, -3.5390582396620295e-05 
109.19279923162966, 6.666121894538522e-06 
109.26812862465546, 4.156898875496535e-05 
109.34345801768126, 6.981019421297328e-05 
109.41878741070707, 8.884687042545315e-05 
109.49411680373287, 0.00010051398306490616 
109.56944619675866, 0.00010686693963540768 
109.64477558978447, 0.00011124387839921337 
109.72010498281028, 0.00011626611522628904 
109.79543437583608, 0.00011819413626642063 
109.87076376886188, 0.00011270202075918377 
109.94609316188769, 9.876345489815037e-05 
110.02142255491349, 7.441165139512747e-05 
110.09675194793928, 3.791376432888759e-05 
110.1720813409651, -6.931141430755249e-06 
110.24741073399089, -5.274732869769686e-05 
110.32274012701669, -9.374624325435169e-05 
110.3980695200425, -0.0001320875105746736 
110.47339891306831, -0.00015776532778023403 
110.54872830609409, -0.00017533115771897935 
110.6240576991199, -0.000186470442859783 
110.69938709214571, -0.00019220437579927843 
110.77471648517151, -0.0001933637595041015 
110.8500458781973, -0.00019097526391345594 
110.92537527122312, -0.00018541478065894914 
111.00070466424891, -0.0001755742451777266 
111.07603405727471, -0.00016130828958756243 
111.15136345030052, -0.00014442975490120698 
111.22669284332633, -0.00012581474950064086 
111.30202223635212, -0.00010464132957913605 
111.37735162937793, -7.88327227182903e-05 
111.45268102240374, -4.9608722403130856e-05 
111.52801041542953, -2.249189073765707e-05 
111.60333980845533, 9.655141371970515e-08 
111.67866920148114, 1.8190465063706987e-05 
111.75399859450694, 3.209693443433094e-05 
111.82932798753274, 4.2836916093592845e-05 
111.90465738055855, 5.310829242701172e-05 
111.97998677358434, 6.329199567943015e-05 
112.05531616661014, 7.125820439494997e-05 
112.13064555963595, 7.728343171982356e-05 
112.20597495266176, 8.031271131200741e-05 
112.28130434568756, 7.73800603412148e-05 
112.35663373871336, 6.556414529207259e-05 
112.43196313173917, 4.8887144438010144e-05 
112.50729252476496, 3.302457231106095e-05 
112.58262191779076, 1.7221689861645375e-05 
112.65795131081657, 3.3467808238517004e-06 
112.73328070384237, -1.3571632304601855e-05 
112.80861009686816, -2.0175224693044928e-05 
112.88393948989398, -1.2972026115999026e-05 
112.95926888291979, 1.0342192577088828e-06 
113.03459827594558, 1.307540947881789e-05 
113.10992766897138, 1.6714543467162047e-05 
113.18525706199718, 1.7770881642817482e-05 
113.26058645502299, 1.891343676063743e-05 
113.33591584804878, 1.4898278447081438e-05 
113.4112452410746, 5.858585649034201e-06 
113.48657463410039, -5.203965916827064e-06 
113.56190402712619, -1.4672235102495151e-05 
113.637233420152, -1.8481396989419624e-05 
113.7125628131778, -1.765261929715641e-05 
113.78789220620361, -1.4514775797293672e-05 
113.8632215992294, -1.1443238056706547e-05 
113.9385509922552, -1.0716772837336562e-05 
114.01388038528101, -1.245865867158936e-05 
114.08920977830681, -1.269307917492413e-05 
114.16453917133262, -6.990890520912766e-06 
114.23986856435842, 5.2082844254156724e-06 
114.31519795738421, 2.4392902572927526e-05 
114.39052735041003, 5.115854640324884e-05 
114.46585674343582, 8.258514280604173e-05 
114.54118613646163, 0.0001093735273991964 
114.61651552948743, 0.00012515369546025178 
114.69184492251323, 0.00012930454928151796 
114.76717431553904, 0.00013082145736468038 
114.84250370856483, 0.00013712780490966379 
114.91783310159065, 0.00014380115039123472 
114.99316249461644, 0.0001458312041388564 
115.06849188764224, 0.00013858983465073053 
115.14382128066805, 0.00012210203747033756 
115.21915067369385, 0.00010350770124246583 
115.29448006671964, 9.102177820923137e-05 
115.36980945974545, 8.673380047143536e-05 
115.44513885277125, 8.209746307404485e-05 
115.52046824579706, 6.955340444482354e-05 
115.59579763882286, 4.8330733501930296e-05 
115.67112703184866, 1.9816446689095307e-05 
115.74645642487447, -1.1949398758464156e-05 
115.82178581790026, -4.252293989626723e-05 
115.89711521092607, -7.22142014590235e-05 
115.97244460395187, -0.00010454030411047877 
116.04777399697767, -0.00014345605439737902 
116.12310339000348, -0.0001864245662780215 
116.19843278302928, -0.00021789021566748744 
116.27376217605509, -0.00021923539072371342 
116.34909156908088, -0.00018865882477857272 
116.42442096210668, -0.000138288645120989 
116.49975035513249, -8.165361201910456e-05 
116.57507974815829, -2.6617742764435088e-05 
116.6504091411841, 2.3858777586958816e-05 
116.7257385342099, 6.745798204438279e-05 
116.80106792723569, 0.00010560993456228867 
116.8763973202615, 0.00013563507841614846 
116.9517267132873, 0.00015465197406234576 
117.0270561063131, 0.00016948030203973503 
117.10238549933891, 0.000185080338648032 
117.1777148923647, 0.00019807615731835468 
117.25304428539052, 0.00020431368892435023 
117.32837367841631, 0.00020328073926650843 
117.40370307144211, 0.00019599163470701417 
117.47903246446792, 0.00018191986706754697 
117.55436185749372, 0.00015837086396815843 
117.62969125051953, 0.00011990312258103536 
117.70502064354532, 7.084716523016575e-05 
117.78035003657112, 2.7459361397238818e-05 
117.85567942959693, -3.049445788770187e-06 
117.93100882262273, -1.793467050353119e-05 
118.00633821564854, -2.254845661241528e-05 
118.08166760867434, -2.253370640814456e-05 
118.15699700170013, -2.0195723819878958e-05 
118.23232639472594, -1.4931556376134566e-05 
118.30765578775174, -1.1069207398840647e-06 
118.38298518077755, 2.3554592254777253e-05 
118.45831457380335, 5.3019628188775685e-05 
118.53364396682915, 7.456978470513005e-05 
118.60897335985496, 8.292795144342432e-05 
118.68430275288075, 8.581591372845663e-05 
118.75963214590656, 9.752387492831707e-05 
118.83496153893236, 0.00012439070761416477 
118.91029093195816, 0.0001584137967157163 
118.98562032498397, 0.00018961861636332535 
119.06094971800977, 0.00021452559932790758 
119.13627911103556, 0.00023598002123047438 
119.21160850406137, 0.00025537631641112064 
119.28693789708717, 0.00026839005457464013 
119.36226729011298, 0.0002706329987639879 
119.43759668313878, 0.00026083824642083653 
119.51292607616458, 0.00023873596702697015 
119.58825546919039, 0.00020480106349607784 
119.66358486221618, 0.00016300798849079218 
119.738914255242, 0.00011682900615585948 
119.81424364826779, 6.627491444226343e-05 
119.88957304129359, 1.401676248726717e-05 
119.9649024343194, -3.8162241740509004e-05 
120.0402318273452, -8.660355120194366e-05 
120.115561220371, -0.0001269890133122152 
120.1908906133968, -0.0001574181985880389 
120.2662200064226, -0.00017796001550595775 
120.34154939944841, -0.00018824166599222788 
120.41687879247421, -0.00018844623648911165 
120.49220818550002, -0.00018129681959916177 
120.56753757852582, -0.0001710520821318887 
120.64286697155161, -0.00015810480499523456 
120.71819636457742, -0.00013852034648773398 
120.79352575760322, -0.00011351376032759786 
120.86885515062903, -8.645692553187813e-05 
120.94418454365483, -5.780496735811655e-05 
121.01951393668062, -3.5714699159241885e-05 
121.09484332970644, -2.3702212035456173e-05 
121.17017272273223, -2.116052502427268e-05 
121.24550211575803, -2.2744666732064504e-05 
121.32083150878384, -2.4721578668889217e-05 
121.39616090180964, -2.672637670239277e-05 
121.47149029483545, -2.844668123342366e-05 
121.54681968786124, -3.0313575071101937e-05 
121.62214908088704, -3.236121257223059e-05 
121.69747847391285, -3.232259414356523e-05 
121.77280786693865, -2.9506621825001733e-05 
121.84813725996446, -2.6069335511060436e-05 
121.92346665299026, -1.839745027053519e-05 
121.99879604601605, -5.623805261531416e-07 
122.07412543904186, 2.7089179693260866e-05 
122.14945483206766, 5.7153606195310264e-05 
122.22478422509347, 7.877648130886054e-05 
122.30011361811927, 8.929390715914094e-05 
122.37544301114507, 9.592506793274206e-05 
122.45077240417088, 0.00010630770332814165 
122.52610179719667, 0.0001178228325726562 
122.60143119022248, 0.00012792453389482713 
122.67676058324828, 0.00013572869866541323 
122.75208997627408, 0.0001401462411597636 
122.82741936929989, 0.00014064174914243336 
122.90274876232569, 0.0001347630041766074 
122.9780781553515, 0.00012079982146026492 
123.0534075483773, 9.747311998051148e-05 
123.12873694140309, 6.197711935433885e-05 
123.2040663344289, 1.3479967063516412e-05 
123.2793957274547, -4.202037016423184e-05 
123.3547251204805, -0.00010989232804770238 
123.4300545135063, -0.00017320849288234285 
123.5053839065321, -0.00022590447242372218 
123.58071329955791, -0.00026402023104242446 
123.65604269258371, -0.0002817471757904663 
123.73137208560951, -0.0002768315228807917 
123.80670147863532, -0.00025590556255994997 
123.88203087166112, -0.00022586696043701683 
123.95736026468693, -0.00019754770160643081 
124.03268965771272, -0.00018710175631735934 
124.10801905073852, -0.0001980150264247855 
124.18334844376433, -0.0002132820338629524 
124.25867783679013, -0.00021119430337274045 
124.33400722981594, -0.00019052623315957295 
124.40933662284174, -0.00016650493135718467 
124.48466601586753, -0.0001464116861860494 
124.55999540889334, -0.00012093222207347657 
124.63532480191914, -8.024164642934036e-05 
124.71065419494495, -2.788898486906836e-05 
124.78598358797075, 1.884294020740805e-05 
124.86131298099654, 5.5168477811209155e-05 
124.93664237402236, 8.532952122783868e-05 
125.01197176704815, 0.0001046303355391504 
125.08730116007396, 0.00011276167503821555 
125.16263055309976, 0.00011292460967646499 
125.23795994612556, 0.00010739359721436193 
125.31328933915137, 9.825414270835787e-05 
125.38861873217716, 9.121032579223086e-05 
125.46394812520296, 8.551562467870317e-05 
125.53927751822877, 7.411656895761807e-05 
125.61460691125457, 5.515764525873341e-05 
125.68993630428038, 3.335275675524354e-05 
125.76526569730618, 1.249577527130235e-05 
125.84059509033197, -8.53672533029939e-06 
125.91592448335778, -3.110486721122993e-05 
125.99125387638358, -5.6841006643086465e-05 
126.06658326940939, -8.056444173811871e-05 
126.14191266243519, -9.865250032569216e-05 
126.21724205546099, -0.00010479723690062231 
126.2925714484868, -9.892372812814288e-05 
126.3679008415126, -8.636548982910016e-05 
126.4432302345384, -6.805087400660109e-05 
126.5185596275642, -4.5619451903306305e-05 
126.59388902059, -2.2976992736697868e-05 
126.66921841361581, 1.4131124741088787e-06 
126.7445478066416, 2.87704341180626e-05 
126.81987719966742, 5.707112986555451e-05 
126.89520659269321, 8.216847444635849e-05 
126.97053598571901, 0.00010144301681071485 
127.04586537874482, 0.0001139743524872046 
127.12119477177062, 0.00011544516820707944 
127.19652416479641, 0.00011073404604277845 
127.27185355782223, 0.00010965239711676757 
127.34718295084802, 0.00011380322300336761 
127.42251234387383, 0.00011645719720045953 
127.49784173689963, 0.00011411287974016165 
127.57317112992543, 0.0001080139745428588 
127.64850052295124, 9.728555573901014e-05 
127.72382991597703, 7.52255170436445e-05 
127.79915930900285, 4.509821586117775e-05 
127.87448870202864, 1.0911004466474233e-05 
127.94981809505444, -2.806887115770701e-05 
128.02514748808025, -6.963414033366415e-05 
128.10047688110603, -0.00010603569587480912 
128.17580627413184, -0.00013093769287248456 
128.25113566715766, -0.00014374253254956156 
128.32646506018347, -0.00014650696305707213 
128.40179445320928, -0.00014634050891713186 
128.47712384623506, -0.00014581141895863328 
128.55245323926087, -0.00014010645712256094 
128.62778263228665, -0.000130562221104407 
128.70311202531246, -0.00012150876559622248 
128.77844141833828, -0.0001114972822318818 
128.8537708113641, -9.932241981633582e-05 
128.9291002043899, -8.707610399954024e-05 
129.00442959741568, -7.69506945442572e-05 
129.07975899044146, -7.039215491134547e-05 
129.15508838346727, -6.630383104737414e-05 
129.23041777649308, -6.290136840213338e-05 
129.3057471695189, -5.895808218027974e-05 
129.3810765625447, -5.370472021296255e-05 
129.4564059555705, -4.785066616275378e-05 
129.5317353485963, -3.8672355179915344e-05 
129.60706474162208, -2.630151034975378e-05 
129.6823941346479, -1.4215997393696902e-05 
129.7577235276737, -7.367561719749693e-06 
129.83305292069952, -4.265589827103399e-06 
129.90838231372533, -1.4999896008979926e-06 
129.9837117067511, 4.729625658863695e-06 
130.0590410997769, 1.4312104666047518e-05 
130.1343704928027, 2.261099174862032e-05 
130.2096998858285, 2.9514666261479495e-05 
130.28502927885432, 3.6618701561873266e-05 
130.36035867188014, 4.1399271851231265e-05 
130.43568806490592, 3.8737258684376754e-05 
130.51101745793173, 2.5355623199984673e-05 
130.5863468509575, 2.060773212422519e-06 
130.66167624398332, -2.8154342507930392e-05 
130.73700563700913, -6.343465749418655e-05 
130.81233503003494, -0.0001007172650640954 
130.88766442306076, -0.00013463555777650977 
130.96299381608654, -0.00015924035299109967 
131.03832320911235, -0.00017105267616587268 
131.11365260213813, -0.0001699576742644266 
131.18898199516394, -0.00015819019821304553 
131.26431138818975, -0.00013815793907287916 
131.33964078121556, -0.00011169844164746496 
131.41497017424135, -8.080141309131959e-05 
131.49029956726716, -4.7677347246144664e-05 
131.56562896029294, 0.0006954576416263491 
131.64095835331875, 0.003701724149713051 
131.71628774634456, 0.005508227876561084 
131.79161713937037, 0.004761251035534136 
131.86694653239618, 0.0037658996805031582 
131.94227592542197, 0.0026687575527309165 
132.01760531844778, 0.001778535340581068 
132.09293471147356, 0.001187723868559139 
132.16826410449937, 0.0009842881815998502 
132.24359349752518, 0.0009975356450582808 
132.318922890551, 0.0010412668696275118 
132.3942522835768, 0.0011724378034214718 
132.4695816766026, 0.0011927055601965394 
132.54491106962837, 0.0012119544946402189 
132.62024046265418, 0.0011909035986003374 
132.69556985568, 0.0011570398063511173 
132.7708992487058, 0.0010752741907239266 
132.8462286417316, 0.0010118995755334322 
132.9215580347574, 0.0009243270128912441 
132.9968874277832, 0.0008576776623886185 
133.072216820809, 0.0007618439982051441 
133.1475462138348, 0.0006862686291378557 
133.2228756068606, 0.0005695040218274389 
133.29820499988642, 0.0007104180767036588 
133.37353439291223, 0.0003560103384075814 
133.44886378593802, 5.8517910006581166e-05 
133.5241931789638, 6.018043195625761e-05 
133.5995225719896, 0.00017799845098479748 
133.67485196501542, 0.00017711629073651999 
133.75018135804123, 0.00011092895521778599 
133.82551075106704, 2.947364394674751e-05 
133.90084014409283, -2.0811444240689944e-05 
133.97616953711864, -2.601540724981666e-05 
134.05149893014442, 1.8559952631471343e-05 
134.12682832317023, 0.00013710340729181515 
134.20215771619604, 0.00030334833728975754 
134.27748710922185, 0.00047148915690848394 
134.35281650224766, 0.0005507164649712793 
134.42814589527345, 0.000616041083053447 
134.50347528829926, 0.0006548224760662058 
134.57880468132504, 0.000632054947216167 
134.65413407435085, 0.0006113596434853911 
134.72946346737666, 0.0004917309778852804 
134.80479286040247, 0.00040826660277999563 
134.88012225342828, 0.00038337576844819975 
134.95545164645407, 0.0003673873226375811 
135.03078103947985, 0.00034595427696128056 
135.10611043250566, 0.00030868529221923156 
135.18143982553147, 0.0002477011064542262 
135.25676921855728, 0.00014880637842004104 
135.3320986115831, 6.651305313849213e-05 
135.40742800460887, 4.129999059912604e-05 
135.48275739763469, 2.4921490417313564e-05 
135.55808679066047, -1.6581596092356898e-05 
135.63341618368628, -6.107620185487122e-05 
135.7087455767121, -9.39200679576668e-05 
135.7840749697379, -0.00012168385613972745 
135.8594043627637, -0.00013967460741471304 
135.9347337557895, -0.0001633531201070649 
136.01006314881528, -0.00019904091987394274 
136.0853925418411, -0.00020022301463272496 
136.1607219348669, -0.00017881412908373043 
136.2360513278927, -0.00015257436138854902 
136.31138072091852, -0.00011815831768227427 
136.3867101139443, -7.352138107898518e-05 
136.46203950697011, -2.5226677592174134e-05 
136.5373688999959, 1.6793735229459346e-05 
136.6126982930217, 4.4763197645176394e-05 
136.68802768604752, 5.71148837945047e-05 
136.76335707907333, 6.70777195377434e-05 
136.83868647209914, 8.562343421619791e-05 
136.91401586512492, 0.00011110095198069061 
136.98934525815073, 0.00013777021757099443 
137.06467465117652, 0.0001659082502525712 
137.14000404420233, 0.0001891012663456035 
137.21533343722814, 0.00019659263472838895 
137.29066283025395, 0.00018929286257159589 
137.36599222327973, 0.0001686919233817201 
137.44132161630554, 0.00013834420373997784 
137.51665100933133, 9.806054334886644e-05 
137.59198040235714, 4.99583804546551e-05 
137.66730979538295, 1.5585628647273012e-06 
137.74263918840876, -4.216169687156242e-05 
137.81796858143457, -7.79734163832037e-05 
137.89329797446035, -0.00010621310537484587 
137.96862736748616, -0.00012332564703569597 
138.04395676051195, -0.00014511798585470346 
138.11928615353776, -0.00015887560846153495 
138.19461554656357, -0.00016384960582800076 
138.26994493958938, -0.00015812181581371972 
138.3452743326152, -0.00014334967587199907 
138.42060372564097, -0.0001222633434406606 
138.49593311866676, -9.69191334316264e-05 
138.57126251169257, -7.306644431218261e-05 
138.64659190471838, -5.371662913639534e-05 
138.7219212977442, -3.4013839450155304e-05 
138.79725069077, -4.770175237346664e-06 
138.87258008379578, 3.234347395736533e-05 
138.9479094768216, 6.986828613970057e-05 
139.02323886984738, 0.00010027395156751563 
139.0985682628732, 0.00011887317027836134 
139.173897655899, 0.00012883342049936928 
139.2492270489248, 0.0001341201102021726 
139.32455644195062, 0.00013441897127292247 
139.3998858349764, 0.00012888848024731378 
139.47521522800218, 0.00011626292073341896 
139.550544621028, 9.779204758515091e-05 
139.6258740140538, 7.752932438754272e-05 
139.70120340707962, 5.8939011621060145e-05 
139.77653280010543, 4.204186848761633e-05 
139.8518621931312, 2.595315901989308e-05 
139.92719158615702, 7.2252507992064685e-06 
140.0025209791828, -1.4572589803320296e-05 
140.07785037220862, -3.461031768396845e-05 
140.15317976523443, -5.054700615232824e-05 
140.22850915826024, -6.187402889290413e-05 
140.30383855128605, -6.553129828762506e-05 
140.37916794431183, -5.761266639059266e-05 
140.45449733733764, -3.816605292800422e-05 
140.52982673036342, -1.3651493210497371e-05 
140.60515612338924, 8.49270911006474e-06 
140.68048551641505, 2.4678798576072894e-05 
140.75581490944086, 3.196630992407451e-05 
140.83114430246667, 3.1442861636108614e-05 
140.90647369549245, 2.6331938369756954e-05 
140.98180308851823, 1.8726746500848224e-05 
141.05713248154404, 1.0404602418921443e-05 
141.13246187456986, 5.8038474966164525e-06 
141.20779126759567, 8.9962358982506e-06 
141.28312066062148, 1.8023077546117504e-05 
141.35845005364726, 2.4876012681070082e-05 
141.43377944667307, 2.5918402805468242e-05 
141.50910883969885, 2.0045233310875884e-05 
141.58443823272466, 8.523957367741025e-06 
141.65976762575048, -4.464770615253552e-06 
141.7350970187763, -1.7239055384754687e-05 
141.8104264118021, -3.212797395634914e-05 
141.88575580482788, -4.781997410071484e-05 
141.96108519785366, -6.524456258573454e-05 
142.03641459087947, -8.18248306317339e-05 
142.11174398390528, -9.566781181490603e-05 
142.1870733769311, -0.00010103612378183633 
142.2624027699569, -9.703875490570625e-05 
142.3377321629827, -8.292720822550081e-05 
142.4130615560085, -5.962593794605503e-05 
142.48839094903428, 0.00033067862813288565 
142.5637203420601, 0.0003439400347358594 
142.6390497350859, 0.00022798879261417805 
142.71437912811172, 0.00018243914994207325 
142.78970852113753, 0.00017817123985941106 
142.8650379141633, 0.00017777825808495116 
142.94036730718912, 0.0001795577333985073 
143.0156967002149, 0.00017314300859059984 
143.0910260932407, 0.00016845431422935265 
143.16635548626653, 0.00014984776647142842 
143.24168487929234, 0.0001033810419591285 
143.31701427231815, 6.191513550867436e-05 
143.39234366534393, 3.078236829221656e-05 
143.4676730583697, -9.956298249099785e-07 
143.54300245139552, -2.7126326571873775e-05 
143.61833184442133, -5.1278783542673404e-05 
143.69366123744715, -5.9243854967526994e-05 
143.76899063047296, -6.751127909314613e-05 
143.84432002349874, -6.106915611720261e-05 
143.91964941652455, -5.0587602886997644e-05 
143.99497880955033, -3.181175067151939e-05 
144.07030820257614, -1.5114697627915622e-05 
144.14563759560195, -2.2812701537859052e-06 
144.22096698862777, 3.824578824746689e-05 
144.29629638165358, 3.0669394555624094e-05 
144.37162577467936, 2.565878996644224e-05 
144.44695516770514, 4.9519103874286e-05 
144.52228456073095, 7.044246821180037e-05 
144.59761395375676, 7.942272632654703e-05 
144.67294334678257, 9.896686285496066e-05 
144.74827273980839, 0.00011645122935526141 
144.82360213283417, 0.0001235516189485584 
144.89893152585998, 0.0001316203764855856 
144.97426091888576, 0.00012068542809263475 
145.04959031191157, 0.00011828971824528536 
145.12491970493738, 0.00010226633418143812 
145.2002490979632, 9.250942907724612e-05 
145.275578490989, 9.281419085313124e-05 
145.3509078840148, 9.254608730617037e-05 
145.42623727704057, 8.084822408731538e-05 
145.50156667006638, 7.579255545503275e-05 
145.5768960630922, 6.465069759989876e-05 
145.652225456118, 5.242318705873239e-05 
145.72755484914381, 3.68774117428554e-05 
145.8028842421696, 2.347950061779918e-05 
145.8782136351954, 2.7276002308601756e-08 
145.9535430282212, -2.3515216487165272e-05 
146.028872421247, -4.238921252851424e-05 
146.1042018142728, -5.0095642407493216e-05 
146.17953120729862, -4.5973201255660414e-05 
146.25486060032443, -3.627390231762892e-05 
146.33018999335022, -1.4112302432299937e-05 
146.40551938637603, -3.137068295156406e-06 
146.4808487794018, 2.5674476358796957e-06 
146.55617817242762, 1.5846762100002788e-05 
146.63150756545343, 3.7686937844543966e-05 
146.70683695847924, 6.455038640174666e-05 
146.78216635150505, 9.312342616923949e-05 
146.85749574453084, 0.00011358458326711793 
146.93282513755662, 0.00011789681147210092 
147.00815453058243, 0.00010951762891348898 
147.08348392360824, 0.00010152500414253822 
147.15881331663405, 9.82857666357514e-05 
147.23414270965986, 9.145898448189186e-05 
147.30947210268565, 7.631655446207766e-05 
147.38480149571146, 5.2528692213803525e-05 
147.46013088873724, 1.9698286125327228e-05 
147.53546028176305, -2.06156071444757e-05 
147.61078967478886, -6.467602869369057e-05 
147.68611906781467, -0.00010654922497375563 
147.76144846084048, -0.00014180175867600762 
147.83677785386627, -0.00016635083805199272 
147.91210724689205, -0.00017635811602472959 
147.98743663991786, -0.00017031436921284356 
148.06276603294367, -0.00015113996412283236 
148.13809542596948, -0.0001224777069008499 
148.2134248189953, -8.967977212810999e-05 
148.28875421202108, -6.065658340623195e-05 
148.3640836050469, -3.683714534024714e-05 
148.43941299807267, -1.0959855816848634e-05 
148.51474239109848, 1.7990889316902585e-05 
148.5900717841243, 4.6440453415280794e-05 
148.6654011771501, 6.993883788906298e-05 
148.7407305701759, 8.683705364460378e-05 
148.8160599632017, 9.699190173005344e-05 
148.8913893562275, 0.00010196297592393445 
148.9667187492533, 0.00010521784328386985 
149.0420481422791, 0.0001071737093224625 
149.1173775353049, 0.00010131133571345571 
149.19270692833072, 8.594786887149115e-05 
149.26803632135653, 6.038976393406624e-05 
149.34336571438232, 2.474676992426706e-05 
149.4186951074081, -2.1016682216838024e-05 
149.4940245004339, -7.481861499007245e-05 
149.56935389345972, -0.00013174099629418141 
149.64468328648553, -0.00018628894007098666 
149.72001267951134, -0.00022999485650364434 
149.79534207253712, -0.00025455959689101075 
149.87067146556294, -0.0002564201868273504 
149.94600085858872, -0.0002375252591718198 
150.02133025161453, -0.00020700956730551585 
150.09665964464034, -0.00017076562616946998 
150.17198903766615, -0.00012758954836427657 
150.24731843069196, -8.492340613409196e-05 
150.32264782371774, -5.081461905046329e-05 
150.39797721674353, -1.9669205665637736e-05 
150.47330660976934, 1.8162200745008514e-05 
150.54863600279515, 6.393839889191826e-05 
150.62396539582096, 0.00011336142841715792 
150.69929478884677, 0.00015843168063010962 
150.77462418187255, 0.00019115492390436455 
150.84995357489836, 0.0002138766808968666 
150.92528296792415, 0.00022883198649649645 
151.00061236094996, 0.00023198872162195322 
151.07594175397577, 0.00022250113188927658 
151.15127114700158, 0.0002053488054271907 
151.2266005400274, 0.00018369405325175233 
151.30192993305317, 0.0001561865125973595 
151.37725932607898, 0.00012421157810546247 
151.45258871910477, 9.299131651191897e-05 
151.52791811213058, 7.233912157689643e-05 
151.6032475051564, 6.701528466850827e-05 
151.6785768981822, 7.616935363284196e-05 
151.75390629120798, 9.027902327356121e-05 
151.8292356842338, 0.00010451841762030617 
151.90456507725958, 0.00010735979846423078 
151.9798944702854, 0.00010196472046315229 
152.0552238633112, 9.700700415059602e-05 
152.130553256337, 9.467327461871688e-05 
152.20588264936282, 9.00850455248412e-05 
152.2812120423886, 8.099469493229959e-05 
152.3565414354144, 7.04004023237907e-05 
152.4318708284402, 6.372527837249967e-05 
152.507200221466, 6.104812858985457e-05 
152.58252961449182, 5.8294651427485394e-05 
152.65785900751763, 5.2316264067391446e-05 
152.73318840054344, 4.266889970521744e-05 
152.80851779356922, 3.4362045767212754e-05 
152.883847186595, 3.282613722554241e-05 
152.95917657962082, 3.2912304690756396e-05 
153.03450597264663, 2.9859872572667634e-05 
153.10983536567244, 1.622631040222318e-05 
153.18516475869825, -6.271992795163992e-06 
153.26049415172403, -2.8910865935368037e-05 
153.33582354474984, -5.515083074395416e-05 
153.41115293777563, -8.859511573263634e-05 
153.48648233080144, -0.0001239261746196387 
153.56181172382725, -0.00015616062184456263 
153.63714111685306, -0.00017984592362373816 
153.71247050987887, -0.00018994884914523758 
153.78779990290465, -0.0001882696745255387 
153.86312929593043, -0.0001796217581435432 
153.93845868895625, -0.00016667496323454753 
154.01378808198206, -0.0001512425078164149 
154.08911747500787, -0.00013339313591138175 
154.16444686803368, -0.0001162474459425102 
154.23977626105946, -0.00010121406253630381 
154.31510565408527, -8.902572661960235e-05 
154.39043504711105, -7.608322927780513e-05 
154.46576444013687, -6.035943284931933e-05 
154.54109383316268, -4.522038140695394e-05 
154.6164232261885, -3.193256821288659e-05 
154.6917526192143, -1.924203887249728e-05 
154.76708201224008, -1.0050292870316476e-05 
154.8424114052659, -8.925600449813145e-06 
154.91774079829167, -1.5050905291723616e-05 
154.99307019131749, -2.5345316595635096e-05 
155.0683995843433, -3.7946813323972304e-05 
155.1437289773691, -5.29846801378828e-05 
155.21905837039492, -6.843498409258212e-05 
155.2943877634207, -8.20747505479014e-05 
155.36971715644648, -9.292967565371084e-05 
155.4450465494723, -0.00010296268493120044 
155.5203759424981, -0.00011256283907948174 
155.59570533552392, -0.0001240176633244874 
155.67103472854973, -0.00013586064967360123 
155.7463641215755, -0.00014474130961486967 
155.82169351460132, -0.00014841356880596375 
155.8970229076271, -0.00014728930916848621 
155.97235230065291, -0.0001423872832250079 
156.04768169367873, -0.00013515279135790155 
156.12301108670454, -0.0001275908943971484 
156.19834047973035, -0.00012083472871182558 
156.27366987275613, -0.00011681894441273991 
156.3489992657819, -0.00012138465419890215 
156.42432865880772, -0.000136922091253586 
156.49965805183353, -0.000157971879861244 
156.57498744485935, -0.00017802822091613168 
156.65031683788516, -0.0001931920405352057 
156.72564623091094, -0.00020368484928939704 
156.80097562393675, -0.0002097206529835993 
156.87630501696253, -0.00021056582192694603 
156.95163440998834, -0.0002092892604418595 
157.02696380301416, -0.00020852237029243373 
157.10229319603997, -0.00021092333431425538 
157.17762258906578, -0.00021628829725176696 
157.25295198209156, -0.00021844443985260376 
157.32828137511737, -0.00020968187848332696 
157.40361076814315, -0.00019051835441902593 
157.47894016116896, -0.00016899512573286462 
157.55426955419478, -0.00014889318982116864 
157.6295989472206, -0.00012653658307638926 
157.70492834024637, -0.0001078412174821607 
157.78025773327218, -9.457827458250894e-05 
157.85558712629796, -8.743599855132219e-05 
157.93091651932377, -8.499693395496569e-05 
158.00624591234958, -8.523649429688666e-05 
158.0815753053754, -8.787064958131865e-05 
158.1569046984012, -9.403637630482156e-05 
158.232234091427, -0.00010616328840724998 
158.3075634844528, -0.00012141023449927553 
158.38289287747858, -0.00013740462500906625 
158.4582222705044, -0.00015020120832237834 
158.5335516635302, -0.00015496180023112226 
158.60888105655602, -0.00015128186398418976 
158.68421044958183, -0.00013847963181850428 
158.7595398426076, -0.00011672514418342765 
158.8348692356334, -9.382163702942309e-05 
158.9101986286592, -7.390571706324219e-05 
158.985528021685, -5.40553098817207e-05 
159.06085741471082, -3.242563232621178e-05 
159.13618680773664, -9.833198491745046e-06 
159.21151620076242, 1.468925176338794e-05 
159.28684559378823, 4.0072706510962586e-05 
159.362174986814, 6.004144026118899e-05 
159.43750437983982, 7.446900020676277e-05 
159.51283377286563, 8.922326859446612e-05 
159.58816316589144, 0.00010289783992909958 
159.66349255891726, 0.00012450127253905941 
159.73882195194304, 0.00014190428381093953 
159.81415134496882, 0.000157148082963935 
159.88948073799463, 0.00017119814937346407 
159.96481013102044, 0.00018011613366527982 
160.04013952404625, 0.00018338584664030175 
160.11546891707206, 0.00018221191524754233 
160.19079831009785, 0.00017539381154221953 
160.26612770312366, 0.0001616144889255393 
160.34145709614944, 0.00014080339406847826 
160.41678648917525, 0.00011327718706101583 
160.49211588220106, 8.04697287693176e-05 
160.56744527522687, 3.856675286158026e-05 
160.64277466825268, -1.1232470206438368e-05 
160.71810406127847, -5.8646840354185416e-05 
160.79343345430428, -0.00010042577506835611 
160.86876284733006, -0.00013089187292278164 
160.94409224035587, -0.0001492027878657747 
161.01942163338168, -0.00015793763287979106 
161.0947510264075, -0.00015987702416044098 
161.1700804194333, -0.0001532381004872207 
161.2454098124591, -0.00013525946211110314 
161.32073920548487, -0.00010642830114189536 
161.39606859851068, -7.258204908345712e-05 
161.4713979915365, -3.893063804007792e-05 
161.5467273845623, -9.918718731739626e-06 
161.6220567775881, 1.545749818108832e-05 
161.6973861706139, 3.836555353415266e-05 
161.7727155636397, 5.955181005125962e-05 
161.8480449566655, 8.239099811715067e-05 
161.9233743496913, 0.00011166071201401918 
161.9987037427171, 0.0001407811455740494 
162.07403313574292, 0.00016619948479225242 
162.14936252876873, 0.00018614212777807028 
162.22469192179452, 0.00020484997278241064 
162.3000213148203, 0.00022204298554522444 
162.3753507078461, 0.00023582148454782937 
162.45068010087192, 0.00024457624241826817 
162.52600949389773, 0.0002435313089603482 
162.60133888692354, 0.00023188610077395528 
162.67666827994933, 0.00020918436880137654 
162.75199767297514, 0.00017294268477044693 
162.82732706600092, 0.00012441038773955561 
162.90265645902673, 6.604319951724331e-05 
162.97798585205254, -2.1293400961578766e-06 
163.05331524507835, -7.508272770075623e-05 
163.12864463810416, -0.00014365378433151932 
163.20397403112995, -0.0002004339447151837 
163.27930342415576, -0.0002413868525405862 
163.35463281718154, -0.0002621690781552681 
163.42996221020735, -0.0002629992935191517 
163.50529160323316, -0.00025125331967321916 
163.58062099625897, -0.0002363527550966265 
163.65595038928478, -0.0002219218039612019 
163.73127978231057, -0.00020196083969055577 
163.80660917533635, -0.00016940971954243763 
163.88193856836216, -0.0001228344673652512 
163.95726796138797, -6.671958174908041e-05 
164.03259735441378, -1.4653528743811555e-05 
164.1079267474396, 3.052466000458784e-05 
164.18325614046537, 6.654360758010931e-05 
164.25858553349119, 9.484884295039122e-05 
164.33391492651697, 0.00011807632700687449 
164.40924431954278, 0.0001354670765663968 
164.4845737125686, 0.00014192792639657512 
164.5599031055944, 0.0001348773795629519 
164.6352324986202, 0.00011206891948923963 
164.710561891646, 9.010894580336842e-05 
164.78589128467178, 7.767365530052424e-05 
164.8612206776976, 7.377600385726876e-05 
164.9365500707234, 7.710851416622779e-05 
165.0118794637492, 8.513567411564336e-05 
165.08720885677502, 9.55162044043688e-05 
165.1625382498008, 0.00010193276178137249 
165.23786764282661, 0.00010135091773823217 
165.3131970358524, 9.770999018357569e-05 
165.3885264288782, 9.314209662787273e-05 
165.46385582190402, 8.658384830088114e-05 
165.53918521492983, 8.295812315308598e-05 
165.61451460795564, 8.929318575219166e-05 
165.68984400098142, 0.00010232550097147823 
165.7651733940072, 0.00011568107610187206 
165.84050278703302, 0.00012334125784043922 
165.91583218005883, 0.00012197097393046503 
165.99116157308464, 0.00010709337111325219 
166.06649096611045, 8.570740827216586e-05 
166.14182035913623, 6.584639307674562e-05 
166.21714975216204, 5.4461532570836036e-05 
166.29247914518783, 5.291977992496311e-05 
166.36780853821364, 6.262274243815947e-05 
166.44313793123945, 8.246086438744783e-05 
166.51846732426526, 0.00010674467214846385 
166.59379671729107, 0.00013269915654762232 
166.66912611031685, 0.00015193553492736593 
166.74445550334266, 0.00015542595926509688 
166.81978489636845, 0.00014059205467457304 
166.89511428939426, 0.00011576218143004537 
166.97044368242007, 9.92451174323857e-05 
167.04577307544588, 0.00011382241157206928 
167.1211024684717, 0.00013648876362254506 
167.19643186149747, 0.0001464899553066263 
167.27176125452326, 0.00015968102454947192 
167.34709064754907, 0.0001778689225058448 
167.42242004057488, 0.0001874947480021612 
167.4977494336007, 0.0001918832216334159 
167.5730788266265, 0.00019499575792327769 
167.64840821965228, 0.0001929725232217819 
167.7237376126781, 0.0001901874210891118 
167.79906700570388, 0.00018570428805524976 
167.8743963987297, 0.0001800411598984948 
167.9497257917555, 0.000171859473170604 
168.0250551847813, 0.00014671380995104588 
168.10038457780712, 0.00011751364783398055 
168.1757139708329, 8.056183106677784e-05 
168.25104336385868, 4.2138694755065105e-05 
168.3263727568845, 1.057313350719169e-05 
168.4017021499103, -1.5951008244594173e-05 
168.47703154293612, -3.56010274786693e-05 
168.55236093596193, -4.936672672369726e-05 
168.6276903289877, -5.4634971902291264e-05 
168.70301972201352, -5.352452601886344e-05 
168.7783491150393, -5.4592790485505234e-05 
168.85367850806512, -6.221660678261775e-05 
168.92900790109093, -7.514883724264e-05 
169.00433729411674, -8.978196319548612e-05 
169.07966668714255, -0.00010364692936290997 
169.15499608016833, -0.00011455212374078773 
169.23032547319414, -0.00011825097394097983 
169.30565486621992, -0.00011218326843189938 
169.38098425924574, -9.673205057250466e-05 
169.45631365227155, -7.976133097910626e-05 
169.53164304529736, -6.363571947861922e-05 
169.60697243832317, -4.723400013029197e-05 
169.68230183134895, -2.1769495814838535e-05 
169.75763122437473, 9.118825053546536e-06 
169.83296061740054, 4.0400719809106464e-05 
169.90829001042636, 6.91056505808473e-05 
169.98361940345217, 9.27211827575955e-05 
170.05894879647798, 0.00011344115297927214 
170.13427818950376, 0.00013596863700120733 
170.20960758252957, 0.00015817788617828826 
170.28493697555535, 0.00017889328295289116 
170.36026636858116, 0.00019734179428074607 
170.43559576160698, 0.00021008106987659223 
170.5109251546328, 0.00022224953850932653 
170.5862545476586, 0.00023285987820977012 
170.66158394068438, 0.00023609811681512074 
170.73691333371016, 0.0002291620593228415 
170.81224272673597, 0.00020943338679917366 
170.88757211976178, 0.0001794006036336249 
170.9629015127876, 0.00014353873021058115 
171.0382309058134, 0.00010559030029710094 
171.1135602988392, 7.158435658413417e-05 
171.188889691865, 4.407316504509622e-05 
171.26421908489078, 2.2371106338972844e-05 
171.3395484779166, 7.728252543121816e-06 
171.4148778709424, 2.3168827786381222e-07 
171.49020726396822, -5.416453867150928e-06 
171.56553665699403, -1.4324951126522628e-05 
171.6408660500198, -2.4979669477362747e-05 
171.71619544304562, -3.407000542506082e-05 
171.7915248360714, -3.838487227988034e-05 
171.8668542290972, -3.8003442573022266e-05 
171.94218362212303, -3.7703743316528623e-05 
172.01751301514884, -4.2021750395424885e-05 
172.09284240817462, -5.084049874823221e-05 
172.16817180120043, -6.038444206637261e-05 
172.2435011942262, -6.639367323854381e-05 
172.31883058725202, -6.792927625802826e-05 
172.39415998027783, -6.380607098361276e-05 
172.46948937330365, -5.5660718898670024e-05 
172.54481876632946, -4.6443297253665824e-05 
172.62014815935524, -3.606668533090261e-05 
172.69547755238105, -2.5132424376406055e-05 
172.77080694540683, -1.3768774688906738e-05 
172.84613633843264, -1.552025100780366e-06 
172.92146573145845, 6.286693459655554e-06 
172.99679512448427, 6.324694383324233e-06 
173.07212451751008, -4.064351957160316e-07 
173.14745391053586, -8.845291815016322e-06 
173.22278330356164, -1.5986178703599704e-05 
173.29811269658745, -2.371208629623333e-05 
173.37344208961326, -3.535772099785175e-05 
173.44877148263907, -5.335134496379994e-05 
173.52410087566489, -7.860454592633338e-05 
173.59943026869067, -0.00010934571713609281 
173.67475966171648, -0.00013946312930597258 
173.75008905474226, -0.00016276192860974185 
173.82541844776807, -0.0001751282817406922 
173.90074784079388, -0.00017461064121007962 
173.9760772338197, -0.00016350769561501247 
174.0514066268455, -0.00014553171431471349 
174.1267360198713, -0.00012086162237714573 
174.20206541289707, -9.172777441250775e-05 
174.27739480592288, -6.484616334855562e-05 
174.3527241989487, -4.823741255009235e-05 
174.4280535919745, -4.7457652851360866e-05 
174.50338298500031, -5.1995935463195736e-05 
174.5787123780261, -5.056364783608174e-05 
174.6540417710519, -5.066281417971007e-05 
174.7293711640777, -5.1366029328554046e-05 
174.8047005571035, -4.6894764872086195e-05 
174.8800299501293, -4.33429189063582e-05 
174.95535934315512, -4.427541118757055e-05 
175.03068873618093, -4.2929329843273736e-05 
175.10601812920672, -3.380625706381455e-05 
175.18134752223253, -1.9362476449035033e-05 
175.2566769152583, -8.870255551452092e-07 
175.33200630828412, 2.23065875277553e-05 
175.40733570130993, 0.004000935257942413 
175.48266509433574, 0.0039864155132189275 
175.55799448736155, 0.003101833784849427 
175.63332388038734, 0.0025896330074484837 
175.70865327341312, 0.0022978657801690856 
175.78398266643893, 0.002027045707216642 
175.85931205946474, 0.0017502524246496066 
175.93464145249055, 0.0015377801418537378 
176.00997084551636, 0.0015778125433206186 
176.08530023854215, 0.0015684004403908004 
176.16062963156796, 0.0014543876248549142 
176.23595902459374, 0.0012695280669328634 
176.31128841761955, 0.0012117663562352748 
176.38661781064536, 0.0011604705481134672 
176.46194720367117, 0.0011231261732540974 
176.53727659669698, 0.0010646118807975148 
176.61260598972277, 0.001003807943509035 
176.68793538274855, 0.0009400085689371743 
176.76326477577436, 0.0009005770860691119 
176.83859416880017, 0.0008585569765338472 
176.91392356182598, 0.0008031106818602687 
176.9892529548518, 0.0007573927046640536 
177.0645823478776, 0.0007781149465811691 
177.13991174090336, 0.0006649409844799946 
177.21524113392917, 0.0006303710296160856 
177.29057052695498, 0.0008328152059331656 
177.3658999199808, 0.0008152069260236998 
177.4412293130066, 0.0008048079524166452 
177.5165587060324, 0.0007433139771234794 
177.59188809905822, 0.0007282529583987927 
177.66721749208398, 0.0006947902764459844 
177.7425468851098, 0.000657249915709097 
177.8178762781356, 0.0006592787723157227 
177.8932056711614, 0.0006426341784487584 
177.96853506418722, 0.000590598984501411 
178.04386445721303, 0.0005649995149900548 
178.1191938502388, 0.0005200119107714588 
178.1945232432646, 0.00045307789571886526 
178.2698526362904, 0.0004614337328917428 
178.34518202931622, 0.00044896356606559677 
178.42051142234203, 0.0004776628278657498 
178.49584081536784, 0.0004771202577116058 
178.57117020839365, 0.0004037306047692052 
178.6464996014194, 0.00039999381293026587 
178.72182899444522, 0.00041198005486466337 
178.79715838747103, 0.0004225358952024402 
178.87248778049684, 0.00041661799699373744 
178.94781717352265, 0.00038237268876469173 
179.02314656654846, 0.000283820695666572 
179.09847595957422, 0.00021727732140161446 
179.17380535260003, 0.00018542733272486125 
179.24913474562584, 0.0001976267750746335 
179.32446413865165, 0.00019097498305173258 
179.39979353167746, 0.0001652006201313558 
179.47512292470327, 0.00014583574297826054 
179.55045231772908, 0.00013948184343523726 
179.62578171075484, 0.00013586999914001074 
179.70111110378065, 0.0001328120206912971 
179.77644049680646, 0.0001374631185566325 
179.85176988983227, 0.0001347595074742723 
179.92709928285808, 0.00012897647061368964 
180.0024286758839, 0.00014272222730851456 
180.0777580689097, 0.00016722241374560694 
180.15308746193546, 0.0001928883275687807 
180.22841685496127, 0.00020920074553931555 
180.30374624798708, 0.00021317381577913672 
180.3790756410129, 0.00019989849463951557 
180.4544050340387, 0.00018114279362884393 
180.5297344270645, 0.00016171854343888229 
180.60506382009027, 0.00014120578083223073 
180.68039321311608, 0.00011543615610797791 
180.7557226061419, 8.639035701591037e-05 
180.8310519991677, 5.0737643917412296e-05 
180.9063813921935, 4.935471159793531e-06 
180.98171078521932, -5.320659523297638e-05 
181.05704017824513, -0.00011889218995685374 
181.13236957127089, -0.00019026851493409463 
181.2076989642967, -0.00026352127499835277 
181.2830283573225, -0.0003301014046002338 
181.35835775034832, -0.0003808050476040035 
181.43368714337413, -0.00041216303943186777 
181.50901653639994, -0.0004178095234277591 
181.5843459294257, -0.000397651958385841 
181.6596753224515, -0.0003542804666310774 
181.73500471547732, -0.0002996243706750389 
181.81033410850313, -0.0002345553913504528 
181.88566350152894, -0.00016630258836770607 
181.96099289455475, -0.0001030269731232856 
182.03632228758056, -4.554161825119302e-05 
182.11165168060631, 8.704414979651909e-06 
182.18698107363213, 6.013717626908994e-05 
182.26231046665794, 0.00010910943668531877 
182.33763985968375, 0.00015544053098326196 
182.41296925270956, 0.00019596136474001798 
182.48829864573537, 0.00022839114046517578 
182.56362803876118, 0.00025682570243007257 
182.63895743178693, 0.0002825656010066813 
182.71428682481275, 0.00030160251799484227 
182.78961621783856, 0.00031162374382789193 
182.86494561086437, 0.0003099574847425981 
182.94027500389018, 0.0002926506838972849 
183.015604396916, 0.00026103718922145745 
183.09093378994174, 0.00021836933434188756 
183.16626318296755, 0.0001646627014112832 
183.24159257599337, 0.00010003300092123728 
183.31692196901918, 3.220822235164853e-05 
183.392251362045, -3.2560531275374625e-05 
183.4675807550708, -9.090686750725635e-05 
183.5429101480966, -0.00013828368799992456 
183.61823954112236, -0.0001779836874664245 
183.69356893414817, -0.0002092592782432816 
183.76889832717399, -0.00023380300702196825 
183.8442277201998, -0.0002516724776276244 
183.9195571132256, -0.0002637150113776757 
183.99488650625142, -0.0002739254970140539 
184.07021589927717, -0.00028558348798305913 
184.14554529230298, -0.0002992343009925699 
184.2208746853288, -0.0003127875666780371 
184.2962040783546, -0.00032248385278744405 
184.37153347138042, -0.00032244713570266537 
184.44686286440623, -0.000310767658949862 
184.52219225743204, -0.00028936019293263857 
184.5975216504578, -0.00025946837485088336 
184.6728510434836, -0.00022226194973984332 
184.74818043650941, -0.00017798309019314776 
184.82350982953523, -0.00012627204753178537 
184.89883922256104, -7.433668796211454e-05 
184.97416861558685, -3.296955059602987e-05 
185.0494980086126, -5.663301574226125e-06 
185.1248274016384, 1.3399361850866145e-05 
185.20015679466422, 3.525800758830429e-05 
185.27548618769003, 6.212903459501328e-05 
185.35081558071585, 8.893772006984265e-05 
185.42614497374166, 0.00010747772653742393 
185.50147436676747, 0.00011769542760907765 
185.57680375979322, 0.00012230052866561784 
185.65213315281903, 0.00012819090805277634 
185.72746254584484, 0.00013181678509199943 
185.80279193887066, 0.000132673124102631 
185.87812133189647, 0.00013257937377753298 
185.95345072492228, 0.00013074143487416253 
186.0287801179481, 0.0001240348098447544 
186.10410951097384, 0.00011112626324628128 
186.17943890399965, 9.757896567252397e-05 
186.25476829702546, 8.849656399571641e-05 
186.33009769005128, 8.299589264231652e-05 
186.4054270830771, 7.463628982463061e-05 
186.4807564761029, 5.411561196157754e-05 
186.55608586912865, 2.4581039196482452e-05 
186.63141526215446, -9.389073104200083e-06 
186.70674465518027, -3.815854261835907e-05 
186.78207404820608, -7.988238402921052e-05 
186.8574034412319, -0.00011873725248038989 
186.9327328342577, -0.00014969362292143381 
187.00806222728352, -0.00017456612134960161 
187.08339162030927, -0.00019495723443104245 
187.15872101333508, -0.0002080704158580615 
187.2340504063609, -0.00021029146482079265 
187.3093797993867, -0.00020417406781361152 
187.38470919241252, -0.00018770827826280665 
187.46003858543833, -0.00016260443557134365 
187.53536797846408, -0.00013445160909754904 
187.6106973714899, -0.00010864106544901836 
187.6860267645157, -9.111493757459345e-05 
187.7613561575415, -8.536907248849378e-05 
187.83668555056732, -8.222831756470112e-05 
187.91201494359314, -6.795126474153974e-05 
187.98734433661895, -3.728289049656082e-05 
188.0626737296447, 3.42148088062977e-06 
188.1380031226705, 3.7087183890446354e-05 
188.21333251569632, 5.93384206883034e-05 
188.28866190872213, 6.4572238221171e-05 
188.36399130174794, 5.583376239511653e-05 
188.43932069477376, 3.7671042986507555e-05 
188.51465008779957, 1.3798929131954098e-05 
188.58997948082532, -1.2432709314316737e-05 
188.66530887385113, -3.442884865162173e-05 
188.74063826687694, -4.89979189667854e-05 
188.81596765990275, -5.800650945160159e-05 
188.89129705292856, -6.263542033447503e-05 
188.96662644595438, -6.149350198357335e-05 
189.04195583898013, -5.33366616871299e-05 
189.11728523200594, -4.1971215059574616e-05 
189.19261462503175, -3.483623336039819e-05 
189.26794401805756, -3.539504885043917e-05 
189.34327341108337, -4.2839178688124147e-05 
189.41860280410918, -5.2529701825637656e-05 
189.493932197135, -5.9376156249077914e-05 
189.56926159016075, -6.026511336855201e-05 
189.64459098318656, -5.6123877195343494e-05 
189.71992037621237, -5.509317643711331e-05 
189.79524976923818, -6.357232889925274e-05 
189.870579162264, -7.436816671990591e-05 
189.9459085552898, -7.942026797327017e-05 
190.02123794831556, -7.950216637754989e-05 
190.09656734134137, -7.63251003485921e-05 
190.17189673436718, -6.990254715562854e-05 
190.247226127393, -6.366373946060984e-05 
190.3225555204188, -5.738611263708618e-05 
190.3978849134446, -5.002395291273062e-05 
190.47321430647042, -4.437099689604358e-05 
190.54854369949618, -4.188369526515826e-05 
190.623873092522, -4.099170499193338e-05 
190.6992024855478, -4.081350169868688e-05 
190.7745318785736, -4.36944478167361e-05 
190.84986127159942, -5.2142233358953726e-05 
190.92519066462523, -6.393300186291865e-05 
191.00052005765104, -7.300121717995765e-05 
191.0758494506768, -8.002255810277682e-05 
191.1511788437026, -9.028155296458689e-05 
191.22650823672842, -0.0001045415335441986 
191.30183762975423, -0.000121064075388078 
191.37716702278004, -0.0001396877918104258 
191.45249641580585, -0.000160979194002019 
191.5278258088316, -0.0001833534899388 
191.60315520185742, -0.00020470100780875408 
191.67848459488323, -0.00022252380778919764 
191.75381398790904, -0.00023630295846379794 
191.82914338093485, -0.0002455333300730854 
191.90447277396066, -0.00024829103945516194 
191.97980216698647, -0.0002424631209567928 
192.05513156001223, -0.00022610100462999757 
192.13046095303804, -0.0002004097072201238 
192.20579034606385, -0.00017016104171721684 
192.28111973908966, -0.00013513499527526777 
192.35644913211547, -0.00010069399041669834 
192.43177852514128, -6.541931486479967e-05 
192.50710791816704, -2.7684040825618657e-05 
192.58243731119285, 8.970233497296902e-06 
192.65776670421866, 4.3409400326026476e-05 
192.73309609724447, 7.362556973066331e-05 
192.80842549027028, 0.00010363779670126439 
192.8837548832961, 0.00013644239058544432 
192.9590842763219, 0.00016681331736648244 
193.03441366934766, 0.0001905696175215306 
193.10974306237347, 0.00020920498429154733 
193.18507245539928, 0.0002238246623920232 
193.2604018484251, 0.00023106410219099453 
193.3357312414509, 0.00022932150491694636 
193.4110606344767, 0.0002198743331158149 
193.48639002750247, 0.00020588425924539139 
193.56171942052828, 0.0001868291155046881 
193.6370488135541, 0.00017633542173618277 
193.7123782065799, 0.00017518829677838082 
193.7877075996057, 0.0001728305528052965 
193.86303699263152, 0.00016724614267200693 
193.93836638565733, 0.00015289031219891267 
194.0136957786831, 0.00012718256301456703 
194.0890251717089, 9.65281191693617e-05 
194.1643545647347, 6.633462245030653e-05 
194.23968395776052, 3.5793245634680023e-05 
194.31501335078633, 3.238182348441446e-07 
194.39034274381214, -4.284417554829816e-05 
194.46567213683795, -8.666172289881172e-05 
194.5410015298637, -0.00012142347475307936 
194.61633092288952, -0.00014239547375857346 
194.69166031591533, -0.0001497303974764713 
194.76698970894114, -0.00014528445089524464 
194.84231910196695, -0.0001309852289140506 
194.91764849499276, -0.00011062939225697919 
194.99297788801852, -8.994412613874461e-05 
195.06830728104433, -6.700093077887447e-05 
195.14363667407014, -4.7222730163294684e-05 
195.21896606709595, -3.235014798594445e-05 
195.29429546012176, -2.1988875464487038e-05 
195.36962485314757, -1.2412997582465882e-05 
195.44495424617338, -1.0584418733336239e-05 
195.52028363919914, -1.8574319546737766e-05 
195.59561303222495, -2.858771291786467e-05 
195.67094242525076, -4.760438750656713e-05 
195.74627181827657, -6.881208203458143e-05 
195.82160121130238, -8.629263248520338e-05 
195.8969306043282, -0.00010271465048256616 
195.97225999735394, -0.00011338866102657475 
196.04758939037976, -0.00011357722329194612 
196.12291878340557, -0.00010682202598260217 
196.19824817643138, -9.845712295705728e-05 
196.2735775694572, -8.880539850469695e-05 
196.348906962483, -7.892250184488115e-05 
196.4242363555088, -6.701768944403332e-05 
196.49956574853456, -5.1384942946511524e-05 
196.57489514156038, -3.208229870291736e-05 
196.6502245345862, -9.443205544685064e-06 
196.725553927612, 1.4907784114042384e-05 
196.8008833206378, 3.9705696732964725e-05 
196.87621271366362, 6.443498491857351e-05 
196.95154210668943, 8.762454332602978e-05 
197.02687149971518, 0.00010850508798343025 
197.102200892741, 0.00012477739135983298 
197.1775302857668, 0.00013300190926403337 
197.25285967879262, 0.00013385531263090543 
197.32818907181843, 0.0001295998583569411 
197.40351846484424, 0.0001251694393808678 
197.47884785787, 0.0001231162266007952 
197.5541772508958, 0.00012037985151196547 
197.62950664392162, 0.00011589534054106682 
197.70483603694743, 0.00010973001431371693 
197.78016542997324, 0.00010239973801510025 
197.85549482299905, 9.496910580545293e-05 
197.93082421602486, 8.563524657463436e-05 
198.0061536090506, 7.178991758147356e-05 
198.08148300207642, 5.019022704917004e-05 
198.15681239510224, 2.119664248634154e-05 
198.23214178812805, -1.1394268900077264e-05 
198.30747118115386, -4.2039498823298966e-05 
198.38280057417967, -6.489243841286646e-05 
198.45812996720542, -7.607096275466854e-05 
198.53345936023123, -7.32966956399645e-05 
198.60878875325704, -6.003691024310421e-05 
198.68411814628286, -4.336302139365456e-05 
198.75944753930867, -2.5393905493638003e-05 
198.83477693233448, -6.172476534056675e-06 
198.9101063253603, 1.3368021113709588e-05 
198.98543571838604, 3.15112981309175e-05 
199.06076511141185, 4.5401451882038916e-05 
199.13609450443766, 5.100549001125514e-05 
199.21142389746348, 4.822984445593528e-05 
199.2867532904893, 3.918599566827166e-05 
199.3620826835151, 2.7718941006436805e-05 
199.43741207654085, 1.819578137633802e-05 
199.51274146956666, 1.4401093474800454e-05 
199.58807086259247, 1.4875667078837189e-05 
199.66340025561828, 1.271697334796621e-05 
199.7387296486441, 1.980722216217323e-06 
199.8140590416699, -1.9952315482062544e-05 
199.88938843469572, -5.303615224558769e-05 
199.96471782772147, -9.409988810907793e-05 
200.04004722074728, -0.00013798562241159798 
200.1153766137731, -0.00017750174269349562 
200.1907060067989, -0.00020511349931470553 
200.26603539982472, -0.00021675620144285675 
200.34136479285053, -0.00021436634767880845 
200.41669418587634, -0.00020290711478188045 
200.4920235789021, -0.00018700969545931782 
200.5673529719279, -0.0001647628868377552 
200.6426823649537, -0.00013716880449731025 
200.71801175797953, -0.00010799384127688284 
200.79334115100534, -7.241988763052682e-05 
200.86867054403115, -4.526336062718446e-05 
200.9439999370569, -5.9677630180244786e-06 
201.0193293300827, 1.9643428282311493e-05 
201.09465872310852, 3.2490459126137495e-05 
201.16998811613433, 3.519164727842439e-05 
201.24531750916015, 2.9343600806658212e-05 
201.32064690218596, 1.780329167947913e-05 
201.39597629521177, 2.6435072702393657e-06 
201.47130568823752, -1.4129143465979612e-05 
201.54663508126333, -3.099866856397815e-05 
201.62196447428914, -5.525996071553004e-05 
201.69729386731495, -8.959423617287174e-05 
201.77262326034077, -0.00013033417981036973 
201.84795265336658, -0.000177213682914749 
201.92328204639233, -0.00022275688003071205 
201.99861143941814, -0.0002614889370774784 
202.07394083244395, -0.0002889827846455268 
202.14927022546976, -0.0003013612112473564 
202.22459961849557, -0.00029571783594942126 
202.29992901152139, -0.00027143682694371056 
202.3752584045472, -0.00023172995152614435 
202.45058779757295, -0.0001833617004740356 
202.52591719059876, -0.00013112955374917782 
202.60124658362457, -7.856971216807539e-05 
202.67657597665038, -2.7905121690579632e-05 
202.7519053696762, 2.2366544764316335e-05 
202.827234762702, 7.368819066446428e-05 
202.90256415572782, 0.0001240332742367555 
202.97789354875357, 0.0001713044382630291 
203.05322294177938, 0.0002112717775872023 
203.1285523348052, 0.00024326361189086455 
203.203881727831, 0.0002694937098297644 
203.27921112085681, 0.0002902505539555994 
203.35454051388263, 0.00030441600959350325 
203.42986990690838, 0.0003134268528480125 
203.5051992999342, 0.0003210743889029414 
203.58052869296, 0.00032899625324624084 
203.6558580859858, 0.00033045614894334916 
203.73118747901162, 0.0003224175182322916 
203.80651687203743, 0.0003045925691575931 
203.88184626506325, 0.0002784835857888837 
203.957175658089, 0.0002451073467601129 
204.0325050511148, 0.0002088481078211313 
204.10783444414062, 0.00017155720000178998 
204.18316383716643, 0.000139859044842428 
204.25849323019224, 0.00011313708951344442 
204.33382262321805, 8.945757161344124e-05 
204.4091520162438, 6.783071803652041e-05 
204.48448140926962, 4.7407885109631064e-05 
204.55981080229543, 2.6905870479527673e-05 
204.63514019532124, 3.836525265548879e-06 
204.71046958834705, -1.89809844763363e-05 
204.78579898137286, -4.151778174711108e-05 
204.86112837439867, -6.329633375483181e-05 
204.93645776742443, -7.621681974262826e-05 
205.01178716045024, -7.425984429517706e-05 
205.08711655347605, -6.053520818342931e-05 
205.16244594650186, -4.088558893703251e-05 
205.23777533952767, -2.0866070441763696e-05 
205.31310473255348, -6.371962390135937e-06 
205.38843412557924, -2.142362655562421e-06 
205.46376351860505, -9.454474900278114e-06 
205.53909291163086, -2.3905860513345458e-05 
205.61442230465667, -4.2891009376257264e-05 
205.68975169768248, -6.217371523158585e-05 
205.7650810907083, -7.78324228387297e-05 
205.8404104837341, -9.262871099346685e-05 
205.91573987675986, -0.00010858338510255175 
205.99106926978567, -0.00012455581916459425 
206.06639866281148, -0.00014050422063513176 
206.1417280558373, -0.00015518244075000902 
206.2170574488631, -0.00016649217116611613 
206.2923868418889, -0.0001736029346260256 
206.36771623491472, -0.00017811382732509638 
206.44304562794048, -0.00018023206078185107 
206.5183750209663, -0.000180191148870873 
206.5937044139921, -0.00018032401358928501 
206.6690338070179, -0.00018386698027624622 
206.74436320004372, -0.00019156216380370887 
206.81969259306953, -0.00020406794379974747 
206.8950219860953, -0.0002206490454022192 
206.9703513791211, -0.00024088940874483213 
207.0456807721469, -0.00026229897906136226 
207.12101016517272, -0.00028046087847072797 
207.19633955819853, -0.00029275607416200697 
207.27166895122434, -0.0002985992595391624 
207.34699834425015, -0.00030011099840439786 
207.4223277372759, -0.0003002512431766708 
207.49765713030172, -0.0003002423216088954 
207.57298652332753, -0.0002969693821187192 
207.64831591635334, -0.0002869739180695554 
207.72364530937915, -0.0002686277684652465 
207.79897470240496, -0.00024306407286665745 
207.87430409543072, -0.00021363135346977603 
207.94963348845653, -0.0001824868966075918 
208.02496288148234, -0.00015073543740223662 
208.10029227450815, -0.0001199868254215797 
208.17562166753396, -9.090142185523793e-05 
208.25095106055977, -5.952100608466066e-05 
208.32628045358558, -2.0980152265070705e-05 
208.40160984661134, 1.788849380594313e-05 
208.47693923963715, 4.9955785783814514e-05 
208.55226863266296, 7.693031600368462e-05 
208.62759802568877, 0.00010384175967037638 
208.70292741871458, 0.0001305279573984752 
208.7782568117404, 0.00015339527269096973 
208.8535862047662, 0.00016967503779982674 
208.92891559779196, 0.00017741583780932316 
209.00424499081777, 0.00017675688984878816 
209.07957438384358, 0.00016848387966680764 
209.1549037768694, 0.000152756025465858 
209.2302331698952, 0.00012827762340955634 
209.305562562921, 9.569060318498057e-05 
209.38089195594677, 5.912733307121483e-05 
209.45622134897258, 2.1294409207855714e-05 
209.5315507419984, -1.6110567096464636e-05 
209.6068801350242, -5.207058664532707e-05 
209.68220952805, -8.816300535524086e-05 
209.75753892107582, -0.0001263747666361082 
209.83286831410163, -0.0001653161257564742 
209.90819770712739, -0.00019695751309935423 
209.9835271001532, -0.00021716773566399222 
210.058856493179, -0.0002229595018888394 
210.13418588620482, -0.00021107853781062287 
210.20951527923063, -0.00018106522498232333 
210.28484467225644, -0.00013560062076087469 
210.3601740652822, -8.066770328926303e-05 
210.435503458308, -2.4696738903099218e-05 
210.51083285133382, 2.4293172326618618e-05 
210.58616224435963, 6.625782731467864e-05 
210.66149163738544, 0.00010175425721891415 
210.73682103041125, 0.00012766498827656108 
210.81215042343706, 0.00014624348540493587 
210.88747981646281, 0.00016316510149291642 
210.96280920948863, 0.00017970832257138708 
211.03813860251444, 0.00019501658229974264 
211.11346799554025, 0.00020546935555111468 
211.18879738856606, 0.00020885307317501726 
211.26412678159187, 0.0002068094555400314 
211.33945617461768, 0.00020228731811459087 
211.41478556764343, 0.0001965093952903522 
211.49011496066925, 0.00018772767397789422 
211.56544435369506, 0.0001725769046908635 
211.64077374672087, 0.000149814363076019 
211.71610313974668, 0.00012506393853738872 
211.7914325327725, 0.0001032552122715273 
211.86676192579824, 8.179954348674733e-05 
211.94209131882405, 5.551035486557531e-05 
212.01742071184987, 2.817848942643494e-05 
212.09275010487565, 2.230351665211163e-06 

FWH - Lz = 11.0
convective time, acoustic pressure 
49.59420314911029, 7.215617494900921e-05 
49.66926021467877, 4.509867079779427e-05 
49.74431728024726, 1.3643790664274187e-05 
49.81937434581574, -2.0331928798663345e-05 
49.894431411384225, -5.611034320792985e-05 
49.969488476952705, -9.071382378025438e-05 
50.04454554252119, -0.00011295668861749977 
50.11960260808967, -0.00012193255968903296 
50.19465967365816, -0.00011458719685119288 
50.26971673922664, -9.330296726288118e-05 
50.34477380479512, -6.832990518749012e-05 
50.419830870363604, -4.836063339467477e-05 
50.494887935932084, -3.46251826654952e-05 
50.56994500150057, -3.0038609451546127e-05 
50.64500206706905, -4.1165504099127665e-05 
50.72005913263754, -6.429338492954996e-05 
50.79511619820602, -8.411592569996708e-05 
50.870173263774504, -9.303394069780022e-05 
50.945230329342984, -0.00010054400686015739 
51.02028739491146, -0.00011407945616680526 
51.09534446047995, -0.00012943640052329137 
51.17040152604843, -0.0001389170055827544 
51.24545859161692, -0.0001408998666403297 
51.320515657185396, -0.00013984246326200232 
51.39557272275388, -0.00013663480131963473 
51.47062978832236, -0.0001285758623920944 
51.54568685389085, -0.00011330678766912151 
51.62074391945933, -9.334136471336693e-05 
51.695800985027816, -7.033136286240888e-05 
51.770858050596296, -4.6478067532592946e-05 
51.845915116164775, -2.236672592688485e-05 
51.92097218173326, -3.589337040730078e-07 
51.99602924730174, 1.702825226369593e-05 
52.07108631287023, 2.8151004865557015e-05 
52.14614337843871, 3.479278985444073e-05 
52.221200444007195, 3.83131661732088e-05 
52.296257509575675, 4.2842995138821655e-05 
52.371314575144154, 5.374410963566179e-05 
52.44637164071264, 7.203792410457864e-05 
52.52142870628112, 9.196389495966645e-05 
52.59648577184961, 0.00010714725671718682 
52.67154283741809, 0.00011517927494257243 
52.746599902986574, 0.0001158317432117256 
52.821656968555054, 0.00010986136808161049 
52.89671403412354, 9.725810740894895e-05 
52.97177109969202, 7.863247863458431e-05 
53.04682816526051, 5.2860328392259165e-05 
53.12188523082899, 2.0087340185122486e-05 
53.19694229639747, -2.0266841650782734e-05 
53.27199936196595, -6.814241251353082e-05 
53.34705642753443, -0.00012214756070546044 
53.42211349310292, -0.00017700087616870532 
53.4971705586714, -0.00022715263929453847 
53.572227624239886, -0.0002661646015213948 
53.647284689808366, -0.00028884533756600046 
53.722341755376846, -0.00029100363168570317 
53.79739882094533, -0.0002718537431826201 
53.87245588651381, -0.00023485931225720427 
53.9475129520823, -0.00018780416905852504 
54.02257001765078, -0.0001394682593216934 
54.097627083219265, -9.628587348733193e-05 
54.172684148787745, -6.760714648675594e-05 
54.24774121435623, -5.346297371779657e-05 
54.32279827992471, -4.128492695132688e-05 
54.3978553454932, -1.9144450029639976e-05 
54.47291241106168, 1.3206942649221622e-05 
54.54796947663016, 4.546757667929975e-05 
54.623026542198645, 6.986925334159807e-05 
54.698083607767124, 9.118301621052801e-05 
54.77314067333561, 0.00010775091443576431 
54.84819773890409, 0.00011512528397100836 
54.92325480447258, 0.00011193402843915804 
54.99831187004106, 9.787663223954912e-05 
55.07336893560954, 7.313662367475919e-05 
55.148426001178024, 4.093605174496114e-05 
55.2234830667465, 8.942022427629087e-06 
55.29854013231499, -1.8241981797534375e-05 
55.37359719788347, -4.074165530624435e-05 
55.44865426345196, -6.070951251035276e-05 
55.523711329020436, -7.938001831855768e-05 
55.59876839458892, -9.491906555700926e-05 
55.6738254601574, -0.00010528425800070994 
55.74888252572589, -0.00010907517317389521 
55.82393959129437, -0.00010385883649115306 
55.89899665686285, -9.001891988717815e-05 
55.974053722431336, -6.891226622222384e-05 
56.049110787999815, -4.6578455936526394e-05 
56.1241678535683, -2.8813910654357224e-05 
56.19922491913678, -1.1748028799688264e-05 
56.27428198470527, 8.324188630498232e-06 
56.34933905027375, 2.6871788952162817e-05 
56.42439611584223, 4.0620001721984033e-05 
56.499453181410715, 5.073171543617076e-05 
56.574510246979195, 5.6891798671635955e-05 
56.64956731254768, 6.269356945867777e-05 
56.72462437811616, 7.015286969165488e-05 
56.79968144368465, 7.552678098015644e-05 
56.87473850925313, 7.516954241315517e-05 
56.949795574821614, 6.533716449308186e-05 
57.024852640390094, 4.542972102812294e-05 
57.09990970595858, 1.2982822096540535e-05 
57.17496677152706, -2.9980050882815588e-05 
57.25002383709554, -7.826060616425949e-05 
57.32508090266403, -0.00012994989456321381 
57.40013796823251, -0.00018325576540113538 
57.47519503380099, -0.0002372468532172128 
57.55025209936947, -0.0002882501894156761 
57.62530916493796, -0.0003319356135019606 
57.70036623050644, -0.0003636964344208909 
57.77542329607492, -0.000376635548631535 
57.850480361643406, -0.00036614718201052627 
57.92553742721189, -0.0003345769151045886 
58.00059449278037, -0.0002922847193676803 
58.07565155834885, -0.0002458373530894451 
58.15070862391734, -0.00020357913859039053 
58.22576568948582, -0.00016836120537657603 
58.300822755054305, -0.00013955308540543102 
58.375879820622785, -0.0001162237161402225 
58.45093688619127, -9.434230588278393e-05 
58.52599395175975, -6.963275725602247e-05 
58.60105101732823, -3.9769396700051075e-05 
58.67610808289672, -7.691051506279078e-06 
58.7511651484652, 2.5705297731992982e-05 
58.826222214033685, 5.720477682656029e-05 
58.901279279602164, 8.244085821751862e-05 
58.97633634517065, 0.00010020077209571394 
59.05139341073913, 0.00010837977453862532 
59.12645047630761, 0.00011028469838551389 
59.2015075418761, 0.00011303676069905699 
59.276564607444584, 0.00011847014950771271 
59.351621673013064, 0.00012269788418011303 
59.42667873858154, 0.00012179801349350902 
59.50173580415003, 0.0001139890900626141 
59.57679286971851, 0.00010042886512268387 
59.651849935287, 8.281782905864672e-05 
59.726907000855476, 6.399493534600673e-05 
59.80196406642396, 4.898349617164899e-05 
59.87702113199244, 3.870642686299533e-05 
59.95207819756092, 3.246325274892633e-05 
60.02713526312941, 9.623283794030037e-07 
60.10219232869789, -5.730907968020472e-05 
60.177249394266376, -4.630272817271609e-05 
60.252306459834855, -1.695167070251415e-05 
60.32736352540334, -2.1141545679373296e-05 
60.40242059097182, -7.542324383461283e-05 
60.4774776565403, -0.00010498134224069332 
60.55253472210879, -0.0001434250541214352 
60.627591787677275, -0.00017361767702892865 
60.702648853245755, -0.0002140829780881697 
60.777705918814235, -0.00022412817420454291 
60.85276298438272, -0.00023124882258626937 
60.9278200499512, -0.00022150985085269407 
61.00287711551969, -0.00022345720868325214 
61.07793418108817, -0.0002079651549434474 
61.152991246656654, -0.00019556753806560214 
61.228048312225134, -0.00016882636994793978 
61.303105377793614, -0.00015496056846480753 
61.3781624433621, -0.0001153173356042498 
61.45321950893058, -8.136607302126947e-05 
61.52827657449907, -4.9083358432383564e-05 
61.60333364006755, -2.4961701148236473e-05 
61.67839070563603, -4.332535834725413e-05 
61.75344777120451, -6.370568672824073e-07 
61.82850483677299, 1.9633566932615457e-05 
61.90356190234148, 4.0124212559514434e-05 
61.978618967909966, 4.3532744398608465e-05 
62.053676033478446, 5.240775730737449e-05 
62.128733099046926, 7.150226114650765e-05 
62.20379016461541, 8.587780374537573e-05 
62.27884723018389, 9.456047035432697e-05 
62.35390429575238, 0.00010736996494073201 
62.42896136132086, 0.00011031389619117357 
62.504018426889346, 9.319885245582048e-05 
62.579075492457825, 9.34798611415439e-05 
62.654132558026305, 8.594753624291461e-05 
62.72918962359479, 6.989929918521323e-05 
62.80424668916328, 6.636216106169148e-05 
62.87930375473176, 8.383116021683838e-05 
62.95436082030024, 9.591213154921783e-05 
63.029417885868725, 0.00011160906059835883 
63.104474951437204, 0.00011437221581657592 
63.179532017005684, 0.00012935544265011247 
63.25458908257417, 0.00013816122426234866 
63.32964614814266, 0.0001352923281437374 
63.40470321371114, 0.00013481031749163538 
63.47976027927962, 0.00012359175349216714 
63.554817344848104, 0.00011549703379710065 
63.62987441041658, 8.053315080528513e-05 
63.70493147598507, 5.6853371155768235e-05 
63.77998854155355, 3.107144136334191e-05 
63.85504560712204, 1.5417810170425127e-05 
63.930102672690516, 4.916984792025703e-06 
64.005159738259, -1.943027007466603e-05 
64.08021680382748, -4.350330433176437e-05 
64.15527386939597, -6.869028429916851e-05 
64.23033093496444, -7.240621397302567e-05 
64.30538800053293, -6.922279696074521e-05 
64.38044506610142, -6.430748101173082e-05 
64.4555021316699, -6.464126754185131e-05 
64.53055919723838, -6.467147084264969e-05 
64.60561626280686, -6.818603031454573e-05 
64.68067332837535, -7.265981027406831e-05 
64.75573039394382, -7.601108577703889e-05 
64.83078745951231, -7.790177434903637e-05 
64.9058445250808, -8.270085254055975e-05 
64.98090159064928, -8.822180794019341e-05 
65.05595865621775, -9.175364348758413e-05 
65.13101572178624, -9.029264313990149e-05 
65.20607278735473, 0.0012951677386265521 
65.28112985292321, 0.0012626860819171777 
65.35618691849169, 0.0012881393571969634 
65.43124398406017, 0.0012514643555869003 
65.50630104962866, 0.0012360352730023082 
65.58135811519713, 0.0012227271557350126 
65.65641518076562, 0.001307535314963755 
65.7314722463341, 0.0010530509718715618 
65.80652931190258, 0.0008246679904687667 
65.88158637747107, 0.0007507129999947558 
65.95664344303955, 0.0006877391772472429 
66.03170050860804, 0.0006388788968930367 
66.10675757417653, 0.0005864223604815754 
66.181814639745, 0.0005061355828022108 
66.25687170531349, 0.0004476054051012044 
66.33192877088197, 0.0003901569771339667 
66.40698583645045, 0.0003351062337766684 
66.48204290201893, 0.00025919073212499774 
66.55709996758742, 0.00021027526102353018 
66.63215703315589, 0.00014928375442468467 
66.70721409872438, 0.00011336804839274836 
66.78227116429287, 7.054256153311606e-05 
66.85732822986135, 3.4293653048090775e-05 
66.93238529542984, 6.272471539048123e-05 
67.00744236099831, 2.351835481186114e-05 
67.0824994265668, -9.275918892765031e-05 
67.15755649213528, -0.00012808632904712128 
67.23261355770376, -0.00014665338210976896 
67.30767062327224, -0.00013985381658331052 
67.38272768884073, -0.00011402087422586444 
67.4577847544092, -8.634951140595477e-05 
67.53284181997769, -2.9010660528014956e-05 
67.60789888554618, 1.9245932276557124e-05 
67.68295595111466, 8.560173629215299e-05 
67.75801301668315, 0.00012575346674226535 
67.83307008225162, 0.00014035514364770085 
67.90812714782011, 0.00012683414106491158 
67.9831842133886, 7.91110936485153e-05 
68.05824127895707, 1.824991592468952e-05 
68.13329834452556, -2.361274660602324e-05 
68.20835541009404, -5.9675196157586065e-05 
68.28341247566252, -7.007623818451242e-05 
68.358469541231, -7.32168543918701e-05 
68.43352660679949, -7.715708632808943e-05 
68.50858367236796, -5.3740189166257674e-05 
68.58364073793645, -2.4491163911362788e-05 
68.65869780350494, 2.6201429550415144e-05 
68.73375486907342, 5.8345205879862323e-05 
68.80881193464191, 9.959961433646502e-05 
68.88386900021038, 0.00012288653492764076 
68.95892606577887, 0.00013025870498645033 
69.03398313134736, 0.00014720541984815586 
69.10904019691583, 0.00016728409222050594 
69.18409726248431, 0.00015348463698216844 
69.2591543280528, 0.00013159955510545201 
69.33421139362127, 0.0001084687822867175 
69.40926845918976, 8.481498732881577e-05 
69.48432552475825, 5.1411259161894134e-05 
69.55938259032673, 1.690129502244537e-05 
69.63443965589522, -1.4917282411968343e-05 
69.7094967214637, -9.337652875665337e-06 
69.78455378703218, 1.0916404105120403e-05 
69.85961085260067, 4.17352865246372e-05 
69.93466791816914, 6.662930365196321e-05 
70.00972498373763, 7.628295252684429e-05 
70.08478204930611, 7.52857750547431e-05 
70.15983911487459, 6.986216143119484e-05 
70.23489618044307, 6.247321871121092e-05 
70.30995324601156, 5.3502067338148163e-05 
70.38501031158005, 4.495773887875677e-05 
70.46006737714853, 4.243828722619932e-05 
70.535124442717, 5.36246231297424e-05 
70.61018150828549, 7.624110501395793e-05 
70.68523857385398, 0.00010528217619373479 
70.76029563942245, 0.00013395222363824725 
70.83535270499094, 0.00015989376204947673 
70.91040977055943, 0.00017498965189815098 
70.9854668361279, 0.00017732755919018284 
71.06052390169638, 0.0001749346284247427 
71.13558096726487, 0.00017885492408175712 
71.21063803283334, 0.00018478204247478037 
71.28569509840183, 0.000184715288117264 
71.36075216397032, 0.00017641231445402546 
71.4358092295388, 0.00016650744130451716 
71.51086629510729, 0.000158159813790891 
71.58592336067576, 0.0001554945969791916 
71.66098042624425, 0.00015510027909937526 
71.73603749181274, 0.0001485195823791695 
71.81109455738121, 0.0001352917138124163 
71.8861516229497, 0.00011730497385495473 
71.96120868851818, 9.735727247506588e-05 
72.03626575408666, 7.510289112207194e-05 
72.11132281965514, 4.854946753605513e-05 
72.18637988522363, 1.635799841768918e-05 
72.26143695079212, -2.2459356983427593e-05 
72.3364940163606, -6.728425262854753e-05 
72.41155108192908, -0.00011575743687766615 
72.48660814749756, -0.000162605046646437 
72.56166521306605, -0.00020033862765781037 
72.63672227863452, -0.00022065408263684068 
72.71177934420301, -0.000221557877034759 
72.7868364097715, -0.0002055573358673298 
72.86189347533997, -0.00017312517216509896 
72.93695054090846, -0.0001466007281878057 
73.01200760647694, -0.00011672960055575301 
73.08706467204543, -8.550148432686761e-05 
73.16212173761392, -5.476940987391517e-05 
73.23717880318239, -2.367459765655356e-05 
73.31223586875088, 1.0620304070648499e-05 
73.38729293431936, 5.0515945317295064e-05 
73.46234999988783, 8.890180071266475e-05 
73.53740706545632, 0.00011887677726570223 
73.61246413102481, 0.00014244484032774503 
73.68752119659328, 0.00016697164575133074 
73.76257826216177, 0.00019007334323637787 
73.83763532773025, 0.0002054947753805554 
73.91269239329874, 0.00021005061907456324 
73.98774945886721, 0.0002031409674167154 
74.0628065244357, 0.00018688097713706798 
74.13786359000419, 0.0001683884574444559 
74.21292065557267, 0.0001547151111389318 
74.28797772114115, 0.00014558298612703615 
74.36303478670963, 0.00013354744792157196 
74.43809185227812, 0.00011965194209603119 
74.51314891784659, 0.0001090440435791217 
74.58820598341508, 9.669627232879207e-05 
74.66326304898357, 7.702617026201146e-05 
74.73832011455204, 5.441636354445839e-05 
74.81337718012053, 3.731751084337837e-05 
74.88843424568901, 3.085655876728074e-05 
74.9634913112575, 3.238535622909324e-05 
75.03854837682599, 3.748730991062373e-05 
75.11360544239446, 4.63878690310392e-05 
75.18866250796295, 5.897041509940228e-05 
75.26371957353143, 7.193217358309736e-05 
75.3387766390999, 8.397667634823191e-05 
75.41383370466839, 9.49003457987259e-05 
75.48889077023688, 9.683414525348348e-05 
75.56394783580535, 7.853096366878963e-05 
75.63900490137384, 5.6197103150396195e-05 
75.71406196694232, 5.376611859781294e-05 
75.78911903251081, 7.027267129823134e-05 
75.8641760980793, 9.340901510736413e-05 
75.93923316364777, 0.00011586493354543246 
76.01429022921626, 0.00013174550006037685 
76.08934729478474, 0.0001384911200928759 
76.16440436035322, 0.00013310156534073554 
76.2394614259217, 0.00012069065455602102 
76.31451849149019, 0.00010959406762940817 
76.38957555705866, 0.00010074511841469102 
76.46463262262715, 9.368801110472036e-05 
76.53968968819564, 8.896686567480472e-05 
76.61474675376412, 9.05787734663181e-05 
76.68980381933261, 9.578024980598369e-05 
76.76486088490108, 9.983479812559512e-05 
76.83991795046957, 0.00010509256113594041 
76.91497501603806, 0.00011325787733237785 
76.99003208160653, 0.00012253037023603037 
77.06508914717502, 0.0001362779785710528 
77.1401462127435, 0.00014627658112328218 
77.21520327831198, 0.00014494871615233974 
77.29026034388046, 0.00012856449153669566 
77.36531740944895, 9.678294650601154e-05 
77.44037447501742, 5.4056318938647416e-05 
77.51543154058591, 1.4808915879772577e-05 
77.5904886061544, -1.3953637652957752e-05 
77.66554567172288, -3.0220035609617392e-05 
77.74060273729137, -3.289475717014171e-05 
77.81565980285984, -2.3886122597257197e-05 
77.89071686842833, -1.2796830153046813e-05 
77.96577393399681, -5.944136859487633e-06 
78.04083099956529, -3.871388122372824e-06 
78.11588806513377, -6.172003748287709e-06 
78.19094513070226, -3.226903264441673e-06 
78.26600219627073, 1.0003240596344116e-05 
78.34105926183922, 2.9993331674516515e-05 
78.4161163274077, 5.543576465908219e-05 
78.4911733929762, 8.582582772623194e-05 
78.56623045854468, 0.00011909376922629602 
78.64128752411315, 0.00014579944313593344 
78.71634458968164, 0.0001618692680910928 
78.79140165525013, 0.00017025703304795285 
78.8664587208186, 0.00017644160727469722 
78.94151578638709, 0.00018293719830866833 
79.01657285195557, 0.00018749207395587066 
79.09162991752405, 0.00019167122914653996 
79.16668698309253, 0.00019479981430350007 
79.24174404866102, 0.00019434698772835928 
79.3168011142295, 0.00018673921164767823 
79.39185817979799, 0.00017129735700910215 
79.46691524536647, 0.00014688271455835626 
79.54197231093495, 0.00011396866432046397 
79.61702937650344, 7.166815631772452e-05 
79.69208644207191, 2.02911690529047e-05 
79.7671435076404, -3.552154279530561e-05 
79.84220057320888, -9.073427358633081e-05 
79.91725763877736, -0.00014212117066227434 
79.99231470434584, -0.0001842949118204786 
80.06737176991433, -0.00021388426119465167 
80.1424288354828, -0.00023220776876940323 
80.21748590105129, -0.00024035023316166772 
80.29254296661978, -0.00023854935311373398 
80.36760003218826, -0.00022668225534356776 
80.44265709775675, -0.00020720263299332431 
80.51771416332522, -0.0001837016542443542 
80.59277122889371, -0.00015559767811841862 
80.6678282944622, -0.00012039364680248696 
80.74288536003067, -7.651865797039727e-05 
80.81794242559916, -2.628867305934831e-05 
80.89299949116764, 1.9578964920029134e-05 
80.96805655673612, 4.138968588362442e-05 
81.0431136223046, 4.692116446576303e-05 
81.11817068787309, 6.048198960978415e-05 
81.19322775344158, 8.685317615371537e-05 
81.26828481901006, 0.00011751283637885826 
81.34334188457854, 0.00014587311624451396 
81.41839895014702, 0.0001689445342883394 
81.49345601571551, 0.0001885457428634547 
81.56851308128398, 0.0002034616834110349 
81.64357014685247, 0.00021077850777106796 
81.71862721242096, 0.00021050643949541072 
81.79368427798943, 0.00020163642050504544 
81.86874134355791, 0.00018301315291921328 
81.9437984091264, 0.00015487662664155071 
82.01885547469487, 0.00011859457979577156 
82.09391254026337, 6.626724738859429e-05 
82.16896960583185, 4.675392751405974e-06 
82.24402667140033, -6.41191347590897e-05 
82.31908373696882, -0.00012774576322477612 
82.3941408025373, -0.0001761757759293576 
82.46919786810578, -0.000207885959108465 
82.54425493367427, -0.0002273231324910616 
82.61931199924274, -0.0002393350290395288 
82.69436906481123, -0.00024463306277962716 
82.76942613037971, -0.0002471004028903927 
82.84448319594819, -0.0002474783192636187 
82.91954026151669, -0.0002455541087132164 
82.99459732708516, -0.00023916994883443473 
83.06965439265365, -0.0002283296648184193 
83.14471145822213, -0.00020988378142697267 
83.2197685237906, -0.00017838442068590768 
83.29482558935909, -0.00013302232533599092 
83.36988265492758, -7.912217771867118e-05 
83.44493972049605, -2.8487361428481267e-05 
83.51999678606454, 1.0131981504739668e-05 
83.59505385163303, 4.301969814345173e-05 
83.6701109172015, 7.598225915905249e-05 
83.74516798277, 0.00010513316551110394 
83.82022504833847, 0.00012786991082528978 
83.89528211390696, 0.0001428894986827767 
83.97033917947545, 0.00015230201792089417 
84.04539624504392, 0.00015557376449982515 
84.1204533106124, 0.0001520613756830862 
84.19551037618089, 0.00014445801375013192 
84.27056744174936, 0.00013203205682497086 
84.34562450731785, 0.00010879210451560563 
84.42068157288634, 6.939121330642144e-05 
84.49573863845481, 2.4266746946970023e-05 
84.57079570402331, -2.2338720419609163e-05 
84.64585276959178, -6.995507123776977e-05 
84.72090983516026, -0.00012010467229073118 
84.79596690072876, -0.00017037782937867401 
84.87102396629723, -0.00021524155124042247 
84.94608103186572, -0.00025095548524097254 
85.0211380974342, -0.00027800776193468726 
85.09619516300268, -0.00029584802674303414 
85.17125222857116, -0.0003071733165762352 
85.24630929413965, -0.00031353404179496004 
85.32136635970812, -0.0003162952894777734 
85.39642342527661, -0.00031489092772779385 
85.4714804908451, -0.00030649798695658864 
85.54653755641357, -0.0002909735059843664 
85.62159462198207, -0.0002699444140654159 
85.69665168755054, -0.00024501597233185377 
85.77170875311903, -0.00021874263520331498 
85.84676581868752, -0.00019211376980116958 
85.92182288425599, -0.0001615144530847071 
85.99687994982447, -0.0001273599214668905 
86.07193701539296, -9.769064409901254e-05 
86.14699408096143, -7.255514763048596e-05 
86.22205114652992, -4.865319619650744e-05 
86.29710821209841, -2.3122899373348663e-05 
86.37216527766688, 1.5749952593452193e-06 
86.44722234323538, 1.823805909408173e-05 
86.52227940880385, 3.5005697198439885e-05 
86.59733647437234, 4.128138467469904e-05 
86.67239353994083, 4.196045193635656e-05 
86.7474506055093, 4.378458183579544e-05 
86.82250767107779, 4.7237860582954096e-05 
86.89756473664627, 5.116203802270331e-05 
86.97262180221475, 5.327388422655072e-05 
87.04767886778323, 5.201601772293308e-05 
87.12273593335172, 4.6907053872171654e-05 
87.19779299892019, 3.6146890366799226e-05 
87.2728500644887, 1.9782906151015376e-05 
87.34790713005717, -7.558710553987174e-07 
87.42296419562564, -2.2674187353818034e-05 
87.49802126119414, -4.308949390266071e-05 
87.57307832676261, -5.7898030411045325e-05 
87.6481353923311, -6.574406393067575e-05 
87.72319245789959, -6.939074956872329e-05 
87.79824952346806, -7.444534091097847e-05 
87.87330658903655, -8.449213100293653e-05 
87.94836365460503, -0.00010265643141035364 
88.0234207201735, -0.00012922844695015056 
88.09847778574199, -0.00016206442056766545 
88.17353485131048, -0.0001962402897277754 
88.24859191687895, -0.00022653735529730028 
88.32364898244745, -0.00024774697244257256 
88.39870604801592, -0.0002535422121221302 
88.47376311358441, -0.0002418984257117457 
88.5488201791529, -0.00021831450123915863 
88.62387724472137, -0.00018766285253295407 
88.69893431028986, -0.00015121742667980703 
88.77399137585834, -0.00010966706150415 
88.84904844142682, -6.451656068288782e-05 
88.9241055069953, -2.0638038249140164e-05 
88.99916257256379, 1.621818849802988e-05 
89.07421963813226, 4.400264793286951e-05 
89.14927670370076, 6.243819857299784e-05 
89.22433376926924, 7.288259055317395e-05 
89.29939083483772, 8.044479185418113e-05 
89.37444790040621, 9.734171211606349e-05 
89.44950496597468, 0.00011945676933100167 
89.52456203154317, 0.00013771861683501611 
89.59961909711166, 0.00014798593471501242 
89.67467616268013, 0.00014856249709774294 
89.74973322824862, 0.00014134790973628717 
89.8247902938171, 0.0001302815249144287 
89.89984735938557, 0.0001187479063594277 
89.97490442495408, 0.00010696302519060223 
90.04996149052255, 9.614096069332984e-05 
90.12501855609102, 8.552082643431136e-05 
90.20007562165952, 7.146153799303498e-05 
90.275132687228, 5.16928624355048e-05 
90.35018975279648, 2.9221418082879464e-05 
90.42524681836497, 4.663353849684792e-06 
90.50030388393344, -1.568979662296812e-05 
90.57536094950193, -3.2812585799317186e-05 
90.65041801507041, -5.235262851878978e-05 
90.72547508063889, -7.147771563233297e-05 
90.80053214620737, -8.546222964052918e-05 
90.87558921177586, -9.033491819751159e-05 
90.95064627734433, -8.322238321421349e-05 
91.02570334291283, -6.35105982054943e-05 
91.1007604084813, -3.315422601809811e-05 
91.1758174740498, 5.519580589383898e-06 
91.25087453961828, 4.843629794794907e-05 
91.32593160518675, 8.856956580824239e-05 
91.40098867075524, 0.0001196044322889444 
91.47604573632373, 0.00013815814592269796 
91.5511028018922, 0.0001501916551307101 
91.62615986746069, 0.00016507496352543272 
91.70121693302917, 0.0001822626752558883 
91.77627399859765, 0.00019688426469203205 
91.85133106416615, 0.0002077827570527853 
91.92638812973462, 0.0002135289971362831 
92.0014451953031, 0.00021437588917502866 
92.07650226087159, 0.0002112726515054536 
92.15155932644006, 0.00020342592539449378 
92.22661639200855, 0.0001899285467697026 
92.30167345757704, 0.00017218738346982178 
92.37673052314551, 0.0001528069261614572 
92.451787588714, 0.00013608113809916988 
92.52684465428248, 0.000119958152440268 
92.60190171985096, 0.00010314434220656141 
92.67695878541946, 8.64298327274742e-05 
92.75201585098793, 7.159659122660195e-05 
92.8270729165564, 6.125476598833977e-05 
92.9021299821249, 5.025118522540345e-05 
92.97718704769338, 3.678286933987087e-05 
93.05224411326186, 2.0769099635735383e-05 
93.12730117883035, 7.203969761874988e-06 
93.20235824439882, -4.222786611949657e-06 
93.27741530996731, -1.7996927221520526e-05 
93.3524723755358, -3.51499308002086e-05 
93.42752944110427, -5.4981902913571466e-05 
93.50258650667277, -7.524691538688027e-05 
93.57764357224124, -9.025359368584841e-05 
93.65270063780972, -9.903057167139869e-05 
93.72775770337822, -0.00010800385922589225 
93.80281476894669, -0.0001183426739373071 
93.87787183451518, -0.00012564513958004416 
93.95292890008366, -0.00012977637743619684 
94.02798596565214, -0.00013418774405058313 
94.10304303122062, -0.0001401543975181243 
94.17810009678911, -0.0001441260202701053 
94.25315716235758, -0.00013894506669950819 
94.32821422792607, -0.00012256466537587603 
94.40327129349456, -0.00010046821573474516 
94.47832835906303, -8.506686562704834e-05 
94.55338542463153, -8.209865033594596e-05 
94.6284424902, -8.501907528555517e-05 
94.70349955576849, -8.383348717522534e-05 
94.77855662133697, -7.513927464516295e-05 
94.85361368690545, -6.0788349213062684e-05 
94.92867075247393, -4.3485683651227366e-05 
95.00372781804242, -2.5312093665537072e-05 
95.0787848836109, -5.608954839373936e-06 
95.15384194917938, 1.1162894580166454e-05 
95.22889901474787, 1.789779995792273e-05 
95.30395608031634, 1.4830869426690649e-05 
95.37901314588484, 7.076868722370798e-06 
95.45407021145331, 2.097996952756613e-07 
95.5291272770218, -8.860965377555832e-06 
95.60418434259029, -2.5267542341479266e-05 
95.67924140815876, -4.0357519758634264e-05 
95.75429847372725, -4.789007295181864e-05 
95.82935553929573, -5.232698932515757e-05 
95.9044126048642, -5.596867533437309e-05 
95.97946967043269, -5.787120272570185e-05 
96.05452673600118, -5.7661960242973205e-05 
96.12958380156965, -5.155342085006045e-05 
96.20464086713815, -4.082852405915253e-05 
96.27969793270663, -3.234628181550709e-05 
96.3547549982751, -2.7901367660055676e-05 
96.4298120638436, -2.5129340651197042e-05 
96.50486912941207, -2.052593406002313e-05 
96.57992619498056, -1.1436880241387752e-05 
96.65498326054905, 1.1461816415632125e-06 
96.73004032611752, 1.363290698674535e-05 
96.805097391686, 2.276979734793354e-05 
96.88015445725449, 2.966912410063127e-05 
96.95521152282296, 3.484864231996748e-05 
97.03026858839145, 3.815642596158117e-05 
97.10532565395994, 4.100535505139835e-05 
97.18038271952841, 4.484872056180101e-05 
97.25543978509691, 5.2151773454324875e-05 
97.33049685066538, 6.218137805709177e-05 
97.40555391623387, 7.101712474584045e-05 
97.48061098180236, 7.60542439105737e-05 
97.55566804737083, 7.324526708964723e-05 
97.63072511293932, 6.184424136448753e-05 
97.7057821785078, 4.305833652659276e-05 
97.78083924407628, 1.988693055880124e-05 
97.85589630964476, -7.3153621916731685e-06 
97.93095337521325, -3.9745601897521875e-05 
98.00601044078172, -7.908934197460976e-05 
98.08106750635022, -0.00012564896985069567 
98.1561245719187, -0.00017106476864454261 
98.23118163748718, -0.0002100131599931314 
98.30623870305567, -0.00024025814975844003 
98.38129576862414, -0.0002590067455729856 
98.45635283419263, -0.0002595398535564586 
98.53140989976112, -0.00023983527160713873 
98.60646696532959, -0.00020364837310057004 
98.68152403089807, -0.00015395532162602413 
98.75658109646656, -9.743529389644866e-05 
98.83163816203503, -3.689337214791801e-05 
98.90669522760354, 1.7309444737633012e-05 
98.98175229317201, 5.208740183745034e-05 
99.05680935874048, 6.111302157224258e-05 
99.13186642430898, 5.3693062201125946e-05 
99.20692348987745, 5.572381031982769e-05 
99.28198055544594, 7.305847674854155e-05 
99.35703762101443, 9.554106527658103e-05 
99.4320946865829, 0.00012034343480746195 
99.50715175215139, 0.00014803926522126982 
99.58220881771987, 0.0001729066948717537 
99.65726588328835, 0.00019325389516377996 
99.73232294885683, 0.00020701003589065415 
99.80738001442532, 0.00020992734609507163 
99.88243707999379, 0.00020239430176130832 
99.9574941455623, 0.0001832398827352172 
100.03255121113077, 0.00015217058546969996 
100.10760827669925, 0.00011209426336291888 
100.18266534226774, 6.972716243888337e-05 
100.25772240783621, 3.250425938014097e-05 
100.3327794734047, 2.1795850567883626e-06 
100.40783653897319, -2.2556659894242706e-05 
100.48289360454166, -4.227471729192862e-05 
100.55795067011015, -5.811553093277105e-05 
100.63300773567863, -7.351523971039603e-05 
100.7080648012471, -8.905304203855999e-05 
100.7831218668156, -0.00010283772722369982 
100.85817893238408, -0.00011514797577374857 
100.93323599795256, -0.00012472123802995263 
101.00829306352105, -0.00012963115710186725 
101.08335012908952, -0.00012584784317496128 
101.15840719465801, -0.00010901132441215356 
101.2334642602265, -7.807531537945476e-05 
101.30852132579497, -3.763474025388691e-05 
101.38357839136346, 5.470212916498533e-06 
101.45863545693194, 3.477320104485735e-05 
101.53369252250042, 4.4999393661788586e-05 
101.60874958806892, 4.6372069964997916e-05 
101.68380665363739, 4.728617193077598e-05 
101.75886371920586, 4.8496836461130643e-05 
101.83392078477436, 4.863059698883376e-05 
101.90897785034284, 4.7702564708357155e-05 
101.98403491591132, 4.454324622364534e-05 
102.05909198147981, 3.984458111937587e-05 
102.13414904704828, 3.4403324981462973e-05 
102.20920611261677, 3.3014973193302765e-05 
102.28426317818526, 3.674142250781956e-05 
102.35932024375373, 4.092382934016544e-05 
102.43437730932223, 4.731774414921096e-05 
102.5094343748907, 5.845410772716407e-05 
102.58449144045917, 6.694693570133268e-05 
102.65954850602768, 6.948005809953188e-05 
102.73460557159615, 6.871632907662776e-05 
102.80966263716464, 6.833122842239146e-05 
102.88471970273312, 6.933756053737214e-05 
102.9597767683016, 7.032773020964933e-05 
103.03483383387008, 7.478395442913554e-05 
103.10989089943857, 8.556977694910701e-05 
103.18494796500704, 0.00010013301856843898 
103.26000503057553, 0.00011872075663751458 
103.33506209614401, 0.0001359161708827001 
103.41011916171249, 0.00014474506561861977 
103.48517622728099, 0.00014265624249780535 
103.56023329284946, 0.00013185337042449286 
103.63529035841795, 0.0001162167699829462 
103.71034742398643, 9.414961725355795e-05 
103.7854044895549, 5.9409549271167896e-05 
103.8604615551234, 1.943957370100831e-05 
103.93551862069188, -2.246544878765906e-05 
104.01057568626035, -6.228644568205504e-05 
104.08563275182884, -9.362244138435262e-05 
104.16068981739733, -0.00011289198870136584 
104.2357468829658, -0.00011602356071366445 
104.3108039485343, -0.00010652321924303656 
104.38586101410277, -9.476317462076656e-05 
104.46091807967126, -7.762456924216362e-05 
104.53597514523975, -5.7803647735438395e-05 
104.61103221080822, -3.509462046029142e-05 
104.6860892763767, -9.544261581652567e-06 
104.76114634194519, 1.8909858563743393e-05 
104.83620340751366, 4.7280732150043725e-05 
104.91126047308215, 7.042155468332235e-05 
104.98631753865064, 8.433489196269131e-05 
105.06137460421911, 8.861749383834242e-05 
105.13643166978761, 8.474793259822185e-05 
105.21148873535608, 7.640991888210176e-05 
105.28654580092456, 6.622082532637984e-05 
105.36160286649306, 5.09076930095108e-05 
105.43665993206153, 2.3901872125524044e-05 
105.51171699763002, -1.6606944422932816e-05 
105.5867740631985, -6.413652102991967e-05 
105.66183112876698, -0.0001133013768748152 
105.73688819433546, -0.00015727081121551072 
105.81194525990395, -0.00018712981386841018 
105.88700232547242, -0.0002010018401443488 
105.96205939104091, -0.0002122631906753986 
106.0371164566094, -0.0002297065089032415 
106.11217352217787, -0.00024344919707512685 
106.18723058774637, -0.0002486282013571038 
106.26228765331484, -0.0002491482497023749 
106.33734471888333, -0.0002444529194107423 
106.41240178445182, -0.00022678959616562067 
106.48745885002029, -0.00019255269637146616 
106.56251591558878, -0.00015046951512817755 
106.63757298115726, -0.00010770341076590928 
106.71263004672574, -6.489797340111413e-05 
106.78768711229422, -2.5117625116824675e-05 
106.86274417786271, -1.974906254268093e-07 
106.93780124343118, 2.9329734311063805e-05 
107.01285830899968, 4.644203951188069e-05 
107.08791537456815, 5.80620244295593e-05 
107.16297244013664, 6.462264403420728e-05 
107.23802950570513, 6.864508650747788e-05 
107.3130865712736, 7.069572441486842e-05 
107.38814363684209, 7.239311866336971e-05 
107.46320070241057, 7.477465099744117e-05 
107.53825776797905, 7.612177196373579e-05 
107.61331483354753, 7.207270565118952e-05 
107.68837189911602, 5.877100066924459e-05 
107.7634289646845, 3.963572442927184e-05 
107.838486030253, 2.417328639303967e-05 
107.91354309582147, 1.1631171731006312e-05 
107.98860016138994, -5.268181155321881e-06 
108.06365722695844, -3.15729843412338e-05 
108.13871429252691, -6.254239834105837e-05 
108.2137713580954, -0.00010142315614387945 
108.28882842366389, -0.00014202735929245977 
108.36388548923236, -0.00017655719890641915 
108.43894255480085, -0.00020518348408867266 
108.51399962036933, -0.000228433024517821 
108.5890566859378, -0.0002413691572155742 
108.66411375150629, -0.00024331860077644125 
108.73917081707478, -0.00023315178516329958 
108.81422788264325, -0.0002129690054265175 
108.88928494821175, -0.00018297229652538448 
108.96434201378023, -0.00014556434525047788 
109.03939907934871, -0.00010462964222947916 
109.1144561449172, -6.360236062144757e-05 
109.18951321048567, -2.4383067701443623e-05 
109.26457027605416, 8.703429169228667e-06 
109.33962734162264, 3.618540248386365e-05 
109.41468440719112, 5.5935306036489166e-05 
109.4897414727596, 6.991456133876468e-05 
109.56479853832809, 7.986857351021625e-05 
109.63985560389656, 8.909160627219197e-05 
109.71491266946506, 0.00010002528541037266 
109.78996973503354, 0.00010891103930233979 
109.86502680060202, 0.0001109445026526743 
109.94008386617051, 0.00010444033546279888 
110.01514093173898, 8.77459283535707e-05 
110.09019799730747, 5.779914257569756e-05 
110.16525506287596, 1.797751564251467e-05 
110.24031212844443, -2.4797617721295678e-05 
110.31536919401292, -6.315186960419161e-05 
110.3904262595814, -0.00010055134573333838 
110.46548332514988, -0.00012692404866017945 
110.54054039071838, -0.00014676648359638077 
110.61559745628685, -0.00016125614150390238 
110.69065452185532, -0.00017089061127900407 
110.76571158742382, -0.00017591316154194717 
110.8407686529923, -0.00017795550183216885 
110.91582571856078, -0.00017672009648963174 
110.99088278412927, -0.00017079118147904842 
111.06593984969774, -0.00016007351857429253 
111.14099691526623, -0.00014660110736248132 
111.21605398083472, -0.00013181264184798392 
111.29111104640319, -0.00011508044823760993 
111.36616811197167, -9.444169840804281e-05 
111.44122517754016, -6.984238964766034e-05 
111.51628224310863, -4.631161249674612e-05 
111.59133930867714, -2.723491352036734e-05 
111.66639637424561, -1.1962291443439262e-05 
111.7414534398141, 1.9037643653466708e-07 
111.81651050538258, 9.821304668619448e-06 
111.89156757095105, 1.9820420573838763e-05 
111.96662463651954, 3.158388057709895e-05 
112.04168170208803, 4.367186109196501e-05 
112.1167387676565, 5.5642331715368044e-05 
112.19179583322499, 6.62076224336092e-05 
112.26685289879347, 7.227177886719987e-05 
112.34190996436195, 6.995849683617367e-05 
112.41696702993045, 6.142990367168411e-05 
112.49202409549892, 5.281204465461992e-05 
112.5670811610674, 4.305480719672831e-05 
112.6421382266359, 3.376492600157699e-05 
112.71719529220437, 1.8832849224820367e-05 
112.79225235777285, 1.0042981237704679e-05 
112.86730942334134, 1.3844263552383942e-05 
112.94236648890981, 2.5663261169509655e-05 
113.0174235544783, 3.566338067419394e-05 
113.09248062004679, 3.68013027948796e-05 
113.16753768561526, 3.264922536102652e-05 
113.24259475118376, 2.8360041002844233e-05 
113.31765181675223, 1.9169696478061878e-05 
113.39270888232072, 5.215395752349294e-06 
113.4677659478892, -1.1252318352631634e-05 
113.54282301345768, -2.6507673891897897e-05 
113.61788007902615, -3.676900602080253e-05 
113.69293714459465, -4.085368459198458e-05 
113.76799421016312, -4.155234887762508e-05 
113.84305127573163, -4.065246040726436e-05 
113.9181083413001, -4.063081224648178e-05 
113.99316540686857, -4.227801653321463e-05 
114.06822247243707, -4.2488665256303154e-05 
114.14327953800554, -3.595903561595395e-05 
114.21833660357402, -2.1655553785677057e-05 
114.29339366914252, -2.491502551582306e-07 
114.36845073471099, 2.984134707217747e-05 
114.44350780027946, 6.546184978796037e-05 
114.51856486584796, 9.908764140662658e-05 
114.59362193141644, 0.0001237180026331677 
114.66867899698494, 0.0001349645504580973 
114.74373606255341, 0.00013975687630076204 
114.81879312812188, 0.00014661554575378941 
114.89385019369038, 0.00015598029287313485 
114.96890725925886, 0.00016153283592961032 
115.04396432482733, 0.00015813732414489518 
115.11902139039583, 0.0001447140678518361 
115.1940784559643, 0.00012593874140847275 
115.26913552153277, 0.00011082587324343505 
115.34419258710128, 0.0001042470383973861 
115.41924965266975, 9.916728784750811e-05 
115.49430671823822, 8.794054633842916e-05 
115.56936378380672, 6.800587094998228e-05 
115.6444208493752, 3.966941281888497e-05 
115.7194779149437, 6.426894148827637e-06 
115.79453498051217, -2.7739905875463007e-05 
115.86959204608064, -5.998727160490504e-05 
115.94464911164914, -9.26430696687593e-05 
116.01970617721761, -0.00012984684682407324 
116.09476324278609, -0.00017269843586850442 
116.16982030835459, -0.00021198299577309627 
116.24487737392306, -0.0002260708405782532 
116.31993443949153, -0.0002061792243845123 
116.39499150506003, -0.0001613159898350663 
116.4700485706285, -0.00010598266077813296 
116.54510563619701, -4.891460515030941e-05 
116.62016270176548, 4.449278447701078e-06 
116.69521976733395, 5.097447733070986e-05 
116.77027683290245, 9.132435925206913e-05 
116.84533389847093, 0.0001248355701417488 
116.9203909640394, 0.00014776962849374797 
116.9954480296079, 0.00016269283197037305 
117.07050509517637, 0.00017701331734272592 
117.14556216074484, 0.000191492561013658 
117.22061922631335, 0.00020072492246579407 
117.29567629188182, 0.00020224302940610706 
117.37073335745032, 0.0001989371821539079 
117.44579042301879, 0.0001906566491351806 
117.52084748858726, 0.00017518663011379496 
117.59590455415577, 0.00014716628992575808 
117.67096161972424, 0.00010426362102348303 
117.74601868529271, 6.052569129090673e-05 
117.82107575086121, 2.6130291088847927e-05 
117.89613281642968, 6.529018652615468e-06 
117.97118988199816, -8.931589821315026e-07 
118.04624694756666, -1.5629690289017132e-06 
118.12130401313513, 5.279704826909037e-07 
118.19636107870363, 3.5965505446866936e-06 
118.2714181442721, 1.079176847663992e-05 
118.34647520984058, 2.7940576332254897e-05 
118.42153227540908, 5.247156648669677e-05 
118.49658934097755, 7.673019774471846e-05 
118.57164640654602, 8.897580093643171e-05 
118.64670347211452, 8.925931651613091e-05 
118.721760537683, 9.181614941074315e-05 
118.79681760325147, 0.00010911759455799379 
118.87187466881997, 0.00013824094178492053 
118.94693173438844, 0.00016778885154298395 
119.02198879995692, 0.00019235336980077104 
119.09704586552542, 0.00021276806964589816 
119.17210293109389, 0.00022965659218287835 
119.24715999666239, 0.00024265346071231526 
119.32221706223086, 0.00024742699474232093 
119.39727412779934, 0.0002421720343868955 
119.47233119336784, 0.0002275732172396025 
119.54738825893631, 0.00020204340319040517 
119.62244532450478, 0.0001680072677601312 
119.69750239007328, 0.00012942080063348772 
119.77255945564175, 8.72599803982773e-05 
119.84761652121023, 4.371940521725568e-05 
119.92267358677873, -4.3873717540093414e-07 
119.9977306523472, -4.224326783059975e-05 
120.0727877179157, -7.92477351254989e-05 
120.14784478348417, -0.00010835880254418093 
120.22290184905265, -0.00012946715800810267 
120.29795891462115, -0.000142561851123904 
120.37301598018962, -0.00014759178322045846 
120.4480730457581, -0.0001454819181309408 
120.5231301113266, -0.00013975909900089807 
120.59818717689507, -0.00013323270366447193 
120.67324424246354, -0.00012418779017984869 
120.74830130803204, -0.00010905114266156131 
120.82335837360051, -8.985324783035015e-05 
120.89841543916901, -6.836686702267597e-05 
120.97347250473749, -4.633444240411734e-05 
121.04852957030596, -3.24576685936148e-05 
121.12358663587446, -2.813206054170424e-05 
121.19864370144293, -3.081915172601489e-05 
121.2737007670114, -3.5095477937220116e-05 
121.3487578325799, -3.810719318468345e-05 
121.42381489814838, -4.034794220147902e-05 
121.49887196371685, -4.0816551262911665e-05 
121.57392902928535, -4.032798802235303e-05 
121.64898609485383, -3.837770478518817e-05 
121.7240431604223, -3.342629098932168e-05 
121.7991002259908, -2.67859519774545e-05 
121.87415729155927, -1.8983612855395312e-05 
121.94921435712777, -4.7796127404237985e-06 
122.02427142269624, 2.046171593155159e-05 
122.09932848826472, 5.338484672009939e-05 
122.17438555383322, 8.454184801698473e-05 
122.24944261940169, 0.00010460153489466752 
122.32449968497016, 0.000114066058381793 
122.39955675053866, 0.00012121404364364143 
122.47461381610714, 0.00013168016576124356 
122.54967088167561, 0.00014253127050999775 
122.62472794724411, 0.00015061860197698778 
122.69978501281258, 0.00015498399866406703 
122.77484207838108, 0.00015522568741133558 
122.84989914394956, 0.00014917748385221815 
122.92495620951803, 0.00013527815061395915 
123.00001327508653, 0.00011246748574935488 
123.075070340655, 7.912002725590385e-05 
123.15012740622348, 3.249928518104343e-05 
123.22518447179198, -2.556231627226666e-05 
123.30024153736045, -8.993545274137623e-05 
123.37529860292892, -0.00016260002949284084 
123.45035566849742, -0.0002255819185135285 
123.5254127340659, -0.00027556902989066045 
123.6004697996344, -0.0003082658883641115 
123.67552686520287, -0.0003181143324258893 
123.75058393077134, -0.0003049967666550424 
123.82564099633984, -0.0002768520095829766 
123.90069806190832, -0.00024027534949303092 
123.97575512747679, -0.0002087403708473963 
124.05081219304529, -0.00019817034403176142 
124.12586925861376, -0.00020715831158846058 
124.20092632418223, -0.00021554253465371279 
124.27598338975073, -0.00020382500836765301 
124.35104045531921, -0.0001791996234343934 
124.42609752088768, -0.00015520894197708614 
124.50115458645618, -0.00013376600079243692 
124.57621165202465, -0.00010565487798253652 
124.65126871759315, -6.29055395594744e-05 
124.72632578316163, -1.1515950558310328e-05 
124.8013828487301, 3.1342244705077476e-05 
124.8764399142986, 6.417613588637162e-05 
124.95149697986707, 9.092647515205192e-05 
125.02655404543555, 0.00010655683941779049 
125.10161111100405, 0.00011281724739482183 
125.17666817657252, 0.00011280640567006228 
125.25172524214099, 0.0001085159448562185 
125.3267823077095, 0.00010197676524857164 
125.40183937327797, 9.792937169962176e-05 
125.47689643884647, 9.403476905185925e-05 
125.55195350441494, 8.341411969204601e-05 
125.62701056998341, 6.523967737193318e-05 
125.70206763555191, 4.50001427759744e-05 
125.77712470112039, 2.5367821482047164e-05 
125.85218176668886, 4.543467422549722e-06 
125.92723883225736, -1.920298937476141e-05 
126.00229589782583, -4.6245375603696124e-05 
126.0773529633943, -7.209023176630912e-05 
126.1524100289628, -9.19427285809117e-05 
126.22746709453128, -0.00010028729951332774 
126.30252416009978, -9.794736658491341e-05 
126.37758122566825, -9.064957207960165e-05 
126.45263829123672, -7.838923027152388e-05 
126.52769535680522, -6.283745652308895e-05 
126.6027524223737, -4.7054887624415294e-05 
126.67780948794217, -2.866352127942984e-05 
126.75286655351067, -6.703256149611254e-06 
126.82792361907914, 1.7195538049170824e-05 
126.90298068464762, 3.9946848228949367e-05 
126.97803775021612, 5.895969564520732e-05 
127.05309481578459, 7.324131304592075e-05 
127.12815188135309, 7.832872676735582e-05 
127.20320894692156, 7.858269832733948e-05 
127.27826601249004, 8.337124782691505e-05 
127.35332307805854, 9.359575272085152e-05 
127.42838014362701, 0.00010250743047592452 
127.50343720919548, 0.00010676675262192588 
127.57849427476398, 0.00010667300376634692 
127.65355134033246, 0.0001001613953538657 
127.72860840590093, 8.064956830116544e-05 
127.80366547146943, 5.2885972329325175e-05 
127.8787225370379, 2.0457622380288133e-05 
127.95377960260637, -1.6764959817141504e-05 
128.02883666817488, -5.587074321142101e-05 
128.10389373374335, -8.885435677779328e-05 
128.17895079931185, -0.00010991026381391857 
128.25400786488032, -0.00011950653187653396 
128.3290649304488, -0.00012002713291213608 
128.4041219960173, -0.00011854907996295587 
128.47917906158577, -0.00011735527578402088 
128.55423612715424, -0.00011231088740670223 
128.62929319272274, -0.00010550145456314841 
128.7043502582912, -0.00010091134280005123 
128.7794073238597, -9.605103797192422e-05 
128.8544643894282, -8.943564970680265e-05 
128.92952145499666, -8.280077769945553e-05 
129.00457852056516, -7.840596214776598e-05 
129.07963558613363, -7.744514870198797e-05 
129.1546926517021, -7.81447204293933e-05 
129.2297497172706, -7.829284183547293e-05 
129.30480678283908, -7.640524243258097e-05 
129.37986384840755, -7.179987446807646e-05 
129.45492091397605, -6.566330916474777e-05 
129.52997797954453, -5.5822290121027607e-05 
129.605035045113, -4.239582693711007e-05 
129.6800921106815, -2.8293162842577305e-05 
129.75514917624997, -1.8480199765133064e-05 
129.83020624181847, -1.1856445670379795e-05 
129.90526330738695, -5.1441895946229436e-06 
129.98032037295542, 5.2764926774738385e-06 
130.05537743852392, 1.924038520112592e-05 
130.1304345040924, 3.166423776542054e-05 
130.20549156966086, 4.1876590886286274e-05 
130.28054863522937, 5.140091581482957e-05 
130.35560570079784, 5.797559009269531e-05 
130.4306627663663, 5.673983451793654e-05 
130.5057198319348, 4.431558705934482e-05 
130.58077689750328, 2.1049793858730144e-05 
130.65583396307176, -1.0065995421498991e-05 
130.73089102864026, -4.693214214309047e-05 
130.80594809420873, -8.671017748789084e-05 
130.88100515977723, -0.00012435674989060605 
130.9560622253457, -0.00015348378965020356 
131.03111929091418, -0.0001702147693979444 
131.10617635648268, -0.00017418216371046507 
131.18123342205115, -0.00016740008455727557 
131.25629048761962, -0.00015220879449434643 
131.33134755318812, -0.00012990414040696472 
131.4064046187566, -0.00010223643715604543 
131.48146168432507, -7.100564307711694e-05 
131.55651874989357, -5.348736404046945e-05 
131.63157581546204, 0.003655916222280751 
131.70663288103054, 0.005475511531713797 
131.78168994659902, 0.004866718964856201 
131.8567470121675, 0.0038800374542736545 
131.931804077736, 0.0028021873231138116 
132.00686114330446, 0.001885494957837866 
132.08191820887293, 0.0012350285281540066 
132.15697527444144, 0.0009773167815177364 
132.2320323400099, 0.0009808380999710591 
132.30708940557838, 0.0010293872649811656 
132.38214647114688, 0.0011587857562526487 
132.45720353671535, 0.0011988802396255256 
132.53226060228386, 0.001228308846693633 
132.60731766785233, 0.0012154323793295823 
132.6823747334208, 0.001177497432811708 
132.7574317989893, 0.0010886984777424371 
132.83248886455777, 0.0010244159741599362 
132.90754593012625, 0.0009578734925350235 
132.98260299569475, 0.0008782494393026465 
133.05766006126322, 0.0007881703416822957 
133.1327171268317, 0.0007063863093521069 
133.2077741924002, 0.0006036594303000301 
133.28283125796867, 0.0007441347426298991 
133.35788832353714, 0.000416458596027653 
133.43294538910564, 0.00011055965086042142 
133.5080024546741, 4.381109329801693e-05 
133.5830595202426, 0.00016896243355849882 
133.6581165858111, 0.00018995570610773522 
133.73317365137956, 0.00013770461931405132 
133.80823071694806, 5.606599890037073e-05 
133.88328778251653, -1.1095407708868648e-05 
133.958344848085, -3.7967712220425185e-05 
134.0334019136535, -1.7725039621952648e-05 
134.10845897922198, 0.0001017153382571771 
134.18351604479045, 0.00026015677722765213 
134.25857311035895, 0.00039493921006261386 
134.33363017592742, 0.0005119756667316279 
134.40868724149593, 0.0005943404397403748 
134.4837443070644, 0.0006270100733662089 
134.55880137263287, 0.0006239816279216212 
134.63385843820137, 0.0006409564495169735 
134.70891550376984, 0.0006216603907836459 
134.78397256933832, 0.0006121432246371788 
134.85902963490682, 0.0006040893671749987 
134.9340867004753, 0.0006005098468675673 
135.00914376604376, 0.0005867330248670237 
135.08420083161226, 0.0005509007183909935 
135.15925789718074, 0.0005226705638595777 
135.23431496274924, 0.0004266348494867977 
135.3093720283177, 0.0003292205674782137 
135.38442909388618, 0.0002517500115944514 
135.45948615945468, 0.0002091646729731794 
135.53454322502316, 9.829014714787918e-05 
135.60960029059163, -3.624069600503535e-05 
135.68465735616013, -0.00011818478189717456 
135.7597144217286, -0.00016319145169952433 
135.83477148729708, -0.00020806990841801092 
135.90982855286558, -0.00025354946819273745 
135.98488561843405, -0.00030751553037929963 
136.05994268400252, -0.0003153704503392381 
136.13499974957102, -0.00025303531692299645 
136.2100568151395, -0.00017228012309439985 
136.285113880708, -0.00011888434604882743 
136.36017094627647, -6.677293853504901e-05 
136.43522801184494, -3.4850731914516767e-06 
136.51028507741344, 6.100125157285188e-05 
136.58534214298192, 0.00011557708400374485 
136.6603992085504, 0.0001464608404132707 
136.7354562741189, 0.0001533293188026849 
136.81051333968736, 0.00015071447002930032 
136.88557040525583, 0.00014806804348796562 
136.96062747082433, 0.0001483076217508442 
137.0356845363928, 0.00015490727883615282 
137.1107416019613, 0.00016751585106126999 
137.18579866752978, 0.00017377870211656462 
137.26085573309825, 0.0001680464371710577 
137.33591279866675, 0.00015152322268567045 
137.41096986423523, 0.00012386301748757727 
137.4860269298037, 8.607086356445369e-05 
137.5610839953722, 4.624841213263523e-05 
137.63614106094067, 6.902459666647603e-06 
137.71119812650915, -3.185417138930221e-05 
137.78625519207765, -6.479656834005746e-05 
137.86131225764612, -9.148777139282706e-05 
137.93636932321462, -0.00010829097566913955 
138.0114263887831, -0.00012015398744432567 
138.08648345435157, -0.0001326565868931501 
138.16154051992007, -0.0001406588374809933 
138.23659758548854, -0.00014159734702218343 
138.311654651057, -0.00013326922716929245 
138.3867117166255, -0.00011877549475731074 
138.46176878219399, -9.98162313837556e-05 
138.53682584776246, -8.016320323505499e-05 
138.61188291333096, -6.463301187442052e-05 
138.68693997889943, -5.222151388294693e-05 
138.76199704446793, -3.368837803985019e-05 
138.8370541100364, -5.810301041345037e-06 
138.91211117560488, 2.7373607964834052e-05 
138.98716824117338, 5.785348176602446e-05 
139.06222530674185, 7.83984305212278e-05 
139.13728237231032, 9.01319483476153e-05 
139.21233943787882, 9.78451024559912e-05 
139.2873965034473, 0.00010313873775818495 
139.36245356901577, 0.00010503210386748267 
139.43751063458427, 0.00010188974667724965 
139.51256770015274, 9.375530406279461e-05 
139.58762476572122, 8.153419503445871e-05 
139.66268183128972, 7.041257293452634e-05 
139.7377388968582, 6.0065585406624436e-05 
139.8127959624267, 4.988350948127253e-05 
139.88785302799516, 3.837818959418585e-05 
139.96291009356364, 2.2374365865326377e-05 
140.03796715913214, 4.546745820854579e-06 
140.1130242247006, -1.1095487130489017e-05 
140.18808129026908, -2.4353286206141796e-05 
140.26313835583758, -3.2929733268112736e-05 
140.33819542140606, -3.354875266321355e-05 
140.41325248697453, -2.317421408213399e-05 
140.48830955254303, -4.3974851201815395e-06 
140.5633666181115, 1.4720347318833597e-05 
140.63842368368, 2.9024735827503914e-05 
140.71348074924848, 3.5866851182335687e-05 
140.78853781481695, 3.365660885412118e-05 
140.86359488038545, 2.5109652601165415e-05 
140.93865194595392, 1.304317907669022e-05 
141.0137090115224, -8.041357346038353e-07 
141.0887660770909, -1.3837669488988854e-05 
141.16382314265937, -2.08456569702159e-05 
141.23888020822784, -1.8766864015690065e-05 
141.31393727379634, -1.2077408997995292e-05 
141.3889943393648, -7.361879357740974e-06 
141.46405140493331, -7.3214789117074745e-06 
141.5391084705018, -1.2605412833780865e-05 
141.61416553607026, -2.0949787016324475e-05 
141.68922260163876, -2.809031081294163e-05 
141.76427966720723, -3.5910041950611035e-05 
141.8393367327757, -4.524253594744499e-05 
141.9143937983442, -5.600386035525811e-05 
141.98945086391268, -6.714542663999058e-05 
142.06450792948115, -7.792857445380312e-05 
142.13956499504965, -8.42804426259136e-05 
142.21462206061813, -8.272890126184387e-05 
142.2896791261866, -7.276172352462443e-05 
142.3647361917551, -5.361006733924683e-05 
142.43979325732357, -3.134980951004524e-05 
142.51485032289207, 0.0004737384666738333 
142.58990738846055, 0.00030884851035589347 
142.66496445402902, 0.0002082167214872773 
142.74002151959752, 0.00018725140968641683 
142.815078585166, 0.0001938582132034739 
142.89013565073446, 0.0001929091515542157 
142.96519271630297, 0.00017848904424990072 
143.04024978187144, 0.0001757535776198208 
143.1153068474399, 0.00016274893205030694 
143.1903639130084, 0.00012719163305124225 
143.26542097857688, 7.967001877495625e-05 
143.34047804414539, 3.6566910716730174e-05 
143.41553510971386, 8.979905243436358e-06 
143.49059217528233, -2.4344152585619635e-05 
143.56564924085083, -4.9550567153511985e-05 
143.6407063064193, -6.653776265674889e-05 
143.71576337198778, -7.083380293455846e-05 
143.79082043755628, -7.229982617289515e-05 
143.86587750312475, -6.289698006713669e-05 
143.94093456869322, -4.3265015477827055e-05 
144.01599163426172, -2.6537768629484147e-05 
144.0910486998302, -6.511914622366592e-06 
144.1661057653987, 2.3771034591044845e-05 
144.24116283096717, 2.6617529317332593e-05 
144.31621989653564, 2.948679276107221e-05 
144.39127696210414, 4.8369443802919216e-05 
144.46633402767262, 6.365278460835197e-05 
144.5413910932411, 7.715880808723433e-05 
144.6164481588096, 8.384961675497037e-05 
144.69150522437806, 0.00010335985663003981 
144.76656228994653, 0.00011066528838322004 
144.84161935551504, 0.0001205440843240292 
144.9166764210835, 0.0001278101955827994 
144.99173348665198, 0.0001162171497815959 
145.06679055222048, 0.00010442463777090479 
145.14184761778895, 9.272604926722984e-05 
145.21690468335746, 8.489840748548601e-05 
145.29196174892593, 8.302228465597406e-05 
145.3670188144944, 8.135268530912461e-05 
145.4420758800629, 7.008249438615361e-05 
145.51713294563137, 6.698258743708681e-05 
145.59219001119985, 5.851066836766042e-05 
145.66724707676835, 5.865605688037349e-05 
145.74230414233682, 4.803981269529417e-05 
145.8173612079053, 3.7804094165033876e-05 
145.8924182734738, 2.1190538918336578e-05 
145.96747533904227, 1.5482641778110773e-06 
146.04253240461077, -1.3255864472102806e-05 
146.11758947017924, -1.827986200428036e-05 
146.1926465357477, -1.3142454642639651e-05 
146.2677036013162, -2.9066022177076157e-06 
146.3427606668847, 1.4019921377507931e-05 
146.41781773245316, 1.5825104948287845e-05 
146.49287479802166, 9.76087106666254e-06 
146.56793186359013, 1.5847669585161906e-05 
146.6429889291586, 3.391091415639684e-05 
146.7180459947271, 5.2935660504297084e-05 
146.79310306029558, 7.884670912282292e-05 
146.86816012586408, 9.396186777574196e-05 
146.94321719143255, 9.51032759686704e-05 
147.01827425700102, 8.849457649370158e-05 
147.09333132256953, 8.429184311110796e-05 
147.168388388138, 8.312280746886333e-05 
147.24344545370647, 7.92068344314914e-05 
147.31850251927497, 6.354206883546026e-05 
147.39355958484344, 4.073558683629435e-05 
147.46861665041192, 8.616372908508069e-06 
147.54367371598042, -2.9407198346340727e-05 
147.6187307815489, -7.074877016379628e-05 
147.6937878471174, -0.00010895082158992255 
147.76884491268586, -0.00014076784935755556 
147.84390197825434, -0.00016110613837604744 
147.91895904382284, -0.0001672632610161823 
147.9940161093913, -0.00015846042604000652 
148.06907317495978, -0.00013767942522706375 
148.14413024052828, -0.0001087752890382321 
148.21918730609676, -7.677663152407096e-05 
148.29424437166523, -4.8388123484313064e-05 
148.36930143723373, -2.4695974934696914e-05 
148.4443585028022, 4.236331465593164e-07 
148.51941556837068, 2.8230066182318746e-05 
148.59447263393918, 5.5002650860647915e-05 
148.66952969950765, 7.644404940215763e-05 
148.74458676507615, 9.113780420173651e-05 
148.81964383064462, 9.904391170652189e-05 
148.8947008962131, 0.0001019574830139772 
148.9697579617816, 0.00010324908569478077 
149.04481502735007, 0.00010341772105188057 
149.11987209291854, 9.540103371496206e-05 
149.19492915848704, 7.799177342875808e-05 
149.26998622405551, 5.080369089761186e-05 
149.345043289624, 1.4410466921702114e-05 
149.4201003551925, -3.106527786047861e-05 
149.49515742076096, -8.399477619864492e-05 
149.57021448632946, -0.0001399652071572348 
149.64527155189793, -0.00019345151173744813 
149.7203286174664, -0.00023514954076412793 
149.7953856830349, -0.00025694847177594774 
149.87044274860338, -0.0002552209508557776 
149.94549981417185, -0.0002325427100275137 
150.02055687974035, -0.00019868534711284794 
150.09561394530883, -0.00016016611276692145 
150.1706710108773, -0.00011583939706376811 
150.2457280764458, -7.235295412031176e-05 
150.32078514201427, -3.79818582038091e-05 
150.39584220758277, -7.401154727702648e-06 
150.47089927315125, 2.8433323021349087e-05 
150.54595633871972, 7.08218631946058e-05 
150.62101340428822, 0.00011576903506936261 
150.6960704698567, 0.00015567876009450033 
150.77112753542517, 0.00018298591857956618 
150.84618460099367, 0.00020036461382148612 
150.92124166656214, 0.00021078698716220668 
150.9962987321306, 0.00021064368644800878 
151.0713557976991, 0.00019933374499099915 
151.14641286326759, 0.0001816081735906141 
151.22146992883606, 0.0001610873610921178 
151.29652699440456, 0.00013630724667123819 
151.37158405997303, 0.0001081627079164472 
151.44664112554153, 8.085517486405608e-05 
151.52169819111, 6.447373382793451e-05 
151.59675525667848, 6.385498475113647e-05 
151.67181232224698, 7.910492343588128e-05 
151.74686938781545, 9.973807483153902e-05 
151.82192645338392, 0.00012076021665619413 
151.89698351895242, 0.00012927018906004866 
151.9720405845209, 0.00012713325234474788 
152.04709765008937, 0.00012305242232456517 
152.12215471565787, 0.00012044374473669728 
152.19721178122634, 0.00011510939944327578 
152.27226884679484, 0.00010442594766416535 
152.34732591236332, 9.07622968534794e-05 
152.4223829779318, 7.947264095980253e-05 
152.4974400435003, 7.130658029901109e-05 
152.57249710906876, 6.276903251564687e-05 
152.64755417463724, 5.091633978609357e-05 
152.72261124020574, 3.4659900815058636e-05 
152.7976683057742, 1.9090038918555758e-05 
152.87272537134268, 1.0782932652604682e-05 
152.94778243691118, 6.255524459365815e-06 
153.02283950247966, 1.0937508780270647e-06 
153.09789656804816, -1.195018053493275e-05 
153.17295363361663, -3.300992676448109e-05 
153.2480106991851, -5.326194364001234e-05 
153.3230677647536, -7.398859387970774e-05 
153.39812483032208, -0.00010030022573087044 
153.47318189589055, -0.00012797235882969714 
153.54823896145905, -0.00015300860683145514 
153.62329602702752, -0.000169378128712842 
153.698353092596, -0.00017259767905587693 
153.7734101581645, -0.00016474412878224575 
153.84846722373297, -0.00015013867052519588 
153.92352428930144, -0.00013279068497553 
153.99858135486994, -0.00011538337851927776 
154.0736384204384, -9.737646496528883e-05 
154.14869548600691, -8.115408400437879e-05 
154.2237525515754, -6.804890758008126e-05 
154.29880961714386, -5.909317771888998e-05 
154.37386668271236, -5.0842497153794795e-05 
154.44892374828083, -4.054621190428397e-05 
154.5239808138493, -3.061275264457956e-05 
154.5990378794178, -2.360223882043158e-05 
154.67409494498628, -1.6533839854398455e-05 
154.74915201055475, -1.0935788858779317e-05 
154.82420907612325, -1.1538889817526796e-05 
154.89926614169173, -1.806246306419321e-05 
154.97432320726023, -2.872622646563701e-05 
155.0493802728287, -4.135917476477169e-05 
155.12443733839717, -5.543973100112223e-05 
155.19949440396567, -6.982194825434138e-05 
155.27455146953415, -8.257106842430056e-05 
155.34960853510262, -9.201054666032395e-05 
155.42466560067112, -0.00010041581255141312 
155.4997226662396, -0.00010851371647207956 
155.57477973180806, -0.00011866781101441077 
155.64983679737657, -0.0001307805978438047 
155.72489386294504, -0.00014214459533650646 
155.79995092851354, -0.00014935024202629026 
155.875007994082, -0.00015213959801399008 
155.95006505965048, -0.00015058401659758918 
156.02512212521899, -0.00014608179948113386 
156.10017919078746, -0.00013983119486471517 
156.17523625635593, -0.00013374520654023113 
156.25029332192443, -0.0001291831646327576 
156.3253503874929, -0.00013163902450912554 
156.40040745306138, -0.00014504755916042094 
156.47546451862988, -0.00016612724927883858 
156.55052158419835, -0.00018879527074714558 
156.62557864976685, -0.00020777788149662862 
156.70063571533532, -0.00022036516762224874 
156.7756927809038, -0.00022916448040063563 
156.8507498464723, -0.00023260561171505598 
156.92580691204077, -0.00023180899800601733 
157.00086397760924, -0.00023000590011123682 
157.07592104317774, -0.000229924609144858 
157.15097810874622, -0.00023230310798598536 
157.2260351743147, -0.00023402923209556007 
157.3010922398832, -0.0002261093529617712 
157.37614930545166, -0.00020653030732988728 
157.45120637102013, -0.00018214563131787546 
157.52626343658864, -0.0001578843734355422 
157.6013205021571, -0.00013246760082314866 
157.6763775677256, -0.0001089338260832088 
157.75143463329408, -9.192205197240837e-05 
157.82649169886255, -8.133277359706785e-05 
157.90154876443106, -7.738821674607134e-05 
157.97660582999953, -7.758054258216096e-05 
158.051662895568, -8.012682244637675e-05 
158.1267199611365, -8.614994808435751e-05 
158.20177702670497, -9.6875856865367e-05 
158.27683409227345, -0.00011327858874145016 
158.35189115784195, -0.00013132416841119595 
158.42694822341042, -0.0001484497898464458 
158.50200528897892, -0.00015863746922383263 
158.5770623545474, -0.00016002478632138963 
158.65211942011587, -0.00015333553261887668 
158.72717648568437, -0.00013688872054748918 
158.80223355125284, -0.0001153115188195046 
158.8772906168213, -9.652598692597415e-05 
158.9523476823898, -7.840586791674611e-05 
159.0274047479583, -5.740464194094236e-05 
159.10246181352676, -3.5334028771299725e-05 
159.17751887909526, -1.1092622166739641e-05 
159.25257594466373, 1.5676068455601875e-05 
159.32763301023223, 3.948843147103175e-05 
159.4026900758007, 5.7851236087854255e-05 
159.47774714136918, 7.241061577654331e-05 
159.55280420693768, 8.780869668232328e-05 
159.62786127250615, 0.00010277940650365482 
159.70291833807462, 0.00012531647990878339 
159.77797540364313, 0.00013925806483033637 
159.8530324692116, 0.00015304399526010806 
159.92808953478007, 0.00016294478700073193 
160.00314660034857, 0.0001675623461958914 
160.07820366591704, 0.00016725874365997278 
160.15326073148552, 0.00016257367342769518 
160.22831779705402, 0.00015189789061008816 
160.3033748626225, 0.0001344167568663141 
160.378431928191, 0.00011047327751994364 
160.45348899375946, 8.207765840307236e-05 
160.52854605932794, 4.755266793477128e-05 
160.60360312489644, 6.056485921637702e-06 
160.6786601904649, -4.0588015789874947e-05 
160.75371725603338, -8.219014086489231e-05 
160.82877432160188, -0.00011550802405346458 
160.90383138717036, -0.00013770754100259677 
160.97888845273883, -0.0001491262664696967 
161.05394551830733, -0.00015309842174064846 
161.1290025838758, -0.0001504501352962408 
161.2040596494443, -0.00013861889606978493 
161.27911671501278, -0.0001153587457601567 
161.35417378058125, -8.496515191260516e-05 
161.42923084614975, -5.2249312677941516e-05 
161.50428791171822, -2.414963838067031e-05 
161.5793449772867, -8.958113063400593e-07 
161.6544020428552, 2.030772354334459e-05 
161.72945910842367, 3.9571652512285535e-05 
161.80451617399214, 5.934073210400095e-05 
161.87957323956064, 8.411160504220837e-05 
161.95463030512911, 0.00011445457146417921 
162.02968737069762, 0.0001427535065720091 
162.1047444362661, 0.0001678488649263662 
162.17980150183456, 0.0001891556111224068 
162.25485856740306, 0.00021044046179111682 
162.32991563297153, 0.00023054016287076716 
162.40497269854, 0.00024721860612684934 
162.4800297641085, 0.0002564279323886791 
162.55508682967698, 0.00025478536066519963 
162.63014389524545, 0.00024142165725629883 
162.70520096081395, 0.00021576956792869166 
162.78025802638243, 0.00017635151496015388 
162.8553150919509, 0.000125537376710286 
162.9303721575194, 6.452709605083715e-05 
163.00542922308787, -5.728309654007832e-06 
163.08048628865637, -7.794613159735014e-05 
163.15554335422485, -0.00014344712003215668 
163.23060041979332, -0.00019630706663647488 
163.30565748536182, -0.00023196710352008082 
163.3807145509303, -0.0002478927301006688 
163.45577161649877, -0.0002460898294867403 
163.53082868206727, -0.00023545562954704007 
163.60588574763574, -0.0002253746451948636 
163.6809428132042, -0.0002156366211310233 
163.7559998787727, -0.00019737954289089177 
163.83105694434119, -0.00016595869758122375 
163.9061140099097, -0.00012011484565885545 
163.98117107547816, -7.044107728827668e-05 
164.05622814104663, -2.471620287076588e-05 
164.13128520661513, 1.4840881514353707e-05 
164.2063422721836, 4.662848781742862e-05 
164.28139933775208, 7.339941335691304e-05 
164.35645640332058, 9.667786706509107e-05 
164.43151346888905, 0.00011433032824491465 
164.50657053445752, 0.00012175246229410283 
164.58162760002602, 0.00011569373761507581 
164.6566846655945, 9.822244142794137e-05 
164.731741731163, 8.589173344563885e-05 
164.80679879673147, 8.280682204567584e-05 
164.88185586229994, 8.647725621188025e-05 
164.95691292786844, 9.628725394573469e-05 
165.03196999343692, 0.00010956848495929075 
165.1070270590054, 0.00012263319428967382 
165.1820841245739, 0.00013017470339275454 
165.25714119014236, 0.00012984311546645357 
165.33219825571084, 0.00012647607299427665 
165.40725532127934, 0.00012164181447574397 
165.4823123868478, 0.0001149554145376144 
165.5573694524163, 0.00011311327671277673 
165.63242651798478, 0.00012117151926674182 
165.70748358355326, 0.0001338802805235771 
165.78254064912176, 0.00014405276539119864 
165.85759771469023, 0.00014764058764276219 
165.9326547802587, 0.00013925593370186828 
166.0077118458272, 0.00011646683190833304 
166.08276891139568, 8.784425094060175e-05 
166.15782597696415, 6.137244370752232e-05 
166.23288304253265, 4.2847504251721384e-05 
166.30794010810112, 3.411378240896263e-05 
166.3829971736696, 3.776306101153787e-05 
166.4580542392381, 5.178681493944252e-05 
166.53311130480657, 7.141625577930844e-05 
166.60816837037507, 9.365187507216142e-05 
166.68322543594354, 0.00010952911045134661 
166.758282501512, 0.00011103221877953998 
166.83333956708051, 9.684904531966166e-05 
166.908396632649, 7.742125248089547e-05 
166.98345369821746, 7.27644308743994e-05 
167.05851076378596, 0.00010196640194061869 
167.13356782935443, 0.0001333733494260288 
167.2086248949229, 0.0001525867471601987 
167.2836819604914, 0.00017550214823069463 
167.35873902605988, 0.00020158568902946738 
167.43379609162838, 0.00021532975748143334 
167.50885315719685, 0.00022332212802219398 
167.58391022276533, 0.00022807032406401713 
167.65896728833383, 0.00022640353258508163 
167.7340243539023, 0.00022255757515536503 
167.80908141947077, 0.00021542380662841268 
167.88413848503927, 0.00020618347080721155 
167.95919555060775, 0.0001927219695912825 
168.03425261617622, 0.00016210260799222272 
168.10930968174472, 0.00012851117456218932 
168.1843667473132, 8.743318360752772e-05 
168.2594238128817, 4.671222919959139e-05 
168.33448087845017, 1.40611048052214e-05 
168.40953794401864, -1.2883022221975526e-05 
168.48459500958714, -3.217342745156642e-05 
168.5596520751556, -4.547982949308886e-05 
168.63470914072408, -4.9487758788684665e-05 
168.70976620629258, -4.731799722682302e-05 
168.78482327186106, -4.799021863986432e-05 
168.85988033742953, -5.493478033932487e-05 
168.93493740299803, -6.693599661748303e-05 
169.0099944685665, -8.12449274333961e-05 
169.08505153413498, -9.591910913379044e-05 
169.16010859970348, -0.00010866798780900707 
169.23516566527195, -0.00011475133068945966 
169.31022273084045, -0.00011065406850288807 
169.38527979640892, -9.694877429019355e-05 
169.4603368619774, -8.125747055765038e-05 
169.5353939275459, -6.556646362283321e-05 
169.61045099311437, -4.903993596709726e-05 
169.68550805868284, -2.2621390474841818e-05 
169.76056512425134, 8.999773655149005e-06 
169.83562218981982, 4.121749829332642e-05 
169.9106792553883, 7.103894438783713e-05 
169.9857363209568, 9.557982829514359e-05 
170.06079338652526, 0.00011727384688827705 
170.13585045209376, 0.00014138169270993026 
170.21090751766224, 0.00016610556279090453 
170.2859645832307, 0.00018913207453529152 
170.3610216487992, 0.00020915004495016904 
170.43607871436768, 0.00022284032427772325 
170.51113577993615, 0.00023510417757391987 
170.58619284550466, 0.0002451208438945451 
170.66124991107313, 0.0002478995262950381 
170.7363069766416, 0.00024136171165642253 
170.8113640422101, 0.0002227302347139898 
170.88642110777857, 0.0001940828722771566 
170.96147817334707, 0.0001592179884040712 
171.03653523891555, 0.00012108110330514404 
171.11159230448402, 8.548363796619981e-05 
171.18664937005252, 5.5382467107595793e-05 
171.261706435621, 3.0127133223953694e-05 
171.33676350118947, 1.0531416228678761e-05 
171.41182056675797, -2.5830281957473045e-06 
171.48687763232644, -1.3482392968381269e-05 
171.5619346978949, -2.6487765471819576e-05 
171.6369917634634, -4.0530023536303664e-05 
171.7120488290319, -5.2695476755156515e-05 
171.78710589460036, -5.9177650637605424e-05 
171.86216296016886, -5.9622332186226096e-05 
171.93722002573733, -5.913029823486124e-05 
172.01227709130583, -6.200389456222465e-05 
172.0873341568743, -6.859427953293868e-05 
172.16239122244278, -7.565256449959556e-05 
172.23744828801128, -7.9643599833063e-05 
172.31250535357975, -7.98937021723057e-05 
172.38756241914822, -7.486598165348792e-05 
172.46261948471673, -6.54399520492083e-05 
172.5376765502852, -5.497116583656894e-05 
172.61273361585367, -4.352339017442394e-05 
172.68779068142217, -3.173010237664595e-05 
172.76284774699064, -1.913140663913957e-05 
172.83790481255915, -4.5460345917960415e-06 
172.91296187812762, 7.235372891153566e-06 
172.9880189436961, 1.2239614481235207e-05 
173.0630760092646, 1.0218415842995122e-05 
173.13813307483306, 6.085610366880624e-06 
173.21319014040154, 3.061989828590336e-06 
173.28824720597004, -7.024264409846479e-07 
173.3633042715385, -8.580770524709957e-06 
173.43836133710698, -2.333145041253001e-05 
173.51341840267548, -4.624069634032263e-05 
173.58847546824396, -7.565230526403337e-05 
173.66353253381246, -0.00010623885267137645 
173.73858959938093, -0.00013155138455487927 
173.8136466649494, -0.0001473799553342021 
173.8887037305179, -0.00015120817546755353 
173.96376079608638, -0.00014466883550899427 
174.03881786165485, -0.0001320127829659348 
174.11387492722335, -0.00011342169134128185 
174.18893199279182, -8.986121668451096e-05 
174.2639890583603, -6.681637626689491e-05 
174.3390461239288, -5.292442651403223e-05 
174.41410318949727, -5.3469040068305254e-05 
174.48916025506574, -6.452307698094734e-05 
174.56421732063424, -6.726308274803704e-05 
174.63927438620271, -6.967658051838709e-05 
174.71433145177122, -7.335126949147176e-05 
174.7893885173397, -7.145655500553711e-05 
174.86444558290816, -6.719640043708843e-05 
174.93950264847666, -6.636518489836317e-05 
175.01455971404513, -6.444073892349317e-05 
175.0896167796136, -5.459093231273578e-05 
175.1646738451821, -3.7749587435904655e-05 
175.23973091075058, -1.8745595322680496e-05 
175.31478797631905, 7.012525522188442e-06 
175.38984504188755, 0.002942201689212285 
175.46490210745603, 0.004202777349923945 
175.53995917302453, 0.00327952840457157 
175.615016238593, 0.002654150046513361 
175.69007330416147, 0.0023630685422489335 
175.76513036972997, 0.0020939575060408963 
175.84018743529845, 0.0018282975333056006 
175.91524450086692, 0.0015738490268115363 
175.99030156643542, 0.001556780794147754 
176.0653586320039, 0.001579446864943154 
176.14041569757237, 0.0015098587295704759 
176.21547276314087, 0.0013148944069478522 
176.29052982870934, 0.001228807500075559 
176.36558689427784, 0.0011785998034844463 
176.4406439598463, 0.0011389774551658583 
176.51570102541478, 0.0010932851942152468 
176.5907580909833, 0.0010257388599114769 
176.66581515655176, 0.0009616272303519981 
176.74087222212023, 0.0008996019850470912 
176.81592928768873, 0.0008722226303330807 
176.8909863532572, 0.0008083754787288453 
176.96604341882568, 0.0007591997947083584 
177.04110048439418, 0.0007067750821125899 
177.11615754996265, 0.00073783368336177 
177.19121461553115, 0.0005808298604305459 
177.26627168109962, 0.0008064751555585765 
177.3413287466681, 0.000825711551248318 
177.4163858122366, 0.0008234201434927751 
177.49144287780507, 0.0007639707396338152 
177.56649994337354, 0.0007274684419481422 
177.64155700894202, 0.0006995124812643427 
177.71661407451052, 0.0006768710486377646 
177.791671140079, 0.0006663624590042977 
177.8667282056475, 0.0006481001239812185 
177.94178527121596, 0.0006255028536807161 
178.01684233678444, 0.0005945262236927961 
178.09189940235294, 0.0005345090731758573 
178.1669564679214, 0.0004857834381678637 
178.24201353348988, 0.0004648447914071377 
178.31707059905838, 0.0004440058897094405 
178.39212766462686, 0.0004767861558400554 
178.46718473019533, 0.0005055928536692448 
178.54224179576383, 0.0005665413871718931 
178.6172988613323, 0.0006403946930176809 
178.69235592690077, 0.0006953613413265482 
178.76741299246927, 0.0007356258776039774 
178.84247005803775, 0.000729937029375671 
178.91752712360625, 0.0007149686244745284 
178.99258418917472, 0.0006241117986059527 
179.0676412547432, 0.0005395659746733361 
179.1426983203117, 0.0004713715262761702 
179.21775538588017, 0.0004454269838318467 
179.29281245144864, 0.00042762450989729023 
179.36786951701714, 0.0003049821032223019 
179.4429265825856, 0.00019669477495031266 
179.5179836481541, 0.00014994996047848182 
179.5930407137226, 0.00011826562680556917 
179.66809777929106, 0.00012995109071651715 
179.74315484485956, 0.00012308989945128518 
179.81821191042803, 0.00014038207395915872 
179.8932689759965, 0.00011347460151628962 
179.968326041565, 0.0001499922482255297 
180.04338310713348, 0.00017253023761322207 
180.11844017270195, 0.00018770408692859596 
180.19349723827045, 0.00020403366236044712 
180.26855430383893, 0.00021827954673102172 
180.3436113694074, 0.0002235965997597225 
180.4186684349759, 0.0002191162683974476 
180.49372550054437, 0.00021434973203432987 
180.56878256611287, 0.00020800738270307408 
180.64383963168135, 0.00019640525105726263 
180.71889669724982, 0.00017065544907559802 
180.79395376281832, 0.00014027709858174516 
180.8690108283868, 9.5662000909468e-05 
180.94406789395526, 3.256363190613106e-05 
181.01912495952377, -4.512100034502151e-05 
181.09418202509224, -0.00012854186942439476 
181.1692390906607, -0.00021188508683098872 
181.2442961562292, -0.00028790670095982707 
181.31935322179768, -0.00034708648825983494 
181.39441028736616, -0.0003873786335662289 
181.46946735293466, -0.0004052475175121478 
181.54452441850313, -0.00039815697778219526 
181.61958148407163, -0.0003668584039157334 
181.6946385496401, -0.0003171220318554991 
181.76969561520858, -0.0002647767604020408 
181.84475268077708, -0.0001969482384281283 
181.91980974634555, -0.00013306078066414897 
181.99486681191402, -7.199428854739147e-05 
182.06992387748252, -1.6587980491686617e-05 
182.144980943051, 3.636099090013546e-05 
182.22003800861947, 8.552599884586522e-05 
182.29509507418797, 0.00013256173834960632 
182.37015213975644, 0.0001768708277086759 
182.44520920532494, 0.00021374290597427564 
182.52026627089342, 0.00024327000055498078 
182.5953233364619, 0.0002698724334744021 
182.6703804020304, 0.0002919748020453642 
182.74543746759886, 0.00030555517036367586 
182.82049453316733, 0.00030939514055636523 
182.89555159873584, 0.0003005059774214051 
182.9706086643043, 0.0002767704445679207 
183.04566572987278, 0.0002416793798059671 
183.12072279544128, 0.0001963438925020834 
183.19577986100975, 0.000139547715798519 
183.27083692657826, 7.510147281802627e-05 
183.34589399214673, 1.0458992654169475e-05 
183.4209510577152, -5.026954545541888e-05 
183.4960081232837, -0.00010251468954864167 
183.57106518885217, -0.00014639545181168934 
183.64612225442065, -0.00018181490637886848 
183.72117931998915, -0.00020981194770979683 
183.79623638555762, -0.0002315596759116513 
183.8712934511261, -0.00024787980022837635 
183.9463505166946, -0.0002609779301567607 
184.02140758226307, -0.00027600557421328435 
184.09646464783157, -0.00029454769629828 
184.17152171340004, -0.00031569372546433805 
184.2465787789685, -0.0003365208498114107 
184.321635844537, -0.0003520398978761901 
184.3966929101055, -0.000356824758804498 
184.47174997567396, -0.00034965381817105793 
184.54680704124246, -0.0003320849667215433 
184.62186410681093, -0.00030433387110991765 
184.6969211723794, -0.000266655968621255 
184.7719782379479, -0.0002182947734497864 
184.84703530351638, -0.00016085017244610417 
184.92209236908485, -0.00010444664174436992 
184.99714943465335, -5.850292172630525e-05 
185.07220650022182, -2.2885798366872722e-05 
185.14726356579033, 8.869659947352475e-06 
185.2223206313588, 4.461970637353516e-05 
185.29737769692727, 8.40604456961789e-05 
185.37243476249577, 0.00012050644596751676 
185.44749182806424, 0.000145786185018136 
185.52254889363272, 0.00016140938893974667 
185.59760595920122, 0.00017091309763942727 
185.6726630247697, 0.00017923456893230558 
185.74772009033816, 0.00018246575021475776 
185.82277715590666, 0.00018170829424107477 
185.89783422147514, 0.00017873394218306267 
185.97289128704364, 0.00017220501151811988 
186.0479483526121, 0.00015956242547137775 
186.12300541818058, 0.00014090837590382987 
186.19806248374908, 0.0001219227240441108 
186.27311954931756, 0.00010699290542535452 
186.34817661488603, 9.349386349765936e-05 
186.42323368045453, 7.36189141585418e-05 
186.498290746023, 4.115841367615504e-05 
186.57334781159147, 6.539531361809773e-07 
186.64840487715998, -4.218313559249126e-05 
186.72346194272845, -8.05370377116575e-05 
186.79851900829695, -0.00013070671136715146 
186.87357607386542, -0.00017396409806214833 
186.9486331394339, -0.00020753533609194107 
187.0236902050024, -0.00023359610622474415 
187.09874727057087, -0.0002529236581946134 
187.17380433613934, -0.00026194801339832755 
187.24886140170784, -0.00025904019741893015 
187.32391846727631, -0.0002474528186346865 
187.3989755328448, -0.00022472759360988556 
187.4740325984133, -0.00019463486800312658 
187.54908966398176, -0.0001619758132770171 
187.62414672955023, -0.00013347482961017615 
187.69920379511873, -0.00011449967051545036 
187.7742608606872, -0.000106482997548288 
187.8493179262557, -9.789570719712731e-05 
187.92437499182418, -7.59405032036444e-05 
187.99943205739265, -3.6962266974736266e-05 
188.07448912296115, 9.241409286931016e-06 
188.14954618852963, 4.771006125038817e-05 
188.2246032540981, 7.347129824772411e-05 
188.2996603196666, 8.203312932233482e-05 
188.37471738523507, 7.769817903702312e-05 
188.44977445080355, 6.336336098636421e-05 
188.52483151637205, 4.284401982608943e-05 
188.59988858194052, 1.888116016327341e-05 
188.67494564750902, -2.1040521523769356e-06 
188.7500027130775, -1.72450094024041e-05 
188.82505977864597, -2.821880002821959e-05 
188.90011684421447, -3.5655528427357816e-05 
188.97517390978294, -3.694740265708977e-05 
189.0502309753514, -3.142606516127473e-05 
189.1252880409199, -2.3883034868940914e-05 
189.20034510648838, -2.1121947674119317e-05 
189.27540217205686, -2.6046490436459803e-05 
189.35045923762536, -3.683256278062769e-05 
189.42551630319383, -4.9064071843443016e-05 
189.50057336876233, -5.805479419209315e-05 
189.5756304343308, -6.129871251764201e-05 
189.65068749989928, -6.045328396395436e-05 
189.72574456546778, -6.347776241317701e-05 
189.80080163103625, -7.572519075720675e-05 
189.87585869660472, -8.999436824349548e-05 
189.95091576217322, -9.833103831501099e-05 
190.0259728277417, -0.00010206307579604324 
190.10102989331017, -0.0001025257948874365 
190.17608695887867, -9.909517503550409e-05 
190.25114402444714, -9.530051908571285e-05 
190.32620109001562, -9.034919086360095e-05 
190.40125815558412, -8.353673954208115e-05 
190.4763152211526, -7.757685105508376e-05 
190.5513722867211, -7.332812008113042e-05 
190.62642935228956, -6.920331464668049e-05 
190.70148641785804, -6.443754756612533e-05 
190.77654348342654, -6.193481193589775e-05 
190.851600548995, -6.484946290889439e-05 
190.92665761456348, -7.134503240221886e-05 
191.00171468013198, -7.557767020204066e-05 
191.07677174570046, -7.78263484923743e-05 
191.15182881126893, -8.308872971424724e-05 
191.22688587683743, -9.236240559678608e-05 
191.3019429424059, -0.00010485861759299818 
191.3770000079744, -0.0001211385097757232 
191.45205707354287, -0.00014144245616129985 
191.52711413911135, -0.00016424151824788658 
191.60217120467985, -0.00018681310160108445 
191.67722827024832, -0.00020654424422384386 
191.7522853358168, -0.00022239962436186296 
191.8273424013853, -0.00023392963818047598 
191.90239946695377, -0.0002394780636564313 
191.97745653252224, -0.00023733070901694824 
192.05251359809074, -0.0002249803324060936 
192.1275706636592, -0.00020287663321192623 
192.20262772922771, -0.0001756622845293248 
192.2776847947962, -0.00014307568709630148 
192.35274186036466, -0.00011037600608879622 
192.42779892593316, -7.618068710021333e-05 
192.50285599150163, -3.84853451927321e-05 
192.5779130570701, -7.966118597044037e-07 
192.6529701226386, 3.512964161339705e-05 
192.72802718820708, 6.69592077534391e-05 
192.80308425377555, 9.767658432259634e-05 
192.87814131934405, 0.00013054582788666198 
192.95319838491253, 0.0001607399950872046 
193.028255450481, 0.00018390570717215248 
193.1033125160495, 0.00020146530737816392 
193.17836958161797, 0.00021537391515275237 
193.25342664718647, 0.00022235868995158857 
193.32848371275495, 0.00022103894957369762 
193.40354077832342, 0.00021209822347404575 
193.47859784389192, 0.00019855552471749667 
193.5536549094604, 0.00018106903688121475 
193.62871197502886, 0.00017003136750609233 
193.70376904059736, 0.0001697072514256842 
193.77882610616584, 0.00016900878519781457 
193.8538831717343, 0.00016540947171568877 
193.9289402373028, 0.000153580908181121 
194.00399730287128, 0.0001298591453718904 
194.07905436843978, 9.972967224199359e-05 
194.15411143400826, 6.916567703367124e-05 
194.22916849957673, 3.848183272424751e-05 
194.30422556514523, 3.33402159900206e-06 
194.3792826307137, -4.040465324590389e-05 
194.45433969628218, -8.641155834397119e-05 
194.52939676185068, -0.00012440781014352132 
194.60445382741915, -0.0001491090864360994 
194.67951089298762, -0.0001601859584078126 
194.75456795855612, -0.00015937570104187075 
194.8296250241246, -0.00014821817964164697 
194.9046820896931, -0.00013011158938628246 
194.97973915526157, -0.00011044445822308532 
195.05479622083004, -8.83684878027571e-05 
195.12985328639854, -6.73289798847423e-05 
195.20491035196702, -5.006666786098159e-05 
195.2799674175355, -3.730581260901698e-05 
195.355024483104, -2.4168677831069905e-05 
195.43008154867246, -1.662079415739167e-05 
195.50513861424093, -1.833710205022116e-05 
195.58019567980944, -2.38378247920267e-05 
195.6552527453779, -3.383554175670988e-05 
195.7303098109464, -5.119259101995439e-05 
195.80536687651488, -6.303735545357468e-05 
195.88042394208335, -7.536568375394952e-05 
195.95548100765185, -8.355187648953403e-05 
196.03053807322033, -8.245202148807354e-05 
196.1055951387888, -7.424593531318358e-05 
196.1806522043573, -6.395860222002112e-05 
196.25570926992577, -5.365094128777345e-05 
196.33076633549425, -4.359518581915737e-05 
196.40582340106275, -3.295476935594101e-05 
196.48088046663122, -2.0080108980300733e-05 
196.5559375321997, -4.2498107934434175e-06 
196.6309945977682, 1.4093873756265771e-05 
196.70605166333667, 3.414556552443699e-05 
196.78110872890517, 5.53555559544894e-05 
196.85616579447364, 7.636225595079518e-05 
196.9312228600421, 9.659494351583982e-05 
197.0062799256106, 0.00011441028494298491 
197.08133699117909, 0.00012805103438155404 
197.15639405674756, 0.00013437333316171425 
197.23145112231606, 0.00013269128000349684 
197.30650818788453, 0.00012614648291916236 
197.381565253453, 0.00011806426045628219 
197.4566223190215, 0.0001129472770649028 
197.53167938458998, 0.00010760788198272484 
197.60673645015848, 9.992530325382092e-05 
197.68179351572695, 9.045469135774639e-05 
197.75685058129542, 8.051594010893009e-05 
197.83190764686393, 7.141146891287584e-05 
197.9069647124324, 6.190498541300373e-05 
197.98202177800087, 5.0518756105783344e-05 
198.05707884356937, 3.3281681096767644e-05 
198.13213590913784, 9.390831092409929e-06 
198.20719297470632, -1.8492306499821378e-05 
198.28225004027482, -4.619127169409374e-05 
198.3573071058433, -6.675164151172841e-05 
198.4323641714118, -7.684260782545412e-05 
198.50742123698026, -7.394596799892333e-05 
198.58247830254874, -5.907629530097141e-05 
198.65753536811724, -4.0700275607734456e-05 
198.7325924336857, -2.135557108337486e-05 
198.80764949925418, -2.84700355595493e-06 
198.88270656482268, 1.5198703251368434e-05 
198.95776363039116, 3.167716057611851e-05 
199.03282069595963, 4.38015424874474e-05 
199.10787776152813, 4.934707810716044e-05 
199.1829348270966, 4.703848305240123e-05 
199.25799189266507, 3.858486557385533e-05 
199.33304895823358, 2.6896503327076434e-05 
199.40810602380205, 1.5672524960633857e-05 
199.48316308937055, 1.0197142323359387e-05 
199.55822015493902, 1.0506457409005523e-05 
199.6332772205075, 1.212903183401213e-05 
199.708334286076, 8.461718640797568e-06 
199.78339135164447, -5.575980370278011e-06 
199.85844841721294, -3.052289809393336e-05 
199.93350548278144, -6.541173072651673e-05 
200.00856254834991, -0.00010642508507211462 
200.0836196139184, -0.0001464075445378395 
200.1586766794869, -0.00017781266727790807 
200.23373374505536, -0.00019518031391594948 
200.30879081062386, -0.0001978166249829402 
200.38384787619233, -0.00018965283883999633 
200.4589049417608, -0.00017610973900760628 
200.5339620073293, -0.0001576285967614434 
200.60901907289778, -0.00013379943265983213 
200.68407613846625, -0.00010724944607837486 
200.75913320403475, -7.691515951458355e-05 
200.83419026960323, -4.809703626377296e-05 
200.9092473351717, -1.5864079527833276e-05 
200.9843044007402, 1.3185225156598928e-05 
201.05936146630867, 2.89249729316678e-05 
201.13441853187717, 3.3728276061557104e-05 
201.20947559744565, 2.894198695011565e-05 
201.28453266301412, 1.7315833693956985e-05 
201.35958972858262, 1.437387057430418e-06 
201.4346467941511, -1.7214322487040095e-05 
201.50970385971956, -3.5879917735748696e-05 
201.58476092528807, -5.6631976066680965e-05 
201.65981799085654, -8.644293988559066e-05 
201.734875056425, -0.00012349019361767593 
201.8099321219935, -0.0001659759263075265 
201.88498918756198, -0.00021186928447460858 
201.96004625313046, -0.00025244579415770944 
202.03510331869896, -0.0002833775991257397 
202.11016038426743, -0.0003005619732410497 
202.18521744983593, -0.00030060999792248794 
202.2602745154044, -0.0002824742092417696 
202.33533158097288, -0.0002470696299002701 
202.41038864654138, -0.00020143649858791996 
202.48544571210985, -0.0001493685174003541 
202.56050277767832, -9.812695981789761e-05 
202.63555984324682, -4.624617105099724e-05 
202.7106169088153, 1.929575294088346e-06 
202.78567397438377, 5.0661873894300384e-05 
202.86073103995227, 9.866076729585758e-05 
202.93578810552074, 0.00014511384805061464 
203.01084517108924, 0.0001864995897927766 
203.08590223665772, 0.00021931014016040646 
203.1609593022262, 0.0002445332440611193 
203.2360163677947, 0.0002649837187545845 
203.31107343336316, 0.00028019622526667773 
203.38613049893164, 0.0002895929887321303 
203.46118756450014, 0.00029596696434379497 
203.5362446300686, 0.0003046476153921384 
203.61130169563708, 0.00031110000702590636 
203.68635876120558, 0.00030970356779209555 
203.76141582677405, 0.00029954221939333556 
203.83647289234256, 0.00028151595004209857 
203.91152995791103, 0.0002568547377865682 
203.9865870234795, 0.00022814854940167372 
204.061644089048, 0.00019768938578652425 
204.13670115461647, 0.00016888241049552055 
204.21175822018495, 0.00014453390581653869 
204.28681528575345, 0.00012303730926956874 
204.36187235132192, 0.00010186150768461517 
204.4369294168904, 8.101784956968663e-05 
204.5119864824589, 5.951284577299664e-05 
204.58704354802737, 3.566146025844672e-05 
204.66210061359587, 8.788810547586106e-06 
204.73715767916434, -1.846653704875258e-05 
204.8122147447328, -4.647290801922482e-05 
204.8872718103013, -7.289054941380456e-05 
204.9623288758698, -8.800251324361678e-05 
205.03738594143826, -8.794893269872047e-05 
205.11244300700676, -7.787649326695034e-05 
205.18750007257523, -6.256017453280441e-05 
205.2625571381437, -4.6953858730178555e-05 
205.3376142037122, -3.714286124390176e-05 
205.41267126928068, -3.680432667099411e-05 
205.48772833484915, -4.468417969453392e-05 
205.56278540041765, -5.725968615773983e-05 
205.63784246598613, -7.171120390674107e-05 
205.71289953155463, -8.293009142565026e-05 
205.7879565971231, -9.004896493055716e-05 
205.86301366269157, -9.579204711801509e-05 
205.93807072826007, -0.0001023415941455324 
206.01312779382855, -0.00010886325442175092 
206.08818485939702, -0.00011531855945602098 
206.16324192496552, -0.00012180207032473145 
206.238298990534, -0.00012626771779150787 
206.31335605610246, -0.00012941169225171088 
206.38841312167096, -0.00013202481027384358 
206.46347018723944, -0.00013353342018514766 
206.53852725280794, -0.00013525778434792868 
206.6135843183764, -0.00013873237717127034 
206.68864138394488, -0.00014627512905185166 
206.76369844951338, -0.00015896592973240858 
206.83875551508186, -0.00017695565196364048 
206.91381258065033, -0.0001990677411355665 
206.98886964621883, -0.00022483786884962097 
207.0639267117873, -0.00025103464570907515 
207.13898377735578, -0.0002732462795367555 
207.21404084292428, -0.0002891972842631158 
207.28909790849275, -0.0002986572856886351 
207.36415497406125, -0.0003042546892247078 
207.43921203962972, -0.0003092062574097217 
207.5142691051982, -0.0003133244379694736 
207.5893261707667, -0.0003130743931909947 
207.66438323633517, -0.0003050040350918331 
207.73944030190364, -0.00028778441132161237 
207.81449736747214, -0.000263102958773975 
207.88955443304062, -0.00023448575493807182 
207.9646114986091, -0.00020373818387814667 
208.0396685641776, -0.000171979686021901 
208.11472562974606, -0.00014040369169045067 
208.18978269531453, -0.00010908053398550483 
208.26483976088304, -7.369244439770663e-05 
208.3398968264515, -3.094267193984689e-05 
208.41495389202, 9.586221975320435e-06 
208.49001095758848, 4.2671066888351464e-05 
208.56506802315695, 7.113750032851747e-05 
208.64012508872545, 0.00010018723024413361 
208.71518215429393, 0.0001282167496575512 
208.7902392198624, 0.00015119773928559178 
208.8652962854309, 0.0001668893535940763 
208.94035335099937, 0.00017348389668394817 
209.01541041656785, 0.00017109205068347147 
209.09046748213635, 0.00016071134268937968 
209.16552454770482, 0.00014210054751086803 
209.24058161327332, 0.00011419089835308187 
209.3156386788418, 7.869999207981606e-05 
209.39069574441027, 3.985360105313685e-05 
209.46575280997877, 8.994518444222966e-07 
209.54080987554724, -3.645027486272247e-05 
209.6158669411157, -7.152432557591307e-05 
209.6909240066842, -0.00010640548144370281 
209.76598107225269, -0.00014381159044506863 
209.84103813782116, -0.00018095920626360238 
209.91609520338966, -0.00021051687927791827 
209.99115226895813, -0.00022867059050225911 
210.06620933452663, -0.00023254675492857438 
210.1412664000951, -0.00021920566079723083 
210.21632346566358, -0.00018869385752936257 
210.29138053123208, -0.00014377103207295597 
210.36643759680055, -9.025925373659718e-05 
210.44149466236902, -3.665177579958996e-05 
210.51655172793753, 9.8215089318353e-06 
210.591608793506, 4.972024107345572e-05 
210.66666585907447, 8.370221145596598e-05 
210.74172292464297, 0.00010902626700558463 
210.81677999021144, 0.00012850859962134113 
210.89183705577992, 0.00014768931517940054 
210.96689412134842, 0.000167546218280755 
211.0419511869169, 0.00018668427942595303 
211.1170082524854, 0.0002014020209505957 
211.19206531805386, 0.00020927347574360987 
211.26712238362234, 0.0002116157789530553 
211.34217944919084, 0.00021138783235097742 
211.4172365147593, 0.00021003482605446816 
211.49229358032778, 0.0002054990839381687 
211.56735064589628, 0.00019413820920821613 
211.64240771146476, 0.00017457842892646013 
211.71746477703323, 0.0001526494763209237 
211.79252184260173, 0.0001332593811585497 
211.8675789081702, 0.00011362953729595658 
211.9426359737387, 8.842168444311304e-05 
212.01769303930718, 6.146814712796366e-05 
212.09275010487565, 3.51111154689178e-05 

FWH - Lz = 13.0
convective time, acoustic pressure 
50.23873442524255, -0.00010642564172853752 
50.3134937858336, -7.933871143617148e-05 
50.38825314642466, -5.4332966101269135e-05 
50.46301250701571, -3.4821192144558406e-05 
50.537771867606764, -2.2627712022392075e-05 
50.612531228197824, -2.3294489155620087e-05 
50.687290588788876, -4.0399572003071404e-05 
50.76204994937993, -6.148461736363383e-05 
50.83680930997098, -7.233031951761951e-05 
50.91156867056204, -7.699315633133462e-05 
50.98632803115309, -8.817935649065127e-05 
51.061087391744145, -0.00010544843343930232 
51.135846752335205, -0.00012037459762922939 
51.21060611292626, -0.0001291432070257275 
51.28536547351731, -0.00013386646514379225 
51.36012483410837, -0.00013588142088118404 
51.43488419469942, -0.00013486043329510644 
51.509643555290474, -0.00012669873353737585 
51.58440291588153, -0.00011140994179941872 
51.659162276472586, -9.095991917478611e-05 
51.73392163706364, -6.744527569851017e-05 
51.80868099765469, -4.237464012768728e-05 
51.88344035824575, -1.6776562359137627e-05 
51.9581997188368, 6.843457868521169e-06 
52.032959079427854, 2.427176184838021e-05 
52.107718440018914, 3.716600615002691e-05 
52.182477800609966, 4.6385831551160175e-05 
52.25723716120102, 5.3794958665446276e-05 
52.33199652179208, 6.44442582009732e-05 
52.40675588238313, 8.219972878282896e-05 
52.48151524297418, 0.0001035641747413143 
52.55627460356524, 0.00012295835114448344 
52.631033964156295, 0.00013510124934120742 
52.70579332474735, 0.00013882420638294888 
52.7805526853384, 0.0001351890008296581 
52.85531204592946, 0.00012424837465717842 
52.93007140652051, 0.00010691083658811636 
53.004830767111564, 8.276860912381293e-05 
53.07959012770262, 5.139482700913789e-05 
53.154349488293676, 1.2792966281510504e-05 
53.22910884888473, -3.33557546264799e-05 
53.30386820947579, -8.689431477405875e-05 
53.37862757006684, -0.0001451627607350252 
53.45338693065789, -0.00020156801899662063 
53.528146291248945, -0.00025102432507014086 
53.602905651840004, -0.00028711584048414724 
53.677665012431056, -0.00030443737371166075 
53.75242437302211, -0.0003010698109903642 
53.82718373361317, -0.0002763179774088625 
53.90194309420422, -0.000236307242401373 
53.97670245479527, -0.00018960555063136483 
54.05146181538633, -0.00014382031383839946 
54.126221175977385, -0.00010581414848481972 
54.20098053656844, -8.283221788702256e-05 
54.2757398971595, -7.005895605725928e-05 
54.35049925775055, -5.209121279737866e-05 
54.4252586183416, -2.3263424459246543e-05 
54.50001797893266, 1.2311847528807698e-05 
54.57477733952371, 4.4905276328074955e-05 
54.649536700114766, 6.968408757778097e-05 
54.72429606070582, 9.165438237254757e-05 
54.79905542129688, 0.00010727809467649237 
54.87381478188793, 0.00011249222643892987 
54.94857414247898, 0.00010707354058632476 
55.02333350307004, 8.891637439605837e-05 
55.098092863661094, 5.987376288321744e-05 
55.172852224252146, 2.496781292446769e-05 
55.2476115848432, -7.692825834201608e-06 
55.32237094543426, -3.4588767430741454e-05 
55.39713030602531, -5.745633638998816e-05 
55.47188966661636, -7.750751249764034e-05 
55.54664902720742, -9.4099332800638e-05 
55.621408387798475, -0.00010620330324735689 
55.69616774838953, -0.00011255987680274325 
55.77092710898059, -0.00011133238927686616 
55.84568646957164, -0.00010071158736793983 
55.92044583016269, -8.160891991339974e-05 
55.99520519075375, -5.6793271939276e-05 
56.0699645513448, -3.360032911118567e-05 
56.144723911935856, -1.500646044017865e-05 
56.219483272526915, 3.6942396258640738e-06 
56.29424263311797, 2.5006353579132177e-05 
56.36900199370902, 4.207400227472535e-05 
56.44376135430008, 5.4281130673004695e-05 
56.51852071489113, 6.324173926202504e-05 
56.593280075482184, 6.862673635887527e-05 
56.66803943607324, 7.40784980839888e-05 
56.742798796664296, 8.103384663169412e-05 
56.81755815725535, 8.448276599050434e-05 
56.8923175178464, 8.135315505603987e-05 
56.96707687843746, 6.766933136706307e-05 
57.04183623902851, 4.2703515650697286e-05 
57.116595599619565, 5.429791697330274e-06 
57.19135496021062, -4.2164144887126166e-05 
57.26611432080168, -9.49424626572606e-05 
57.34087368139273, -0.0001514542100524865 
57.41563304198378, -0.00021036465475419367 
57.49039240257484, -0.00026917193532703345 
57.56515176316589, -0.00032369113010457065 
57.639911123756946, -0.00036887583781960336 
57.714670484348005, -0.00039918984974272203 
57.78942984493906, -0.0004076017739921865 
57.86418920553011, -0.00039084074290996113 
57.93894856612117, -0.00035317126727966986 
58.01370792671222, -0.0003049374082571034 
58.088467287303274, -0.00025284938805932586 
58.163226647894334, -0.00020583900077763895 
58.237986008485386, -0.00016566357841047813 
58.31274536907644, -0.00013204001338866186 
58.3875047296675, -0.00010353127639290154 
58.46226409025855, -7.668844301637996e-05 
58.5370234508496, -4.7623164766656287e-05 
58.611782811440655, -1.5215053339889718e-05 
58.686542172031714, 1.7746448870938048e-05 
58.76130153262277, 5.0904050847432465e-05 
58.83606089321382, 8.036428066540237e-05 
58.91082025380487, 0.00010270380118693291 
58.98557961439593, 0.00011661507267111962 
59.06033897498698, 0.00012090399210699589 
59.135098335578036, 0.00011982061871412623 
59.209857696169095, 0.00011975644871690239 
59.28461705676015, 0.00012161180255571126 
59.3593764173512, 0.00012151089019656611 
59.43413577794226, 0.00011605606079440892 
59.50889513853331, 0.0001035187816855959 
59.583654499124364, 8.562802981717645e-05 
59.658413859715424, 6.50009295266756e-05 
59.733173220306476, 4.5062173218991515e-05 
59.80793258089753, 3.0391847143799223e-05 
59.88269194148859, 2.1554242406764336e-05 
59.95745130207964, 3.2650155612453005e-05 
60.03221066267069, -1.4834742458069269e-05 
60.10697002326175, -6.591069124794687e-05 
60.181729383852804, -4.934497897017584e-05 
60.25648874444386, -1.4986077045582549e-05 
60.331248105034916, -1.5948178902084672e-05 
60.40600746562597, -7.053362741903067e-05 
60.48076682621702, -9.455401889475066e-05 
60.55552618680807, -0.0001323730435724025 
60.630285547399126, -0.00016080205570196277 
60.705044907990185, -0.00020168701327963356 
60.77980426858124, -0.00021052752196161495 
60.85456362917229, -0.00021724737797366176 
60.92932298976335, -0.00021115979338213572 
61.0040823503544, -0.00021594748194201247 
61.078841710945454, -0.00020192700443057957 
61.153601071536514, -0.00019422024313665417 
61.228360432127566, -0.00017157239250996072 
61.30311979271862, -0.000162275754984441 
61.37787915330968, -0.00012787644313787716 
61.45263851390073, -9.941969890122271e-05 
61.52739787449178, -7.19056061351697e-05 
61.60215723508284, -5.3556753544179515e-05 
61.676916595673895, -7.806889330506074e-05 
61.75167595626495, -3.674807623060709e-05 
61.826435316856006, -1.8874604452769405e-05 
61.90119467744706, 5.144851675344118e-06 
61.97595403803811, 1.2365222614439851e-05 
62.05071339862917, 2.5720367901211206e-05 
62.12547275922022, 4.8887225992247846e-05 
62.200232119811275, 7.160177478388754e-05 
62.27499148040233, 9.122384520668818e-05 
62.34975084099339, 0.00011082157085049223 
62.42451020158444, 0.0001187797028196871 
62.49926956217549, 0.00010657467044302235 
62.574028922766544, 0.00011508185144933577 
62.648788283357604, 0.00011142543652093332 
62.723547643948656, 9.5674209480377e-05 
62.79830700453971, 9.407430613802255e-05 
62.87306636513077, 0.00010723782452051301 
62.94782572572182, 0.0001207123646615624 
63.02258508631287, 0.0001344117324881126 
63.09734444690393, 0.00013492494525669033 
63.172103807494985, 0.0001489131805804812 
63.24686316808604, 0.00015669114421686293 
63.321622528677096, 0.0001547312010483153 
63.39638188926815, 0.00015220819490687653 
63.4711412498592, 0.00013993530374769848 
63.54590061045026, 0.00013095197927441514 
63.62065997104131, 9.230758885368858e-05 
63.695419331632365, 6.511695353666794e-05 
63.770178692223425, 3.5907706108488175e-05 
63.84493805281448, 1.1975594268176457e-05 
63.91969741340553, -2.784681049038805e-06 
63.99445677399659, -2.5752959483827568e-05 
64.06921613458763, -4.738829188001799e-05 
64.1439754951787, -7.720161408779594e-05 
64.21873485576975, -8.298732093137495e-05 
64.2934942163608, -8.40909976220072e-05 
64.36825357695186, -7.814588776901786e-05 
64.44301293754292, -7.789668532575345e-05 
64.51777229813396, -7.689132131634936e-05 
64.59253165872502, -7.994348965711828e-05 
64.66729101931608, -8.627814807709468e-05 
64.74205037990713, -8.389667613909548e-05 
64.81680974049819, -9.208891106151452e-05 
64.89156910108923, -9.81999071576408e-05 
64.96632846168029, -0.00010546414864167384 
65.04108782227135, -0.00010823431743651685 
65.11584718286241, -0.00010317958802935238 
65.19060654345346, 0.0010817028558576596 
65.26536590404451, 0.001291252509685464 
65.34012526463556, 0.0012949296350940958 
65.41488462522662, 0.0012854618019082415 
65.48964398581768, 0.0012303471398660381 
65.56440334640872, 0.0012140282839399083 
65.63916270699978, 0.0013082521764362098 
65.71392206759084, 0.0011645568193366658 
65.78868142818189, 0.0008656860185427144 
65.86344078877295, 0.0007837289095504264 
65.93820014936401, 0.0007191127266673188 
66.01295950995505, 0.0006616965133822925 
66.08771887054611, 0.0006130460861959586 
66.16247823113717, 0.0005328442616579259 
66.23723759172822, 0.00047618424154734413 
66.31199695231928, 0.0004175101232301235 
66.38675631291034, 0.0003605630784188702 
66.46151567350138, 0.0002787430713159341 
66.53627503409244, 0.00022016137624424046 
66.61103439468349, 0.0001636783808239769 
66.68579375527455, 0.00011802895826530936 
66.7605531158656, 8.118953803907933e-05 
66.83531247645666, 5.9472297411237296e-05 
66.91007183704771, 5.275889047780464e-05 
66.98483119763877, 7.89985701430486e-05 
67.05959055822981, -7.986694278025084e-05 
67.13434991882087, -0.00012461334667301243 
67.20910927941193, -0.00014826425641484764 
67.28386864000299, -0.0001444923964834148 
67.35862800059404, -0.00012305364005925983 
67.4333873611851, -9.931440987324109e-05 
67.50814672177614, -4.77368755114139e-05 
67.5829060823672, 1.71048135695147e-05 
67.65766544295826, 6.004897341105492e-05 
67.73242480354932, 0.00010597261762512951 
67.80718416414037, 0.00014594764078386486 
67.88194352473143, 0.0001356954975878988 
67.95670288532247, 7.660517446415874e-05 
68.03146224591353, 3.9205374186424306e-05 
68.10622160650459, -2.694073208312315e-05 
68.18098096709564, -6.430610394784322e-05 
68.2557403276867, -7.631823223994693e-05 
68.33049968827774, -9.459883470611944e-05 
68.4052590488688, -8.486060586999905e-05 
68.48001840945986, -7.85673643284642e-05 
68.55477777005092, -4.902909529534179e-05 
68.62953713064196, -3.959179283099035e-06 
68.70429649123302, 3.433961545037107e-05 
68.77905585182407, 7.582931809171781e-05 
68.85381521241513, 0.00010671963881655436 
68.92857457300619, 0.0001228328050219065 
69.00333393359725, 0.0001317282019607711 
69.07809329418829, 0.00014840144008174125 
69.15285265477935, 0.00015891703422122008 
69.2276120153704, 0.0001780643958788502 
69.30237137596146, 0.000183733934788892 
69.37713073655252, 0.00018026031514869936 
69.45189009714358, 0.00015852998515512658 
69.52664945773462, 0.00012871761943779458 
69.60140881832568, 9.190979247275226e-05 
69.67616817891673, 7.280151640306327e-05 
69.75092753950779, 6.940548635748383e-05 
69.82568690009884, 6.71869365218921e-05 
69.90044626068989, 7.488758954572398e-05 
69.97520562128095, 8.781894189078046e-05 
70.04996498187201, 5.849562544058516e-05 
70.12472434246305, 2.761975302236863e-05 
70.19948370305411, 2.7950035227977384e-06 
70.27424306364517, -8.562000899085856e-06 
70.34900242423622, -1.2353424223254298e-05 
70.42376178482728, -7.056289286222874e-06 
70.49852114541832, 1.211115755978532e-05 
70.57328050600938, 5.1871909604839934e-05 
70.64803986660044, 0.00010035405897634736 
70.7227992271915, 0.0001346145075264845 
70.79755858778255, 0.00016008426048816772 
70.8723179483736, 0.00017603666254254916 
70.94707730896465, 0.00018011111218408775 
71.02183666955571, 0.000173001548291103 
71.09659603014677, 0.00016784609166155642 
71.17135539073783, 0.00017150933489753833 
71.24611475132888, 0.00017790977652065113 
71.32087411191993, 0.00017992526158082847 
71.39563347251098, 0.00017718402812571775 
71.47039283310204, 0.00017472081286776746 
71.5451521936931, 0.00017403737930208295 
71.61991155428414, 0.00017613871862159493 
71.6946709148752, 0.00017345856268184971 
71.76943027546626, 0.00016126040463495747 
71.84418963605731, 0.000141210793525259 
71.91894899664837, 0.00011754824750471817 
71.99370835723943, 9.245110212162412e-05 
72.06846771783047, 6.53639292451298e-05 
72.14322707842153, 3.502728271356698e-05 
72.21798643901258, 6.411935585962837e-07 
72.29274579960364, -3.893891805026413e-05 
72.3675051601947, -8.502048565157298e-05 
72.44226452078576, -0.00013288151517774438 
72.5170238813768, -0.0001769082663062565 
72.59178324196786, -0.0002079803337584003 
72.6665426025589, -0.00021933544683276802 
72.74130196314997, -0.0002127731192289661 
72.81606132374102, -0.0001872429460396442 
72.89082068433208, -0.0001571575920383321 
72.96558004492313, -0.00012962077243410257 
73.04033940551419, -9.846990265115686e-05 
73.11509876610523, -6.657584660749839e-05 
73.1898581266963, -3.593726624208802e-05 
73.26461748728735, -4.202175120481946e-06 
73.33937684787841, 3.160744954337068e-05 
73.41413620846946, 7.149595452095366e-05 
73.48889556906052, 0.00010654372979683493 
73.56365492965156, 0.00013208976984523848 
73.63841429024262, 0.00015341199588882328 
73.71317365083368, 0.0001776877593398378 
73.78793301142473, 0.00019830779046541198 
73.86269237201579, 0.00020944384537457651 
73.93745173260683, 0.00021019015871309322 
74.01221109319789, 0.00020003708110884078 
74.08697045378895, 0.0001819809904882106 
74.16172981438001, 0.00016455276758744135 
74.23648917497106, 0.00015224560147116144 
74.31124853556211, 0.00014266984756290893 
74.38600789615316, 0.0001307918652591142 
74.46076725674422, 0.00011845130830134276 
74.53552661733528, 0.00010980430815924176 
74.61028597792634, 9.778987999155943e-05 
74.68504533851738, 7.760143988120978e-05 
74.75980469910844, 5.658618284602186e-05 
74.83456405969949, 4.405860964491795e-05 
74.90932342029055, 4.14718149510779e-05 
74.98408278088161, 4.482253975228925e-05 
75.05884214147267, 5.222007120308734e-05 
75.13360150206371, 6.360169949646237e-05 
75.20836086265477, 7.737815770482663e-05 
75.28312022324582, 9.029524442461614e-05 
75.35787958383688, 0.00010193424534608719 
75.43263894442794, 0.00011035615146944735 
75.50739830501898, 0.00010630515282427207 
75.58215766561004, 8.367332102582576e-05 
75.6569170262011, 6.178897903016557e-05 
75.73167638679215, 6.357332923396622e-05 
75.8064357473832, 8.181438731915185e-05 
75.88119510797426, 0.00010219157367288292 
75.95595446856531, 0.00012125824014435333 
76.03071382915637, 0.00013351105415976289 
76.10547318974741, 0.00013444112694053605 
76.18023255033847, 0.00012473488645485908 
76.25499191092953, 0.00010926068960628648 
76.32975127152059, 9.482366363316404e-05 
76.40451063211164, 8.303685299110544e-05 
76.4792699927027, 7.26912271931566e-05 
76.55402935329374, 6.59813500764315e-05 
76.6287887138848, 6.62550004691041e-05 
76.70354807447586, 7.022956303843487e-05 
76.77830743506692, 7.420497713403228e-05 
76.85306679565797, 8.15139327509476e-05 
76.92782615624903, 9.311115215320361e-05 
77.00258551684007, 0.00010736922076641861 
77.07734487743113, 0.00012689196409035463 
77.15210423802219, 0.00014133313570270352 
77.22686359861324, 0.000143759989329579 
77.3016229592043, 0.00013138635870893174 
77.37638231979535, 0.00010380569347349992 
77.4511416803864, 6.606447265802091e-05 
77.52590104097746, 3.2244369220807274e-05 
77.60066040156852, 7.994724214543466e-06 
77.67541976215956, -5.052444101897579e-06 
77.75017912275062, -5.894760253382944e-06 
77.82493848334167, 3.085775210747884e-06 
77.89969784393273, 1.2295796537627754e-05 
77.97445720452379, 1.659135901577449e-05 
78.04921656511485, 1.5277174118992905e-05 
78.12397592570589, 1.0161271065893225e-05 
78.19873528629695, 1.1389154476428284e-05 
78.273494646888, 2.2432594696765338e-05 
78.34825400747906, 3.971512431726476e-05 
78.42301336807012, 6.275460112794099e-05 
78.49777272866118, 9.054270104639585e-05 
78.57253208925222, 0.00012092428203116183 
78.64729144984328, 0.00014441301605358845 
78.72205081043433, 0.00015728553482101667 
78.79681017102538, 0.00016328311367058406 
78.87156953161644, 0.00016843481129375466 
78.9463288922075, 0.00017455595001717 
79.02108825279855, 0.00017951400124228587 
79.09584761338961, 0.00018453757065106953 
79.17060697398065, 0.0001889489013320082 
79.24536633457171, 0.0001898906485684308 
79.32012569516277, 0.00018391857385966447 
79.39488505575382, 0.00016998561604865915 
79.46964441634488, 0.00014680192264578725 
79.54440377693592, 0.00011475261994642311 
79.61916313752698, 7.290882531891442e-05 
79.69392249811804, 2.220487301123912e-05 
79.7686818587091, -3.255182712325233e-05 
79.84344121930015, -8.63736503930187e-05 
79.9182005798912, -0.00013672803411395986 
79.99295994048225, -0.0001783537296505179 
80.06771930107331, -0.00020782655867096226 
80.14247866166437, -0.00022626978399669626 
80.21723802225543, -0.00023485043782598257 
80.29199738284647, -0.00023395336996745903 
80.36675674343753, -0.0002229864536157467 
80.44151610402858, -0.0002039361290774494 
80.51627546461964, -0.00018081831853818787 
80.5910348252107, -0.00015360726554929408 
80.66579418580176, -0.00011963310507458292 
80.7405535463928, -7.695553209447511e-05 
80.81531290698386, -2.7994594747738742e-05 
80.89007226757491, 1.709501059054143e-05 
80.96483162816597, 3.944906143161729e-05 
81.03959098875703, 4.618790001762197e-05 
81.11435034934807, 6.0384760827011076e-05 
81.18910970993913, 8.759838252396041e-05 
81.26386907053019, 0.00011925984175771242 
81.33862843112124, 0.00014778786015137122 
81.4133877917123, 0.0001700112235883564 
81.48814715230336, 0.0001879358156144028 
81.5629065128944, 0.0002010941774967555 
81.63766587348546, 0.00020718062305290802 
81.7124252340765, 0.00020614300309243464 
81.78718459466756, 0.00019659208065819545 
81.86194395525862, 0.00017771652258665832 
81.93670331584968, 0.00014973156135914193 
82.01146267644073, 0.00011427121176020387 
82.08622203703179, 6.371211899616065e-05 
82.16098139762283, 3.879425313357857e-06 
82.2357407582139, -6.170862855229567e-05 
82.31050011880495, -0.00012371851065993853 
82.38525947939601, -0.00016976045206221142 
82.46001883998706, -0.00020010233399039815 
82.5347782005781, -0.0002169994040626534 
82.60953756116916, -0.00022753040290102777 
82.68429692176022, -0.00023196181754826355 
82.75905628235128, -0.00023409863444717564 
82.83381564294234, -0.00023465954351005968 
82.90857500353339, -0.00023284005140855225 
82.98333436412443, -0.00022663219441579823 
83.05809372471549, -0.00021640942807515102 
83.13285308530655, -0.00019969394567443993 
83.20761244589761, -0.0001708997350968812 
83.28237180648867, -0.00012881954377700188 
83.35713116707971, -7.793999146588444e-05 
83.43189052767076, -2.8993793414134358e-05 
83.50664988826182, 8.339324277081874e-06 
83.58140924885288, 3.856582190557781e-05 
83.65616860944394, 6.744775555420059e-05 
83.73092797003498, 9.296479343019801e-05 
83.80568733062604, 0.00011269821533531663 
83.88044669121709, 0.0001240083812515181 
83.95520605180815, 0.0001294681908287864 
84.0299654123992, 0.00013005245954994944 
84.10472477299027, 0.00012422784766577763 
84.17948413358131, 0.00011537868654886728 
84.25424349417237, 0.0001037507924905014 
84.32900285476342, 8.437729718654242e-05 
84.40376221535448, 5.058961431190586e-05 
84.47852157594554, 9.968072898173795e-06 
84.5532809365366, -3.2060189367772875e-05 
84.62804029712764, -7.331360023528705e-05 
84.70279965771869, -0.0001164952870165778 
84.77755901830974, -0.0001600655507438805 
84.8523183789008, -0.00019960638354278104 
84.92707773949186, -0.0002319541703052875 
85.00183710008292, -0.00025718660023106067 
85.07659646067397, -0.00027380243261016613 
85.15135582126501, -0.0002845006111624487 
85.22611518185607, -0.00029034121041810346 
85.30087454244713, -0.0002931456202851214 
85.37563390303819, -0.0002930062493706307 
85.45039326362924, -0.0002866935550344816 
85.5251526242203, -0.00027374480379941437 
85.59991198481134, -0.00025520317076151963 
85.6746713454024, -0.00023269101856742466 
85.74943070599346, -0.00020911193246899337 
85.82419006658452, -0.00018506065638530252 
85.89894942717557, -0.00015872747227789778 
85.97370878776663, -0.0001288798499708391 
86.04846814835767, -0.00010133127786578066 
86.12322750894873, -8.028572692026315e-05 
86.19798686953979, -6.291371205515693e-05 
86.27274623013085, -4.5415105650526344e-05 
86.3475055907219, -2.645534892720638e-05 
86.42226495131294, -1.3904805185196662e-05 
86.497024311904, -1.97841038097162e-06 
86.57178367249506, 5.410280704810508e-06 
86.64654303308612, 5.51627729923813e-06 
86.72130239367718, 6.075815866644438e-06 
86.79606175426822, 9.417653933068084e-06 
86.87082111485927, 1.5591913316247053e-05 
86.94558047545033, 2.196253464972854e-05 
87.02033983604139, 2.6439357719572993e-05 
87.09509919663245, 2.8608326510178305e-05 
87.16985855722349, 2.6494494190049418e-05 
87.24461791781455, 1.876028151960143e-05 
87.3193772784056, 6.183375767548064e-06 
87.39413663899666, -9.682214790450786e-06 
87.46889599958772, -2.613092690414084e-05 
87.54365536017878, -3.9269791338340673e-05 
87.61841472076982, -4.636544121655131e-05 
87.69317408136088, -4.8130623680346065e-05 
87.76793344195193, -4.949152845866928e-05 
87.84269280254298, -5.48118744898218e-05 
87.91745216313404, -6.838406692968078e-05 
87.9922115237251, -9.15110015846293e-05 
88.06697088431615, -0.00012363632382815103 
88.1417302449072, -0.00016049031370001985 
88.21648960549825, -0.00019637629175540223 
88.29124896608931, -0.00022632860265716623 
88.36600832668037, -0.00024426509911680636 
88.44076768727143, -0.0002448249893646922 
88.51552704786248, -0.0002313928903103927 
88.59028640845352, -0.00020982581938143116 
88.66504576904458, -0.00018131294268157943 
88.73980512963564, -0.00014729048945466482 
88.8145644902267, -0.00010879290321101035 
88.88932385081776, -6.80827063847269e-05 
88.9640832114088, -3.0325525794038685e-05 
89.03884257199985, -2.277588974430762e-07 
89.11360193259091, 2.1289328068031063e-05 
89.18836129318197, 3.581937847025713e-05 
89.26312065377303, 4.440576182489449e-05 
89.33788001436407, 5.697804721548587e-05 
89.41263937495513, 8.178416346524232e-05 
89.48739873554618, 0.00010587928669412179 
89.56215809613724, 0.00012488088457591418 
89.6369174567283, 0.0001354783247965078 
89.71167681731936, 0.00013663621413881192 
89.7864361779104, 0.0001317591758294843 
89.86119553850146, 0.00012435881837679513 
89.93595489909251, 0.00011688447395376537 
90.01071425968357, 0.000109189017336721 
90.08547362027463, 0.00010161853666012952 
90.16023298086569, 9.235526423603615e-05 
90.23499234145673, 7.773771755671637e-05 
90.30975170204778, 5.8097165881077364e-05 
90.38451106263884, 3.533861807783512e-05 
90.4592704232299, 1.2822581475389703e-05 
90.53402978382096, -5.677825306068034e-06 
90.60878914441201, -2.4331381556914436e-05 
90.68354850500306, -4.5539178825109904e-05 
90.7583078655941, -6.445175321916641e-05 
90.83306722618516, -7.68741754751432e-05 
90.90782658677622, -7.819594022563714e-05 
90.98258594736728, -6.760957834630292e-05 
91.05734530795833, -4.5308917284051234e-05 
91.13210466854939, -1.3088178411505354e-05 
91.20686402914043, 2.6026028862736258e-05 
91.2816233897315, 6.616625674316367e-05 
91.35638275032255, 0.00010092865529081112 
91.43114211091361, 0.00012510358837278948 
91.50590147150466, 0.0001385949096557214 
91.58066083209572, 0.00015005692698231917 
91.65542019268676, 0.00016486921752789082 
91.73017955327782, 0.00018101662559406358 
91.80493891386888, 0.00019466522101110393 
91.87969827445994, 0.00020282301437248837 
91.95445763505099, 0.00020611251964125184 
92.02921699564203, 0.00020461808494338083 
92.10397635623309, 0.0001984835206549286 
92.17873571682415, 0.00018781758531195158 
92.25349507741521, 0.00017132060327409084 
92.32825443800627, 0.0001518548933916025 
92.40301379859731, 0.00013274893414119004 
92.47777315918836, 0.0001162959870983683 
92.55253251977942, 0.00010048651916120093 
92.62729188037048, 8.434445876857234e-05 
92.70205124096154, 7.064420791705659e-05 
92.77681060155258, 6.0562971188157016e-05 
92.85156996214364, 5.498428318793377e-05 
92.92632932273469, 4.806541120129573e-05 
93.00108868332575, 3.8350977459574324e-05 
93.0758480439168, 2.7774621021739915e-05 
93.15060740450787, 1.9152709999532825e-05 
93.22536676509891, 1.083349492827566e-05 
93.30012612568997, -1.5777733808689236e-06 
93.37488548628102, -1.7880030791545476e-05 
93.44964484687208, -3.785018568058295e-05 
93.52440420746314, -5.768167842506129e-05 
93.5991635680542, -7.215330319929973e-05 
93.67392292864524, -8.233310578721591e-05 
93.74868228923629, -9.456819976068249e-05 
93.82344164982734, -0.0001074737280365927 
93.8982010104184, -0.00011644506464584905 
93.97296037100946, -0.00012243658944419538 
94.04771973160052, -0.00012953956466057662 
94.12247909219157, -0.00013753112087178853 
94.19723845278261, -0.0001415093638359725 
94.27199781337367, -0.00013601475747017066 
94.34675717396473, -0.00011997409602011678 
94.42151653455579, -0.00010089558439161321 
94.49627589514685, -9.055205435293177e-05 
94.5710352557379, -9.203796695826327e-05 
94.64579461632894, -9.67225152928731e-05 
94.72055397692, -9.484951301127659e-05 
94.79531333751106, -8.490320380282566e-05 
94.87007269810212, -6.961721998478497e-05 
94.94483205869317, -5.16457700006547e-05 
95.01959141928423, -3.138328263742994e-05 
95.09435077987527, -9.575077785094369e-06 
95.16911014046633, 8.84332804759522e-06 
95.24386950105739, 1.748805804372541e-05 
95.31862886164845, 1.7853140364765465e-05 
95.3933882222395, 1.4511038007868585e-05 
95.46814758283055, 1.1729546740381148e-05 
95.5429069434216, 4.985102350449751e-06 
95.61766630401266, -9.481006821280909e-06 
95.69242566460372, -2.1237479671544726e-05 
95.76718502519478, -2.63252331052864e-05 
95.84194438578582, -2.9750214279361302e-05 
95.91670374637687, -3.3878097972957685e-05 
95.99146310696793, -3.715350427690901e-05 
96.06622246755899, -3.860427130852846e-05 
96.14098182815005, -3.506410298720454e-05 
96.2157411887411, -2.8145751495768936e-05 
96.29050054933215, -2.3983030789632166e-05 
96.3652599099232, -2.3059616876710375e-05 
96.44001927051426, -2.2843296601114025e-05 
96.51477863110532, -2.058157710248219e-05 
96.58953799169637, -1.3354606962625708e-05 
96.66429735228742, -3.1974834313157925e-06 
96.73905671287848, 6.7309339318706395e-06 
96.81381607346952, 1.3899510022724487e-05 
96.88857543406058, 1.930261712958606e-05 
96.96333479465164, 2.3698067408288653e-05 
97.0380941552427, 2.65547312702371e-05 
97.11285351583375, 2.9603066079430916e-05 
97.18761287642481, 3.428649174315591e-05 
97.26237223701585, 4.2284298888189606e-05 
97.33713159760691, 5.2624202549786544e-05 
97.41189095819797, 6.124194584561725e-05 
97.48665031878903, 6.566328327464602e-05 
97.56140967938008, 6.211800704940998e-05 
97.63616903997112, 4.994186352202317e-05 
97.71092840056218, 3.0437926677213612e-05 
97.78568776115324, 6.773218710501618e-06 
97.8604471217443, -2.099290927949569e-05 
97.93520648233536, -5.385565094059298e-05 
98.0099658429264, -9.381743948070968e-05 
98.08472520351745, -0.00014039356697662024 
98.15948456410851, -0.00018505896452475395 
98.23424392469957, -0.00022232542883866005 
98.30900328529063, -0.0002501016987153027 
98.38376264588167, -0.0002658570411700464 
98.45852200647273, -0.0002635675347063735 
98.53328136706378, -0.00024180708341979621 
98.60804072765484, -0.0002041526651413853 
98.6828000882459, -0.00015310643794271673 
98.75755944883696, -9.534683532938813e-05 
98.832318809428, -3.370158625376733e-05 
98.90707817001906, 2.1490125924975623e-05 
98.98183753061011, 5.731506767820603e-05 
99.05659689120117, 6.754079665897964e-05 
99.13135625179223, 6.111417769322415e-05 
99.20611561238329, 6.341614010924441e-05 
99.28087497297433, 8.051126151938911e-05 
99.35563433356538, 0.00010249276644851634 
99.43039369415644, 0.00012664970091120527 
99.5051530547475, 0.00015368123149783297 
99.57991241533855, 0.00017770673097980609 
99.65467177592961, 0.00019713087422370786 
99.72943113652066, 0.0002098924862843448 
99.8041904971117, 0.00021172638663561905 
99.87894985770276, 0.0002030056512335749 
99.95370921829382, 0.0001826713845227413 
100.02846857888488, 0.00015091207984987355 
100.10322793947594, 0.00011055430671485153 
100.17798730006699, 6.847692356539467e-05 
100.25274666065803, 3.1551389240453755e-05 
100.32750602124909, 1.5262713630995989e-06 
100.40226538184015, -2.2601475886296247e-05 
100.47702474243121, -4.1679348295833694e-05 
100.55178410302226, -5.6399412832070354e-05 
100.62654346361332, -7.037764412884043e-05 
100.70130282420436, -8.454130519451727e-05 
100.77606218479542, -9.725973353462131e-05 
100.85082154538648, -0.0001088722997810894 
100.92558090597754, -0.00011805360593323774 
101.00034026656859, -0.0001233247273068903 
101.07509962715964, -0.000120506867706542 
101.14985898775069, -0.00010536060048107653 
101.22461834834175, -7.544422988270877e-05 
101.29937770893281, -3.573140874234107e-05 
101.37413706952387, 8.348985962947295e-06 
101.44889643011491, 4.027897100935792e-05 
101.52365579070596, 5.190448955954911e-05 
101.59841515129702, 5.2795771775525085e-05 
101.67317451188808, 5.2767633845263526e-05 
101.74793387247914, 5.186401386681619e-05 
101.8226932330702, 4.9843207642808415e-05 
101.89745259366124, 4.679789375190563e-05 
101.97221195425229, 4.0720613548321066e-05 
102.04697131484335, 3.266879195853303e-05 
102.1217306754344, 2.2910070629178578e-05 
102.19649003602547, 1.6278196743993888e-05 
102.27124939661651, 1.5463568686587747e-05 
102.34600875720757, 1.60907947778491e-05 
102.42076811779862, 1.9688256797880756e-05 
102.49552747838968, 2.9527034653045357e-05 
102.57028683898073, 4.0942558742053725e-05 
102.6450461995718, 4.792798687249981e-05 
102.71980556016284, 5.229658861006328e-05 
102.7945649207539, 5.769123475616975e-05 
102.86932428134494, 6.618466513177778e-05 
102.944083641936, 7.421026306036883e-05 
103.01884300252706, 8.404680518202369e-05 
103.09360236311812, 9.927894221961228e-05 
103.16836172370917, 0.00011755493111741999 
103.24312108430021, 0.000139116140579181 
103.31788044489127, 0.0001590674887171299 
103.39263980548233, 0.00017108566585854063 
103.46739916607339, 0.00017134194238876326 
103.54215852666445, 0.0001612917824047736 
103.6169178872555, 0.00014492358719469975 
103.69167724784654, 0.00012317587178574597 
103.7664366084376, 8.907625039752567e-05 
103.84119596902866, 4.7702238124074656e-05 
103.91595532961972, 4.061184461124214e-06 
103.99071469021077, -3.843923608077643e-05 
104.06547405080183, -7.50309169390318e-05 
104.14023341139287, -0.0001009162555036198 
104.21499277198393, -0.0001127674494375342 
104.28975213257499, -0.00011004895170212654 
104.36451149316605, -0.00010453359337300901 
104.4392708537571, -9.381515960380083e-05 
104.51403021434815, -7.915709197856137e-05 
104.5887895749392, -6.076906563098606e-05 
104.66354893553026, -3.843670161765835e-05 
104.73830829612132, -1.2390994161333484e-05 
104.81306765671238, 1.6027532347999654e-05 
104.88782701730342, 4.237970241889486e-05 
104.96258637789447, 6.121439236671642e-05 
105.03734573848553, 7.102708892332504e-05 
105.11210509907659, 7.256285144040501e-05 
105.18686445966765, 6.92581023282972e-05 
105.2616238202587, 6.419719408993516e-05 
105.33638318084975, 5.6395006667645194e-05 
105.4111425414408, 3.798039496271415e-05 
105.48590190203186, 4.416980474156403e-06 
105.56066126262292, -3.8530449847084644e-05 
105.63542062321397, -8.564125881238323e-05 
105.71017998380503, -0.00013109625380086792 
105.78493934439608, -0.00016548483018957548 
105.85969870498712, -0.00018456826800052365 
105.93445806557818, -0.000195266352705883 
106.00921742616924, -0.00021187703150848128 
106.0839767867603, -0.00022961037053115387 
106.15873614735135, -0.00024130507328232545 
106.23349550794241, -0.0002466262179058742 
106.30825486853345, -0.00024643003327970897 
106.38301422912451, -0.00023727318691812627 
106.45777358971557, -0.00021050329346891533 
106.53253295030663, -0.00016980962154400576 
106.60729231089768, -0.00012658800018399612 
106.68205167148874, -8.395543142741978e-05 
106.75681103207978, -4.024589836644388e-05 
106.83157039267084, -9.589987773513654e-06 
106.9063297532619, 1.9283944017339856e-05 
106.98108911385296, 4.154017761616412e-05 
107.055848474444, 5.697885965144662e-05 
107.13060783503505, 6.589393464371849e-05 
107.20536719562611, 7.227465253340724e-05 
107.28012655621717, 7.630484092546847e-05 
107.35488591680823, 7.764443416615045e-05 
107.42964527739929, 8.053254343551932e-05 
107.50440463799033, 8.224863625204708e-05 
107.57916399858138, 8.189108545455444e-05 
107.65392335917244, 7.314597321005281e-05 
107.7286827197635, 5.3639131655881014e-05 
107.80344208035456, 3.449646310907683e-05 
107.8782014409456, 1.8966322564940268e-05 
107.95296080153666, 8.374855022697742e-07 
108.02772016212771, -2.5023521372596227e-05 
108.10247952271877, -5.770641906657634e-05 
108.17723888330983, -9.593791866599699e-05 
108.25199824390089, -0.00013927012598115437 
108.32675760449193, -0.00017889717693440074 
108.40151696508299, -0.00021093609880253132 
108.47627632567404, -0.00023529930966726645 
108.5510356862651, -0.0002527254211950081 
108.62579504685615, -0.00025634754861250555 
108.70055440744721, -0.00024811226126344684 
108.77531376803826, -0.0002279179577774499 
108.8500731286293, -0.00019796906422610974 
108.92483248922036, -0.000159786134639221 
108.99959184981142, -0.00011665543070257198 
109.07435121040248, -7.355460205220813e-05 
109.14911057099354, -3.237275159137275e-05 
109.22386993158459, 3.7994856002674677e-06 
109.29862929217563, 3.2821700424664316e-05 
109.37338865276669, 5.4377828996605484e-05 
109.44814801335775, 6.82123991078373e-05 
109.52290737394881, 7.58420955078712e-05 
109.59766673453986, 8.039548177595101e-05 
109.67242609513092, 8.580079527429398e-05 
109.74718545572196, 9.183425669623195e-05 
109.82194481631302, 9.44715674633283e-05 
109.89670417690408, 8.992521271032187e-05 
109.97146353749514, 7.695959473428906e-05 
110.04622289808619, 5.316690429885234e-05 
110.12098225867724, 1.6908101696632094e-05 
110.19574161926829, -2.5258866366850962e-05 
110.27050097985935, -6.466249434139263e-05 
110.34526034045041, -0.00010168758507305 
110.42001970104147, -0.00013209659160768705 
110.49477906163251, -0.00015128468171016535 
110.56953842222356, -0.00016361925306680348 
110.64429778281462, -0.0001701240101537349 
110.71905714340568, -0.00017228305213020208 
110.79381650399674, -0.0001709501586006013 
110.8685758645878, -0.0001666617411877507 
110.94333522517884, -0.00015989066975880543 
111.01809458576989, -0.00014926863895626331 
111.09285394636095, -0.0001350151362827221 
111.167613306952, -0.00011935773915691898 
111.24237266754307, -0.00010310382614139887 
111.31713202813413, -8.611337384986413e-05 
111.39189138872517, -6.563738383825354e-05 
111.46665074931622, -4.337215647142711e-05 
111.54141010990728, -2.412537034340372e-05 
111.61616947049833, -9.107367423088671e-06 
111.6909288310894, 2.1552238172696856e-06 
111.76568819168044, 1.0154120940990016e-05 
111.8404475522715, 1.708156619223052e-05 
111.91520691286254, 2.5469534060612455e-05 
111.9899662734536, 3.528620675158032e-05 
112.06472563404466, 4.416400218969546e-05 
112.13948499463572, 5.278052908206061e-05 
112.21424435522677, 5.919384724157125e-05 
112.28900371581783, 5.949908733147273e-05 
112.36376307640887, 5.122911964265618e-05 
112.43852243699993, 3.909091345703646e-05 
112.51328179759099, 2.745540225784541e-05 
112.58804115818205, 1.546235605905831e-05 
112.6628005187731, 4.36342301878779e-06 
112.73755987936414, -9.711712637750205e-06 
112.8123192399552, -1.3052059837762454e-05 
112.88707860054626, -2.8852116063363118e-06 
112.96183796113732, 1.3572035472214316e-05 
113.03659732172838, 2.763709266799593e-05 
113.11135668231942, 3.2948832998141964e-05 
113.18611604291047, 3.5179307433922805e-05 
113.26087540350153, 3.66862433377192e-05 
113.33563476409259, 3.206443188138609e-05 
113.41039412468365, 2.136167857264398e-05 
113.4851534852747, 7.541233237358187e-06 
113.55991284586575, -5.630261254695287e-06 
113.6346722064568, -1.4176220150201864e-05 
113.70943156704786, -1.8434662114224e-05 
113.78419092763892, -2.0364982085066875e-05 
113.85895028822998, -2.2208933601622797e-05 
113.93370964882102, -2.6037144108180167e-05 
114.00846900941208, -3.189840355816162e-05 
114.08322837000313, -3.5858684174721707e-05 
114.15798773059419, -3.2781943992652774e-05 
114.23274709118525, -2.190105082127766e-05 
114.3075064517763, -3.3628592978033765e-06 
114.38226581236736, 2.3595061650107037e-05 
114.4570251729584, 5.6033544485081286e-05 
114.53178453354946, 8.522646118034298e-05 
114.60654389414051, 0.00010479223124568206 
114.68130325473157, 0.0001124642917804257 
114.75606261532263, 0.0001162390818601982 
114.83082197591366, 0.00012417686404472616 
114.90558133650472, 0.0001343471946973668 
114.98034069709578, 0.0001412496744280318 
115.05510005768684, 0.00013972766746061987 
115.1298594182779, 0.00012915920755403903 
115.20461877886896, 0.00011469891036505601 
115.27937813946, 0.00010455022419168192 
115.35413750005105, 0.00010271972169007229 
115.42889686064211, 0.0001011332657574894 
115.50365622123317, 9.194083605927168e-05 
115.57841558182423, 7.341805584612312e-05 
115.65317494241529, 4.620955543712093e-05 
115.72793430300632, 1.4183857280121658e-05 
115.80269366359738, -1.868629021342433e-05 
115.87745302418844, -5.010451710709223e-05 
115.9522123847795, -8.258220747536445e-05 
116.02697174537056, -0.00012021117123367908 
116.10173110596162, -0.0001634009534254131 
116.17649046655265, -0.00020164476141339014 
116.25124982714371, -0.00021390426325074494 
116.32600918773477, -0.00019291896766670055 
116.40076854832583, -0.00014822745166299446 
116.47552790891689, -9.463373887177899e-05 
116.55028726950792, -4.018368782912479e-05 
116.62504663009898, 1.0383521455482759e-05 
116.69980599069004, 5.429696929697161e-05 
116.7745653512811, 9.266238763543132e-05 
116.84932471187216, 0.0001246209585922463 
116.92408407246322, 0.00014654168902259116 
116.99884343305425, 0.0001610160802721253 
117.0736027936453, 0.00017518774952361823 
117.14836215423637, 0.00018963361947571815 
117.22312151482743, 0.00019936898496106728 
117.29788087541849, 0.00020177058719100555 
117.37264023600954, 0.00019914045798956434 
117.44739959660058, 0.000191305571756523 
117.52215895719164, 0.00017591777941295918 
117.5969183177827, 0.00014792294183026158 
117.67167767837375, 0.00010490377275513065 
117.74643703896481, 6.11124310814516e-05 
117.82119639955587, 2.6366083570526162e-05 
117.8959557601469, 6.393150212692319e-06 
117.97071512073796, -1.5097756193341555e-06 
118.04547448132902, -2.6085910974943556e-06 
118.12023384192008, -3.9455110138139095e-07 
118.19499320251114, 3.527093623894724e-06 
118.2697525631022, 1.228699423907407e-05 
118.34451192369323, 3.1368339751979875e-05 
118.41927128428429, 5.8419180986877216e-05 
118.49403064487535, 8.58339257935153e-05 
118.56879000546641, 0.0001012359868221682 
118.64354936605747, 0.00010362096293329224 
118.7183087266485, 0.00010690613949647558 
118.79306808723956, 0.00012429726778660302 
118.86782744783062, 0.00015358275980340697 
118.94258680842168, 0.00018350781372127462 
119.01734616901274, 0.00020811632972209592 
119.0921055296038, 0.00022752290684201914 
119.16686489019483, 0.00024268087353251607 
119.24162425078589, 0.00025379180947692045 
119.31638361137695, 0.0002567532798247045 
119.39114297196801, 0.00024986133438090305 
119.46590233255907, 0.0002339284307446119 
119.54066169315013, 0.00020742110279484957 
119.61542105374116, 0.00017214872072688397 
119.69018041433222, 0.00013182894946118013 
119.76493977492328, 8.785406013171236e-05 
119.83969913551434, 4.200070699816901e-05 
119.9144584961054, -4.770420441786516e-06 
119.98921785669646, -4.970433145195357e-05 
120.06397721728749, -9.03050522739011e-05 
120.13873657787855, -0.00012280576690676008 
120.2134959384696, -0.0001463197573594636 
120.28825529906067, -0.00016055286765939182 
120.36301465965172, -0.00016521664548565444 
120.43777402024276, -0.00016118402142947162 
120.51253338083382, -0.00015167529968137063 
120.58729274142487, -0.00014000115782231273 
120.66205210201593, -0.00012527061530487853 
120.736811462607, -0.00010384396229081404 
120.81157082319805, -7.796012644226876e-05 
120.88633018378908, -5.076265545771554e-05 
120.96108954438014, -2.325096148595169e-05 
121.0358489049712, -4.023590830379276e-06 
121.11060826556226, 4.592103968693368e-06 
121.18536762615332, 3.755814188602586e-06 
121.26012698674438, -1.202264109608586e-06 
121.33488634733541, -6.992638086310125e-06 
121.40964570792647, -1.33961665395e-05 
121.48440506851753, -1.889903674090567e-05 
121.55916442910859, -2.3526615394937637e-05 
121.63392378969965, -2.7183038430838475e-05 
121.70868315029071, -2.771834934269521e-05 
121.78344251088174, -2.543724895295109e-05 
121.8582018714728, -2.2027513864276713e-05 
121.93296123206386, -1.3212824048770008e-05 
122.00772059265492, 6.7045668978429475e-06 
122.08247995324598, 3.6387811974425944e-05 
122.15723931383701, 6.780955028052793e-05 
122.23199867442807, 9.024617029018246e-05 
122.30675803501913, 0.00010190459087084312 
122.38151739561019, 0.00011037609790556793 
122.45627675620125, 0.0001231537300593187 
122.53103611679231, 0.00013704761238921015 
122.60579547738334, 0.00014894887527506956 
122.6805548379744, 0.00015748580693989008 
122.75531419856546, 0.00016154968578485656 
122.83007355915652, 0.00016031630632067903 
122.90483291974758, 0.00015159480324359258 
122.97959228033864, 0.00013363788154390372 
123.05435164092967, 0.00010525829250998507 
123.12911100152073, 6.371003227390012e-05 
123.20387036211179, 8.735485432951155e-06 
123.27862972270285, -5.2872293863506755e-05 
123.3533890832939, -0.0001257497292300488 
123.42814844388496, -0.00019296424033863035 
123.502907804476, -0.0002486161565495794 
123.57766716506706, -0.0002893390609979799 
123.65242652565811, -0.0003097628880410655 
123.72718588624917, -0.00030749582170801724 
123.80194524684023, -0.0002883375049656375 
123.8767046074313, -0.00025927462885255324 
123.95146396802232, -0.0002303974657939533 
124.02622332861338, -0.00021756153989475516 
124.10098268920444, -0.0002260109473460922 
124.1757420497955, -0.0002407700844958689 
124.25050141038656, -0.00023984511776950284 
124.3252607709776, -0.00021866791834505888 
124.40002013156865, -0.00019253270602750464 
124.47477949215971, -0.00017073683948536423 
124.54953885275077, -0.000144384289248632 
124.62429821334183, -0.00010325600258060115 
124.69905757393289, -4.917574984876105e-05 
124.77381693452392, 2.0009976506551026e-06 
124.84857629511498, 4.2684589063931856e-05 
124.92333565570604, 7.648217526927601e-05 
124.9980950162971, 0.00010048700375976957 
125.07285437688816, 0.00011295482195299036 
125.14761373747922, 0.00011757640380168321 
125.22237309807025, 0.00011626345969820852 
125.29713245866131, 0.00011067445276904784 
125.37189181925237, 0.00010551750461388618 
125.44665117984343, 0.00010180979784864738 
125.52141054043449, 9.339946456601451e-05 
125.59616990102555, 7.709250324275735e-05 
125.67092926161658, 5.578854608578395e-05 
125.74568862220764, 3.434002305731513e-05 
125.8204479827987, 1.3033921840096142e-05 
125.89520734338976, -9.44318597479997e-06 
125.96996670398082, -3.557783688599834e-05 
126.04472606457185, -6.0633234063097504e-05 
126.1194854251629, -8.192439388932747e-05 
126.19424478575397, -9.34270967238414e-05 
126.26900414634503, -9.332726962886888e-05 
126.34376350693609, -8.620036921031901e-05 
126.41852286752714, -7.501515443770468e-05 
126.49328222811818, -5.935504370132258e-05 
126.56804158870924, -4.2790631348680586e-05 
126.6428009493003, -2.613456097487386e-05 
126.71756030989135, -5.8989723587283015e-06 
126.79231967048241, 1.6759796880027907e-05 
126.86707903107347, 3.868043125688012e-05 
126.9418383916645, 5.753383047957297e-05 
127.01659775225556, 7.178959767810982e-05 
127.09135711284662, 7.778763756097887e-05 
127.16611647343768, 7.523679081259891e-05 
127.24087583402874, 7.224734451028039e-05 
127.3156351946198, 7.486400995989514e-05 
127.39039455521083, 8.033586490591368e-05 
127.46515391580189, 8.182733682361476e-05 
127.53991327639295, 7.869719926413237e-05 
127.61467263698401, 7.217450735645016e-05 
127.68943199757507, 5.7778883643607045e-05 
127.7641913581661, 3.2827321376975985e-05 
127.83895071875716, 4.759789251659158e-06 
127.91371007934822, -2.6737825799760735e-05 
127.98846943993928, -6.067862638913165e-05 
128.06322880053034, -9.33872559482785e-05 
128.1379881611214, -0.00011698291161843752 
128.21274752171243, -0.00012795219196255205 
128.2875068823035, -0.00012747315088810905 
128.36226624289455, -0.0001212027925841426 
128.4370256034856, -0.00011641818847754211 
128.51178496407667, -0.00011136789922575174 
128.58654432466773, -0.00010315845506090209 
128.66130368525876, -9.519465404634475e-05 
128.73606304584982, -8.985580378564483e-05 
128.81082240644088, -8.274214484567869e-05 
128.88558176703194, -7.347229752154976e-05 
128.960341127623, -6.542661723944951e-05 
129.03510048821406, -5.9293920161724176e-05 
129.1098598488051, -5.663235493084429e-05 
129.18461920939615, -5.590865184502703e-05 
129.2593785699872, -5.4593247309841325e-05 
129.33413793057827, -5.199538428050056e-05 
129.40889729116932, -4.8691296162494795e-05 
129.48365665176038, -4.4215864454853114e-05 
129.55841601235142, -3.679518453870655e-05 
129.63317537294247, -2.671649469599951e-05 
129.70793473353353, -1.8433106307972605e-05 
129.7826940941246, -1.511215207282634e-05 
129.85745345471565, -1.343502845433986e-05 
129.93221281530668, -9.421522812768525e-06 
130.00697217589774, -7.592401415367124e-07 
130.0817315364888, 1.084522425337605e-05 
130.15649089707986, 2.174160520666097e-05 
130.23125025767092, 3.1427899090615485e-05 
130.30600961826198, 4.032153225478278e-05 
130.380768978853, 4.5152269183326546e-05 
130.45552833944407, 4.1876543739520826e-05 
130.53028770003513, 2.7600268055326583e-05 
130.6050470606262, 3.961626949781158e-06 
130.67980642121725, -2.5922929390604542e-05 
130.7545657818083, -6.093662552071101e-05 
130.82932514239934, -9.729288291009469e-05 
130.9040845029904, -0.0001291388977149588 
130.97884386358146, -0.00015153225556968159 
131.05360322417252, -0.00016149849141429407 
131.12836258476358, -0.00016017769051973558 
131.20312194535464, -0.00014983524503105948 
131.27788130594567, -0.00013234151809878882 
131.35264066653673, -0.00010872250721228772 
131.4274000271278, -8.091486236343692e-05 
131.50215938771885, -5.209678542755615e-05 
131.5769187483099, 0.0016049424248824069 
131.65167810890094, 0.00419622665050823 
131.726437469492, 0.005426555164185727 
131.80119683008306, 0.004630731316997795 
131.87595619067412, 0.0036259936676034327 
131.95071555126518, 0.0025420265044371303 
132.02547491185624, 0.0016803030545850428 
132.10023427244727, 0.0011462811870255997 
132.17499363303833, 0.0009530915481075338 
132.2497529936294, 0.000987968688087878 
132.32451235422045, 0.001033706960585288 
132.3992717148115, 0.001158410666454953 
132.47403107540256, 0.0011944502086322548 
132.5487904359936, 0.0012134271410895977 
132.62354979658465, 0.0011957287378146914 
132.69830915717571, 0.0011604742638997617 
132.77306851776677, 0.001064409457009049 
132.84782787835783, 0.0010082125409650187 
132.9225872389489, 0.0009344564823363843 
132.99734659953992, 0.0008636193380664221 
133.07210596013098, 0.0007723888293942345 
133.14686532072204, 0.0007010916883334414 
133.2216246813131, 0.0005814299249249618 
133.29638404190416, 0.0007331762791519468 
133.3711434024952, 0.0003834144388931856 
133.44590276308625, 7.396823273978458e-05 
133.5206621236773, 7.425939818783483e-05 
133.59542148426837, 0.0001942091424907341 
133.67018084485943, 0.000184119026339606 
133.7449402054505, 0.00012443686727945378 
133.81969956604152, 5.405357386927402e-05 
133.89445892663258, -6.66573285442373e-06 
133.96921828722364, -2.7622352164263396e-05 
134.0439776478147, 2.975866351918703e-06 
134.11873700840576, 0.0001177165690338615 
134.19349636899682, 0.0002799258258147102 
134.26825572958785, 0.00043748410131465575 
134.3430150901789, 0.0005297539927716213 
134.41777445076997, 0.0006046878889973703 
134.49253381136103, 0.0006404986316281482 
134.5672931719521, 0.0006268734161918449 
134.64205253254315, 0.0006450221551811112 
134.71681189313418, 0.0006209270405497329 
134.79157125372524, 0.0006085271664166671 
134.8663306143163, 0.0005997609895153144 
134.94108997490736, 0.000590583969337203 
135.01584933549842, 0.0005706141136419883 
135.09060869608948, 0.0005358403271629405 
135.1653680566805, 0.0004980032863285316 
135.24012741727157, 0.00040202314121437846 
135.31488677786263, 0.00030769285262073284 
135.38964613845368, 0.00023273874106089355 
135.46440549904474, 0.00018786123703109115 
135.53916485963578, 0.00013629460796119944 
135.61392422022683, 9.696270411437722e-05 
135.6886835808179, 5.069172078473722e-05 
135.76344294140895, 9.413059487908061e-06 
135.838202302, -3.285857288004157e-05 
135.91296166259107, -7.452849126876795e-05 
135.9877210231821, -0.00011691183565935014 
136.06248038377316, -0.00012603680581913155 
136.13723974436422, -9.698471720232321e-05 
136.21199910495528, -4.7328203922448675e-05 
136.28675846554634, 1.0293245433288294e-05 
136.3615178261374, 3.9163228654051115e-05 
136.43627718672843, 6.81981127850949e-06 
136.5110365473195, 1.6942335705696113e-05 
136.58579590791055, 4.252962394804446e-05 
136.6605552685016, 5.867818377677521e-05 
136.73531462909267, 5.46601466368805e-05 
136.81007398968373, 5.809831913701426e-05 
136.88483335027476, 9.542251656673369e-05 
136.95959271086582, 0.00014527677461974948 
137.03435207145688, 0.00017174379423050146 
137.10911143204794, 0.00019303087086098127 
137.183870792639, 0.0002123457162217917 
137.25863015323003, 0.00022236023023628322 
137.3333895138211, 0.00022127321281508052 
137.40814887441215, 0.00020370901972873888 
137.4829082350032, 0.00016456205959843568 
137.55766759559427, 0.00010581307082574125 
137.63242695618533, 4.0194088235505946e-05 
137.70718631677636, -2.1074538505277562e-05 
137.78194567736742, -7.189035149605663e-05 
137.85670503795848, -0.00011081128091163767 
137.93146439854954, -0.00013698087944153902 
138.0062237591406, -0.00015507690619425405 
138.08098311973166, -0.0001696868539095381 
138.1557424803227, -0.00017601995698451412 
138.23050184091375, -0.000171070669789503 
138.3052612015048, -0.0001557928641277917 
138.38002056209586, -0.0001333499862633392 
138.45477992268692, -0.00010880661365683195 
138.52953928327798, -8.232881383833716e-05 
138.60429864386901, -6.0175442597549226e-05 
138.67905800446007, -4.006317183313096e-05 
138.75381736505113, -1.860639361137186e-05 
138.8285767256422, 9.19776599340186e-06 
138.90333608623325, 4.200583827929779e-05 
138.97809544682428, 7.243452716268005e-05 
139.05285480741534, 9.294858895432887e-05 
139.1276141680064, 0.00010348080986505724 
139.20237352859746, 0.00010846636037882512 
139.27713288918852, 0.00011028652709568368 
139.35189224977958, 0.0001080774892654773 
139.4266516103706, 0.00010094932507396643 
139.50141097096167, 8.875147593954017e-05 
139.57617033155273, 7.241144655719226e-05 
139.6509296921438, 5.6602622961557256e-05 
139.72568905273485, 4.19864555426609e-05 
139.8004484133259, 2.8210314213725e-05 
139.87520777391694, 1.4554132899513087e-05 
139.949967134508, -2.0585345270251334e-06 
140.02472649509906, -1.9794870854379295e-05 
140.09948585569012, -3.4197871016287875e-05 
140.17424521628118, -4.456841166854853e-05 
140.24900457687224, -4.9486117935088304e-05 
140.32376393746327, -4.632774709106009e-05 
140.39852329805433, -3.170092436098511e-05 
140.4732826586454, -7.657418914045142e-06 
140.54804201923645, 1.7861776195813807e-05 
140.6228013798275, 3.8486453321911825e-05 
140.69756074041857, 5.13773301602978e-05 
140.7723201010096, 5.44915989810595e-05 
140.84707946160066, 4.987642065873625e-05 
140.92183882219172, 4.0142733015027775e-05 
140.99659818278278, 2.7254456487643665e-05 
141.07135754337384, 1.3502029267572561e-05 
141.14611690396487, 3.5031042949162128e-06 
141.22087626455593, 1.5645735089604696e-06 
141.29563562514699, 5.008672328860049e-06 
141.37039498573805, 6.4992863581220765e-06 
141.4451543463291, 3.420662666409638e-06 
141.51991370692016, -4.873707270439686e-06 
141.5946730675112, -1.7027426764773512e-05 
141.66943242810225, -2.920280889509807e-05 
141.7441917886933, -4.1149501833539156e-05 
141.81895114928437, -5.473195815707844e-05 
141.89371050987543, -6.936980213080354e-05 
141.9684698704665, -8.525134263923909e-05 
142.04322923105752, -9.959174720512658e-05 
142.11798859164858, -0.00011000230840465608 
142.19274795223964, -0.00011129234851409502 
142.2675073128307, -0.00010296268838070591 
142.34226667342176, -8.436561254665885e-05 
142.41702603401282, -5.706245506982016e-05 
142.49178539460385, 0.0003881695829888811 
142.5665447551949, 0.0003468626163250707 
142.64130411578597, 0.0002337893876167546 
142.71606347637703, 0.0001960788537432518 
142.7908228369681, 0.0001948979273890865 
142.86558219755912, 0.00019491303079722716 
142.94034155815018, 0.00019613200844778112 
143.01510091874124, 0.00018927581535087778 
143.0898602793323, 0.00018263849578417684 
143.16461963992336, 0.00016092117036958404 
143.23937900051442, 0.0001101899929932361 
143.31413836110545, 6.941017916509282e-05 
143.3888977216965, 3.6425576872489235e-05 
143.46365708228757, 1.1371957300938007e-06 
143.53841644287863, -2.5249154373116315e-05 
143.6131758034697, -5.00583304524402e-05 
143.68793516406075, -6.232295270814235e-05 
143.76269452465178, -7.042962832949739e-05 
143.83745388524284, -6.394580064970476e-05 
143.9122132458339, -5.6215991280196765e-05 
143.98697260642496, -3.6999782347982014e-05 
144.06173196701602, -2.216474448036634e-05 
144.13649132760708, -9.062286819007364e-06 
144.2112506881981, 3.90868310555366e-05 
144.28601004878917, 2.650636059511596e-05 
144.36076940938023, 1.72053733065318e-05 
144.43552876997128, 3.567788931946485e-05 
144.51028813056234, 5.560086857296939e-05 
144.58504749115338, 6.731594818430894e-05 
144.65980685174443, 8.94715876178527e-05 
144.7345662123355, 0.00011326299907484189 
144.80932557292655, 0.00011758302870076007 
144.8840849335176, 0.0001267595469574542 
144.95884429410867, 0.00012194401424574843 
145.0336036546997, 0.00012144307811093392 
145.10836301529076, 0.00010077219867109583 
145.18312237588182, 9.078958096464586e-05 
145.25788173647288, 9.024946241460949e-05 
145.33264109706394, 8.452853832408542e-05 
145.407400457655, 7.533468024749049e-05 
145.48215981824603, 6.749590470121678e-05 
145.5569191788371, 6.032278670483412e-05 
145.63167853942815, 5.6069315726910885e-05 
145.7064379000192, 4.9085660481181556e-05 
145.78119726061027, 4.03685536360103e-05 
145.85595662120133, 2.448881754937011e-05 
145.93071598179236, 5.529711256611388e-06 
146.00547534238342, -1.2045461885005048e-05 
146.08023470297448, -2.345192084452173e-05 
146.15499406356554, -2.2871081782852648e-05 
146.2297534241566, -1.7226516198997596e-05 
146.30451278474766, -3.8994239088131163e-07 
146.3792721453387, 9.550379699728993e-06 
146.45403150592975, 1.489412275879043e-05 
146.5287908665208, 1.9009551525221686e-05 
146.60355022711187, 3.783811444973563e-05 
146.67830958770293, 6.007936770112364e-05 
146.75306894829396, 8.809680373705736e-05 
146.82782830888502, 0.0001115449074762867 
146.90258766947608, 0.00012147740086515935 
146.97734703006714, 0.00011678023316658247 
147.0521063906582, 0.00010915305934926592 
147.12686575124926, 0.0001024045586113786 
147.2016251118403, 9.827785597873962e-05 
147.27638447243135, 8.254080015271263e-05 
147.3511438330224, 5.480806632155912e-05 
147.42590319361346, 2.286775084313935e-05 
147.50066255420452, -1.694959931032488e-05 
147.57542191479558, -6.228342448126992e-05 
147.65018127538661, -0.00010340029938089371 
147.72494063597767, -0.0001441173140453443 
147.79969999656873, -0.0001669821517016631 
147.8744593571598, -0.0001807735375503703 
147.94921871775085, -0.00017796193804063188 
148.0239780783419, -0.0001619172517368111 
148.09873743893294, -0.00013670880098105794 
148.173496799524, -0.0001051354837011699 
148.24825616011506, -7.198225395221591e-05 
148.32301552070612, -4.495513649049472e-05 
148.39777488129718, -1.8192550820373763e-05 
148.4725342418882, 1.0018694299032286e-05 
148.54729360247927, 4.0537091564023814e-05 
148.62205296307033, 6.77076439463879e-05 
148.6968123236614, 8.87566498025081e-05 
148.77157168425245, 0.00010184725448870966 
148.8463310448435, 0.00010873405668378037 
148.92109040543454, 0.00011111368521013912 
148.9958497660256, 0.00011261475397327898 
149.07060912661666, 0.00011053824386548768 
149.14536848720772, 9.928035495344329e-05 
149.22012784779878, 7.790098685142596e-05 
149.29488720838984, 4.6896260584326e-05 
149.36964656898087, 7.030172665731516e-06 
149.44440592957193, -4.205738390789505e-05 
149.519165290163, -9.771464900165037e-05 
149.59392465075405, -0.00015530129208433848 
149.6686840113451, -0.0002075337294350163 
149.74344337193617, -0.00024526619284269977 
149.8182027325272, -0.0002614609759425261 
149.89296209311826, -0.00025441194327032184 
149.96772145370932, -0.0002286814778464241 
150.04248081430038, -0.00019415783650661385 
150.11724017489144, -0.0001559054667450228 
150.19199953548247, -0.0001106402172780177 
150.26675889607353, -6.92625177258347e-05 
150.34151825666459, -3.643046061344129e-05 
150.41627761725564, -4.851054871354486e-06 
150.4910369778467, 3.4077220709784154e-05 
150.56579633843776, 7.9407748989949e-05 
150.6405556990288, 0.00012569247750910732 
150.71531505961985, 0.00016534883877412877 
150.7900744202109, 0.00019306932022226998 
150.86483378080197, 0.00021121183622554258 
150.93959314139303, 0.0002214032389059573 
151.0143525019841, 0.0002194054440283515 
151.08911186257512, 0.00020658105984175127 
151.16387122316618, 0.00018818109020150097 
151.23863058375724, 0.00016607645595914362 
151.3133899443483, 0.00013872896999508834 
151.38814930493936, 0.00010769936765458165 
151.46290866553042, 7.895029088803184e-05 
151.53766802612145, 6.130930560541855e-05 
151.6124273867125, 5.993714378660257e-05 
151.68718674730357, 7.242195474337608e-05 
151.76194610789463, 8.977799738352202e-05 
151.8367054684857, 0.00010584075449568638 
151.91146482907675, 0.00011020850648368564 
151.98622418966778, 0.0001067565410657831 
152.06098355025884, 0.00010355958934084134 
152.1357429108499, 0.0001028155387821807 
152.21050227144096, 9.982664901931482e-05 
152.28526163203202, 9.188834568917207e-05 
152.36002099262305, 8.257455119534943e-05 
152.4347803532141, 7.701801453606125e-05 
152.50953971380517, 7.490584677954073e-05 
152.58429907439623, 7.151740305264107e-05 
152.6590584349873, 6.338914736723552e-05 
152.73381779557835, 5.02842750144174e-05 
152.80857715616938, 3.745246556227071e-05 
152.88333651676044, 3.079683490428255e-05 
152.9580958773515, 2.6108077656448314e-05 
153.03285523794256, 1.9411763151913707e-05 
153.10761459853362, 3.2854770894851495e-06 
153.18237395912467, -2.065822276820959e-05 
153.2571333197157, -4.3706654095844347e-05 
153.33189268030677, -6.868183117710352e-05 
153.40665204089782, -9.998197131535233e-05 
153.48141140148888, -0.00013267906535673472 
153.55617076207994, -0.0001622744380841597 
153.630930122671, -0.00018287365604666232 
153.70568948326203, -0.000189542184353087 
153.7804488438531, -0.00018453488108244938 
153.85520820444415, -0.0001724527173479874 
153.9299675650352, -0.0001562548037495459 
154.00472692562627, -0.0001382245602025152 
154.0794862862173, -0.00011798898619275617 
154.15424564680836, -9.830837255160219e-05 
154.22900500739942, -8.048910132169937e-05 
154.30376436799048, -6.572905318882911e-05 
154.37852372858154, -5.072879574068204e-05 
154.4532830891726, -3.334270500023988e-05 
154.52804244976363, -1.649140944961088e-05 
154.6028018103547, -2.9208811833951327e-06 
154.67756117094575, 9.45953973450242e-06 
154.7523205315368, 1.8479569241588227e-05 
154.82707989212787, 1.952460929545235e-05 
154.90183925271893, 1.3132666481239508e-05 
154.97659861330996, 1.5939644854691615e-06 
155.05135797390102, -1.3154335209446824e-05 
155.12611733449208, -3.016251794668733e-05 
155.20087669508314, -4.7904454243999776e-05 
155.2756360556742, -6.44445780023396e-05 
155.35039541626526, -7.839185790480136e-05 
155.4251547768563, -9.178296395541151e-05 
155.49991413744735, -0.0001048607850925289 
155.5746734980384, -0.00011920938743606067 
155.64943285862947, -0.0001344664774797296 
155.72419221922053, -0.00014762605430925505 
155.79895157981156, -0.00015566525544987342 
155.87371094040262, -0.00015852743278882056 
155.94847030099368, -0.00015642657752340435 
156.02322966158474, -0.00015095389893902034 
156.0979890221758, -0.00014337719149013807 
156.17274838276686, -0.00013586407746704255 
156.2475077433579, -0.00012990267667614832 
156.32226710394895, -0.00013075811960118662 
156.39702646454, -0.0001427951133266486 
156.47178582513106, -0.00016366008103302785 
156.54654518572212, -0.00018720401310021618 
156.62130454631318, -0.000208394346032341 
156.69606390690421, -0.00022340473385968699 
156.77082326749527, -0.0002348742005533292 
156.84558262808633, -0.0002403164748472208 
156.9203419886774, -0.00024092162516524364 
156.99510134926845, -0.00023976836924890105 
157.0698607098595, -0.00024009589208811628 
157.14462007045054, -0.00024294453998117887 
157.2193794310416, -0.0002458696174963924 
157.29413879163266, -0.0002399134584181437 
157.36889815222372, -0.00022246254123065563 
157.44365751281478, -0.00019943699582694247 
157.51841687340584, -0.00017597067350516197 
157.59317623399687, -0.0001517284409032667 
157.66793559458793, -0.00012816391002988748 
157.742694955179, -0.00011060581122936624 
157.81745431577005, -9.890846500192478e-05 
157.8922136763611, -9.320757087792393e-05 
157.96697303695214, -9.123057981910384e-05 
158.0417323975432, -9.122315529444617e-05 
158.11649175813426, -9.466679471233074e-05 
158.19125111872532, -0.00010214177105992233 
158.26601047931638, -0.00011541092091585072 
158.34076983990744, -0.00013030638121956152 
158.41552920049847, -0.0001451200901824803 
158.49028856108953, -0.00015452115319837856 
158.5650479216806, -0.00015579630283282987 
158.63980728227165, -0.000149899567532541 
158.7145666428627, -0.00013495659112729163 
158.78932600345377, -0.00011395790138118504 
158.8640853640448, -9.503304287526802e-05 
158.93884472463586, -7.752443342813991e-05 
159.01360408522692, -5.830744709159615e-05 
159.08836344581798, -3.8134219660686705e-05 
159.16312280640904, -1.6018628941903134e-05 
159.2378821670001, 8.746852459355306e-06 
159.31264152759113, 3.2134572421622785e-05 
159.38740088818219, 5.016074863625328e-05 
159.46216024877324, 6.31653570469737e-05 
159.5369196093643, 7.706613399128485e-05 
159.61167896995536, 8.842782640928947e-05 
159.6864383305464, 0.00011046613742590737 
159.76119769113745, 0.00012412524093507847 
159.8359570517285, 0.00013765785754725945 
159.91071641231957, 0.00014887019401637645 
159.98547577291063, 0.0001553301019303666 
160.0602351335017, 0.00015697939173475926 
160.13499449409272, 0.00015473935828694876 
160.20975385468378, 0.00014680516526030752 
160.28451321527484, 0.00013192830047550926 
160.3592725758659, 0.00011042923375771664 
160.43403193645696, 8.334665943794914e-05 
160.50879129704802, 5.096567610080205e-05 
160.58355065763905, 1.0493115209593159e-05 
160.6583100182301, -3.785957421224994e-05 
160.73306937882117, -8.173268146910052e-05 
160.80782873941223, -0.00011897348663883866 
160.8825881000033, -0.00014510721519522737 
160.95734746059435, -0.00015976404010441614 
161.03210682118538, -0.00016587739537565375 
161.10686618177644, -0.00016563589865134133 
161.1816255423675, -0.00015679190014906448 
161.25638490295856, -0.0001361866275519749 
161.33114426354962, -0.00010563328320004514 
161.40590362414065, -7.10412891849987e-05 
161.4806629847317, -3.827951236532185e-05 
161.55542234532277, -1.0408661307302687e-05 
161.63018170591383, 1.3957846964754192e-05 
161.7049410665049, 3.586903934999834e-05 
161.77970042709595, 5.6653702213156154e-05 
161.85445978768698, 8.012535943925883e-05 
161.92921914827804, 0.00011036321359930529 
162.0039785088691, 0.00014013700635319093 
162.07873786946016, 0.0001665975574135518 
162.15349723005122, 0.00018777818437521485 
162.22825659064227, 0.00020784127411805893 
162.3030159512333, 0.00022624549955291217 
162.37777531182437, 0.00024118162128390635 
162.45253467241542, 0.0002509337154869178 
162.52729403300648, 0.0002509330490032012 
162.60205339359754, 0.0002404736009595598 
162.6768127541886, 0.00021888227575799144 
162.75157211477963, 0.00018475471166382713 
162.8263314753707, 0.00013861438073887783 
162.90109083596175, 8.297756974393096e-05 
162.9758501965528, 1.7793673600064887e-05 
163.05060955714387, -5.218626527700921e-05 
163.12536891773493, -0.00011817019050548746 
163.20012827832596, -0.00017294404276781947 
163.27488763891702, -0.00021273854567250048 
163.34964699950808, -0.00023364715198462426 
163.42440636009914, -0.00023598343732626845 
163.4991657206902, -0.00022644000892818199 
163.57392508128123, -0.0002139847446631422 
163.6486844418723, -0.00020310163714904353 
163.72344380246335, -0.00018875312598135366 
163.7982031630544, -0.0001630132652639261 
163.87296252364547, -0.00012425143173972706 
163.94772188423653, -7.436958257769798e-05 
164.02248124482756, -2.7400257153909578e-05 
164.09724060541862, 1.3796908662306275e-05 
164.17199996600968, 4.710520878185676e-05 
164.24675932660074, 7.318089796295512e-05 
164.3215186871918, 9.548724885915757e-05 
164.39627804778286, 0.00011341281884730134 
164.4710374083739, 0.00012225818831982467 
164.54579676896495, 0.00011949859815006678 
164.620556129556, 0.00010094051155370274 
164.69531549014707, 8.039698593817167e-05 
164.77007485073813, 6.835017628562375e-05 
164.8448342113292, 6.5506032026405e-05 
164.91959357192022, 6.981071817051496e-05 
164.99435293251128, 8.019978554928587e-05 
165.06911229310234, 9.407930169366009e-05 
165.1438716536934, 0.00010547467980489812 
165.21863101428445, 0.0001106746858640624 
165.2933903748755, 0.00011168359036272803 
165.36814973546655, 0.00011196727766399521 
165.4429090960576, 0.00011129267966746871 
165.51766845664866, 0.00011144677462131343 
165.59242781723972, 0.00011972398374657028 
165.66718717783078, 0.00013537419137044942 
165.74194653842181, 0.0001523763319504709 
165.81670589901287, 0.00016268518797256634 
165.89146525960393, 0.00016434965272921995 
165.966224620195, 0.0001514215716367846 
166.04098398078605, 0.00012678722085251136 
166.1157433413771, 9.881449640180477e-05 
166.19050270196814, 7.594070288814864e-05 
166.2652620625592, 6.152002647537008e-05 
166.34002142315026, 5.759492379036855e-05 
166.41478078374132, 6.596475848995216e-05 
166.48954014433238, 8.188364796311466e-05 
166.56429950492344, 0.00010220399380112273 
166.63905886551447, 0.00012142602322630497 
166.71381822610553, 0.00012962118642360812 
166.7885775866966, 0.00012103357453322166 
166.86333694728765, 9.8336540849156e-05 
166.9380963078787, 7.593457398345088e-05 
167.01285566846974, 7.664176061065995e-05 
167.0876150290608, 0.00010339440340472311 
167.16237438965186, 0.00012261184471947366 
167.23713375024292, 0.00013681836686432712 
167.31189311083398, 0.00015545544782532105 
167.38665247142504, 0.00017494563589913698 
167.46141183201607, 0.00018414196107702295 
167.53617119260713, 0.0001910320117823133 
167.6109305531982, 0.00019504572728406807 
167.68568991378925, 0.00019677121667350527 
167.7604492743803, 0.00019701021773153176 
167.83520863497137, 0.00019556369035079871 
167.9099679955624, 0.00019336267395821073 
167.98472735615346, 0.0001824296185395081 
168.05948671674452, 0.00015859722342018834 
168.13424607733558, 0.00012972089505741582 
168.20900543792663, 9.350605336571149e-05 
168.2837647985177, 5.914415767793337e-05 
168.35852415910873, 3.082711042438992e-05 
168.43328351969978, 6.824720791087448e-06 
168.50804288029084, -1.015231142384904e-05 
168.5828022408819, -2.1859077607808077e-05 
168.65756160147296, -2.5628622466684194e-05 
168.73232096206402, -2.616560202854082e-05 
168.80708032265505, -3.2303792582086644e-05 
168.8818396832461, -4.4732804742985464e-05 
168.95659904383717, -6.092114923805773e-05 
169.03135840442823, -7.833835996156642e-05 
169.1061177650193, -9.452500514969086e-05 
169.18087712561032, -0.00010656234020358236 
169.25563648620138, -0.000110606890924648 
169.33039584679244, -0.00010377586506282716 
169.4051552073835, -8.932358795209158e-05 
169.47991456797456, -7.334696774647959e-05 
169.55467392856562, -5.689243770964086e-05 
169.62943328915665, -3.834809295883363e-05 
169.7041926497477, -8.562083287310957e-06 
169.77895201033877, 2.4284235295167105e-05 
169.85371137092983, 5.614516322470341e-05 
169.9284707315209, 8.36618046548745e-05 
170.00323009211195, 0.00010455094173327511 
170.07798945270298, 0.00012414060477693997 
170.15274881329404, 0.00014682413925042617 
170.2275081738851, 0.0001697240155791358 
170.30226753447616, 0.00019117930589578763 
170.37702689506722, 0.0002098713655735334 
170.45178625565828, 0.00022303395297287095 
170.5265456162493, 0.00023569325713568734 
170.60130497684037, 0.000245487712608285 
170.67606433743143, 0.0002478533297375271 
170.7508236980225, 0.0002402558056453258 
170.82558305861355, 0.00022055858033371653 
170.90034241920458, 0.0001912181326703374 
170.97510177979564, 0.00015663743809082262 
171.0498611403867, 0.00012051283664974135 
171.12462050097776, 8.762802852079438e-05 
171.19937986156881, 5.9660899976745486e-05 
171.27413922215987, 3.5549588348693964e-05 
171.3488985827509, 1.7144266682324214e-05 
171.42365794334196, 4.8224408539665735e-06 
171.49841730393302, -6.025542270564793e-06 
171.57317666452408, -1.9253788770094074e-05 
171.64793602511514, -3.275344511107743e-05 
171.7226953857062, -4.310000110013801e-05 
171.79745474629723, -4.787422081593939e-05 
171.8722141068883, -4.8239813281788116e-05 
171.94697346747935, -4.92627974770707e-05 
172.0217328280704, -5.474494659382715e-05 
172.09649218866147, -6.466956393906484e-05 
172.17125154925253, -7.580627132962485e-05 
172.24601090984356, -8.398649293178009e-05 
172.32077027043462, -8.762886286562739e-05 
172.39552963102568, -8.512387125157988e-05 
172.47028899161674, -7.815325831695269e-05 
172.5450483522078, -6.95842942279809e-05 
172.61980771279883, -5.916099411254383e-05 
172.6945670733899, -4.745925043396419e-05 
172.76932643398095, -3.4268973623523984e-05 
172.844085794572, -1.841215112844607e-05 
172.91884515516307, -5.288016902152083e-06 
172.99360451575413, 1.0436046246277322e-06 
173.06836387634516, 3.830978004121322e-07 
173.14312323693622, -2.7436289249360906e-06 
173.21788259752728, -5.040317619198734e-06 
173.29264195811834, -8.066842199967976e-06 
173.3674013187094, -1.528716860365446e-05 
173.44216067930046, -2.946085551449414e-05 
173.5169200398915, -5.177685633302818e-05 
173.59167940048255, -8.010820927680082e-05 
173.6664387610736, -0.00010860903124292971 
173.74119812166467, -0.00013091919156350197 
173.81595748225573, -0.00014319226587225194 
173.89071684284679, -0.0001432349303639197 
173.96547620343782, -0.00013310968208295713 
174.04023556402888, -0.00011710421634387578 
174.11499492461994, -9.550663176190569e-05 
174.189754285211, -6.987945058632937e-05 
174.26451364580205, -4.567483281169999e-05 
174.3392730063931, -3.125287818272363e-05 
174.41403236698415, -3.148617455602231e-05 
174.4887917275752, -4.258528038550692e-05 
174.56355108816626, -4.5888564618014274e-05 
174.63831044875732, -4.932216866480502e-05 
174.71306980934838, -5.485599190619381e-05 
174.7878291699394, -5.569926989604419e-05 
174.86258853053047, -5.468899204540322e-05 
174.93734789112153, -5.7376523450066116e-05 
175.0121072517126, -5.9410946959694357e-05 
175.08686661230365, -5.3848633298594464e-05 
175.1616259728947, -4.115713960988942e-05 
175.23638533348574, -2.6477087268211918e-05 
175.3111446940768, -4.495047791271922e-06 
175.38590405466786, 0.0025881257081832405 
175.46066341525892, 0.004216367837682615 
175.53542277584998, 0.003307621840039684 
175.61018213644104, 0.002661084166069441 
175.68494149703207, 0.0023782162485313373 
175.75970085762313, 0.002086207880980585 
175.8344602182142, 0.0018280077932050357 
175.90921957880525, 0.0015707897339775172 
175.9839789393963, 0.001534838830194886 
176.05873829998737, 0.0015636734983865879 
176.1334976605784, 0.0015216629484544769 
176.20825702116946, 0.001323231466056398 
176.28301638176052, 0.0012252220016735638 
176.35777574235158, 0.0011845184078597907 
176.43253510294264, 0.0011401801456462784 
176.50729446353367, 0.001098640380992538 
176.58205382412473, 0.0010311546764497114 
176.6568131847158, 0.0009658230612266273 
176.73157254530685, 0.0009095050499612465 
176.8063319058979, 0.0008826124795663913 
176.88109126648897, 0.0008174122903772295 
176.95585062708, 0.0007727815132368786 
177.03060998767106, 0.0007208186503023387 
177.10536934826212, 0.0007668416181331925 
177.18012870885318, 0.0005807509534904273 
177.25488806944423, 0.0007816138251191141 
177.3296474300353, 0.0008340544898277359 
177.40440679062633, 0.0008327322071112221 
177.47916615121738, 0.0007725745681219738 
177.55392551180844, 0.0007223158127716636 
177.6286848723995, 0.0007041417222074393 
177.70344423299056, 0.0006779302564453893 
177.77820359358162, 0.0006527993245586483 
177.85296295417265, 0.0006390521531438142 
177.9277223147637, 0.0006269303091605021 
178.00248167535477, 0.0005858215204468915 
178.07724103594583, 0.0005308006205207575 
178.1520003965369, 0.0004947422721987147 
178.22675975712792, 0.00045013374317254333 
178.30151911771898, 0.00044620702645678626 
178.37627847831004, 0.0004731225703667665 
178.4510378389011, 0.0004911919498473936 
178.52579719949216, 0.0005621845783778064 
178.6005565600832, 0.0006303104622227918 
178.67531592067425, 0.000692096809065538 
178.7500752812653, 0.000733358224964617 
178.82483464185637, 0.0007440434201676659 
178.89959400244743, 0.0007307486507055828 
178.9743533630385, 0.0006588021612327147 
179.04911272362952, 0.0005615988277551352 
179.12387208422058, 0.0004921070143907589 
179.19863144481164, 0.00045782021173416195 
179.2733908054027, 0.00043147945081517633 
179.34815016599376, 0.0004185868219200263 
179.4229095265848, 0.0003914541090714532 
179.49766888717585, 0.00038832178499022935 
179.5724282477669, 0.0003779481884569627 
179.64718760835797, 0.0003809107188759182 
179.72194696894903, 0.00037170590557601484 
179.7967063295401, 0.0003795097675847065 
179.87146569013112, 0.00035404093962827625 
179.94622505072218, 0.00035091947552263526 
180.02098441131324, 0.00034690436290032403 
180.0957437719043, 0.00037344749491676724 
180.17050313249536, 0.00034918780027136886 
180.24526249308641, 0.00027476498021148976 
180.32002185367745, 0.00022796909278879055 
180.3947812142685, 0.00020452350056856833 
180.46954057485956, 0.00019459137012617326 
180.54429993545062, 0.00019086050467303272 
180.61905929604168, 0.00017469432591959291 
180.69381865663274, 0.00016372181276560582 
180.76857801722377, 0.0001591743874249336 
180.84333737781483, 0.0001227977053462654 
180.9180967384059, 6.64324309386906e-05 
180.99285609899695, 1.5395642134131523e-07 
181.067615459588, -6.845682687379469e-05 
181.14237482017904, -0.00014598694971384445 
181.2171341807701, -0.00021846736577898517 
181.29189354136116, -0.0002816243398336641 
181.36665290195222, -0.0003225086330980503 
181.44141226254328, -0.0003460821828446597 
181.51617162313434, -0.0003465798880674358 
181.59093098372537, -0.0003297588158232428 
181.66569034431643, -0.00029508431941418405 
181.7404497049075, -0.00025590454248041285 
181.81520906549855, -0.0002042663522469737 
181.8899684260896, -0.00014730002570450867 
181.96472778668067, -8.956163592340189e-05 
182.0394871472717, -3.0181861379275126e-05 
182.11424650786276, 2.7413085386075648e-05 
182.18900586845382, 7.978564572817659e-05 
182.26376522904488, 0.00012838596813889608 
182.33852458963594, 0.00017224480598219497 
182.413283950227, 0.00020874112211314165 
182.48804331081803, 0.00023628171796851257 
182.5628026714091, 0.0002620693228639804 
182.63756203200015, 0.0002858419068074 
182.7123213925912, 0.000303263867094851 
182.78708075318227, 0.00031210718755964723 
182.8618401137733, 0.0003100622965832235 
182.93659947436436, 0.00029288539538687987 
183.01135883495542, 0.00026176569813633445 
183.08611819554648, 0.00022034113768014282 
183.16087755613754, 0.00016891367771225 
183.2356369167286, 0.0001070818164369757 
183.31039627731963, 4.181703869202648e-05 
183.38515563791069, -2.1141167237423745e-05 
183.45991499850174, -7.94080647737396e-05 
183.5346743590928, -0.00012740945592533103 
183.60943371968386, -0.00016840157601050328 
183.68419308027492, -0.00020075169506972917 
183.75895244086595, -0.00022598539641004923 
183.833711801457, -0.0002444551037003622 
183.90847116204807, -0.00025773563211330884 
183.98323052263913, -0.00026975146090183947 
184.0579898832302, -0.00028476687163847834 
184.13274924382125, -0.00030309609773927976 
184.20750860441228, -0.00032282946641421255 
184.28226796500334, -0.0003406494731330369 
184.3570273255944, -0.00035067074657400935 
184.43178668618546, -0.00034914290665466274 
184.50654604677652, -0.0003364895949138346 
184.58130540736758, -0.00031349009467747575 
184.6560647679586, -0.00028131979740322286 
184.73082412854967, -0.00024056769125020943 
184.80558348914073, -0.00019032825577589655 
184.8803428497318, -0.0001359688342432775 
184.95510221032285, -8.84230365943301e-05 
185.02986157091388, -5.414926753703841e-05 
185.10462093150494, -2.88409444490626e-05 
185.179380292096, -2.2974739408870243e-06 
185.25413965268706, 2.894587302216807e-05 
185.32889901327812, 6.186815780755077e-05 
185.40365837386918, 8.933964723311776e-05 
185.4784177344602, 0.00010792141615056567 
185.55317709505127, 0.00011967815820683538 
185.62793645564233, 0.00013126176315259527 
185.7026958162334, 0.00014211383426343663 
185.77745517682445, 0.0001500840422977636 
185.8522145374155, 0.00015693928626012765 
185.92697389800654, 0.00016266050355958297 
186.0017332585976, 0.00016393252785180108 
186.07649261918866, 0.00015823523265807868 
186.15125197977972, 0.0001482372479119001 
186.22601134037077, 0.00013867392087707782 
186.30077070096183, 0.0001312551956691525 
186.37553006155287, 0.00012188051750212616 
186.45028942214392, 0.00010041665135653096 
186.52504878273498, 6.596099656846937e-05 
186.59980814332604, 2.367817087505186e-05 
186.6745675039171, -1.8217772743019728e-05 
186.74932686450813, -6.381557640594078e-05 
186.8240862250992, -0.00011509009275798938 
186.89884558569025, -0.00015834995189038554 
186.9736049462813, -0.0001931260107624541 
187.04836430687237, -0.00022204058671031413 
187.12312366746343, -0.0002444721402932003 
187.19788302805446, -0.0002561640900141856 
187.27264238864552, -0.00025780201580906175 
187.34740174923658, -0.0002509283945469773 
187.42216110982764, -0.0002331099546518384 
187.4969204704187, -0.0002094766609131804 
187.57167983100976, -0.00018356397173539593 
187.6464391916008, -0.00016278720686461128 
187.72119855219185, -0.00015173873434236898 
187.7959579127829, -0.00014776431323554958 
187.87071727337397, -0.00013729232838113537 
187.94547663396503, -0.00010932774470015036 
188.0202359945561, -6.353537151980093e-05 
188.09499535514712, -1.6485318048064206e-05 
188.16975471573818, 2.2397030378284892e-05 
188.24451407632924, 4.7003061654361165e-05 
188.3192734369203, 5.470783412251684e-05 
188.39403279751136, 5.1024859517221656e-05 
188.4687921581024, 3.725359093900338e-05 
188.54355151869345, 1.8235623011943498e-05 
188.6183108792845, -2.4490050017951984e-06 
188.69307023987557, -1.8597555851421367e-05 
188.76782960046663, -2.8405534847021235e-05 
188.8425889610577, -3.3604675751273e-05 
188.91734832164872, -3.492103909231319e-05 
188.99210768223978, -2.9618812021184688e-05 
189.06686704283084, -1.7943607625057495e-05 
189.1416264034219, -6.675863094583501e-06 
189.21638576401295, -1.3640993600750204e-06 
189.29114512460401, -4.4418642592524385e-06 
189.36590448519505, -1.352018179890706e-05 
189.4406638457861, -2.4381968393588378e-05 
189.51542320637716, -3.286040489892274e-05 
189.59018256696822, -3.6631076176541565e-05 
189.66494192755928, -3.79553768615695e-05 
189.73970128815034, -4.5203344387992564e-05 
189.81446064874137, -6.13903617588195e-05 
189.88922000933243, -7.838811789120157e-05 
189.9639793699235, -8.82717247176493e-05 
190.03873873051455, -9.371107355383545e-05 
190.1134980911056, -9.577967091287322e-05 
190.18825745169667, -9.417812021713013e-05 
190.2630168122877, -9.262711689064712e-05 
190.33777617287876, -8.942399559164346e-05 
190.41253553346982, -8.460889520041853e-05 
190.48729489406088, -8.121092378002599e-05 
190.56205425465194, -7.945363287362995e-05 
190.63681361524297, -7.740202878502284e-05 
190.71157297583403, -7.53677119124954e-05 
190.7863323364251, -7.665891462346602e-05 
190.86109169701615, -8.348328839454963e-05 
190.9358510576072, -9.270365433135239e-05 
191.01061041819827, -9.88797346893115e-05 
191.0853697787893, -0.0001029410920054954 
191.16012913938036, -0.00010958280336449813 
191.23488849997142, -0.00011960143519963942 
191.30964786056248, -0.00013230888571234427 
191.38440722115354, -0.0001473738451020057 
191.4591665817446, -0.00016536591728383241 
191.53392594233563, -0.00018429317696120102 
191.6086853029267, -0.0002019863813404398 
191.68344466351775, -0.00021657400037582 
191.7582040241088, -0.00022794966633236724 
191.83296338469987, -0.00023555618035328278 
191.90772274529093, -0.00023713338379108907 
191.98248210588196, -0.00023079450103351902 
192.05724146647302, -0.00021435296005964844 
192.13200082706408, -0.00018915920139200778 
192.20676018765514, -0.0001595761473645795 
192.2815195482462, -0.00012585871808180337 
192.35627890883723, -9.326190074429136e-05 
192.43103826942829, -6.0132178393188174e-05 
192.50579763001934, -2.423204542728061e-05 
192.5805569906104, 1.1317087455420964e-05 
192.65531635120146, 4.5125993718707966e-05 
192.73007571179252, 7.448169707961505e-05 
192.80483507238355, 0.00010253214528612394 
192.8795944329746, 0.0001325622457769774 
192.95435379356567, 0.00015978131946593372 
193.02911315415673, 0.00018019987857333716 
193.1038725147478, 0.00019553518066788564 
193.17863187533885, 0.00020811983925169488 
193.25339123592988, 0.00021480176083028758 
193.32815059652094, 0.0002140535226813382 
193.402909957112, 0.00020627012349260206 
193.47766931770306, 0.00019393827736688808 
193.55242867829412, 0.00017757300980977283 
193.62718803888518, 0.0001669475985001101 
193.7019473994762, 0.000166825734528579 
193.77670676006727, 0.000166013097582772 
193.85146612065833, 0.0001619280067292283 
193.9262254812494, 0.0001496330311826592 
194.00098484184045, 0.00012535150461700354 
194.07574420243148, 9.44886084165537e-05 
194.15050356302254, 6.334210681861879e-05 
194.2252629236136, 3.272044059631561e-05 
194.30002228420466, -1.4044699727536168e-06 
194.37478164479572, -4.368802429994379e-05 
194.44954100538678, -8.864540599473524e-05 
194.5243003659778, -0.00012622448175387714 
194.59905972656887, -0.00015094928606885122 
194.67381908715993, -0.0001620263690154526 
194.748578447751, -0.0001611757690978358 
194.82333780834205, -0.00015019292745086275 
194.8980971689331, -0.0001324009676951123 
194.97285652952414, -0.0001128558354483438 
195.0476158901152, -9.162101131547664e-05 
195.12237525070626, -7.091053035442079e-05 
195.19713461129732, -5.43965475108174e-05 
195.27189397188837, -4.2719884292198896e-05 
195.34665333247943, -3.0587490678686786e-05 
195.42141269307047, -2.3018672051548925e-05 
195.49617205366152, -2.4828200545965207e-05 
195.57093141425258, -3.199470574103608e-05 
195.64569077484364, -4.117275536490831e-05 
195.7204501354347, -6.0644004457701905e-05 
195.79520949602576, -7.329864932397846e-05 
195.8699688566168, -8.626518613956611e-05 
195.94472821720785, -9.504868216413546e-05 
196.0194875777989, -9.434467901829458e-05 
196.09424693838997, -8.52502076813178e-05 
196.16900629898103, -7.284050962489964e-05 
196.24376565957206, -6.018452209974813e-05 
196.31852502016312, -4.68056073075078e-05 
196.39328438075418, -3.2589464240743235e-05 
196.46804374134524, -1.610983145180958e-05 
196.5428031019363, 3.594455316683675e-06 
196.61756246252736, 2.5450973375703317e-05 
196.6923218231184, 4.901581395477693e-05 
196.76708118370945, 7.349245451131263e-05 
196.8418405443005, 9.711052474677621e-05 
196.91659990489157, 0.00011988617329102622 
196.99135926548263, 0.00013994319617031343 
197.0661186260737, 0.0001557102762389112 
197.14087798666472, 0.000164271068665544 
197.21563734725578, 0.00016364227236953264 
197.29039670784684, 0.00015678264688993683 
197.3651560684379, 0.0001464199029034251 
197.43991542902896, 0.00013824099652964773 
197.51467478962002, 0.00013005464130579268 
197.58943415021105, 0.00011983331246328047 
197.6641935108021, 0.00010786203343800255 
197.73895287139317, 9.506407721463898e-05 
197.81371223198423, 8.250525874014687e-05 
197.88847159257529, 6.994056852267647e-05 
197.96323095316632, 5.623885750952691e-05 
198.03799031375738, 3.772969408431233e-05 
198.11274967434844, 1.290022557066761e-05 
198.1875090349395, -1.6668203115192187e-05 
198.26226839553055, -4.716537246497798e-05 
198.3370277561216, -7.22008530681658e-05 
198.41178711671265, -8.822066992569994e-05 
198.4865464773037, -9.176611712676644e-05 
198.56130583789476, -8.192450524858265e-05 
198.63606519848582, -6.587250511586687e-05 
198.71082455907688, -4.779260034778928e-05 
198.78558391966794, -2.938223995956598e-05 
198.86034328025897, -9.865594538521287e-06 
198.93510264085003, 9.325200040014538e-06 
199.0098620014411, 2.5738353629176997e-05 
199.08462136203215, 3.743907170790762e-05 
199.1593807226232, 4.145044404814017e-05 
199.23414008321427, 3.878005697603831e-05 
199.3088994438053, 3.160653729330465e-05 
199.38365880439636, 2.324714560155669e-05 
199.45841816498742, 1.8189321081787173e-05 
199.53317752557848, 1.8495783911439022e-05 
199.60793688616954, 2.11325668834933e-05 
199.68269624676057, 1.8927329721087134e-05 
199.75745560735163, 6.368846382754338e-06 
199.8322149679427, -1.7336879622658608e-05 
199.90697432853375, -5.179547424764761e-05 
199.9817336891248, -9.311944962280435e-05 
200.05649304971587, -0.0001353554989709847 
200.1312524103069, -0.0001715295076658904 
200.20601177089796, -0.00019482688885316137 
200.28077113148902, -0.0002023653235445685 
200.35553049208008, -0.0001969383295150368 
200.43028985267114, -0.00018380712356613234 
200.5050492132622, -0.00016582261349482185 
200.57980857385323, -0.00014166060703052195 
200.6545679344443, -0.00011288337591055481 
200.72932729503535, -8.284975591009294e-05 
200.8040866556264, -4.8025709130202043e-05 
200.87884601621747, -2.0785751697919654e-05 
200.95360537680853, 1.5795603764680254e-05 
201.02836473739956, 3.7847000477466874e-05 
201.10312409799062, 4.752628344506095e-05 
201.17788345858168, 4.6984653435132964e-05 
201.25264281917273, 3.795934825286617e-05 
201.3274021797638, 2.3055849387344932e-05 
201.40216154035485, 4.2883456285694145e-06 
201.47692090094588, -1.6015539795506205e-05 
201.55168026153694, -3.6291556549514396e-05 
201.626439622128, -6.374652927898029e-05 
201.70119898271906, -0.00010022592759614219 
201.77595834331012, -0.00014232056758514022 
201.85071770390115, -0.0001899541910091837 
201.9254770644922, -0.00023538461502814348 
202.00023642508327, -0.0002730903268302988 
202.07499578567433, -0.00029872256999293573 
202.1497551462654, -0.0003089445633652941 
202.22451450685645, -0.00030137243305241587 
202.29927386744748, -0.00027576827302271454 
202.37403322803854, -0.0002354164259758308 
202.4487925886296, -0.00018686221491874953 
202.52355194922066, -0.0001346151596716738 
202.59831130981172, -8.240911976236454e-05 
202.67307067040278, -3.2007811399705475e-05 
202.7478300309938, 1.76511011696983e-05 
202.82258939158487, 6.837333379926205e-05 
202.89734875217593, 0.0001181227914045537 
202.972108112767, 0.00016519652785347018 
203.04686747335805, 0.00020523851903144283 
203.1216268339491, 0.00023668095070263756 
203.19638619454014, 0.0002614294072578773 
203.2711455551312, 0.00028043178952594824 
203.34590491572226, 0.00029304489630501654 
203.42066427631332, 0.00030048417795517984 
203.49542363690438, 0.00030605057784748426 
203.5701829974954, 0.0003128532977454585 
203.64494235808647, 0.0003145176933336282 
203.71970171867753, 0.0003075982726082229 
203.7944610792686, 0.0002917696148590247 
203.86922043985965, 0.00026857077180952193 
203.9439798004507, 0.00023877017798874431 
204.01873916104174, 0.00020660968704525927 
204.0934985216328, 0.00017302495944071636 
204.16825788222386, 0.00014430503512184592 
204.24301724281491, 0.00012022070381514704 
204.31777660340597, 9.868714747359044e-05 
204.39253596399703, 7.785582222286176e-05 
204.46729532458806, 5.727839804203376e-05 
204.54205468517912, 3.624265839057655e-05 
204.61681404577018, 1.2822200268368302e-05 
204.69157340636124, -1.1013994586799852e-05 
204.7663327669523, -3.420635526653943e-05 
204.84109212754336, -5.713373859672133e-05 
204.9158514881344, -7.462651202839326e-05 
204.99061084872545, -7.919485913127238e-05 
205.0653702093165, -7.111183214474233e-05 
205.14012956990757, -5.600127986398501e-05 
205.21488893049863, -3.934308655913263e-05 
205.28964829108966, -2.568617049598789e-05 
205.36440765168072, -2.0710401689032632e-05 
205.43916701227178, -2.6602556649179876e-05 
205.51392637286284, -3.946751458807242e-05 
205.5886857334539, -5.6654046874722084e-05 
205.66344509404496, -7.536359193934921e-05 
205.738204454636, -9.002132984954224e-05 
205.81296381522705, -0.00010210271948330156 
205.8877231758181, -0.00011350475950060338 
205.96248253640917, -0.000124401200493651 
206.03724189700023, -0.00013458352048542117 
206.1120012575913, -0.0001435287043782659 
206.18676061818232, -0.00015065652957421487 
206.26151997877338, -0.00015396635404524674 
206.33627933936444, -0.0001549235030566222 
206.4110386999555, -0.00015409160636726797 
206.48579806054656, -0.00015064052678703924 
206.56055742113762, -0.0001466831637622913 
206.63531678172865, -0.00014454468813505206 
206.7100761423197, -0.00014600107320387578 
206.78483550291077, -0.00015246125212894267 
206.85959486350183, -0.00016399047338776508 
206.93435422409289, -0.000180306274297424 
207.00911358468394, -0.00020118174070844262 
207.08387294527498, -0.00022298072048176993 
207.15863230586604, -0.00024179701427808496 
207.2333916664571, -0.00025536416999743703 
207.30815102704815, -0.0002643186516596784 
207.3829103876392, -0.00027127657469763354 
207.45766974823024, -0.0002788989194170648 
207.5324291088213, -0.0002850820800433971 
207.60718846941236, -0.0002861377117158833 
207.68194783000342, -0.00027930998477650653 
207.75670719059448, -0.00026387886279046646 
207.83146655118554, -0.00024217072826978182 
207.90622591177657, -0.00021732493084509325 
207.98098527236763, -0.00019054914494761298 
208.0557446329587, -0.0001630310161341971 
208.13050399354975, -0.00013586860470370893 
208.2052633541408, -0.00010819728753416908 
208.28002271473187, -7.539345219922427e-05 
208.3547820753229, -3.5736615420563724e-05 
208.42954143591396, 3.7006116765629586e-07 
208.50430079650502, 2.9789982021273238e-05 
208.57906015709608, 5.61303114955191e-05 
208.65381951768714, 8.407549903160461e-05 
208.7285788782782, 0.00011084275535899059 
208.80333823886923, 0.00013244374329248238 
208.8780975994603, 0.00014731776921063768 
208.95285696005135, 0.0001538744084723503 
209.0276163206424, 0.00015204076680176142 
209.10237568123347, 0.0001427414364022214 
209.1771350418245, 0.000125051052519636 
209.25189440241556, 9.789673158110484e-05 
209.32665376300662, 6.387273544023283e-05 
209.40141312359768, 2.682280026925641e-05 
209.47617248418874, -1.0137030651820635e-05 
209.5509318447798, -4.57507902898693e-05 
209.62569120537083, -7.992172324568345e-05 
209.7004505659619, -0.00011440757864438823 
209.77520992655295, -0.00015208729241096306 
209.849969287144, -0.00018871729088839164 
209.92472864773507, -0.00021797145034991916 
209.99948800832613, -0.0002361105867511122 
210.07424736891716, -0.00024019800881678374 
210.14900672950822, -0.0002270677220236592 
210.22376609009928, -0.00019665368628734147 
210.29852545069033, -0.00015166816754740218 
210.3732848112814, -9.797782289946713e-05 
210.44804417187245, -4.4240829351998966e-05 
210.52280353246348, 2.5666028069127664e-06 
210.59756289305454, 4.302971220161217e-05 
210.6723222536456, 7.73719572933598e-05 
210.74708161423666, 0.00010288235153705422 
210.82184097482772, 0.00012270833393152205 
210.89660033541875, 0.00014217373212077584 
210.9713596960098, 0.00016179546270149556 
211.04611905660087, 0.00017976404540784015 
211.12087841719193, 0.0001928000088447868 
211.195637777783, 0.00019879211003112266 
211.27039713837405, 0.00019936186674251086 
211.34515649896508, 0.00019771142465481938 
211.41991585955614, 0.00019531522591658882 
211.4946752201472, 0.0001901778031175675 
211.56943458073826, 0.00017887052022704482 
211.64419394132932, 0.00016026800469227915 
211.71895330192038, 0.00014023860664093328 
211.7937126625114, 0.00012354446391567788 
211.86847202310247, 0.00010722787527044526 
211.94323138369353, 8.575584662681336e-05 
212.0179907442846, 6.264367719395177e-05 
212.09275010487565, 3.99080044497551e-05 

FWH - Lz = 15.0
convective time, acoustic pressure 
50.92482088120687, -8.404504334222496e-05 
50.999263342742054, -9.47856717600532e-05 
51.07370580427723, -0.00011018082242606497 
51.14814826581242, -0.00012207604119451561 
51.222590727347594, -0.00012723997591530283 
51.29703318888278, -0.0001293833907631285 
51.37147565041796, -0.00012890256341814877 
51.44591811195314, -0.0001249169477258969 
51.520360573488325, -0.00011344282693032963 
51.59480303502351, -9.557750689576459e-05 
51.66924549655869, -7.314535052246735e-05 
51.74368795809387, -4.8487802416423026e-05 
51.81813041962905, -2.3422334259278128e-05 
51.892572881164234, 7.338142931313178e-07 
51.96701534269942, 2.1475651726962518e-05 
52.0414578042346, 3.526957264279339e-05 
52.11590026576978, 4.4297589140576004e-05 
52.19034272730496, 4.959157826031147e-05 
52.26478518884014, 5.3674117990384066e-05 
52.33922765037533, 6.1631156299026e-05 
52.413670111910506, 7.788220399424952e-05 
52.48811257344569, 9.798979092850695e-05 
52.562555034980875, 0.00011675852837503786 
52.63699749651605, 0.0001291548945165647 
52.71143995805124, 0.00013415761481416273 
52.785882419586414, 0.00013264401304356456 
52.8603248811216, 0.00012415774460072175 
52.934767342656784, 0.00010981569276950908 
53.00920980419196, 8.863240882777121e-05 
53.083652265727146, 6.030029269861045e-05 
53.15809472726232, 2.4292019564199264e-05 
53.23253718879751, -1.9777497210216237e-05 
53.30697965033269, -7.17559336818072e-05 
53.38142211186787, -0.00012905426700438952 
53.455864573403055, -0.0001849645835793801 
53.53030703493823, -0.00023439511825979755 
53.60474949647342, -0.0002708934132195021 
53.6791919580086, -0.00028914332613842427 
53.75363441954378, -0.0002871768716422888 
53.828076881078964, -0.00026431155328612697 
53.90251934261414, -0.00022655862189338756 
53.976961804149326, -0.00018216173591586776 
54.05140426568451, -0.00013894435414745488 
54.12584672721969, -0.0001033456283734274 
54.20028918875487, -8.298892117987745e-05 
54.27473165029006, -7.27690460782064e-05 
54.349174111825235, -5.7676009931951706e-05 
54.42361657336042, -3.167349785676106e-05 
54.4980590348956, 1.535480857759506e-06 
54.57250149643078, 3.2014384218042604e-05 
54.646943957965966, 5.5028126961075905e-05 
54.721386419501144, 7.540397931876662e-05 
54.79582888103633, 8.996602415470871e-05 
54.87027134257151, 9.462887477731996e-05 
54.94471380410669, 8.928121042879638e-05 
55.019156265641875, 7.212354779781004e-05 
55.09359872717705, 4.4773806387789286e-05 
55.16804118871224, 1.1843884324165262e-05 
55.24248365024742, -1.8870922461568185e-05 
55.3169261117826, -4.381285404725013e-05 
55.391368573317784, -6.4683940285799e-05 
55.46581103485296, -8.275299670912567e-05 
55.54025349638815, -9.798783622191979e-05 
55.61469595792333, -0.00010913948615337084 
55.68913841945851, -0.00011456841809181019 
55.76358088099369, -0.00011321544657275252 
55.83802334252887, -0.00010327773116999882 
55.912465804064055, -8.582269669449046e-05 
55.98690826559924, -6.291290890022622e-05 
56.06135072713442, -4.1026081762045746e-05 
56.1357931886696, -2.402863710463983e-05 
56.21023565020478, -6.9163131570373494e-06 
56.284678111739964, 1.3446487640158667e-05 
56.35912057327515, 3.1838623452768675e-05 
56.43356303481033, 4.614530589243341e-05 
56.50800549634551, 5.74319564739404e-05 
56.582447957880696, 6.490859497684913e-05 
56.65689041941587, 7.237994231631343e-05 
56.73133288095106, 8.159676264101761e-05 
56.80577534248624, 8.791602943456163e-05 
56.88021780402142, 8.795421624593033e-05 
56.954660265556605, 7.754377981294971e-05 
57.02910272709178, 5.609269154854719e-05 
57.10354518862697, 2.1320178510346827e-05 
57.17798765016215, -2.471603686098778e-05 
57.25243011169733, -7.671206152937127e-05 
57.326872573232514, -0.00013280910952971663 
57.40131503476769, -0.00019106872244839442 
57.475757496302876, -0.0002501926461016877 
57.55019995783806, -0.0003059687133889124 
57.62464241937324, -0.0003536148494645924 
57.69908488090842, -0.00038825173755636347 
57.7735273424436, -0.000403088653557667 
57.847969803978785, -0.0003933389752531439 
57.92241226551397, -0.0003610574617963049 
57.99685472704915, -0.0003168806089400997 
58.07129718858433, -0.00026784482387199205 
58.14573965011951, -0.0002229172178378315 
58.220182111654694, -0.00018547958757750591 
58.29462457318988, -0.00015479990585575267 
58.369067034725056, -0.00012969687255485576 
58.44350949626024, -0.0001062389705075626 
58.51795195779542, -8.029997435169758e-05 
58.5923944193306, -4.891825781182753e-05 
58.66683688086579, -1.5038062697617078e-05 
58.741279342400965, 2.0487576632745868e-05 
58.81572180393615, 5.507891617902894e-05 
58.890164265471334, 8.376378724868496e-05 
58.96460672700651, 0.00010526320884433625 
59.039049188541696, 0.00011716730720462979 
59.11349165007688, 0.00012156432250414103 
59.18793411161206, 0.00012521288873917896 
59.26237657314724, 0.0001310315777478099 
59.33681903468242, 0.0001352268053647861 
59.411261496217605, 0.00013364546364763466 
59.48570395775279, 0.00012441491358740575 
59.56014641928797, 0.00010869603785737537 
59.63458888082315, 8.806401275833732e-05 
59.70903134235833, 6.618168403002813e-05 
59.783473803893514, 4.798033452975658e-05 
59.8579162654287, 3.489747155973011e-05 
59.93235872696388, 2.7704749907124785e-05 
60.00680118849906, 4.310621241239738e-05 
60.08124365003424, -4.5316485604412026e-05 
60.15568611156942, -4.07167190894359e-05 
60.23012857310461, -2.601134021234404e-05 
60.304571034639785, -2.1916645309321324e-05 
60.37901349617497, -5.022425267198101e-05 
60.45345595771015, -0.00010561946134075078 
60.52789841924533, -0.0001254129247657612 
60.60234088078052, -0.00016658057401407298 
60.676783342315694, -0.00020096186604076454 
60.75122580385088, -0.00022217367980812796 
60.82566826538606, -0.00022704007583158555 
60.90011072692124, -0.00021929410323855966 
60.974553188456426, -0.0002147715567603094 
61.04899564999161, -0.0002063892500921207 
61.12343811152679, -0.00019419408144915283 
61.19788057306197, -0.00017537486495563457 
61.27232303459715, -0.00015606608708230906 
61.346765496132335, -0.00013510246093808502 
61.42120795766752, -9.798548404322849e-05 
61.4956504192027, -7.326776884285094e-05 
61.57009288073788, -4.715981759761632e-05 
61.64453534227306, -4.401591943629434e-05 
61.718977803808244, -4.039561860571701e-05 
61.79342026534343, -1.6719720220975544e-05 
61.867862726878606, 9.158978265666849e-07 
61.94230518841379, -2.520236322214525e-06 
62.01674764994897, 8.670563002243899e-06 
62.09119011148415, 1.6485900274211027e-05 
62.16563257301934, 5.286031261415385e-05 
62.240075034554515, 8.162008767173982e-05 
62.3145174960897, 9.594550062688377e-05 
62.38895995762488, 8.749906171800076e-05 
62.46340241916006, 8.826955572445416e-05 
62.537844880695246, 9.197344463526484e-05 
62.612287342230424, 7.936510613005682e-05 
62.68672980376561, 7.360416488778448e-05 
62.761172265300786, 7.300366458854811e-05 
62.83561472683597, 6.637630889872316e-05 
62.910057188371155, 9.929389850604475e-05 
62.98449964990633, 0.00011228936773709366 
63.05894211144152, 0.0001288576891457003 
63.133384572976695, 0.0001411172380837961 
63.20782703451188, 0.00015810798979247717 
63.282269496047064, 0.00016775519296895923 
63.35671195758225, 0.00016546177188524818 
63.431154419117426, 0.00016624516282239256 
63.50559688065261, 0.00015543137796747658 
63.58003934218779, 0.00013383130873579236 
63.65448180372297, 0.00010064807753657157 
63.72892426525816, 7.320811634601131e-05 
63.803366726793335, 4.4164779747748526e-05 
63.87780918832852, 2.382440268545117e-05 
63.9522516498637, 5.653565217894422e-06 
64.02669411139888, -1.912106367028022e-05 
64.10113657293407, -4.477411644981527e-05 
64.17557903446925, -6.875916703849665e-05 
64.25002149600442, -7.009255107293231e-05 
64.3244639575396, -7.267111740142317e-05 
64.39890641907479, -6.971835792705669e-05 
64.47334888060998, -7.241276190882909e-05 
64.54779134214516, -7.466323385754557e-05 
64.62223380368033, -8.38056207591788e-05 
64.69667626521552, -9.106829517959395e-05 
64.7711187267507, -9.676263527488239e-05 
64.84556118828588, -0.00010354609603444158 
64.92000364982107, -0.00010800499565189396 
64.99444611135624, -0.00011735427447493051 
65.06888857289142, -0.00011564062794702196 
65.14333103442661, -0.00011442101539370055 
65.2177734959618, 0.0013617488721290381 
65.29221595749698, 0.001248287726080207 
65.36665841903215, 0.0012634371612157682 
65.44110088056733, 0.0012270381522379388 
65.51554334210252, 0.0012181790224546213 
65.5899858036377, 0.0012291012420013354 
65.66442826517289, 0.0013053421208710867 
65.73887072670806, 0.0010117526172186203 
65.81331318824324, 0.0008194478473396583 
65.88775564977843, 0.0007537622376440937 
65.96219811131361, 0.0006920336142318142 
66.0366405728488, 0.000640537789995756 
66.11108303438397, 0.0005867972223242144 
66.18552549591915, 0.0005097382626820122 
66.25996795745434, 0.0004542360476705497 
66.33441041898952, 0.0004029540414694421 
66.4088528805247, 0.0003452397847446704 
66.48329534205989, 0.00026949805124126174 
66.55773780359506, 0.00022044040814785012 
66.63218026513024, 0.00015994367524456627 
66.70662272666543, 0.00012388893830943615 
66.78106518820061, 8.021932238365886e-05 
66.8555076497358, 4.207090640575425e-05 
66.92995011127098, 6.613353758939879e-05 
67.00439257280615, 3.7094314049694664e-05 
67.07883503434134, -8.845794440512757e-05 
67.15327749587652, -0.00012392796108504165 
67.22771995741171, -0.0001453132535947899 
67.30216241894689, -0.0001409752762051815 
67.37660488048206, -0.00011493075353487944 
67.45104734201725, -9.082155463413014e-05 
67.52548980355243, -3.66054867476231e-05 
67.59993226508762, 1.800345269059719e-05 
67.6743747266228, 7.994298547165323e-05 
67.74881718815797, 0.00011598590661789306 
67.82325964969316, 0.0001392178909615784 
67.89770211122834, 0.00012571385060197894 
67.97214457276353, 6.888945822269783e-05 
68.04658703429871, 1.9151213976998697e-05 
68.12102949583388, -3.326562541260815e-05 
68.19547195736907, -7.250366344110836e-05 
68.26991441890425, -7.868679470949178e-05 
68.34435688043943, -8.888503089860266e-05 
68.41879934197462, -8.387162331019015e-05 
68.49324180350979, -7.110732703816686e-05 
68.56768426504497, -4.4543659204829094e-05 
68.64212672658016, 2.874795164569023e-06 
68.71656918811534, 3.551267047795745e-05 
68.79101164965053, 7.486112219900462e-05 
68.8654541111857, 0.00010010097989796164 
68.93989657272088, 0.00011204427458966677 
69.01433903425607, 0.0001237308711670768 
69.08878149579125, 0.00013701110238351056 
69.16322395732644, 0.00014821143864763054 
69.23766641886161, 0.00016808975535998716 
69.31210888039679, 0.0001706625520281849 
69.38655134193198, 0.0001684058307719296 
69.46099380346716, 0.0001445155357636206 
69.53543626500235, 0.00011780700057474172 
69.60987872653752, 7.909080100579772e-05 
69.6843211880727, 6.765235248099252e-05 
69.75876364960789, 6.126788313753017e-05 
69.83320611114307, 6.0413611848610215e-05 
69.90764857267826, 6.993972533999733e-05 
69.98209103421343, 7.10650038331369e-05 
70.05653349574861, 7.635045030046167e-05 
70.1309759572838, 7.080915904107841e-05 
70.20541841881898, 6.63775429939504e-05 
70.27986088035416, 6.716700726692846e-05 
70.35430334188933, 6.542735274377822e-05 
70.42874580342452, 6.98685360638745e-05 
70.5031882649597, 7.960229866435025e-05 
70.57763072649489, 9.532235674298816e-05 
70.65207318803007, 0.0001155458455868927 
70.72651564956524, 0.00013708714788553627 
70.80095811110043, 0.0001736278860938004 
70.87540057263561, 0.0001702470302176119 
70.9498430341708, 0.00015320462641552415 
71.02428549570598, 0.0001241745219189607 
71.09872795724115, 0.00012096517372366062 
71.17317041877635, 0.0001255380047661119 
71.24761288031152, 0.0001391269701476076 
71.3220553418467, 0.00015583975918019019 
71.39649780338189, 0.000170490504250046 
71.47094026491708, 0.00018313194653658507 
71.54538272645226, 0.00018375814590199967 
71.61982518798743, 0.0001849074936808992 
71.69426764952262, 0.0001811036972273863 
71.7687101110578, 0.00016630096898012393 
71.84315257259298, 0.0001427586281710868 
71.91759503412817, 0.00011712374827518325 
71.99203749566334, 9.158833789756097e-05 
72.06647995719852, 6.75432282398153e-05 
72.14092241873371, 4.130226576697163e-05 
72.2153648802689, 1.0900263392506476e-05 
72.28980734180408, -2.592932668571057e-05 
72.36424980333925, -6.848489612570709e-05 
72.43869226487443, -0.0001158344416275129 
72.51313472640962, -0.00016245716211044236 
72.5875771879448, -0.00019800225943259001 
72.66201964947999, -0.00021422914013539192 
72.73646211101516, -0.00021175852212910082 
72.81090457255034, -0.00019011384101141443 
72.88534703408553, -0.0001597957867490253 
72.95978949562071, -0.0001313507117440194 
73.0342319571559, -9.969948536221436e-05 
73.10867441869107, -6.77449936289425e-05 
73.18311688022625, -3.6882042845211174e-05 
73.25755934176144, -5.202681508679082e-06 
73.33200180329662, 3.026900138078775e-05 
73.4064442648318, 7.021934980152016e-05 
73.48088672636698, 0.000106263729337327 
73.55532918790216, 0.00013315281919957112 
73.62977164943734, 0.00015521500953585995 
73.70421411097253, 0.00017981690948025937 
73.77865657250771, 0.00020127784881357726 
73.85309903404288, 0.00021429065634815498 
73.92754149557807, 0.00021686986715965491 
74.00198395711325, 0.00020822114504389565 
74.07642641864844, 0.00019083832309310962 
74.15086888018362, 0.0001728265303321754 
74.2253113417188, 0.0001597071090895508 
74.29975380325398, 0.00015006589910912784 
74.37419626478916, 0.00013747994627111488 
74.44863872632435, 0.0001235117984800239 
74.52308118785953, 0.00011372420007896895 
74.5975236493947, 0.00010192702509896426 
74.67196611092989, 8.248941011052612e-05 
74.74640857246507, 6.156538066920114e-05 
74.82085103400026, 4.720979158860902e-05 
74.89529349553544, 4.290218145892931e-05 
74.96973595707061, 4.538667048054694e-05 
75.0441784186058, 5.146907351629706e-05 
75.11862088014098, 6.160922165107541e-05 
75.19306334167617, 7.552741616406375e-05 
75.26750580321135, 8.965446317041221e-05 
75.34194826474652, 0.0001024027995952947 
75.41639072628172, 0.00011344510514965727 
75.49083318781689, 0.00011477557753446384 
75.56527564935207, 9.580654165454669e-05 
75.63971811088726, 7.299533627267612e-05 
75.71416057242243, 6.979944221487035e-05 
75.78860303395763, 8.528831095585365e-05 
75.8630454954928, 0.00010730215999675945 
75.93748795702798, 0.00012856934034589424 
76.01193041856317, 0.00014290356461071297 
76.08637288009835, 0.000148178815044573 
76.16081534163354, 0.0001403579557840309 
76.23525780316871, 0.00012452284187524816 
76.30970026470389, 0.00010920246380893703 
76.38414272623908, 9.540982873193051e-05 
76.45858518777426, 8.350277333936127e-05 
76.53302764930945, 7.34374696448309e-05 
76.60747011084462, 7.052331404263334e-05 
76.6819125723798, 7.270506624485952e-05 
76.75635503391499, 7.455745605547995e-05 
76.83079749545017, 7.892910021842613e-05 
76.90523995698535, 8.75208709264528e-05 
76.97968241852053, 9.84891355220521e-05 
77.05412488005571, 0.0001144101228556824 
77.1285673415909, 0.00012884060274219447 
77.20300980312608, 0.0001329585383552353 
77.27745226466126, 0.00012262612667121337 
77.35189472619643, 9.721109916054803e-05 
77.42633718773162, 5.950625255577577e-05 
77.5007796492668, 2.1743456149439898e-05 
77.57522211080199, -6.529986689113524e-06 
77.64966457233717, -2.29623347776106e-05 
77.72410703387234, -2.5478627761793376e-05 
77.79854949540753, -1.5350775211875067e-05 
77.87299195694271, -1.1058009171027302e-06 
77.9474344184779, 9.241148650782613e-06 
78.02187688001308, 1.5302444302314866e-05 
78.09631934154825, 1.5218961471376349e-05 
78.17076180308344, 1.7720341973768743e-05 
78.24520426461862, 3.0109262450780864e-05 
78.3196467261538, 4.91627273214554e-05 
78.39408918768899, 7.197823892633937e-05 
78.46853164922416, 9.984248837168325e-05 
78.54297411075935, 0.00013015432684884037 
78.61741657229453, 0.0001563465999797275 
78.69185903382972, 0.0001729487588901714 
78.7663014953649, 0.00017976516476295003 
78.84074395690007, 0.00018214134409002777 
78.91518641843525, 0.00018623055591528086 
78.98962887997044, 0.00018947438734056297 
79.06407134150562, 0.00019220100733513177 
79.13851380304081, 0.00019438958086249826 
79.21295626457598, 0.00019523690198918316 
79.28739872611116, 0.00018964609140302352 
79.36184118764635, 0.0001774176443544052 
79.43628364918153, 0.00015671730411557448 
79.51072611071672, 0.00012692710570556587 
79.58516857225189, 8.795745071884769e-05 
79.65961103378707, 3.959391772698714e-05 
79.73405349532226, -1.4269158719156982e-05 
79.80849595685744, -6.906051418728911e-05 
79.88293841839263, -0.00012061170344164132 
79.9573808799278, -0.00016567802074137384 
80.031823341463, -0.00019983027219188922 
80.10626580299817, -0.00022164335447939657 
80.18070826453335, -0.0002330099921772671 
80.25515072606854, -0.00023567040119832638 
80.3295931876037, -0.00022861055609799626 
80.4040356491389, -0.00021228470778351808 
80.47847811067408, -0.00019074665984185273 
80.55292057220926, -0.0001652389103743439 
80.62736303374444, -0.00013454039591960526 
80.70180549527963, -9.5998999130691e-05 
80.77624795681481, -4.955715463138826e-05 
80.85069041834998, -4.508872981538937e-07 
80.92513287988517, 3.588887103564868e-05 
80.99957534142035, 4.863217533501286e-05 
81.07401780295554, 5.440893666653067e-05 
81.14846026449072, 7.477997994942819e-05 
81.2229027260259, 0.00010559949015365415 
81.29734518756108, 0.000135071435456684 
81.37178764909626, 0.00016046770970206135 
81.44623011063145, 0.00018048457844561298 
81.52067257216663, 0.0001953379224007628 
81.5951150337018, 0.00020545479616632405 
81.66955749523699, 0.00020707622479359806 
81.74399995677217, 0.00020160867588754134 
81.81844241830736, 0.00018846792175596116 
81.89288487984254, 0.00016655377151525587 
81.96732734137771, 0.00013686728287362452 
82.0417698029129, 9.794052846476621e-05 
82.11621226444808, 4.347440860790443e-05 
82.19065472598326, -1.8649330439863484e-05 
82.26509718751845, -8.633108612443992e-05 
82.33953964905362, -0.00014322719147961708 
82.4139821105888, -0.00018528060719601093 
82.48842457212399, -0.00021044866536256492 
82.56286703365917, -0.00022629961060568928 
82.63730949519436, -0.00023522757859886475 
82.71175195672953, -0.00023886852578096577 
82.78619441826471, -0.00024099450242923788 
82.8606368797999, -0.00024080265003875853 
82.93507934133508, -0.00023760619765287417 
83.00952180287027, -0.00022939248225260311 
83.08396426440544, -0.00021544894539179483 
83.15840672594064, -0.00019279727900529012 
83.23284918747581, -0.00015688874508338333 
83.30729164901099, -0.00010853030349053245 
83.38173411054618, -5.422827900459973e-05 
83.45617657208135, -6.617298548554728e-06 
83.53061903361655, 2.804603312444568e-05 
83.60506149515172, 5.6923447716651917e-05 
83.6795039566869, 8.592911823619214e-05 
83.75394641822209, 0.00011026247936395652 
83.82838887975726, 0.0001273573752868216 
83.90283134129245, 0.00013699062030566824 
83.97727380282763, 0.00014129379017145468 
84.05171626436281, 0.00013941008331899994 
84.126158725898, 0.00013153365323715618 
84.20060118743316, 0.00012029952811171406 
84.27504364896836, 0.00010506813382599268 
84.34948611050353, 8.001781187865693e-05 
84.42392857203872, 4.040297404540987e-05 
84.4983710335739, -3.69718285877384e-06 
84.57281349510907, -4.858878854850586e-05 
84.64725595664427, -9.404071505805281e-05 
84.72169841817944, -0.0001413178781727034 
84.79614087971463, -0.000188201578026384 
84.87058334124981, -0.0002295216953990825 
84.94502580278498, -0.00026219652111347406 
85.01946826432018, -0.00028676673785575776 
85.09391072585535, -0.0003021028966142958 
85.16835318739054, -0.0003106247292233431 
85.24279564892572, -0.00031377706626332133 
85.31723811046089, -0.0003129810044057858 
85.39168057199609, -0.0003080744519642518 
85.46612303353126, -0.00029601699493521713 
85.54056549506645, -0.00027673204093020033 
85.61500795660163, -0.0002518534247929252 
85.6894504181368, -0.0002235703073544876 
85.763892879672, -0.0001951739392268182 
85.83833534120717, -0.00016800106228475714 
85.91277780274235, -0.00013880279970139166 
85.98722026427754, -0.00010714936447282056 
86.06166272581271, -8.011469883138515e-05 
86.13610518734791, -5.944316827766964e-05 
86.21054764888308, -4.2188230167046036e-05 
86.28499011041826, -2.4452914860879912e-05 
86.35943257195345, -6.194405024692401e-06 
86.43387503348863, 4.878405294051771e-06 
86.50831749502382, 1.579859136631355e-05 
86.58275995655899, 1.9321795925517517e-05 
86.65720241809417, 1.68850201212693e-05 
86.73164487962936, 1.5937653237697672e-05 
86.80608734116454, 1.7365031053567548e-05 
86.88052980269973, 2.0317962437924694e-05 
86.9549722642349, 2.249349006502704e-05 
87.02941472577008, 2.1468819210822644e-05 
87.10385718730527, 1.7156273880997494e-05 
87.17829964884045, 8.3818776673827e-06 
87.25274211037564, -4.9434792210524314e-06 
87.3271845719108, -2.1653556678017997e-05 
87.401627033446, -4.001441492561205e-05 
87.47606949498118, -5.745192683118554e-05 
87.55051195651636, -7.02340201750849e-05 
87.62495441805154, -7.570910408145026e-05 
87.69939687958671, -7.565038853226567e-05 
87.77383934112191, -7.467252806519791e-05 
87.84828180265708, -7.686105525201185e-05 
87.92272426419227, -8.646428437270623e-05 
87.99716672572745, -0.00010493516532072029 
88.07160918726262, -0.0001321095878838894 
88.14605164879782, -0.00016360630485143734 
88.220494110333, -0.0001944650501757158 
88.29493657186818, -0.00021973837467882386 
88.36937903340336, -0.0002338030007640102 
88.44382149493853, -0.00023101066106000868 
88.51826395647373, -0.00021459830758512738 
88.5927064180089, -0.00019060762612392384 
88.66714887954409, -0.00016041650890322038 
88.74159134107927, -0.0001256350411855623 
88.81603380261444, -8.735723429804723e-05 
88.89047626414964, -4.7850958287653234e-05 
88.96491872568481, -1.233315050625971e-05 
89.03936118722, 1.4733257842111975e-05 
89.11380364875518, 3.2689771022264485e-05 
89.18824611029035, 4.339051012733732e-05 
89.26268857182555, 4.7731643825079466e-05 
89.33713103336072, 5.572344541913514e-05 
89.4115734948959, 7.581018225852455e-05 
89.48601595643109, 9.541370943960366e-05 
89.56045841796626, 0.0001101226167471303 
89.63490087950146, 0.00011687639131271251 
89.70934334103663, 0.0001149289042893901 
89.78378580257181, 0.0001078697547608486 
89.858228264107, 9.892135737151507e-05 
89.93267072564217, 9.07033804978886e-05 
90.00711318717737, 8.3071294416261e-05 
90.08155564871254, 7.653202787905023e-05 
90.15599811024772, 6.910944674848307e-05 
90.2304405717829, 5.706035068355425e-05 
90.30488303331808, 4.059415173769519e-05 
90.37932549485328, 2.1668267998844325e-05 
90.45376795638845, 2.89418612062531e-06 
90.52821041792363, -1.1883195593575802e-05 
90.60265287945882, -2.6588765387050858e-05 
90.67709534099399, -4.420387783166718e-05 
90.75153780252919, -6.014118851862465e-05 
90.82598026406436, -7.031231154850984e-05 
90.90042272559954, -7.028458253835297e-05 
90.97486518713472, -5.89111122910471e-05 
91.04930764866991, -3.614871555287117e-05 
91.1237501102051, -3.876721267673044e-06 
91.19819257174026, 3.5243830955512916e-05 
91.27263503327545, 7.611401598930889e-05 
91.34707749481063, 0.00011176950128815329 
91.42151995634582, 0.0001368801661102164 
91.495962417881, 0.00015020613370176088 
91.57040487941617, 0.00015978857984038172 
91.64484734095136, 0.0001727401752169781 
91.71928980248654, 0.0001876692225057643 
91.79373226402173, 0.000199742091092781 
91.86817472555691, 0.00020723156381232075 
91.94261718709208, 0.00020981764753511293 
92.01705964862728, 0.0002075877397370827 
92.09150211016245, 0.0002005373473026807 
92.16594457169764, 0.00018911499364459845 
92.24038703323282, 0.0001720545399629188 
92.31482949476799, 0.00015193779579556447 
92.38927195630319, 0.00013147432490963177 
92.46371441783836, 0.00011419567067918823 
92.53815687937355, 9.811243600340765e-05 
92.61259934090873, 8.213105875900769e-05 
92.6870418024439, 6.778747752737212e-05 
92.7614842639791, 5.623647133029244e-05 
92.83592672551427, 4.967683372910018e-05 
92.91036918704945, 4.244739000280545e-05 
92.98481164858464, 3.284592065862618e-05 
93.05925411011981, 2.108828941515677e-05 
93.13369657165501, 1.1157783543242216e-05 
93.20813903319018, 2.360484044507924e-06 
93.28258149472536, -9.380427367980274e-06 
93.35702395626055, -2.482640491927599e-05 
93.43146641779572, -4.3349582102962655e-05 
93.50590887933092, -6.213343457529702e-05 
93.58035134086609, -7.5700114519331e-05 
93.65479380240127, -8.328562392478293e-05 
93.72923626393646, -9.117877057267078e-05 
93.80367872547163, -0.00010021884650811387 
93.87812118700683, -0.00010627479039368436 
93.952563648542, -0.00010937994744464007 
94.02700611007718, -0.00011274862478946482 
94.10144857161237, -0.00011849676621956841 
94.17589103314754, -0.0001231422904940818 
94.25033349468274, -0.00012019863908928332 
94.3247759562179, -0.00010687795554510845 
94.39921841775309, -8.847291849846894e-05 
94.47366087928827, -7.63353659662297e-05 
94.54810334082345, -7.663794725684407e-05 
94.62254580235864, -8.341515830868448e-05 
94.69698826389381, -8.661205599847467e-05 
94.771430725429, -8.187245878858924e-05 
94.84587318696418, -6.985142781828075e-05 
94.92031564849935, -5.3920941316349506e-05 
94.99475811003455, -3.635209349843273e-05 
95.06920057156972, -1.640599215149919e-05 
95.14364303310491, 2.4467268437361333e-06 
95.21808549464009, 1.2446881546779286e-05 
95.29252795617528, 1.2906379446242511e-05 
95.36697041771046, 8.441143335448277e-06 
95.44141287924563, 4.479533507955306e-06 
95.51585534078082, -1.2583511352124934e-06 
95.590297802316, -1.3722377777943827e-05 
95.66474026385119, -2.7402196466569216e-05 
95.73918272538637, -3.437298411182486e-05 
95.81362518692154, -3.7411503646181135e-05 
95.88806764845673, -3.963673560219291e-05 
95.96251010999191, -4.087934686947204e-05 
96.0369525715271, -4.086486346999484e-05 
96.11139503306228, -3.555231238699698e-05 
96.18583749459745, -2.5041003823540344e-05 
96.26027995613263, -1.5724055635644512e-05 
96.33472241766782, -1.1091035428145128e-05 
96.409164879203, -9.203763193966613e-06 
96.48360734073819, -5.998905187807284e-06 
96.55804980227336, 2.1264182218883474e-07 
96.63249226380856, 1.0554523314099478e-05 
96.70693472534373, 2.1178641302979724e-05 
96.78137718687891, 2.8486771074501698e-05 
96.8558196484141, 3.324711907246489e-05 
96.93026210994927, 3.529512516957555e-05 
97.00470457148447, 3.578671320060413e-05 
97.07914703301964, 3.55575573419109e-05 
97.15358949455482, 3.611167221656229e-05 
97.22803195609, 4.041202735780661e-05 
97.30247441762518, 4.793842403797517e-05 
97.37691687916038, 5.550887277373175e-05 
97.45135934069555, 6.011505545857557e-05 
97.52580180223073, 5.86863316756742e-05 
97.60024426376592, 4.910689295165563e-05 
97.67468672530109, 3.180667168979807e-05 
97.74912918683629, 9.147468847806767e-06 
97.82357164837146, -1.6570984479950187e-05 
97.89801410990664, -4.6527877553431774e-05 
97.97245657144182, -8.165306919948022e-05 
98.046899032977, -0.00012536709960032745 
98.1213414945122, -0.00017114707520308705 
98.19578395604736, -0.00021245284857619934 
98.27022641758255, -0.00024531047395584494 
98.34466887911773, -0.00026797348095198583 
98.4191113406529, -0.00027583472480548394 
98.4935538021881, -0.000264284760214925 
98.56799626372327, -0.00023491690051102702 
98.64243872525846, -0.0001914734534429848 
98.71688118679364, -0.00013724698120720592 
98.79132364832881, -7.775112027584257e-05 
98.86576610986401, -1.7848757143844622e-05 
98.94020857139918, 3.003670478838276e-05 
99.01465103293437, 5.519521064791292e-05 
99.08909349446955, 5.7393960128909616e-05 
99.16353595600472, 5.4112360829113075e-05 
99.23797841753992, 6.49347188455318e-05 
99.31242087907509, 8.619520983043127e-05 
99.38686334061028, 0.00011104743438937992 
99.46130580214546, 0.0001375739051528228 
99.53574826368063, 0.00016471119910757505 
99.61019072521583, 0.00018837532511910821 
99.684633186751, 0.00020582423072170104 
99.75907564828618, 0.00021555790361133366 
99.83351810982137, 0.00021416068536111885 
99.90796057135655, 0.00020192979262889765 
99.98240303289174, 0.00017824530386286054 
100.05684549442691, 0.00014299766522622297 
100.1312879559621, 0.00010144583485017303 
100.20573041749728, 6.0048195166759806e-05 
100.28017287903246, 2.5068703020264343e-05 
100.35461534056765, -2.737861460854587e-06 
100.42905780210282, -2.5653951083645037e-05 
100.503500263638, -4.35085391047014e-05 
100.57794272517319, -5.874514459185283e-05 
100.65238518670837, -7.404414644990477e-05 
100.72682764824356, -8.93503842581855e-05 
100.80127010977873, -0.00010305209483727867 
100.87571257131393, -0.00011482212488817266 
100.9501550328491, -0.00012366464243907224 
101.02459749438428, -0.00012649363910891058 
101.09903995591947, -0.0001196615247015236 
101.17348241745464, -9.882657983845562e-05 
101.24792487898983, -6.531811830993601e-05 
101.322367340525, -2.2359804116450462e-05 
101.39680980206019, 2.0404293919595757e-05 
101.47125226359537, 4.686446953433216e-05 
101.54569472513055, 5.573664381843751e-05 
101.62013718666574, 5.6931735843115764e-05 
101.69457964820091, 5.6523867044711595e-05 
101.7690221097361, 5.648705452307708e-05 
101.84346457127128, 5.461145217384681e-05 
101.91790703280645, 5.08746947853617e-05 
101.99234949434165, 4.434561323688614e-05 
102.06679195587682, 3.578244924629051e-05 
102.14123441741201, 2.6690575639916522e-05 
102.21567687894719, 2.2206004322732097e-05 
102.29011934048236, 2.2320647547712357e-05 
102.36456180201756, 2.302019875810455e-05 
102.43900426355273, 2.7082732352633418e-05 
102.51344672508792, 3.737167676590473e-05 
102.5878891866231, 4.5950974769140234e-05 
102.66233164815827, 5.003864999215493e-05 
102.73677410969347, 5.232255083466481e-05 
102.81121657122864, 5.6007845899427836e-05 
102.88565903276383, 6.138897240980031e-05 
102.96010149429901, 6.631713945369562e-05 
103.03454395583418, 7.367655117531622e-05 
103.10898641736938, 8.622389744624345e-05 
103.18342887890455, 0.00010208478526006056 
103.25787134043973, 0.00012196302987221413 
103.33231380197492, 0.00014077221765075162 
103.40675626351009, 0.00015200534131221182 
103.48119872504529, 0.00015286542927865458 
103.55564118658046, 0.00014545909716329563 
103.63008364811564, 0.00013364220328319004 
103.70452610965083, 0.00011626861199392488 
103.778968571186, 8.634069645742675e-05 
103.8534110327212, 5.026058066757134e-05 
103.92785349425637, 1.1366459418029972e-05 
104.00229595579155, -2.6998813693628445e-05 
104.07673841732674, -5.948599144427304e-05 
104.15118087886191, -8.211279732934281e-05 
104.2256233403971, -9.09826130509415e-05 
104.30006580193228, -8.728967745759715e-05 
104.37450826346746, -8.211037199993477e-05 
104.44895072500265, -7.208263744042253e-05 
104.52339318653783, -5.876360127514105e-05 
104.59783564807302, -4.194018903587041e-05 
104.67227810960819, -2.1225637011162122e-05 
104.74672057114337, 3.3911889517790434e-06 
104.82116303267856, 3.0148882119579706e-05 
104.89560549421374, 5.377776696231167e-05 
104.97004795574892, 6.889503241062142e-05 
105.0444904172841, 7.440794668077294e-05 
105.11893287881928, 7.12383326391059e-05 
105.19337534035446, 6.338797512419348e-05 
105.26781780188965, 5.419991506253233e-05 
105.34226026342483, 4.24937713359012e-05 
105.41670272496, 2.06453497266788e-05 
105.4911451864952, -1.5460719275533917e-05 
105.56558764803037, -5.9622770195658986e-05 
105.64003010956556, -0.00010670604982477381 
105.71447257110074, -0.0001508567897947972 
105.78891503263591, -0.00018281818542456487 
105.86335749417111, -0.00019891775751608296 
105.93779995570628, -0.00020711506300789766 
106.01224241724147, -0.00022076818994501616 
106.08668487877665, -0.00023468004143874872 
106.16112734031182, -0.0002423580584675392 
106.23556980184702, -0.0002442018531023083 
106.31001226338219, -0.00024124573808850618 
106.38445472491738, -0.00022982904450646806 
106.45889718645256, -0.00020148839950265683 
106.53333964798773, -0.0001599093660661563 
106.60778210952293, -0.00011632633816032904 
106.6822245710581, -7.369042668935164e-05 
106.75666703259328, -3.050684479826711e-05 
106.83110949412847, -8.357587481265209e-07 
106.90555195566364, 2.631351086145055e-05 
106.97999441719884, 4.638827143689493e-05 
107.05443687873401, 5.930499770268173e-05 
107.1288793402692, 6.579586271595472e-05 
107.20332180180438, 7.044529088145545e-05 
107.27776426333955, 7.361541230144577e-05 
107.35220672487475, 7.501526155898606e-05 
107.42664918640992, 7.85071975325463e-05 
107.5010916479451, 8.095064515873716e-05 
107.57553410948029, 8.143715713639554e-05 
107.64997657101546, 7.354027901901394e-05 
107.72441903255066, 5.4948073833259754e-05 
107.79886149408583, 3.643418962121654e-05 
107.87330395562101, 2.1543136252388326e-05 
107.9477464171562, 4.713858790708489e-06 
108.02218887869137, -1.9444004742544545e-05 
108.09663134022657, -5.087021556964394e-05 
108.17107380176174, -8.796472452292725e-05 
108.24551626329692, -0.00013074300938381824 
108.3199587248321, -0.00017072925432291448 
108.39440118636728, -0.00020274060723308936 
108.46884364790247, -0.00022754500293365918 
108.54328610943764, -0.00024670017310496 
108.61772857097283, -0.0002528777381448278 
108.69217103250801, -0.0002483783302921587 
108.7666134940432, -0.00023223117463825902 
108.84105595557838, -0.00020694253074670754 
108.91549841711355, -0.00017307809013954553 
108.98994087864874, -0.00013357314240990765 
109.06438334018392, -9.297299960437233e-05 
109.13882580171911, -5.3122706318119664e-05 
109.21326826325429, -1.6641418295215785e-05 
109.28771072478946, 1.3756141241068749e-05 
109.36215318632465, 3.819102253251147e-05 
109.43659564785983, 5.5368297227853064e-05 
109.51103810939502, 6.699209346407785e-05 
109.5854805709302, 7.571198988104236e-05 
109.65992303246537, 8.473405239026874e-05 
109.73436549400056, 9.476406537080446e-05 
109.80880795553574, 0.0001014534712950552 
109.88325041707093, 0.00010038124677643796 
109.95769287860611, 9.013088715583133e-05 
110.03213534014128, 6.851233245767526e-05 
110.10657780167648, 3.355455295657699e-05 
110.18102026321165, -9.303123140058279e-06 
110.25546272474683, -5.234959577388171e-05 
110.32990518628202, -9.182612199499206e-05 
110.40434764781719, -0.00012801110451193177 
110.47879010935239, -0.0001524276831092952 
110.55323257088756, -0.00016987354725259807 
110.62767503242274, -0.00018113174769463538 
110.70211749395793, -0.00018715137552178073 
110.7765599554931, -0.00018868988161667443 
110.8510024170283, -0.00018676653286598045 
110.92544487856347, -0.00018186937841864888 
110.99988734009865, -0.00017227396010139072 
111.07432980163384, -0.00015843601980026497 
111.14877226316901, -0.00014228351547801373 
111.2232147247042, -0.00012479836219095786 
111.29765718623938, -0.0001053482080483824 
111.37209964777456, -8.177021889845768e-05 
111.44654210930975, -5.477477031753536e-05 
111.52098457084492, -2.9401229335472652e-05 
111.59542703238012, -8.89907112684496e-06 
111.66986949391529, 7.309931705632768e-06 
111.74431195545047, 1.9677939618290338e-05 
111.81875441698566, 2.9310679918792613e-05 
111.89319687852083, 3.8998503935942415e-05 
111.96763934005602, 4.9859207286792e-05 
112.0420818015912, 6.0181051897996295e-05 
112.11652426312638, 6.903750894562249e-05 
112.19096672466156, 7.496984439667745e-05 
112.26540918619673, 7.576259033724908e-05 
112.33985164773193, 6.80925239412173e-05 
112.4142941092671, 5.4206041351180505e-05 
112.48873657080229, 4.025566329593136e-05 
112.56317903233747, 2.6051338141477978e-05 
112.63762149387264, 1.3642456660487171e-05 
112.71206395540784, -2.7739815454444665e-06 
112.78650641694301, -1.2722754028153505e-05 
112.8609488784782, -9.05344742029831e-06 
112.93539134001338, 4.509497527253466e-06 
113.00983380154855, 1.7729909113482224e-05 
113.08427626308375, 2.3046368386922593e-05 
113.15871872461892, 2.2474490398439273e-05 
113.2331611861541, 2.1911076681034414e-05 
113.30760364768929, 1.6622969806383282e-05 
113.38204610922448, 6.1991602276058874e-06 
113.45648857075966, -7.7522216399438e-06 
113.53093103229483, -2.1646983289138486e-05 
113.60537349383002, -3.124452987104665e-05 
113.6798159553652, -3.4339876965899426e-05 
113.75425841690038, -3.3808468785393986e-05 
113.82870087843557, -3.120041952466896e-05 
113.90314333997074, -2.9178630552132735e-05 
113.97758580150592, -2.9033119670902868e-05 
114.05202826304111, -2.9074990738922867e-05 
114.1264707245763, -2.4045039284079452e-05 
114.20091318611148, -1.2409724996116433e-05 
114.27535564764665, 5.106165653470321e-06 
114.34979810918185, 3.0450191586842285e-05 
114.42424057071702, 6.0833158244803476e-05 
114.4986830322522, 9.178464871167623e-05 
114.57312549378739, 0.00011552115880372361 
114.64756795532256, 0.00012609534893396658 
114.72201041685776, 0.0001278017104641011 
114.79645287839293, 0.00012978130272357473 
114.87089533992811, 0.00013686700313446154 
114.9453378014633, 0.0001419572304808777 
115.01978026299848, 0.00014065092179058874 
115.09422272453365, 0.00013038463551970174 
115.16866518606884, 0.00011314188560902975 
115.24310764760402, 9.699675282979825e-05 
115.3175501091392, 8.853519920709341e-05 
115.39199257067439, 8.533092207484578e-05 
115.46643503220956, 7.920840008302649e-05 
115.54087749374474, 6.452067201031023e-05 
115.61531995527993, 4.1217059174303846e-05 
115.68976241681511, 1.1905902685749852e-05 
115.7642048783503, -1.9798683773777348e-05 
115.83864733988547, -4.9199220390025485e-05 
115.91308980142065, -7.74882761859195e-05 
115.98753226295584, -0.00010838743926680117 
116.06197472449102, -0.0001458392655245981 
116.13641718602621, -0.00018552244669134914 
116.21085964756138, -0.00021000228419551888 
116.28530210909656, -0.00020434778229840998 
116.35974457063175, -0.0001694489242720131 
116.43418703216693, -0.00011757623633110116 
116.50862949370212, -6.10745919601474e-05 
116.58307195523729, -7.32474566468139e-06 
116.65751441677247, 4.103441672628469e-05 
116.73195687830766, 8.258371204305874e-05 
116.80639933984284, 0.00011844324455942244 
116.88084180137803, 0.00014627498860538164 
116.9552842629132, 0.00016333746558602402 
117.02972672444838, 0.00017676085016992142 
117.10416918598357, 0.0001909728882048452 
117.17861164751875, 0.0002025627830507207 
117.25305410905393, 0.00020791709646684103 
117.32749657058912, 0.00020669184686471649 
117.40193903212429, 0.00020011195173808694 
117.47638149365947, 0.0001877567489093754 
117.55082395519466, 0.00016704719352514472 
117.62526641672984, 0.00013234579047850955 
117.69970887826503, 8.642905337356588e-05 
117.7741513398002, 4.5133515417189075e-05 
117.84859380133538, 1.5167215859095598e-05 
117.92303626287057, 4.894740089397939e-07 
117.99747872440575, -3.6829120009220575e-06 
118.07192118594094, -2.4810292649896342e-06 
118.14636364747611, 1.0804628029897618e-06 
118.22080610901129, 6.63932888681578e-06 
118.29524857054648, 1.8782342190905556e-05 
118.36969103208166, 4.139121450056249e-05 
118.44413349361685, 6.980265409000078e-05 
118.51857595515202, 9.349659425726281e-05 
118.5930184166872, 0.00010418371996748086 
118.66746087822239, 0.00010518606493694786 
118.74190333975757, 0.00011120932920336823 
118.81634580129275, 0.00013219485513856478 
118.89078826282793, 0.0001628011806306043 
118.96523072436311, 0.00019195794432262545 
119.0396731858983, 0.00021507308712377974 
119.11411564743348, 0.00023436052695915977 
119.18855810896866, 0.00025052884229114235 
119.26300057050383, 0.00026188756284207615 
119.33744303203902, 0.00026456885723151686 
119.4118854935742, 0.0002571777042853161 
119.48632795510939, 0.00023997941528598485 
119.56077041664457, 0.0002116810110787956 
119.63521287817976, 0.00017521957013305134 
119.70965533971493, 0.00013468712677692978 
119.78409780125011, 9.012747692400101e-05 
119.8585402627853, 4.4071605886516894e-05 
119.93298272432048, -3.1754995888326115e-06 
120.00742518585567, -4.850483211860691e-05 
120.08186764739084, -8.910644395676738e-05 
120.15631010892602, -0.00012145158906344212 
120.2307525704612, -0.00014477069544387668 
120.30519503199639, -0.00015852852059383872 
120.37963749353158, -0.00016251444282412708 
120.45407995506675, -0.0001583642118785977 
120.52852241660193, -0.0001499283177339196 
120.60296487813712, -0.0001397570598225665 
120.6774073396723, -0.00012610985552027342 
120.75184980120748, -0.0001062264191765975 
120.82629226274265, -8.260519112304317e-05 
120.90073472427784, -5.7265845586482495e-05 
120.97517718581302, -3.242158289242236e-05 
121.04961964734821, -1.633565422591598e-05 
121.1240621088834, -1.009120157080573e-05 
121.19850457041856, -1.1094941485605676e-05 
121.27294703195375, -1.4232763695829481e-05 
121.34738949348893, -1.6545725045499007e-05 
121.42183195502412, -1.8161475991828246e-05 
121.4962744165593, -1.7770326344462122e-05 
121.57071687809449, -1.6301534273644374e-05 
121.64515933962966, -1.4029831698587535e-05 
121.71960180116484, -9.523648962308307e-06 
121.79404426270003, -3.5082727974810574e-06 
121.86848672423521, 3.3881643000849258e-06 
121.9429291857704, 1.5643836492423166e-05 
122.01737164730557, 3.7949281039414754e-05 
122.09181410884075, 6.762984400272784e-05 
122.16625657037594, 9.607405684782826e-05 
122.24069903191112, 0.00011376849329294363 
122.3151414934463, 0.00012080671483836546 
122.38958395498148, 0.00012551132229465963 
122.46402641651666, 0.00013454969471015383 
122.53846887805184, 0.00014470118476816475 
122.61291133958703, 0.00015266971157020507 
122.68735380112221, 0.00015741495536619035 
122.76179626265738, 0.0001581767410821716 
122.83623872419257, 0.00015379955661638255 
122.91068118572775, 0.00014261325153575879 
122.98512364726294, 0.0001230284004142395 
123.05956610879812, 9.366875097652718e-05 
123.1340085703333, 5.1737454210578975e-05 
123.20845103186848, -2.482719245114419e-06 
123.28289349340366, -6.239331650822117e-05 
123.35733595493885, -0.0001326545435328915 
123.43177841647403, -0.00019642028207040755 
123.5062208780092, -0.00024874201900002815 
123.58066333954439, -0.0002861618636462124 
123.65510580107957, -0.00030331157364185175 
123.72954826261476, -0.00029812437204883877 
123.80399072414994, -0.0002770099637363833 
123.87843318568513, -0.0002466261301700244 
123.9528756472203, -0.00021699991076766447 
124.02731810875548, -0.00020393997361961168 
124.10176057029066, -0.0002125649716130405 
124.17620303182585, -0.00022789914302791492 
124.25064549336103, -0.0002279967318930627 
124.3250879548962, -0.000208298984895567 
124.39953041643139, -0.00018405180215496934 
124.47397287796657, -0.00016484372914255075 
124.54841533950176, -0.00014192470042914923 
124.62285780103694, -0.00010510610997601603 
124.69730026257211, -5.599058660466879e-05 
124.7717427241073, -9.564444165164736e-06 
124.84618518564248, 2.6727775286683986e-05 
124.92062764717767, 5.678534439749605e-05 
124.99507010871285, 7.821765874276094e-05 
125.06951257024802, 8.900367786464494e-05 
125.14395503178321, 9.283033829003999e-05 
125.21839749331839, 9.170030291707485e-05 
125.29283995485358, 8.718847944116526e-05 
125.36728241638876, 8.351524190646246e-05 
125.44172487792393, 8.226670798462325e-05 
125.51616733945912, 7.756306205416034e-05 
125.5906098009943, 6.562685576947836e-05 
125.66505226252949, 4.834953453110835e-05 
125.73949472406467, 3.057136109290287e-05 
125.81393718559984, 1.2828903465291884e-05 
125.88837964713503, -6.462264142185474e-06 
125.96282210867021, -2.998224451004608e-05 
126.0372645702054, -5.3738323416959723e-05 
126.11170703174058, -7.499673920817195e-05 
126.18614949327576, -8.772133814499408e-05 
126.26059195481093, -8.923099015829491e-05 
126.33503441634612, -8.326222067600217e-05 
126.4094768778813, -7.363271217956973e-05 
126.48391933941649, -5.952629051493448e-05 
126.55836180095167, -4.423335674161876e-05 
126.63280426248684, -2.899507901532726e-05 
126.70724672402203, -1.0075394637286141e-05 
126.78168918555721, 1.2069820950395774e-05 
126.8561316470924, 3.491252468223621e-05 
126.93057410862758, 5.591325127040611e-05 
127.00501657016275, 7.277269067633195e-05 
127.07945903169794, 8.214472159330076e-05 
127.15390149323312, 8.203158606337551e-05 
127.2283439547683, 7.952739291187705e-05 
127.30278641630349, 8.197503774607291e-05 
127.37722887783866, 8.81282178758183e-05 
127.45167133937385, 9.042308462954323e-05 
127.52611380090903, 8.802676643557947e-05 
127.60055626244421, 8.21383055955501e-05 
127.6749987239794, 6.925093607431996e-05 
127.74944118551457, 4.4421634733250356e-05 
127.82388364704975, 1.4712653316178826e-05 
127.89832610858494, -1.8796729945693863e-05 
127.97276857012012, -5.548274732631464e-05 
128.0472110316553, -9.244398859035039e-05 
128.12165349319048, -0.00012205483636334367 
128.19609595472565, -0.00013954302261634188 
128.27053841626085, -0.00014572901508325413 
128.34498087779605, -0.00014428983876685683 
128.41942333933122, -0.00014261655577945295 
128.4938658008664, -0.0001405861755026345 
128.56830826240156, -0.0001336946042292052 
128.64275072393676, -0.0001244313534986064 
128.71719318547196, -0.00011621110239510334 
128.79163564700713, -0.0001059457824676175 
128.8660781085423, -9.336205294869276e-05 
128.94052057007747, -8.127039216577013e-05 
129.01496303161267, -7.08189921062671e-05 
129.08940549314786, -6.377285439957686e-05 
129.16384795468304, -5.8996213709580755e-05 
129.2382904162182, -5.479502283032282e-05 
129.31273287775338, -5.042394933810408e-05 
129.38717533928858, -4.547042595423018e-05 
129.46161780082377, -4.037123664024486e-05 
129.53606026235894, -3.2644036483317806e-05 
129.61050272389411, -2.2013757406632252e-05 
129.68494518542929, -1.1334612070590754e-05 
129.75938764696448, -4.586741300334207e-06 
129.83383010849968, 9.792582885891305e-09 
129.90827257003485, 5.181888938085187e-06 
129.98271503157002, 1.412425968357954e-05 
130.0571574931052, 2.637037341377222e-05 
130.1315999546404, 3.7195785673365104e-05 
130.2060424161756, 4.5752136228474314e-05 
130.28048487771076, 5.32544227420334e-05 
130.35492733924593, 5.7386612148836804e-05 
130.4293698007811, 5.392334345004136e-05 
130.5038122623163, 3.985928518704222e-05 
130.5782547238515, 1.5566653025235255e-05 
130.65269718538667, -1.6029896403152625e-05 
130.72713964692184, -5.263048975435309e-05 
130.80158210845704, -9.147601822996581e-05 
130.8760245699922, -0.00012775871932543811 
130.9504670315274, -0.0001550957073440807 
131.02490949306258, -0.00017017285127948843 
131.09935195459775, -0.00017303464707477264 
131.17379441613295, -0.00016585646583008526 
131.24823687766812, -0.00015051481414035507 
131.32267933920332, -0.0001280105044139748 
131.3971218007385, -9.969902727805077e-05 
131.47156426227366, -6.793071329546129e-05 
131.54600672380886, -4.631419845729144e-05 
131.62044918534403, 0.003543397286032755 
131.69489164687923, 0.005373422987656875 
131.7693341084144, 0.005037174204223173 
131.84377656994957, 0.004054422680676726 
131.91821903148477, 0.003014543763459552 
131.99266149301994, 0.0020386624479338776 
132.06710395455514, 0.0013255637367235612 
132.1415464160903, 0.0010074628235268953 
132.21598887762548, 0.0009805640948083016 
132.29043133916068, 0.0010083880400770415 
132.36487380069585, 0.0011259820994956025 
132.43931626223105, 0.0011958849884372473 
132.51375872376622, 0.0012073584412564738 
132.5882011853014, 0.0012069620364669306 
132.66264364683659, 0.0011831654764071185 
132.73708610837176, 0.0011094548110489938 
132.81152856990695, 0.0010323963037105462 
132.88597103144212, 0.0009686974953037652 
132.9604134929773, 0.000882696695946174 
133.0348559545125, 0.0008052073201020647 
133.1092984160477, 0.0007181535438883658 
133.18374087758286, 0.0006361433980632582 
133.25818333911803, 0.0006408733982697527 
133.3326258006532, 0.000462384145963621 
133.4070682621884, 0.00020469334314226497 
133.4815107237236, 6.026036601230057e-05 
133.55595318525877, 0.00011494241168357876 
133.63039564679394, 0.0001861107548149578 
133.7048381083291, 0.0001601863474603579 
133.7792805698643, 9.961013356162701e-05 
133.8537230313995, 2.5069986229532787e-05 
133.92816549293468, -3.488730700386086e-05 
134.00260795446985, -2.1537990501839478e-05 
134.07705041600502, 6.90848674163123e-05 
134.15149287754022, 0.00019448632861372592 
134.22593533907542, 0.00032953552740415875 
134.3003778006106, 0.0005002617899816746 
134.37482026214576, 0.0005711573784388821 
134.44926272368093, 0.0006129621025390112 
134.52370518521613, 0.0006519811012375959 
134.59814764675133, 0.0006372339752998943 
134.6725901082865, 0.0006402019110903156 
134.74703256982167, 0.0006283001549602476 
134.82147503135684, 0.0006060681068843759 
134.89591749289204, 0.0006071349056305513 
134.97035995442724, 0.0005959646016586565 
135.0448024159624, 0.0005615504448183327 
135.11924487749758, 0.0005358605354868245 
135.19368733903275, 0.0004688032322548825 
135.26812980056795, 0.00037173668756053943 
135.34257226210315, 0.00028572139813533656 
135.41701472363832, 0.00021668652432478975 
135.4914571851735, 0.0001732207061231739 
135.56589964670866, 0.0001174965270707176 
135.64034210824386, 8.142592809317635e-05 
135.71478456977906, 2.7980910842814014e-05 
135.78922703131423, -8.532459839601949e-06 
135.8636694928494, -5.767523676074524e-05 
135.93811195438457, -9.918890054217467e-05 
136.01255441591977, -0.0001428326117621588 
136.08699687745496, -0.00013205374394771894 
136.16143933899014, -9.01303721277338e-05 
136.2358818005253, -4.582223189655125e-05 
136.31032426206048, 2.9670117819289893e-06 
136.38476672359567, 5.982980661956731e-05 
136.45920918513087, 0.00011383910409102545 
136.53365164666604, 0.0001653027734439026 
136.60809410820121, 0.00019061554890285564 
136.68253656973638, 0.00020467757385818995 
136.75697903127158, 0.00020395238855414096 
136.83142149280678, 0.00022066747951113264 
136.90586395434195, 0.00023431927486053936 
136.98030641587712, 0.00025369472289690813 
137.0547488774123, 0.0002714108224696033 
137.1291913389475, 0.0003092957445065936 
137.2036338004827, 0.00029941332875539086 
137.27807626201786, 0.00022202111223761437 
137.35251872355303, 0.0001588066991898298 
137.4269611850882, 0.00011873591926590376 
137.5014036466234, 7.1524646975968e-05 
137.5758461081586, 1.3996084226307304e-05 
137.65028856969377, -2.3618348164313145e-05 
137.72473103122894, -3.842414381728705e-05 
137.7991734927641, -6.203547516678791e-05 
137.8736159542993, -9.163452150220272e-05 
137.9480584158345, -0.0001086682868519152 
138.02250087736968, -0.00011631298053086484 
138.09694333890485, -0.00011653250729544675 
138.17138580044002, -0.0001084102834273809 
138.24582826197522, -0.00010278206833506655 
138.32027072351042, -0.00010165476805456443 
138.3947131850456, -0.0001020150214353679 
138.46915564658076, -9.757553782330979e-05 
138.54359810811593, -8.95404278756615e-05 
138.61804056965113, -8.141422431320273e-05 
138.69248303118633, -7.227784822257744e-05 
138.7669254927215, -5.248292561915953e-05 
138.84136795425667, -2.1086898114266165e-05 
138.91581041579184, 1.5153024570536803e-05 
138.99025287732704, 4.9547213753909035e-05 
139.06469533886224, 7.53793161225037e-05 
139.1391378003974, 9.085157611253154e-05 
139.21358026193258, 0.00010186032626807216 
139.28802272346775, 0.00010971487024622801 
139.36246518500295, 0.00011518809591638126 
139.43690764653815, 0.00011248598118445502 
139.51135010807332, 0.00010151100082324312 
139.5857925696085, 8.501949600624338e-05 
139.66023503114369, 6.949045318324682e-05 
139.73467749267886, 5.5042927643646007e-05 
139.80911995421405, 4.119151697768723e-05 
139.88356241574922, 2.6605401614593788e-05 
139.9580048772844, 8.049836186579953e-06 
140.0324473388196, -1.1970539308073882e-05 
140.10688980035476, -2.9132340178250154e-05 
140.18133226188996, -4.284588894755453e-05 
140.25577472342513, -5.106510312315494e-05 
140.3302171849603, -5.084499816648392e-05 
140.4046596464955, -3.908659879100877e-05 
140.47910210803067, -1.820442531269449e-05 
140.55354456956587, 3.689657886942772e-06 
140.62798703110104, 2.080635230379516e-05 
140.7024294926362, 3.081989399660722e-05 
140.7768719541714, 3.2181610009194655e-05 
140.85131441570658, 2.7225669016852267e-05 
140.92575687724178, 1.868518918954668e-05 
141.00019933877695, 8.407036421607235e-06 
141.07464180031212, -1.5396770070272414e-06 
141.14908426184732, -6.794769072544448e-06 
141.2235267233825, -3.4412913421590767e-06 
141.2979691849177, 5.260447871118498e-06 
141.37241164645286, 1.1763802696353327e-05 
141.44685410798803, 1.290511418854645e-05 
141.52129656952323, 7.93916119309034e-06 
141.5957390310584, -1.466844763500953e-06 
141.6701814925936, -1.1399118563123168e-05 
141.74462395412877, -2.2015643293916988e-05 
141.81906641566394, -3.516211875477378e-05 
141.89350887719914, -4.98731708436287e-05 
141.96795133873434, -6.626167653281604e-05 
142.0423938002695, -8.181459413610945e-05 
142.11683626180468, -9.459227299323298e-05 
142.19127872333985, -9.927125628694783e-05 
142.26572118487505, -9.471186455932589e-05 
142.34016364641025, -7.999117680148755e-05 
142.41460610794542, -5.628544755225411e-05 
142.4890485694806, 0.00034578172164475337 
142.56349103101576, 0.0003491562642849859 
142.63793349255096, 0.00023154284062147754 
142.71237595408616, 0.00018579505474757552 
142.78681841562133, 0.00017473115098300978 
142.8612608771565, 0.00017444462974297524 
142.93570333869167, 0.00017536968714788447 
143.01014580022687, 0.00016885906444156793 
143.08458826176206, 0.00016340778748613366 
143.15903072329723, 0.00014405536583784236 
143.2334731848324, 9.704878716878669e-05 
143.30791564636758, 5.877975945994695e-05 
143.38235810790277, 2.875955922306281e-05 
143.45680056943797, -1.337879705787583e-06 
143.53124303097314, -2.5229856327978286e-05 
143.60568549250831, -4.61679023637268e-05 
143.68012795404348, -5.6463863595114085e-05 
143.75457041557868, -6.125228954409779e-05 
143.82901287711388, -5.3956643273842e-05 
143.90345533864905, -4.5152199531433914e-05 
143.97789780018422, -2.355999968914222e-05 
144.0523402617194, -9.166484167672046e-06 
144.1267827232546, 3.419642430797425e-06 
144.2012251847898, 5.820291237979328e-05 
144.27566764632496, 3.342274521565853e-05 
144.35011010786013, 3.159742185594737e-05 
144.4245525693953, 4.155689535216447e-05 
144.4989950309305, 5.315973971793247e-05 
144.5734374924657, 6.566745222794069e-05 
144.64787995400087, 8.527856289908188e-05 
144.72232241553604, 0.00010837377642336495 
144.7967648770712, 0.00011061963872251999 
144.8712073386064, 0.00011618101166307246 
144.9456498001416, 0.00011699402342944801 
145.02009226167678, 0.00011380436482571704 
145.09453472321195, 9.23393301465764e-05 
145.16897718474712, 8.30062318199892e-05 
145.24341964628232, 8.16765877376122e-05 
145.31786210781752, 7.783062329615622e-05 
145.3923045693527, 7.32439078695888e-05 
145.46674703088786, 6.484649248514687e-05 
145.54118949242303, 6.222703654916009e-05 
145.61563195395823, 5.6646324700004805e-05 
145.69007441549343, 5.440847598965039e-05 
145.7645168770286, 4.551341538832812e-05 
145.83895933856377, 3.17468050115429e-05 
145.91340180009894, 1.4719117343409826e-05 
145.98784426163414, -4.0532155074692326e-06 
146.06228672316934, -1.8936548965159503e-05 
146.1367291847045, -2.1829941171702203e-05 
146.21117164623968, -1.8000587507886664e-05 
146.28561410777485, -5.745636765015304e-06 
146.36005656931005, 7.147888259329844e-06 
146.43449903084525, 1.0702448916666542e-05 
146.50894149238042, 1.3246811100833411e-05 
146.5833839539156, 2.813881654997277e-05 
146.65782641545076, 4.993074816817979e-05 
146.73226887698596, 7.584862184744556e-05 
146.80671133852115, 0.00010205160284433928 
146.88115380005632, 0.00011570581254389104 
146.9555962615915, 0.00011502877225639295 
147.03003872312667, 0.00010546253886450333 
147.10448118466186, 9.76904819177906e-05 
147.17892364619706, 9.334595466300907e-05 
147.25336610773223, 8.592566244776717e-05 
147.3278085692674, 6.850891784050349e-05 
147.40225103080257, 4.41061788330015e-05 
147.47669349233777, 9.992226341424327e-06 
147.55113595387297, -2.9879805767651986e-05 
147.62557841540814, -7.099698942628871e-05 
147.7000208769433, -0.00011002266749034214 
147.77446333847848, -0.00013987361162080624 
147.84890580001368, -0.00016109676093736689 
147.92334826154888, -0.00016537457529993698 
147.99779072308405, -0.00015776653695070161 
148.07223318461922, -0.0001344093104776117 
148.1466756461544, -0.00011251493544319974 
148.2211181076896, -8.685053028761167e-05 
148.2955605692248, -6.084795405367026e-05 
148.37000303075996, -4.065912322996181e-05 
148.44444549229513, -1.3989457069615457e-05 
148.51888795383033, 1.1515060986646906e-05 
148.5933304153655, 4.413663909355179e-05 
148.6677728769007, 6.869073853036334e-05 
148.74221533843587, 8.651044316293736e-05 
148.81665779997104, 9.704002062095066e-05 
148.89110026150624, 0.00010122922675931703 
148.9655427230414, 0.00010360981322263913 
149.0399851845766, 0.000105472606771858 
149.11442764611178, 9.873809222442372e-05 
149.18887010764695, 8.446054755896783e-05 
149.26331256918215, 5.9125418659739825e-05 
149.33775503071732, 2.5454069885391155e-05 
149.41219749225252, -1.82250789063333e-05 
149.4866399537877, -6.954017328616402e-05 
149.56108241532286, -0.00012518977023119997 
149.63552487685806, -0.00017941240982472957 
149.70996733839323, -0.00022383879857416122 
149.78440979992843, -0.0002495537976736815 
149.8588522614636, -0.0002530401812006275 
149.93329472299877, -0.00023520785154334292 
150.00773718453397, -0.00020463239024203582 
150.08217964606914, -0.00016797252112893694 
150.15662210760433, -0.0001263825505878503 
150.2310645691395, -8.272810111230062e-05 
150.30550703067468, -4.7653567175365185e-05 
150.37994949220987, -1.8122545335506418e-05 
150.45439195374504, 1.5160843836198733e-05 
150.52883441528024, 5.5782087319980574e-05 
150.6032768768154, 0.00010143051726232019 
150.67771933835058, 0.0001442000638574061 
150.75216179988578, 0.0001762327236472095 
150.82660426142098, 0.00019779884685932204 
150.90104672295615, 0.00021152214084476363 
150.97548918449132, 0.0002156264536463557 
151.0499316460265, 0.00020780776793183166 
151.1243741075617, 0.0001920753496379868 
151.1988165690969, 0.00017278388862709989 
151.27325903063206, 0.00014934703558728044 
151.34770149216723, 0.00012108584711361967 
151.4221439537024, 9.098458206749702e-05 
151.4965864152376, 6.908681205323533e-05 
151.5710288767728, 6.0695482209415926e-05 
151.64547133830797, 6.90929720850292e-05 
151.71991379984314, 8.592340245128102e-05 
151.7943562613783, 0.0001061392008053257 
151.8687987229135, 0.000117990815178902 
151.9432411844487, 0.00011834606933409823 
152.01768364598388, 0.00011414119558361899 
152.09212610751905, 0.00011122421450139933 
152.16656856905422, 0.00010800935345145872 
152.24101103058942, 0.0001011804349744228 
152.31545349212462, 8.982354644443332e-05 
152.3898959536598, 7.825640606167387e-05 
152.46433841519496, 7.03703476164174e-05 
152.53878087673013, 6.430161526663779e-05 
152.61322333826533, 5.6473536914128716e-05 
152.68766579980053, 4.396432936943669e-05 
152.7621082613357, 2.9146263491674445e-05 
152.83655072287087, 1.836588586136519e-05 
152.91099318440604, 1.4246860154899813e-05 
152.98543564594124, 1.1367243961676966e-05 
153.05987810747644, 4.45454704291294e-06 
153.1343205690116, -1.2232214131630708e-05 
153.20876303054678, -3.250091428430913e-05 
153.28320549208195, -5.122166175484045e-05 
153.35764795361715, -7.362602710502496e-05 
153.43209041515235, -0.00010171689250276864 
153.50653287668752, -0.00013093264386699867 
153.5809753382227, -0.00015506597439627986 
153.65541779975786, -0.00016987345794212657 
153.72986026129306, -0.000172314091399166 
153.80430272282825, -0.00016426806430870514 
153.87874518436342, -0.00015171152290580623 
153.9531876458986, -0.00013668933924146384 
154.02763010743377, -0.00012008110081090562 
154.10207256896896, -0.00010220638086765345 
154.17651503050416, -8.623405001168757e-05 
154.25095749203933, -7.306303309677984e-05 
154.3253999535745, -6.296954065890228e-05 
154.39984241510967, -5.178137469803384e-05 
154.47428487664487, -3.868490498498962e-05 
154.54872733818007, -2.6674305671697497e-05 
154.62316979971524, -1.6660756147189608e-05 
154.6976122612504, -7.220890500129286e-06 
154.77205472278558, -4.88059557600187e-07 
154.84649718432078, -6.892192144221266e-07 
154.92093964585598, -6.775322224939188e-06 
154.99538210739115, -1.6099889733475687e-05 
155.06982456892632, -2.6805370391717028e-05 
155.1442670304615, -3.9350937949480855e-05 
155.2187094919967, -5.154942054209826e-05 
155.2931519535319, -6.183430020733132e-05 
155.36759441506706, -6.978510140697263e-05 
155.44203687660223, -7.78016307590502e-05 
155.5164793381374, -8.680732738936826e-05 
155.5909217996726, -9.854786723799773e-05 
155.6653642612078, -0.00011225148359538782 
155.73980672274297, -0.00012403450702948824 
155.81424918427814, -0.0001318417297713414 
155.8886916458133, -0.0001354436268382104 
155.9631341073485, -0.00013517623233116725 
156.0375765688837, -0.00013186572952010302 
156.11201903041888, -0.00012751852170223674 
156.18646149195405, -0.0001238676649586241 
156.26090395348922, -0.00012268012299040886 
156.33534641502442, -0.00012947120153088414 
156.40978887655962, -0.00014729854014923442 
156.4842313380948, -0.00017166622200564716 
156.55867379962996, -0.00019637735844625387 
156.63311626116513, -0.00021693901472798574 
156.70755872270033, -0.00023118881165925636 
156.78200118423553, -0.00024091840169011722 
156.8564436457707, -0.0002446289412863491 
156.93088610730587, -0.00024387741037271303 
157.00532856884104, -0.00024163557824256193 
157.07977103037624, -0.00024119184058575484 
157.15421349191143, -0.00024313568118878334 
157.2286559534466, -0.0002448661438391488 
157.30309841498178, -0.00023740695835167532 
157.37754087651695, -0.000219686143103071 
157.45198333805214, -0.00019805096637267005 
157.52642579958734, -0.00017716047345250332 
157.6008682611225, -0.00015468126678995625 
157.67531072265768, -0.00013331201611236628 
157.74975318419288, -0.00011734400717468745 
157.82419564572805, -0.00010681244953412709 
157.89863810726325, -0.0001019704009881678 
157.97308056879842, -0.00010063245757753995 
158.0475230303336, -0.00010140209188341947 
158.1219654918688, -0.0001056076699712192 
158.19640795340396, -0.00011409544052474901 
158.27085041493916, -0.0001282095332438379 
158.34529287647433, -0.00014381664850375496 
158.4197353380095, -0.00015892724077189993 
158.4941777995447, -0.00016812763391034518 
158.56862026107987, -0.00016915391794377138 
158.64306272261507, -0.00016259892860535853 
158.71750518415024, -0.00014645188646380852 
158.7919476456854, -0.0001240864620014487 
158.8663901072206, -0.00010390590574809636 
158.94083256875578, -8.502335331016303e-05 
159.01527503029098, -6.410625746360218e-05 
159.08971749182615, -4.188469744144518e-05 
159.16415995336132, -1.7627814469379726e-05 
159.23860241489652, 8.995202473115247e-06 
159.3130448764317, 3.375268605004568e-05 
159.3874873379669, 5.2819802406348116e-05 
159.46192979950206, 6.633155630768212e-05 
159.53637226103723, 8.047360684851084e-05 
159.61081472257243, 9.186295728499255e-05 
159.68525718410763, 0.00011394250163444892 
159.7596996456428, 0.0001272922693843188 
159.83414210717797, 0.00013992526350560606 
159.90858456871314, 0.00015001918810581536 
159.98302703024834, 0.00015529726359941968 
160.05746949178354, 0.00015591382934000312 
160.1319119533187, 0.00015267894661647905 
160.20635441485388, 0.0001438990790996296 
160.28079687638905, 0.0001281734423354862 
160.35523933792425, 0.00010566618049528773 
160.42968179945944, 7.739313596835819e-05 
160.50412426099462, 4.435726102873957e-05 
160.57856672252979, 3.5551870348945405e-06 
160.65300918406496, -4.481914082895228e-05 
160.72745164560015, -8.872106619039117e-05 
160.80189410713535, -0.00012611315864473024 
160.87633656867052, -0.00015218187214720356 
160.9507790302057, -0.0001666806433058861 
161.02522149174087, -0.0001724910371828663 
161.09966395327606, -0.00017201332815231513 
161.17410641481126, -0.00016332744948245636 
161.24854887634643, -0.0001437656760705932 
161.3229913378816, -0.00011449556046660148 
161.39743379941677, -8.11993553214238e-05 
161.47187626095197, -4.90258795226837e-05 
161.54631872248717, -2.1753091611308125e-05 
161.62076118402234, 1.7400982812667922e-06 
161.6952036455575, 2.3128605596894856e-05 
161.76964610709268, 4.3414909920663734e-05 
161.84408856862788, 6.599016322350608e-05 
161.91853103016308, 9.54211065203259e-05 
161.99297349169825, 0.00012537659273697578 
162.06741595323342, 0.00015253424753877465 
162.1418584147686, 0.00017538003044583603 
162.2163008763038, 0.00019738197027337347 
162.290743337839, 0.0002182393543927476 
162.36518579937416, 0.0002361798785911123 
162.43962826090933, 0.0002497049892067445 
162.5140707224445, 0.0002535230063470599 
162.5885131839797, 0.000246521430546728 
162.6629556455149, 0.0002280230281032052 
162.73739810705007, 0.00019713087141128306 
162.81184056858524, 0.0001536029050108214 
162.8862830301204, 0.00010031830463212792 
162.9607254916556, 3.7120417121972485e-05 
163.0351679531908, -3.325754355411144e-05 
163.10961041472598, -0.00010214780452112823 
163.18405287626115, -0.00016165194683976134 
163.25849533779632, -0.00020726676759333043 
163.33293779933152, -0.00023444949539521423 
163.40738026086672, -0.00024246801415969102 
163.4818227224019, -0.0002360338778239407 
163.55626518393706, -0.00022374012641325266 
163.63070764547223, -0.00021236175535275278 
163.70515010700743, -0.00019925264939052776 
163.77959256854263, -0.00017550959179040654 
163.8540350300778, -0.00013857219938353258 
163.92847749161297, -8.784105953717196e-05 
164.00291995314814, -3.75811882305707e-05 
164.07736241468334, 7.843571613039826e-06 
164.15180487621853, 4.5927048383010295e-05 
164.2262473377537, 7.557333060954674e-05 
164.30068979928888, 0.0001005850871612027 
164.37513226082405, 0.00012130082238646681 
164.44957472235924, 0.00013434903473838732 
164.52401718389444, 0.00013597980025834624 
164.5984596454296, 0.00012229398307151651 
164.67290210696478, 0.0001006053566940789 
164.74734456849995, 8.573673399306357e-05 
164.82178703003515, 8.018325306237988e-05 
164.89622949157035, 8.120858915221253e-05 
164.97067195310552, 8.851861592711001e-05 
165.0451144146407, 9.974011079083057e-05 
165.11955687617586, 0.00011040743530527901 
165.19399933771106, 0.00011600399337608073 
165.26844179924626, 0.00011488590799031649 
165.34288426078143, 0.0001122107761730851 
165.4173267223166, 0.0001087153678698133 
165.49176918385177, 0.00010420265655561783 
165.56621164538697, 0.00010527164602851594 
165.64065410692217, 0.00011592247482057737 
165.71509656845734, 0.00013077134613264635 
165.7895390299925, 0.00014229377802495006 
165.86398149152768, 0.00014750803442357954 
165.93842395306288, 0.00014065529557010415 
166.01286641459808, 0.00012020967880954155 
166.08730887613325, 9.486707627972659e-05 
166.16175133766842, 7.251941966511249e-05 
166.2361937992036, 5.862147273563182e-05 
166.3106362607388, 5.4604116619256564e-05 
166.385078722274, 6.284246334265026e-05 
166.45952118380916, 8.055967586969868e-05 
166.53396364534433, 0.00010283592675117107 
166.60840610687953, 0.00012646280547959422 
166.6828485684147, 0.0001424657558370599 
166.7572910299499, 0.0001429490867500039 
166.83173349148507, 0.0001263725814638504 
166.90617595302024, 0.00010253352713224226 
166.98061841455544, 9.083083649271515e-05 
167.0550608760906, 0.0001115661815911531 
167.1295033376258, 0.00013582474697431876 
167.20394579916098, 0.0001480399476542226 
167.27838826069615, 0.00016456720257577238 
167.35283072223135, 0.0001855949686107984 
167.42727318376652, 0.00019700458623603403 
167.50171564530172, 0.0002036232347558987 
167.57615810683689, 0.0002079644256091884 
167.65060056837206, 0.00020594210457973466 
167.72504302990725, 0.00020245086113944454 
167.79948549144243, 0.00019655014446150003 
167.87392795297762, 0.00018919699887275795 
167.9483704145128, 0.000179545181778128 
168.02281287604796, 0.00015354075086477446 
168.09725533758316, 0.0001237255926514541 
168.17169779911833, 8.65964882544708e-05 
168.24614026065353, 4.803843638162481e-05 
168.3205827221887, 1.664439460487372e-05 
168.39502518372387, -8.728709580972148e-06 
168.46946764525907, -2.6659943189867436e-05 
168.54391010679424, -3.7918489680413546e-05 
168.61835256832944, -4.093929819786887e-05 
168.6927950298646, -3.664932730686394e-05 
168.76723749139978, -3.2536843310175016e-05 
168.84167995293498, -3.500571739155531e-05 
168.91612241447018, -4.347981442477926e-05 
168.99056487600535, -5.492481629986324e-05 
169.06500733754052, -6.782684115261014e-05 
169.1394497990757, -8.041701557770168e-05 
169.2138922606109, -8.810573637366323e-05 
169.2883347221461, -8.723798892236878e-05 
169.36277718368126, -7.607761049160885e-05 
169.43721964521643, -6.189626972710841e-05 
169.5116621067516, -4.8076498758138866e-05 
169.5861045682868, -3.3816521596512085e-05 
169.660547029822, -1.4054834396299543e-05 
169.73498949135717, 1.4419049098498811e-05 
169.80943195289234, 4.414341285907794e-05 
169.8838744144275, 7.250459781109422e-05 
169.9583168759627, 9.66333223818912e-05 
170.0327593374979, 0.00011582053166544421 
170.10720179903308, 0.00013604623731316962 
170.18164426056825, 0.00015882170736921243 
170.25608672210342, 0.0001811874305907057 
170.33052918363862, 0.0002019383511722306 
170.40497164517382, 0.00021847851608877396 
170.479414106709, 0.0002320031399264796 
170.55385656824416, 0.0002452194314370338 
170.62829902977933, 0.00025324136576786 
170.70274149131453, 0.00025246509009721864 
170.77718395284973, 0.00023894574988475153 
170.8516264143849, 0.00021378366942068606 
170.92606887592007, 0.00018056786692163663 
171.00051133745524, 0.00014352398861522983 
171.07495379899044, 0.00010711451376374383 
171.14939626052563, 7.5275065962006e-05 
171.2238387220608, 4.898272095683482e-05 
171.29828118359598, 2.689078494062378e-05 
171.37272364513115, 1.1372264621906299e-05 
171.44716610666634, 1.1172242608954038e-06 
171.52160856820154, -8.728856039433087e-06 
171.5960510297367, -2.1581253034175195e-05 
171.67049349127188, -3.426964322742769e-05 
171.74493595280705, -4.219429556297057e-05 
171.81937841434225, -4.454936322761658e-05 
171.89382087587745, -4.349751660581028e-05 
171.96826333741262, -4.4362847382333695e-05 
172.0427057989478, -5.0594433324971876e-05 
172.11714826048296, -6.088316588406846e-05 
172.19159072201816, -7.122410449678007e-05 
172.26603318355336, -7.822830763200092e-05 
172.34047564508853, -8.017180600405227e-05 
172.4149181066237, -7.616795125040301e-05 
172.48936056815887, -6.837633919617935e-05 
172.56380302969407, -5.846165785663163e-05 
172.63824549122927, -4.729693281367224e-05 
172.71268795276444, -3.550333286888007e-05 
172.7871304142996, -2.265938753664286e-05 
172.86157287583478, -8.964527003079774e-06 
172.93601533736998, -7.142635735801506e-09 
173.01045779890518, 6.286980331837566e-07 
173.08490026044035, -4.292726561126312e-06 
173.15934272197552, -1.0455892640892544e-05 
173.2337851835107, -1.5261572759336695e-05 
173.3082276450459, -2.0721937095543335e-05 
173.3826701065811, -3.041365970837081e-05 
173.45711256811626, -4.665106105681198e-05 
173.53155502965143, -7.024833946075178e-05 
173.6059974911866, -9.842939728537456e-05 
173.6804399527218, -0.00012477936689529807 
173.754882414257, -0.00014377035354733462 
173.82932487579217, -0.00015230408270537147 
173.90376733732734, -0.00014926353544266962 
173.9782097988625, -0.00013750460321555725 
174.0526522603977, -0.00012023427757430031 
174.1270947219329, -9.735385550997379e-05 
174.20153718346808, -7.083750647832095e-05 
174.27597964500325, -4.699149853679564e-05 
174.35042210653842, -3.367068233894451e-05 
174.42486456807362, -3.569534995875901e-05 
174.49930702960881, -4.399335890511131e-05 
174.57374949114399, -4.513236193765805e-05 
174.64819195267916, -4.6662850819203395e-05 
174.72263441421433, -4.900659971440837e-05 
174.79707687574953, -4.6159099779524395e-05 
174.87151933728472, -4.2882440999754035e-05 
174.9459617988199, -4.371223047231626e-05 
175.02040426035506, -4.35057657232661e-05 
175.09484672189024, -3.6125169209383366e-05 
175.16928918342543, -2.2900100774801147e-05 
175.24373164496063, -7.462242213460147e-06 
175.3181741064958, 1.4318519236428873e-05 
175.39261656803097, 0.0031524985194467166 
175.46705902956617, 0.004158598927493752 
175.54150149110134, 0.0032742212321907314 
175.61594395263654, 0.0026391149694878204 
175.6903864141717, 0.002363151710118089 
175.76482887570688, 0.0020887114829001153 
175.83927133724208, 0.0018157849069436378 
175.91371379877725, 0.001556534393577817 
175.98815626031245, 0.0015463763421329328 
176.06259872184762, 0.0015628308195672863 
176.1370411833828, 0.0015180585867045474 
176.211483644918, 0.0013035724130525663 
176.28592610645316, 0.001205905498782848 
176.36036856798836, 0.0011625734312092116 
176.43481102952353, 0.0011168909584624385 
176.5092534910587, 0.0010773118988927674 
176.5836959525939, 0.0010169589551076704 
176.65813841412907, 0.0009559250895234637 
176.73258087566427, 0.00089624036979447 
176.80702333719944, 0.0008702741331211529 
176.8814657987346, 0.0008126087550774968 
176.9559082602698, 0.0007666138034001014 
177.03035072180498, 0.0007154924387085909 
177.10479318334018, 0.0007592543600526531 
177.17923564487535, 0.0005801320963608565 
177.25367810641052, 0.0007689139382817251 
177.32812056794572, 0.0008307027316564292 
177.4025630294809, 0.0008329064836072081 
177.4770054910161, 0.000775832454066245 
177.55144795255126, 0.000723096838348327 
177.62589041408643, 0.0007078621876682401 
177.70033287562163, 0.0006840640385511198 
177.77477533715683, 0.0006566124312548824 
177.849217798692, 0.0006473147973515043 
177.92366026022717, 0.0006385234198498897 
177.99810272176234, 0.0005897011407495793 
178.07254518329754, 0.0005420288578480168 
178.14698764483273, 0.0005063852712533992 
178.2214301063679, 0.00045625617442095293 
178.29587256790307, 0.00044892205068667327 
178.37031502943825, 0.0004701699858871328 
178.44475749097344, 0.0004886181665173958 
178.51919995250864, 0.000551254911302068 
178.5936424140438, 0.0006141547323414488 
178.66808487557898, 0.0006718681206282593 
178.74252733711415, 0.0007261270450515426 
178.81696979864935, 0.000736104416738589 
178.89141226018455, 0.0007263092791001402 
178.96585472171972, 0.0006688061846939937 
179.0402971832549, 0.0005648299752333255 
179.1147396447901, 0.0004974187485362572 
179.18918210632526, 0.00045799435054596956 
179.26362456786043, 0.0004349506054353038 
179.33806702939563, 0.00042269061099315243 
179.4125094909308, 0.00040210642858869064 
179.486951952466, 0.00039185271926343477 
179.56139441400117, 0.00038639583481021183 
179.63583687553634, 0.0003868525093872186 
179.71027933707154, 0.00038055345389440497 
179.7847217986067, 0.0003845875420840478 
179.8591642601419, 0.00036605493001323514 
179.93360672167708, 0.0003534897621910003 
180.00804918321225, 0.00035323898148314787 
180.08249164474745, 0.000367439443897457 
180.15693410628262, 0.00038758115994612277 
180.23137656781782, 0.00040348126465602205 
180.305819029353, 0.0004156030227797481 
180.38026149088816, 0.000411688512481582 
180.45470395242336, 0.00041008730394043213 
180.52914641395853, 0.00039960608130832265 
180.60358887549373, 0.0003874833520511844 
180.6780313370289, 0.0003570787294272644 
180.75247379856407, 0.0003213608333142009 
180.82691626009927, 0.0002820481368248396 
180.90135872163444, 0.00023200462885993256 
180.97580118316964, 0.00016341853886966533 
181.0502436447048, 2.748170461165209e-05 
181.12468610623998, -0.00010923429869549662 
181.19912856777518, -0.00020992127577195192 
181.27357102931035, -0.00028830896856358695 
181.34801349084555, -0.0003409250837314106 
181.42245595238072, -0.00038336941650482607 
181.4968984139159, -0.00037214457384043256 
181.57134087545109, -0.000335629752888722 
181.64578333698626, -0.0002922898376801908 
181.72022579852145, -0.00024303669198387978 
181.79466826005662, -0.0001882472449032153 
181.8691107215918, -0.0001223984900768659 
181.943553183127, -6.52675596100652e-05 
182.01799564466216, -7.278694034149145e-06 
182.09243810619736, 5.009069021040354e-05 
182.16688056773253, 0.00010931148576487795 
182.2413230292677, 0.00016092168478688343 
182.3157654908029, 0.00020533688374023345 
182.39020795233807, 0.00023913170294503856 
182.46465041387327, 0.0002596648551204727 
182.53909287540844, 0.00027377486214761845 
182.6135353369436, 0.0002877813882934258 
182.6879777984788, 0.0003019178658258655 
182.76242026001398, 0.00031529503670695507 
182.83686272154918, 0.00032164344831591167 
182.91130518308435, 0.0003133409663212361 
182.98574764461952, 0.0002881461203246063 
183.06019010615472, 0.0002494063159197613 
183.1346325676899, 0.00019826139219450013 
183.2090750292251, 0.0001357424277259853 
183.28351749076026, 6.915569707901078e-05 
183.35795995229546, 3.803070620378798e-06 
183.43240241383063, -5.726668856087117e-05 
183.5068448753658, -0.00010846407950102543 
183.581287336901, -0.00015186273767305833 
183.65572979843617, -0.00018655265615038661 
183.73017225997137, -0.0002141651199583307 
183.80461472150654, -0.00023574045177710896 
183.8790571830417, -0.0002515403410650084 
183.9534996445769, -0.00026386420811686147 
184.02794210611208, -0.0002778676178931939 
184.10238456764728, -0.0002950069689754888 
184.17682702918245, -0.00031467735140177435 
184.25126949071762, -0.00033439307666235024 
184.32571195225282, -0.0003491143202507119 
184.400154413788, -0.00035358406676407294 
184.4745968753232, -0.00034629920557985083 
184.54903933685836, -0.00032857368682855814 
184.62348179839353, -0.000300648472052765 
184.69792425992873, -0.0002634229299757211 
184.7723667214639, -0.00021639410626496933 
184.8468091829991, -0.00016145093727579517 
184.92125164453427, -0.00010861786500109117 
184.99569410606944, -6.70985764057478e-05 
185.07013656760464, -3.699741065789871e-05 
185.1445790291398, -1.175249698841393e-05 
185.219021490675, 1.7319097260390972e-05 
185.29346395221017, 5.0774283796510555e-05 
185.36790641374535, 8.272716864138873e-05 
185.44234887528054, 0.00010527266877369084 
185.51679133681571, 0.00011964361141675671 
185.5912337983509, 0.00012874177468776333 
185.66567625988608, 0.0001381612094132118 
185.74011872142125, 0.00014380977534459165 
185.81456118295645, 0.00014663700985777323 
185.88900364449162, 0.00014794556526527856 
185.96344610602682, 0.00014643336969651262 
186.037888567562, 0.00013911515970947266 
186.11233102909716, 0.00012532994220425996 
186.18677349063236, 0.00011049226605541289 
186.26121595216753, 9.938771481097769e-05 
186.33565841370273, 9.05871144035496e-05 
186.4101008752379, 7.733730607803128e-05 
186.48454333677307, 5.154548628581733e-05 
186.55898579830827, 1.7240826042624704e-05 
186.63342825984344, -2.0508973628564067e-05 
186.70787072137864, -5.220305225140782e-05 
186.7823131829138, -9.609704863558015e-05 
186.85675564444898, -0.0001361377091042075 
186.93119810598418, -0.0001677509029733344 
187.00564056751935, -0.0001926524915825115 
187.08008302905455, -0.00021314393329875046 
187.15452549058972, -0.00022657761191283716 
187.2289679521249, -0.0002300193675461345 
187.3034104136601, -0.00022628963900715786 
187.37785287519526, -0.00021411204509281663 
187.45229533673046, -0.0001938869689800026 
187.52673779826563, -0.00017070640567098423 
187.6011802598008, -0.00014844214222603134 
187.675622721336, -0.00013310101773189473 
187.75006518287117, -0.0001285535425829264 
187.82450764440637, -0.0001272990163592919 
187.89895010594154, -0.00011547961848037788 
187.97339256747674, -8.603133851678404e-05 
188.0478350290119, -4.2846812055288806e-05 
188.12227749054708, -4.794932063514418e-06 
188.19671995208228, 2.3258693333751502e-05 
188.27116241361745, 3.528976332587497e-05 
188.34560487515265, 3.220311496722619e-05 
188.42004733668782, 1.9942210019747165e-05 
188.494489798223, 1.9142381183275288e-07 
188.56893225975818, -2.2810435202557033e-05 
188.64337472129336, -4.356725424962901e-05 
188.71781718282855, -5.738431568223228e-05 
188.79225964436372, -6.445704963932929e-05 
188.8667021058989, -6.618669867219289e-05 
188.9411445674341, -6.296930841076456e-05 
189.01558702896926, -5.2707394881217604e-05 
189.09002949050446, -3.735393633535729e-05 
189.16447195203963, -2.4970186761673566e-05 
189.2389144135748, -2.0128473475032616e-05 
189.31335687511, -2.3629623584942825e-05 
189.38779933664517, -3.163918533393482e-05 
189.46224179818037, -3.950731779935942e-05 
189.53668425971554, -4.365249172040281e-05 
189.6111267212507, -4.283721838511661e-05 
189.6855691827859, -4.1086669738326266e-05 
189.76001164432108, -4.6948823390842e-05 
189.83445410585628, -5.9683925711326954e-05 
189.90889656739145, -7.150741881720827e-05 
189.98333902892662, -7.661252039850259e-05 
190.05778149046182, -7.804912041807267e-05 
190.132223951997, -7.654152363174366e-05 
190.2066664135322, -7.313091700201742e-05 
190.28110887506736, -7.11177026816329e-05 
190.35555133660253, -6.798582602498571e-05 
190.42999379813773, -6.446322632371165e-05 
190.5044362596729, -6.319418317457661e-05 
190.5788787212081, -6.409072253296186e-05 
190.65332118274327, -6.460435698710213e-05 
190.72776364427844, -6.53330468512993e-05 
190.80220610581364, -6.98886933380191e-05 
190.8766485673488, -7.94995802060672e-05 
190.951091028884, -8.97504742883835e-05 
191.02553349041918, -9.675044271376239e-05 
191.09997595195435, -0.0001030464959056875 
191.17441841348955, -0.00011194364528475244 
191.24886087502472, -0.00012375959755501928 
191.32330333655992, -0.000138457093554578 
191.3977457980951, -0.00015553078107477243 
191.47218825963026, -0.00017544923362048759 
191.54663072116546, -0.00019628956805611714 
191.62107318270063, -0.00021601651913800713 
191.69551564423583, -0.00023270526051344522 
191.769958105771, -0.00024588696255336965 
191.84440056730617, -0.0002544165024280273 
191.91884302884137, -0.0002561202647582745 
191.99328549037654, -0.0002491250580705452 
192.06772795191173, -0.00023193802765597931 
192.1421704134469, -0.00020604723116302747 
192.2166128749821, -0.00017503838142774188 
192.29105533651727, -0.0001392359826492483 
192.36549779805244, -0.00010364479176309745 
192.43994025958764, -6.650183908024582e-05 
192.51438272112281, -2.6590800978517756e-05 
192.588825182658, 1.1852798858489179e-05 
192.66326764419318, 4.791046853816238e-05 
192.73771010572835, 7.917106508459845e-05 
192.81215256726355, 0.0001097538531231602 
192.88659502879872, 0.0001421892008121123 
192.96103749033392, 0.00017120024032708184 
193.0354799518691, 0.00019310219155978025 
193.10992241340426, 0.00020953388525443343 
193.18436487493946, 0.00022187527630680948 
193.25880733647463, 0.0002271479037163215 
193.33324979800983, 0.00022423714459098742 
193.407692259545, 0.00021438253094563703 
193.48213472108017, 0.0002003532856032057 
193.55657718261537, 0.0001818233883962012 
193.63101964415054, 0.00017018995190810432 
193.70546210568574, 0.00016821213096492304 
193.7799045672209, 0.00016492720827907326 
193.85434702875608, 0.00015830085605216917 
193.92878949029128, 0.00014366657816491837 
194.00323195182645, 0.0001181499368805433 
194.07767441336165, 8.730031006774967e-05 
194.15211687489682, 5.6943158516468594e-05 
194.226559336432, 2.7288736772480516e-05 
194.3010017979672, -5.95196710809413e-06 
194.37544425950236, -4.740677735026359e-05 
194.44988672103756, -9.163527019016592e-05 
194.52432918257273, -0.00012872455909820925 
194.5987716441079, -0.00015329499530534324 
194.6732141056431, -0.0001646726171663772 
194.74765656717827, -0.0001645803537287808 
194.82209902871347, -0.0001547280463699354 
194.89654149024864, -0.00013810218769232804 
194.9709839517838, -0.00011936610794734271 
195.045426413319, -9.851426465420351e-05 
195.11986887485418, -7.735283939229427e-05 
195.19431133638938, -5.98692382468175e-05 
195.26875379792455, -4.713556110420084e-05 
195.34319625945972, -3.4262025832133394e-05 
195.41763872099492, -2.5788401181958006e-05 
195.4920811825301, -2.6458619098043176e-05 
195.56652364406528, -3.287581779576543e-05 
195.64096610560046, -4.042821058718433e-05 
195.71540856713563, -5.9854503052017434e-05 
195.78985102867082, -7.262409543599444e-05 
195.864293490206, -8.594237837361454e-05 
195.9387359517412, -9.561828204065563e-05 
196.01317841327636, -9.656766931210993e-05 
196.08762087481153, -8.883843048906973e-05 
196.16206333634673, -7.72340246318295e-05 
196.2365057978819, -6.542425375630017e-05 
196.3109482594171, -5.2868873576126567e-05 
196.38539072095227, -4.003269339328585e-05 
196.45983318248744, -2.5190308026159146e-05 
196.53427564402264, -6.860654576731135e-06 
196.6087181055578, 1.392902075937082e-05 
196.683160567093, 3.698425776702299e-05 
196.75760302862818, 6.148656769946863e-05 
196.83204549016338, 8.571462346210792e-05 
196.90648795169855, 0.0001097804346446223 
196.98093041323372, 0.00013149328515786612 
197.05537287476892, 0.0001497924863028831 
197.1298153363041, 0.00016199179540253106 
197.2042577978393, 0.00016540042541603867 
197.27870025937446, 0.0001627059237860433 
197.35314272090963, 0.00015601431211760184 
197.42758518244483, 0.0001507728227973834 
197.50202764398, 0.00014581166594420156 
197.5764701055152, 0.0001387455691080608 
197.65091256705037, 0.00012947150166105377 
197.72535502858554, 0.00011889638893373776 
197.79979749012074, 0.00010786417183146172 
197.8742399516559, 9.672680355114623e-05 
197.9486824131911, 8.415883794700676e-05 
198.02312487472628, 6.693215680037228e-05 
198.09756733626145, 4.257692950349831e-05 
198.17200979779665, 1.2179756123527776e-05 
198.24645225933182, -2.0444937026827643e-05 
198.32089472086702, -4.929988640247047e-05 
198.3953371824022, -7.005027686042289e-05 
198.46977964393736, -7.895698542212787e-05 
198.54422210547256, -7.469210618552722e-05 
198.61866456700773, -6.21190986237339e-05 
198.69310702854293, -4.7204556070694174e-05 
198.7675494900781, -3.1086160037686134e-05 
198.84199195161327, -1.4160277354921263e-05 
198.91643441314847, 2.804176369127279e-06 
198.99087687468364, 1.8208646059920642e-05 
199.06531933621883, 2.9847646494335998e-05 
199.139761797754, 3.381327484183171e-05 
199.21420425928918, 3.0653992560139825e-05 
199.28864672082437, 2.2218904891171708e-05 
199.36308918235954, 1.201420549701533e-05 
199.43753164389474, 3.914954557289871e-06 
199.5119741054299, 1.6916503738043329e-06 
199.58641656696508, 3.6739411675458014e-06 
199.66085902850028, 3.7460501985217185e-06 
199.73530149003545, -3.6746726342355203e-06 
199.80974395157065, -2.1527520325581686e-05 
199.88418641310582, -5.011919673423036e-05 
199.958628874641, -8.655875891145284e-05 
200.0330713361762, -0.00012621156910450375 
200.10751379771136, -0.0001619029778494252 
200.18195625924656, -0.00018665957443515495 
200.25639872078173, -0.00019656660938920301 
200.3308411823169, -0.0001930889616050947 
200.4052836438521, -0.00018103636505913402 
200.47972610538727, -0.0001654523011583153 
200.55416856692247, -0.00014473935578233974 
200.62861102845764, -0.00011932851156749001 
200.7030534899928, -9.254399198821278e-05 
200.777495951528, -6.010086015006469e-05 
200.85193841306318, -3.48410843923407e-05 
200.92638087459838, 1.5875999034974006e-06 
201.00082333613355, 2.8312626594129524e-05 
201.07526579766872, 4.194579479813653e-05 
201.14970825920392, 4.55544957687471e-05 
201.2241507207391, 3.994811374624899e-05 
201.2985931822743, 2.8116719639568924e-05 
201.37303564380946, 1.2539429734557887e-05 
201.44747810534466, -5.460306228286464e-06 
201.52192056687983, -2.342955140501689e-05 
201.596363028415, -4.528582565075433e-05 
201.6708054899502, -7.665969923924323e-05 
201.74524795148537, -0.00011497920153074395 
201.81969041302057, -0.00015904797642601778 
201.89413287455574, -0.00020552021806943287 
201.9685753360909, -0.0002462638424706398 
202.0430177976261, -0.00027723299568875527 
202.11746025916128, -0.00029471396639257436 
202.19190272069648, -0.0002956308356624655 
202.26634518223165, -0.00027890987307220333 
202.34078764376682, -0.00024543472553865633 
202.41523010530202, -0.00020205393572513485 
202.48967256683719, -0.00015217752938992502 
202.56411502837238, -0.00010288394870391858 
202.63855748990756, -5.258112580938005e-05 
202.71299995144273, -5.29742103274132e-06 
202.78744241297792, 4.3281587996618654e-05 
202.8618848745131, 9.179207871983557e-05 
202.9363273360483, 0.00013913713599372201 
203.01076979758346, 0.0001816283641363866 
203.08521225911863, 0.00021560009554507194 
203.15965472065383, 0.0002417841163426119 
203.234097182189, 0.000262952688971879 
203.3085396437242, 0.000278593206656724 
203.38298210525937, 0.0002880597691886723 
203.45742456679454, 0.0002942396580028549 
203.53186702832974, 0.00030253081134641363 
203.6063094898649, 0.0003091451045509928 
203.6807519514001, 0.00030838276188243686 
203.75519441293528, 0.00029919933103114617 
203.82963687447045, 0.0002820053821303055 
203.90407933600565, 0.0002577952423790483 
203.97852179754082, 0.000228411363071521 
204.05296425907602, 0.00019692734182447853 
204.1274067206112, 0.00016594806088067392 
204.20184918214636, 0.00013960311452053205 
204.27629164368156, 0.00011644811640891211 
204.35073410521673, 9.403507291515863e-05 
204.42517656675193, 7.232639480730984e-05 
204.4996190282871, 5.0536577378495335e-05 
204.57406148982227, 2.7594072394589876e-05 
204.64850395135747, 1.963207765296654e-06 
204.72294641289264, -2.3356016854535628e-05 
204.79738887442784, -4.873665358373791e-05 
204.871831335963, -7.319164173491804e-05 
204.94627379749818, -8.809731478097389e-05 
205.02071625903338, -8.838328176858959e-05 
205.09515872056855, -7.800878526143716e-05 
205.16960118210375, -6.203365966230592e-05 
205.24404364363892, -4.573127317442809e-05 
205.3184861051741, -3.465383458831931e-05 
205.3929285667093, -3.265968477574826e-05 
205.46737102824446, -3.9885926077825484e-05 
205.54181348977966, -5.205504626206539e-05 
205.61625595131483, -6.657880860838001e-05 
205.69069841285003, -7.996646075286426e-05 
205.7651408743852, -8.883674618388684e-05 
205.83958333592037, -9.652556012213443e-05 
205.91402579745557, -0.00010521300726878553 
205.98846825899074, -0.00011428697256549512 
206.06291072052593, -0.00012368213946043906 
206.1373531820611, -0.00013291171264978124 
206.21179564359628, -0.00014034322418657083 
206.28623810513147, -0.00014495319934081086 
206.36068056666664, -0.0001478992267299877 
206.43512302820184, -0.00014940156192420605 
206.509565489737, -0.00014946930871816616 
206.58400795127218, -0.00014997863490518604 
206.65845041280738, -0.0001534638321027035 
206.73289287434255, -0.0001605195182901837 
206.80733533587775, -0.00017229137596070444 
206.88177779741292, -0.00018811530850844788 
206.9562202589481, -0.00020789226150220178 
207.0306627204833, -0.00022995178087894023 
207.10510518201846, -0.0002504396012428133 
207.17954764355366, -0.0002662563331699266 
207.25399010508883, -0.00027550555072522204 
207.328432566624, -0.00027955636015920403 
207.4028750281592, -0.0002813119957086269 
207.47731748969437, -0.00028331456903979446 
207.55175995122957, -0.00028260829824370485 
207.62620241276474, -0.00027549756660266066 
207.7006448742999, -0.0002602769670327843 
207.7750873358351, -0.00023781987277985556 
207.84952979737028, -0.0002112253613456147 
207.92397225890548, -0.00018322831717041614 
207.99841472044065, -0.0001549335710862132 
208.07285718197582, -0.00012738170764247351 
208.14729964351102, -0.00010139841511705681 
208.2217421050462, -7.480843563276839e-05 
208.2961845665814, -4.262013360710045e-05 
208.37062702811656, -5.350548611165741e-06 
208.44506948965173, 2.6794969497798057e-05 
208.51951195118693, 5.2430110718906744e-05 
208.5939544127221, 7.58602838758233e-05 
208.6683968742573, 0.00010035629106899642 
208.74283933579247, 0.0001231028634569051 
208.81728179732764, 0.00014000875855465125 
208.89172425886284, 0.00014970905399044033 
208.966166720398, 0.00015121133988894744 
209.0406091819332, 0.00014467767296643286 
209.11505164346838, 0.00013114255823754785 
209.18949410500355, 0.00010933674627647349 
209.26393656653875, 7.867931926146455e-05 
209.33837902807392, 4.254899639339061e-05 
209.41282148960912, 4.25009266601357e-06 
209.48726395114429, -3.335367579268931e-05 
209.56170641267946, -6.883381759979028e-05 
209.63614887421465, -0.00010250497576582523 
209.71059133574983, -0.00013618033573254337 
209.78503379728502, -0.0001729910356415193 
209.8594762588202, -0.0002072687528990735 
209.93391872035536, -0.0002335629314350911 
210.00836118189056, -0.0002483289537641683 
210.08280364342573, -0.0002488493155525709 
210.15724610496093, -0.00023203725321212533 
210.2316885664961, -0.00019827375975458748 
210.3061310280313, -0.00015090427813051525 
210.38057348956647, -9.623943223576112e-05 
210.45501595110164, -4.277489004103913e-05 
210.52945841263684, 3.4441763693722076e-06 
210.603900874172, 4.340904647674985e-05 
210.6783433357072, 7.674295288569754e-05 
210.75278579724238, 0.00010074751747274002 
210.82722825877755, 0.00011893917171810297 
210.90167072031275, 0.00013674985709461403 
210.97611318184792, 0.00015472319613059473 
211.05055564338312, 0.00017096201485288217 
211.1249981049183, 0.00018287073630950004 
211.19944056645346, 0.0001885575395753242 
211.27388302798866, 0.00018954570787049253 
211.34832548952383, 0.00018888753623290454 
211.42276795105903, 0.00018764853698258503 
211.4972104125942, 0.0001833591325029669 
211.57165287412937, 0.00017271253553558888 
211.64609533566457, 0.0001547401836324899 
211.72053779719974, 0.00013514305156123987 
211.79498025873494, 0.00011834463065523516 
211.8694227202701, 0.00010139219647875253 
211.94386518180528, 7.882456795217736e-05 
212.01830764334048, 5.444970499325794e-05 
212.09275010487565, 3.0490917633592706e-05 


==> tikz/algorithm.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}

\fill[yellow, fill opacity=0.3] (-0.5,-7.75) rectangle (12.5,-1.75);
\draw[red] (-0.5,-1.9) rectangle (12.5,-3.6);
\draw[red] (-0.5,-3.9) rectangle (12.5,-5.6);
\draw[red] (-0.5,-5.9) rectangle (12.5,-7.6);

\node at (0,0) {$\mathcal{X}_0$};
\draw[->] (0.5,0) -- (1,0);
\draw (1,-0.5) rectangle (2.5,0.5);
\node at (1.75,0) {Mesh};
\draw[->] (2.5,0) -- (3,0);
\draw (3,-0.5) rectangle (5,0.5);
\node at (4,0) {HORUS};
\draw[->] (4,0.5) -- (4,1) -- (9.5,1) -- (9.5,0.5);
\draw[->] (5,0) -- (5.5,0);
\draw (5.5,-0.5) rectangle (7.5,0.5);
\node at (6.5,0) {PyFWH};
\draw[->] (7.5,0) -- (8,0);
\draw (8,-0.5) rectangle (11,0.5);
\node at (9.5,0) {Post-Processing};
\draw[->] (11,0) -- (11.5,0);
\node at (12,0) {$\mathcal{F}_0$};

\node at (0,0-3) {$\mathcal{X}_k^1$};
\draw[->] (0.5,0-3) -- (1,0-3);
\draw (1,-0.5-3) rectangle (2.5,0.5-3);
\node at (1.75,0-3) {Mesh};
\draw[->] (2.5,0-3) -- (3,0-3);
\draw (3,-0.5-3) rectangle (5,0.5-3);
\node at (4,0-3) {HORUS};
\draw[->] (4,0.5-3) -- (4,1-3) -- (9.5,1-3) -- (9.5,0.5-3);
\draw[->] (5,0-3) -- (5.5,0-3);
\draw (5.5,-0.5-3) rectangle (7.5,0.5-3);
\node at (6.5,0-3) {PyFWH};
\draw[->] (7.5,0-3) -- (8,0-3);
\draw (8,-0.5-3) rectangle (11,0.5-3);
\node at (9.5,0-3) {Post-Processing};
\draw[->] (11,0-3) -- (11.5,0-3);
\node at (12,0-3) {$\mathcal{F}_k^1$};

\node at (0,0-5) {$\mathcal{X}_k^2$};
\draw[->] (0.5,0-5) -- (1,0-5);
\draw (1,-0.5-5) rectangle (2.5,0.5-5);
\node at (1.75,0-5) {Mesh};
\draw[->] (2.5,0-5) -- (3,0-5);
\draw (3,-0.5-5) rectangle (5,0.5-5);
\node at (4,0-5) {HORUS};
\draw[->] (4,0.5-5) -- (4,1-5) -- (9.5,1-5) -- (9.5,0.5-5);
\draw[->] (5,0-5) -- (5.5,0-5);
\draw (5.5,-0.5-5) rectangle (7.5,0.5-5);
\node at (6.5,0-5) {PyFWH};
\draw[->] (7.5,0-5) -- (8,0-5);
\draw (8,-0.5-5) rectangle (11,0.5-5);
\node at (9.5,0-5) {Post-Processing};
\draw[->] (11,0-5) -- (11.5,0-5);
\node at (12,0-5) {$\mathcal{F}_k^2$};

\node at (0,0-6) {$\vdots$};
\node at (12,0-6) {$\vdots$};

\node at (0,0-7) {$\mathcal{X}_k^{2n}$};
\draw[->] (0.5,0-7) -- (1,0-7);
\draw (1,-0.5-7) rectangle (2.5,0.5-7);
\node at (1.75,0-7) {Mesh};
\draw[->] (2.5,0-7) -- (3,0-7);
\draw (3,-0.5-7) rectangle (5,0.5-7);
\node at (4,0-7) {HORUS};
\draw[->] (4,0.5-7) -- (4,1-7) -- (9.5,1-7) -- (9.5,0.5-7);
\draw[->] (5,0-7) -- (5.5,0-7);
\draw (5.5,-0.5-7) rectangle (7.5,0.5-7);
\node at (6.5,0-7) {PyFWH};
\draw[->] (7.5,0-7) -- (8,0-7);
\draw (8,-0.5-7) rectangle (11,0.5-7);
\node at (9.5,0-7) {Post-Processing};
\draw[->] (11,0-7) -- (11.5,0-7);
\node at (12,0-7) {$\mathcal{F}_k^{2n}$};

\draw (-4,0-8) rectangle (-1, 1-3);
\node at (-2.5,-5) {OrthoMADS};
\draw[->] (-1,-3) -- (-0.5,-3);
\draw[->] (-1,-5) -- (-0.5,-5);
\draw[->] (-1,-7) -- (-0.5,-7);

\draw[->] (-4.5,-3) -- (-4,-3);
\draw[->] (-4.5,-4.33) -- (-4,-4.33);
\draw[->] (-4.5,-5.66) -- (-4,-5.66);
\draw[->] (-4.5,-6.99) -- (-4,-6.99);

\node at (-5.5,-3) {constraints};
\node at (-4.75,-4.33) {$\mathcal{X}_0$};
\node at (-4.75,-5.66) {$\Delta_0^m$};
\node at (-4.75,-6.99) {$\mathcal{F}_0$};

\draw[->] (12.5,-3) -- (13,-3);
\draw[->] (12.5,-5) -- (13,-5);
\draw[->] (12.5,-7) -- (13,-7);

\draw (13,0-8) rectangle (18, 1-3);
\node at (15.5,-5) {$\mathcal{F}_k = \min \left\lbrace \mathcal{F}_k^1, \mathcal{F}_k^2, \cdots , \mathcal{F}_k^{2n} \right\rbrace$};

\draw (15.5,-8) -- (15.5,-9) -- (7,-9);
\draw[->] (6,-9) -- (-2.5,-9) -- (-2.5,-8);
\node at (6.5,-9) {$\Delta^m_{k+1}$};

\end{tikzpicture}
\end{document}

==> tikz/baseline_vs_optimum.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}[node distance=1cm]

\draw[scale=5] plot file{naca_baseline_lower.txt};
\draw[scale=5] plot file{naca_baseline_upper.txt};
%\fill[scale=5, black, opacity=0.2] plot file{naca_baseline_lower.txt} -- plot file{naca_baseline_upper.txt} -- cycle;

\draw[scale=5, red] plot file{naca_optimum_lower.txt};
\draw[scale=5, red] plot file{naca_optimum_upper.txt};
%\fill[scale=5, red, opacity=0.2] plot file{naca_baseline_lower.txt} -- plot file{naca_baseline_upper.txt} -- cycle;

\end{tikzpicture}
\end{document}
